An Artificial Neural Network-Based Model Predictive Control for Three-phase Flying Capacitor Multi-Level Inverter

Model predictive control (MPC) has been used widely in power electronics due to its simple concept, fast dynamic response, and good reference tracking. However, it suffers from parametric uncertainties, since it directly relies on the mathematical model of the system to predict the optimal switching states to be used at the next sampling time. As a result, uncertain parameters lead to an ill-designed MPC. Thus, this paper offers a model-free control strategy on the basis of artificial neural networks (ANNs), for mitigating the effects of parameter mismatching while having a little negative impact on the inverter's performance. This method includes two related stages. First, MPC is used as an expert to control the studied converter in order to provide a dataset, while, in the second stage, the obtained dataset is utilized to train the proposed ANN. The case study herein is based on a four-level three-cell flying capacitor inverter. In this study, MATLAB/Simulink is used to simulate the performance of the proposed method, taking into account various operating conditions. Afterward, the simulation results are reported in comparison with the conventional MPC scheme, demonstrating the superior performance of the proposed control strategy in terms of robustness against parameters mismatch and low total harmonic distortion (THD), especially when changes occur in the system parameters, compared to the conventional MPC. Furthermore, the experimental validation of the proposed method is provided based on the Hardware-in-the-Loop (HIL) simulation using the C2000TM-microcontroller-LaunchPadXL TMS320F28379D kit, demonstrating the applicability of the ANN-based control strategy to be implemented on a DSP controller.

==> FIG/ANN.tikz <==
\tikzset{%
every input neuron/.style={circle, draw, fill=green!50, minimum size=1cm},
every output neuron/.style={circle, draw, fill=red!50, minimum size=1cm},
every hidden neuron/.style={circle, draw, fill=blue!50, minimum size=1cm},
neuron missing/.style={ draw=none, scale=4, fill=none, text height=0.333cm, execute at begin node=\color{black}$\vdots$},
neuron2 missing/.style={ draw=none, scale=4, fill=none, text height=0.1cm, execute at begin node=\color{black}$\vdots$},
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=latex]
% Input layers
\foreach \m/\l [count=\y] in {1,2,3,missing,4}
  \node [every input neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};
% Hidden layers
\foreach \m [count=\y] in {1,missing,2}
  \node [every hidden neuron/.try, neuron2 \m/.try ] (hidden-\m) at (2,2.2-\y*1.4) {};
% Output layers
\foreach \m [count=\y] in {1,missing,2}
  \node [every output neuron/.try, neuron2 \m/.try ] (output-\m) at (4,1.8-\y*1.2) {};

\foreach \l [count=\i] in {1,2,3,M}
  \draw [<-] (input-\i) -- ++(-0.9,0)
    node [above, midway] {$x_\l$};

% Hidden
\foreach \l [count=\i] in {1,J}
  {
    \node at (hidden-\i) {$H_\l$};
    \draw [latex-, rotate=90] (hidden-\i) -- ++(0.7,0)
    node [above] {$b_{1\l}$};
  }
  
%Output
\foreach \l [count=\i] in {1,N}
  {
  \draw [-latex] (output-\i) -- ++(0.9,0)
    node [above, midway] {$y_\l$};
    \draw [latex-, rotate=90] (output-\i) -- ++(0.7,0)
    node [above] {$b_{2\l}$};
  }
  
\foreach \i in {1,...,4}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (hidden-\j);
    
% set some of the weights
% FIRST Input weights
\foreach \i in {1}
  \foreach \j [count=\c] in {1,J}
    \draw [-latex] (input-\i) --  node [pos=0.5,fill=cyan!10,inner sep=2pt, rounded corners]{$w_{\i\j}$} (hidden-\c);
% For the last input    
\foreach \i in {4}
  \foreach \j [count=\c] in {1,J}
    \draw [-latex] (input-\i) --  node [pos=0.33,fill=cyan!10,inner sep=2pt, rounded corners]{$w_{M\j}$} (hidden-\c);
    
% Arrow to output layers
\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden-\i) -- (output-\j);
    
% Their weights
\foreach \i in {1}
  \foreach \j [count=\c] in {1,N}
    \draw [-latex] (hidden-\i) --  node [pos=0.4,fill=cyan!10,inner sep=2pt, rounded corners]{$w_{\i\j}$} (output-\c);
    
\foreach \i in {2}
  \foreach \j [count=\c] in {1,N}
    \draw [-latex] (hidden-\i) --  node [pos=0.33,fill=cyan!10,inner sep=2pt, rounded corners]{$w_{J\j}$} (output-\c);
  
%\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
%  \node [align=center, above] at (\x*2,2) {\l $\;$Layer};
  
% set the position of the layers' names
\node [align=center, above] at (0,2) {\textcolor{green}{Input $\;$Layer}};
\node [align=center, above] at (2,2) {\textcolor{blue}{Hidden $\;$Layer}};
\node [align=center, above] at (4,2) {\textcolor{red}{Output $\;$Layer}};

\end{tikzpicture}


==> FIG/ANN_IV.tikz <==
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.9\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel style={yshift=-7pt}, %shifting the y line text
%xtick={0.01,0.02,0.03,...,0.07},
%xticklabels={0.01,0.02,0.03,0.04,0.05,0.06,0.07},
scaled x ticks=false, % for some reasons xticklabels does not work. So, the following is using instead
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
xlabel style={font=\color{white!15!black}},
ytick={-10,0,10}, % Added by me
yticklabels={$-$10.0,0.0,10.0},% Added by me
%xlabel={Time [s]},
ymin=-12,
ymax=12,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel style={font=\color{white!15!black}},
ylabel={$i_{x}$ [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	-0.254065113037301\\
0.01011	-0.359069685295934\\
0.01014	-0.284732194670009\\
0.01017	-0.387133575260479\\
0.0102	-0.430245123937048\\
0.01023	-0.527553155694148\\
0.01026	-0.708013307334344\\
0.01029	-0.793798133154415\\
0.01032	-0.990983061112212\\
0.01035	-1.06444050440402\\
0.01038	-1.16222623389581\\
0.01041	-1.22752675395878\\
0.01044	-1.29012182324852\\
0.01047	-1.3500858615319\\
0.0105	-1.40740554668228\\
0.01053	-1.54954954949146\\
0.01056	-1.68616025928587\\
0.01059	-1.84513071154209\\
0.01062	-1.99683370851332\\
0.01065	-1.87994940169704\\
0.01068	-1.94083258954135\\
0.01071	-2.00374033560724\\
0.01074	-2.12051748678706\\
0.01077	-2.26037215371163\\
0.0108	-2.39416560603516\\
0.01083	-2.52207133480565\\
0.01086	-2.64441895832382\\
0.01089	-2.76147636462908\\
0.01092	-2.87338872310788\\
0.01095	-2.9804377973661\\
0.01098	-3.08282854474912\\
0.01101	-3.09323727738683\\
0.01104	-3.10268392807918\\
0.01107	-3.08356834976757\\
0.0111	-3.15282726485491\\
0.01113	-3.39437799759289\\
0.01116	-3.47999739573076\\
0.01119	-3.61687021953937\\
0.01122	-3.69142571363368\\
0.01125	-3.76283531097562\\
0.01128	-3.83098134453805\\
0.01131	-3.80897304719918\\
0.01134	-4.04938270303757\\
0.01137	-4.07854364689484\\
0.0114	-4.18906276519659\\
0.01143	-4.23882447654045\\
0.01146	-4.28641645195633\\
0.01149	-4.33135880553393\\
0.01152	-4.37516836180632\\
0.01155	-4.59133337264104\\
0.01158	-4.62487082174785\\
0.01161	-4.88664994073024\\
0.01164	-4.81990230279591\\
0.01167	-4.89773551860825\\
0.0117	-5.06348734182726\\
0.01173	-4.98880306092915\\
0.01176	-5.23405636110544\\
0.01179	-5.21132012170306\\
0.01182	-5.36003326044547\\
0.01185	-5.35942502531055\\
0.01188	-5.47330839291402\\
0.01191	-5.46810241926341\\
0.01194	-5.75222288790711\\
0.01197	-5.73598193921287\\
0.012	-5.977281957549\\
0.01203	-5.86261773406699\\
0.01206	-5.80780427243594\\
0.01209	-6.0203834398233\\
0.01212	-6.13906892593576\\
0.01215	-6.1893005938187\\
0.01218	-6.29541544941105\\
0.01221	-6.25378430622916\\
0.01224	-6.41623379241588\\
0.01227	-6.37036279195095\\
0.0123	-6.55605151032051\\
0.01233	-6.50408180825773\\
0.01236	-6.68386308884358\\
0.01239	-6.80099012543506\\
0.01242	-6.79399860472686\\
0.01245	-6.78659757308578\\
0.01248	-6.98523673772985\\
0.01251	-6.91509109167305\\
0.01254	-7.10491680230482\\
0.01257	-7.11641873818926\\
0.0126	-7.27023971675756\\
0.01263	-7.21467515852957\\
0.01266	-7.36369714570209\\
0.01269	-7.27626178567631\\
0.01272	-7.42254328313372\\
0.01275	-7.50756836799686\\
0.01278	-7.64505833947159\\
0.01281	-7.60160145585619\\
0.01284	-7.73361823546914\\
0.01287	-7.80501333461218\\
0.0129	-7.75416744743324\\
0.01293	-7.87961362857123\\
0.01296	-7.76994169442155\\
0.01299	-7.98203353242279\\
0.01302	-8.13073237695012\\
0.01305	-8.09474178846354\\
0.01308	-8.23342481777972\\
0.01311	-8.10767018396122\\
0.01314	-8.30512709084555\\
0.01317	-8.17761725023763\\
0.0132	-8.31265290662655\\
0.01323	-8.44630401294896\\
0.01326	-8.54341442364313\\
0.01329	-8.57635695896865\\
0.01332	-8.66644827970781\\
0.01335	-8.46291901232942\\
0.01338	-8.64423807248839\\
0.01341	-8.73698916029727\\
0.01344	-8.67497155567953\\
0.01347	-8.87689395213894\\
0.0135	-8.7241318918197\\
0.01353	-8.92278171877274\\
0.01356	-8.94302838698756\\
0.01359	-9.04600877831605\\
0.01362	-8.94116340361176\\
0.01365	-9.01474590224778\\
0.01368	-9.03017657594762\\
0.01371	-9.18865490674905\\
0.01374	-9.07850691741373\\
0.01377	-9.26171674082967\\
0.0138	-9.26720739592502\\
0.01383	-9.35616941108532\\
0.01386	-9.23814268911573\\
0.01389	-9.38629512197367\\
0.01392	-9.47359421287624\\
0.01395	-9.3787889008074\\
0.01398	-9.4616111896206\\
0.01401	-9.28283904042517\\
0.01404	-9.42908527840955\\
0.01407	-9.42716521247943\\
0.0141	-9.50907493475851\\
0.01413	-9.55918253517799\\
0.01416	-9.60708165761655\\
0.01419	-9.65308353288687\\
0.01422	-9.6970036122503\\
0.01425	-9.73894545438287\\
0.01428	-9.60422572828242\\
0.01431	-9.73645869604501\\
0.01434	-9.72106787884877\\
0.01437	-9.78993172460013\\
0.0144	-9.8280605888621\\
0.01443	-9.68910447566335\\
0.01446	-9.81755056366662\\
0.01449	-9.6239932723425\\
0.01452	-9.78345831359442\\
0.01455	-9.85332397189755\\
0.01458	-9.91737306370499\\
0.01461	-9.97782085968066\\
0.01464	-9.83271599678777\\
0.01467	-9.95490572521949\\
0.0147	-9.93013995474077\\
0.01473	-9.98989293986508\\
0.01476	-9.84395203476308\\
0.01479	-9.96578053632387\\
0.01482	-9.7657618401229\\
0.01485	-9.91894931850875\\
0.01488	-9.89576450318757\\
0.01491	-9.95717109993048\\
0.01494	-9.98777114925888\\
0.01497	-10.104640471844\\
0.015	-9.95446465449233\\
0.01503	-10.0120879367461\\
0.01506	-10.0715547373943\\
0.01509	-9.92263120445891\\
0.01512	-10.068990887878\\
0.01515	-9.9519907776962\\
0.01518	-10.0102223581085\\
0.01521	-9.74834823615504\\
0.01524	-9.87355496388804\\
0.01527	-9.82418249230868\\
0.0153	-9.9762239722683\\
0.01533	-9.83134870213415\\
0.01536	-9.98170951739164\\
0.01539	-9.78108615034182\\
0.01542	-9.84626493395405\\
0.01545	-9.82572280733196\\
0.01548	-9.94953426199118\\
0.01551	-9.80611332962816\\
0.01554	-9.87026183734692\\
0.01557	-9.84849930433342\\
0.0156	-9.70874220190967\\
0.01563	-9.74902236945582\\
0.01566	-9.64533110393258\\
0.01569	-9.77638182142156\\
0.01572	-9.78739653406742\\
0.01575	-9.67869757556221\\
0.01578	-9.7202638128508\\
0.01581	-9.70505332325575\\
0.01584	-9.57156533728443\\
0.01587	-9.61786786142686\\
0.0159	-9.43227586207986\\
0.01593	-9.48464925068192\\
0.01596	-9.47979696133067\\
0.01599	-9.53133758354245\\
0.01602	-9.40560908652282\\
0.01605	-9.45914259522076\\
0.01608	-9.45532157025573\\
0.01611	-9.33257481034969\\
0.01614	-9.38928836336313\\
0.01617	-9.21379623572927\\
0.0162	-9.27569830525823\\
0.01623	-9.2799415622792\\
0.01626	-9.16531292538683\\
0.01629	-9.22924715441204\\
0.01632	-9.06029406883722\\
0.01635	-9.12863463828265\\
0.01638	-8.87723958648446\\
0.01641	-9.04040677149331\\
0.01644	-8.85266569552537\\
0.01647	-8.95830106163008\\
0.0165	-8.88891388117034\\
0.01653	-8.79036041918634\\
0.01656	-8.84239835997454\\
0.01659	-8.69083249906196\\
0.01662	-8.77536021780858\\
0.01665	-8.5390985323051\\
0.01668	-8.71709503214567\\
0.01671	-8.54321685674537\\
0.01674	-8.48763031738036\\
0.01677	-8.61237896577748\\
0.0168	-8.38380738324143\\
0.01683	-8.50925486485943\\
0.01686	-8.34367479910868\\
0.01689	-8.26874741190222\\
0.01692	-8.31539919655673\\
0.01695	-8.18658096537658\\
0.01698	-8.11785577227885\\
0.01701	-7.99673577662469\\
0.01704	-7.96801431733032\\
0.01707	-8.02868045746225\\
0.0171	-7.85301988292494\\
0.01713	-7.97354730320922\\
0.01716	-7.83131707531587\\
0.01719	-7.77876972493654\\
0.01722	-7.67178621095725\\
0.01725	-7.48197773914896\\
0.01728	-7.38796266928711\\
0.01731	-7.44492195539838\\
0.01734	-7.26685871525888\\
0.01737	-7.41296711936235\\
0.0174	-7.29510286795385\\
0.01743	-7.26591668837663\\
0.01746	-7.18150253922602\\
0.01749	-7.10075463664205\\
0.01752	-6.93631234136233\\
0.01755	-7.04064016511968\\
0.01758	-6.93919004742046\\
0.01761	-6.92501734265835\\
0.01764	-6.85577923127328\\
0.01767	-6.78923926267613\\
0.0177	-6.63800469169223\\
0.01773	-6.58061481744147\\
0.01776	-6.49776845300851\\
0.01779	-6.44675166000669\\
0.01782	-6.39833212332817\\
0.01785	-6.35172236544964\\
0.01788	-6.30714252464727\\
0.01791	-6.17750906729174\\
0.01794	-6.05246024271063\\
0.01797	-5.99209530163263\\
0.018	-5.8479849352283\\
0.01803	-5.73729897375352\\
0.01806	-5.69079081450722\\
0.01809	-5.64706715846074\\
0.01812	-5.63320896794706\\
0.01815	-5.61994484179692\\
0.01818	-5.60743531345738\\
0.01821	-5.33301263007632\\
0.01824	-5.33108832006781\\
0.01827	-5.15919563944911\\
0.0183	-5.16585593033633\\
0.01833	-5.05758290284692\\
0.01836	-4.98150116865998\\
0.01839	-4.88050919559345\\
0.01842	-4.87156862990446\\
0.01845	-4.86335657437881\\
0.01848	-4.53419034672064\\
0.01851	-4.56632470094307\\
0.01854	-4.3997714905244\\
0.01857	-4.43991117692279\\
0.0186	-4.36291617291725\\
0.01863	-4.14235740039968\\
0.01866	-4.16398618421156\\
0.01869	-3.95580704640421\\
0.01872	-4.01464845346877\\
0.01875	-3.84083318021843\\
0.01878	-3.81724347991514\\
0.01881	-3.65151307094199\\
0.01884	-3.69528950111618\\
0.01887	-3.44822891011849\\
0.0189	-3.44081270013224\\
0.01893	-3.43831922180444\\
0.01896	-3.23025395989312\\
0.01899	-3.14529296611513\\
0.01902	-3.06755927242891\\
0.01905	-3.02190252426308\\
0.01908	-3.00641114800823\\
0.01911	-2.81650354860319\\
0.01914	-2.80875291844752\\
0.01917	-2.57134505509649\\
0.0192	-2.57426702557274\\
0.01923	-2.34712150813699\\
0.01926	-2.44725884297128\\
0.01929	-2.13886852591578\\
0.01932	-2.27561463263672\\
0.01935	-2.03404663053736\\
0.01938	-2.08819987267688\\
0.01941	-1.88229076142854\\
0.01944	-1.91521578132234\\
0.01947	-1.71685757273151\\
0.0195	-1.58227115791086\\
0.01953	-1.57210112091286\\
0.01956	-1.38880306044859\\
0.01959	-1.44282102391795\\
0.01962	-1.26517785565233\\
0.01965	-1.06272454033112\\
0.01968	-1.07445576996569\\
0.01971	-0.88485588481092\\
0.01974	-0.961080235625221\\
0.01977	-0.716890389356641\\
0.0198	-0.799793333170941\\
0.01983	-0.622255436592965\\
0.01986	-0.535172998104252\\
0.01989	-0.395715686263748\\
0.01992	-0.262329115136925\\
0.01995	-0.133989063812005\\
0.01998	-0.186781929735491\\
0.02001	0.0241772542676953\\
0.02004	0.0837670714502905\\
0.02007	0.22417876079957\\
0.0201	0.33054828344632\\
0.02013	0.170152930201165\\
0.02016	0.364477530097501\\
0.02019	0.468481014124737\\
0.02022	0.680320604543238\\
0.02025	0.795425907756215\\
0.02028	0.905070264559792\\
0.02031	0.806936549442045\\
0.02034	0.973971298070632\\
0.02037	1.07952418839163\\
0.0204	1.26479238465928\\
0.02043	1.441877098924\\
0.02046	1.26152496568577\\
0.02049	1.43629233874172\\
0.02052	1.49370507441589\\
0.02055	1.66071987580449\\
0.02058	1.73323335665144\\
0.02061	1.80199470832201\\
0.02064	1.83954146580153\\
0.02067	1.96310150562827\\
0.0207	2.08160824384808\\
0.02073	2.13567201176457\\
0.02076	2.27433140359465\\
0.02079	2.37926672943119\\
0.02082	2.42039789083852\\
0.02085	2.54657128751169\\
0.02088	2.63989878955478\\
0.02091	2.66940928660299\\
0.02094	2.78476728106875\\
0.02097	2.86734041884059\\
0.021	2.97475387958173\\
0.02103	3.07740927530336\\
0.02106	3.08840907995369\\
0.02109	3.18534006458807\\
0.02112	3.42556863753732\\
0.02115	3.42239345261558\\
0.02118	3.56111787387583\\
0.02121	3.5225516143853\\
0.02124	3.77552148793032\\
0.02127	3.81646626241932\\
0.0213	3.93848335019923\\
0.02133	3.91158360381722\\
0.02136	4.14770670506737\\
0.02139	4.0849443871636\\
0.02142	4.28217005588963\\
0.02145	4.30029351889987\\
0.02148	4.3733450025549\\
0.02151	4.32752279085608\\
0.02154	4.54544596588799\\
0.02157	4.72771035695097\\
0.0216	4.72363832002063\\
0.02163	4.71832211812347\\
0.02166	4.89108560524457\\
0.02169	4.8834237538731\\
0.02172	5.1339080120077\\
0.02175	5.05625740349787\\
0.02178	5.12367550879027\\
0.02181	5.27940545253119\\
0.02184	5.19536433780952\\
0.02187	5.43158880958402\\
0.0219	5.48783292748786\\
0.02193	5.71270696854636\\
0.02196	5.63775235078269\\
0.02199	5.67994604633299\\
0.02202	5.89879463771868\\
0.02205	5.87594881253761\\
0.02208	6.11103719770188\\
0.02211	6.07815639807478\\
0.02214	6.10173419449656\\
0.02217	6.15564581160596\\
0.0222	6.29515965286608\\
0.02223	6.28243774590651\\
0.02226	6.47198290693952\\
0.02229	6.59835383498679\\
0.02232	6.51260931932264\\
0.02235	6.69151350539424\\
0.02238	6.60548978942824\\
0.02241	6.78097287895512\\
0.02244	6.89384090063209\\
0.02247	6.88322300459336\\
0.0225	7.04658940971282\\
0.02253	7.06028700266349\\
0.02256	7.2166951222254\\
0.02259	7.16349953328858\\
0.02262	7.22746271621091\\
0.02265	7.3201881287178\\
0.02268	7.43770265642732\\
0.02271	7.4033805993412\\
0.02274	7.54386575454156\\
0.02277	7.62354254912812\\
0.0228	7.75595798670265\\
0.02283	7.70739853965095\\
0.02286	7.66017571546636\\
0.02289	7.7334367996793\\
0.02292	7.89226503746903\\
0.02295	7.83857869758793\\
0.02298	8.07583651704899\\
0.02301	7.87050644350819\\
0.02304	8.10567483449866\\
0.02307	7.95864936681927\\
0.0231	8.1031689928067\\
0.02313	8.24583897982008\\
0.02316	8.3514832299024\\
0.02319	8.21812371969667\\
0.02322	8.41001791969152\\
0.02325	8.51193705074657\\
0.02328	8.63427793874246\\
0.02331	8.57544299908771\\
0.02334	8.49032442299213\\
0.02337	8.61478791703457\\
0.0234	8.64856294174506\\
0.02343	8.85177696992297\\
0.02346	8.75635631933674\\
0.02349	8.86623185193058\\
0.02352	8.88805234682319\\
0.02355	8.96543196364718\\
0.02358	9.03921731554318\\
0.02361	8.93465159658803\\
0.02364	9.00844835315156\\
0.02367	9.02414443635447\\
0.0237	9.18285898173609\\
0.02373	9.07337921978545\\
0.02376	9.25680174841772\\
0.02379	9.08755939567138\\
0.02382	9.18301542628312\\
0.02385	9.27857863662442\\
0.02388	9.33944038520068\\
0.02391	9.42494208616189\\
0.02394	9.47891198476451\\
0.02397	9.35515049025426\\
0.024	9.41076256996415\\
0.02403	9.40876755899713\\
0.02406	9.46337660251556\\
0.02409	9.5153991192647\\
0.02412	9.56523146128361\\
0.02415	9.43860940845827\\
0.02418	9.57795825332341\\
0.02421	9.56972468572418\\
0.02424	9.64526111050118\\
0.02427	9.68954424871182\\
0.0243	9.7318436288362\\
0.02433	9.77221732165024\\
0.02436	9.63618232911763\\
0.02439	9.67955425071086\\
0.02442	9.66603691162798\\
0.02445	9.7094020242325\\
0.02448	9.75084824950783\\
0.02451	9.87779926384313\\
0.02454	9.91267852480409\\
0.02457	9.97324189093131\\
0.0246	9.82791324074574\\
0.02463	9.86296949747919\\
0.02466	9.84120484228643\\
0.02469	9.87688987137876\\
0.02472	9.99856168109716\\
0.02475	9.85349610341918\\
0.02478	9.91540632336974\\
0.02481	9.89187195063072\\
0.02484	10.0127453627801\\
0.02487	9.86671877569778\\
0.0249	10.0156567405235\\
0.02493	9.98807402433426\\
0.02496	10.045513735153\\
0.02499	9.89702343015679\\
0.02502	10.0164422149796\\
0.02505	9.81406265421186\\
0.02508	9.96529322938213\\
0.02511	9.9401129617732\\
0.02514	9.99970410946458\\
0.02517	9.85368763164279\\
0.0252	9.97496651445016\\
0.02523	9.94927949114799\\
0.02526	10.0083866005924\\
0.02529	9.86157696290078\\
0.02532	9.89514448008593\\
0.02535	9.95945728647332\\
0.02538	9.81613844889242\\
0.02541	9.96716973677631\\
0.02544	9.76709828690406\\
0.02547	9.92033219023535\\
0.0255	9.8969612943927\\
0.02553	9.9584010405939\\
0.02556	9.72612248967719\\
0.02559	9.76509911408167\\
0.02562	9.71954510780843\\
0.02565	9.76062587521966\\
0.02568	9.62532669221779\\
0.02571	9.66914696990344\\
0.02574	9.7436818244728\\
0.02577	9.60945250440918\\
0.0258	9.68216201300724\\
0.02583	9.66867292004535\\
0.02586	9.7119131345667\\
0.02589	9.49051647505797\\
0.02592	9.62704803603466\\
0.02595	9.32642534860776\\
0.02598	9.49818003896506\\
0.02601	9.46540474403205\\
0.02604	9.54554059381448\\
0.02607	9.41942992193666\\
0.0261	9.47213863248065\\
0.02613	9.29274084568944\\
0.02616	9.35111770054702\\
0.02619	9.17729789018998\\
0.02622	9.32809842577679\\
0.02625	9.15586119241792\\
0.02628	9.33565833689966\\
0.02631	9.07536649549446\\
0.02634	9.17066695273804\\
0.02637	8.97647290740326\\
0.0264	9.04865975347819\\
0.02643	8.97535604227715\\
0.02646	9.0482646668345\\
0.02649	8.82823068396873\\
0.02652	8.90627867119105\\
0.02655	8.89833334798443\\
0.02658	8.79996247760505\\
0.02661	8.70511886659562\\
0.02664	8.64549200718068\\
0.02667	8.67660589065592\\
0.0267	8.4727372916565\\
0.02673	8.56622527123807\\
0.02676	8.48570201153227\\
0.02679	8.57990973260853\\
0.02682	8.37992031608941\\
0.02685	8.30288899428479\\
0.02688	8.32005830061591\\
0.02691	8.10372874572289\\
0.02694	8.21334854760986\\
0.02697	7.97316898293195\\
0.027	8.08844793835863\\
0.02703	7.854139070151\\
0.02706	7.97460007153126\\
0.02709	7.83260653713955\\
0.02712	7.95467673289629\\
0.02715	7.7539307167644\\
0.02718	7.70395156024204\\
0.02721	7.74729682115114\\
0.02724	7.55575453234101\\
0.02727	7.68921740001847\\
0.0273	7.47208226571774\\
0.02733	7.4343905632916\\
0.02736	7.31460225778043\\
0.02739	7.4031095553511\\
0.02742	7.31386127078824\\
0.02745	7.28370933066812\\
0.02748	7.19861991980305\\
0.02751	7.02940384888919\\
0.02754	6.95500618122137\\
0.02757	6.85610063731658\\
0.0276	6.78951188861143\\
0.02763	6.72600281409176\\
0.02766	6.66522246816562\\
0.02769	6.60675042476098\\
0.02772	6.55138695121821\\
0.02775	6.4982090618103\\
0.02778	6.35969092931801\\
0.02781	6.31427243388534\\
0.02784	6.24325854447212\\
0.02787	6.20318999960138\\
0.0279	6.16539175968347\\
0.02793	6.04157424042867\\
0.02796	5.92262215075281\\
0.02799	5.86816223726071\\
0.02802	5.81662417941394\\
0.02805	5.70777862517537\\
0.02808	5.69099240123457\\
0.02811	5.64715211759065\\
0.02814	5.54578295105691\\
0.02817	5.44842180337492\\
0.0282	5.32702582480786\\
0.02823	5.21083613060982\\
0.02826	5.10013437494075\\
0.02829	5.25618915972369\\
0.02832	5.14527636105979\\
0.02835	5.12135439752358\\
0.02838	5.01439611805828\\
0.02841	4.91200827532366\\
0.02844	4.81375944121919\\
0.02847	4.72032951586985\\
0.0285	4.63071630637782\\
0.02853	4.5450239531904\\
0.02856	4.46317306886526\\
0.02859	4.38479888464351\\
0.02862	4.39706001812968\\
0.02865	4.06004091155043\\
0.02868	4.11254269510503\\
0.02871	3.96603613740263\\
0.02874	3.93758617243035\\
0.02877	3.88211973563315\\
0.0288	3.65435081016458\\
0.02883	3.60987094654618\\
0.02886	3.60001595532618\\
0.02889	3.38503754336251\\
0.02892	3.38046250452808\\
0.02895	3.29313427020492\\
0.02898	3.26564860132677\\
0.02901	3.06478422089547\\
0.02904	3.1332768236814\\
0.02907	2.88274401239593\\
0.0291	2.98755710101262\\
0.02913	2.65579014273257\\
0.02916	2.76970957360347\\
0.02919	2.41927992355103\\
0.02922	2.54353236451003\\
0.02925	2.29041427015256\\
0.02928	2.33369961071073\\
0.02931	2.11731989295883\\
0.02934	2.22727568271252\\
0.02937	2.01611388422297\\
0.0294	1.89633418975014\\
0.02943	1.87241369396907\\
0.02946	1.58852672222063\\
0.02949	1.72103619134007\\
0.02952	1.41643008954687\\
0.02955	1.49706557292765\\
0.02958	1.28887682612732\\
0.02961	1.34753049008874\\
0.02964	1.08649088686127\\
0.02967	1.15332048988843\\
0.0297	0.960238158384772\\
0.02973	0.858427978929084\\
0.02976	0.879804816183685\\
0.02979	0.726634738941711\\
0.02982	0.635105370231395\\
0.02985	0.491208016288821\\
0.02988	0.353706749232868\\
0.02991	0.397035220532857\\
0.02994	0.264888219970001\\
0.02997	0.105929218367962\\
0.03	-0.0154510155941076\\
0.03003	0.0158194355944653\\
0.03006	-0.187083505384198\\
0.03009	-0.239479264074759\\
0.03012	-0.460680763450871\\
0.03015	-0.295139458411416\\
0.03018	-0.512138934893944\\
0.03021	-0.609646551269573\\
0.03024	-0.727922721013332\\
0.03027	-0.840327710821754\\
0.0303	-0.919836942673383\\
0.03033	-0.99583442797234\\
0.03036	-1.0685159384552\\
0.03039	-1.22531924662708\\
0.03042	-1.28865383851595\\
0.03045	-1.37664871784799\\
0.03048	-1.52037013877604\\
0.03051	-1.57074257506203\\
0.03054	-1.64648967443804\\
0.03057	-1.69079579356655\\
0.0306	-1.82068443490584\\
0.03063	-1.85798731321656\\
0.03066	-2.00862168119794\\
0.03069	-2.03775323234544\\
0.03072	-2.09318704752739\\
0.03075	-2.20563268702274\\
0.03078	-2.31357454911867\\
0.03081	-2.35749036668327\\
0.03084	-2.48649576241918\\
0.03087	-2.49498155281202\\
0.0309	-2.61774888685973\\
0.03093	-2.70792680813744\\
0.03096	-2.82222574339711\\
0.03099	-2.93128979269364\\
0.03102	-3.03600253840991\\
0.03105	-3.13599967918421\\
0.03108	-3.23147060935427\\
0.03111	-3.32302881236817\\
0.03114	-3.32299070233349\\
0.03117	-3.40958711772938\\
0.0312	-3.4652941968721\\
0.03123	-3.72135229115468\\
0.03126	-3.79269661551127\\
0.03129	-3.91581253503615\\
0.03132	-3.89019448827767\\
0.03135	-3.95219851972891\\
0.03138	-3.98407481105336\\
0.03141	-4.21760600590534\\
0.03144	-4.26734632516776\\
0.03147	-4.28247903373725\\
0.0315	-4.50240823086078\\
0.03153	-4.51140574036948\\
0.03156	-4.60342424931526\\
0.03159	-4.54755823596519\\
0.03162	-4.75582996329519\\
0.03165	-4.75383853976186\\
0.03168	-5.09724992923117\\
0.03171	-5.02203566643282\\
0.03174	-5.11911922525823\\
0.03177	-5.1000445282532\\
0.0318	-5.11040547213345\\
0.03183	-5.38203497410097\\
0.03186	-5.38174041334807\\
0.03189	-5.63848795778159\\
0.03192	-5.5387433017126\\
0.03195	-5.84743799931783\\
0.03198	-5.79871044680606\\
0.03201	-5.77504333058018\\
0.03204	-5.92995799305754\\
0.03207	-5.78933811584917\\
0.0321	-6.08716859776843\\
0.03213	-6.02797729750536\\
0.03216	-6.25669365889003\\
0.03219	-6.13026507853703\\
0.03222	-6.413135947363\\
0.03225	-6.25205245517965\\
0.03228	-6.47031702848807\\
0.03231	-6.39392803526801\\
0.03234	-6.57852509863807\\
0.03237	-6.70031658750413\\
0.0324	-6.69797191111786\\
0.03243	-6.86945427118266\\
0.03246	-6.80345760872879\\
0.03249	-7.05770554797391\\
0.03252	-6.8969179815858\\
0.03255	-7.17450617806649\\
0.03258	-6.98058904978969\\
0.03261	-7.2545247636689\\
0.03264	-7.31938242124107\\
0.03267	-7.31800726893177\\
0.0327	-7.46250831375472\\
0.03273	-7.37071107393757\\
0.03276	-7.51285994192583\\
0.03279	-7.68117981888592\\
0.03282	-7.54949645069975\\
0.03285	-7.79866615578574\\
0.03288	-7.66467716337541\\
0.03291	-7.82208560522575\\
0.03294	-7.97683654439361\\
0.03297	-7.832298004493\\
0.033	-8.06913260449652\\
0.03303	-7.92357584794284\\
0.03306	-8.15712854441173\\
0.03309	-8.21064408849243\\
0.03312	-8.34549002091536\\
0.03315	-8.18380579144428\\
0.03318	-8.28986082314774\\
0.03321	-8.30875954415914\\
0.03324	-8.41132727790675\\
0.03327	-8.59682755839533\\
0.0333	-8.51267836631648\\
0.03333	-8.6331238111645\\
0.03336	-8.49047796353135\\
0.03339	-8.6711937324899\\
0.03342	-8.70236927722451\\
0.03345	-8.90324052706466\\
0.03348	-8.8052942327204\\
0.03351	-8.9130275930031\\
0.03354	-8.75812408712231\\
0.03357	-8.92723314446268\\
0.0336	-8.94722017474685\\
0.03363	-9.04986006051408\\
0.03366	-9.12007442175427\\
0.03369	-9.01234240176287\\
0.03372	-9.08297695772198\\
0.03375	-9.09537156866839\\
0.03378	-9.16366224631267\\
0.03381	-9.31630198180693\\
0.03384	-9.2004280294789\\
0.03387	-9.37832991635911\\
0.0339	-9.20373299770589\\
0.03393	-9.38144535322274\\
0.03396	-9.38166797281383\\
0.03399	-9.46553463442087\\
0.03402	-9.51747029487855\\
0.03405	-9.56733514614126\\
0.03408	-9.440141840336\\
0.03411	-9.57945171029039\\
0.03414	-9.57091896312845\\
0.03417	-9.64653784037845\\
0.0342	-9.69069637161585\\
0.03423	-9.55778452199748\\
0.03426	-9.60461001795836\\
0.03429	-9.59425516513181\\
0.03432	-9.72817068376014\\
0.03435	-9.59473441115303\\
0.03438	-9.75544245469405\\
0.03441	-9.73932898336797\\
0.03444	-9.80747477912726\\
0.03447	-9.8446971822754\\
0.0345	-9.88024302724607\\
0.03453	-9.73929263370487\\
0.03456	-9.77827857943828\\
0.03459	-9.84787924009849\\
0.03462	-9.88383065234111\\
0.03465	-9.94581331951273\\
0.03468	-9.80191045102099\\
0.03471	-9.92539639806378\\
0.03474	-9.9017009307605\\
0.03477	-9.96289015739724\\
0.0348	-9.81858626185131\\
0.03483	-9.94146256609124\\
0.03486	-9.91724744206176\\
0.03489	-9.97766928607742\\
0.03492	-10.0075253839371\\
0.03495	-9.94853213769729\\
0.03498	-10.0662891546046\\
0.03501	-9.88949843088553\\
0.03504	-9.94999328508744\\
0.03507	-9.92453114705076\\
0.0351	-10.0441045611904\\
0.03513	-9.98438889266629\\
0.03516	-10.1286518054897\\
0.03519	-9.94946882962616\\
0.03522	-10.0073124799834\\
0.03525	-9.80444393581424\\
0.03528	-9.92794909739199\\
0.03531	-9.90417551875444\\
0.03534	-10.0527293496463\\
0.03537	-9.90510751656544\\
0.0354	-9.96483533590558\\
0.03543	-9.67685270719192\\
0.03546	-9.80523817095773\\
0.03549	-9.84629787588037\\
0.03552	-9.99796438003053\\
0.03555	-9.88026843885238\\
0.03558	-9.76642496304529\\
0.03561	-9.74782768385521\\
0.03564	-9.73158754695605\\
0.03567	-9.77214122225254\\
0.0357	-9.89834610697086\\
0.03573	-9.66979722033533\\
0.03576	-9.73927479288984\\
0.03579	-9.52001550734433\\
0.03582	-9.56861323020395\\
0.03585	-9.55989261595785\\
0.03588	-9.60777892043962\\
0.03591	-9.47906786689744\\
0.03594	-9.52932626862295\\
0.03597	-9.52252853845563\\
0.036	-9.57222622470609\\
0.03603	-9.44485864659217\\
0.03606	-9.58404539471355\\
0.03609	-9.40035501346853\\
0.03612	-9.30718723196596\\
0.03615	-9.30870804961468\\
0.03618	-9.31145553382605\\
0.03621	-9.1954362838489\\
0.03624	-9.2581379036784\\
0.03627	-9.2631099667517\\
0.0363	-9.14900967690837\\
0.03633	-9.03894299324343\\
0.03636	-9.05190357705559\\
0.03639	-9.06591339110544\\
0.03642	-8.96054331571304\\
0.03645	-9.03343191700258\\
0.03648	-8.78578319739133\\
0.03651	-8.86566183739879\\
0.03654	-8.68486233185955\\
0.03657	-8.85716622877657\\
0.0366	-8.70543089117662\\
0.03663	-8.81725414563732\\
0.03666	-8.66633534137455\\
0.03669	-8.48983256480181\\
0.03672	-8.52633200562779\\
0.03675	-8.53570596178642\\
0.03678	-8.36620157163686\\
0.03681	-8.46486480402367\\
0.03684	-8.21364501797954\\
0.03687	-8.31846344649781\\
0.0369	-8.07405451691286\\
0.03693	-8.18498757084708\\
0.03696	-7.94647262840545\\
0.03699	-8.06291518108216\\
0.03702	-8.09190006769798\\
0.03705	-8.0288249694688\\
0.03708	-7.87990493323258\\
0.03711	-7.9430471013092\\
0.03714	-7.71498400430767\\
0.03717	-7.8415121174159\\
0.0372	-7.61773068577308\\
0.03723	-7.74850056408642\\
0.03726	-7.61639941794577\\
0.03729	-7.57309230048245\\
0.03732	-7.47512500943066\\
0.03735	-7.38185299803368\\
0.03738	-7.29241152444701\\
0.03741	-7.20673739110232\\
0.03744	-7.21259519789628\\
0.03747	-7.13119526904803\\
0.0375	-7.08057346715821\\
0.03753	-7.0045826335574\\
0.03756	-6.93150189034735\\
0.03759	-6.86158286881419\\
0.03762	-6.79506239346859\\
0.03765	-6.64352436341972\\
0.03768	-6.76056555329634\\
0.03771	-6.58387034053196\\
0.03774	-6.58485594337906\\
0.03777	-6.41473212528706\\
0.0378	-6.36663751859813\\
0.03783	-6.29360887823666\\
0.03786	-6.16425698933155\\
0.03789	-6.12714089446204\\
0.03792	-6.06460030774465\\
0.03795	-6.03252546604865\\
0.03798	-5.91437716944786\\
0.03801	-5.88842261386173\\
0.03804	-5.83602930025648\\
0.03807	-5.81383845317641\\
0.0381	-5.70523062473513\\
0.03813	-5.68834915579044\\
0.03816	-5.55692501193275\\
0.03819	-5.45922730601119\\
0.03822	-5.33744283856191\\
0.03825	-5.22097780600925\\
0.03828	-5.10975139874257\\
0.03831	-5.09074272976066\\
0.03834	-5.07288196360616\\
0.03837	-4.99685693105458\\
0.0384	-4.92296790443573\\
0.03843	-4.82448987897272\\
0.03846	-4.73056948630934\\
0.03849	-4.64057311996801\\
0.03852	-4.55443012603891\\
0.03855	-4.47223730311969\\
0.03858	-4.48084645321102\\
0.03861	-4.2276652173975\\
0.03864	-4.18622037607881\\
0.03867	-4.15107268687764\\
0.0387	-4.08692033780192\\
0.03873	-3.878267864989\\
0.03876	-3.82424643279677\\
0.03879	-3.71789259824834\\
0.03882	-3.67188276343054\\
0.03885	-3.71549796754329\\
0.03888	-3.49558337555954\\
0.03891	-3.57360457633389\\
0.03894	-3.21600388672573\\
0.03897	-3.30584161509659\\
0.039	-2.93204536029513\\
0.03903	-3.03407463408879\\
0.03906	-2.93445476627016\\
0.03909	-2.95078981166908\\
0.03912	-2.76369112388277\\
0.03915	-2.75808412431309\\
0.03918	-2.52297044024628\\
0.03921	-2.52775219583913\\
0.03924	-2.47760341369347\\
0.03927	-2.31092160343641\\
0.0393	-2.23783174799173\\
0.03933	-2.19970446136291\\
0.03936	-2.01694468096202\\
0.03939	-2.04392079690974\\
0.03942	-1.75260388363109\\
0.03945	-1.87800852104459\\
0.03948	-1.56659519521693\\
0.03951	-1.72801479919206\\
0.03954	-1.51051140894815\\
0.03957	-1.41283736253013\\
0.0396	-1.23498108905205\\
0.03963	-1.23993323500502\\
0.03966	-1.0712452646502\\
0.03969	-1.13937711481304\\
0.03972	-0.887708375943631\\
0.03975	-1.0504929048197\\
0.03978	-0.774856473523586\\
0.03981	-0.621014197855332\\
0.03984	-0.44898587450545\\
0.03987	-0.46019807265786\\
0.0399	-0.325172600277904\\
0.03993	-0.250280720136603\\
0.03996	-0.122989446323855\\
0.03999	-0.000654497549090916\\
0.04002	-0.0593664999202321\\
0.04005	0.145423950979464\\
0.04008	0.199774262125095\\
0.04011	0.3359465778569\\
0.04014	0.437787028404935\\
0.04017	0.535470798884353\\
0.0402	0.628134276933495\\
0.04023	0.716863694535752\\
0.04026	0.80161355163078\\
0.04029	0.882732467938954\\
0.04032	1.04791478537755\\
0.04035	0.944164054606445\\
0.04038	1.04598251168974\\
0.04041	1.14771932914253\\
0.04044	1.30205367426283\\
0.04047	1.47742517991732\\
0.0405	1.64525939731958\\
0.04053	1.5435754172333\\
0.04056	1.70679060603993\\
0.04059	1.69284363629881\\
0.04062	1.85065928307014\\
0.04065	1.88664300221984\\
0.04068	1.94878933966132\\
0.04071	2.06744418027309\\
0.04074	2.18148448517582\\
0.04077	2.23118330201675\\
0.0408	2.36569313065506\\
0.04083	2.46680931297931\\
0.04086	2.50399955497677\\
0.04089	2.62677399768465\\
0.04092	2.71633274490695\\
0.04095	2.83010619542564\\
0.04098	2.93910953262418\\
0.04101	3.04334967463873\\
0.04104	3.14285603778995\\
0.04107	3.23842556000888\\
0.0411	3.32946184259486\\
0.04113	3.41651734282069\\
0.04116	3.41241402408294\\
0.04119	3.67015012684867\\
0.04122	3.62821594757176\\
0.04125	3.67040299292508\\
0.04128	3.88892723306672\\
0.04131	3.92493758810104\\
0.04134	3.95483197739947\\
0.04137	4.01429391777778\\
0.0414	4.21824227840868\\
0.04143	4.26790304509877\\
0.04146	4.37037912313539\\
0.04149	4.32460545315165\\
0.04152	4.54258065747907\\
0.04155	4.46288232511868\\
0.04158	4.7309135616874\\
0.04161	4.73017082513205\\
0.04164	4.81249092842685\\
0.04167	5.0099581116948\\
0.0417	4.93763483450386\\
0.04173	5.18523044219894\\
0.04176	5.07704244848101\\
0.04179	5.31840875191863\\
0.04182	5.20471145486709\\
0.04185	5.44060304967033\\
0.04188	5.40892928761726\\
0.04191	5.72395560263307\\
0.04194	5.62114463835504\\
0.04197	5.69207350440917\\
0.042	5.82311040082308\\
0.04203	5.71524579073322\\
0.04206	6.01629644599136\\
0.04209	5.87270700233877\\
0.04212	6.1075517751762\\
0.04215	6.04692397457197\\
0.04218	6.24667618819772\\
0.04221	6.38280198922848\\
0.04224	6.39436245022642\\
0.04227	6.57880248317466\\
0.0423	6.52555758598888\\
0.04233	6.52953030721136\\
0.04236	6.65221450135505\\
0.04239	6.77073917875315\\
0.04242	6.76546941712437\\
0.04245	6.93394266291553\\
0.04248	6.86524338459413\\
0.04251	7.11677737066308\\
0.04254	6.95325176458059\\
0.04257	7.14095092166393\\
0.0426	7.21006751172316\\
0.04263	7.36043722080576\\
0.04266	7.24204030436245\\
0.04269	7.47651105439896\\
0.04272	7.35673036587144\\
0.04275	7.52729719816808\\
0.04278	7.4328882191453\\
0.04281	7.57225144790107\\
0.04284	7.73802797415258\\
0.04287	7.6912299808903\\
0.0429	7.84743045556902\\
0.04293	7.91385703220662\\
0.04296	8.03336035144513\\
0.04299	7.88562233638738\\
0.04302	8.09201808423665\\
0.04305	7.94552926671191\\
0.04308	8.09064711939164\\
0.04311	8.2338310277781\\
0.04314	8.34002205865859\\
0.04317	8.20712012092505\\
0.0432	8.39950644874695\\
0.04323	8.50305510137105\\
0.04326	8.45084089008667\\
0.04329	8.57513656293686\\
0.04332	8.43484934592163\\
0.04335	8.61804523908645\\
0.04338	8.65152138223065\\
0.04341	8.85462037794719\\
0.04344	8.75910316003642\\
0.04347	8.86882192547035\\
0.0435	8.89056882834498\\
0.04353	8.96779191943539\\
0.04356	8.86652368922227\\
0.04359	8.94351549832505\\
0.04362	8.96191243901153\\
0.04365	9.03606441490266\\
0.04368	9.01941241548677\\
0.04371	9.09035829421317\\
0.04374	9.21803407969226\\
0.04377	9.10655870738809\\
0.0438	9.20117602633029\\
0.04383	9.29597180585189\\
0.04386	9.35602547910415\\
0.04389	9.52844427793485\\
0.04392	9.40328294128679\\
0.04395	9.31009917562674\\
0.04398	9.39894151589427\\
0.04401	9.39828391425383\\
0.04404	9.48118439863424\\
0.04407	9.53274612024588\\
0.0441	9.58183939267356\\
0.04413	9.62878044452499\\
0.04416	9.49897241870833\\
0.04419	9.63574342091745\\
0.04422	9.62475902074437\\
0.04425	9.69791924880922\\
0.04428	9.73995656727575\\
0.04431	9.78004381282718\\
0.04434	9.81836646848389\\
0.04437	9.6801155212835\\
0.0444	9.72146720755812\\
0.04443	9.70611125860664\\
0.04446	9.74777699146744\\
0.04449	9.78752523464349\\
0.04452	9.82552280413503\\
0.04455	9.68720764844776\\
0.04458	9.7282439422359\\
0.04461	9.79996651419304\\
0.04464	9.83823988809779\\
0.04467	9.98954223622687\\
0.0447	9.84451118338486\\
0.04473	9.90689160892647\\
0.04476	9.8835444833522\\
0.04479	9.91733191112175\\
0.04482	9.94978199826938\\
0.04485	9.98078188259954\\
0.04488	10.0104970982703\\
0.04491	10.0387979848358\\
0.04494	9.89076303101412\\
0.04497	9.92320952696008\\
0.045	9.98643385811972\\
0.04503	9.84159838975927\\
0.04506	9.99160757225068\\
0.04509	9.96499093390743\\
0.04512	10.0234856740662\\
0.04515	9.87640787519241\\
0.04518	9.90925353223984\\
0.04521	9.9733085497153\\
0.04524	10.0037775298506\\
0.04527	9.79822616158745\\
0.0453	9.92128262382266\\
0.04533	9.6949789364228\\
0.04536	9.85136742784124\\
0.04539	9.83086699662846\\
0.04542	9.80791722124503\\
0.04545	9.93181512216788\\
0.04548	9.67398029634024\\
0.04551	9.8305598923716\\
0.04554	9.78295068690467\\
0.04557	9.84944961121204\\
0.0456	9.88476491632116\\
0.04563	9.74359906002017\\
0.04566	9.78232579479519\\
0.04569	9.58952112869235\\
0.04572	9.72237324259924\\
0.04575	9.62041161778095\\
0.04578	9.69323014221905\\
0.04581	9.7073734042639\\
0.04584	9.57408570528036\\
0.04587	9.62007565867953\\
0.0459	9.52187407996332\\
0.04593	9.65832553023268\\
0.04596	9.49955081768412\\
0.04599	9.66446246076424\\
0.04602	9.39001527549146\\
0.04605	9.55906374677467\\
0.04608	9.26094806087211\\
0.04611	9.43561251113732\\
0.04614	9.14296442769392\\
0.04617	9.32276404208014\\
0.0462	9.12265468213091\\
0.04623	9.30396885753109\\
0.04626	9.13264679783212\\
0.04629	9.22602653708953\\
0.04632	9.05734322979035\\
0.04635	9.21336003991174\\
0.04638	8.95857205055212\\
0.04641	9.14638272441628\\
0.04644	8.86654411403079\\
0.04647	8.9709801953363\\
0.0465	8.78539150270095\\
0.04653	8.95331300481122\\
0.04656	8.7974134553223\\
0.04659	8.90537024594669\\
0.04662	8.75083060848759\\
0.04665	8.65778217351121\\
0.04668	8.51281968143896\\
0.04671	8.63643607575711\\
0.04674	8.40668647109194\\
0.04677	8.61852233925361\\
0.0468	8.36156489613845\\
0.04683	8.48800566961146\\
0.04686	8.32371811340758\\
0.04689	8.42437429612108\\
0.04692	8.29082394617339\\
0.04695	8.1303849120889\\
0.04698	8.00781721089379\\
0.04701	8.12527693935277\\
0.04704	8.00537798319029\\
0.04707	7.97295150142011\\
0.0471	7.77031765673236\\
0.04713	7.83827325477438\\
0.04716	7.61482623736286\\
0.04719	7.7456832053068\\
0.04722	7.61351283815545\\
0.04725	7.57033930305922\\
0.04728	7.647615746405\\
0.04731	7.46039696325684\\
0.04734	7.42306052001355\\
0.04737	7.30378285521675\\
0.0474	7.39269168055439\\
0.04743	7.21650676655703\\
0.04746	7.18974133938618\\
0.04749	6.99341685443843\\
0.04752	7.09524405046205\\
0.04755	6.90412448872998\\
0.04758	7.06593281144579\\
0.04761	6.87584293425905\\
0.04764	6.86421674055643\\
0.04767	6.76902902843112\\
0.0477	6.61873145506669\\
0.04773	6.4747356644172\\
0.04776	6.39618739413208\\
0.04779	6.40917710933932\\
0.04782	6.27524975321551\\
0.04785	6.261724696305\\
0.04788	6.19302728941965\\
0.04791	6.15520094741028\\
0.04794	6.11955732833087\\
0.04797	6.08514451992213\\
0.048	5.96460967125742\\
0.04803	5.84906052946074\\
0.04806	5.79760770171876\\
0.04809	5.66159988582157\\
0.04812	5.64650367370508\\
0.04815	5.51713520260834\\
0.04818	5.42100801028362\\
0.04821	5.30101834922401\\
0.04824	5.27361803278727\\
0.04827	5.24781481580983\\
0.0483	5.16418215690354\\
0.04833	5.0832437850472\\
0.04836	4.97782638937572\\
0.04839	4.87703002428472\\
0.04842	4.86792662604502\\
0.04845	4.77238776808021\\
0.04848	4.62155399447251\\
0.04851	4.53559233855345\\
0.04854	4.42591448221775\\
0.04857	4.34925519632607\\
0.0486	4.2757398849555\\
0.04863	4.29275930955184\\
0.04866	4.13531481984464\\
0.04869	4.09859323970175\\
0.04872	4.00801817787732\\
0.04875	3.94949473440721\\
0.04878	3.89348889498559\\
0.04881	3.66518198098431\\
0.04884	3.70763082157722\\
0.04887	3.34472117691641\\
0.0489	3.34123080629462\\
0.04893	3.22747621410835\\
0.04896	3.29054063496411\\
0.04899	3.0889756639492\\
0.04902	3.18482986724441\\
0.04905	2.93174835112849\\
0.04908	2.94707937501676\\
0.04911	2.70372778287677\\
0.04914	2.70079874379609\\
0.04917	2.64323802003126\\
0.0492	2.64410471864979\\
0.04923	2.47009083729294\\
0.04926	2.30258305019476\\
0.04929	2.26084848357939\\
0.04932	2.13467409694906\\
0.04935	2.06995174035122\\
0.04938	2.06707162486912\\
0.04941	1.89031835753476\\
0.04944	1.74794888457354\\
0.04947	1.73047915687516\\
0.0495	1.54019328041577\\
0.04953	1.58796515184359\\
0.04956	1.40389933621342\\
0.04959	1.45759778634422\\
0.04962	1.1917090182803\\
0.04965	1.25400153198378\\
0.04968	1.05634900072218\\
0.04971	0.863130112993411\\
0.04974	0.883603026571775\\
0.04977	0.70191471907426\\
0.0498	0.786111905100639\\
0.04983	0.637006035442743\\
0.04986	0.549288925305557\\
0.04989	0.322021984542614\\
0.04992	0.36607767499829\\
0.04995	0.119696022042219\\
0.04998	0.22871279071884\\
0.05001	0.0757189211368533\\
0.05004	-0.0748278136549502\\
0.05007	-0.276975873732356\\
0.0501	-0.234938576639912\\
0.05013	-0.368779829370701\\
0.05016	-0.412680847955776\\
0.05019	-0.510738582108272\\
0.05022	-0.604569219483775\\
0.05025	-0.782119269266022\\
0.05028	-0.951978660790349\\
0.05031	-0.967948100281175\\
0.05034	-1.06925865940593\\
0.05037	-1.11065388622461\\
0.0504	-1.17833577994965\\
0.05043	-1.24299254156216\\
0.05046	-1.39225630138665\\
0.05049	-1.44823801438548\\
0.05052	-1.52947949598929\\
0.05055	-1.57893644232205\\
0.05058	-1.71378168823781\\
0.05061	-1.84307684518478\\
0.05064	-1.99520004744821\\
0.05067	-2.14058029148662\\
0.0507	-2.27937572564748\\
0.05073	-2.06268859575257\\
0.05076	-2.20249498155024\\
0.05079	-2.226539192199\\
0.05082	-2.53646858746875\\
0.05085	-2.65956961352019\\
0.05088	-2.74453249513385\\
0.05091	-2.76921049114198\\
0.05094	-2.76458900467689\\
0.05097	-2.76016263062281\\
0.051	-2.84354048538024\\
0.05103	-3.09870336239238\\
0.05106	-3.19707573651921\\
0.05109	-3.25860336101928\\
0.05112	-3.34837733543832\\
0.05115	-3.40647424804639\\
0.05118	-3.49029119407531\\
0.05121	-3.57062235538826\\
0.05124	-3.64711904669337\\
0.05127	-3.7204471895385\\
0.0513	-3.87800351445646\\
0.05133	-3.9419061541576\\
0.05136	-4.03043894739631\\
0.05139	-4.08709915824286\\
0.05142	-4.31613242142658\\
0.05145	-4.27406322986259\\
0.05148	-4.37542236624132\\
0.05151	-4.30178271440924\\
0.05154	-4.52080274852838\\
0.05157	-4.70406221076264\\
0.0516	-4.78878752720985\\
0.05163	-4.86844856410832\\
0.05166	-4.80113072797141\\
0.05169	-4.99841883080326\\
0.05172	-4.89838294223666\\
0.05175	-5.14749173054065\\
0.05178	-5.04117066827601\\
0.05181	-5.28417798710275\\
0.05184	-5.25953538474192\\
0.05187	-5.58103753390683\\
0.0519	-5.57195755320964\\
0.05193	-5.55802257195428\\
0.05196	-5.54766960095952\\
0.05199	-5.77220686870011\\
0.05202	-5.92975460448176\\
0.05205	-5.90143842696714\\
0.05208	-6.10698236562706\\
0.05211	-5.95887331212377\\
0.05214	-6.16182538425573\\
0.05217	-6.09878713697941\\
0.0522	-6.29629294250518\\
0.05223	-6.43031843934119\\
0.05226	-6.43976493822348\\
0.05229	-6.62223832007162\\
0.05232	-6.47979642329033\\
0.05235	-6.66000378847353\\
0.05238	-6.57555916815045\\
0.05241	-6.83963039982619\\
0.05244	-6.77556435432397\\
0.05247	-6.97162067226706\\
0.0525	-6.90113106816734\\
0.05253	-7.06350862316726\\
0.05256	-6.98952921680029\\
0.05259	-7.14823479983439\\
0.05262	-7.24527170170761\\
0.05265	-7.48149259733969\\
0.05268	-7.35825550331444\\
0.05271	-7.52835750134276\\
0.05274	-7.40537692643009\\
0.05277	-7.63336156075825\\
0.0528	-7.447746307139\\
0.05283	-7.70131103757376\\
0.05286	-7.74681576670664\\
0.05289	-7.90175594631013\\
0.05292	-7.84708928327496\\
0.05295	-7.96817887258368\\
0.05298	-7.767074253719\\
0.05301	-7.97861455236727\\
0.05304	-8.09922477092971\\
0.05307	-8.15238435066429\\
0.0531	-8.37660954193055\\
0.05313	-8.18609424031328\\
0.05316	-8.31998326349479\\
0.05319	-8.16273756777568\\
0.05322	-8.35774912985969\\
0.05325	-8.40246400781534\\
0.05328	-8.44189293680673\\
0.05331	-8.53790530910724\\
0.05334	-8.68986137988542\\
0.05337	-8.60118828480057\\
0.0534	-8.71793633110703\\
0.05343	-8.74636059697492\\
0.05346	-8.82975508335296\\
0.05349	-8.73468693809463\\
0.05352	-8.81717945758166\\
0.05355	-8.8413706026625\\
0.05358	-8.92056017074615\\
0.05361	-9.08381850971575\\
0.05364	-8.97843565960973\\
0.05367	-9.16599792342106\\
0.0537	-9.00051338283186\\
0.05373	-9.1871358193555\\
0.05376	-9.02036279161279\\
0.05379	-9.2060929589191\\
0.05382	-9.03931873320339\\
0.05385	-9.13697597297938\\
0.05388	-9.23469614489024\\
0.05391	-9.29748246639971\\
0.05394	-9.47238846464575\\
0.05397	-9.52466292405529\\
0.054	-9.42730273109593\\
0.05403	-9.47972480246642\\
0.05406	-9.47479067247864\\
0.05409	-9.52657131183947\\
0.05412	-9.66341651743507\\
0.05415	-9.53249796523673\\
0.05418	-9.60836846212769\\
0.05421	-9.59800752706135\\
0.05424	-9.64421816957926\\
0.05427	-9.51394423241257\\
0.0543	-9.56270633887189\\
0.05433	-9.64183091183256\\
0.05436	-9.68683295802738\\
0.05439	-9.84464805747458\\
0.05442	-9.88096402037949\\
0.05445	-9.76784718901237\\
0.05448	-9.80546925276115\\
0.05451	-9.78645322614854\\
0.05454	-9.82440841869346\\
0.05457	-9.86087432071942\\
0.0546	-9.89583984554611\\
0.05463	-9.84158970728858\\
0.05466	-9.8765715229063\\
0.05469	-9.88259141220299\\
0.05472	-9.74179857346268\\
0.05475	-9.86794673447405\\
0.05478	-9.84707198905945\\
0.05481	-9.91060976102288\\
0.05484	-9.94323557543955\\
0.05487	-10.0619971306251\\
0.0549	-9.91350559278325\\
0.05493	-9.97286511100305\\
0.05496	-10.0340616299158\\
0.05499	-9.88699494770689\\
0.05502	-10.0349100339873\\
0.05505	-9.83192458465871\\
0.05508	-9.98221395859723\\
0.05511	-9.9562730712888\\
0.05514	-10.1025714476833\\
0.05517	-9.95237942174561\\
0.0552	-10.0101662350172\\
0.05523	-9.80714981766161\\
0.05526	-9.84310404825221\\
0.05529	-9.90991762891614\\
0.05532	-9.76865212467547\\
0.05535	-9.9217397224595\\
0.05538	-9.98590367716888\\
0.05541	-9.86882125581975\\
0.05544	-9.93027868790332\\
0.05547	-9.73082537365499\\
0.0555	-9.85752027449273\\
0.05553	-9.66230801145355\\
0.05556	-9.82004675444844\\
0.05559	-9.80126117536117\\
0.05562	-9.86671635206272\\
0.05565	-9.63893883969475\\
0.05568	-9.76897087123067\\
0.05571	-9.63653639073838\\
0.05574	-9.79609733651876\\
0.05577	-9.54419329577822\\
0.0558	-9.70652729201744\\
0.05583	-9.66446600947389\\
0.05586	-9.73606443607759\\
0.05589	-9.5138648580851\\
0.05592	-9.6494515729811\\
0.05595	-9.43480793084422\\
0.05598	-9.51513911282825\\
0.05601	-9.42154627118964\\
0.05604	-9.47505316301835\\
0.05607	-9.49857167058667\\
0.0561	-9.28681209458758\\
0.05613	-9.43219989167784\\
0.05616	-9.22711350728473\\
0.05619	-9.40380775572649\\
0.05622	-9.14102852228783\\
0.05625	-9.32084096645782\\
0.05628	-9.12057262745792\\
0.05631	-9.3018770954423\\
0.05634	-9.0430975305457\\
0.05637	-9.13981850034786\\
0.0564	-8.94722843128774\\
0.05643	-9.02068910276637\\
0.05646	-8.86100309210726\\
0.05649	-9.02561583301883\\
0.05652	-8.77892434813175\\
0.05655	-8.88718202259038\\
0.05658	-8.61803306186843\\
0.05661	-8.79261842744256\\
0.05664	-8.61532269167087\\
0.05667	-8.73132131733091\\
0.0567	-8.49683930545661\\
0.05673	-8.67669090755473\\
0.05676	-8.50489900841885\\
0.05679	-8.45005617854488\\
0.05682	-8.4015808611268\\
0.05685	-8.26761394321426\\
0.05688	-8.42998664100706\\
0.05691	-8.29700839152618\\
0.05694	-8.16432951344072\\
0.05697	-8.21507718084828\\
0.057	-7.97499369945586\\
0.05703	-8.09019719044059\\
0.05706	-7.94334125438074\\
0.05709	-8.0605561209981\\
0.05712	-7.85531857093067\\
0.05715	-7.80078526007619\\
0.05718	-7.66518604951503\\
0.05721	-7.73832273056256\\
0.05724	-7.54699388016981\\
0.05727	-7.50587029660792\\
0.0573	-7.29576496634827\\
0.05733	-7.38438562861876\\
0.05736	-7.44295722950521\\
0.05739	-7.40819262396612\\
0.05742	-7.3737779289716\\
0.05745	-7.19746323101099\\
0.05748	-7.11491007358555\\
0.05751	-7.0094148688575\\
0.05754	-6.93632982644453\\
0.05757	-7.0412865373726\\
0.0576	-6.96788569499677\\
0.05763	-6.9526069089284\\
0.05766	-6.7945897798677\\
0.05769	-6.73012275931497\\
0.05772	-6.64086643944643\\
0.05775	-6.58392148854674\\
0.05778	-6.44144129762014\\
0.05781	-6.30531486883101\\
0.05784	-6.23417091106174\\
0.05787	-6.16666855590119\\
0.0579	-6.13014230834058\\
0.05793	-6.09551024603919\\
0.05796	-6.06191847987842\\
0.05799	-6.03006845250569\\
0.05802	-5.99976652984392\\
0.05805	-5.70826904178049\\
0.05808	-5.69015043568754\\
0.05811	-5.50271017707745\\
0.05814	-5.49447780649294\\
0.05817	-5.45943332981001\\
0.0582	-5.45362446639498\\
0.05823	-5.36081664000436\\
0.05826	-5.27151527245582\\
0.05829	-5.24532311559542\\
0.05832	-4.95892336426626\\
0.05835	-4.88564459162218\\
0.05838	-4.73275657418046\\
0.05841	-4.73019612472347\\
0.05844	-4.72787961348583\\
0.05847	-4.75435025753458\\
0.0585	-4.60467824268918\\
0.05853	-4.5476422915463\\
0.05856	-4.4372921309783\\
0.05859	-4.36018421758759\\
0.05862	-4.28599098967774\\
0.05865	-4.21555014555475\\
0.05868	-4.14801564004916\\
0.05871	-3.90849226220204\\
0.05874	-3.94057668171599\\
0.05877	-3.82936153937739\\
0.0588	-3.80648276667248\\
0.05883	-3.75684319854448\\
0.05886	-3.53443118122958\\
0.05889	-3.49544209583167\\
0.05892	-3.40312889627399\\
0.05895	-3.37088281387575\\
0.05898	-3.165435521333\\
0.05901	-3.22979131476485\\
0.05904	-2.97487749537846\\
0.05907	-2.98798533353115\\
0.0591	-2.65577432440175\\
0.05913	-2.74162264626975\\
0.05916	-2.65477189582515\\
0.05919	-2.68324847955478\\
0.05922	-2.50777465526541\\
0.05925	-2.3384517640412\\
0.05928	-2.29523634814988\\
0.05931	-2.25512894254525\\
0.05934	-2.01091937408172\\
0.05937	-2.03743784084537\\
0.0594	-1.80583154683835\\
0.05943	-1.84190810393057\\
0.05946	-1.646886178272\\
0.05949	-1.68990883269668\\
0.05952	-1.41418190022169\\
0.05955	-1.55408425848724\\
0.05958	-1.3441489714796\\
0.05961	-1.1662850927464\\
0.05964	-1.26100778740223\\
0.05967	-0.976242534297834\\
0.0597	-1.07603652766331\\
0.05973	-0.798815185057832\\
0.05976	-0.965687523017456\\
0.05979	-0.693812647757067\\
0.05982	-0.718587702359962\\
0.05985	-0.543720972017098\\
0.05988	-0.431981527251046\\
0.05991	-0.297128190240487\\
0.05994	-0.16814363990818\\
0.05997	-0.219567876222499\\
0.06	-0.00776986223706649\\
0.06003	0.0531754085782134\\
0.06006	0.195169134385117\\
0.06009	0.127968516413619\\
0.06012	0.3245306211627\\
0.06015	0.371000236620182\\
0.06018	0.499045540285819\\
0.06021	0.59336672358939\\
0.06024	0.683621520078354\\
0.06027	0.857293977949666\\
0.0603	0.936563505840388\\
0.06033	1.04000472916022\\
0.06036	1.11076498063067\\
0.06039	1.26589582560197\\
0.06042	1.24012995220573\\
0.06045	1.41712992066011\\
0.06048	1.53170297453768\\
0.06051	1.6969974667901\\
0.06054	1.50574672487482\\
0.06057	1.6697944101471\\
0.0606	1.71697411299785\\
0.06063	1.87441296568955\\
0.06066	1.93753983817743\\
0.06069	2.0846789027856\\
0.06072	2.19812006565761\\
0.06075	2.24704543934862\\
0.06078	2.38078528472624\\
0.06081	2.48137245571112\\
0.06084	2.60530965546591\\
0.06087	2.6365751619676\\
0.0609	2.66591126481161\\
0.06093	2.75331700199101\\
0.06096	2.83734464800645\\
0.06099	2.94608200795495\\
0.06102	3.05007916534822\\
0.06105	3.14920515600954\\
0.06108	3.24436508840105\\
0.06111	3.33524580655696\\
0.06114	3.33461769625485\\
0.06117	3.42107601443203\\
0.0612	3.65104171069684\\
0.06123	3.72537978743724\\
0.06126	3.85139424026654\\
0.06129	3.91594816011071\\
0.06132	3.97752511224081\\
0.06135	3.94889908914331\\
0.06138	4.00867553249867\\
0.06141	4.21281704907765\\
0.06144	4.17541971631519\\
0.06147	4.45609240800736\\
0.0615	4.46716341304619\\
0.06153	4.56104662294712\\
0.06156	4.5946421063658\\
0.06159	4.71401546765122\\
0.06162	4.74140444796638\\
0.06165	4.79523024719235\\
0.06168	4.99331308584675\\
0.06171	4.9218838986988\\
0.06174	5.25735216479889\\
0.06177	5.14673436397943\\
0.0618	5.23853829666486\\
0.06183	5.3891009566118\\
0.06186	5.38787741676736\\
0.06189	5.61640420802578\\
0.06192	5.5175819902239\\
0.06195	5.73982603110631\\
0.06198	5.69506742781961\\
0.06201	5.91020282123317\\
0.06204	5.79884851053732\\
0.06207	6.0087458805388\\
0.0621	5.95217344359542\\
0.06213	6.24345009173336\\
0.06216	6.11820810316913\\
0.06219	6.34240317412511\\
0.06222	6.18393541928291\\
0.06225	6.46457329826642\\
0.06228	6.38873875521333\\
0.06231	6.68917835849541\\
0.06234	6.54451314194054\\
0.06237	6.75009644755807\\
0.0624	6.66147891387223\\
0.06243	6.83442260219404\\
0.06246	6.94509589261725\\
0.06249	6.93178904528104\\
0.06252	7.09305738785391\\
0.06255	6.93014130190584\\
0.06258	7.17826356031522\\
0.06261	7.24641884930802\\
0.06264	7.42327335325371\\
0.06267	7.3895485375251\\
0.0627	7.53072962763344\\
0.06273	7.43594159732754\\
0.06276	7.57517824193293\\
0.06279	7.47874227720367\\
0.06282	7.70349550971843\\
0.06285	7.77693952492862\\
0.06288	7.75577049631233\\
0.06291	7.96853045791565\\
0.06294	7.85513052931828\\
0.06297	8.00423071845019\\
0.063	7.88900658730464\\
0.06303	8.00858817210618\\
0.06306	8.06794366905239\\
0.06309	8.1809855905285\\
0.06312	8.2889465450577\\
0.06315	8.13004872448747\\
0.06318	8.32586335995682\\
0.06321	8.43132100787943\\
0.06324	8.38208894795184\\
0.06327	8.59563676790684\\
0.0633	8.45520977055154\\
0.06333	8.57817657662112\\
0.06336	8.61281902504878\\
0.06339	8.78952072744031\\
0.06342	8.69676558361151\\
0.06345	8.89660145816892\\
0.06348	8.74270407498166\\
0.06351	8.94052854061918\\
0.06354	8.7851606580803\\
0.06357	8.98113120695304\\
0.0636	9.08621312847629\\
0.06363	9.00862419367436\\
0.06366	9.19486061900457\\
0.06369	9.02796819829058\\
0.06372	9.12596806883339\\
0.06375	9.2239109756896\\
0.06378	9.11248459485943\\
0.06381	9.29420822032116\\
0.06384	9.29815375729577\\
0.06387	9.38565487838963\\
0.0639	9.26624037211208\\
0.06393	9.41317306664421\\
0.06396	9.41188740692584\\
0.06399	9.49443253300775\\
0.06402	9.37009417621855\\
0.06405	9.51251981461404\\
0.06408	9.50676791910855\\
0.06411	9.58515340195353\\
0.06414	9.45733658269596\\
0.06417	9.59596784506978\\
0.0642	9.58678169100959\\
0.06423	9.66171047766435\\
0.06426	9.7052201492483\\
0.06429	9.74666618534736\\
0.06432	9.7866758200588\\
0.06435	9.64981386688009\\
0.06438	9.69257328703843\\
0.06441	9.67853285365274\\
0.06444	9.72131356996676\\
0.06447	9.7620629210235\\
0.0645	9.80139130730109\\
0.06453	9.83881288280823\\
0.06456	9.8746022149673\\
0.06459	9.9088809091549\\
0.06462	9.7665177747707\\
0.06465	9.8914768411688\\
0.06468	9.86938780907617\\
0.06471	10.0193322585991\\
0.06474	9.87328560626772\\
0.06477	9.93444329647411\\
0.0648	9.90988224658862\\
0.06483	9.94247984606842\\
0.06486	10.0613339238173\\
0.06489	9.91315265631209\\
0.06492	9.97251968061966\\
0.06495	10.033702346286\\
0.06498	9.88652434164641\\
0.06501	10.0343660967839\\
0.06504	9.83144190372688\\
0.06507	9.98179773000424\\
0.0651	9.95585692534619\\
0.06513	10.1020793959835\\
0.06516	9.95210857333462\\
0.06519	10.0098843065699\\
0.06522	9.80689620273931\\
0.06525	9.84284205325324\\
0.06528	9.90955704376287\\
0.06531	9.94289727759461\\
0.06534	9.82771405380567\\
0.06537	9.86276717090897\\
0.0654	9.84136945963155\\
0.06543	9.96452670196278\\
0.06546	9.82051552815797\\
0.06549	9.88398833150981\\
0.06552	9.8616056240783\\
0.06555	9.72140599426218\\
0.06558	9.76105295289275\\
0.06561	9.74400455531192\\
0.06564	9.78392047411007\\
0.06567	9.56019545062275\\
0.0657	9.69368275065344\\
0.06573	9.6521514498265\\
0.06576	9.72428845279773\\
0.06579	9.76507906422245\\
0.06582	9.62926656347597\\
0.06585	9.67292537818116\\
0.06588	9.48475591902573\\
0.06591	9.53470277539383\\
0.06594	9.52753015514991\\
0.06597	9.48965942007433\\
0.066	9.62755899837742\\
0.06603	9.38280734250792\\
0.06606	9.55217591303299\\
0.06609	9.25431340653647\\
0.06612	9.4292289950439\\
0.06615	9.22447205847547\\
0.06618	9.31390593778773\\
0.06621	9.3164940455271\\
0.06624	9.20017693039571\\
0.06627	9.26257012555854\\
0.0663	9.09229589387103\\
0.06633	9.15934449054381\\
0.06636	8.99386382266888\\
0.06639	9.06519992742128\\
0.06642	8.81622746160885\\
0.06645	8.98221442293773\\
0.06648	8.79653132088742\\
0.06651	8.99211917685996\\
0.06654	8.74704321873966\\
0.06657	8.85662238047183\\
0.0666	8.58858321873655\\
0.06663	8.67692703894362\\
0.06666	8.59153129787784\\
0.06669	8.68100743937644\\
0.06672	8.47660040035742\\
0.06675	8.56982583940351\\
0.06678	8.31437343082973\\
0.06681	8.41469349029874\\
0.06684	8.16596111345982\\
0.06687	8.27278652917937\\
0.0669	8.29309624612457\\
0.06693	8.13382502117363\\
0.06696	8.24266209060727\\
0.06699	8.00158846718788\\
0.06702	8.11562788900746\\
0.06705	7.88002530030377\\
0.06708	7.99938705221883\\
0.06711	7.85598372936745\\
0.06714	7.80229857056385\\
0.06717	7.86942969190246\\
0.0672	7.67265162354079\\
0.06723	7.80103700395753\\
0.06726	7.57889556662051\\
0.06729	7.53661582626572\\
0.06732	7.4123119076668\\
0.06735	7.49654574377374\\
0.06738	7.31576318276893\\
0.06741	7.28499207031783\\
0.06744	7.17164864490102\\
0.06747	7.09122622916795\\
0.0675	7.01469070012295\\
0.06753	7.1161832753149\\
0.06756	6.95217193737527\\
0.06759	6.93684331823962\\
0.06762	6.83895866626105\\
0.06765	6.77313194701008\\
0.06768	6.71012844362012\\
0.06771	6.65022766165795\\
0.06774	6.59257885233112\\
0.06777	6.45001792617651\\
0.0678	6.40082281356778\\
0.06783	6.32595449828898\\
0.06786	6.19504216920887\\
0.06789	6.15689899115782\\
0.06792	6.09277130487632\\
0.06795	5.97196805079712\\
0.06798	5.94356691976565\\
0.06801	5.80122632827178\\
0.06804	5.78000356650732\\
0.06807	5.73245180173192\\
0.0681	5.62741496452915\\
0.06813	5.52632805996602\\
0.06816	5.48926491202069\\
0.06819	5.45415997489015\\
0.06822	5.36118997726186\\
0.06825	5.27195181215889\\
0.06828	5.24571659305879\\
0.06831	5.13385442128743\\
0.06834	5.05445897461139\\
0.06837	5.03770266961831\\
0.0684	4.76021511945416\\
0.06843	4.78318104262147\\
0.06846	4.63527834573499\\
0.06849	4.57766240033141\\
0.06852	4.4941648061606\\
0.06855	4.41436042765067\\
0.06858	4.33824901306668\\
0.06861	4.26531377159019\\
0.06864	4.19555700216383\\
0.06867	4.1288616022913\\
0.0687	4.06501938737822\\
0.06873	3.82925516072168\\
0.06876	3.77718399091343\\
0.06879	3.6725456021724\\
0.06882	3.62880413838067\\
0.06885	3.58648318528709\\
0.06888	3.54642577622272\\
0.06891	3.50804195617231\\
0.06894	3.20895259292273\\
0.06897	3.27082947110726\\
0.069	3.16071461112822\\
0.06903	3.079730786135\\
0.06906	3.06108991823351\\
0.06909	2.84092902429519\\
0.06912	2.91945260219448\\
0.06915	2.5906044745693\\
0.06918	2.62010160050912\\
0.06921	2.36294153527631\\
0.06924	2.37491274470853\\
0.06927	2.33133450564028\\
0.0693	2.17127056223441\\
0.06933	2.19145507482837\\
0.06936	1.98118893140867\\
0.06939	2.00964530908037\\
0.06942	1.71988714303994\\
0.06945	1.75908607157873\\
0.06948	1.71424078024528\\
0.06951	1.58085087231978\\
0.06954	1.36465223254175\\
0.06957	1.36321995512321\\
0.0696	1.33579853922254\\
0.06963	1.21889650246519\\
0.06966	1.10581936286127\\
0.06969	0.941577899451917\\
0.06972	1.04662834990225\\
0.06975	0.799417483325181\\
0.06978	0.906890148404723\\
0.06981	0.637019773221955\\
0.06984	0.548690036082749\\
0.06987	0.38072619089319\\
0.0699	0.510172196579403\\
0.06993	0.286409827258129\\
0.06996	0.241385376722232\\
};
\addlegendentry{$i_a$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	-8.41638467154482\\
0.01011	-8.51236072764154\\
0.01014	-8.34654097914657\\
0.01017	-8.44618971271132\\
0.0102	-8.22435462370147\\
0.01023	-8.32870551147736\\
0.01026	-8.17129319580909\\
0.01029	-8.27861644792092\\
0.01032	-8.15119949162024\\
0.01035	-7.99706159948196\\
0.01038	-8.05511381074966\\
0.01041	-7.82207546780048\\
0.01044	-7.94393910818768\\
0.01047	-7.71571978413957\\
0.0105	-7.84218385827355\\
0.01053	-7.70596427471162\\
0.01056	-7.65866852221056\\
0.01059	-7.55684528611662\\
0.01062	-7.46013536970437\\
0.01065	-7.62947600397043\\
0.01068	-7.44386602837675\\
0.01071	-7.43522603771892\\
0.01074	-7.31545043522393\\
0.01077	-7.22896213457333\\
0.0108	-7.14596078825496\\
0.01083	-7.06708116718446\\
0.01086	-6.99141037001183\\
0.01089	-6.91895316603651\\
0.01092	-6.84979303734253\\
0.01095	-6.78360236924956\\
0.01098	-6.72003663382337\\
0.01101	-6.57216457403883\\
0.01104	-6.69219633370796\\
0.01107	-6.51883099115786\\
0.0111	-6.5224463558712\\
0.01113	-6.35505051928568\\
0.01116	-6.30978297120004\\
0.01119	-6.23875426644849\\
0.01122	-6.19942166165974\\
0.01125	-6.16155715678188\\
0.01128	-6.12536203290586\\
0.01131	-6.00320351064574\\
0.01134	-5.88589308348401\\
0.01137	-5.83260461383483\\
0.0114	-5.78291522477064\\
0.01143	-5.76318523195033\\
0.01146	-5.74425473097139\\
0.01149	-5.4641269948675\\
0.01152	-5.45613899698536\\
0.01155	-5.27908879877934\\
0.01158	-5.28065865818914\\
0.01161	-5.167244091462\\
0.01164	-5.08662230574926\\
0.01167	-5.06850703648069\\
0.0117	-4.964243854701\\
0.01173	-4.89225620855497\\
0.01176	-4.79521810761863\\
0.01179	-4.78974378512462\\
0.01182	-4.61059321554648\\
0.01185	-4.6405666050504\\
0.01188	-4.43994086312555\\
0.01191	-4.47706441437851\\
0.01194	-4.19616005296787\\
0.01197	-4.24333970283102\\
0.012	-4.11929927309046\\
0.01203	-4.08388346508368\\
0.01206	-4.02212226651031\\
0.01209	-3.78828014085383\\
0.01212	-3.73799419869214\\
0.01215	-3.72262719019183\\
0.01218	-3.58968129851834\\
0.01221	-3.66432287190505\\
0.01224	-3.33111634763294\\
0.01227	-3.41554314342506\\
0.0123	-3.03718495129779\\
0.01233	-3.13433927819093\\
0.01236	-3.03042299026259\\
0.01239	-3.04259214786554\\
0.01242	-2.8514245161253\\
0.01245	-2.92938889938953\\
0.01248	-2.68760026607016\\
0.01251	-2.80085074385217\\
0.01254	-2.47706717143812\\
0.01257	-2.42419840245768\\
0.0126	-2.34966435383878\\
0.01263	-2.1606909927268\\
0.01266	-2.18122563707763\\
0.01269	-1.97132505177589\\
0.01272	-2.00022946325591\\
0.01275	-1.71095708464645\\
0.01278	-1.75053667330675\\
0.01281	-1.79359995581107\\
0.01284	-1.56985989414001\\
0.01287	-1.64376404950446\\
0.0129	-1.42923187472884\\
0.01293	-1.21975287613301\\
0.01296	-1.31198746557471\\
0.01299	-1.11259273304143\\
0.01302	-1.03221013105131\\
0.01305	-0.871133122830951\\
0.01308	-0.891863616853632\\
0.01311	-0.738242069416458\\
0.01314	-0.646080810198361\\
0.01317	-0.501801833281178\\
0.0132	-0.538698080045592\\
0.01323	-0.400324174331427\\
0.01326	-0.235379790805708\\
0.01329	-0.195752398909024\\
0.01332	0.0440436522668925\\
0.01335	-0.044116273748988\\
0.01338	0.100882512951142\\
0.01341	0.157076463621196\\
0.01344	0.266642781394475\\
0.01347	0.371793289916263\\
0.0135	0.471855634727896\\
0.01353	0.56739358207616\\
0.01356	0.746088520132528\\
0.01359	0.655506123933381\\
0.01362	0.769807377781695\\
0.01365	0.883666710577093\\
0.01368	1.04917861329193\\
0.01371	1.14825776231027\\
0.01374	1.24286727388295\\
0.01377	1.3048168919862\\
0.0138	1.45146960839252\\
0.01383	1.5921271243177\\
0.01386	1.66756839092695\\
0.01389	1.73907824624601\\
0.01392	1.77935719992023\\
0.01395	1.8178950735829\\
0.01398	1.94205165505671\\
0.01401	1.9741793301194\\
0.01404	2.03240494079355\\
0.01407	2.14747910106813\\
0.0141	2.2579261710254\\
0.01413	2.39191356133328\\
0.01416	2.52002558527667\\
0.01419	2.6422154899103\\
0.01422	2.75947537804858\\
0.01425	2.87152469130558\\
0.01428	2.89107607500186\\
0.01431	2.90934223330295\\
0.01434	2.98609696451924\\
0.01437	3.0601613451545\\
0.0144	3.15905282741299\\
0.01443	3.16609370447818\\
0.01446	3.43463015253384\\
0.01449	3.40283581989379\\
0.01452	3.45499355356404\\
0.01455	3.68303907156409\\
0.01458	3.72792770251706\\
0.01461	3.85368104769457\\
0.01464	3.8306963090522\\
0.01467	4.07019968884849\\
0.0147	4.09823233899307\\
0.01473	4.20797906442414\\
0.01476	4.16948354880293\\
0.01479	4.39410074912639\\
0.01482	4.32077095036705\\
0.01485	4.59515805016303\\
0.01488	4.60017096866388\\
0.01491	4.68834881067409\\
0.01494	4.71634956795004\\
0.01497	4.91787216414735\\
0.015	4.84949584956878\\
0.01503	4.92615401330335\\
0.01506	5.09036393458054\\
0.01509	5.01462837820604\\
0.01512	5.25880095856212\\
0.01515	5.32244906871956\\
0.01518	5.37942614618144\\
0.01521	5.40540939777127\\
0.01524	5.5769644909817\\
0.01527	5.56753987419624\\
0.0153	5.78814571739623\\
0.01533	5.68168625565448\\
0.01536	5.89678852249447\\
0.01539	5.75795268247937\\
0.01542	6.05711769118139\\
0.01545	5.99931763338407\\
0.01548	6.22928860951684\\
0.01551	6.10372769074548\\
0.01554	6.38777102028153\\
0.01557	6.31557191203287\\
0.0156	6.53155618234606\\
0.01563	6.48052351052844\\
0.01566	6.5739858189179\\
0.01569	6.69526038422112\\
0.01572	6.66499688050969\\
0.01575	6.83777386487115\\
0.01578	6.77346041743061\\
0.01581	7.02897261589564\\
0.01584	6.86931010706109\\
0.01587	7.14808262004289\\
0.0159	6.95509112980948\\
0.01593	7.23012484671842\\
0.01596	7.12130141183077\\
0.01599	7.38976086087931\\
0.01602	7.21458102210547\\
0.01605	7.47831838620142\\
0.01608	7.62070895490276\\
0.01611	7.51925063501183\\
0.01614	7.76971820287346\\
0.01617	7.54998065188272\\
0.0162	7.79910533460572\\
0.01623	7.66547091043127\\
0.01626	7.82273278226233\\
0.01629	7.97763407937897\\
0.01632	8.09496664159222\\
0.01635	8.05981219357356\\
0.01638	7.99721107610288\\
0.01641	8.05584515467397\\
0.01644	8.11318317372007\\
0.01647	8.31166667086906\\
0.0165	8.32718651704839\\
0.01653	8.45618705495429\\
0.01656	8.34901521173693\\
0.01659	8.44852030550665\\
0.01662	8.57601585012909\\
0.01665	8.49281063951211\\
0.01668	8.61416238737779\\
0.01671	8.64714706452726\\
0.01674	8.73500335417442\\
0.01677	8.81898273837812\\
0.0168	8.72432959240006\\
0.01683	8.89491086301493\\
0.01686	8.9161268159986\\
0.01689	9.02032213051625\\
0.01692	8.91669825436549\\
0.01695	8.99138606912515\\
0.01698	9.00760414308652\\
0.01701	9.07972463501263\\
0.01704	9.06142611792062\\
0.01707	9.21794340679399\\
0.0171	9.07850491617272\\
0.01713	9.26169478527816\\
0.01716	9.26694781715368\\
0.01719	9.35579698188153\\
0.01722	9.41256867960971\\
0.01725	9.29166291937402\\
0.01728	9.3502364700038\\
0.01731	9.43834382850399\\
0.01734	9.31768118503093\\
0.01737	9.49039872417609\\
0.0174	9.48580467099336\\
0.01743	9.56518041537916\\
0.01746	9.61287944144558\\
0.01749	9.65848775825973\\
0.01752	9.52733599917464\\
0.01755	9.66281310741033\\
0.01758	9.65075841700814\\
0.01761	9.72270060058998\\
0.01764	9.76369927322325\\
0.01767	9.802749974588\\
0.0177	9.66490936160958\\
0.01773	9.70701874468638\\
0.01776	9.6922161348309\\
0.01779	9.73430842749239\\
0.01782	9.77479196007532\\
0.01785	9.81336104863197\\
0.01788	9.85023103649428\\
0.01791	9.71092463812798\\
0.01794	9.83841877471925\\
0.01797	9.81871827858919\\
0.018	9.97100083786116\\
0.01803	9.82676226995931\\
0.01806	9.8898688474374\\
0.01809	9.86730463025625\\
0.01812	9.90181700408996\\
0.01815	9.93473447106184\\
0.01818	9.96656631738596\\
0.01821	9.99672479191085\\
0.01824	10.0256875765634\\
0.01827	9.87815049474966\\
0.0183	9.91095102285246\\
0.01833	9.97474678173091\\
0.01836	9.83063246356619\\
0.01839	9.98101038041216\\
0.01842	9.95511090062363\\
0.01845	10.0139680645375\\
0.01848	9.86736301514958\\
0.01851	9.90063439491158\\
0.01854	9.96491506283331\\
0.01857	9.99588277219089\\
0.0186	9.87779785258214\\
0.01863	9.91074675314069\\
0.01866	9.88698847338738\\
0.01869	9.83352191385919\\
0.01872	9.86893225157905\\
0.01875	9.78798814345439\\
0.01878	9.91291245545028\\
0.01881	9.83059451853286\\
0.01884	9.89418729768674\\
0.01887	9.89953592681401\\
0.0189	9.75744326867191\\
0.01893	9.7956865681574\\
0.01896	9.77697785491193\\
0.01899	9.72840151929715\\
0.01902	9.85583942304072\\
0.01905	9.6885681094231\\
0.01908	9.8452249979978\\
0.01911	9.56240315848546\\
0.01914	9.72394933820645\\
0.01917	9.41895547303836\\
0.0192	9.58675242563957\\
0.01923	9.54997396281161\\
0.01926	9.62649519291761\\
0.01929	9.49667847055942\\
0.01932	9.54606238633563\\
0.01935	9.53841127764442\\
0.01938	9.41227542734294\\
0.01941	9.46542845154734\\
0.01944	9.28657923350274\\
0.01947	9.34521520382888\\
0.0195	9.34648230081367\\
0.01953	9.2287746915298\\
0.01956	9.28998574685251\\
0.01959	9.11837797578819\\
0.01962	9.18441054998833\\
0.01965	9.01787373958301\\
0.01968	9.17564485207577\\
0.01971	8.92262088256335\\
0.01974	9.11196332827778\\
0.01977	8.92069010756792\\
0.0198	9.11074633712204\\
0.01983	8.86050111045572\\
0.01986	8.96517918617605\\
0.01989	8.6926785389517\\
0.01992	8.77658084989498\\
0.01995	8.77490183100322\\
0.01998	8.68193434759427\\
0.02001	8.59273444285375\\
0.02004	8.62529503491155\\
0.02007	8.3954940674982\\
0.0201	8.49234601247667\\
0.02013	8.50259687600438\\
0.02016	8.42156327249209\\
0.02019	8.34325954296214\\
0.02022	8.21193730626464\\
0.02025	8.26133722993102\\
0.02028	8.04711115543919\\
0.02031	8.24655983610662\\
0.02034	8.09336634925395\\
0.02037	8.05727734098376\\
0.0204	7.93830836394571\\
0.02043	7.82481355208914\\
0.02046	7.89080096387399\\
0.02049	7.78051492611275\\
0.02052	7.7294996461882\\
0.02055	7.6252248658973\\
0.02058	7.70001836731382\\
0.02061	7.51085804795105\\
0.02064	7.6462921929506\\
0.02067	7.51831195176642\\
0.0207	7.47936712759982\\
0.02073	7.2982250768546\\
0.02076	7.21169712178714\\
0.02079	7.10173893158589\\
0.02082	7.19942249405543\\
0.02085	7.11926538845389\\
0.02088	7.09721769840611\\
0.02091	6.93291117122028\\
0.02094	6.86240145963016\\
0.02097	6.76743908191638\\
0.021	6.7048673243533\\
0.02103	6.64493262867704\\
0.02106	6.5001691688348\\
0.02109	6.44879782688431\\
0.02112	6.2845643761432\\
0.02115	6.41725639154888\\
0.02118	6.34288130200313\\
0.02121	6.26763366551645\\
0.02124	6.1387306665599\\
0.02127	6.07464521587344\\
0.0213	6.01426271748185\\
0.02133	5.89685523281287\\
0.02136	5.78390782122613\\
0.02139	5.64826528465775\\
0.02142	5.6930721990916\\
0.02145	5.64997374801835\\
0.02148	5.66399729713138\\
0.02151	5.56206157821383\\
0.02154	5.46389094999463\\
0.02157	5.341695227912\\
0.0216	5.22515078416014\\
0.02163	5.1136774230333\\
0.02166	5.00685842809075\\
0.02169	4.99232003773755\\
0.02172	4.89153645410012\\
0.02175	4.82239491334377\\
0.02178	4.81598752455268\\
0.02181	4.72283021013286\\
0.02184	4.66100753712012\\
0.02187	4.57410774922789\\
0.0219	4.40353584341907\\
0.02193	4.32698435296004\\
0.02196	4.22666702719692\\
0.02199	4.24600487655666\\
0.02202	4.00298121836455\\
0.02205	4.05892771246202\\
0.02208	3.68039938774044\\
0.02211	3.74983584820786\\
0.02214	3.70613707824595\\
0.02217	3.60236498326406\\
0.0222	3.5889608304658\\
0.02223	3.34583553936045\\
0.02226	3.31490232998738\\
0.02229	3.23028437636202\\
0.02232	3.20575956717926\\
0.02235	3.18215922563295\\
0.02238	2.98490244985714\\
0.02241	2.96968607608944\\
0.02244	2.63808371700821\\
0.02247	2.72473501085381\\
0.0225	2.63840042773023\\
0.02253	2.58015068619129\\
0.02256	2.3210667755886\\
0.02259	2.39357276041365\\
0.02262	2.23429669741849\\
0.02265	2.28058159785185\\
0.02268	2.00692996822752\\
0.02271	2.1211065956958\\
0.02274	1.79875446646611\\
0.02277	1.86267700888864\\
0.0228	1.55123501078911\\
0.02283	1.68543057700407\\
0.02286	1.46960427378855\\
0.02289	1.54851929322612\\
0.02292	1.36617534432261\\
0.02295	1.24652904603748\\
0.02298	1.07607026828182\\
0.02301	1.08810420258607\\
0.02304	0.925945166618425\\
0.02307	1.08788614215665\\
0.0231	0.838854323337605\\
0.02313	0.769841355110155\\
0.02316	0.504568470115884\\
0.02319	0.540737567074561\\
0.02322	0.374257096904878\\
0.02325	0.298017916116262\\
0.02328	0.081458413345148\\
0.02331	0.223619591732667\\
0.02334	0.0712957927971856\\
0.02337	0.0363656233993356\\
0.0234	-0.168739588857022\\
0.02343	-0.278120392069758\\
0.02346	-0.410194424602884\\
0.02349	-0.333671806422771\\
0.02352	-0.521413887319104\\
0.02355	-0.646674691557652\\
0.02358	-0.85079542071461\\
0.02361	-0.696044076323182\\
0.02364	-0.895603971656791\\
0.02367	-0.976211464593564\\
0.0237	-1.0785539982147\\
0.02373	-1.17588411120147\\
0.02376	-1.24072111531882\\
0.02379	-1.30290784540144\\
0.02382	-1.44956828886561\\
0.02385	-1.50302511422143\\
0.02388	-1.66923814431391\\
0.02391	-1.80079986522861\\
0.02394	-1.95441568804904\\
0.02397	-1.75176186383438\\
0.024	-1.90510016348431\\
0.02403	-1.94202759669214\\
0.02406	-2.0895744661863\\
0.02409	-2.23082820387457\\
0.02412	-2.36603329692763\\
0.02415	-2.40775098025235\\
0.02418	-2.44698443222058\\
0.02421	-2.54395954018075\\
0.02424	-2.63731530622768\\
0.02427	-2.75452551288995\\
0.0243	-2.86688891979636\\
0.02433	-2.97430164393542\\
0.02436	-2.98933111010381\\
0.02439	-3.0908319425652\\
0.02442	-3.16029202567099\\
0.02445	-3.25471336182251\\
0.02448	-3.34529389183546\\
0.02451	-3.60665810442894\\
0.02454	-3.68292718750505\\
0.02457	-3.81080144248925\\
0.0246	-3.7894717565512\\
0.02463	-3.85590556302527\\
0.02466	-3.89186468130007\\
0.02469	-3.95472747452269\\
0.02472	-4.18936257346728\\
0.02475	-4.15314880783591\\
0.02478	-4.25984508299175\\
0.02481	-4.27851695013046\\
0.02484	-4.49917161054981\\
0.02487	-4.44933701228065\\
0.0249	-4.71797812582024\\
0.02493	-4.71773354616067\\
0.02496	-4.80071313770874\\
0.02499	-4.73606139765649\\
0.02502	-4.9362179283475\\
0.02505	-4.83911724388691\\
0.02508	-5.09079042908003\\
0.02511	-5.07454568270896\\
0.02514	-5.40401813497937\\
0.02517	-5.31532788990826\\
0.0252	-5.57449564792464\\
0.02523	-5.53678992346222\\
0.02526	-5.5841245403136\\
0.02529	-5.74752903107317\\
0.02532	-5.73065831191739\\
0.02535	-5.94413254008032\\
0.02538	-5.83118260991845\\
0.02541	-6.03977680561222\\
0.02544	-5.89477136755894\\
0.02547	-6.1005304307663\\
0.0255	-6.30251853575977\\
0.02553	-6.31815170456047\\
0.02556	-6.35899096031447\\
0.02559	-6.31427653607374\\
0.02562	-6.5335478312014\\
0.02565	-6.48298265117521\\
0.02568	-6.69208265425792\\
0.02571	-6.63379572983474\\
0.02574	-6.80806696302045\\
0.02577	-6.65767782742383\\
0.0258	-6.91761236835986\\
0.02583	-7.08451965064343\\
0.02586	-7.09420415819019\\
0.02589	-7.10107709370897\\
0.02592	-7.19883603532893\\
0.02595	-7.11873615505582\\
0.02598	-7.27187876329064\\
0.02601	-7.45081607142783\\
0.02604	-7.41647919933307\\
0.02607	-7.58463250750862\\
0.0261	-7.4875181710092\\
0.02613	-7.62432676906899\\
0.02616	-7.52576606462569\\
0.02619	-7.66107442645369\\
0.02622	-7.73573380766767\\
0.02625	-7.86311789322085\\
0.02628	-7.98512762341626\\
0.02631	-7.92660245597896\\
0.02634	-8.13194984247293\\
0.02637	-7.92412315227771\\
0.0264	-8.15700050955363\\
0.02643	-8.09510099286094\\
0.02646	-8.32175982859961\\
0.02649	-8.22132581592068\\
0.02652	-8.44185681575181\\
0.02655	-8.3079539601249\\
0.02658	-8.43708308329305\\
0.02661	-8.47781548165456\\
0.02664	-8.48568126293305\\
0.02667	-8.66732403373762\\
0.0267	-8.55186331406114\\
0.02673	-8.75804079179231\\
0.02676	-8.69774672293803\\
0.02679	-8.89818294605652\\
0.02682	-8.77254555106746\\
0.02685	-8.88175425590472\\
0.02688	-8.99048603848547\\
0.02691	-8.88900556871286\\
0.02694	-9.08043852795891\\
0.02697	-8.91856280677302\\
0.027	-9.10872990682764\\
0.02703	-8.94602415227551\\
0.02706	-9.1350036909222\\
0.02709	-9.14597255010607\\
0.02712	-9.32746851145404\\
0.02715	-9.21114011556508\\
0.02718	-9.30117579746794\\
0.02721	-9.39156670278762\\
0.02724	-9.27247908395699\\
0.02727	-9.44722908647195\\
0.0273	-9.26963900792691\\
0.02733	-9.35713377230479\\
0.02736	-9.35778130458631\\
0.02739	-9.50196802098935\\
0.02742	-9.553027280195\\
0.02745	-9.62943450836766\\
0.02748	-9.67431748648102\\
0.02751	-9.54217794924062\\
0.02754	-9.58980615744529\\
0.02757	-9.580135993311\\
0.0276	-9.62720943343336\\
0.02763	-9.67228564649694\\
0.02766	-9.71529666205147\\
0.02769	-9.756363807637\\
0.02772	-9.79592326855183\\
0.02775	-9.83353826756758\\
0.02778	-9.69452180762694\\
0.02781	-9.73540352604129\\
0.02784	-9.71930211634285\\
0.02787	-9.76020924938927\\
0.0279	-9.79959380164205\\
0.02793	-9.92451113343409\\
0.02796	-9.78252964249821\\
0.02799	-9.84766328417703\\
0.02802	-9.82694618154193\\
0.02805	-9.95057075278123\\
0.02808	-9.98221347683296\\
0.02811	-10.0398702995278\\
0.02814	-9.8919287547228\\
0.02817	-10.0116225151002\\
0.0282	-9.80915292831347\\
0.02823	-9.96038432231683\\
0.02826	-9.7606665946402\\
0.02829	-9.91413034426006\\
0.02832	-9.97861038920768\\
0.02835	-10.1244220383773\\
0.02838	-10.0014839464204\\
0.02841	-10.1444387592461\\
0.02844	-9.93615703219984\\
0.02847	-10.0820691832607\\
0.0285	-9.87698394972034\\
0.02853	-10.0253589044034\\
0.02856	-9.8225036290088\\
0.02859	-9.9732586430724\\
0.02862	-9.94749415029434\\
0.02865	-9.83170477650706\\
0.02868	-9.86647404743203\\
0.02871	-9.93229809685569\\
0.02874	-9.78997845676471\\
0.02877	-9.94216509471664\\
0.0288	-9.65564058196163\\
0.02883	-9.81300337628382\\
0.02886	-9.76634507226693\\
0.02889	-9.8334049301903\\
0.02892	-9.694339283939\\
0.02895	-9.82262940000093\\
0.02898	-9.62875064502431\\
0.02901	-9.70063305302568\\
0.02904	-9.68626030507813\\
0.02907	-9.7288694728879\\
0.0291	-9.7693856908823\\
0.02913	-9.6333455275509\\
0.02916	-9.67681228216462\\
0.02919	-9.48848848650572\\
0.02922	-9.53834007464006\\
0.02925	-9.53099743801084\\
0.02928	-9.4054983498957\\
0.02931	-9.45905430264313\\
0.02934	-9.45523717511223\\
0.02937	-9.50786874333296\\
0.0294	-9.29578596257871\\
0.02943	-9.44082756304475\\
0.02946	-9.23532402118092\\
0.02949	-9.32417634120027\\
0.02952	-9.15154934394733\\
0.02955	-9.30340815556449\\
0.02958	-9.04480131998937\\
0.02961	-9.22883429239333\\
0.02964	-9.03257514136935\\
0.02967	-9.21776967785475\\
0.0297	-8.9630185451664\\
0.02973	-9.06322797544906\\
0.02976	-8.87357867105028\\
0.02979	-8.95024745938803\\
0.02982	-8.96852254834627\\
0.02985	-8.77993456341645\\
0.02988	-8.86005783367585\\
0.02991	-8.67954051492725\\
0.02994	-8.76466316240066\\
0.02997	-8.61620922543184\\
0.03	-8.70408200879985\\
0.03003	-8.5580048675503\\
0.03006	-8.47371061458061\\
0.03009	-8.51146314085183\\
0.03012	-8.37409551697945\\
0.03015	-8.47257904312724\\
0.03018	-8.3367033311842\\
0.03021	-8.26206540960851\\
0.03024	-8.30914983162828\\
0.03027	-8.09323542182443\\
0.0303	-8.20326564913517\\
0.03033	-7.96352166214065\\
0.03036	-8.07922599881464\\
0.03039	-7.9326872172303\\
0.03042	-8.05036371996369\\
0.03045	-7.84578524309762\\
0.03048	-7.7914817138147\\
0.03051	-7.56894890692026\\
0.03054	-7.64561067866477\\
0.03057	-7.69281470815158\\
0.0306	-7.64726470604878\\
0.03063	-7.51480474357676\\
0.03066	-7.41916866881889\\
0.03069	-7.4748116588674\\
0.03072	-7.29527126483433\\
0.03075	-7.26498747001125\\
0.03078	-7.15281499044719\\
0.03081	-7.24829054543645\\
0.03084	-7.16592724575517\\
0.03087	-7.05451197478981\\
0.0309	-6.97898778006819\\
0.03093	-6.87888780530415\\
0.03096	-6.81133542127767\\
0.03099	-6.74703515972333\\
0.03102	-6.68513006331562\\
0.03105	-6.62602261971214\\
0.03108	-6.56978949726613\\
0.03111	-6.51563199140742\\
0.03114	-6.37637658310557\\
0.03117	-6.33040448160769\\
0.0312	-6.25846957339234\\
0.03123	-6.1305904649032\\
0.03126	-6.0952373556968\\
0.03129	-6.03378273784241\\
0.03132	-5.91561635303163\\
0.03135	-5.88968643870134\\
0.03138	-5.83714921469213\\
0.03141	-5.72760721680462\\
0.03144	-5.70979305468041\\
0.03147	-5.57763183203709\\
0.0315	-5.47871223728322\\
0.03153	-5.44374325812631\\
0.03156	-5.41055354497335\\
0.03159	-5.31951845581439\\
0.03162	-5.2320683331193\\
0.03165	-5.20751323198195\\
0.03168	-4.92278612875236\\
0.03171	-4.85117184455544\\
0.03174	-4.78716410633627\\
0.03177	-4.78291487862135\\
0.0318	-4.80630084918011\\
0.03183	-4.56728220328983\\
0.03186	-4.59856801472646\\
0.03189	-4.19673462963388\\
0.03192	-4.41852382341834\\
0.03195	-4.08490037177225\\
0.03198	-4.19356990458511\\
0.03201	-4.07132418405557\\
0.03204	-4.03803505002445\\
0.03207	-3.97834573462052\\
0.0321	-3.74623857953915\\
0.03213	-3.78539980992233\\
0.03216	-3.68104079603736\\
0.03219	-3.66474520830086\\
0.03222	-3.4465273946191\\
0.03225	-3.41116614017662\\
0.03228	-3.32259165365845\\
0.03231	-3.38096865277947\\
0.03234	-3.08847170709337\\
0.03237	-3.09614427628281\\
0.0324	-2.81843364592648\\
0.03243	-2.8104070769022\\
0.03246	-2.83539952801727\\
0.03249	-2.65381246394968\\
0.03252	-2.68089315650791\\
0.03255	-2.44932119992905\\
0.03258	-2.45729741222405\\
0.03261	-2.23548009068084\\
0.03264	-2.25281917517508\\
0.03267	-2.04001589252438\\
0.0327	-2.06585249318162\\
0.03273	-1.86097194885743\\
0.03276	-1.89472003945276\\
0.03279	-1.69731683547727\\
0.03282	-1.73819744088504\\
0.03285	-1.54768390274539\\
0.03288	-1.42046014476856\\
0.03291	-1.41726905898249\\
0.03294	-1.24081049513784\\
0.03297	-1.30135267705328\\
0.033	-1.12990333206358\\
0.03303	-1.02069078004451\\
0.03306	-0.86007682355481\\
0.03309	-0.881378145362058\\
0.03312	-0.640797831212648\\
0.03315	-0.727047247449401\\
0.03318	-0.464992546104095\\
0.03321	-0.55900121443142\\
0.03324	-0.304285772229338\\
0.03327	-0.230392910802429\\
0.0333	-0.0758899517633222\\
0.03333	-0.131328705326115\\
0.03336	-0.0106558880310124\\
0.03339	0.0496723984654105\\
0.03342	0.251080695371086\\
0.03345	0.356878717165623\\
0.03348	0.485492939003633\\
0.03351	0.405672856660994\\
0.03354	0.502791601973458\\
0.03357	0.540855282577384\\
0.0336	0.720698517648926\\
0.03363	0.89357628963693\\
0.03366	1.08688284921573\\
0.03369	0.92213777224624\\
0.03372	1.11165521777557\\
0.03375	1.18317461007734\\
0.03378	1.36383396868229\\
0.03381	1.44924528184116\\
0.03384	1.53007792343063\\
0.03387	1.57952152348343\\
0.0339	1.62687350996948\\
0.03393	1.67200929528688\\
0.03396	1.80271303938749\\
0.03399	1.92831415467832\\
0.03402	2.07655946462857\\
0.03405	2.21835452630306\\
0.03408	2.26647254769096\\
0.03411	2.31183143088032\\
0.03414	2.41469170183525\\
0.03417	2.51363601291501\\
0.0342	2.63627068078159\\
0.03423	2.66624364906296\\
0.03426	2.7816800926708\\
0.03429	2.86441039222914\\
0.03432	2.88446519888323\\
0.03435	2.90316528336316\\
0.03438	3.15496947446111\\
0.03441	3.22284653646053\\
0.03444	3.37095115797768\\
0.03447	3.4563191388531\\
0.0345	3.53781270732562\\
0.03453	3.5286299020403\\
0.03456	3.60646975647841\\
0.03459	3.8283060153991\\
0.03462	3.89496481870419\\
0.03465	4.01368183989872\\
0.03468	3.98348803578921\\
0.03471	4.21646267606814\\
0.03474	4.23788393222308\\
0.03477	4.34168828070719\\
0.0348	4.29755307976686\\
0.03483	4.51674178127947\\
0.03486	4.52519801201079\\
0.03489	4.61658589890689\\
0.03492	4.64766629297058\\
0.03495	4.76480685068459\\
0.03498	4.9649999711376\\
0.03501	4.92248091395869\\
0.03504	4.99581550888683\\
0.03507	4.98233643357724\\
0.0351	5.17229707267612\\
0.03513	5.26796430769025\\
0.03516	5.50241874524353\\
0.03519	5.43655093653621\\
0.03522	5.48755933398118\\
0.03525	5.3651435749975\\
0.03528	5.53784011474353\\
0.03531	5.76414890904721\\
0.03534	5.97809716466163\\
0.03537	5.94777142016512\\
0.0354	5.97657112768006\\
0.03543	5.92025142686608\\
0.03546	6.06945482945409\\
0.03549	6.21333474775229\\
0.03552	6.40713512540675\\
0.03555	6.32987912394809\\
0.03558	6.25454963688451\\
0.03561	6.44768933016741\\
0.03564	6.37299360787991\\
0.03567	6.6740545649245\\
0.0357	6.79226607337042\\
0.03573	6.8136970576883\\
0.03576	6.80532653020933\\
0.03579	6.91560856632502\\
0.03582	6.84798445617531\\
0.03585	7.10018542786008\\
0.03588	7.02471739302852\\
0.03591	7.21005514409748\\
0.03594	7.12937264239367\\
0.03597	7.36941572570561\\
0.036	7.28260871233046\\
0.03603	7.45660468502928\\
0.03606	7.54011740125515\\
0.03609	7.6759354887847\\
0.03612	7.54338749927596\\
0.03615	7.7647044096321\\
0.03618	7.63247482038986\\
0.03621	7.79125862537436\\
0.03624	7.68554518685781\\
0.03627	7.90131708453626\\
0.0363	7.96590867335268\\
0.03633	8.11147149962439\\
0.03636	8.04727813749424\\
0.03639	8.24734373920016\\
0.03642	8.03471811682089\\
0.03645	8.26277500249044\\
0.03648	8.1088612567332\\
0.03651	8.33430619199323\\
0.03654	8.38018104742232\\
0.03657	8.50768127656671\\
0.0366	8.60152853448896\\
0.03663	8.51600672950245\\
0.03666	8.60807315222135\\
0.03669	8.466535140342\\
0.03672	8.6482816039949\\
0.03675	8.76903711496595\\
0.03678	8.70554076322526\\
0.03681	8.90607837134232\\
0.03684	8.75166467331238\\
0.03687	8.94908731080203\\
0.0369	8.79324534312402\\
0.03693	8.98882915009228\\
0.03696	8.83146490140656\\
0.03699	9.02542895295318\\
0.03702	9.12857818010464\\
0.03705	9.22393862608797\\
0.03708	9.13936670740152\\
0.03711	9.2917256067635\\
0.03714	9.12100252917001\\
0.03717	9.30235417558034\\
0.0372	9.1312548212934\\
0.03723	9.31214921578748\\
0.03726	9.31543517184398\\
0.03729	9.40209717678886\\
0.03732	9.45687876791068\\
0.03735	9.50941730692088\\
0.03738	9.55953415488961\\
0.03741	9.60742297770177\\
0.03744	9.56599807857244\\
0.03747	9.61305082212043\\
0.0375	9.63055251252336\\
0.03753	9.67544346741896\\
0.03756	9.71840479418439\\
0.03759	9.75938478657331\\
0.03762	9.79873742095656\\
0.03765	9.66090117223763\\
0.03768	9.79065794036712\\
0.03771	9.59793103885892\\
0.03774	9.67119518353388\\
0.03777	9.74553063312103\\
0.0378	9.78598556644462\\
0.03783	9.85222065630129\\
0.03786	9.71281338265546\\
0.03789	9.75277789353604\\
0.03792	9.73618295113785\\
0.03795	9.77653914957612\\
0.03798	9.90236261928156\\
0.03801	9.93615423716617\\
0.03804	9.99573698524199\\
0.03807	10.0246789613931\\
0.0381	9.87705740471396\\
0.03813	9.90984751745198\\
0.03816	9.97344604754272\\
0.03819	9.82951892409833\\
0.03822	9.9799486329966\\
0.03825	9.77945092451502\\
0.03828	9.93215256973339\\
0.03831	9.90829110045873\\
0.03834	9.96915149968201\\
0.03837	10.0867519103652\\
0.0384	9.93699103804601\\
0.03843	10.0827175644176\\
0.03846	9.87741127224333\\
0.03849	10.0257870247533\\
0.03852	9.82329317433573\\
0.03855	9.97409532213143\\
0.03858	9.94851581917234\\
0.03861	10.0077163234815\\
0.03864	9.86065583628513\\
0.03867	9.89430893094951\\
0.0387	9.95866983428308\\
0.03873	9.72789340628235\\
0.03876	9.88221554142459\\
0.03879	9.65787175406632\\
0.03882	9.81575546598795\\
0.03885	9.7971581172108\\
0.03888	9.86292294268256\\
0.03891	9.89772952265436\\
0.03894	9.75560400887155\\
0.03897	9.79373394129114\\
0.039	9.60047537790107\\
0.03903	9.64551141707453\\
0.03906	9.72108489954717\\
0.03909	9.58804523581588\\
0.03912	9.66172856113404\\
0.03915	9.73651168733656\\
0.03918	9.51452872991919\\
0.03921	9.67803436676413\\
0.03924	9.46242915146806\\
0.03927	9.54149085690963\\
0.0393	9.44701304877852\\
0.03933	9.58675135029927\\
0.03936	9.34356303474358\\
0.03939	9.51459690067085\\
0.03942	9.3059967652944\\
0.03945	9.39174202871298\\
0.03948	9.21624217792436\\
0.03951	9.27796964528152\\
0.03954	9.28217354520185\\
0.03957	9.34232850234554\\
0.0396	9.13720684133764\\
0.03963	9.28919128617882\\
0.03966	9.00287861729501\\
0.03969	9.1887371562201\\
0.03972	8.99455594140152\\
0.03975	9.09410058385847\\
0.03978	8.93110304496521\\
0.03981	8.83031461193209\\
0.03984	8.85258000795303\\
0.03987	8.70055675883399\\
0.0399	8.78469984166815\\
0.03993	8.81074808841714\\
0.03996	8.62840734431145\\
0.03999	8.71547553178833\\
0.04002	8.54120195644427\\
0.04005	8.45771713336282\\
0.04008	8.49632545248889\\
0.04011	8.53502694396775\\
0.04014	8.36485252781464\\
0.04017	8.46351105684571\\
0.0402	8.21254450331567\\
0.04023	8.31738926639843\\
0.04026	8.07334052667073\\
0.04029	8.18427789202032\\
0.04032	8.0329406422207\\
0.04035	8.23365421020114\\
0.04038	8.02152928587638\\
0.04041	7.98805858388448\\
0.04044	7.84362469536131\\
0.04047	7.73441630744633\\
0.0405	7.62978151772041\\
0.04053	7.79191158481338\\
0.04056	7.68638231205503\\
0.04059	7.58035574994869\\
0.04062	7.48182397504227\\
0.04065	7.53476333119078\\
0.04068	7.35254772901564\\
0.04071	7.31992773921621\\
0.04074	7.2053187339986\\
0.04077	7.29853041480333\\
0.0408	7.21387427130984\\
0.04083	7.18793596696848\\
0.04086	7.01973206451405\\
0.04089	6.9449918655542\\
0.04092	6.84680079588237\\
0.04095	6.78087104939163\\
0.04098	6.71759429309044\\
0.04101	6.65706744784276\\
0.04104	6.59944678042452\\
0.04107	6.54366506795744\\
0.0411	6.49107159094817\\
0.04113	6.44064332903454\\
0.04116	6.30453273815747\\
0.04119	6.17404935650864\\
0.04122	6.02130812537858\\
0.04125	6.1373861451584\\
0.04128	5.98789618321738\\
0.04131	6.01473363332466\\
0.04134	5.86952386541944\\
0.04137	5.84499536322851\\
0.0414	5.70728517840965\\
0.04143	5.69034218386994\\
0.04146	5.6465498816123\\
0.04149	5.54512034255644\\
0.04152	5.44784854655666\\
0.04155	5.32619986964858\\
0.04158	5.21050986897226\\
0.04161	5.18713551933411\\
0.04164	5.16524013547328\\
0.04167	5.08493304924964\\
0.0417	5.00774653483278\\
0.04173	4.90545233632785\\
0.04176	4.80770673056441\\
0.04179	4.71443794479025\\
0.04182	4.62515312836439\\
0.04185	4.53967114918635\\
0.04188	4.54555662976772\\
0.04191	4.28938366673435\\
0.04194	4.24558411874825\\
0.04197	4.20797409426126\\
0.042	4.14124902577231\\
0.04203	4.10495084107852\\
0.04206	3.86734081780199\\
0.04209	3.81389015206652\\
0.04212	3.7076591693779\\
0.04215	3.74959062720116\\
0.04218	3.70306773064184\\
0.04221	3.42363098072572\\
0.04224	3.47622337957823\\
0.04227	3.09481726246352\\
0.0423	3.18984858811151\\
0.04233	3.17065235524259\\
0.04236	2.91539004927821\\
0.04239	2.9305903290698\\
0.04242	2.92221581310301\\
0.04245	2.91170870647471\\
0.04248	2.75421043775505\\
0.04251	2.57431135790242\\
0.04254	2.52055615163948\\
0.04257	2.47083338345819\\
0.0426	2.21709957764078\\
0.04263	2.23478900294156\\
0.04266	2.16925306539522\\
0.04269	2.01614007443513\\
0.04272	2.13051370767578\\
0.04275	1.83602830963305\\
0.04278	1.98567688351673\\
0.04281	1.66962790302198\\
0.04284	1.5644341295243\\
0.04287	1.61435301242719\\
0.0429	1.34237857538791\\
0.04293	1.42622742283628\\
0.04296	1.13356087466341\\
0.04299	1.19854498084198\\
0.04302	1.00336398304164\\
0.04305	1.16195440448195\\
0.04308	0.909711011981985\\
0.04311	0.837634761077622\\
0.04314	0.569363151050373\\
0.04317	0.60271511002028\\
0.0432	0.433502899924608\\
0.04323	0.353958387086314\\
0.04326	0.222463959588047\\
0.04329	0.270775331154987\\
0.04332	0.143976110167098\\
0.04335	0.0777243437976272\\
0.04338	-0.129129296397017\\
0.04341	-0.240262147423796\\
0.04344	-0.374011228751845\\
0.04347	-0.298989154197774\\
0.0435	-0.488363130050296\\
0.04353	-0.614993854018667\\
0.04356	-0.733015064055332\\
0.04359	-0.670430360933603\\
0.04362	-0.84358099940286\\
0.04365	-0.954731995144441\\
0.04368	-0.970521778104749\\
0.04371	-1.1592215838007\\
0.04374	-1.19727218712193\\
0.04377	-1.28939858850054\\
0.0438	-1.43666048767198\\
0.04383	-1.49075428273402\\
0.04386	-1.65732351134857\\
0.04389	-1.70191059984075\\
0.04392	-1.77195577177916\\
0.04395	-1.81074429052736\\
0.04398	-1.84795264609483\\
0.04401	-1.97090421389686\\
0.04404	-2.08923199206952\\
0.04407	-2.23042584698992\\
0.0441	-2.36547982300343\\
0.04413	-2.4947240879369\\
0.04416	-2.53078917865871\\
0.04419	-2.56469217741627\\
0.04422	-2.65633962586654\\
0.04425	-2.74500601852019\\
0.04428	-2.85749192284635\\
0.04431	-2.96526283207467\\
0.04434	-3.06840424341716\\
0.04437	-3.0793465822643\\
0.0444	-3.1767114015104\\
0.04443	-3.24262417405575\\
0.04446	-3.33343425210857\\
0.04449	-3.42046723669636\\
0.04452	-3.50377833595358\\
0.04455	-3.49587225289705\\
0.04458	-3.57507413915037\\
0.04461	-3.7983119393884\\
0.04464	-3.86633345058697\\
0.04467	-4.16112774241088\\
0.0447	-4.12599244696518\\
0.04473	-4.23375790655032\\
0.04476	-4.2536289260988\\
0.04479	-4.30053654383234\\
0.04482	-4.34527530295159\\
0.04485	-4.38831798756061\\
0.04488	-4.69152354655612\\
0.04491	-4.72126203311666\\
0.04494	-4.74438110760893\\
0.04497	-4.76938242764571\\
0.045	-4.9405073527672\\
0.04503	-4.87137467672621\\
0.04506	-5.12166495779482\\
0.04509	-5.1037555721058\\
0.04512	-5.17005572906051\\
0.04515	-5.35179296603053\\
0.04518	-5.3522307584274\\
0.04521	-5.58214681596576\\
0.04524	-5.5722854889149\\
0.04527	-5.61792030832701\\
0.0453	-5.78021796211694\\
0.04533	-5.67439981221253\\
0.04536	-5.88973495214734\\
0.04539	-5.83830550604296\\
0.04542	-5.95994018634814\\
0.04545	-6.10797315164308\\
0.04548	-6.10332635311467\\
0.04551	-6.30071125450805\\
0.04554	-6.25944925732591\\
0.04557	-6.27531293418688\\
0.0456	-6.49638133758847\\
0.04563	-6.359831502808\\
0.04566	-6.66086942377574\\
0.04569	-6.48895784179557\\
0.04572	-6.69695825769852\\
0.04575	-6.69811369998527\\
0.04578	-6.95759885031701\\
0.04581	-6.91661611347383\\
0.04584	-7.10660167041556\\
0.04587	-7.03021206111228\\
0.0459	-7.09999453470412\\
0.04593	-7.1982722135214\\
0.04596	-7.32110296461609\\
0.04599	-7.46663004876924\\
0.04602	-7.43091270160445\\
0.04605	-7.57039684244336\\
0.04608	-7.4737649507775\\
0.04611	-7.61138394747315\\
0.04614	-7.51333495789683\\
0.04617	-7.64923654457207\\
0.0462	-7.7244031195617\\
0.04623	-7.85238091055956\\
0.04626	-7.97475015448675\\
0.04629	-7.9168492010799\\
0.04632	-8.03506758882946\\
0.04635	-8.09327558518168\\
0.04638	-8.03011077711542\\
0.04641	-8.14352850053273\\
0.04644	-8.02230597829267\\
0.04647	-8.22344919373732\\
0.0465	-8.27407618826954\\
0.04653	-8.40619766341648\\
0.04656	-8.50446290483403\\
0.04659	-8.4234974344388\\
0.04662	-8.51968745592844\\
0.04665	-8.55668484013814\\
0.04668	-8.64837929895102\\
0.04671	-8.73611598260455\\
0.04674	-8.64485486797264\\
0.04677	-8.73150977884994\\
0.0468	-8.58460960417329\\
0.04683	-8.76125126477959\\
0.04686	-8.78857783112847\\
0.04689	-8.98566803124382\\
0.04692	-9.05924166483361\\
0.04695	-8.982060189788\\
0.04698	-9.05394635327878\\
0.04701	-9.06776491307195\\
0.04704	-9.13713209262501\\
0.04707	-9.20348446639169\\
0.0471	-9.09189044160497\\
0.04713	-9.24640597122654\\
0.04716	-9.07774226882527\\
0.04719	-9.26100948824766\\
0.04722	-9.26642128546767\\
0.04725	-9.3553169160109\\
0.04728	-9.49964529044501\\
0.04731	-9.37581119526328\\
0.04734	-9.45851817090906\\
0.04737	-9.45471739681845\\
0.0474	-9.59469138960212\\
0.04743	-9.4666071981612\\
0.04746	-9.54541284959187\\
0.04749	-9.36317363218803\\
0.04752	-9.5058357027396\\
0.04755	-9.58806463560072\\
0.04758	-9.75099564662686\\
0.04761	-9.64422611304838\\
0.04764	-9.71540094125048\\
0.04767	-9.70024018605992\\
0.0477	-9.82939229551115\\
0.04773	-9.69124419839384\\
0.04776	-9.76026560802594\\
0.04779	-9.65612256441354\\
0.04782	-9.78659606474503\\
0.04785	-9.79735083671126\\
0.04788	-9.86297679917947\\
0.04791	-9.89767953453654\\
0.04794	-9.93099972505036\\
0.04797	-9.96271624208662\\
0.048	-9.81816436754208\\
0.04803	-9.94106186547103\\
0.04806	-9.91673574789802\\
0.04809	-10.0645678014608\\
0.04812	-9.8287902944033\\
0.04815	-9.97858561317133\\
0.04818	-9.74998367259335\\
0.04821	-9.90394083234744\\
0.04824	-9.88137688119708\\
0.04827	-9.94341404649751\\
0.0483	-10.0621915676254\\
0.04833	-9.91382035832601\\
0.04836	-10.0605762077665\\
0.04839	-9.85597915037877\\
0.04842	-9.91789100348417\\
0.04845	-9.98132404038392\\
0.04848	-9.92453814479735\\
0.04851	-10.0714571585507\\
0.04854	-9.89459188997222\\
0.04857	-10.0422558542652\\
0.0486	-9.83835044441996\\
0.04863	-9.90105520128157\\
0.04866	-9.79080304287912\\
0.04869	-9.91550013288876\\
0.04872	-10.0079259717083\\
0.04875	-9.89004908346558\\
0.04878	-10.0378672991575\\
0.04881	-9.74685474240895\\
0.04884	-9.8129307132237\\
0.04887	-9.59110241340031\\
0.0489	-9.72385544066446\\
0.04893	-9.79655690962683\\
0.04896	-9.86295021738033\\
0.04899	-9.66325276683717\\
0.04902	-9.70497106702201\\
0.04905	-9.66226807930048\\
0.04908	-9.79329224159103\\
0.04911	-9.56915929200214\\
0.04914	-9.73036835181614\\
0.04917	-9.51248794739066\\
0.0492	-9.67674834327594\\
0.04923	-9.40178886284503\\
0.04926	-9.48291171233001\\
0.04929	-9.53733100796645\\
0.04932	-9.49921446245009\\
0.04935	-9.49023270726881\\
0.04938	-9.5998499092649\\
0.04941	-9.35626086936614\\
0.04944	-9.43931300793586\\
0.04947	-9.23298123642006\\
0.0495	-9.29396193495698\\
0.04953	-9.12278961151121\\
0.04956	-9.18858163353895\\
0.04959	-9.28411799090448\\
0.04962	-9.16975092242014\\
0.04965	-9.34899561878528\\
0.04968	-9.08799951264614\\
0.04971	-9.0081898635507\\
0.04974	-9.08206593538478\\
0.04977	-8.83221980774276\\
0.0498	-9.02549711479876\\
0.04983	-8.7510388473476\\
0.04986	-8.86048965824126\\
0.04989	-8.6803626420721\\
0.04992	-8.85286680171137\\
0.04995	-8.70118532024768\\
0.04998	-8.90085601291903\\
0.05001	-8.65934276373802\\
0.05004	-8.59822846892811\\
0.05007	-8.42690294620638\\
0.0501	-8.55425691138867\\
0.05013	-8.32727637481224\\
0.05016	-8.45518460200922\\
0.05019	-8.20511947288589\\
0.05022	-8.31029634485972\\
0.05025	-8.15296997444194\\
0.05028	-8.0865112914529\\
0.05031	-8.05392652615431\\
0.05034	-8.11087055758738\\
0.05037	-7.93148030790136\\
0.0504	-8.04858034124002\\
0.05043	-7.81549194001921\\
0.05046	-7.76304792463211\\
0.05049	-7.80369398635803\\
0.05052	-7.6099447893835\\
0.05055	-7.74104151727502\\
0.05058	-7.6090257180886\\
0.05061	-7.56617712913892\\
0.05064	-7.46851462266665\\
0.05067	-7.37518803499541\\
0.0507	-7.28641881852608\\
0.05073	-7.37581625353569\\
0.05076	-7.28798606993166\\
0.05079	-7.25862969475739\\
0.05082	-7.08738447076021\\
0.05085	-7.00999037847683\\
0.05088	-6.82109418623742\\
0.05091	-6.93033530683744\\
0.05094	-6.74669999939038\\
0.05097	-6.91543666578268\\
0.051	-6.81954421752912\\
0.05103	-6.72323090679058\\
0.05106	-6.66215529058249\\
0.05109	-6.48846848637774\\
0.05112	-6.4372467617505\\
0.05115	-6.36103720926974\\
0.05118	-6.31603618741417\\
0.05121	-6.2729303386946\\
0.05124	-6.23211831724587\\
0.05127	-6.19276301059123\\
0.0513	-5.98053831523088\\
0.05133	-5.95089879521026\\
0.05136	-5.86765672968882\\
0.05139	-5.84438796262286\\
0.05142	-5.73449058941357\\
0.05145	-5.62863232220609\\
0.05148	-5.58712432362458\\
0.05151	-5.46033220823711\\
0.05154	-5.36657068908441\\
0.05157	-5.24905434733361\\
0.0516	-5.22381710798361\\
0.05163	-5.20038045517903\\
0.05166	-5.11857405599298\\
0.05169	-5.03966147341475\\
0.05172	-4.93598298339356\\
0.05175	-4.8371999074927\\
0.05178	-4.7426317349318\\
0.05181	-4.65204258375464\\
0.05184	-4.65293666757015\\
0.05187	-4.39214729607574\\
0.0519	-4.43124445200276\\
0.05193	-4.2986938685884\\
0.05196	-4.34287716011606\\
0.05199	-4.095686688\\
0.05202	-4.06013584074622\\
0.05205	-3.94323900182372\\
0.05208	-3.88747046023905\\
0.05211	-3.83428035145766\\
0.05214	-3.7834441734451\\
0.05217	-3.55975491186236\\
0.0522	-3.51957801838125\\
0.05223	-3.42605459520994\\
0.05226	-3.48030631575337\\
0.05229	-3.183162871321\\
0.05232	-3.18702603238063\\
0.05235	-3.0800825507535\\
0.05238	-3.14914347263039\\
0.05241	-2.95409854984058\\
0.05244	-2.79339486097638\\
0.05247	-2.73055044271547\\
0.0525	-2.75899323204051\\
0.05253	-2.4932632181065\\
0.05256	-2.6141521985588\\
0.05259	-2.27079924749477\\
0.05262	-2.31404497334674\\
0.05265	-2.07048517036256\\
0.05268	-2.0949809927717\\
0.05271	-2.06371703172892\\
0.05274	-1.91500667748803\\
0.05277	-1.77170850557318\\
0.0528	-1.753178749299\\
0.05283	-1.56208792577513\\
0.05286	-1.60880158796919\\
0.05289	-1.33644663944858\\
0.05292	-1.47978717146497\\
0.05295	-1.18554777371842\\
0.05298	-1.27638621521681\\
0.05301	-1.07787655034443\\
0.05304	-0.971060646001387\\
0.05307	-0.899978902596073\\
0.0531	-0.745250099313897\\
0.05313	-0.799658865480715\\
0.05316	-0.56257394539714\\
0.05319	-0.477640427881413\\
0.05322	-0.312651244087526\\
0.05325	-0.357812574107295\\
0.05328	-0.314612113877047\\
0.05331	-0.154030686798144\\
0.05334	-0.0585776627630507\\
0.05337	0.0882789747791104\\
0.0534	0.287875179614968\\
0.05343	0.217352962451771\\
0.05346	0.43828353563734\\
0.05349	0.217562853941577\\
0.05352	0.437910713688574\\
0.05355	0.538546355953942\\
0.05358	0.747346913549107\\
0.05361	0.859587998556864\\
0.05364	0.96653807418649\\
0.05367	1.04050370366787\\
0.0537	1.11092491615024\\
0.05373	1.17864875337398\\
0.05376	1.24358025204835\\
0.05379	1.30548135131781\\
0.05382	1.36477475852321\\
0.05385	1.50863462212226\\
0.05388	1.5595352767652\\
0.05391	1.72327482902002\\
0.05394	1.76486934183064\\
0.05397	1.91971574044963\\
0.054	1.95254482137176\\
0.05403	2.09911568184301\\
0.05406	2.21170124042246\\
0.05409	2.34761350700454\\
0.05412	2.39010136666795\\
0.05415	2.43012529304115\\
0.05418	2.52793395462405\\
0.05421	2.62166149923738\\
0.05424	2.73961791397778\\
0.05427	2.7653857896776\\
0.0543	2.8764376082831\\
0.05433	2.86781890580843\\
0.05436	2.97456121147736\\
0.05439	3.22403876425469\\
0.05442	3.31692967099075\\
0.05445	3.37323893978005\\
0.05448	3.45797299356467\\
0.05451	3.51125337826001\\
0.05454	3.59046169793365\\
0.05457	3.6665189446452\\
0.0546	3.73886892555302\\
0.05463	3.89559557130166\\
0.05466	3.95870305591811\\
0.05469	4.04647419335197\\
0.05472	4.01510062476412\\
0.05475	4.24669151319648\\
0.05478	4.26693874056486\\
0.05481	4.36952887681597\\
0.05484	4.4113914569689\\
0.05487	4.62623261885868\\
0.0549	4.57062310426999\\
0.05493	4.65936897243526\\
0.05496	4.8351937444731\\
0.05499	4.77054674532919\\
0.05502	5.0253430579315\\
0.05505	4.92430377045626\\
0.05508	5.17243334716689\\
0.05511	5.15262491471351\\
0.05514	5.39128574417733\\
0.05517	5.30233870126811\\
0.0552	5.62126450089631\\
0.05523	5.49482678692203\\
0.05526	5.57134584815782\\
0.05529	5.70746730907656\\
0.05532	5.60501389545507\\
0.05535	5.82346648755791\\
0.05538	5.94995412820308\\
0.05541	5.89281907472303\\
0.05544	6.18600525012887\\
0.05547	6.03511358083205\\
0.0555	6.26287813960036\\
0.05553	6.10798031108575\\
0.05556	6.30451547919489\\
0.05559	6.4974376414268\\
0.05562	6.50463347410235\\
0.05565	6.537493557215\\
0.05568	6.65980704161493\\
0.05571	6.6904201726792\\
0.05574	6.86279140080178\\
0.05577	6.82544854046838\\
0.0558	6.99129644824993\\
0.05583	6.92009080999663\\
0.05586	7.16920988075053\\
0.05589	7.09089999567913\\
0.05592	7.27325341639013\\
0.05595	7.10229948443518\\
0.05598	7.34285568348028\\
0.05601	7.31650523940118\\
0.05604	7.5770388849742\\
0.05607	7.50911947173131\\
0.0561	7.49825359632204\\
0.05613	7.578704782667\\
0.05616	7.65662147097896\\
0.05619	7.78762033219234\\
0.05622	7.73798127327893\\
0.05625	7.86417616376945\\
0.05628	7.92965275899557\\
0.05631	8.04879125788689\\
0.05634	7.98743267064471\\
0.05637	8.19011686550457\\
0.0564	7.9801193327809\\
0.05643	8.2105626314891\\
0.05646	8.23355989569197\\
0.05649	8.36746157517661\\
0.05652	8.29242957621932\\
0.05655	8.48180132839311\\
0.05658	8.34623269048801\\
0.05661	8.47394131346351\\
0.05664	8.51285537423583\\
0.05667	8.69390620106524\\
0.0567	8.60539121285881\\
0.05673	8.72182615783981\\
0.05676	8.75017906551128\\
0.05679	8.83389454708071\\
0.05682	8.8260570011599\\
0.05685	8.90575730787897\\
0.05688	8.95414133494148\\
0.05691	9.02858110987424\\
0.05694	8.92462482070357\\
0.05697	9.0864069253774\\
0.057	8.92454325288203\\
0.05703	9.1144506471555\\
0.05706	9.12629805967958\\
0.05709	9.30868802010151\\
0.05712	9.19331874549135\\
0.05715	9.28400631458631\\
0.05718	9.28785912745027\\
0.05721	9.43510914779582\\
0.05724	9.31399355912195\\
0.05727	9.39945490010281\\
0.0573	9.22349951735239\\
0.05733	9.37226223329876\\
0.05736	9.46026774484132\\
0.05739	9.54121734683203\\
0.05742	9.61801766082094\\
0.05745	9.4886614062393\\
0.05748	9.53819692273088\\
0.05751	9.53101524045019\\
0.05754	9.58029902070622\\
0.05757	9.71484807094089\\
0.0576	9.75658952100073\\
0.05763	9.82403538023937\\
0.05766	9.68555274779283\\
0.05769	9.72670942846488\\
0.05772	9.71108288257179\\
0.05775	9.75254713155322\\
0.05778	9.61710017694771\\
0.05781	9.74889203348128\\
0.05784	9.73304575636012\\
0.05787	9.8015291120647\\
0.0579	9.83888533696457\\
0.05793	9.87480362829306\\
0.05796	9.90894697699148\\
0.05799	9.94167330854159\\
0.05802	9.97312253263546\\
0.05805	9.74077026019406\\
0.05808	9.77903787875257\\
0.05811	9.8205377901513\\
0.05814	9.85772383171181\\
0.05817	9.92089352979809\\
0.0582	9.95300442913675\\
0.05823	10.0712716593928\\
0.05826	9.92260516633261\\
0.05829	9.98156768280853\\
0.05832	9.6928298111373\\
0.05835	9.82047248998715\\
0.05838	9.86081229158866\\
0.05841	9.92445576524117\\
0.05844	9.98442577820528\\
0.05847	10.0139900358121\\
0.0585	9.95477699412202\\
0.05853	10.0723147156232\\
0.05856	9.89532080418572\\
0.05859	10.0429764915284\\
0.05862	9.83934792323678\\
0.05865	9.98948254705365\\
0.05868	9.78830496853287\\
0.05871	9.85311590533204\\
0.05874	9.83211967425032\\
0.05877	9.95560987851719\\
0.0588	9.81162369200153\\
0.05883	9.96292502230245\\
0.05886	9.67564927020258\\
0.05889	9.83227837662912\\
0.05892	9.87223117357382\\
0.05895	9.76040811327729\\
0.05898	9.82655608511213\\
0.05901	9.80665035463922\\
0.05904	9.84392821339571\\
0.05907	9.70424066343249\\
0.0591	9.57020300266524\\
0.05913	9.56009960704794\\
0.05916	9.63944767433602\\
0.05919	9.77197972447149\\
0.05922	9.57719572170715\\
0.05925	9.65059440429403\\
0.05928	9.4353210085552\\
0.05931	9.5748764801205\\
0.05934	9.39190063328787\\
0.05937	9.56142073999687\\
0.0594	9.29154088484027\\
0.05943	9.4647961316096\\
0.05946	9.17083708721783\\
0.05949	9.3493590822946\\
0.05952	9.14815159025142\\
0.05955	9.24087745013778\\
0.05958	9.24662233826527\\
0.05961	9.13335680408929\\
0.05964	9.1987062085436\\
0.05967	9.03121900482615\\
0.0597	9.18839454725086\\
0.05973	9.02226051080349\\
0.05976	9.12046333535441\\
0.05979	8.95651093419057\\
0.05982	8.94215469619234\\
0.05985	8.96025852649009\\
0.05988	8.74384777942004\\
0.05991	8.82557603879061\\
0.05994	8.55904643028492\\
0.05997	8.73621712465167\\
0.06	8.56155630392049\\
0.06003	8.67988910074989\\
0.06006	8.44760573568353\\
0.06009	8.62960627168842\\
0.06012	8.45973731356979\\
0.06015	8.58250809723543\\
0.06018	8.35460416550263\\
0.06021	8.4532789216411\\
0.06024	8.20272861579128\\
0.06027	8.13324111627109\\
0.0603	8.15790842195995\\
0.06033	7.94850686061681\\
0.06036	8.06486594849645\\
0.06039	7.9186985797185\\
0.06042	7.94957250303237\\
0.06045	7.83590645813228\\
0.06048	7.75445235569274\\
0.06051	7.64925168873917\\
0.06054	7.72292890825629\\
0.06057	7.6200745465929\\
0.0606	7.57634187780956\\
0.06063	7.4785382083059\\
0.06066	7.55982686081983\\
0.06069	7.46396199806121\\
0.06072	7.42703343742956\\
0.06075	7.24830238389671\\
0.06078	7.16394043252655\\
0.06081	7.05562012598013\\
0.06084	6.98082543059364\\
0.06087	7.0837370349053\\
0.0609	6.92126678151167\\
0.06093	6.90738686158697\\
0.06096	6.81066157182479\\
0.06099	6.74605149076892\\
0.06102	6.68412969273208\\
0.06105	6.62546584745384\\
0.06108	6.5689161140228\\
0.06111	6.51492521400612\\
0.06114	6.3760221040634\\
0.06117	6.32970938424839\\
0.0612	6.17045085533214\\
0.06123	6.13345405047201\\
0.06126	6.07034237605026\\
0.06129	6.03804185481776\\
0.06132	6.00728294053882\\
0.06135	5.89032182003648\\
0.06138	5.86503219751877\\
0.06141	5.7264464942016\\
0.06144	5.62104000751432\\
0.06147	5.49225703406855\\
0.0615	5.45653924690799\\
0.06153	5.4228913240085\\
0.06156	5.41867824126583\\
0.06159	5.24020247843969\\
0.06162	5.24287605080629\\
0.06165	5.19042434699888\\
0.06168	5.10919153321265\\
0.06171	5.03056158762979\\
0.06174	4.75289905081332\\
0.06177	4.66071901917436\\
0.0618	4.60481932038789\\
0.06183	4.5210873340377\\
0.06186	4.55565422880453\\
0.06189	4.4738733511269\\
0.06192	4.42327050447183\\
0.06195	4.34662658253662\\
0.06198	4.09852029278168\\
0.06201	4.03478141033286\\
0.06204	3.91878777672161\\
0.06207	3.86431352663896\\
0.0621	3.89946519646231\\
0.06213	3.67161657164872\\
0.06216	3.65450513360599\\
0.06219	3.55513594443357\\
0.06222	3.51637531828636\\
0.06225	3.3044080540753\\
0.06228	3.36275689878516\\
0.06231	3.10193503589677\\
0.06234	3.10977632280898\\
0.06237	3.03422928024698\\
0.0624	3.10535833834261\\
0.06243	2.82466825822857\\
0.06246	2.84369783737369\\
0.06249	2.57705633627689\\
0.06252	2.57960421848217\\
0.06255	2.52712676330371\\
0.06258	2.35829027299779\\
0.06261	2.37030441298485\\
0.06264	2.06475292423454\\
0.06267	2.17639848061453\\
0.0627	1.85178592815345\\
0.06273	2.00088476644693\\
0.06276	1.68403136367631\\
0.06279	1.84028100507113\\
0.06282	1.61782544750494\\
0.06285	1.690165330744\\
0.06288	1.50175062364765\\
0.06291	1.3763885228447\\
0.06294	1.20034088992105\\
0.06297	1.20676505643223\\
0.063	1.03937945976726\\
0.06303	1.10890590857444\\
0.06306	0.858289723603154\\
0.06309	0.935091660293506\\
0.06312	0.663950552561714\\
0.06315	0.749257771476896\\
0.06318	0.573712960381874\\
0.06321	0.488807922612083\\
0.06324	0.351520345654387\\
0.06327	0.220121411230588\\
0.0633	0.0943083700768761\\
0.06333	0.148907172469553\\
0.06336	-0.0598568974122348\\
0.06339	-0.117844192418828\\
0.06342	-0.256930126931972\\
0.06345	-0.361812344258061\\
0.06348	-0.462034693348793\\
0.06351	-0.557968189335763\\
0.06354	-0.649731984851709\\
0.06357	-0.737475100723327\\
0.0636	-0.821469091104679\\
0.06363	-0.901748907785964\\
0.06366	-0.978513769324855\\
0.06369	-1.05187622409077\\
0.06372	-1.20953345427506\\
0.06375	-1.27341300441394\\
0.06378	-1.36226642302531\\
0.06381	-1.41899765146448\\
0.06384	-1.56072847349252\\
0.06387	-1.69684683537302\\
0.0639	-1.76777635051016\\
0.06393	-1.834871029166\\
0.06396	-1.95846826052021\\
0.06399	-2.07725718558492\\
0.06402	-2.13143937800578\\
0.06405	-2.1827302727277\\
0.06408	-2.29112585267063\\
0.06411	-2.39537286469368\\
0.06414	-2.43601399812296\\
0.06417	-2.47404825205563\\
0.0642	-2.56977732330737\\
0.06423	-2.66194573827518\\
0.06426	-2.77825500816944\\
0.06429	-2.88956027735127\\
0.06432	-2.99575698452456\\
0.06435	-3.01007428575754\\
0.06438	-3.11047822585489\\
0.06441	-3.17908883370491\\
0.06444	-3.27286151971927\\
0.06447	-3.36260454703473\\
0.0645	-3.44819752524082\\
0.06453	-3.53026404582995\\
0.06456	-3.60862860280075\\
0.06459	-3.68366302570621\\
0.06462	-3.66789743629142\\
0.06465	-3.91465630230997\\
0.06468	-3.94922211115376\\
0.06471	-4.24040575943557\\
0.06474	-4.20182251931946\\
0.06477	-4.30655337673998\\
0.0648	-4.32302665643383\\
0.06483	-4.36708691698504\\
0.06486	-4.58373168838498\\
0.06489	-4.53012219185314\\
0.06492	-4.62043584129836\\
0.06495	-4.79811208635105\\
0.06498	-4.73499972935405\\
0.06501	-4.99143632389316\\
0.06504	-4.89186002763436\\
0.06507	-5.14135705346873\\
0.0651	-5.1227351440117\\
0.06513	-5.36278968828893\\
0.06516	-5.27516947070062\\
0.06519	-5.59530345310639\\
0.06522	-5.47002314000831\\
0.06525	-5.54743426797224\\
0.06528	-5.68468254525445\\
0.06531	-5.67050373047587\\
0.06534	-5.88673567138529\\
0.06537	-5.86376223703776\\
0.0654	-5.89661395831065\\
0.06543	-6.04683429156725\\
0.06546	-6.19164731287561\\
0.06549	-6.21158472157213\\
0.06552	-6.22932263547781\\
0.06555	-6.36481046729911\\
0.06558	-6.32099645560432\\
0.06561	-6.5960866739084\\
0.06564	-6.54281929637341\\
0.06567	-6.5742648638697\\
0.0657	-6.69490595447459\\
0.06573	-6.63677145127639\\
0.06576	-6.89822252276883\\
0.06579	-6.83176746860908\\
0.06582	-7.02535987622443\\
0.06585	-6.9527750688608\\
0.06588	-7.11286596203984\\
0.06591	-7.03647461638311\\
0.06594	-7.28040275003499\\
0.06597	-7.28483711043109\\
0.066	-7.45939095314213\\
0.06603	-7.39598604285436\\
0.06606	-7.53698371962765\\
0.06609	-7.44188033599467\\
0.06612	-7.58092477926846\\
0.06615	-7.65895872897854\\
0.06618	-7.61495473390457\\
0.06621	-7.83386950465686\\
0.06624	-7.90137219630613\\
0.06627	-7.87491161011397\\
0.0663	-7.99486617596457\\
0.06633	-7.88000634465934\\
0.06636	-7.99993309512995\\
0.06639	-8.14716745884221\\
0.06642	-8.08251951890727\\
0.06645	-8.22167594456063\\
0.06648	-8.27164257135797\\
0.06651	-8.37571680714524\\
0.06654	-8.30055321507977\\
0.06657	-8.48964153193011\\
0.0666	-8.35387678754097\\
0.06663	-8.56877395456287\\
0.06666	-8.51699953286395\\
0.06669	-8.7254303861103\\
0.06672	-8.60738649044868\\
0.06675	-8.81124008522402\\
0.06678	-8.66150332540937\\
0.06681	-8.86297253556454\\
0.06684	-8.71091724495909\\
0.06687	-8.91018765219175\\
0.0669	-9.01932185578607\\
0.06693	-8.94464533086301\\
0.06696	-9.13471008892259\\
0.06699	-8.97074242312054\\
0.06702	-9.15864654656382\\
0.06705	-8.99363136425802\\
0.06708	-9.18050600779794\\
0.06711	-9.18925619248411\\
0.06714	-9.28153188651686\\
0.06717	-9.42901256539062\\
0.0672	-9.30847587263038\\
0.06723	-9.48164864767912\\
0.06726	-9.30238102781547\\
0.06729	-9.38849957505778\\
0.06732	-9.387644539513\\
0.06735	-9.53054783472636\\
0.06738	-9.4054873216361\\
0.06741	-9.48707168474739\\
0.06744	-9.48186194505765\\
0.06747	-9.53317672181601\\
0.0675	-9.58238047227061\\
0.06753	-9.71675569880781\\
0.06756	-9.58368436129606\\
0.06759	-9.65729962207839\\
0.06762	-9.64486341731502\\
0.06765	-9.68913528923738\\
0.06768	-9.73138008401551\\
0.06771	-9.77191959784342\\
0.06774	-9.81064360725275\\
0.06777	-9.67267466592474\\
0.0678	-9.71451996886135\\
0.06783	-9.69952023317317\\
0.06786	-9.82872346076256\\
0.06789	-9.86570288498614\\
0.06792	-9.92831680765252\\
0.06795	-9.78537399285497\\
0.06798	-9.82232175146752\\
0.06801	-9.88995469142081\\
0.06804	-9.92404865680048\\
0.06807	-9.98436060521332\\
0.0681	-9.8388982051537\\
0.06813	-9.96082837587812\\
0.06816	-9.93574007072535\\
0.06819	-9.99543833922138\\
0.06822	-9.84943319233611\\
0.06825	-9.97103348212644\\
0.06828	-9.94535127340205\\
0.06831	-10.0919962738018\\
0.06834	-9.94264472043463\\
0.06837	-10.0007432260808\\
0.0684	-9.97330958263943\\
0.06843	-10.0031575886295\\
0.06846	-9.85699673033432\\
0.06849	-9.97821341087174\\
0.06852	-9.77745156815679\\
0.06855	-9.93012932504923\\
0.06858	-9.99384621213603\\
0.06861	-9.87660819245481\\
0.06864	-10.0250102517562\\
0.06867	-9.82226502723968\\
0.0687	-9.97302253317819\\
0.06873	-9.68519912543687\\
0.06876	-9.84128666683192\\
0.06879	-9.88073751294641\\
0.06882	-9.76850690349477\\
0.06885	-9.92147807848534\\
0.06888	-9.72329601816881\\
0.06891	-9.87841349653968\\
0.06894	-9.68203246457304\\
0.06897	-9.75156598516924\\
0.069	-9.82235477558024\\
0.06903	-9.77204161205926\\
0.06906	-9.92569692656121\\
0.06909	-9.66775465707113\\
0.06912	-9.73734890394106\\
0.06915	-9.51839465737064\\
0.06918	-9.65441202675309\\
0.06921	-9.3804141626347\\
0.06924	-9.54987430485184\\
0.06927	-9.60196717252834\\
0.0693	-9.4144866983841\\
0.06933	-9.58239659973636\\
0.06936	-9.28354182037026\\
0.06939	-9.45715334335207\\
0.06942	-9.25117270653077\\
0.06945	-9.42682357622989\\
0.06948	-9.2501116324557\\
0.06951	-9.3384437743771\\
0.06954	-9.16503436747333\\
0.06957	-9.31638775410838\\
0.0696	-9.14438534441947\\
0.06963	-9.23732469329805\\
0.06966	-8.98087510099799\\
0.06969	-9.05226002845365\\
0.06972	-9.03810825446774\\
0.06975	-8.93402186040013\\
0.06978	-9.09542651439991\\
0.06981	-8.93323699097449\\
0.06984	-9.03539358147036\\
0.06987	-8.78756747494653\\
0.0699	-8.86739960317564\\
0.06993	-8.68642023356068\\
0.06996	-8.77124027639574\\
};
\addlegendentry{$i_b$}

\addplot [color=green, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	8.67044978464393\\
0.01011	8.87143041290608\\
0.01014	8.63127317371842\\
0.01017	8.83332328806693\\
0.0102	8.65459974758037\\
0.01023	8.85625866727328\\
0.01026	8.87930650311192\\
0.01029	9.07241458117712\\
0.01032	9.1421825526608\\
0.01035	9.06150210381454\\
0.01038	9.2173400446074\\
0.01041	9.04960222187443\\
0.01044	9.23406093143142\\
0.01047	9.0658056457065\\
0.0105	9.24958940491765\\
0.01053	9.2555138241649\\
0.01056	9.34482878145822\\
0.01059	9.40197599772711\\
0.01062	9.45696907813958\\
0.01065	9.50942540572266\\
0.01068	9.38469861787331\\
0.01071	9.43896637324131\\
0.01074	9.43596792209959\\
0.01077	9.48933428829358\\
0.0108	9.5401263943788\\
0.01083	9.58915250190553\\
0.01086	9.6358293283443\\
0.01089	9.68042953058081\\
0.01092	9.72318176053903\\
0.01095	9.76404016662429\\
0.01098	9.8028651786612\\
0.01101	9.66540185135442\\
0.01104	9.79488026181584\\
0.01107	9.6023993409339\\
0.0111	9.67527362079447\\
0.01113	9.74942851689366\\
0.01116	9.7897803669592\\
0.01119	9.85562448596292\\
0.01122	9.89084737536188\\
0.01125	9.92439246778592\\
0.01128	9.95634337751234\\
0.01131	9.81217655776684\\
0.01134	9.93527578656347\\
0.01137	9.91114826073162\\
0.0114	9.97197798990259\\
0.01143	10.0020097086261\\
0.01146	10.0306711828896\\
0.01149	9.79548580051669\\
0.01152	9.8313073587735\\
0.01155	9.87042217140217\\
0.01158	9.90552947997206\\
0.01161	10.0538940321739\\
0.01164	9.90652460852026\\
0.01167	9.96624255524393\\
0.0117	10.0277311965633\\
0.01173	9.88105926941268\\
0.01176	10.0292744687726\\
0.01179	10.0010639067695\\
0.01182	9.9706264761072\\
0.01185	9.99999163036952\\
0.01188	9.91324925611502\\
0.01191	9.94516683362385\\
0.01194	9.94838294085693\\
0.01197	9.97932164205244\\
0.012	10.0965812306214\\
0.01203	9.94650119915905\\
0.01206	9.82992653900135\\
0.01209	9.80866358069889\\
0.01212	9.87706312464965\\
0.01215	9.911927783979\\
0.01218	9.88509674793788\\
0.01221	9.91810717819616\\
0.01224	9.74735014003741\\
0.01227	9.78590593534468\\
0.0123	9.59323646158682\\
0.01233	9.63842108643049\\
0.01236	9.71428607906133\\
0.01239	9.84358227332237\\
0.01242	9.64542312084756\\
0.01245	9.71598647244387\\
0.01248	9.67283700371529\\
0.01251	9.71594183552043\\
0.01254	9.58198397367144\\
0.01257	9.54061714062878\\
0.0126	9.61990407057809\\
0.01263	9.37536615126512\\
0.01266	9.5449227827416\\
0.01269	9.24758683732095\\
0.01272	9.42277274633167\\
0.01275	9.21852545264516\\
0.01278	9.39559501272017\\
0.01281	9.39520141163571\\
0.01284	9.3034781295177\\
0.01287	9.44877738410523\\
0.0129	9.18339932219763\\
0.01293	9.09936650472605\\
0.01296	9.08192915995816\\
0.01299	9.09462626542601\\
0.01302	9.16294250800319\\
0.01305	8.96587491117643\\
0.01308	9.12528843465525\\
0.01311	8.84591225337997\\
0.01314	8.95120790103929\\
0.01317	8.67941908349403\\
0.0132	8.85135098662741\\
0.01323	8.84662818720892\\
0.01326	8.77879421441071\\
0.01329	8.77210935785956\\
0.01332	8.62240462745602\\
0.01335	8.50703528614712\\
0.01338	8.54335555951236\\
0.01341	8.57991269665121\\
0.01344	8.40832877418701\\
0.01347	8.50510066219794\\
0.0135	8.25227625704715\\
0.01353	8.35538813667195\\
0.01356	8.19693986679026\\
0.01359	8.39050265439118\\
0.01362	8.17135602584348\\
0.01365	8.13107919162599\\
0.01368	7.98099796258427\\
0.01371	8.04039714442063\\
0.01374	7.83563964341933\\
0.01377	7.95689984877857\\
0.0138	7.81573778745438\\
0.01383	7.76404228671612\\
0.01386	7.57057429809067\\
0.01389	7.64721687571616\\
0.01392	7.69423701288458\\
0.01395	7.56089382729977\\
0.01398	7.5195595344991\\
0.01401	7.30865971018774\\
0.01404	7.39668033755796\\
0.01407	7.2796861113933\\
0.0141	7.25114876369497\\
0.01413	7.16726897379332\\
0.01416	7.08705607234825\\
0.01419	7.01086804291182\\
0.01422	6.93752823413027\\
0.01425	6.86742076309253\\
0.01428	6.71314965325571\\
0.01431	6.82711646275724\\
0.01434	6.73497091431136\\
0.01437	6.72977037946077\\
0.0144	6.66900776143763\\
0.01443	6.52301077131382\\
0.01446	6.38292041107463\\
0.01449	6.22115745241727\\
0.01452	6.32846476001224\\
0.01455	6.17028490030855\\
0.01458	6.18944536113644\\
0.01461	6.12413981198791\\
0.01464	6.00201968766411\\
0.01467	5.88470603634627\\
0.0147	5.8319076157229\\
0.01473	5.78191387542955\\
0.01476	5.67446848603547\\
0.01479	5.57167978708607\\
0.01482	5.44499088961116\\
0.01485	5.32379126832766\\
0.01488	5.29559353447897\\
0.01491	5.26882228929821\\
0.01494	5.27142158126394\\
0.01497	5.18676830757849\\
0.015	5.10496880479221\\
0.01503	5.08593392349797\\
0.01506	4.98119080279567\\
0.01509	4.90800282637489\\
0.01512	4.81018992931096\\
0.01515	4.62954170884521\\
0.01518	4.63079621181572\\
0.01521	4.34293883844552\\
0.01524	4.29659047281262\\
0.01527	4.25664261811427\\
0.0153	4.18807825490052\\
0.01533	4.14966244657511\\
0.01536	4.08492099481253\\
0.01539	4.02313346786433\\
0.01542	3.78914724273459\\
0.01545	3.82640517396963\\
0.01548	3.72024565242951\\
0.01551	3.70238563888463\\
0.01554	3.48249081704732\\
0.01557	3.53292739236238\\
0.0156	3.17718601971227\\
0.01563	3.2684988589357\\
0.01566	3.07134528492323\\
0.01569	3.08112143714894\\
0.01572	3.12239965356636\\
0.01575	2.84092371063966\\
0.01578	2.94680339546868\\
0.01581	2.67608070742188\\
0.01584	2.7022552303119\\
0.01587	2.46978524133247\\
0.0159	2.47718473214575\\
0.01593	2.25452440393876\\
0.01596	2.35849554955505\\
0.01599	2.14157672261839\\
0.01602	2.1910280644258\\
0.01605	1.98082420894121\\
0.01608	1.83461261540802\\
0.01611	1.81332417541999\\
0.01614	1.61957016046498\\
0.01617	1.66381558380854\\
0.0162	1.47659297062113\\
0.01623	1.61447065180973\\
0.01626	1.34258014309959\\
0.01629	1.25161307502147\\
0.01632	0.965327427253664\\
0.01635	1.06882244469767\\
0.01638	0.880028510303536\\
0.01641	0.984561616821274\\
0.01644	0.739482521707237\\
0.01647	0.646634390722936\\
0.0165	0.561727364050426\\
0.01653	0.33417336428738\\
0.01656	0.493383148159617\\
0.01659	0.242312193517433\\
0.01662	0.19934436764168\\
0.01665	0.046287892754865\\
0.01668	0.10293264474985\\
0.01671	-0.103930207839982\\
0.01674	-0.247373036745511\\
0.01677	-0.206603772618744\\
0.0168	-0.340522209216877\\
0.01683	-0.385655998200399\\
0.01686	-0.572452016981599\\
0.01689	-0.751574718565697\\
0.01692	-0.601299057873415\\
0.01695	-0.804805103786445\\
0.01698	-0.889748370745115\\
0.01701	-1.08298885845227\\
0.01704	-1.09341180052173\\
0.01707	-1.1892629493031\\
0.0171	-1.22548503327941\\
0.01713	-1.28814748209391\\
0.01716	-1.43563074190956\\
0.01719	-1.57702725687675\\
0.01722	-1.74078246867096\\
0.01725	-1.80968518016954\\
0.01728	-1.9622738007612\\
0.01731	-1.99342187312998\\
0.01734	-2.05082246977676\\
0.01737	-2.07743160482508\\
0.0174	-2.19070180291082\\
0.01743	-2.29926372700727\\
0.01746	-2.43137690225097\\
0.01749	-2.55773312166913\\
0.01752	-2.59102365772401\\
0.01755	-2.62217294230233\\
0.01758	-2.71156836956612\\
0.01761	-2.7976832578032\\
0.01764	-2.90792004200835\\
0.01767	-3.01351071193695\\
0.0177	-3.02690467003541\\
0.01773	-3.12640392716956\\
0.01776	-3.19444768180687\\
0.01779	-3.28755676736332\\
0.01782	-3.37645983681154\\
0.01785	-3.46163868321343\\
0.01788	-3.54308851191147\\
0.01791	-3.53341557073437\\
0.01794	-3.78595853201998\\
0.01797	-3.82662297683456\\
0.018	-4.12301590267093\\
0.01803	-4.08946329617745\\
0.01806	-4.19907803300852\\
0.01809	-4.22023747173397\\
0.01812	-4.26860803619466\\
0.01815	-4.31478962920324\\
0.01818	-4.35913100395367\\
0.01821	-4.66371216189962\\
0.01824	-4.6945992563874\\
0.01827	-4.71895485540524\\
0.0183	-4.74509509246059\\
0.01833	-4.91716387894172\\
0.01836	-4.84913129493756\\
0.01839	-5.10050118489004\\
0.01842	-5.08354227063062\\
0.01845	-5.15061149022344\\
0.01848	-5.33317266838056\\
0.01851	-5.33430969404682\\
0.01854	-5.56514357225389\\
0.01857	-5.55597159531979\\
0.0186	-5.51488167978285\\
0.01863	-5.76838935272555\\
0.01866	-5.72300228925351\\
0.01869	-5.8777148673596\\
0.01872	-5.85428379816153\\
0.01875	-5.94715496321388\\
0.01878	-6.09566897561315\\
0.01881	-6.17908144760918\\
0.01884	-6.19889779667554\\
0.01887	-6.45130701665409\\
0.0189	-6.31663056850432\\
0.01893	-6.35736734645747\\
0.01896	-6.54672389498314\\
0.01899	-6.58310855322668\\
0.01902	-6.78828015066313\\
0.01905	-6.66666558523164\\
0.01908	-6.83881384994128\\
0.01911	-6.74589961004029\\
0.01914	-6.91519641971022\\
0.01917	-6.84761041797994\\
0.0192	-7.01248540003816\\
0.01923	-7.20285245479265\\
0.01926	-7.17923634994441\\
0.01929	-7.35780994472192\\
0.01932	-7.27044775368394\\
0.01935	-7.50436464721875\\
0.01938	-7.3240755546441\\
0.01941	-7.58313769023666\\
0.01944	-7.37136345212515\\
0.01947	-7.62835763122862\\
0.0195	-7.76421114290093\\
0.01953	-7.65667357058858\\
0.01956	-7.90118268652878\\
0.01959	-7.67555695185488\\
0.01962	-7.91923269447381\\
0.01965	-7.95514919921663\\
0.01968	-8.10118908222135\\
0.01971	-8.03776499779732\\
0.01974	-8.1508830927574\\
0.01977	-8.20379971826918\\
0.0198	-8.31095300394228\\
0.01983	-8.2382456739408\\
0.01986	-8.4300061880831\\
0.01989	-8.2969628526529\\
0.01992	-8.51425173476295\\
0.01995	-8.64091276719614\\
0.01998	-8.49515241803657\\
0.02001	-8.61691169705958\\
0.02004	-8.7090621063598\\
0.02007	-8.61967282830269\\
0.0201	-8.82289429590122\\
0.02013	-8.67274980614389\\
0.02016	-8.78604080272743\\
0.02019	-8.81174055698512\\
0.02022	-8.89225791081267\\
0.02025	-9.05676313781201\\
0.02028	-8.95218142007022\\
0.02031	-9.05349638563976\\
0.02034	-9.06733764723886\\
0.02037	-9.13680152936301\\
0.0204	-9.20310074862329\\
0.02043	-9.26669065105796\\
0.02046	-9.15232592967797\\
0.02049	-9.21680726488533\\
0.02052	-9.22320472064136\\
0.02055	-9.28594474175988\\
0.02058	-9.43325172401661\\
0.02061	-9.31285275627802\\
0.02064	-9.48583365893019\\
0.02067	-9.48141345747258\\
0.0207	-9.5609753713595\\
0.02073	-9.43389708884375\\
0.02076	-9.4860285253135\\
0.02079	-9.48100566107524\\
0.02082	-9.6198203850587\\
0.02085	-9.66583667597715\\
0.02088	-9.73711648803214\\
0.02091	-9.60232045793467\\
0.02094	-9.64716874071705\\
0.02097	-9.63477950082845\\
0.021	-9.67962120399304\\
0.02103	-9.7223419040053\\
0.02106	-9.58857824883984\\
0.02109	-9.63413789156374\\
0.02112	-9.71013301375183\\
0.02115	-9.8396498441893\\
0.02118	-9.90399917593698\\
0.02121	-9.79018528001311\\
0.02124	-9.91425215452823\\
0.02127	-9.89111147819779\\
0.0213	-9.95274606771935\\
0.02133	-9.80843883681492\\
0.02136	-9.93161452637134\\
0.02139	-9.73320967168631\\
0.02142	-9.97524225502589\\
0.02145	-9.95026726691\\
0.02148	-10.0373422997511\\
0.02151	-9.88958436913481\\
0.02154	-10.0093369159276\\
0.02157	-10.0694055849543\\
0.0216	-9.94878910410594\\
0.02163	-9.83199954129476\\
0.02166	-9.89794403327356\\
0.02169	-9.87574379162213\\
0.02172	-10.0254444661527\\
0.02175	-9.87865231689327\\
0.02178	-9.93966303337438\\
0.02181	-10.0022356627021\\
0.02184	-9.85637187482138\\
0.02187	-10.0056965588701\\
0.0219	-9.89136877088541\\
0.02193	-10.0396913215512\\
0.02196	-9.86441937787816\\
0.02199	-9.92595092300765\\
0.02202	-9.90177585606135\\
0.02205	-9.93487652494458\\
0.02208	-9.79143658545393\\
0.02211	-9.82799224625455\\
0.02214	-9.80787127288044\\
0.02217	-9.75801079471491\\
0.0222	-9.88412048328979\\
0.02223	-9.62827328516528\\
0.02226	-9.78688523687858\\
0.02229	-9.82863821138039\\
0.02232	-9.71836888646673\\
0.02235	-9.873672730965\\
0.02238	-9.59039223921\\
0.02241	-9.75065895498251\\
0.02244	-9.53192461762491\\
0.02247	-9.60795801531224\\
0.0225	-9.68498983750784\\
0.02253	-9.64043768873996\\
0.02256	-9.53776189766593\\
0.02259	-9.55707229386018\\
0.02262	-9.46175941352763\\
0.02265	-9.6007697266341\\
0.02268	-9.44463262457962\\
0.02271	-9.52448719500857\\
0.02274	-9.34262022093282\\
0.02277	-9.48621955808842\\
0.0228	-9.30719299736373\\
0.02283	-9.39282911679967\\
0.02286	-9.12977998917971\\
0.02289	-9.2819560929365\\
0.02292	-9.25844038168295\\
0.02295	-9.08510774346385\\
0.02298	-9.15190678523591\\
0.02301	-8.95861064608639\\
0.02304	-9.03162000123571\\
0.02307	-9.04653550913391\\
0.0231	-8.94202331628889\\
0.02313	-9.01568033484814\\
0.02316	-8.85605169993621\\
0.02319	-8.75886128644976\\
0.02322	-8.78427501670793\\
0.02325	-8.80995496677339\\
0.02328	-8.71573635202484\\
0.02331	-8.799062590945\\
0.02334	-8.56162021565937\\
0.02337	-8.65115354033037\\
0.0234	-8.47982335280456\\
0.02343	-8.57365657774974\\
0.02346	-8.34616189455756\\
0.02349	-8.5325600454861\\
0.02352	-8.36663845937458\\
0.02355	-8.31875727221456\\
0.02358	-8.1884218947205\\
0.02361	-8.23860752036284\\
0.02364	-8.11284438139782\\
0.02367	-8.04793297161696\\
0.0237	-8.10430498361191\\
0.02373	-7.8974951084617\\
0.02376	-8.01608063318981\\
0.02379	-7.78465155002699\\
0.02382	-7.7334471372959\\
0.02385	-7.77555352229352\\
0.02388	-7.67020224101185\\
0.02391	-7.62414222081192\\
0.02394	-7.52449629678734\\
0.02397	-7.6033886263167\\
0.024	-7.50566240640277\\
0.02403	-7.46673996238216\\
0.02406	-7.37380213621325\\
0.02409	-7.28457091525936\\
0.02412	-7.19919816447987\\
0.02415	-7.03085842809686\\
0.02418	-7.13097382121375\\
0.02421	-7.0257651454732\\
0.02424	-7.00794580411789\\
0.02427	-6.93501873574486\\
0.0243	-6.86495470917747\\
0.02433	-6.79791567760595\\
0.02436	-6.64685121899222\\
0.02439	-6.58872230807606\\
0.02442	-6.50574488580222\\
0.02445	-6.4546886623338\\
0.02448	-6.40555435781084\\
0.02451	-6.27114115943275\\
0.02454	-6.22975133714433\\
0.02457	-6.16244044831921\\
0.0246	-6.03844148445908\\
0.02463	-6.00706393433145\\
0.02466	-5.94934016111026\\
0.02469	-5.92216239676533\\
0.02472	-5.80919910758706\\
0.02475	-5.70034729540755\\
0.02478	-5.65556124031408\\
0.02481	-5.61335500063784\\
0.02484	-5.51357375226127\\
0.02487	-5.41738176320886\\
0.0249	-5.29767861468167\\
0.02493	-5.27034047805743\\
0.02496	-5.24480059758944\\
0.02499	-5.16096203253819\\
0.02502	-5.0802242866629\\
0.02505	-4.97494541022779\\
0.02508	-4.87450280028627\\
0.02511	-4.86556727916176\\
0.02514	-4.59568597454279\\
0.02517	-4.53835974153953\\
0.0252	-4.40047086654386\\
0.02523	-4.4124895675629\\
0.02526	-4.42426206036391\\
0.02529	-4.11404793201207\\
0.02532	-4.16448616805928\\
0.02535	-4.01532474640338\\
0.02538	-3.98495583881015\\
0.02541	-3.92739293118156\\
0.02544	-3.87232691932997\\
0.02547	-3.81980175949399\\
0.0255	-3.59444275863811\\
0.02553	-3.64024933593197\\
0.02556	-3.36713152941906\\
0.02559	-3.45082257813855\\
0.02562	-3.18599727660396\\
0.02565	-3.27764322393473\\
0.02568	-2.93324403792407\\
0.02571	-3.03535124000468\\
0.02574	-2.93561486148992\\
0.02577	-2.95177467702352\\
0.0258	-2.76454964465235\\
0.02583	-2.58415326940047\\
0.02586	-2.61770897628168\\
0.02589	-2.38943938140531\\
0.02592	-2.42821200075643\\
0.02595	-2.20768919363607\\
0.02598	-2.22630127571858\\
0.02601	-2.01458867261521\\
0.02604	-2.12906139439904\\
0.02607	-1.8347974143397\\
0.0261	-1.98462046144159\\
0.02613	-1.66841407661265\\
0.02616	-1.82535163604011\\
0.02619	-1.51622346394751\\
0.02622	-1.59236461812712\\
0.02625	-1.29274329916864\\
0.02628	-1.35053071356166\\
0.02631	-1.14876403941428\\
0.02634	-1.03871711033072\\
0.02637	-1.05234975524866\\
0.0264	-0.891659243995841\\
0.02643	-0.880255049593692\\
0.02646	-0.726504838352467\\
0.02649	-0.606904867852941\\
0.02652	-0.464421855550822\\
0.02655	-0.590379387803206\\
0.02658	-0.362879394543056\\
0.02661	-0.227303384952268\\
0.02664	-0.159810744418352\\
0.02667	-0.0092818569759609\\
0.0267	0.0791260225997545\\
0.02673	0.191815520502631\\
0.02676	0.212044711448798\\
0.02679	0.318273213396256\\
0.02682	0.392625234693723\\
0.02685	0.578865261615381\\
0.02688	0.67042773781201\\
0.02691	0.785276823131821\\
0.02694	0.867089980304126\\
0.02697	0.94539382387721\\
0.027	1.02028196847027\\
0.02703	1.09188508180676\\
0.02706	1.16040361937963\\
0.02709	1.31336601306827\\
0.02712	1.37279177855282\\
0.02715	1.4572093989287\\
0.02718	1.59722423701463\\
0.02721	1.64426988155848\\
0.02724	1.71672455184582\\
0.02727	1.75801168644859\\
0.0273	1.79755674211723\\
0.02733	1.92274320888188\\
0.02736	2.04317904687408\\
0.02739	2.09885846570655\\
0.02742	2.23916600938136\\
0.02745	2.34572517760155\\
0.02748	2.47569756687267\\
0.02751	2.51277410037353\\
0.02754	2.6347999762326\\
0.02757	2.72403535619605\\
0.0276	2.83769754483657\\
0.02763	2.94628283230713\\
0.02766	3.05007419410049\\
0.02769	3.14961338276468\\
0.02772	3.24453631732228\\
0.02775	3.33532920596553\\
0.02778	3.33483087841185\\
0.02781	3.42113109208459\\
0.02784	3.47604357210546\\
0.02787	3.55701924972986\\
0.0279	3.63420204199396\\
0.02793	3.88293689322717\\
0.02796	3.85990749176684\\
0.02799	3.97950104678498\\
0.02802	4.01032200234278\\
0.02805	4.24279212756122\\
0.02808	4.29122107574021\\
0.02811	4.39271818207889\\
0.02814	4.34614580388737\\
0.02817	4.56320071167386\\
0.0282	4.48212710387505\\
0.02823	4.74954819164224\\
0.02826	4.66053221959488\\
0.02829	4.65794118463856\\
0.02832	4.83333402840284\\
0.02835	5.00306764096852\\
0.02838	4.98708782845735\\
0.02841	5.23243048415696\\
0.02844	5.12239759089747\\
0.02847	5.36173966747937\\
0.0285	5.24626764347107\\
0.02853	5.4803349512812\\
0.02856	5.35933056023877\\
0.02859	5.58845975866345\\
0.02862	5.55043413198655\\
0.02865	5.77166386522629\\
0.02868	5.75393135220911\\
0.02871	5.96626195948183\\
0.02874	5.85239228450272\\
0.02877	6.0600453590982\\
0.0288	6.00128977189885\\
0.02883	6.20313242962612\\
0.02886	6.16632911692944\\
0.02889	6.44836738700276\\
0.02892	6.3138767794676\\
0.02895	6.52949513001071\\
0.02898	6.36310204340627\\
0.02901	6.63584883230509\\
0.02904	6.55298348126551\\
0.02907	6.8461254606604\\
0.0291	6.78182858989793\\
0.02913	6.97755538501998\\
0.02916	6.90710270838302\\
0.02919	7.06920856323108\\
0.02922	6.99480771012522\\
0.02925	7.2405831679202\\
0.02928	7.07179873909327\\
0.02931	7.34173440974591\\
0.02934	7.22796149219498\\
0.02937	7.49175485927824\\
0.0294	7.39945177273083\\
0.02943	7.56841386905092\\
0.02946	7.64679729911702\\
0.02949	7.60314015014838\\
0.02952	7.73511925406252\\
0.02955	7.80634258288362\\
0.02958	7.75592449371078\\
0.02961	7.88130380255805\\
0.02964	7.94608425438491\\
0.02967	8.06444918824309\\
0.0297	8.00278038644395\\
0.02973	8.20479999670998\\
0.02976	7.99377385490847\\
0.02979	8.22361272063434\\
0.02982	8.33341717819625\\
0.02985	8.28872654725079\\
0.02988	8.50635108451133\\
0.02991	8.28250529423652\\
0.02994	8.49977494249922\\
0.02997	8.51028000725919\\
0.03	8.71953302446252\\
0.03003	8.54218543207237\\
0.03006	8.66079411990641\\
0.03009	8.75094240498135\\
0.03012	8.83477628061179\\
0.03015	8.76771850133379\\
0.03018	8.84884226636115\\
0.03021	8.87171196095315\\
0.03024	9.03707255271007\\
0.03027	8.93356313295486\\
0.0303	9.12310259158406\\
0.03033	8.95935609035606\\
0.03036	9.1477419370449\\
0.03039	9.15800646394551\\
0.03042	9.339017558561\\
0.03045	9.22243396122072\\
0.03048	9.31185185246085\\
0.03051	9.13969148193102\\
0.03054	9.29210035286495\\
0.03057	9.38361050190678\\
0.0306	9.46794914115005\\
0.03063	9.37279205714326\\
0.03066	9.42779034966535\\
0.03069	9.51256489128089\\
0.03072	9.38845831219691\\
0.03075	9.47062015730382\\
0.03078	9.46638953950775\\
0.03081	9.60578091229497\\
0.03084	9.65242300804975\\
0.03087	9.54949352774534\\
0.0309	9.5967366665834\\
0.03093	9.58681461352354\\
0.03096	9.63356116487688\\
0.03099	9.67832495270711\\
0.03102	9.72113260162126\\
0.03105	9.76202229906657\\
0.03108	9.80126010627592\\
0.03111	9.83866080385756\\
0.03114	9.69936728570741\\
0.03117	9.73999159964007\\
0.0312	9.72376377017283\\
0.03123	9.85194275615413\\
0.03126	9.88793397118289\\
0.03129	9.94959527278666\\
0.03132	9.80581084136411\\
0.03135	9.84188495861983\\
0.03138	9.82122402608756\\
0.03141	9.9452132228132\\
0.03144	9.97713937952362\\
0.03147	9.86011086572963\\
0.0315	9.98112046828603\\
0.03153	9.95514899881259\\
0.03156	10.0139777942109\\
0.03159	9.86707669202931\\
0.03162	9.98789829630947\\
0.03165	9.96135177184534\\
0.03168	10.0200360582127\\
0.03171	9.87320751085688\\
0.03174	9.90628333178424\\
0.03177	9.88295940654955\\
0.0318	9.9167063216235\\
0.03183	9.94931717741253\\
0.03186	9.98030842829625\\
0.03189	9.83522258737222\\
0.03192	9.95726712533317\\
0.03195	9.932338371067\\
0.03198	9.99228035129338\\
0.03201	9.84636751490405\\
0.03204	9.96799304317832\\
0.03207	9.76768385051837\\
0.0321	9.83340717752392\\
0.03213	9.81337710708981\\
0.03216	9.93773445504919\\
0.03219	9.79501028678652\\
0.03222	9.85966334218526\\
0.03225	9.66321859569282\\
0.03228	9.79290868202826\\
0.03231	9.7748966879174\\
0.03234	9.66699680569986\\
0.03237	9.79646086390199\\
0.0324	9.51640555709434\\
0.03243	9.67986134821348\\
0.03246	9.63885713704964\\
0.03249	9.71151801193903\\
0.03252	9.57781113801038\\
0.03255	9.62382737802399\\
0.03258	9.43788646217688\\
0.03261	9.49000485439158\\
0.03264	9.57220159653934\\
0.03267	9.3580231616851\\
0.0327	9.52836080705298\\
0.03273	9.23168302263702\\
0.03276	9.40757998128703\\
0.03279	9.37849665436605\\
0.03282	9.28769389174123\\
0.03285	9.34635005855284\\
0.03288	9.08513730856735\\
0.03291	9.23935466434344\\
0.03294	9.21764703952147\\
0.03297	9.13365068148819\\
0.033	9.19903593652983\\
0.03303	8.94426662801054\\
0.03306	9.01720536792975\\
0.03309	9.09202223396285\\
0.03312	8.98628785210997\\
0.03315	8.91085303926894\\
0.03318	8.75485336924033\\
0.03321	8.86776075868687\\
0.03324	8.71561305012472\\
0.03327	8.82722046920639\\
0.0333	8.58856831790843\\
0.03333	8.76445251657352\\
0.03336	8.50113385163747\\
0.03339	8.62152133398751\\
0.03342	8.45128858182208\\
0.03345	8.54636180988768\\
0.03348	8.31980129395889\\
0.03351	8.50735473637708\\
0.03354	8.25533248488415\\
0.03357	8.3863778618271\\
0.0336	8.22652165704001\\
0.03363	8.1562837709057\\
0.03366	8.03319157268033\\
0.03369	8.09020462943856\\
0.03372	7.97132174007627\\
0.03375	7.91219695861287\\
0.03378	7.79982827779212\\
0.03381	7.86705669993425\\
0.03384	7.67035010643706\\
0.03387	7.7988083927977\\
0.0339	7.5768594875317\\
0.03393	7.70943605786432\\
0.03396	7.5789549333549\\
0.03399	7.53722047992435\\
0.03402	7.4409108302319\\
0.03405	7.34898062003322\\
0.03408	7.173669292667\\
0.03411	7.26762027933214\\
0.03414	7.15622726132838\\
0.03417	7.1329018276318\\
0.0342	7.05442569074301\\
0.03423	6.89154087344307\\
0.03426	6.82292992526937\\
0.03429	6.72984477280468\\
0.03432	6.84370548485896\\
0.03435	6.69156912785832\\
0.03438	6.60047298030802\\
0.03441	6.51648244681614\\
0.03444	6.43652362139787\\
0.03447	6.38837804338417\\
0.0345	6.34243031980911\\
0.03453	6.21066273167339\\
0.03456	6.17180882318822\\
0.03459	6.01957322475468\\
0.03462	5.98886583359223\\
0.03465	5.93213147978905\\
0.03468	5.81842241531411\\
0.03471	5.70893372205071\\
0.03474	5.66381699841278\\
0.03477	5.62120187685845\\
0.0348	5.52103318181991\\
0.03483	5.42472078482686\\
0.03486	5.39204942993968\\
0.03489	5.36108338739888\\
0.03492	5.35985909086846\\
0.03495	5.18372528712114\\
0.03498	5.10128918356869\\
0.03501	4.96701751701592\\
0.03504	4.95417777636898\\
0.03507	4.94219471341545\\
0.0351	4.87180748855601\\
0.03513	4.71642458476467\\
0.03516	4.62623306029465\\
0.03519	4.51291789310527\\
0.03522	4.519753146144\\
0.03525	4.43930036096572\\
0.03528	4.39010898264358\\
0.03531	4.14002660983553\\
0.03534	4.07463218504629\\
0.03537	3.95733609606256\\
0.0354	3.9882642081212\\
0.03543	3.75660128062092\\
0.03546	3.73578334155885\\
0.03549	3.63296312814345\\
0.03552	3.59082925465247\\
0.03555	3.55038931503335\\
0.03558	3.5118753258297\\
0.03561	3.3001383537435\\
0.03564	3.3585939392183\\
0.03567	3.09808665736996\\
0.0357	3.10608003361576\\
0.03573	2.85610016267572\\
0.03576	2.93394826253962\\
0.03579	2.60440694126204\\
0.03582	2.72062877412375\\
0.03585	2.45970718813966\\
0.03588	2.58306152750646\\
0.03591	2.2690127226348\\
0.03594	2.39995362610153\\
0.03597	2.15311281282496\\
0.036	2.2896175122642\\
0.03603	1.98825396171797\\
0.03606	2.04392799343352\\
0.03609	1.72441952495256\\
0.03612	1.76379973236537\\
0.03615	1.54400363998489\\
0.03618	1.6789807135847\\
0.03621	1.40417765858323\\
0.03624	1.5725927167691\\
0.03627	1.36179288228384\\
0.0363	1.18310100379778\\
0.03633	0.927471493434164\\
0.03636	1.00462543951664\\
0.03639	0.818569651940877\\
0.03642	0.925825199127302\\
0.03645	0.770656914534103\\
0.03648	0.676921940833611\\
0.03651	0.531355645500589\\
0.03654	0.304681284312486\\
0.03657	0.349484952218273\\
0.0366	0.103902356889344\\
0.03663	0.301247416070144\\
0.03666	0.0582621894556385\\
0.03669	0.0232974242089966\\
0.03672	-0.121949598278112\\
0.03675	-0.233331153090521\\
0.03678	-0.339339191306655\\
0.03681	-0.441213567236792\\
0.03684	-0.538019654931057\\
0.03687	-0.630623864229601\\
0.0369	-0.719190826449363\\
0.03693	-0.803841579177021\\
0.03696	-0.88499227293262\\
0.03699	-0.962513771829281\\
0.03702	-1.03667811231827\\
0.03705	-1.19511365635711\\
0.03708	-1.25946177442027\\
0.03711	-1.34867850538549\\
0.03714	-1.40601852458728\\
0.03717	-1.46084205810923\\
0.0372	-1.51352413531818\\
0.03723	-1.56364865164601\\
0.03726	-1.69903575407624\\
0.03729	-1.82900487616473\\
0.03732	-1.98175375861201\\
0.03735	-2.12756430863895\\
0.03738	-2.26712263026752\\
0.03741	-2.40068558633732\\
0.03744	-2.35340288084767\\
0.03747	-2.48185555293072\\
0.0375	-2.54997904554376\\
0.03753	-2.67086083360001\\
0.03756	-2.78690290366195\\
0.03759	-2.89780191751036\\
0.03762	-3.0036750276195\\
0.03765	-3.01737680876267\\
0.03768	-3.03009238702187\\
0.03771	-3.01406069815092\\
0.03774	-3.08633924029232\\
0.03777	-3.33079850767163\\
0.0378	-3.41934804803105\\
0.03783	-3.55861177777572\\
0.03786	-3.54855639310213\\
0.03789	-3.62563699883848\\
0.03792	-3.67158264357144\\
0.03795	-3.74401368336581\\
0.03798	-3.9879854499856\\
0.03801	-4.04773162306955\\
0.03804	-4.15970768482379\\
0.03807	-4.21084050796805\\
0.0381	-4.17182678026342\\
0.03813	-4.22149836153931\\
0.03816	-4.41652103576772\\
0.03819	-4.37029161789144\\
0.03822	-4.64250579429224\\
0.03825	-4.55847311819043\\
0.03828	-4.82240117114884\\
0.03831	-4.81754837057643\\
0.03834	-4.89626953622768\\
0.03837	-5.08989497904236\\
0.0384	-5.01402313358829\\
0.03843	-5.25822768519583\\
0.03846	-5.1468417860521\\
0.03849	-5.38521390465011\\
0.03852	-5.26886304853516\\
0.03855	-5.50185801874351\\
0.03858	-5.46766936585292\\
0.03861	-5.78005110603558\\
0.03864	-5.67443546015112\\
0.03867	-5.74323624378953\\
0.0387	-5.87174949663205\\
0.03873	-5.8496255408915\\
0.03876	-6.05796910877249\\
0.03879	-5.93997915576957\\
0.03882	-6.14387270268914\\
0.03885	-6.08166014936594\\
0.03888	-6.36733956674143\\
0.03891	-6.32412494618548\\
0.03894	-6.5396001221434\\
0.03897	-6.4878923263322\\
0.039	-6.66843001730346\\
0.03903	-6.61143678308993\\
0.03906	-6.78663013308141\\
0.03909	-6.6372554242251\\
0.03912	-6.89803743685643\\
0.03915	-6.97842756271517\\
0.03918	-6.99155828982433\\
0.03921	-7.15028217060934\\
0.03924	-6.9848257377993\\
0.03927	-7.23056925306469\\
0.0393	-7.2091813009915\\
0.03933	-7.3870468887414\\
0.03936	-7.32661835382011\\
0.03939	-7.47067610357289\\
0.03942	-7.55339288167449\\
0.03945	-7.51373350748636\\
0.03948	-7.64964698252568\\
0.03951	-7.54995484588099\\
0.03954	-7.77166213615203\\
0.03957	-7.92949113940726\\
0.0396	-7.90222575231068\\
0.03963	-8.04925805096568\\
0.03966	-7.93163335280261\\
0.03969	-8.04936004148477\\
0.03972	-8.10684756494311\\
0.03975	-8.04360767868373\\
0.03978	-8.15624657123359\\
0.03981	-8.20930041408819\\
0.03984	-8.40359413331238\\
0.03987	-8.24035868607452\\
0.0399	-8.45952724126161\\
0.03993	-8.56046736815195\\
0.03996	-8.50541789803212\\
0.03999	-8.7148210341099\\
0.04002	-8.48183545620891\\
0.04005	-8.60314108400707\\
0.04008	-8.69609971449203\\
0.04011	-8.87097352170277\\
0.04014	-8.80263955628419\\
0.04017	-8.99898185562093\\
0.0402	-8.84067878009385\\
0.04023	-9.03425296083209\\
0.04026	-8.87495407799324\\
0.04029	-9.06701035957785\\
0.04032	-9.0808554276968\\
0.04035	-9.17781826449966\\
0.04038	-9.06751179773735\\
0.04041	-9.13577791283884\\
0.04044	-9.14567836974875\\
0.04047	-9.21184148715512\\
0.0405	-9.27504091471824\\
0.04053	-9.33548700211139\\
0.04056	-9.393172917802\\
0.04059	-9.27319938643868\\
0.04062	-9.3324832576777\\
0.04065	-9.4214063332955\\
0.04068	-9.30133706861546\\
0.04071	-9.38737191951424\\
0.04074	-9.3868032189131\\
0.04077	-9.5297137168648\\
0.0408	-9.5795674017104\\
0.04083	-9.65474527999918\\
0.04086	-9.52373161948247\\
0.04089	-9.57176586326356\\
0.04092	-9.5631335403478\\
0.04095	-9.61097724492837\\
0.04098	-9.65670382541338\\
0.04101	-9.70041712247301\\
0.04104	-9.7423028181727\\
0.04107	-9.78209062793781\\
0.0411	-9.82053343306827\\
0.04113	-9.85716067194634\\
0.04116	-9.71694676180602\\
0.04119	-9.84419948330896\\
0.04122	-9.64952407282907\\
0.04125	-9.80778913804163\\
0.04128	-9.87682341612251\\
0.04131	-9.9396712211173\\
0.04134	-9.82435584255101\\
0.04137	-9.85928928111105\\
0.0414	-9.92552745648978\\
0.04143	-9.95824522859363\\
0.04146	-10.0169290045798\\
0.04149	-9.86972579579953\\
0.04152	-9.99042920366738\\
0.04155	-9.78908219441245\\
0.04158	-9.94142343028478\\
0.04161	-9.91730634428481\\
0.04164	-9.97773106374531\\
0.04167	-10.0948911607365\\
0.0417	-9.94538136902847\\
0.04173	-10.0906827783652\\
0.04176	-9.88474917872448\\
0.04179	-10.0328466965076\\
0.04182	-9.82986458325638\\
0.04185	-9.9802741986547\\
0.04188	-9.95448591679031\\
0.04191	-10.0133392691127\\
0.04194	-9.86672875693567\\
0.04197	-9.90004759868203\\
0.042	-9.9643594264001\\
0.04203	-9.82019663123717\\
0.04206	-9.88363726355195\\
0.04209	-9.68659715419762\\
0.04212	-9.81521094431991\\
0.04215	-9.79651460183781\\
0.04218	-9.9497439184378\\
0.04221	-9.80643296977211\\
0.04224	-9.87058582940979\\
0.04227	-9.67361974562983\\
0.0423	-9.71540617370629\\
0.04233	-9.70018266246547\\
0.04236	-9.56760455039136\\
0.04239	-9.70132950758756\\
0.04242	-9.68768522986584\\
0.04245	-9.84565136896226\\
0.04248	-9.6194538222085\\
0.04251	-9.69108872827149\\
0.04254	-9.47380791627834\\
0.04257	-9.61178430484025\\
0.0426	-9.42716708927477\\
0.04263	-9.59522622329847\\
0.04266	-9.411293369343\\
0.04269	-9.49265112860598\\
0.04272	-9.48724407334\\
0.04275	-9.36332550759381\\
0.04278	-9.4185651026536\\
0.04281	-9.24187935070107\\
0.04284	-9.30246210346117\\
0.04287	-9.30558299286276\\
0.0429	-9.18980903076889\\
0.04293	-9.34008445477512\\
0.04296	-9.16692122590084\\
0.04299	-9.08416731700872\\
0.04302	-9.09538206705762\\
0.04305	-9.10748367116531\\
0.04308	-9.00035813121836\\
0.04311	-9.07146578850681\\
0.04314	-8.90938520953995\\
0.04317	-8.8098352305173\\
0.0432	-8.83300934848346\\
0.04323	-8.85701348826961\\
0.04326	-8.67330484958085\\
0.04329	-8.84591189383126\\
0.04332	-8.57882545614673\\
0.04335	-8.69576958268211\\
0.04338	-8.52239208565779\\
0.04341	-8.6143582303209\\
0.04344	-8.38509193092987\\
0.04347	-8.56983277113115\\
0.0435	-8.4022056979671\\
0.04353	-8.35279806524903\\
0.04356	-8.13350862494663\\
0.04359	-8.27308513725089\\
0.04362	-8.1183314393151\\
0.04365	-8.08133241955785\\
0.04368	-8.04889063732667\\
0.04371	-7.93113671037701\\
0.04374	-8.02076189249429\\
0.04377	-7.81716011847278\\
0.0438	-7.76451553833031\\
0.04383	-7.80521752289018\\
0.04386	-7.69870196744118\\
0.04389	-7.82653367799964\\
0.04392	-7.63132716946714\\
0.04395	-7.49935488518409\\
0.04398	-7.55098886946416\\
0.04401	-7.42737970018775\\
0.04404	-7.39195240625544\\
0.04407	-7.30232027317327\\
0.0441	-7.21635956963417\\
0.04413	-7.13405635637217\\
0.04416	-6.96818323956159\\
0.04419	-7.0710512432931\\
0.04422	-6.96841939458335\\
0.04425	-6.95291323024131\\
0.04428	-6.8824646443483\\
0.04431	-6.81478098058485\\
0.04434	-6.74996222472575\\
0.04437	-6.60076893889215\\
0.0444	-6.54475580574712\\
0.04443	-6.46348708449725\\
0.04446	-6.41434273927186\\
0.04449	-6.36705799777355\\
0.04452	-6.32174446783454\\
0.04455	-6.19133539562868\\
0.04458	-6.15316980278332\\
0.04461	-6.00165457469539\\
0.04464	-5.97190643742143\\
0.04467	-5.82841449372004\\
0.0447	-5.71851873601826\\
0.04473	-5.67313370207452\\
0.04476	-5.62991555722573\\
0.04479	-5.61679536711515\\
0.04482	-5.60450669524349\\
0.04485	-5.59246389475142\\
0.04488	-5.31897355161314\\
0.04491	-5.31753595155823\\
0.04494	-5.14638192316462\\
0.04497	-5.15382709923386\\
0.045	-5.04592650526561\\
0.04503	-4.97022371321767\\
0.04506	-4.86994261434047\\
0.04509	-4.86123536149213\\
0.04512	-4.85342994480978\\
0.04515	-4.52461490886048\\
0.04518	-4.55702277361777\\
0.04521	-4.39116173360193\\
0.04524	-4.43149204062783\\
0.04527	-4.18030585326009\\
0.0453	-4.14106466160535\\
0.04533	-4.02057912442826\\
0.04536	-3.96163247555187\\
0.04539	-3.99256149028262\\
0.04542	-3.84797703470102\\
0.04545	-3.82384197042883\\
0.04548	-3.57065394283747\\
0.04551	-3.5298486377622\\
0.04554	-3.52350142925753\\
0.04557	-3.57413667693079\\
0.0456	-3.38838357865836\\
0.04563	-3.38376755718522\\
0.04566	-3.12145637093234\\
0.04569	-3.1005632868011\\
0.04572	-3.02541498477868\\
0.04575	-2.92229791757323\\
0.04578	-2.73563129180608\\
0.04581	-2.7907572905408\\
0.04584	-2.46748403455011\\
0.04587	-2.58986359723893\\
0.0459	-2.42187954519822\\
0.04593	-2.46005331659032\\
0.04596	-2.17844785303441\\
0.04599	-2.19783241188793\\
0.04602	-1.95910257398491\\
0.04605	-1.98866690423599\\
0.04608	-1.78718310959955\\
0.04611	-1.82422856356942\\
0.04614	-1.62962946982991\\
0.04617	-1.67352749743425\\
0.0462	-1.39825156276711\\
0.04623	-1.45158794689616\\
0.04626	-1.15789664307725\\
0.04629	-1.30917733587484\\
0.04632	-1.02227564096053\\
0.04635	-1.12008445468298\\
0.04638	-0.92846127345423\\
0.04641	-1.00285422382815\\
0.04644	-0.844238135556508\\
0.04647	-0.747531001557538\\
0.0465	-0.511315314464326\\
0.04653	-0.54711534131429\\
0.04656	-0.292950550719457\\
0.04659	-0.48187281137913\\
0.04662	-0.231143152324352\\
0.04665	-0.101097333412269\\
0.04668	0.135559617240808\\
0.04671	0.0996799069360587\\
0.04674	0.238168397322573\\
0.04677	0.112987439631108\\
0.0468	0.223044707995322\\
0.04683	0.273245595201878\\
0.04686	0.464859717423091\\
0.04689	0.56129373512481\\
0.04692	0.768417718968341\\
0.04695	0.85167527784652\\
0.04698	1.0461291421737\\
0.04701	0.942487973761095\\
0.04704	1.13175410977204\\
0.04707	1.23053296497494\\
0.0471	1.3215727848551\\
0.04713	1.40813271644746\\
0.04716	1.46291603171727\\
0.04719	1.51532628300888\\
0.04722	1.65290844729934\\
0.04725	1.78497761275377\\
0.04728	1.85202954413518\\
0.04731	1.91541423242783\\
0.04734	2.03545765100276\\
0.04737	2.1509345413171\\
0.0474	2.20199970904291\\
0.04743	2.25010043211937\\
0.04746	2.35567151030645\\
0.04749	2.36975677749846\\
0.04752	2.41059165233931\\
0.04755	2.68394014710541\\
0.04758	2.68506283514251\\
0.04761	2.76838317883667\\
0.04764	2.85118420050945\\
0.04767	2.93121115770998\\
0.0477	3.21066084022694\\
0.04773	3.21650853446549\\
0.04776	3.36407821407557\\
0.04779	3.24694545510908\\
0.04782	3.51134631155029\\
0.04785	3.53562614022162\\
0.04788	3.66994950992112\\
0.04791	3.74247858693504\\
0.04794	3.81144239666156\\
0.04797	3.87757172241279\\
0.048	3.85355469637244\\
0.04803	4.0920013357856\\
0.04806	4.11912804642045\\
0.04809	4.40296791540132\\
0.04812	4.18228662085399\\
0.04815	4.46145041051401\\
0.04818	4.32897566240694\\
0.04821	4.60292248290142\\
0.04824	4.60775884863367\\
0.04827	4.69559923050974\\
0.0483	4.89800941067719\\
0.04833	4.8305765735738\\
0.04836	5.08274981833195\\
0.04839	4.97894912575603\\
0.04842	5.04996437767365\\
0.04845	5.20893627208567\\
0.04848	5.30298415050641\\
0.04851	5.5358648199724\\
0.04854	5.46867740807578\\
0.04857	5.69300065771447\\
0.0486	5.5626105596522\\
0.04863	5.60829589146508\\
0.04866	5.65548822324266\\
0.04869	5.81690689318887\\
0.04872	5.9999077940522\\
0.04875	5.94055434896049\\
0.04878	6.14437840441977\\
0.04881	6.08167276108665\\
0.04884	6.10529989194078\\
0.04887	6.2463812364723\\
0.0489	6.38262463463759\\
0.04893	6.56908069531384\\
0.04896	6.57240958249798\\
0.04899	6.57427710290991\\
0.04902	6.52014119985943\\
0.04905	6.73051972818044\\
0.04908	6.84621286662278\\
0.04911	6.86543150961385\\
0.04914	7.02956960783542\\
0.04917	6.8692499276007\\
0.0492	7.03264362448127\\
0.04923	6.93169802568022\\
0.04926	7.18032866199709\\
0.04929	7.27648252447528\\
0.04932	7.36454036558351\\
0.04935	7.42028096729904\\
0.04938	7.53277828469732\\
0.04941	7.46594251178004\\
0.04944	7.69136412365339\\
0.04947	7.50250207961372\\
0.0495	7.75376865483568\\
0.04953	7.5348244593698\\
0.04956	7.78468229762683\\
0.04959	7.82652020442886\\
0.04962	7.97804190450796\\
0.04965	8.09499408667005\\
0.04968	8.03165051217192\\
0.04971	8.14505975086553\\
0.04974	8.19846290867491\\
0.04977	8.13030508918418\\
0.0498	8.2393852095465\\
0.04983	8.11403281217305\\
0.04986	8.31120073304403\\
0.04989	8.35834065758465\\
0.04992	8.48678912673483\\
0.04995	8.58148929826042\\
0.04998	8.67214322220858\\
0.05001	8.58362384292326\\
0.05004	8.67305628277798\\
0.05007	8.70387882013378\\
0.0501	8.78919548786378\\
0.05013	8.69605620425759\\
0.05016	8.86786545027286\\
0.05019	8.71585805522902\\
0.05022	8.91486556463833\\
0.05025	8.93508924403735\\
0.05028	9.03848995261817\\
0.05031	9.02187462622426\\
0.05034	9.18012921680192\\
0.05037	9.04213419436749\\
0.0504	9.22691612131801\\
0.05043	9.0584844820832\\
0.05046	9.1553042258937\\
0.05049	9.25193200085152\\
0.05052	9.13942428515477\\
0.05055	9.31997795988521\\
0.05058	9.32280740638801\\
0.05061	9.40925397481865\\
0.05064	9.46371466986338\\
0.05067	9.51576832680422\\
0.0507	9.56579454405523\\
0.05073	9.43850484960308\\
0.05076	9.49048105185029\\
0.05079	9.48516888670497\\
0.05082	9.62385305851728\\
0.05085	9.6695599920587\\
0.05088	9.56562668187985\\
0.05091	9.69954579780114\\
0.05094	9.51128900418231\\
0.05097	9.6755992962205\\
0.051	9.66308470329095\\
0.05103	9.82193426948508\\
0.05106	9.85923102717683\\
0.05109	9.74707184763881\\
0.05112	9.78562409709076\\
0.05115	9.76751145765771\\
0.05118	9.80632738139122\\
0.05121	9.84355269459812\\
0.05124	9.87923736402105\\
0.05127	9.91321020038493\\
0.0513	9.85854182979582\\
0.05133	9.89280494958294\\
0.05136	9.89809567711374\\
0.05139	9.93148712112069\\
0.05142	10.0506230108886\\
0.05145	9.90269555227682\\
0.05148	9.96254669037403\\
0.05151	9.76211492244844\\
0.05154	9.88737343790804\\
0.05157	9.95311655813137\\
0.0516	10.0126046352619\\
0.05163	10.0688290196626\\
0.05166	9.91970478396616\\
0.05169	10.0380803043931\\
0.05172	9.83436592565178\\
0.05175	9.98469163808829\\
0.05178	9.78380240338314\\
0.05181	9.93622057103904\\
0.05184	9.91247205265356\\
0.05187	9.97318483037091\\
0.0519	10.0032020052942\\
0.05193	9.85671644091129\\
0.05196	9.89054676083752\\
0.05199	9.86789355708145\\
0.05202	9.98989044552969\\
0.05205	9.84467742885246\\
0.05208	9.99445282589434\\
0.05211	9.79315366387009\\
0.05214	9.94526955799562\\
0.05217	9.65854204885057\\
0.0522	9.81587096090177\\
0.05223	9.8563730346998\\
0.05226	9.92007125402551\\
0.05229	9.80540119174736\\
0.05232	9.66682245613284\\
0.05235	9.74008633923549\\
0.05238	9.72470264076992\\
0.05241	9.79372894975519\\
0.05244	9.56895921522205\\
0.05247	9.70217111513097\\
0.0525	9.66012430056317\\
0.05253	9.55677184150195\\
0.05256	9.60368141554729\\
0.05259	9.41903404749092\\
0.05262	9.55931667506942\\
0.05265	9.55197776805711\\
0.05268	9.45323649637462\\
0.05271	9.59207453321344\\
0.05274	9.3203836042133\\
0.05277	9.40507006653294\\
0.0528	9.20092505609362\\
0.05283	9.26339896369698\\
0.05286	9.3556173549442\\
0.05289	9.23820258583384\\
0.05292	9.32687645502182\\
0.05295	9.1537266463837\\
0.05298	9.04346046905796\\
0.05301	9.05649110304652\\
0.05304	9.07028541713282\\
0.05307	9.05236325331573\\
0.0531	9.12185964144632\\
0.05313	8.98575310564857\\
0.05316	8.88255720889389\\
0.05319	8.64037799609903\\
0.05322	8.67040037417573\\
0.05325	8.76027658207766\\
0.05328	8.75650505094548\\
0.05331	8.69193599613384\\
0.05334	8.74843904288362\\
0.05337	8.51290931029638\\
0.0534	8.43006115166062\\
0.05343	8.52900763484474\\
0.05346	8.39147154788406\\
0.05349	8.51712408467498\\
0.05352	8.37926874413474\\
0.05355	8.30282424683703\\
0.05358	8.17321325743864\\
0.05361	8.22423051154702\\
0.05364	8.01189758518543\\
0.05367	8.12549422015478\\
0.0537	7.8895884664829\\
0.05373	8.00848706621661\\
0.05376	7.77678253997945\\
0.05379	7.90061160800939\\
0.05382	7.67454397482845\\
0.05385	7.6283413511588\\
0.05388	7.67516086823344\\
0.05391	7.5742076375215\\
0.05394	7.70751912305027\\
0.05397	7.60494718398051\\
0.054	7.47475790991268\\
0.05403	7.38060912104478\\
0.05406	7.26308943212457\\
0.05409	7.17895780506997\\
0.05412	7.27331515122195\\
0.05415	7.10237267258394\\
0.05418	7.08043450764535\\
0.05421	6.97634602807221\\
0.05424	6.90460025577657\\
0.05427	6.74855844281029\\
0.0543	6.68626873099031\\
0.05433	6.77401200625893\\
0.05436	6.71227174663849\\
0.05439	6.62060929356147\\
0.05442	6.56403434981688\\
0.05445	6.39460824948702\\
0.05448	6.34749625925161\\
0.05451	6.27519984809001\\
0.05454	6.23394672082169\\
0.05457	6.1943553764625\\
0.0546	6.1569709204346\\
0.05463	5.94599413656183\\
0.05466	5.91786846714267\\
0.05469	5.83611721892615\\
0.05472	5.72669794858038\\
0.05475	5.62125522155931\\
0.05478	5.58013324892254\\
0.05481	5.54108088436202\\
0.05484	5.53184411881854\\
0.05487	5.43576451207453\\
0.0549	5.34288248872109\\
0.05493	5.31349613863632\\
0.05496	5.19886788582437\\
0.05499	5.11644820302596\\
0.05502	5.00956697633049\\
0.05505	4.90762081409065\\
0.05508	4.80978061172471\\
0.05511	4.80364815664387\\
0.05514	4.71128570390768\\
0.05517	4.65004072099222\\
0.0552	4.38890173436245\\
0.05523	4.31232303124588\\
0.05526	4.2717582001428\\
0.05529	4.20245032012801\\
0.05532	4.16363822929563\\
0.05535	4.09827323528957\\
0.05538	4.0359495492272\\
0.05541	3.97600218141762\\
0.05544	3.74427343797563\\
0.05547	3.69571179316712\\
0.0555	3.59464213513416\\
0.05553	3.55432770044305\\
0.05556	3.51553127552839\\
0.05559	3.30382353419572\\
0.05562	3.36208287815464\\
0.05565	3.10144528254833\\
0.05568	3.10916382995745\\
0.05571	2.94611621850816\\
0.05574	2.93330593599243\\
0.05577	2.71874475531851\\
0.0558	2.71523084408231\\
0.05583	2.7443751996981\\
0.05586	2.56685455552812\\
0.05589	2.42296486247458\\
0.05592	2.37619815686245\\
0.05595	2.33250844698032\\
0.05598	2.17228342960283\\
0.05601	2.10504103174349\\
0.05604	1.89801427829212\\
0.05607	1.98945219897631\\
0.0561	1.78855849834747\\
0.05613	1.85349510933933\\
0.05616	1.57049203670824\\
0.05619	1.61618742384203\\
0.05622	1.40304724903086\\
0.05625	1.45666480294987\\
0.05628	1.1909198684892\\
0.05631	1.25308583781003\\
0.05634	1.05566486030865\\
0.05637	0.949701635150866\\
0.0564	0.96710909857537\\
0.05643	0.810126471559138\\
0.05646	0.627443196750834\\
0.05649	0.658154258124414\\
0.05652	0.486494772420793\\
0.05655	0.405380694465408\\
0.05658	0.271800371288262\\
0.05661	0.318677114233297\\
0.05664	0.10246731742866\\
0.05667	0.0374151165397602\\
0.0567	-0.10855190714676\\
0.05673	-0.0451352500498099\\
0.05676	-0.245280056796916\\
0.05679	-0.38383836824023\\
0.05682	-0.424476139698261\\
0.05685	-0.638143364169734\\
0.05688	-0.524154693679779\\
0.05691	-0.731572718353057\\
0.05694	-0.760295307435551\\
0.05697	-0.871329744241491\\
0.057	-0.949549553217434\\
0.05703	-1.0242534564064\\
0.05706	-1.18295680497003\\
0.05709	-1.24813189879454\\
0.05712	-1.33800017424581\\
0.05715	-1.48322105403507\\
0.05718	-1.6226730780205\\
0.05721	-1.69678641695207\\
0.05724	-1.76699967907183\\
0.05727	-1.89358460300713\\
0.0573	-1.9277345509955\\
0.05733	-1.9878766043981\\
0.05736	-2.01731051512712\\
0.05739	-2.13302472253694\\
0.05742	-2.24423973136015\\
0.05745	-2.2911981751267\\
0.05748	-2.42328684871643\\
0.05751	-2.5216003712649\\
0.05754	-2.64396919432015\\
0.05757	-2.67356153326048\\
0.0576	-2.7887038259898\\
0.05763	-2.87142847079625\\
0.05766	-2.89096296777788\\
0.05769	-2.99658666882247\\
0.05772	-3.07021644269781\\
0.05775	-3.168625642979\\
0.05778	-3.17565887905824\\
0.05781	-3.44357716436844\\
0.05784	-3.4988748453624\\
0.05787	-3.63486055582791\\
0.0579	-3.70874302861531\\
0.05793	-3.77929338174517\\
0.05796	-3.84702849717786\\
0.05799	-3.91160485554008\\
0.05802	-3.97335600254266\\
0.05805	-4.03250121779856\\
0.05808	-4.08888744306338\\
0.05811	-4.31782761279937\\
0.05814	-4.36324602529125\\
0.05817	-4.46146019948717\\
0.0582	-4.49937996274096\\
0.05823	-4.71045501894042\\
0.05826	-4.65108989374289\\
0.05829	-4.73624456687901\\
0.05832	-4.73390644688233\\
0.05835	-4.93482789808976\\
0.05838	-5.12805571695917\\
0.05841	-5.19425964058858\\
0.05844	-5.25654616421672\\
0.05847	-5.25963977827502\\
0.0585	-5.35009875107816\\
0.05853	-5.5246724238022\\
0.05856	-5.45802867290674\\
0.05859	-5.6827922739732\\
0.05862	-5.55335693326998\\
0.05865	-5.77393240151686\\
0.05868	-5.64028932806906\\
0.05871	-5.94462364311541\\
0.05874	-5.89154299210008\\
0.05877	-6.12624833884539\\
0.0588	-6.00514092504069\\
0.05883	-6.20608182376207\\
0.05886	-6.14121808853694\\
0.05889	-6.33683628080149\\
0.05892	-6.4691022769909\\
0.05895	-6.3895252993602\\
0.05898	-6.66112056326484\\
0.05901	-6.57685903934004\\
0.05904	-6.86905071781561\\
0.05907	-6.71625533011277\\
0.0591	-6.91442867836132\\
0.05913	-6.81847696050917\\
0.05916	-6.98467577803544\\
0.05919	-7.08873124461445\\
0.05922	-7.06942106611352\\
0.05925	-7.31214264025141\\
0.05928	-7.14008466003158\\
0.05931	-7.31974753728787\\
0.05934	-7.38098125926409\\
0.05937	-7.52398289886965\\
0.0594	-7.48570933776046\\
0.05943	-7.62288802741099\\
0.05946	-7.52395090885846\\
0.05949	-7.6594502496237\\
0.05952	-7.73396968976798\\
0.05955	-7.68679319115538\\
0.05958	-7.90247336678324\\
0.05961	-7.96707171105465\\
0.05964	-7.93769842088673\\
0.05967	-8.05497647049422\\
0.0597	-8.11235801930009\\
0.05973	-8.22344532596357\\
0.05976	-8.15477581181522\\
0.05979	-8.26269828631199\\
0.05982	-8.22356699361773\\
0.05985	-8.41653755429865\\
0.05988	-8.31186625217507\\
0.05991	-8.52844784807618\\
0.05994	-8.39090279039466\\
0.05997	-8.51664924816737\\
0.06	-8.5537864415819\\
0.06003	-8.73306450918005\\
0.06006	-8.64277487001464\\
0.06009	-8.75757478783463\\
0.06012	-8.78426793497703\\
0.06015	-8.95350833373371\\
0.06018	-8.85364970557369\\
0.06021	-9.04664564508911\\
0.06024	-8.88635013596195\\
0.06027	-8.9905350939525\\
0.0603	-9.09447192781832\\
0.06033	-8.98851158946885\\
0.06036	-9.17563092864596\\
0.06039	-9.18459440531973\\
0.06042	-9.18970245518294\\
0.06045	-9.25303637897075\\
0.06048	-9.28615533029473\\
0.06051	-9.3462491549144\\
0.06054	-9.22867563324181\\
0.06057	-9.28986895612011\\
0.0606	-9.2933159909794\\
0.06063	-9.35295117407347\\
0.06066	-9.49736669848908\\
0.06069	-9.54864090059895\\
0.06072	-9.62515350326584\\
0.06075	-9.49534782289043\\
0.06078	-9.54472571743777\\
0.06081	-9.5369925818088\\
0.06084	-9.58613508543806\\
0.06087	-9.7203121967575\\
0.0609	-9.58717804618828\\
0.06093	-9.66070386322399\\
0.06096	-9.64800622010235\\
0.06099	-9.69213349848252\\
0.06102	-9.7342088578055\\
0.06105	-9.77467100349511\\
0.06108	-9.81328120234877\\
0.06111	-9.85017102023571\\
0.06114	-9.7106398006227\\
0.06117	-9.75078539842568\\
0.0612	-9.82149256606021\\
0.06123	-9.85883383756103\\
0.06126	-9.9217366165279\\
0.06129	-9.95399001467372\\
0.06132	-9.98480805248463\\
0.06135	-9.83922090888566\\
0.06138	-9.87370773028209\\
0.06141	-9.93926354321729\\
0.06144	-9.79645972339474\\
0.06147	-9.94834944174831\\
0.0615	-9.92370266021861\\
0.06153	-9.98393794670751\\
0.06156	-10.0133203473569\\
0.06159	-9.9542179461293\\
0.06162	-9.98428049870427\\
0.06165	-9.98565459422975\\
0.06168	-10.1025046191037\\
0.06171	-9.95244548593408\\
0.06174	-10.0102512155242\\
0.06177	-9.8074533830521\\
0.0618	-9.84335761716407\\
0.06183	-9.91018829068029\\
0.06186	-9.94353164497081\\
0.06189	-10.090277559185\\
0.06192	-9.9408524950602\\
0.06195	-10.0864526133877\\
0.06198	-9.79358772083848\\
0.06201	-9.9449842313035\\
0.06204	-9.71763628700423\\
0.06207	-9.87305940720957\\
0.0621	-9.85163863999593\\
0.06213	-9.91506666363941\\
0.06216	-9.77271323653289\\
0.06219	-9.89753911864294\\
0.06222	-9.70031073720776\\
0.06225	-9.76898135218072\\
0.06228	-9.75149565429627\\
0.06231	-9.79111339420372\\
0.06234	-9.65428946480027\\
0.06237	-9.78432572744974\\
0.0624	-9.7668372519669\\
0.06243	-9.65909086026829\\
0.06246	-9.78879373005675\\
0.06249	-9.50884538155595\\
0.06252	-9.67266160633383\\
0.06255	-9.45726806527365\\
0.06258	-9.53655383311098\\
0.06261	-9.61672326237706\\
0.06264	-9.48802627732631\\
0.06267	-9.56594701790492\\
0.0627	-9.38251555554596\\
0.06273	-9.4368263640723\\
0.06276	-9.2592096053738\\
0.06279	-9.31902328236551\\
0.06282	-9.32132095702116\\
0.06285	-9.46710485575015\\
0.06288	-9.25752111945242\\
0.06291	-9.34491898067929\\
0.06294	-9.0554714191909\\
0.06297	-9.2109957749533\\
0.063	-8.9283860472825\\
0.06303	-9.11749408026507\\
0.06306	-8.9262333928863\\
0.06309	-9.11607725039648\\
0.06312	-8.95289709775676\\
0.06315	-8.87930649548985\\
0.06318	-8.89957632021101\\
0.06321	-8.92012893023764\\
0.06324	-8.73360929376432\\
0.06327	-8.81575817901508\\
0.0633	-8.54951814049918\\
0.06333	-8.72708374895478\\
0.06336	-8.55296212745426\\
0.06339	-8.67167653487917\\
0.06342	-8.43983545625851\\
0.06345	-8.53478911376987\\
0.06348	-8.28066938155097\\
0.06351	-8.38256035112771\\
0.06354	-8.1354286734058\\
0.06357	-8.24365610593392\\
0.0636	-8.26474403751569\\
0.06363	-8.10687528544739\\
0.06366	-8.21634684937881\\
0.06369	-7.97609197423787\\
0.06372	-7.91643461464908\\
0.06375	-7.95049797096601\\
0.06378	-7.75021817207137\\
0.06381	-7.87521056868085\\
0.06384	-7.73742528344083\\
0.06387	-7.68880804280091\\
0.0639	-7.49846402137396\\
0.06393	-7.57830203717731\\
0.06396	-7.45341914657843\\
0.06399	-7.41717534721578\\
0.06402	-7.23865479821089\\
0.06405	-7.32978954172393\\
0.06408	-7.21564206652797\\
0.06411	-7.18978053692342\\
0.06414	-7.02132258473681\\
0.06417	-7.12191959284496\\
0.0642	-7.0170043674331\\
0.06423	-6.99976473918008\\
0.06426	-6.92696514124967\\
0.06429	-6.85710590765349\\
0.06432	-6.79091883561843\\
0.06435	-6.63973958058821\\
0.06438	-6.5820950609159\\
0.06441	-6.49944401974077\\
0.06444	-6.44845205042034\\
0.06447	-6.39945837364817\\
0.0645	-6.35319378214651\\
0.06453	-6.30854883675792\\
0.06456	-6.26597361189937\\
0.06459	-6.22521788324162\\
0.06462	-6.09862033891061\\
0.06465	-5.97682053879627\\
0.06468	-5.92016569755927\\
0.06471	-5.77892649908704\\
0.06474	-5.67146308719212\\
0.06477	-5.62788991950489\\
0.0648	-5.58685558986551\\
0.06483	-5.57539292885416\\
0.06486	-5.47760223534318\\
0.06489	-5.38303046421118\\
0.06492	-5.35208383902023\\
0.06495	-5.23559025984787\\
0.06498	-5.15152461269707\\
0.06501	-5.04292977280154\\
0.06504	-4.93958187592995\\
0.06507	-4.84044067643958\\
0.0651	-4.83312178103862\\
0.06513	-4.73928970761213\\
0.06516	-4.67693910217303\\
0.06519	-4.41458085332269\\
0.06522	-4.33687306313576\\
0.06525	-4.2954077848917\\
0.06528	-4.22487449841868\\
0.06531	-4.27239354686238\\
0.06534	-3.94097838245103\\
0.06537	-3.99900493398866\\
0.0654	-3.94475550091159\\
0.06543	-3.91769241028645\\
0.06546	-3.62886821490129\\
0.06549	-3.67240360968351\\
0.06552	-3.6322829887268\\
0.06555	-3.35659552707466\\
0.06558	-3.44005649697939\\
0.06561	-3.14791788125395\\
0.06564	-3.24110117756042\\
0.06567	-2.98593058686381\\
0.0657	-2.99877679605637\\
0.06573	-3.01537999815426\\
0.06576	-2.82606592993979\\
0.06579	-2.93331159542431\\
0.06582	-2.60390668679052\\
0.06585	-2.72015030943281\\
0.06588	-2.37188995707752\\
0.06591	-2.4982281586884\\
0.06594	-2.24712740495212\\
0.06597	-2.20482230965396\\
0.066	-2.16816804519276\\
0.06603	-1.98682129912577\\
0.06606	-2.01519219326444\\
0.06609	-1.81243307084011\\
0.06612	-1.84830421564664\\
0.06615	-1.56551332951443\\
0.06618	-1.6989512034873\\
0.06621	-1.48262454078124\\
0.06624	-1.29880473373512\\
0.06627	-1.3876585151903\\
0.0663	-1.09742971810466\\
0.06633	-1.27933814593562\\
0.06636	-0.993930727489791\\
0.06639	-0.918032468516592\\
0.06642	-0.733707942053633\\
0.06645	-0.76053847826286\\
0.06648	-0.524888749727491\\
0.06651	-0.616402369599141\\
0.06654	-0.44649000353726\\
0.06657	-0.36698084847251\\
0.0666	-0.234706430987795\\
0.06663	-0.108153084326375\\
0.06666	-0.0745317646731232\\
0.06669	0.0444229467878539\\
0.06672	0.130786090033221\\
0.06675	0.241414245869537\\
0.06678	0.347129894375538\\
0.06681	0.44827904533495\\
0.06684	0.544956132160635\\
0.06687	0.637401123086854\\
0.0669	0.726225609735572\\
0.06693	0.810820309744486\\
0.06696	0.892047998484151\\
0.06699	0.969153955748449\\
0.06702	1.04301865767205\\
0.06705	1.11360606470882\\
0.06708	1.18111895566686\\
0.06711	1.33327246290522\\
0.06714	1.47923331599493\\
0.06717	1.55958287357063\\
0.0672	1.63582424966407\\
0.06723	1.68061164389594\\
0.06726	1.72348546088996\\
0.06729	1.85188374874068\\
0.06732	1.97533263230735\\
0.06735	2.03400209100706\\
0.06738	2.08972413897582\\
0.06741	2.20207961443156\\
0.06744	2.31021330058457\\
0.06747	2.44195049254881\\
0.0675	2.56768977197646\\
0.06753	2.60057242352819\\
0.06756	2.631512424482\\
0.06759	2.72045630364085\\
0.06762	2.80590475097596\\
0.06765	2.91600334254865\\
0.06768	3.02125164032942\\
0.06771	3.12169193588768\\
0.06774	3.2180647552959\\
0.06777	3.22265673937021\\
0.0678	3.31369715520222\\
0.06783	3.37356573522549\\
0.06786	3.63368129144108\\
0.06789	3.70880389367034\\
0.06792	3.83554550318381\\
0.06795	3.81340594207337\\
0.06798	3.87875483165047\\
0.06801	4.08872836349702\\
0.06804	4.14404509019407\\
0.06807	4.25190880319696\\
0.0681	4.21148324119895\\
0.06813	4.43450031565405\\
0.06816	4.44647515858661\\
0.06819	4.54127836463263\\
0.06822	4.48824321484178\\
0.06825	4.6990816697096\\
0.06828	4.699634680711\\
0.06831	4.95814185224954\\
0.06834	4.88818574591209\\
0.06837	4.96304055686383\\
0.0684	5.21309446274096\\
0.06843	5.21997654639193\\
0.06846	5.22171838450798\\
0.06849	5.40055101038223\\
0.06852	5.28328676225076\\
0.06855	5.5157688972397\\
0.06858	5.65559719884466\\
0.06861	5.61129442152599\\
0.06864	5.82945324936088\\
0.06867	5.69340342493033\\
0.0687	5.90800314610136\\
0.06873	5.85594396423063\\
0.06876	6.0641026762093\\
0.06879	6.20819191052918\\
0.06882	6.13970276532282\\
0.06885	6.33499489295367\\
0.06888	6.17687024238793\\
0.06891	6.37037154024303\\
0.06894	6.47307987161164\\
0.06897	6.48073651393065\\
0.069	6.66164016473323\\
0.06903	6.69231082596637\\
0.06906	6.86460700822951\\
0.06909	6.82682563296432\\
0.06912	6.81789630164868\\
0.06915	6.92779018264965\\
0.06918	7.03431042614604\\
0.06921	7.01747262775357\\
0.06924	7.17496156007198\\
0.06927	7.27063266720952\\
0.0693	7.24321613595191\\
0.06933	7.39094152520282\\
0.06936	7.3023528883571\\
0.06939	7.44750803455998\\
0.06942	7.53128556335324\\
0.06945	7.6677375049297\\
0.06948	7.53587085217907\\
0.06951	7.75759290221881\\
0.06954	7.80038213436031\\
0.06957	7.95316779888681\\
0.0696	7.80858680528587\\
0.06963	8.01842819096759\\
0.06966	7.87505573824527\\
0.06969	8.11068212897685\\
0.06972	7.99147990455402\\
0.06975	8.13460437691004\\
0.06978	8.18853636589705\\
0.06981	8.29621721804787\\
0.06984	8.48670354554263\\
0.06987	8.40684128432173\\
0.0699	8.35722740647145\\
0.06993	8.40001040573795\\
0.06996	8.52985489983512\\
};
\addlegendentry{$i_c$}

\node[right, align=left, fill=cyan!20,draw,rounded corners]
at (axis cs:0.054,-8.8) {THD: $1.28\%$};
\end{axis}

\begin{axis}[%
width=0.9\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
xlabel style={font=\color{white!15!black}},
xlabel style={xshift=5pt},
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-250,
ymax=250,
scaled x ticks=false, % for some reasons xticklabels does not work. So, the following is using instead
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ytick={-200,0,200}, % Added by me
ylabel style={yshift=-7pt},
ylabel style={font=\color{white!15!black}},
ylabel={$V_{ph}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
0.01008	-39.9503521399709\\
0.01011	-39.9964197756736\\
0.01014	39.9971378487369\\
0.01017	-39.9956055480997\\
0.0102	-40.0044420841606\\
0.01023	-39.9811887822547\\
0.01026	-79.9960013648261\\
0.01029	-39.9550431163706\\
0.01032	-80.1005234733242\\
0.01035	-39.9809958182493\\
0.01038	-39.9747138243091\\
0.01041	-39.9204646110137\\
0.01044	-39.9797309942605\\
0.01047	-40.0249388825768\\
0.0105	-40.0004713799076\\
0.01053	-79.9978495725877\\
0.01056	-80.006611446927\\
0.01059	-80.1226604810607\\
0.01062	-79.9649071321159\\
0.01065	40.0356553850708\\
0.01068	-39.9180720961883\\
0.01071	-80.0366405927134\\
0.01074	-80.0020390367334\\
0.01077	-80.0071353096618\\
0.0108	-80.0318616915794\\
0.01083	-79.9996875561137\\
0.01086	-79.9893751880401\\
0.01089	-80.0125481309864\\
0.01092	-79.993010443149\\
0.01095	-79.9909107893724\\
0.01098	-79.997451901158\\
0.01101	-39.9165987521107\\
0.01104	-39.972621483212\\
0.01107	-39.9527894108344\\
0.0111	-80.0152345235591\\
0.01113	-160.02634111664\\
0.01116	-80.0008926708046\\
0.01119	-80.0509432490858\\
0.01122	-79.9414083722725\\
0.01125	-79.9471806687056\\
0.01128	-79.8940880992372\\
0.01131	-39.9729038313806\\
0.01134	-160.021612164513\\
0.01137	-80.0742069312349\\
0.0114	-79.9102203710543\\
0.01143	-79.9508397642458\\
0.01146	-79.9838259088484\\
0.01149	-79.671554086033\\
0.01152	-80.0700888449099\\
0.01155	-159.987460636597\\
0.01158	-79.9578042739203\\
0.01161	-160.043236609279\\
0.01164	-39.9780026411188\\
0.01167	-79.9662828775977\\
0.0117	-160.080231797223\\
0.01173	-39.8764604726818\\
0.01176	-159.994573644139\\
0.01179	-79.9396266149887\\
0.01182	-119.925312595907\\
0.01185	-79.9573779774568\\
0.01188	-119.792529502488\\
0.01191	-80.1070960273975\\
0.01194	-200.004819120866\\
0.01197	-80.0385429380774\\
0.012	-159.979437280503\\
0.01203	-39.7391861461981\\
0.01206	-39.99505488617\\
0.01209	-199.98245811127\\
0.01212	-160.028636863934\\
0.01215	-79.9237743495651\\
0.01218	-119.921528197873\\
0.01221	-79.8368409964029\\
0.01224	-159.89389473908\\
0.01227	-80.0766088817344\\
0.0123	-160.00926042845\\
0.01233	-79.9884358603146\\
0.01236	-159.981496146685\\
0.01239	-159.984366041731\\
0.01242	-79.7406678507095\\
0.01245	-80.007682300888\\
0.01248	-200.003432536027\\
0.01251	-79.9303500019529\\
0.01254	-159.869202382914\\
0.01257	-120.017364652188\\
0.0126	-160.022455508361\\
0.01263	-79.6974347906806\\
0.01266	-160.029962546936\\
0.01269	-79.9861312916531\\
0.01272	-159.989586473274\\
0.01275	-159.987694573459\\
0.01278	-160.002561521037\\
0.01281	-79.9154405294276\\
0.01284	-159.941616577008\\
0.01287	-159.99451995243\\
0.0129	-79.6986031753116\\
0.01293	-159.954416386361\\
0.01296	-80.0606649355296\\
0.01299	-199.982107001019\\
0.01302	-199.98925203714\\
0.01305	-79.8359651158695\\
0.01308	-159.979222126669\\
0.01311	-79.6752106250509\\
0.01314	-199.99494074268\\
0.01317	-80.0881687976395\\
0.0132	-159.953826852493\\
0.01323	-199.986487182989\\
0.01326	-159.929716271296\\
0.01329	-119.909854742058\\
0.01332	-159.893643919697\\
0.01335	-39.8030080534808\\
0.01338	-199.998319971254\\
0.01341	-199.996792335337\\
0.01344	-79.9911673800574\\
0.01347	-199.987966163741\\
0.0135	-79.8117200781654\\
0.01353	-199.973255845782\\
0.01356	-159.998692130425\\
0.01359	-159.960363850743\\
0.01362	-79.6733096279456\\
0.01365	-159.881515843051\\
0.01368	-159.966497638764\\
0.01371	-199.968642095214\\
0.01374	-79.8127195330094\\
0.01377	-199.967142043825\\
0.0138	-160.010218959917\\
0.01383	-159.988051134001\\
0.01386	-79.830868975922\\
0.01389	-199.965964887113\\
0.01392	-199.950457687258\\
0.01395	-79.6324009822452\\
0.01398	-159.978158098981\\
0.01401	-79.9711038729209\\
0.01404	-199.970514115928\\
0.01407	-159.901201103636\\
0.0141	-159.934030951973\\
0.01413	-159.872824568768\\
0.01416	-159.839177729195\\
0.01419	-159.941645476793\\
0.01422	-159.940748707358\\
0.01425	-159.900256626577\\
0.01428	-79.8243955387314\\
0.01431	-199.961450774561\\
0.01434	-159.891948053463\\
0.01437	-159.810898575368\\
0.0144	-159.982438667165\\
0.01443	-79.6742623377549\\
0.01446	-199.917134430983\\
0.01449	-79.9908698984458\\
0.01452	-199.968267233676\\
0.01455	-199.809435085508\\
0.01458	-159.971117367573\\
0.01461	-159.935637819877\\
0.01464	-79.8095651965019\\
0.01467	-199.916349863558\\
0.0147	-159.950359727478\\
0.01473	-159.822314461435\\
0.01476	-79.6294606956408\\
0.01479	-199.984047449665\\
0.01482	-80.0000930623465\\
0.01485	-199.920314812328\\
0.01488	-159.903547592841\\
0.01491	-159.899514421755\\
0.01494	-159.871738710737\\
0.01497	-199.983023110484\\
0.015	-79.7663690248262\\
0.01503	-159.920763353767\\
0.01506	-199.967967647604\\
0.01509	-79.6290531041353\\
0.01512	-199.897929364514\\
0.01515	-120.058692350686\\
0.01518	-159.872596700821\\
0.01521	-39.8492104774959\\
0.01524	-199.919138794858\\
0.01527	-159.884745215851\\
0.0153	-199.976384038333\\
0.01533	-79.607218299155\\
0.01536	-199.93692984739\\
0.01539	-80.062717238157\\
0.01542	-159.938492496234\\
0.01545	-159.950788401594\\
0.01548	-199.940042948307\\
0.01551	-79.7439804903145\\
0.01554	-159.967602897691\\
0.01557	-159.965814625164\\
0.0156	-79.6877072892\\
0.01563	-159.959278619396\\
0.01566	-120.065983281949\\
0.01569	-199.956595836395\\
0.01572	-159.85370765567\\
0.01575	-79.8616091567259\\
0.01578	-159.968526169367\\
0.01581	-159.945894697419\\
0.01584	-79.7055174318322\\
0.01587	-159.976850678597\\
0.0159	-79.9494888107959\\
0.01593	-159.977406512801\\
0.01596	-159.969158813225\\
0.01599	-159.949953039627\\
0.01602	-79.7927035702516\\
0.01605	-159.954297331225\\
0.01608	-159.966557515069\\
0.01611	-79.6135151688696\\
0.01614	-159.966779469391\\
0.01617	-80.0496544111949\\
0.0162	-159.969053910479\\
0.01623	-159.918557321528\\
0.01626	-79.8720595618087\\
0.01629	-159.963646469617\\
0.01632	-79.7234719845803\\
0.01635	-159.844129506045\\
0.01638	-40.0414105774952\\
0.01641	-199.94898682082\\
0.01644	-79.8770573994877\\
0.01647	-159.956198171607\\
0.0165	-119.934060596886\\
0.01653	-79.7167128132013\\
0.01656	-159.871088765119\\
0.01659	-80.0672479500203\\
0.01662	-159.964941599148\\
0.01665	-39.8157560441455\\
0.01668	-199.972219245643\\
0.01671	-79.8726673906061\\
0.01674	-79.9200637608879\\
0.01677	-199.981729167942\\
0.0168	-39.8434919622693\\
0.01683	-159.968289510657\\
0.01686	-79.8118961543219\\
0.01689	-79.9420617448909\\
0.01692	-159.870503269589\\
0.01695	-79.8936203395152\\
0.01698	-79.7073399151884\\
0.01701	-80.0173350941207\\
0.01704	-119.988845352917\\
0.01707	-159.977666980987\\
0.0171	-39.8483658557592\\
0.01713	-159.989874224557\\
0.01716	-79.829074823543\\
0.01719	-79.9792675438313\\
0.01722	-79.7555318246269\\
0.01725	-39.6147361881831\\
0.01728	-80.067481009212\\
0.01731	-159.992270363871\\
0.01734	-39.9363480198276\\
0.01737	-160.023654653382\\
0.0174	-79.7733580923193\\
0.01743	-79.9958595397688\\
0.01746	-79.9159961657792\\
0.01749	-79.847646774878\\
0.01752	-39.9271651606269\\
0.01755	-160.034875770271\\
0.01758	-79.8910244299481\\
0.01761	-79.7584418216375\\
0.01764	-80.0013020092327\\
0.01767	-79.9219998447605\\
0.0177	-39.745927558027\\
0.01773	-80.0215229083263\\
0.01776	-79.8436888606224\\
0.01779	-79.7813937687962\\
0.01782	-80.0044137602489\\
0.01785	-79.9264729540179\\
0.01788	-79.8795645129164\\
0.01791	-40.0569308635601\\
0.01794	-39.8634824180105\\
0.01797	-79.7653248284516\\
0.018	-39.986058574161\\
0.01803	-39.9064479708876\\
0.01806	-79.8891979345738\\
0.01809	-79.9776241634565\\
0.01812	-79.9166773015459\\
0.01815	-79.876701103456\\
0.01818	-79.9779104049719\\
0.01821	40.1503108603629\\
0.01824	-79.9680254333036\\
0.01827	-39.7945800587094\\
0.0183	-79.8272782897118\\
0.01833	-39.9885613461517\\
0.01836	-39.9831100582344\\
0.01839	-39.8821991747752\\
0.01842	-80.0139196305692\\
0.01845	-79.9064739247426\\
0.01848	80.1016490901176\\
0.01851	-79.9289445055297\\
0.01854	-39.845964983798\\
0.01857	-80.0433829095444\\
0.0186	-39.8200539644633\\
0.01863	40.046481690829\\
0.01866	-79.935461882951\\
0.01869	0.110434732321303\\
0.01872	-80.0490397442856\\
0.01875	0.115775607480984\\
0.01878	-39.9937947486935\\
0.01881	0.107709632185731\\
0.01884	-79.9544926564793\\
0.01887	40.0127735332754\\
0.0189	-39.8828276541311\\
0.01893	-80.0033870593614\\
0.01896	40.1059724466919\\
0.01899	-0.0147921269511426\\
0.01902	-39.9435219148625\\
0.01905	-39.928622951515\\
0.01908	-39.9899911427345\\
0.01911	40.1859422357155\\
0.01914	-39.9707039996979\\
0.01917	40.1512887119377\\
0.0192	-39.974771967725\\
0.01923	40.1325515032187\\
0.01926	-80.023339232161\\
0.01929	80.1632863060587\\
0.01932	-80.0635352112883\\
0.01935	40.110040215406\\
0.01938	-39.8247666013266\\
0.01941	40.101592689261\\
0.01944	-40.0513066935679\\
0.01947	40.0926939117178\\
0.0195	40.0016799622926\\
0.01953	-40.031980351933\\
0.01956	40.0388944027426\\
0.01959	-39.7964917665859\\
0.01962	40.0313637402195\\
0.01965	79.9835721318788\\
0.01968	-39.9693317530501\\
0.01971	39.9903493926922\\
0.01974	-39.9695761465458\\
0.01977	80.1137402625363\\
0.0198	-39.9723774252493\\
0.01983	39.8730922367509\\
0.01986	40.0225651131104\\
0.01989	40.0974671640878\\
0.01992	40.0341687724077\\
0.01995	40.039125534414\\
0.01998	-39.9760374781729\\
0.02001	80.0027853757236\\
0.02004	40.0337880732269\\
0.02007	39.9555580379401\\
0.0201	40.0182946599395\\
0.02013	-79.9611888997851\\
0.02016	80.0986948807279\\
0.02019	80.0067943825804\\
0.02022	80.0208927578063\\
0.02025	39.9759529146755\\
0.02028	40.0506190235947\\
0.02031	-40.0253094990553\\
0.02034	79.9665162923638\\
0.02037	80.0098205314959\\
0.0204	80.0571208543496\\
0.02043	80.00699378848\\
0.02046	-80.1455585187745\\
0.02049	80.015741085347\\
0.02052	80.105190540218\\
0.02055	79.962216837232\\
0.02058	39.9811525305851\\
0.02061	40.0351261149402\\
0.02064	39.9523100253815\\
0.02067	80.0802888807235\\
0.0207	79.9679053708591\\
0.02073	39.9139607410927\\
0.02076	80.0553743284795\\
0.02079	79.9783169228827\\
0.02082	39.9417894752577\\
0.02085	79.9983889885587\\
0.02088	80.0758753191124\\
0.02091	39.8244830110669\\
0.02094	79.9930479538467\\
0.02097	79.9272963424461\\
0.021	80.0288144253831\\
0.02103	80.0327060456553\\
0.02106	40.0882062527511\\
0.02109	79.9369450329412\\
0.02112	160.014828575703\\
0.02115	39.974310002551\\
0.02118	80.0207749819744\\
0.02121	39.8725408845096\\
0.02124	160.01034692353\\
0.02127	80.0323221022391\\
0.0213	79.9427375757861\\
0.02133	39.8612085658287\\
0.02136	160.094670754724\\
0.02139	39.9949620528136\\
0.02142	119.987150217529\\
0.02145	79.9296842202987\\
0.02148	79.9915900013266\\
0.02151	39.8865553755963\\
0.02154	160.026070791999\\
0.02157	160.084923897987\\
0.0216	39.778169332613\\
0.02163	39.9416883583957\\
0.02166	160.038400736574\\
0.02169	79.9786816122504\\
0.02172	160.019586658078\\
0.02175	39.9182399963664\\
0.02178	79.9190675440994\\
0.02181	160.000445822875\\
0.02184	39.880776521056\\
0.02187	160.001748447535\\
0.0219	120.05490820803\\
0.02193	160.063643676144\\
0.02196	39.8099469707774\\
0.02199	79.9276590823754\\
0.02202	200.011957247297\\
0.02205	79.978549693732\\
0.02208	159.887335623133\\
0.02211	79.891538816531\\
0.02214	79.9799928629389\\
0.02217	120.017709459479\\
0.0222	159.995152629073\\
0.02223	79.9041333895835\\
0.02226	160.006648966687\\
0.02229	160.041220583112\\
0.02232	39.6397176832633\\
0.02235	159.993099186063\\
0.02238	80.1007646431\\
0.02241	160.003891231994\\
0.02244	159.936635181895\\
0.02247	79.9578808593174\\
0.0225	160.02698809872\\
0.02253	119.850499765521\\
0.02256	160.006703795692\\
0.02259	79.7688430250927\\
0.02262	120.034854202387\\
0.02265	159.998876096169\\
0.02268	159.962121686058\\
0.02271	79.9505982050969\\
0.02274	159.889269732118\\
0.02277	159.99799684502\\
0.0228	160.046744519105\\
0.02283	79.750544289892\\
0.02286	79.9583508810215\\
0.02289	159.998341222768\\
0.02292	199.996763794399\\
0.02295	79.8208382376211\\
0.02298	200.00536818653\\
0.02301	39.8566975405704\\
0.02304	199.967509062928\\
0.02307	79.9498980917715\\
0.0231	159.931184823032\\
0.02313	199.984737899241\\
0.02316	159.85201253976\\
0.02319	39.9351900293476\\
0.02322	199.975827231472\\
0.02325	199.987023578857\\
0.02328	159.934696576988\\
0.02331	79.6840598358266\\
0.02334	79.923114725929\\
0.02337	199.987039115112\\
0.0234	159.995112320535\\
0.02343	199.976113951629\\
0.02346	79.8569907464167\\
0.02349	159.977705970779\\
0.02352	159.872914962214\\
0.02355	159.958097234407\\
0.02358	159.888980315185\\
0.02361	79.6620344138529\\
0.02364	159.867817775872\\
0.02367	159.969100437257\\
0.0237	199.975258239937\\
0.02373	80.004292564361\\
0.02376	199.960750972843\\
0.02379	79.8284280240081\\
0.02382	159.946267953222\\
0.02385	199.940138833923\\
0.02388	159.924611030832\\
0.02391	159.837605045654\\
0.02394	159.960214904912\\
0.02397	79.6703267379697\\
0.024	159.904245517377\\
0.02403	159.895757010002\\
0.02406	159.947706856228\\
0.02409	159.838179749587\\
0.02412	159.847665651811\\
0.02415	80.0749765502289\\
0.02418	199.938166191046\\
0.02421	159.925903432678\\
0.02424	159.878391953252\\
0.02427	159.915226359971\\
0.0243	159.89564928564\\
0.02433	159.843726607643\\
0.02436	79.8751256479414\\
0.02439	159.92695326492\\
0.02442	159.880257526714\\
0.02445	159.906918483909\\
0.02448	159.899515170772\\
0.02451	199.865779589405\\
0.02454	159.957948731245\\
0.02457	159.876730535322\\
0.0246	79.6118218099615\\
0.02463	159.938664650842\\
0.02466	159.86006020291\\
0.02469	159.870290222078\\
0.02472	199.976880198428\\
0.02475	79.9978380680247\\
0.02478	159.868748541451\\
0.02481	159.95273639905\\
0.02484	199.914141843208\\
0.02487	79.7899698062223\\
0.0249	199.977665297313\\
0.02493	159.88393770323\\
0.02496	159.929656658823\\
0.02499	79.6218443073233\\
0.02502	199.917699056025\\
0.02505	79.9136387572112\\
0.02508	199.978203919307\\
0.02511	159.952528451767\\
0.02514	159.96372582988\\
0.02517	79.8493826247772\\
0.0252	199.896023964237\\
0.02523	159.911859221943\\
0.02526	159.93257310472\\
0.02529	79.6550108131276\\
0.02532	159.914082173269\\
0.02535	199.905745809463\\
0.02538	79.9903197275954\\
0.02541	199.946279272093\\
0.02544	79.8794550468518\\
0.02547	199.965411193408\\
0.0255	159.881087837176\\
0.02553	159.91576207074\\
0.02556	39.4839311222675\\
0.02559	159.942155133881\\
0.02562	159.892927703166\\
0.02565	159.913884790299\\
0.02568	79.9870904259579\\
0.02571	159.878643317992\\
0.02574	199.9450487769\\
0.02577	79.875470928\\
0.0258	159.948970198393\\
0.02583	159.955668093624\\
0.02586	159.903945833334\\
0.02589	39.5510036702752\\
0.02592	199.947805840413\\
0.02595	40.0661205665918\\
0.02598	199.948796007905\\
0.02601	159.963553975945\\
0.02604	159.900217168116\\
0.02607	79.9067476358677\\
0.0261	159.869495091178\\
0.02613	79.7848728747196\\
0.02616	159.971231551385\\
0.02619	79.9480997728389\\
0.02622	199.949458652075\\
0.02625	79.9132699409056\\
0.02628	199.949058363299\\
0.02631	39.7363955560444\\
0.02634	159.953920439187\\
0.02637	79.8779560988087\\
0.0264	159.957993008344\\
0.02643	119.98683763857\\
0.02646	159.979424501597\\
0.02649	39.849028939292\\
0.02652	159.972299298159\\
0.02655	159.885011491455\\
0.02658	79.6954337238176\\
0.02661	79.977353394476\\
0.02664	119.975161730895\\
0.02667	159.960090682121\\
0.0267	39.8498447523341\\
0.02673	159.963352917118\\
0.02676	119.881265854171\\
0.02679	159.97097360714\\
0.02682	39.7183058024556\\
0.02685	80.0053817076572\\
0.02688	159.978695713731\\
0.02691	39.868859990704\\
0.02694	159.99313918469\\
0.02697	39.737259438755\\
0.027	159.977165658066\\
0.02703	39.9782341616653\\
0.02706	159.981744282041\\
0.02709	79.9347429815939\\
0.02712	160.002689571483\\
0.02715	39.769299370232\\
0.02718	79.8951732442229\\
0.02721	159.993075870266\\
0.02724	39.8450573708615\\
0.02727	159.985799221174\\
0.0273	39.8771403333836\\
0.02733	79.9162295403584\\
0.02736	79.8742486453139\\
0.02739	160.013618450782\\
0.02742	79.8363741764505\\
0.02745	79.9153565221843\\
0.02748	79.9174342935786\\
0.02751	39.6558098829396\\
0.02754	79.9910348147227\\
0.02757	79.9783046410332\\
0.0276	79.8538317360718\\
0.02763	79.9226202996623\\
0.02766	79.9336085941339\\
0.02769	79.7421337617916\\
0.02772	79.9946500486526\\
0.02775	79.9884101936852\\
0.02778	39.7720180710986\\
0.02781	79.9294667944562\\
0.02784	79.9453718950516\\
0.02787	79.7624467296977\\
0.0279	79.9958626984278\\
0.02793	39.9418575410257\\
0.02796	39.9248900976016\\
0.02799	79.9455542245765\\
0.02802	79.9071031831564\\
0.02805	39.7622190800303\\
0.02808	80.0464351177675\\
0.02811	79.9615573006016\\
0.02814	39.8108350526025\\
0.02817	39.9370077777617\\
0.0282	39.8685663975806\\
0.02823	39.7871307756288\\
0.02826	40.0142045435277\\
0.02829	159.991714429925\\
0.02832	39.9447754346878\\
0.02835	39.8815694609776\\
0.02838	39.9405605400419\\
0.02841	39.9084146316285\\
0.02844	39.7160719204468\\
0.02847	39.994338255918\\
0.0285	39.9756639150242\\
0.02853	39.8956233941669\\
0.02856	39.9495017300052\\
0.02859	39.9178567911981\\
0.02862	79.8275383800853\\
0.02865	-80.1553661723512\\
0.02868	79.8045851291878\\
0.02871	40.0049522047732\\
0.02874	40.0480940392936\\
0.02877	39.919793828197\\
0.0288	-40.0847531031071\\
0.02883	39.903161801368\\
0.02886	80.0137878861535\\
0.02889	-40.0776526643584\\
0.02892	39.9158133154542\\
0.02895	39.9381550254655\\
0.02898	39.8905224963656\\
0.02901	-40.0467203108058\\
0.02904	79.8601844542994\\
0.02907	-40.0355315572715\\
0.0291	80.0433656606885\\
0.02913	-80.0864065579701\\
0.02916	79.9257432506068\\
0.02919	-80.119458031855\\
0.02922	79.9896556626529\\
0.02925	-40.0207431716618\\
0.02928	40.0384359849119\\
0.02931	-40.0159125127961\\
0.02934	79.942740343465\\
0.02937	-40.0268342551218\\
0.0294	-40.0751609401833\\
0.02943	39.9652145788285\\
0.02946	-80.1012084089884\\
0.02949	80.0680306114225\\
0.02952	-80.0052020473209\\
0.02955	39.9713026387665\\
0.02958	-40.0765025218172\\
0.02961	39.9721857002513\\
0.02964	-80.1031479929959\\
0.02967	39.9729784781313\\
0.0297	-39.9644208920651\\
0.02973	-40.0365559409291\\
0.02976	40.01207379786\\
0.02979	-40.0356432278865\\
0.02982	-40.004911464551\\
0.02985	-40.0889222843103\\
0.02988	-40.0205449110197\\
0.02991	40.0609302629714\\
0.02994	-40.0233949273918\\
0.02997	-80.0821783594826\\
0.03	-40.0234519078318\\
0.03003	40.0277196614648\\
0.03006	-80.029259893654\\
0.03009	-40.0130567947791\\
0.03012	-80.0574192475671\\
0.03015	80.0420255952976\\
0.03018	-80.1006917508442\\
0.03021	-80.0024058626774\\
0.03024	-39.9934750616569\\
0.03027	-39.9764232706249\\
0.0303	-40.0027117385883\\
0.03033	-39.9866202345021\\
0.03036	-39.9778321980553\\
0.03039	-79.9504642850617\\
0.03042	-39.9843280165698\\
0.03045	-39.9716206478681\\
0.03048	-80.1115337949254\\
0.03051	-39.9606868414491\\
0.03054	-39.9637325519001\\
0.03057	-39.9712251468335\\
0.0306	-80.0265081377354\\
0.03063	-39.9278724882506\\
0.03066	-80.0017135552872\\
0.03069	-39.9812798591689\\
0.03072	-39.9916856628675\\
0.03075	-80.0722997797886\\
0.03078	-79.9644272414887\\
0.03081	-39.8973800173539\\
0.03084	-80.049686135187\\
0.03087	-40.041004119289\\
0.0309	-79.9386804411143\\
0.03093	-80.0140804857979\\
0.03096	-80.0044359488629\\
0.03099	-79.8701620253354\\
0.03102	-80.071211636195\\
0.03105	-80.0617101467218\\
0.03108	-79.9243097542858\\
0.03111	-80.0064806711001\\
0.03114	-39.8946645523724\\
0.03117	-79.8486362864\\
0.0312	-80.0655339934655\\
0.03123	-160.071584979839\\
0.03126	-79.9629467940948\\
0.03129	-79.9531929836653\\
0.03132	-40.0156652453639\\
0.03135	-79.9191435152174\\
0.03138	-79.9100561204656\\
0.03141	-160.061558823478\\
0.03144	-80.0172714124792\\
0.03147	-39.9582644399496\\
0.0315	-160.032091073047\\
0.03153	-79.8513382640205\\
0.03156	-80.0438347649157\\
0.03159	-39.9194653241093\\
0.03162	-159.99078088355\\
0.03165	-79.8941494720018\\
0.03168	-199.977773513053\\
0.03171	-40.0356255107217\\
0.03174	-80.0028442319978\\
0.03177	-79.8640199696637\\
0.0318	-80.0927604800228\\
0.03183	-199.974732742749\\
0.03186	-79.9559116838854\\
0.03189	-159.960800016437\\
0.03192	-39.8408647890064\\
0.03195	-200.039869063689\\
0.03198	-79.9902809905568\\
0.03201	-39.8521874676458\\
0.03204	-160.033491022517\\
0.03207	-39.836080792374\\
0.0321	-200.033631191135\\
0.03213	-79.9995292790084\\
0.03216	-160.010507026712\\
0.03219	-39.934736089619\\
0.03222	-199.974734234294\\
0.03225	-39.7554988401491\\
0.03228	-159.987424029267\\
0.03231	-80.0789861922973\\
0.03234	-159.963635712977\\
0.03237	-159.992525509304\\
0.0324	-79.889665978095\\
0.03243	-160.012972817014\\
0.03246	-79.8650147287456\\
0.03249	-200.01160271203\\
0.03252	-39.9435471765913\\
0.03255	-200.006481901266\\
0.03258	-39.9459604886703\\
0.03261	-200.001332205619\\
0.03264	-160.021841977217\\
0.03267	-79.7999542187541\\
0.0327	-160.020424904751\\
0.03273	-79.9134039610656\\
0.03276	-159.982621404719\\
0.03279	-199.974381690789\\
0.03282	-39.9118253751192\\
0.03285	-199.988661033493\\
0.03288	-79.7799642646809\\
0.03291	-159.986414157106\\
0.03294	-199.980402823129\\
0.03297	-39.9119836905539\\
0.033	-199.978429024492\\
0.03303	-79.8996944473784\\
0.03306	-199.998078431789\\
0.03309	-159.959159335612\\
0.03312	-159.937328656483\\
0.03315	-39.6688799600966\\
0.03318	-159.931475501466\\
0.03321	-159.966421902943\\
0.03324	-159.985945524366\\
0.03327	-199.995626263484\\
0.0333	-79.9173417698687\\
0.03333	-159.951881322773\\
0.03336	-79.9076565341209\\
0.03339	-199.963289719583\\
0.03342	-159.96513293495\\
0.03345	-199.983549610042\\
0.03348	-79.6950035898116\\
0.03351	-159.97118458989\\
0.03354	-79.9628731164609\\
0.03357	-199.972347765016\\
0.0336	-159.9246269442\\
0.03363	-159.856400253274\\
0.03366	-159.921210439073\\
0.03369	-79.8753700207781\\
0.03372	-159.962992187886\\
0.03375	-159.837754440232\\
0.03378	-159.93241328668\\
0.03381	-199.969709759789\\
0.03384	-79.7233927853049\\
0.03387	-199.966169654942\\
0.0339	-79.899196210259\\
0.03393	-199.941053602954\\
0.03396	-159.953345171564\\
0.03399	-159.948053932852\\
0.03402	-159.832442282282\\
0.03405	-159.912297648223\\
0.03408	-79.8741727221598\\
0.03411	-199.934832720246\\
0.03414	-159.880831758366\\
0.03417	-159.936019102441\\
0.0342	-159.909449639794\\
0.03423	-79.6459762535021\\
0.03426	-159.918189104116\\
0.03429	-159.92316251015\\
0.03432	-199.953958671825\\
0.03435	-79.9103052912175\\
0.03438	-199.943288143556\\
0.03441	-159.910927644834\\
0.03444	-159.85926850927\\
0.03447	-159.922170579487\\
0.0345	-159.911774272297\\
0.03453	-79.7916996570311\\
0.03456	-159.96779073942\\
0.03459	-199.930135725638\\
0.03462	-159.830615209979\\
0.03465	-159.914868027712\\
0.03468	-79.7460636704186\\
0.03471	-199.886367830846\\
0.03474	-159.888701084543\\
0.03477	-159.935681375636\\
0.0348	-79.9012605915276\\
0.03483	-199.932852986223\\
0.03486	-159.905044227518\\
0.03489	-159.872691599481\\
0.03492	-159.945356807472\\
0.03495	-119.863177787116\\
0.03498	-199.893736769989\\
0.03501	-79.6499247255376\\
0.03504	-159.95151801774\\
0.03507	-159.892528519293\\
0.0351	-199.951203668789\\
0.03513	-119.972904771186\\
0.03516	-199.900370140058\\
0.03519	-79.7924073512575\\
0.03522	-159.924273074748\\
0.03525	-79.6975769554858\\
0.03528	-199.942051828815\\
0.03531	-159.936148768034\\
0.03534	-199.970985521432\\
0.03537	-79.8732848426265\\
0.0354	-159.894853881365\\
0.03543	-39.9001215526411\\
0.03546	-199.943263636268\\
0.03549	-199.945753796493\\
0.03552	-199.968356479557\\
0.03555	-79.6000008403549\\
0.03558	-79.8804287561236\\
0.03561	-159.93543644316\\
0.03564	-159.964308148363\\
0.03567	-159.93817284946\\
0.0357	-199.956737222488\\
0.03573	-39.7370237733088\\
0.03576	-159.951296774651\\
0.03579	-79.7394175798119\\
0.03582	-159.979286402128\\
0.03585	-159.943905263302\\
0.03588	-159.866145293326\\
0.03591	-79.9606942596983\\
0.03594	-159.947583505024\\
0.03597	-159.948761054514\\
0.036	-159.970690732211\\
0.03603	-79.8665119877358\\
0.03606	-199.960838533038\\
0.03609	-79.7497478201037\\
0.03612	-79.7897804054234\\
0.03615	-159.957993540652\\
0.03618	-159.967246851327\\
0.03621	-79.8645686029349\\
0.03624	-159.963428660328\\
0.03627	-159.961959480097\\
0.0363	-79.7739963267585\\
0.03633	-79.9178399694262\\
0.03636	-159.824749120239\\
0.03639	-159.954419515139\\
0.03642	-79.9007770486897\\
0.03645	-159.956985543504\\
0.03648	-39.781621065196\\
0.03651	-159.969744535053\\
0.03654	-79.9859926866812\\
0.03657	-199.980398065656\\
0.0366	-79.8881875496394\\
0.03663	-159.829559804983\\
0.03666	-79.767029926164\\
0.03669	-39.9402504062811\\
0.03672	-159.968999543736\\
0.03675	-159.97179426777\\
0.03678	-39.9178075656335\\
0.03681	-159.975612882996\\
0.03684	-39.6674521064534\\
0.03687	-159.986391518884\\
0.0369	-39.9786965123096\\
0.03693	-159.999586471649\\
0.03696	-39.9197280334032\\
0.03699	-159.974390512935\\
0.03702	-159.984637587987\\
0.03705	-79.7918821808261\\
0.03708	-39.7903910800786\\
0.03711	-160.01185740322\\
0.03714	-39.9276687520513\\
0.03717	-159.976286916098\\
0.0372	-39.8066098237263\\
0.03723	-159.993075418636\\
0.03726	-80.0144470996702\\
0.03729	-79.9641637523218\\
0.03732	-79.7834377875238\\
0.03735	-79.9582100277176\\
0.03738	-79.8900298818435\\
0.03741	-79.7638861821784\\
0.03744	-119.991450601877\\
0.03747	-79.9528573458404\\
0.0375	-79.805903408202\\
0.03753	-80.0241419264448\\
0.03756	-79.8678209341943\\
0.03759	-79.7682598571923\\
0.03762	-79.9791229733179\\
0.03765	-39.7774602711557\\
0.03768	-159.995697835985\\
0.03771	-39.8982186826483\\
0.03774	-79.9493488537402\\
0.03777	-39.9341643730859\\
0.0378	-79.8236456347335\\
0.03783	-79.9991551394756\\
0.03786	-39.9241180185803\\
0.03789	-79.8075756158738\\
0.03792	-80.0278961707095\\
0.03795	-79.9364425078042\\
0.03798	-39.82469473396\\
0.03801	-79.9822906989717\\
0.03804	-79.9395965390754\\
0.03807	-79.8170274174894\\
0.0381	-39.8095924061718\\
0.03813	-80.0228573672416\\
0.03816	-39.835262499832\\
0.03819	-39.973545921203\\
0.03822	-39.9039091851088\\
0.03825	-39.8571171788443\\
0.03828	-39.9577301370339\\
0.03831	-80.0166313469174\\
0.03834	-79.8482948483662\\
0.03837	-39.9768207568812\\
0.0384	-39.7522301486026\\
0.03843	-39.8368414340379\\
0.03846	-40.0510215040687\\
0.03849	-39.9528901273791\\
0.03852	-39.8616125210275\\
0.03855	-39.9813433135561\\
0.03858	-79.9421183836615\\
0.03861	40.0725074275514\\
0.03864	-39.8223572231028\\
0.03867	-79.8682521812898\\
0.0387	-39.9608555630036\\
0.03873	40.0597614218115\\
0.03876	-39.9637431465294\\
0.03879	-40.0689932387736\\
0.03882	-39.884608183311\\
0.03885	-79.9617223602178\\
0.03888	40.0387721529974\\
0.03891	-79.9967778418727\\
0.03894	80.2443486645288\\
0.03897	-80.0870132035605\\
0.039	80.0633525837389\\
0.03903	-79.9589385050177\\
0.03906	-39.9766448263566\\
0.03909	-39.9616041333097\\
0.03912	39.9917300128736\\
0.03915	-39.945839054226\\
0.03918	40.1419507445805\\
0.03921	-39.8902128998249\\
0.03924	-39.979290307954\\
0.03927	40.0631186967731\\
0.0393	-0.00459837061912083\\
0.03933	-39.9862873559552\\
0.03936	40.1288381373404\\
0.03939	-39.9714026392821\\
0.03942	80.0777600566939\\
0.03945	-80.0729189863164\\
0.03948	80.0100369269817\\
0.03951	-79.948991786617\\
0.03954	40.0264118014533\\
0.03957	40.0257394007808\\
0.0396	40.1310621745139\\
0.03963	-40.0170222424265\\
0.03966	39.9252931265693\\
0.03969	-39.9781345693708\\
0.03972	79.9772334385687\\
0.03975	-79.9550810400562\\
0.03978	80.1425129531341\\
0.03981	80.1202266794293\\
0.03984	40.0657085052777\\
0.03987	-40.1133636818901\\
0.0399	40.0689290303681\\
0.03993	40.0717450015656\\
0.03996	40.1272778223504\\
0.03999	40.0769160003951\\
0.04002	-40.0693759925468\\
0.04005	79.9982070058126\\
0.04008	40.0703536902921\\
0.04011	40.0620858613611\\
0.04014	40.1694570237442\\
0.04017	40.0346878319944\\
0.0402	39.8844591733528\\
0.04023	39.9958992327326\\
0.04026	39.998896069399\\
0.04029	39.9782190525121\\
0.04032	80.0840670458444\\
0.04035	-40.0446082166627\\
0.04038	39.9764308119363\\
0.04041	79.9937748195828\\
0.04044	80.1321067391047\\
0.04047	79.9860763074155\\
0.0405	79.972574809888\\
0.04053	-40.0414720365721\\
0.04056	80.0701147319548\\
0.04059	39.8915309013895\\
0.04062	79.9864311571346\\
0.04065	39.9831117076167\\
0.04068	40.0497620126779\\
0.04071	80.0333070038577\\
0.04074	79.9907827190673\\
0.04077	39.931583860452\\
0.0408	80.0504306236158\\
0.04083	80.0415360568369\\
0.04086	39.8880538738752\\
0.04089	80.121412215015\\
0.04092	79.9843447575545\\
0.04095	79.8974569323678\\
0.04098	80.0082412483595\\
0.04101	80.0334708952605\\
0.04104	79.9154229521532\\
0.04107	80.1036033415453\\
0.0411	79.9765203292169\\
0.04113	79.8835719573864\\
0.04116	39.8953592396724\\
0.04119	160.04974225323\\
0.04122	39.9898163431632\\
0.04125	39.8977850352182\\
0.04128	160.055148307682\\
0.04131	80.0266089042123\\
0.04134	39.9110310456468\\
0.04137	80.0441767437075\\
0.0414	159.990120817924\\
0.04143	79.9368423205604\\
0.04146	79.9836694310781\\
0.04149	39.8329281233708\\
0.04152	159.987450168677\\
0.04155	40.1177316944809\\
0.04158	159.985141588715\\
0.04161	79.9120764147769\\
0.04164	79.9510205606317\\
0.04167	160.039720204367\\
0.0417	39.8841541569954\\
0.04173	160.054652069879\\
0.04176	39.797173425447\\
0.04179	159.964382764426\\
0.04182	39.9859810398987\\
0.04185	160.035605737153\\
0.04188	79.9460170743888\\
0.04191	200.031872191109\\
0.04194	39.8649667962311\\
0.04197	79.9092881900041\\
0.042	160.031098163899\\
0.04203	39.8156788740783\\
0.04206	200.027564518021\\
0.04209	39.9334302490948\\
0.04212	160.004495158229\\
0.04215	79.9639671612172\\
0.04218	159.980204457486\\
0.04221	159.977745591419\\
0.04224	79.931477075698\\
0.04227	159.889287678141\\
0.0423	79.8935567341569\\
0.04233	79.9005580233371\\
0.04236	160.014804761163\\
0.04239	160.020481531962\\
0.04242	79.9654096797661\\
0.04245	159.977937811264\\
0.04248	79.8713858512968\\
0.04251	200.000907788314\\
0.04254	39.8371169993663\\
0.04257	159.972345547516\\
0.0426	160.035471013694\\
0.04263	159.977098136996\\
0.04266	39.8946531801366\\
0.04269	199.982226940768\\
0.04272	79.9018634714017\\
0.04275	159.856777976877\\
0.04278	79.942345868286\\
0.04281	160.008863682927\\
0.04284	199.985857402483\\
0.04287	79.9208936289176\\
0.0429	159.94907076997\\
0.04293	159.979405049898\\
0.04296	159.868309362665\\
0.04299	39.8666447855452\\
0.04302	199.988671775069\\
0.04305	79.91570583155\\
0.04308	159.943370734007\\
0.04311	199.985447292262\\
0.04314	159.860711546443\\
0.04317	39.9166252987315\\
0.0432	199.980469003729\\
0.04323	199.982414754751\\
0.04326	79.8227067375848\\
0.04329	159.964309017804\\
0.04332	79.832020380922\\
0.04335	199.98678018972\\
0.04338	159.993278637264\\
0.04341	199.982116186761\\
0.04344	79.868640554627\\
0.04347	159.958364127858\\
0.0435	159.88950781089\\
0.04353	159.944303515013\\
0.04356	79.7681665592757\\
0.04359	159.959581652919\\
0.04362	159.850574045115\\
0.04365	159.966463143366\\
0.04368	119.884716212628\\
0.04371	159.941697499921\\
0.04374	199.966703360492\\
0.04377	79.8106181445254\\
0.0438	159.941768492863\\
0.04383	199.95817694343\\
0.04386	159.902228212354\\
0.04389	199.977148152656\\
0.04392	79.7390413759707\\
0.04395	79.8132095869036\\
0.04398	199.961865903429\\
0.04401	159.917027241344\\
0.04404	159.807294773529\\
0.04407	159.974270816845\\
0.0441	159.922183319617\\
0.04413	159.875973243077\\
0.04416	79.8751672856067\\
0.04419	199.946703441263\\
0.04422	159.884099055765\\
0.04425	159.864530187985\\
0.04428	159.95104795576\\
0.04431	159.916573760922\\
0.04434	159.880902099312\\
0.04437	79.7823559446952\\
0.0444	159.850826699856\\
0.04443	159.876621594074\\
0.04446	159.947893362559\\
0.04449	159.915089638416\\
0.04452	159.882252031396\\
0.04455	79.8721435661697\\
0.04458	159.845738572561\\
0.04461	199.87933391565\\
0.04464	159.983187142842\\
0.04467	199.936511502625\\
0.0447	79.7981250250946\\
0.04473	159.898977118116\\
0.04476	159.918939104808\\
0.04479	159.858528750897\\
0.04482	159.918950256237\\
0.04485	159.9286353671\\
0.04488	159.944633305238\\
0.04491	159.884628428466\\
0.04494	79.6641893526723\\
0.04497	159.967769142443\\
0.045	199.937043042526\\
0.04503	79.8023022684818\\
0.04506	199.974537914973\\
0.04509	159.854825873563\\
0.04512	159.923389439257\\
0.04515	79.8407430899596\\
0.04518	159.847472158334\\
0.04521	199.968119355542\\
0.04524	159.869695877495\\
0.04527	39.8060867124615\\
0.0453	199.925297306971\\
0.04533	79.804924044011\\
0.04536	199.969240018621\\
0.04539	159.866300612997\\
0.04542	119.979194863012\\
0.04545	199.927135633279\\
0.04548	39.8366288262188\\
0.04551	199.928720494085\\
0.04554	159.842945298414\\
0.04557	159.978827741345\\
0.0456	159.921413294275\\
0.04563	79.7534527578163\\
0.04566	159.924567023155\\
0.04569	79.8397425893511\\
0.04572	199.947995226522\\
0.04575	120.008291175266\\
0.04578	159.94023922517\\
0.04581	159.915779878774\\
0.04584	79.8566626455525\\
0.04587	159.875151129389\\
0.0459	119.92013455775\\
0.04593	199.962013632461\\
0.04596	79.7586329573722\\
0.04599	199.963202936604\\
0.04602	39.8180852811996\\
0.04605	199.964831107327\\
0.04608	39.7573199241621\\
0.04611	199.965854752154\\
0.04614	39.8172187745774\\
0.04617	199.966641591247\\
0.0462	79.8935637902128\\
0.04623	199.967315744652\\
0.04626	79.8628109259392\\
0.04629	159.902410734415\\
0.04632	79.7972865264741\\
0.04635	199.966284723742\\
0.04638	39.8182692604761\\
0.04641	199.966446703832\\
0.04644	39.9331925235672\\
0.04647	159.972356310203\\
0.0465	79.8198308971546\\
0.04653	199.973684905668\\
0.04656	79.9289309513849\\
0.04659	159.905066651713\\
0.04662	79.8944181984491\\
0.04665	79.8270068986186\\
0.04668	79.8736019423566\\
0.04671	199.980527579908\\
0.04674	39.7904825628245\\
0.04677	199.974196989613\\
0.0468	39.883198158157\\
0.04683	159.98249843841\\
0.04686	79.9455615458188\\
0.04689	159.977709380513\\
0.04692	79.9127094893769\\
0.04695	39.7666061855527\\
0.04698	79.9024470085045\\
0.04701	199.976992466846\\
0.04704	79.9081702088689\\
0.04707	79.8499604152811\\
0.0471	39.8062449197811\\
0.04713	159.991866689669\\
0.04716	39.9668221685597\\
0.04719	159.972102839701\\
0.04722	79.8550580645355\\
0.04725	79.9327423961759\\
0.04728	159.984041932478\\
0.04731	39.8437785433944\\
0.04734	79.8835684848784\\
0.04737	79.9173230162945\\
0.0474	159.986825397606\\
0.04743	39.7995630298213\\
0.04746	79.8569701338978\\
0.04749	40.0110208841871\\
0.04752	160.023085505389\\
0.04755	39.8944037104956\\
0.04758	159.964203888568\\
0.04761	39.7918180153609\\
0.04764	79.9648938310298\\
0.04767	79.806421332573\\
0.0477	39.7515990834057\\
0.04773	39.9562638925572\\
0.04776	79.9867400892822\\
0.04779	120.034878190631\\
0.04782	39.8587613776444\\
0.04785	79.9748143157952\\
0.04788	79.8998277677435\\
0.04791	79.7706344050477\\
0.04794	80.046255842113\\
0.04797	79.9737360746994\\
0.048	39.7766627671869\\
0.04803	39.9550088578617\\
0.04806	79.902244109123\\
0.04809	39.7921532914532\\
0.04812	79.8724816175955\\
0.04815	39.915246983523\\
0.04818	40.0106235820098\\
0.04821	39.9655609785481\\
0.04824	79.9172093432567\\
0.04827	79.8211281905847\\
0.0483	39.9914807183789\\
0.04833	39.8853041288494\\
0.04836	39.8830528806738\\
0.04839	39.9209526811304\\
0.04842	79.8959678137229\\
0.04845	39.8325375760703\\
0.04848	0.0183248260171069\\
0.04851	39.9301270344498\\
0.04854	39.8993223696596\\
0.04857	39.9720334113851\\
0.0486	39.8787534402652\\
0.04863	79.8348221613253\\
0.04866	0.021106786745122\\
0.04869	39.9370113527527\\
0.04872	39.9400346254836\\
0.04875	39.9415184646188\\
0.04878	39.9123742871705\\
0.04881	-40.0821294386025\\
0.04884	79.9216175578854\\
0.04887	-80.0054289957928\\
0.0489	39.9168665445212\\
0.04893	39.8897597194662\\
0.04896	80.0487931456968\\
0.04899	-40.126508200487\\
0.04902	79.9983363989022\\
0.04905	-40.1009362261187\\
0.04908	39.995940827753\\
0.04911	-40.1280770654551\\
0.04914	39.9646922482644\\
0.04917	40.0636723437697\\
0.0492	39.9082230209268\\
0.04923	-40.1785837513544\\
0.04926	-40.02428411786\\
0.04929	39.9529161563534\\
0.04932	-0.186628492770922\\
0.04935	0.0360006441661938\\
0.04938	39.9809608253299\\
0.04941	-40.0325903075059\\
0.04944	-40.0754494276512\\
0.04947	39.9501156618339\\
0.0495	-40.078759397765\\
0.04953	39.9886895829058\\
0.04956	-40.0708091126362\\
0.04959	39.976276059577\\
0.04962	-80.1372657887709\\
0.04965	39.9775800972992\\
0.04968	-40.0633918599738\\
0.04971	-80.0064805226324\\
0.04974	39.9865518955791\\
0.04977	-40.1605258096463\\
0.0498	39.9695467411899\\
0.04983	-40.0003293405707\\
0.04986	-40.0221212741743\\
0.04989	-79.9746958200836\\
0.04992	40.017157842513\\
0.04995	-80.1037812386083\\
0.04998	40.0169420589538\\
0.05001	-40.0469953855093\\
0.05004	-79.996087147257\\
0.05007	-80.0512434503198\\
0.0501	40.0150824299482\\
0.05013	-39.9751058353474\\
0.05016	-40.0096236907803\\
0.05019	-40.0033692506919\\
0.05022	-39.9891096441764\\
0.05025	-80.1974020714829\\
0.05028	-79.9355985142072\\
0.05031	0.057123763182418\\
0.05034	-39.9889754806621\\
0.05037	-39.9725295419099\\
0.0504	-39.9778097833306\\
0.05043	-39.9395533748776\\
0.05046	-79.9796290894913\\
0.05049	-39.9811325388122\\
0.05052	-40.0691338490749\\
0.05055	-39.9798676357244\\
0.05058	-80.0354833783854\\
0.05061	-79.9322694080578\\
0.05064	-80.0953069726873\\
0.05067	-80.0882060797842\\
0.0507	-79.9220353572426\\
0.05073	80.0876333640539\\
0.05076	-80.011469948581\\
0.05079	-80.0553744257932\\
0.05082	-159.99742396627\\
0.05085	-80.0501325769144\\
0.05088	-39.9167598793015\\
0.05091	-39.9841298114849\\
0.05094	-39.9527115984684\\
0.05097	-39.9233226750548\\
0.051	-80.0465548627148\\
0.05103	-160.091177307967\\
0.05106	-79.9382871607812\\
0.05109	-39.8510885427692\\
0.05112	-80.0361839272417\\
0.05115	-79.9425814907144\\
0.05118	-79.9809554919853\\
0.05121	-80.0830190304377\\
0.05124	-79.9066530639292\\
0.05127	-79.9168152740984\\
0.0513	-119.98590919122\\
0.05133	-79.9829532041995\\
0.05136	-79.9754406960677\\
0.05139	-79.9850978949177\\
0.05142	-160.024629391848\\
0.05145	-39.8676427485859\\
0.05148	-79.8586861428027\\
0.05151	-40.0916113132744\\
0.05154	-160.062395880477\\
0.05157	-159.983040063335\\
0.0516	-79.9518920871404\\
0.05163	-79.8893990226071\\
0.05166	-39.8941877843747\\
0.05169	-160.04617436986\\
0.05172	-39.8333504841082\\
0.05175	-159.981288110538\\
0.05178	-39.9516993419982\\
0.05181	-160.023826867791\\
0.05184	-80.0531180484143\\
0.05187	-200.017469003439\\
0.0519	-79.8885655958249\\
0.05193	-39.7828565673269\\
0.05196	-80.0285672960913\\
0.05199	-199.983689567803\\
0.05202	-160.004765163208\\
0.05205	-39.770442189641\\
0.05208	-160.009342400485\\
0.05211	-39.946994588267\\
0.05214	-159.973532275133\\
0.05217	-79.9547200639828\\
0.0522	-159.98101961851\\
0.05223	-160.012326857531\\
0.05226	-79.9060515093012\\
0.05229	-159.866621126198\\
0.05232	-39.8948211972729\\
0.05235	-159.983079755342\\
0.05238	-80.1026905627814\\
0.05241	-199.977639085844\\
0.05244	-79.7914567019132\\
0.05247	-159.97476571123\\
0.0525	-79.8654553468638\\
0.05253	-159.868780461975\\
0.05256	-80.0961051875957\\
0.05259	-160.027940472544\\
0.05262	-160.003968240817\\
0.05265	-199.975502758094\\
0.05268	-39.8005897176715\\
0.05271	-159.979749102456\\
0.05274	-79.7417975098727\\
0.05277	-199.972766903977\\
0.0528	-40.1002951561832\\
0.05283	-199.974556282613\\
0.05286	-159.997824931035\\
0.05289	-159.904668578725\\
0.05292	-79.8714096578793\\
0.05295	-159.864142578892\\
0.05298	-39.866291345601\\
0.05301	-199.977750434052\\
0.05304	-199.986761712355\\
0.05307	-120.030545008916\\
0.0531	-199.997225591336\\
0.05313	-39.6886531753699\\
0.05316	-159.880198896677\\
0.05319	-79.8531255641976\\
0.05322	-199.988115865236\\
0.05325	-159.964181967506\\
0.05328	-120.071464316395\\
0.05331	-159.91346704036\\
0.05334	-199.991801741404\\
0.05337	-79.7229368994564\\
0.0534	-160.005648806413\\
0.05343	-159.98623743697\\
0.05346	-159.90367182642\\
0.05349	-79.8404327743786\\
0.05352	-159.870022009106\\
0.05355	-159.988905907729\\
0.05358	-159.921946354951\\
0.05361	-199.969146510721\\
0.05364	-79.9371692580588\\
0.05367	-199.964447588793\\
0.0537	-79.749726209469\\
0.05373	-199.975055451534\\
0.05376	-79.632833808443\\
0.05379	-199.966120601566\\
0.05382	-80.0991947280334\\
0.05385	-160.007708755446\\
0.05388	-199.941289355014\\
0.05391	-159.911509374667\\
0.05394	-199.960578779758\\
0.05397	-159.866864400173\\
0.054	-79.7955726233208\\
0.05403	-159.917778362631\\
0.05406	-159.87082398085\\
0.05409	-159.963775352778\\
0.05412	-199.95764869371\\
0.05415	-79.7488502421322\\
0.05418	-159.848295896419\\
0.05421	-159.954947888102\\
0.05424	-159.888436819489\\
0.05427	-79.97472168719\\
0.0543	-159.956398287539\\
0.05433	-199.945285296151\\
0.05436	-159.901955240238\\
0.05439	-199.867374050357\\
0.05442	-159.96469116999\\
0.05445	-79.7190471257943\\
0.05448	-159.903734535767\\
0.05451	-159.921657182773\\
0.05454	-159.827925539714\\
0.05457	-159.89021426836\\
0.0546	-159.972620381356\\
0.05463	-119.794218238234\\
0.05466	-159.88395519275\\
0.05469	-159.951032497494\\
0.05472	-79.8993872387866\\
0.05475	-199.883473382142\\
0.05478	-159.956532329724\\
0.05481	-159.924096316357\\
0.05484	-159.875954594144\\
0.05487	-199.967362551365\\
0.0549	-79.673606037658\\
0.05493	-159.868022185337\\
0.05496	-199.982907105483\\
0.05499	-79.7665249753143\\
0.05502	-199.923872913114\\
0.05505	-79.9825634603586\\
0.05508	-199.906893877832\\
0.05511	-159.890599105832\\
0.05514	-199.980716199978\\
0.05517	-79.7244384222209\\
0.0552	-159.961149095771\\
0.05523	-79.7260135559456\\
0.05526	-159.878126492692\\
0.05529	-199.978365968721\\
0.05532	-79.9706957946015\\
0.05535	-199.932802039346\\
0.05538	-199.971035046389\\
0.05541	-79.6745053001962\\
0.05544	-159.965577848107\\
0.05547	-79.7665176053172\\
0.0555	-199.921287110535\\
0.05553	-80.0015434719003\\
0.05556	-199.951755252022\\
0.05559	-159.965648868235\\
0.05562	-159.873948425822\\
0.05565	-39.7324063164539\\
0.05568	-199.939460533386\\
0.05571	-119.795021151838\\
0.05574	-199.972269540451\\
0.05577	-39.9628776951996\\
0.0558	-199.972638908408\\
0.05583	-159.895812626303\\
0.05586	-159.970131504532\\
0.05589	-39.7325962660392\\
0.05592	-199.973290709215\\
0.05595	-79.7877170426584\\
0.05598	-159.970446889428\\
0.05601	-119.995742595012\\
0.05604	-159.973025430766\\
0.05607	-159.876662456373\\
0.0561	-39.7352974300033\\
0.05613	-199.959677771428\\
0.05616	-79.83659485162\\
0.05619	-199.947131005356\\
0.05622	-39.9985382780274\\
0.05625	-199.949524175096\\
0.05628	-79.758569327221\\
0.05631	-199.934820094845\\
0.05634	-39.7755664052367\\
0.05637	-159.964399722301\\
0.0564	-80.0332055721927\\
0.05643	-159.953426160665\\
0.05646	-79.7944544317082\\
0.05649	-199.970932605375\\
0.05652	-39.8055284145991\\
0.05655	-159.977639896116\\
0.05658	-39.9491900175614\\
0.05661	-199.977092062575\\
0.05664	-79.7685774678976\\
0.05667	-159.968549268868\\
0.0567	-39.8178488685138\\
0.05673	-199.978140648126\\
0.05676	-80.0527619407117\\
0.05679	-79.8687055194558\\
0.05682	-119.945851673512\\
0.05685	-79.8620160820949\\
0.05688	-199.984446656333\\
0.05691	-80.0236729874177\\
0.05694	-39.7693160174016\\
0.05697	-159.989210213903\\
0.057	-39.8478249403434\\
0.05703	-159.979288253256\\
0.05706	-80.0646575673661\\
0.05709	-159.984214973308\\
0.05712	-39.777719820426\\
0.05715	-79.8373780847119\\
0.05718	-79.9672462184974\\
0.05721	-159.98254045902\\
0.05724	-39.7401925203321\\
0.05727	-79.8370914027963\\
0.0573	-39.9732340798375\\
0.05733	-160.002975662805\\
0.05736	-159.989580388599\\
0.05739	-79.8351585535176\\
0.05742	-79.8533877884141\\
0.05745	-39.9373832411913\\
0.05748	-79.6230152912173\\
0.05751	-80.0237816045033\\
0.05754	-80.0342176092532\\
0.05757	-159.988042291213\\
0.0576	-79.8500520198477\\
0.05763	-79.8459400509266\\
0.05766	-39.9187146862642\\
0.05769	-79.9357597031222\\
0.05772	-79.8495446757736\\
0.05775	-79.9801940596749\\
0.05778	-39.6646816314519\\
0.05781	-39.9993297298461\\
0.05784	-80.0329348647268\\
0.05787	-79.8824339851587\\
0.0579	-79.8816957717654\\
0.05793	-80.0446016190374\\
0.05796	-79.8105517461385\\
0.05799	-79.8789300897708\\
0.05802	-80.0280824130957\\
0.05805	40.1608762857118\\
0.05808	-80.0220049704508\\
0.05811	-39.8807469951613\\
0.05814	-79.8750447474633\\
0.05817	-80.0318078193928\\
0.0582	-79.863889638604\\
0.05823	-39.8531977456828\\
0.05826	-39.9350534674757\\
0.05829	-79.9527679079787\\
0.05832	39.9999684485218\\
0.05835	-39.8556685162773\\
0.05838	-39.8758936022793\\
0.05841	-80.0030306193227\\
0.05844	-79.7680629571755\\
0.05847	-80.0216680071755\\
0.0585	0.0105299825280798\\
0.05853	-39.9341965373191\\
0.05856	-39.818909122525\\
0.05859	-39.9813324348233\\
0.05862	-39.7832497895293\\
0.05865	-39.9838910463165\\
0.05868	-40.0127694395458\\
0.05871	40.1413680207586\\
0.05874	-80.0036735354921\\
0.05877	-39.8906382438062\\
0.0588	-39.7762084977982\\
0.05883	-39.9862531954106\\
0.05886	40.0336601660601\\
0.05889	-39.9891176384132\\
0.05892	-39.9285824232909\\
0.05895	-39.9035459279175\\
0.05898	40.0063479836343\\
0.05901	-80.0046440534962\\
0.05904	40.0588651411089\\
0.05907	-39.8863873718117\\
0.0591	79.9857510281877\\
0.05913	-79.9986705903555\\
0.05916	-39.9916656519175\\
0.05919	-39.9311915375129\\
0.05922	40.0203750117997\\
0.05925	40.1123856679053\\
0.05928	-39.928388229891\\
0.05931	-39.9387755107278\\
0.05934	80.0264707384953\\
0.05937	-39.9399868892276\\
0.0594	40.0171369351219\\
0.05943	-39.9416863362971\\
0.05946	40.0328706340834\\
0.05949	-39.9596718239562\\
0.05952	80.0142898196037\\
0.05955	-79.9799738132075\\
0.05958	40.0083776004195\\
0.05961	80.081133919514\\
0.05964	-80.0283627984626\\
0.05967	80.1088792077974\\
0.0597	-39.9938497854622\\
0.05973	80.0486337961394\\
0.05976	-80.050837970091\\
0.05979	80.0899580237174\\
0.05982	-0.0336271341711409\\
0.05985	40.0064054688626\\
0.05988	40.0594717586551\\
0.05991	39.9859851906379\\
0.05994	39.9826214905131\\
0.05997	-40.0229396363977\\
0.06	80.0340097725401\\
0.06003	40.0204672814243\\
0.06006	40.0490484457545\\
0.06009	-40.0178361588651\\
0.06012	79.9920833366202\\
0.06015	40.0134612088506\\
0.06018	40.0106034677687\\
0.06021	39.9867817351485\\
0.06024	40.0031561017602\\
0.06027	80.023548023469\\
0.0603	39.95950471506\\
0.06033	39.9980438187493\\
0.06036	39.9899798101045\\
0.06039	80.0357195822385\\
0.06042	0.0321455677927247\\
0.06045	80.0582532804195\\
0.06048	80.1374136093316\\
0.06051	79.937928121488\\
0.06054	-80.0644263702352\\
0.06057	80.0066860204539\\
0.0606	80.0077673640447\\
0.06063	80.0160991329689\\
0.06066	39.9762396927728\\
0.06069	79.9759396334074\\
0.06072	80.0537552476464\\
0.06075	39.9238844035754\\
0.06078	80.0061157229253\\
0.06081	80.1114467968954\\
0.06084	79.9306056914572\\
0.06087	39.9226217394836\\
0.0609	39.9789768135985\\
0.06093	80.013007563537\\
0.06096	79.9249209758289\\
0.06099	80.0396693875732\\
0.06102	80.0845688374732\\
0.06105	79.8960315336122\\
0.06108	80.0174327055219\\
0.06111	79.9984646562603\\
0.06114	39.8653282471393\\
0.06117	80.0360182261317\\
0.0612	160.099052945568\\
0.06123	79.9420387638927\\
0.06126	79.9045146220342\\
0.06129	80.0083834180902\\
0.06132	79.9667077732541\\
0.06135	39.8774671619156\\
0.06138	80.0890755499583\\
0.06141	159.977184362829\\
0.06144	39.9289101633805\\
0.06147	160.016316577595\\
0.0615	79.89943079274\\
0.06153	80.0209118124066\\
0.06156	80.0392841026209\\
0.06159	119.937195254773\\
0.06162	79.8980143254635\\
0.06165	80.0162881707565\\
0.06168	160.005695366165\\
0.06171	39.936209868494\\
0.06174	199.991337536655\\
0.06177	39.8395819023055\\
0.0618	80.0544454596653\\
0.06183	159.977567508418\\
0.06186	79.9539079524329\\
0.06189	160.026087632989\\
0.06192	39.8219129403065\\
0.06195	160.019504864222\\
0.06198	79.9643537538954\\
0.06201	160.017582591933\\
0.06204	39.9628336969783\\
0.06207	159.976124456049\\
0.0621	79.858915914044\\
0.06213	200.002130701292\\
0.06216	39.9934430598712\\
0.06219	160.04587848208\\
0.06222	39.8484692876585\\
0.06225	200.015012824973\\
0.06228	79.8566387300761\\
0.06231	200.047285500078\\
0.06234	39.9907184670498\\
0.06237	160.006158183483\\
0.0624	79.9748905816289\\
0.06243	159.952602968509\\
0.06246	160.048229001796\\
0.06249	79.7612142423333\\
0.06252	159.985752825548\\
0.06255	39.9892000913796\\
0.06258	200.020269223114\\
0.06261	160.006885515983\\
0.06264	159.969760291517\\
0.06267	79.9346655060284\\
0.0627	159.941672899495\\
0.06273	79.8359486032033\\
0.06276	159.972478882408\\
0.06279	80.032422931843\\
0.06282	199.995451544325\\
0.06285	160.007639019144\\
0.06288	79.8684979157147\\
0.06291	199.9871341663\\
0.06294	79.7593588466452\\
0.06297	159.982038932868\\
0.063	79.9829308767398\\
0.06303	159.980420286603\\
0.06306	159.939547507389\\
0.06309	159.979948104262\\
0.06312	159.918788715743\\
0.06315	39.8361213182103\\
0.06318	199.984268768709\\
0.06321	199.972906477254\\
0.06324	79.7411036619156\\
0.06327	199.982461888542\\
0.0633	79.953013741691\\
0.06333	159.965246201768\\
0.06336	159.963636663723\\
0.06339	199.980891361593\\
0.06342	79.8454225128788\\
0.06345	199.972034823506\\
0.06348	79.7091419015275\\
0.06351	199.968176807833\\
0.06354	79.9861301023675\\
0.06357	199.963380660824\\
0.0636	199.968330911124\\
0.06363	79.830222787559\\
0.06366	199.960125868181\\
0.06369	79.7040287461724\\
0.06372	159.92613732014\\
0.06375	199.956537689881\\
0.06378	79.9486949461394\\
0.06381	199.966874981467\\
0.06384	159.896777575368\\
0.06387	159.919693594622\\
0.0639	79.7860000901586\\
0.06393	199.950184724808\\
0.06396	159.914455185058\\
0.06399	159.92434006835\\
0.06402	79.6682180702272\\
0.06405	199.95422708862\\
0.06408	159.91132571181\\
0.06411	159.906286228253\\
0.06414	79.9066040178372\\
0.06417	199.962283153657\\
0.0642	159.899653563389\\
0.06423	159.915502318803\\
0.06426	159.894887051954\\
0.06429	159.800291290497\\
0.06432	159.975752953679\\
0.06435	79.8353943705301\\
0.06438	159.896884437962\\
0.06441	159.913379285534\\
0.06444	159.897530426896\\
0.06447	159.80323359902\\
0.0645	159.970321669863\\
0.06453	159.937400050777\\
0.06456	159.89293834169\\
0.06459	159.909982325103\\
0.06462	79.6828954464203\\
0.06465	199.849077919209\\
0.06468	159.96065252455\\
0.06471	199.952670646862\\
0.06474	79.9528765651189\\
0.06477	159.92340689653\\
0.0648	159.867418485054\\
0.06483	159.825868047586\\
0.06486	199.993122101768\\
0.06489	79.8315116573991\\
0.06492	159.887461072666\\
0.06495	199.938249251537\\
0.06498	79.689792628837\\
0.06501	199.864900741642\\
0.06504	80.0060363990417\\
0.06507	199.958219400426\\
0.0651	159.903611249862\\
0.06513	199.938495348234\\
0.06516	79.8004809565413\\
0.06519	159.946727222764\\
0.06522	79.6978258302048\\
0.06525	159.884353856622\\
0.06528	199.942195436501\\
0.06531	159.909451972355\\
0.06534	79.9805285126454\\
0.06537	159.921924016825\\
0.0654	159.88266785433\\
0.06543	199.94537272092\\
0.06546	79.7900954633072\\
0.06549	159.907878192315\\
0.06552	159.908054651156\\
0.06555	79.7482261963666\\
0.06558	159.898997447691\\
0.06561	159.955122580154\\
0.06564	159.912817972728\\
0.06567	39.957548882777\\
0.0657	199.954536099921\\
0.06573	159.868246174407\\
0.06576	159.959757730168\\
0.06579	159.935588587458\\
0.06582	79.8494289512723\\
0.06585	159.908415318516\\
0.06588	79.7618916123697\\
0.06591	159.902494136457\\
0.06594	159.965064932761\\
0.06597	119.981215570509\\
0.066	199.976882820912\\
0.06603	39.8022088875151\\
0.06606	199.978785084289\\
0.06609	39.7201638025948\\
0.06612	199.958323436292\\
0.06615	79.9675300296704\\
0.06618	159.915143977438\\
0.06621	159.940844671153\\
0.06624	79.8589513947631\\
0.06627	159.923408846862\\
0.0663	79.7816663618638\\
0.06633	159.922332998878\\
0.06636	79.9959205056342\\
0.06639	159.943432204752\\
0.06642	39.788305308024\\
0.06645	200.00451635789\\
0.06648	79.7463133818299\\
0.06651	200.004221576574\\
0.06654	39.9316599357577\\
0.06657	159.932750338778\\
0.0666	39.7889407534798\\
0.06663	159.927306014916\\
0.06666	119.878226961563\\
0.06669	159.926619046711\\
0.06672	39.7123307574655\\
0.06675	159.931386411186\\
0.06678	39.9251093585999\\
0.06681	159.942798255778\\
0.06684	39.8105237727007\\
0.06687	159.959923591795\\
0.0669	159.970056911427\\
0.06693	39.7505731683166\\
0.06696	159.977287627561\\
0.06699	39.9741712654056\\
0.06702	159.978821587194\\
0.06705	39.8513897855138\\
0.06708	159.997315055933\\
0.06711	79.7985702987937\\
0.06714	79.9622777270862\\
0.06717	159.995131641599\\
0.0672	39.8570116003543\\
0.06723	159.991532586835\\
0.06726	39.7799746304226\\
0.06729	79.9600793404733\\
0.06732	79.9108279971397\\
0.06735	160.002681708353\\
0.06738	39.7570044745983\\
0.06741	79.9827773309509\\
0.06744	79.9402867992893\\
0.06747	79.8113988704584\\
0.0675	79.9811093885932\\
0.06753	160.011603800158\\
0.06756	39.8627055602473\\
0.06759	79.7908831862871\\
0.06762	80.0060327357937\\
0.06765	79.911844107478\\
0.06768	79.8348928828121\\
0.06771	80.0115179461873\\
0.06774	79.8604782946454\\
0.06777	39.7607006273894\\
0.0678	80.0170621329142\\
0.06783	79.9153048649708\\
0.06786	39.830478574283\\
0.06789	79.9998244774127\\
0.06792	79.9220510214715\\
0.06795	39.7604373776081\\
0.06798	79.9893180249505\\
0.06801	39.9137725584075\\
0.06804	79.8911752270038\\
0.06807	79.9878622402629\\
0.0681	39.8527939596299\\
0.06813	39.8213937147721\\
0.06816	80.0252042162183\\
0.06819	79.9232557525589\\
0.06822	39.8182722393712\\
0.06825	39.9906731495129\\
0.06828	79.9391422336669\\
0.06831	39.8426358823207\\
0.06834	39.9077740295246\\
0.06837	79.939761143977\\
0.0684	-40.0543640370752\\
0.06843	79.9517687989793\\
0.06846	39.8291931391714\\
0.06849	39.9737468714785\\
0.06852	39.8920114412555\\
0.06855	39.8778073366102\\
0.06858	39.9999252005023\\
0.06861	39.9149111329901\\
0.06864	39.8785573507453\\
0.06867	39.9233298204492\\
0.0687	39.9274762314369\\
0.06873	-40.063762359415\\
0.06876	39.9006917050527\\
0.06879	39.8982302510309\\
0.06882	40.0057969243448\\
0.06885	39.7939730475191\\
0.06888	39.9586230987898\\
0.06891	40.0066992560295\\
0.06894	-80.1597237698587\\
0.06897	79.9997546127455\\
0.069	39.9186484969268\\
0.06903	-0.146008113771543\\
0.06906	39.9826334857043\\
0.06909	-40.030782222668\\
0.06912	79.9920604258025\\
0.06915	-80.1224112627037\\
0.06918	39.985149042624\\
0.06921	-40.1036207943583\\
0.06924	39.9877256759525\\
0.06927	39.95994989006\\
0.0693	-39.9602168413617\\
0.06933	39.9435768574879\\
0.06936	-40.0770099246992\\
0.06939	39.9450320608456\\
0.06942	-80.0631623202066\\
0.06945	39.9468243531686\\
0.06948	39.9454975608307\\
0.06951	-40.0509341110034\\
0.06954	-80.044398232816\\
0.06957	39.9659626878118\\
0.0696	40.0260259061288\\
0.06963	-40.0417688130072\\
0.06966	-40.0582636297013\\
0.06969	-40.0123210125909\\
0.06972	80.018860706816\\
0.06975	-80.0608800313142\\
0.06978	39.9902005858492\\
0.06981	-80.0706093837361\\
0.06984	-40.0180435763404\\
0.06987	-39.9305902027929\\
0.0699	80.0039074220838\\
0.06993	-80.0288681949936\\
0.06996	-40.0235679712381\\
};
\addlegendentry{$V_a$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	-39.8870177128767\\
0.01011	-159.975710765552\\
0.01014	-79.7384341746676\\
0.01017	-159.976274281027\\
0.0102	-39.9480149695949\\
0.01023	-159.983624489871\\
0.01026	-79.9505533028552\\
0.01029	-159.996448223251\\
0.01032	-79.7972879452778\\
0.01035	-39.824042612289\\
0.01038	-159.986730747972\\
0.01041	-39.8752615621784\\
0.01044	-159.984363784305\\
0.01047	-39.8445019349993\\
0.0105	-159.974122997281\\
0.01053	-79.9555260461273\\
0.01056	-79.90398814799\\
0.01059	-79.6837671538002\\
0.01062	-79.9973061235076\\
0.01065	-199.99211573605\\
0.01068	-39.8941844342388\\
0.01071	-79.8394460642166\\
0.01074	-79.9139103518086\\
0.01077	-79.906764187937\\
0.0108	-79.7428935208325\\
0.01083	-79.9802050049917\\
0.01086	-79.9579989224435\\
0.01089	-79.8600355126495\\
0.01092	-79.9210965817299\\
0.01095	-79.9201107164101\\
0.01098	-79.7718080905517\\
0.01101	-39.9001137259309\\
0.01104	-159.988954925973\\
0.01107	-39.987179739881\\
0.0111	-79.8677572372854\\
0.01113	-39.9078796613528\\
0.01116	-79.9203893844019\\
0.01119	-79.7593881390041\\
0.01122	-80.0100853487236\\
0.01125	-79.9833986175314\\
0.01128	-79.9327415126319\\
0.01131	-39.8402876791643\\
0.01134	-39.9148148349418\\
0.01137	-79.7614380821661\\
0.0114	-80.0240983153268\\
0.01143	-79.9840261173785\\
0.01146	-79.8923984311078\\
0.01149	40.0654265823564\\
0.01152	-79.8438128161934\\
0.01155	-39.981686835311\\
0.01158	-79.9809360622268\\
0.01161	-39.8686985248605\\
0.01164	-40.0409294723774\\
0.01167	-79.9484246451592\\
0.0117	-39.794256062463\\
0.01173	-39.9364807131491\\
0.01176	-39.9650558614397\\
0.01179	-79.9275285150173\\
0.01182	-0.0190919103248177\\
0.01185	-79.9176550006644\\
0.01188	-0.0404209079236324\\
0.01191	-79.7685620354491\\
0.01194	40.0567468086345\\
0.01197	-79.8043316931353\\
0.012	-39.9928972228858\\
0.01203	-39.8932207805496\\
0.01206	-39.955015311411\\
0.01209	40.0124101499606\\
0.01212	-39.8946712120666\\
0.01215	-80.0160007112413\\
0.01218	0.090068610196937\\
0.01221	-79.998962569903\\
0.01224	80.0847251882749\\
0.01227	-79.8858398948441\\
0.0123	80.0399039816128\\
0.01233	-79.877668801545\\
0.01236	-39.9878066444031\\
0.01239	-39.9813273526773\\
0.01242	40.0315916159897\\
0.01245	-79.9528081146641\\
0.01248	40.0568458532581\\
0.01251	-79.9911004447275\\
0.01254	80.1808220454756\\
0.01257	0.0141433466118315\\
0.0126	-39.9044119047583\\
0.01263	40.0046434426612\\
0.01266	-39.8893424002612\\
0.01269	40.1196634794128\\
0.01272	-39.9702844967062\\
0.01275	79.9967862063002\\
0.01278	-39.9437484028741\\
0.01281	-80.0092202677974\\
0.01284	80.1318893630816\\
0.01287	-39.9591920651847\\
0.0129	40.0246000780073\\
0.01293	80.0206129471875\\
0.01296	-79.9299032753454\\
0.01299	40.0154507281532\\
0.01302	40.0303918968451\\
0.01305	40.0414415346155\\
0.01308	-39.9894727586912\\
0.01311	39.9820132010059\\
0.01314	40.0416572966901\\
0.01317	40.0668682346702\\
0.0132	-40.0408476602226\\
0.01323	40.0248597265305\\
0.01326	80.1168292000539\\
0.01329	0.00666027855570498\\
0.01332	80.1561710131104\\
0.01335	-40.0524250201953\\
0.01338	40.0482095346088\\
0.01341	40.0455421879183\\
0.01344	40.1378202770209\\
0.01347	40.0280851382157\\
0.0135	40.0392958360634\\
0.01353	39.9983530405144\\
0.01356	79.9875680205088\\
0.01359	-40.0269558670617\\
0.01362	39.9517497548592\\
0.01365	80.0309987385631\\
0.01368	80.0024869144079\\
0.01371	39.9889782014876\\
0.01374	40.2055513845336\\
0.01377	39.9859467274339\\
0.0138	79.9276930930741\\
0.01383	79.8904679080661\\
0.01386	39.9793367185583\\
0.01389	39.9830371807622\\
0.01392	39.9524255030828\\
0.01395	39.9546307669126\\
0.01398	79.9467898612943\\
0.01401	39.9883639979227\\
0.01404	39.9915121485901\\
0.01407	80.0393370977483\\
0.0141	79.9518902109708\\
0.01413	80.0615867138387\\
0.01416	80.0718916513992\\
0.01419	79.870945239041\\
0.01422	80.0204587089931\\
0.01425	80.0301668641997\\
0.01428	39.880149354594\\
0.01431	39.9725990758163\\
0.01434	80.0030120732466\\
0.01437	79.9866601533645\\
0.0144	79.9720807571193\\
0.01443	39.873502618866\\
0.01446	160.043101797695\\
0.01449	39.9307151532961\\
0.01452	39.9848768678069\\
0.01455	160.1499486076\\
0.01458	79.9449370059036\\
0.01461	79.8190691124076\\
0.01464	39.9811843360846\\
0.01467	160.041567604418\\
0.0147	79.955214928027\\
0.01473	79.9160380615908\\
0.01476	39.9419942241461\\
0.01479	159.972865652888\\
0.01482	40.0105509269594\\
0.01485	160.036135615739\\
0.01488	79.8585134283703\\
0.01491	80.0519596162985\\
0.01494	80.0264621846948\\
0.01497	159.971902057366\\
0.015	39.8150460264723\\
0.01503	80.0294888452295\\
0.01506	159.986539339248\\
0.01509	39.8818266659814\\
0.01512	160.056079997332\\
0.01515	120.007172676244\\
0.01518	79.8464003767605\\
0.01521	79.9398753219895\\
0.01524	160.034502371943\\
0.01527	80.0055849698377\\
0.0153	159.976315591403\\
0.01533	39.7137814338841\\
0.01536	160.015427392907\\
0.01539	40.0594589131531\\
0.01542	200.013790117264\\
0.01545	79.9285671671977\\
0.01548	160.011413327818\\
0.01551	39.7941743459954\\
0.01554	199.983615780644\\
0.01557	80.0393863451861\\
0.0156	159.883357952991\\
0.01563	79.9064985140931\\
0.01566	119.997771217313\\
0.01569	159.993981994937\\
0.01572	79.8312659174455\\
0.01575	159.929932178446\\
0.01578	80.034822773763\\
0.01581	200.003896035502\\
0.01584	39.7790097672297\\
0.01587	199.972844236468\\
0.0159	39.845971221098\\
0.01593	199.972441917175\\
0.01596	80.0311972794519\\
0.01599	199.99927642444\\
0.01602	39.9042281663718\\
0.01605	199.994883042149\\
0.01608	199.982207163445\\
0.01611	39.6732782859359\\
0.01614	199.981736275593\\
0.01617	40.0717976893538\\
0.0162	199.979714457311\\
0.01623	79.9306269119661\\
0.01626	159.927194649362\\
0.01629	199.984725665611\\
0.01632	159.857936048458\\
0.01635	79.7875946804558\\
0.01638	80.0024657839576\\
0.01641	159.999717196007\\
0.01644	159.927703868405\\
0.01647	199.991984684059\\
0.0165	119.908649814702\\
0.01653	159.867123539083\\
0.01656	79.749192495681\\
0.01659	160.005676348815\\
0.01662	199.982997028207\\
0.01665	79.9388889366205\\
0.01668	159.975779762172\\
0.01671	159.936378849292\\
0.01674	159.956507059157\\
0.01677	159.965969523194\\
0.0168	79.8453478148013\\
0.01683	199.97949078144\\
0.01686	159.883081498439\\
0.01689	159.946812251331\\
0.01692	79.7360265546285\\
0.01695	159.912504506924\\
0.01698	159.829335204804\\
0.01701	159.952399647036\\
0.01704	120.020099126501\\
0.01707	199.970585950607\\
0.0171	79.8408652779071\\
0.01713	199.95841284198\\
0.01716	159.882797111845\\
0.01719	159.916148280195\\
0.01722	159.872258154097\\
0.01725	79.6046067961359\\
0.01728	160.003370531825\\
0.01731	199.957072627747\\
0.01734	79.9566217338009\\
0.01737	199.925628042877\\
0.0174	159.881423845879\\
0.01743	159.965807794932\\
0.01746	159.920488832243\\
0.01749	159.880718340755\\
0.01752	79.8468202841996\\
0.01755	199.915006668969\\
0.01758	159.942701090646\\
0.01761	159.844345016966\\
0.01764	159.957112639744\\
0.01767	159.914148308942\\
0.0177	79.6307269770487\\
0.01773	159.893222137878\\
0.01776	159.920963474373\\
0.01779	159.852309064556\\
0.01782	159.954049124995\\
0.01785	159.912813727945\\
0.01788	159.871043251752\\
0.01791	79.9304977051784\\
0.01794	199.911300918071\\
0.01797	159.898384513986\\
0.018	199.971884482763\\
0.01803	79.8111981916326\\
0.01806	159.883213258899\\
0.01809	159.946117816675\\
0.01812	159.873212260287\\
0.01815	159.799436324885\\
0.01818	159.982213097778\\
0.01821	159.90285013353\\
0.01824	159.89816438379\\
0.01827	79.6445132769027\\
0.0183	159.873340276007\\
0.01833	199.971939042641\\
0.01836	79.9524986085395\\
0.01839	199.918473542896\\
0.01842	159.912899371858\\
0.01845	159.909456422639\\
0.01848	79.8595717182708\\
0.01851	159.889480337543\\
0.01854	199.899683628344\\
0.01857	159.919227260048\\
0.0186	79.6819586221491\\
0.01863	159.953236609195\\
0.01866	159.888221823185\\
0.01869	119.954423778036\\
0.01872	159.914826108765\\
0.01875	119.897396126204\\
0.01878	199.972880717188\\
0.01881	119.856159569837\\
0.01884	159.892453223786\\
0.01887	159.96908319899\\
0.0189	79.6427021895485\\
0.01893	159.956192883089\\
0.01896	159.922524459703\\
0.01899	120.01619496716\\
0.01902	199.946791056407\\
0.01905	79.8072059455595\\
0.01908	199.969965753605\\
0.01911	39.574367199267\\
0.01914	199.960389523749\\
0.01917	39.9816274967633\\
0.0192	199.962483359842\\
0.01923	159.908591208586\\
0.01926	159.913188081548\\
0.01929	79.8276008424464\\
0.01932	159.870728203069\\
0.01935	159.919411914537\\
0.01938	79.7580830416183\\
0.01941	159.923626998024\\
0.01944	79.9620366044776\\
0.01947	159.928188877139\\
0.0195	159.973490190699\\
0.01953	79.7831581209296\\
0.01956	159.954762232637\\
0.01959	79.7482792564509\\
0.01962	159.958658854192\\
0.01965	80.0201588867378\\
0.01968	199.958746890206\\
0.01971	39.8390984766943\\
0.01974	199.958890065038\\
0.01977	79.7437955335438\\
0.0198	199.960052395827\\
0.01983	39.9208967145454\\
0.01986	159.962620891148\\
0.01989	39.9199599554192\\
0.01992	159.956975598342\\
0.01995	159.954309744419\\
0.01998	79.7065938264074\\
0.02001	79.9637874030898\\
0.02004	159.957100653813\\
0.02007	39.7849182542443\\
0.0201	159.964876036238\\
0.02013	160.006428619198\\
0.02016	79.7515435169532\\
0.02019	79.9649486376117\\
0.02022	79.9161184977052\\
0.02025	159.986042626728\\
0.02028	39.6911787415623\\
0.02031	199.986700963691\\
0.02034	80.029907233971\\
0.02037	79.9217413181507\\
0.0204	79.8079191827647\\
0.02043	79.9407583569364\\
0.02046	159.878429766107\\
0.02049	79.9182599407351\\
0.02052	79.723880174911\\
0.02055	79.9860000909924\\
0.02058	159.983720016915\\
0.02061	39.9615698876168\\
0.02064	159.998143037177\\
0.02067	79.7797349834205\\
0.0207	79.985148350562\\
0.02073	39.883458564704\\
0.02076	79.8235746599777\\
0.02079	79.9561367196989\\
0.02082	160.003872651535\\
0.02085	79.9317215360542\\
0.02088	79.752598441218\\
0.02091	39.8856117654645\\
0.02094	79.9377796376682\\
0.02097	79.897095949985\\
0.021	79.9315518015398\\
0.02103	79.8819990171499\\
0.02106	39.8126485309872\\
0.02109	80.0043621865486\\
0.02112	39.9309270810371\\
0.02115	159.988455844725\\
0.02118	79.8289390966889\\
0.02121	39.9450052892201\\
0.02124	39.9382281975831\\
0.02127	79.8601833114615\\
0.0213	79.9704828306151\\
0.02133	39.8056173032149\\
0.02136	39.7684118611091\\
0.02139	40.0355998179373\\
0.02142	119.982918640988\\
0.02145	79.9819995153827\\
0.02148	79.8898596247482\\
0.02151	39.9057565974464\\
0.02154	39.9041854472955\\
0.02157	39.7857522048922\\
0.0216	39.9098158946096\\
0.02163	39.9838978239535\\
0.02166	39.8788226221931\\
0.02169	79.9563750164979\\
0.02172	39.9153400051077\\
0.02175	39.7879221517892\\
0.02178	80.021246876015\\
0.02181	39.9532548004085\\
0.02184	39.7802183174236\\
0.02187	39.9501825914618\\
0.0219	-0.0378829289186609\\
0.02193	39.8254467917039\\
0.02196	39.9822070474923\\
0.02199	79.9925105813099\\
0.02202	-40.0713250293576\\
0.02205	79.9442952230419\\
0.02208	-80.1826077555201\\
0.02211	79.9891873274264\\
0.02214	79.8881708580514\\
0.02217	0.0339629272834259\\
0.0222	39.9611482363539\\
0.02223	-40.0988474681385\\
0.02226	39.9379167769533\\
0.02229	39.86826915531\\
0.02232	39.9844240313065\\
0.02235	39.9640973937099\\
0.02238	-40.0386276594948\\
0.02241	39.942614014063\\
0.02244	-80.0996370384235\\
0.02247	79.9665947966527\\
0.0225	39.8958204087284\\
0.02253	-0.12240215923326\\
0.02256	-80.0440314563858\\
0.02259	80.0659006257173\\
0.02262	-0.103977212744425\\
0.02265	39.9514762740172\\
0.02268	-80.1443164861148\\
0.02271	79.9748694488808\\
0.02274	-80.1964488233279\\
0.02277	39.9526683571005\\
0.0228	-80.0187318652177\\
0.02283	80.0760959456483\\
0.02286	-40.1130362026665\\
0.02289	39.9522627099452\\
0.02292	-40.0449884977559\\
0.02295	-40.1274861360956\\
0.02298	-40.0624284063519\\
0.02301	40.1216962614919\\
0.02304	-39.9864386032678\\
0.02307	80.0125435996624\\
0.0231	-80.0736552165575\\
0.02313	-40.021269157339\\
0.02316	-80.1119664752947\\
0.02319	40.0289087066829\\
0.02322	-40.0032459315626\\
0.02325	-40.0260216451238\\
0.02328	-80.0778554236854\\
0.02331	80.1592814213836\\
0.02334	-40.1186430929144\\
0.02337	-40.0258848779732\\
0.0234	-80.0073292696869\\
0.02343	-40.0045130269278\\
0.02346	-40.0041784353741\\
0.02349	39.9923830373838\\
0.02352	-80.0442490620551\\
0.02355	-80.0238265875445\\
0.02358	-80.0729824557195\\
0.02361	80.1830620664779\\
0.02364	-80.1091694305366\\
0.02367	-79.9608170136192\\
0.0237	-40.0023865787171\\
0.02373	-40.0794848637008\\
0.02376	-39.9733292008603\\
0.02379	-40.0239680503806\\
0.02382	-79.9940389981115\\
0.02385	-39.9314488955214\\
0.02388	-80.0477754646315\\
0.02391	-80.1072540064513\\
0.02394	-79.9441364398889\\
0.02397	80.1545855909222\\
0.024	-80.0058902466656\\
0.02403	-80.0602732484139\\
0.02406	-79.9860373370096\\
0.02409	-80.0237447795986\\
0.02412	-80.1004115304502\\
0.02415	-39.9768696423723\\
0.02418	-39.9264677958937\\
0.02421	-80.0332852671158\\
0.02424	-80.0174759812583\\
0.02427	-79.9186986550446\\
0.0243	-80.0494294318153\\
0.02433	-80.0731384734467\\
0.02436	-39.8728146689668\\
0.02439	-80.0284209528319\\
0.02442	-79.9996896235385\\
0.02445	-79.9023229344772\\
0.02448	-80.0429562248085\\
0.02451	-160.093758007854\\
0.02454	-79.940190914646\\
0.02457	-79.912175140114\\
0.0246	-39.859123874515\\
0.02463	-79.9573720034498\\
0.02466	-79.9512276261052\\
0.02469	-80.0794501527715\\
0.02472	-159.980546991097\\
0.02475	-40.0184013003337\\
0.02478	-79.8933181663235\\
0.02481	-79.9874496708372\\
0.02484	-160.042313403719\\
0.02487	-39.9942169965085\\
0.0249	-159.978124760245\\
0.02493	-79.9048390576932\\
0.02496	-80.007060222084\\
0.02499	-39.7914382183602\\
0.02502	-160.037433942243\\
0.02505	-39.9943998583878\\
0.02508	-159.976618787391\\
0.02511	-80.0309852309729\\
0.02514	-199.990053994146\\
0.02517	-39.9228723433158\\
0.0252	-160.057318617998\\
0.02523	-79.8519969078214\\
0.02526	-79.9915110134391\\
0.02529	-159.827819260935\\
0.02532	-79.9469237345948\\
0.02535	-160.046534388602\\
0.02538	-39.8901250737618\\
0.02541	-160.005690881486\\
0.02544	-40.0162131029272\\
0.02547	-159.986517187344\\
0.0255	-200.070304703787\\
0.02553	-79.9278782978579\\
0.02556	-79.722362901681\\
0.02559	-79.9791084916234\\
0.02562	-200.058303998238\\
0.02565	-79.9223396361557\\
0.02568	-160.094572039186\\
0.02571	-79.8507522826449\\
0.02574	-160.005286950921\\
0.02577	-40.0294842206924\\
0.0258	-200.001221439475\\
0.02583	-199.994063271881\\
0.02586	-79.9156672840182\\
0.02589	-79.6334233524911\\
0.02592	-160.001707486018\\
0.02595	-80.0639407234986\\
0.02598	-160.000884794769\\
0.02601	-199.985688317563\\
0.02604	-79.9047244749538\\
0.02607	-159.952523356816\\
0.0261	-79.8447319040916\\
0.02613	-159.886794639281\\
0.02616	-80.0262041039778\\
0.02619	-159.966295410235\\
0.02622	-159.999340820929\\
0.02625	-159.943793101246\\
0.02628	-159.998970244658\\
0.02631	-79.7776343023645\\
0.02634	-199.99416267502\\
0.02637	-39.8024383798165\\
0.0264	-199.990380986136\\
0.02643	-120.009788885011\\
0.02646	-199.968456410516\\
0.02649	-79.8418352977912\\
0.02652	-199.975647295095\\
0.02655	-79.8149151499748\\
0.02658	-159.83658558574\\
0.02661	-159.995259282418\\
0.02664	-120.017923640897\\
0.02667	-199.987868481992\\
0.0267	-79.8445033608308\\
0.02673	-199.984665225505\\
0.02676	-119.810726927537\\
0.02679	-199.976583054135\\
0.02682	-79.8649991184929\\
0.02685	-159.974062772859\\
0.02688	-199.969363630097\\
0.02691	-79.8289960090265\\
0.02694	-199.954970438166\\
0.02697	-79.720934272819\\
0.027	-199.971233778908\\
0.02703	-79.9753033646023\\
0.02706	-199.966917883778\\
0.02709	-159.941310056552\\
0.02712	-199.945454969402\\
0.02715	-79.7617869527645\\
0.02718	-159.93426276075\\
0.02721	-199.955498544175\\
0.02724	-79.7612001306296\\
0.02727	-199.96278240908\\
0.0273	-79.8961307498291\\
0.02733	-159.925746247416\\
0.02736	-159.92079548997\\
0.02739	-199.935657308151\\
0.02742	-159.887582956014\\
0.02745	-159.931587965292\\
0.02748	-159.880804637595\\
0.02751	-79.689066198632\\
0.02754	-159.975321279306\\
0.02757	-159.905007596012\\
0.0276	-159.890086022981\\
0.02763	-159.931784905432\\
0.02766	-159.876668617142\\
0.02769	-159.822911225358\\
0.02772	-159.97287545544\\
0.02775	-159.898830091969\\
0.02778	-79.6999895118791\\
0.02781	-159.933023853329\\
0.02784	-159.87301786919\\
0.02787	-159.829306591635\\
0.0279	-159.971527324925\\
0.02793	-199.950213763706\\
0.02796	-79.897263594253\\
0.02799	-159.924799923224\\
0.02802	-159.920618313456\\
0.02805	-199.859815613576\\
0.02808	-159.921200436448\\
0.02811	-159.931122646482\\
0.02814	-79.7725748922058\\
0.02817	-199.946637791434\\
0.0282	-79.6859073101867\\
0.02823	-199.871496620715\\
0.02826	-80.0054760182167\\
0.02829	-199.96276551194\\
0.02832	-199.950165962679\\
0.02835	-199.918089597059\\
0.02838	-79.7463418824236\\
0.02841	-199.931138173575\\
0.02844	-79.6877362930405\\
0.02847	-199.973999521493\\
0.0285	-79.9803064971189\\
0.02853	-199.924549260624\\
0.02856	-79.748346662999\\
0.02859	-199.935581971221\\
0.02862	-159.882647191966\\
0.02865	-79.7573280419282\\
0.02868	-159.860737426985\\
0.02871	-199.978624375095\\
0.02874	-79.9233804128809\\
0.02877	-199.935889711611\\
0.0288	-39.8249253833078\\
0.02883	-199.927552826082\\
0.02886	-159.960175385183\\
0.02889	-159.936747111629\\
0.02892	-79.6833899806695\\
0.02895	-199.944545514405\\
0.02898	-79.9410579939849\\
0.02901	-159.952131238883\\
0.02904	-159.880191834324\\
0.02907	-159.957367845873\\
0.0291	-159.877383140436\\
0.02913	-79.8323495117693\\
0.02916	-159.931471931451\\
0.02919	-79.7795942152119\\
0.02922	-159.942331504639\\
0.02925	-159.964467176318\\
0.02928	-79.8986293560878\\
0.02931	-159.966838689993\\
0.02934	-159.938562665277\\
0.02937	-159.96107956915\\
0.0294	-39.8078624179569\\
0.02943	-199.95708958074\\
0.02946	-79.7902526629618\\
0.02949	-159.878993063388\\
0.02952	-80.0006113898501\\
0.02955	-199.959982925844\\
0.02958	-39.8338049832791\\
0.02961	-199.960423866013\\
0.02964	-79.7892001896025\\
0.02967	-199.960562128531\\
0.0297	-39.9834591793219\\
0.02973	-159.955816144173\\
0.02976	-79.758572775049\\
0.02979	-159.956413742111\\
0.02982	-159.971587485434\\
0.02985	-39.7869153006322\\
0.02988	-159.963674049556\\
0.02991	-79.9919905117266\\
0.02994	-159.962401999788\\
0.02997	-79.8443911984669\\
0.03	-159.962134744746\\
0.03003	-79.7225807262588\\
0.03006	-79.9433973700456\\
0.03009	-159.967574121131\\
0.03012	-79.859382966716\\
0.03015	-159.980911341332\\
0.03018	-79.7949676930653\\
0.03021	-79.9598149804309\\
0.03024	-159.977239261012\\
0.03027	-39.8560815627292\\
0.0303	-159.972650667282\\
0.03033	-39.7190260315338\\
0.03036	-159.985239535421\\
0.03039	-80.0316447881052\\
0.03042	-159.981748040628\\
0.03045	-39.8903282814176\\
0.03048	-79.7541152754208\\
0.03051	-39.9353523716903\\
0.03054	-159.992723230904\\
0.03057	-159.988768910026\\
0.0306	-79.8802740028817\\
0.03063	-39.708738890044\\
0.03066	-79.9681834795198\\
0.03069	-159.983875120768\\
0.03072	-39.8825967775912\\
0.03075	-79.7829960841862\\
0.03078	-79.9893882957104\\
0.03081	-160.026025015362\\
0.03084	-79.870340988432\\
0.03087	-39.7515210258441\\
0.0309	-80.0043458426489\\
0.03093	-79.8920551252872\\
0.03096	-79.8959837725432\\
0.03099	-80.0458592228628\\
0.03102	-79.8263062310963\\
0.03105	-79.8049947204704\\
0.03108	-80.0106552209068\\
0.03111	-79.8983359619732\\
0.03114	-39.8083154051293\\
0.03117	-80.0606870215011\\
0.0312	-79.8363316517632\\
0.03123	-39.8161030772347\\
0.03126	-79.9884891285207\\
0.03129	-79.9280334556815\\
0.03132	-39.8472798140443\\
0.03135	-80.0301758011069\\
0.03138	-79.9173044663206\\
0.03141	-39.8343868016551\\
0.03144	-79.9617381231285\\
0.03147	-39.876919337917\\
0.0315	-39.892360149332\\
0.03153	-80.0680739937321\\
0.03156	-79.8570767316209\\
0.03159	-39.7711668939502\\
0.03162	-39.9741997430731\\
0.03165	-79.9660870514106\\
0.03168	40.0009059261181\\
0.03171	-39.8820624804335\\
0.03174	-79.8902545326912\\
0.03177	-80.0333833288039\\
0.0318	-79.7394715243653\\
0.03183	39.9954667988537\\
0.03186	-79.9740234686772\\
0.03189	80.0748933938863\\
0.03192	-160.058000045225\\
0.03195	40.1270846959148\\
0.03198	-80.0015690417931\\
0.03201	-39.8797625128123\\
0.03204	-39.8853170081569\\
0.03207	-40.038035058483\\
0.0321	40.1150311599259\\
0.03213	-79.9736032662065\\
0.03216	-39.9303955395472\\
0.03219	-39.8932603954996\\
0.03222	39.998293920216\\
0.03225	-39.9415572237623\\
0.03228	-39.9763549574937\\
0.03231	-79.8116544430655\\
0.03234	80.0113786043227\\
0.03237	-39.9654515308707\\
0.0324	40.0274696586111\\
0.03243	-39.9243992995379\\
0.03246	-79.9939955933727\\
0.03249	40.0735203649413\\
0.03252	-39.7977564257667\\
0.03255	40.0633660764615\\
0.03258	-39.9257673548845\\
0.03261	40.0529052846053\\
0.03264	-39.9056341905989\\
0.03267	39.9931764438845\\
0.0327	-39.9081704911966\\
0.03273	40.1330736097789\\
0.03276	-39.9839885650544\\
0.03279	39.9999496445602\\
0.03282	-39.9846506473018\\
0.03285	40.0287643878597\\
0.03288	39.9595296354105\\
0.03291	-39.9759802425538\\
0.03294	40.0123963385544\\
0.03297	-39.8681685637371\\
0.033	40.0086697808851\\
0.03303	39.9938463294748\\
0.03306	40.0476870854599\\
0.03309	-40.0297662282221\\
0.03312	80.0142130944989\\
0.03315	-39.9662570288323\\
0.03318	80.0975450368293\\
0.03321	-40.0156195531545\\
0.03324	80.0498303440515\\
0.03327	40.0435319283268\\
0.0333	40.1406033244093\\
0.03333	-40.0440375466604\\
0.03336	40.0150500896225\\
0.03339	39.9784648214986\\
0.03342	80.063121202194\\
0.03345	40.0194552840196\\
0.03348	39.9817482462861\\
0.03351	-40.0053625895108\\
0.03354	39.988657507891\\
0.03357	39.9966435981784\\
0.0336	79.9805123767333\\
0.03363	80.1040571886074\\
0.03366	80.061459689858\\
0.03369	-80.0735755527078\\
0.03372	80.002929584932\\
0.03375	80.0581522141553\\
0.03378	80.0269452824996\\
0.03381	39.9909768146992\\
0.03384	39.8758685983388\\
0.03387	39.9838780187787\\
0.0339	40.063792060219\\
0.03393	39.933387156762\\
0.03396	79.9827151170424\\
0.03399	80.0183732284458\\
0.03402	80.0279318175808\\
0.03405	80.02612156134\\
0.03408	39.9472102247966\\
0.03411	39.9202139200474\\
0.03414	80.0396031836789\\
0.03417	80.017961704506\\
0.0342	79.9344610213246\\
0.03423	39.9584560420143\\
0.03426	80.0254341198888\\
0.03429	79.9090017192971\\
0.03432	39.9576401432055\\
0.03435	40.0663882480059\\
0.03438	160.017973841551\\
0.03441	79.9268965995304\\
0.03444	80.0584686836681\\
0.03447	80.0183225653501\\
0.0345	79.8780750218478\\
0.03453	39.9764750761578\\
0.03456	79.9858366296734\\
0.03459	160.028829016919\\
0.03462	79.9730744831448\\
0.03465	79.9957199806008\\
0.03468	39.8724083814117\\
0.03471	160.071199849775\\
0.03474	79.8950892664473\\
0.03477	79.9716645016493\\
0.0348	40.0677162938957\\
0.03483	160.023765715278\\
0.03486	79.8607866134762\\
0.03489	80.0321614015504\\
0.03492	80.0000322823699\\
0.03495	119.954997209751\\
0.03498	160.06116262305\\
0.03501	39.7678570299279\\
0.03504	79.9519783495754\\
0.03507	80.0555386190858\\
0.0351	160.0031403635\\
0.03513	120.003446805493\\
0.03516	160.052729877289\\
0.03519	39.7736498575988\\
0.03522	79.9787946030787\\
0.03525	39.9479095510511\\
0.03528	160.011544080394\\
0.03531	200.016839456838\\
0.03534	159.980915210823\\
0.03537	39.8052244596433\\
0.0354	80.002106196718\\
0.03543	79.9338375593727\\
0.03546	160.009105505645\\
0.03549	160.006060582632\\
0.03552	159.98242143416\\
0.03555	39.713893695582\\
0.03558	39.932798968886\\
0.03561	200.015970282152\\
0.03564	80.0108310060331\\
0.03567	200.012481848484\\
0.0357	159.993184187403\\
0.03573	79.7293261722882\\
0.03576	79.9539308302996\\
0.03579	159.900970333452\\
0.03582	79.9974689390537\\
0.03585	200.006107774119\\
0.03588	79.7998692640018\\
0.03591	160.009638057485\\
0.03594	79.9369892466901\\
0.03597	200.000556349656\\
0.036	80.0089628832344\\
0.03603	159.954926871243\\
0.03606	159.987782261131\\
0.03609	159.890923793622\\
0.03612	39.6789130562509\\
0.03615	199.990779465854\\
0.03618	80.0152244651808\\
0.03621	159.964205493758\\
0.03624	80.0129992693429\\
0.03627	199.986540499283\\
0.0363	159.86570913613\\
0.03633	159.959232974323\\
0.03636	79.7009853256362\\
0.03639	199.993633952512\\
0.03642	39.9702148743295\\
0.03645	199.991119090582\\
0.03648	79.8952739637304\\
0.03651	199.978648797293\\
0.03654	159.99448304654\\
0.03657	159.96750067372\\
0.0366	159.945821748757\\
0.03663	79.6691145882304\\
0.03666	159.88201246945\\
0.03669	79.9848101945863\\
0.03672	199.979469861183\\
0.03675	199.97628474868\\
0.03678	79.9595006550189\\
0.03681	199.972267551529\\
0.03684	79.6349891781936\\
0.03687	199.961799106005\\
0.0369	79.939345352413\\
0.03693	199.948885344953\\
0.03696	79.968133925253\\
0.03699	199.974337739943\\
0.03702	199.963694226568\\
0.03705	159.858258235887\\
0.03708	79.6331636954172\\
0.03711	199.936431539832\\
0.03714	79.9745270779957\\
0.03717	199.972274758757\\
0.0372	79.8878203616971\\
0.03723	199.955735885499\\
0.03726	159.98068079406\\
0.03729	159.898996964342\\
0.03732	159.879565715935\\
0.03735	159.95661119648\\
0.03738	159.893528335945\\
0.03741	159.836172151572\\
0.03744	119.914938258139\\
0.03747	159.913209195079\\
0.0375	159.866454147908\\
0.03753	159.901772231404\\
0.03756	159.921806993984\\
0.03759	159.857520643043\\
0.03762	159.926375110681\\
0.03765	79.579831983808\\
0.03768	199.954641772645\\
0.03771	79.8543548087395\\
0.03774	159.960447945122\\
0.03777	199.947464143797\\
0.0378	159.877679295427\\
0.03783	159.924977219961\\
0.03786	79.9352718768728\\
0.03789	159.848353896257\\
0.03792	159.883825531998\\
0.03795	159.951101061833\\
0.03798	199.89150833796\\
0.03801	159.948596957253\\
0.03804	159.882318541709\\
0.03807	159.859381892343\\
0.0381	79.574241778278\\
0.03813	159.868493559457\\
0.03816	199.89604279632\\
0.03819	80.0134599363435\\
0.03822	199.930017373645\\
0.03825	79.9034470351252\\
0.03828	199.956729735788\\
0.03831	159.881174159511\\
0.03834	159.900117021824\\
0.03837	199.96564185839\\
0.0384	79.5552536119193\\
0.03843	199.895405751279\\
0.03846	79.9170624649112\\
0.03849	199.953325028253\\
0.03852	79.9602383304063\\
0.03855	199.967454179396\\
0.03858	159.914179248496\\
0.03861	159.940061067268\\
0.03864	79.4981511176094\\
0.03867	159.906691171858\\
0.0387	199.956678641744\\
0.03873	39.9387702497224\\
0.03876	199.957957779018\\
0.03879	79.9148193239027\\
0.03882	199.918361135844\\
0.03885	159.984728564588\\
0.03888	159.956264913931\\
0.03891	159.933047234844\\
0.03894	79.5807400702275\\
0.03897	159.887459633255\\
0.039	79.976207045036\\
0.03903	159.982861145137\\
0.03906	199.963557296836\\
0.03909	79.9426258669601\\
0.03912	159.979291729885\\
0.03915	199.947843558203\\
0.03918	39.4902105142914\\
0.03921	199.919860411839\\
0.03924	80.0245791042904\\
0.03927	159.943278933465\\
0.0393	120.011042388147\\
0.03933	199.967679412447\\
0.03936	39.6901127506738\\
0.03939	199.960219838718\\
0.03942	79.8751728010786\\
0.03945	159.858614125911\\
0.03948	80.0003747653884\\
0.03951	159.981350925858\\
0.03954	159.961209748702\\
0.03957	159.961218939001\\
0.0396	39.6856204102816\\
0.03963	199.982499884431\\
0.03966	39.7976568128416\\
0.03969	199.963206613851\\
0.03972	80.0158952616804\\
0.03975	159.984088692208\\
0.03978	79.7350669851695\\
0.03981	79.8119657009152\\
0.03984	159.941257896607\\
0.03987	80.0012390226981\\
0.0399	159.939665551197\\
0.03993	159.938067083065\\
0.03996	39.5017382570928\\
0.03999	159.935392973271\\
0.04002	80.0702872176507\\
0.04005	80.0061359836201\\
0.04008	159.939030932026\\
0.04011	159.942844483572\\
0.04014	39.5869397996468\\
0.04017	159.956458762742\\
0.0402	39.8882301249775\\
0.04023	159.976019335512\\
0.04026	40.0480094443846\\
0.04029	159.985009913382\\
0.04032	79.7904056118729\\
0.04035	199.996183325685\\
0.04038	39.859311077937\\
0.04041	79.9611760693904\\
0.04044	79.6286186270291\\
0.04047	79.9680849128776\\
0.0405	80.0262275507313\\
0.04053	199.995041396741\\
0.04056	79.8080391836787\\
0.04059	39.7423146130316\\
0.04062	79.9706553847808\\
0.04065	159.983006302223\\
0.04068	39.856137813629\\
0.04071	79.8565951613815\\
0.04074	79.9729951218045\\
0.04077	160.008962124513\\
0.0408	79.8238919377197\\
0.04083	79.8546492480436\\
0.04086	39.9532413719215\\
0.04089	79.663305697018\\
0.04092	79.9754375136349\\
0.04095	80.0587799043487\\
0.04098	79.8924586794724\\
0.04101	79.8615720699866\\
0.04104	80.0113504014551\\
0.04107	79.6831650553861\\
0.0411	79.9820378961247\\
0.04113	80.0649996614803\\
0.04116	39.731038123718\\
0.04119	39.8599645878609\\
0.04122	40.0202471232652\\
0.04125	160.027186104808\\
0.04128	39.8483981391582\\
0.04131	79.8731397645138\\
0.04134	39.9456666689631\\
0.04137	79.7368844249163\\
0.0414	39.9773190281571\\
0.04143	80.0402934378859\\
0.04146	79.9238049281581\\
0.04149	39.7804489392479\\
0.04152	39.9814926109778\\
0.04155	39.7564178426159\\
0.04158	39.9856918120837\\
0.04161	80.0516198836033\\
0.04164	79.9182518837665\\
0.04167	39.8752370641444\\
0.0417	39.9941639073276\\
0.04173	39.8448603062062\\
0.04176	39.8873747652597\\
0.04179	40.0251727327338\\
0.04182	39.9823979985094\\
0.04185	39.8825180917971\\
0.04188	80.0050365157875\\
0.04191	-40.1109641245962\\
0.04194	39.9804082902318\\
0.04197	79.98260320532\\
0.042	39.8904335037114\\
0.04203	39.8807257980766\\
0.04206	-40.1028366661571\\
0.04209	40.0646826653467\\
0.04212	39.9432334632691\\
0.04215	79.9273735276452\\
0.04218	39.9909938560049\\
0.04221	-80.1425345548539\\
0.04224	80.0218284408245\\
0.04227	-80.2072252790558\\
0.0423	80.0354535374373\\
0.04233	79.9861085789817\\
0.04236	-79.9825714890235\\
0.04239	39.9096128660551\\
0.04242	79.9444572672522\\
0.04245	39.99377768927\\
0.04248	-40.0742325706234\\
0.04251	-40.0522471075633\\
0.04254	39.8117387815923\\
0.04257	40.0050428144611\\
0.0426	-80.0249238878487\\
0.04263	39.9949288134418\\
0.04266	39.938650900863\\
0.04269	-40.0153691770166\\
0.04272	79.9918995574659\\
0.04275	-80.1315351074834\\
0.04278	79.9709300817374\\
0.04281	-79.9698536551663\\
0.04284	-40.0228440877371\\
0.04287	80.0186938225691\\
0.0429	-80.0850451456256\\
0.04293	39.9894202473851\\
0.04296	-80.1560430574952\\
0.04299	40.0475964663888\\
0.04302	-40.028913550658\\
0.04305	80.0212961584802\\
0.04308	-80.067255201369\\
0.04311	-40.0228183773474\\
0.04314	-80.1393107200627\\
0.04317	40.0294070948357\\
0.0432	-40.0126433513476\\
0.04323	-40.0169175124935\\
0.04326	-40.0035654502858\\
0.04329	40.0191109827267\\
0.04332	-40.0851322240234\\
0.04335	-40.0255096384805\\
0.04338	-80.0151763018546\\
0.04341	-40.0166471227651\\
0.04344	-40.0112187929958\\
0.04347	40.030948026755\\
0.0435	-80.1028013705624\\
0.04353	-80.008008246842\\
0.04356	-39.9929180870294\\
0.04359	40.0291791483608\\
0.04362	-80.0900026902018\\
0.04365	-79.9797787209579\\
0.04368	0.0798806008741764\\
0.04371	-80.0392336585496\\
0.04374	-39.9851308601782\\
0.04377	-40.0292452401738\\
0.0438	-80.0019722447109\\
0.04383	-39.96766527245\\
0.04386	-79.9628589257913\\
0.04389	-40.0063689936441\\
0.04392	-39.993105730562\\
0.04395	-39.9251922816667\\
0.04398	-39.9745895190025\\
0.04401	-79.9953752179032\\
0.04404	-80.0336211763282\\
0.04407	-80.0057552451279\\
0.0441	-80.0020819710706\\
0.04413	-80.0435355655101\\
0.04416	-39.9464510410708\\
0.04419	-39.9435350920036\\
0.04422	-79.9286144500703\\
0.04425	-80.1151026205562\\
0.04428	-79.9625608108602\\
0.04431	-79.9910748181439\\
0.04434	-80.0443022604846\\
0.04437	-39.863630181332\\
0.0444	-79.9308704403138\\
0.04443	-80.1061688989575\\
0.04446	-79.9589265964978\\
0.04449	-79.9836178688028\\
0.04452	-80.0359730909035\\
0.04455	-39.8965942374737\\
0.04458	-79.9121437196075\\
0.04461	-160.079863135938\\
0.04464	-80.0319497696871\\
0.04467	-160.021028350471\\
0.0447	-39.9645152460786\\
0.04473	-79.8497626007618\\
0.04476	-80.0482716258367\\
0.04479	-80.0147827679761\\
0.04482	-79.9032085058203\\
0.04485	-80.0050097051879\\
0.04488	-200.011252520256\\
0.04491	-79.9759929489639\\
0.04494	-39.8294598942327\\
0.04497	-79.9987943071914\\
0.045	-160.018167979602\\
0.04503	-39.9166394231856\\
0.04506	-159.980114132693\\
0.04509	-79.9084945103291\\
0.04512	-80.0900399260489\\
0.04515	-159.997384190303\\
0.04518	-79.9878885827473\\
0.04521	-159.985206167504\\
0.04524	-79.8722654253617\\
0.04527	-79.936645890727\\
0.0453	-160.027590047068\\
0.04533	-39.9029559266031\\
0.04536	-159.983528577428\\
0.04539	-79.86161704772\\
0.04542	-120.040087132743\\
0.04545	-160.024736869744\\
0.04548	-79.8623908277614\\
0.04551	-160.022877550582\\
0.04554	-79.8703317650022\\
0.04557	-80.0027684775056\\
0.0456	-200.029435121927\\
0.04563	-39.7837182353148\\
0.04566	-200.026095254662\\
0.04569	-39.7893125554174\\
0.04572	-160.002738646587\\
0.04575	-120.08281118344\\
0.04578	-200.009800155772\\
0.04581	-79.8691046170581\\
0.04584	-159.975555061766\\
0.04587	-79.8156736627813\\
0.0459	-120.065815651472\\
0.04593	-159.987408477148\\
0.04596	-159.958462758581\\
0.04599	-159.985395688288\\
0.04602	-79.8904024428097\\
0.04605	-159.983772411584\\
0.04608	-79.8071021185901\\
0.04611	-159.98299615738\\
0.04614	-80.024791230178\\
0.04617	-159.982434310777\\
0.0462	-159.995017946235\\
0.04623	-159.981207120443\\
0.04626	-159.969631128322\\
0.04629	-79.8536897750201\\
0.04632	-159.928286279977\\
0.04635	-159.981787274503\\
0.04638	-79.7900880982212\\
0.04641	-159.981675469677\\
0.04644	-80.0242194274313\\
0.04647	-199.976052300977\\
0.0465	-159.911769257709\\
0.04653	-159.97422849884\\
0.04656	-159.963304236488\\
0.04659	-79.8386551683449\\
0.04662	-159.939884028276\\
0.04665	-159.910803104542\\
0.04668	-159.931908358651\\
0.04671	-159.967346670209\\
0.04674	-79.7320946623617\\
0.04677	-159.973744809639\\
0.0468	-79.9896212499392\\
0.04683	-199.965745673922\\
0.04686	-159.962352756914\\
0.04689	-199.970052366545\\
0.04692	-159.918777230581\\
0.04695	-79.7663282082142\\
0.04698	-159.927345376768\\
0.04701	-159.971420279859\\
0.04704	-159.916869867593\\
0.04707	-159.894830025723\\
0.0471	-79.7170288011482\\
0.04713	-199.956871166555\\
0.04716	-79.9958582462168\\
0.04719	-199.976869001426\\
0.04722	-159.892985711312\\
0.04725	-159.926681231882\\
0.04728	-199.964508144128\\
0.04731	-79.759955649792\\
0.04734	-159.867299938611\\
0.04737	-159.953255961863\\
0.0474	-199.962204336855\\
0.04743	-79.68621713266\\
0.04746	-159.898140681091\\
0.04749	-80.0209758477393\\
0.04752	-199.927103127575\\
0.04755	-199.928789948578\\
0.04758	-199.985337214605\\
0.04761	-79.7391275880015\\
0.04764	-159.929795943432\\
0.04767	-159.876438604889\\
0.0477	-199.856235481588\\
0.04773	-79.7448162043776\\
0.04776	-159.928052376553\\
0.04779	-120.06847160632\\
0.04782	-199.909429859638\\
0.04785	-159.923546809099\\
0.04788	-159.876807283319\\
0.04791	-159.858784826403\\
0.04794	-159.92811431289\\
0.04797	-159.87335861985\\
0.048	-79.7714494159261\\
0.04803	-199.956450847375\\
0.04806	-159.880330949795\\
0.04809	-199.874371353596\\
0.04812	-39.7389616373653\\
0.04815	-199.935959527431\\
0.04818	-80.0012903770191\\
0.04821	-199.961016227672\\
0.04824	-159.880364202181\\
0.04827	-159.876530216691\\
0.0483	-199.973296142567\\
0.04833	-79.7449415813827\\
0.04836	-199.918807536236\\
0.04839	-79.7336546442369\\
0.04842	-159.911865920595\\
0.04845	-199.893479439335\\
0.04848	-120.022197842535\\
0.04851	-199.94164861829\\
0.04854	-79.7439241782234\\
0.04857	-199.962409871949\\
0.0486	-79.674639945292\\
0.04863	-159.911955650827\\
0.04866	-120.025431987925\\
0.04869	-199.944903144577\\
0.04872	-199.9460016678\\
0.04875	-79.7557567513201\\
0.04878	-199.931909886042\\
0.04881	-39.7146009496363\\
0.04884	-159.924708262326\\
0.04887	-80.020288667582\\
0.0489	-199.934269669665\\
0.04893	-199.920327470672\\
0.04896	-159.918635070621\\
0.04899	-39.6995662636397\\
0.04902	-159.968242712081\\
0.04905	-159.924938759032\\
0.04908	-199.97300724828\\
0.04911	-39.65953694581\\
0.04914	-199.957202300152\\
0.04917	-79.963620579632\\
0.0492	-199.929043502709\\
0.04923	-39.8049181916735\\
0.04926	-159.962859117461\\
0.04929	-199.951233456322\\
0.04932	-119.716076305609\\
0.04935	-120.030979525601\\
0.04938	-199.96477758861\\
0.04941	-39.7436887737586\\
0.04944	-159.936575346679\\
0.04947	-79.6642444040315\\
0.0495	-159.935044780391\\
0.04953	-80.1019240115372\\
0.04956	-159.939131623229\\
0.04959	-199.962468134464\\
0.04962	-79.7890472752604\\
0.04965	-199.962620133358\\
0.04968	-39.7112230591992\\
0.04971	-79.9666375756206\\
0.04974	-199.967351215961\\
0.04977	-39.4166821524868\\
0.0498	-199.958872101371\\
0.04983	-40.1140400878744\\
0.04986	-159.963177875155\\
0.04989	-80.0605229612705\\
0.04992	-199.982565513026\\
0.04995	-79.8031795038033\\
0.04998	-199.982107606808\\
0.05001	-39.6859764156423\\
0.05004	-80.0096762622009\\
0.05007	-79.8908853340729\\
0.0501	-199.981522089994\\
0.05013	-39.7307392457657\\
0.05016	-159.969199643362\\
0.05019	-40.0737023008878\\
0.05022	-159.979603497286\\
0.05025	-79.5532563604889\\
0.05028	-80.0390303991402\\
0.05031	-120.071479935375\\
0.05034	-159.979571767305\\
0.05037	-39.7627188186675\\
0.0504	-159.985177906423\\
0.05043	-39.7174579541663\\
0.05046	-80.0201788122705\\
0.05049	-159.983846333239\\
0.05052	-39.9131133889034\\
0.05055	-159.984470706933\\
0.05058	-79.8527327651269\\
0.05061	-79.9945105979781\\
0.05064	-79.7818018647085\\
0.05067	-79.7555866257478\\
0.0507	-80.0492887343146\\
0.05073	-159.894087623749\\
0.05076	-79.8845089923153\\
0.05079	-79.8449364563676\\
0.05082	-39.9686639088898\\
0.05085	-79.8094727457893\\
0.05088	-39.7092486573291\\
0.05091	-159.982986265506\\
0.05094	-40.1329662970522\\
0.05097	-160.013448101807\\
0.051	-79.8698239951284\\
0.05103	-39.7788762585266\\
0.05106	-80.0177875841489\\
0.05109	-39.8646976828983\\
0.05112	-79.8788064118463\\
0.05115	-80.0026447745278\\
0.05118	-79.8724421217941\\
0.05121	-79.7948107746773\\
0.05124	-80.0328260757767\\
0.05127	-79.959890039501\\
0.0513	0.0242818575085266\\
0.05133	-79.9122362898562\\
0.05136	-79.8602971280502\\
0.05139	-79.990086979756\\
0.05142	-39.9076335620161\\
0.05145	-39.8144174254152\\
0.05148	-80.0503438584429\\
0.05151	-39.9040831344214\\
0.05154	-39.8319764951494\\
0.05157	-39.9899409545564\\
0.0516	-79.9487857800682\\
0.05163	-79.9678609367683\\
0.05166	-39.9089500878225\\
0.05169	-39.8625344249748\\
0.05172	-39.7955505982579\\
0.05175	-39.9920198221027\\
0.05178	-40.0273557606385\\
0.05181	-39.9066777342833\\
0.05184	-79.9556290740711\\
0.05187	40.0816079012953\\
0.0519	-80.0382278197339\\
0.05193	-39.9077000901298\\
0.05196	-79.8974444852528\\
0.05199	40.014306669888\\
0.05202	-39.9427035025872\\
0.05205	-39.9311197000513\\
0.05208	-39.9330035054349\\
0.05211	-40.0255000084173\\
0.05214	-40.0046069305775\\
0.05217	40.1768803923461\\
0.0522	-39.9896168718403\\
0.05223	-39.9264788741191\\
0.05226	-79.9705263321781\\
0.05229	80.1171478297163\\
0.05232	-40.0575878653999\\
0.05235	-39.984632820768\\
0.05238	-79.8108504886595\\
0.05241	40.0051856455131\\
0.05244	40.0989042299761\\
0.05247	-40.0004398716037\\
0.0525	-80.0250119198233\\
0.05253	80.1245537264862\\
0.05256	-79.8794740695181\\
0.05259	79.9542759829234\\
0.05262	-39.9416423504952\\
0.05265	40.0021131600403\\
0.05268	-39.9174606414683\\
0.05271	-39.9891331658867\\
0.05274	40.0697906978064\\
0.05277	39.9966563965026\\
0.0528	-39.980957565554\\
0.05283	40.0000139290384\\
0.05286	-39.9530356017235\\
0.05289	80.0879852904807\\
0.05292	-79.9894744821339\\
0.05295	80.1106142874598\\
0.05298	-40.0706397197377\\
0.05301	40.0066134109488\\
0.05304	40.0250392442901\\
0.05307	0.0467072375564328\\
0.0531	40.0469538792298\\
0.05313	-40.049762410676\\
0.05316	80.0445611613601\\
0.05319	39.9674302967434\\
0.05322	40.0273234914081\\
0.05325	-40.0201404874002\\
0.05328	0.0723308418449449\\
0.05331	80.109769591322\\
0.05334	40.035925685778\\
0.05337	40.0441442593117\\
0.0534	80.007496284013\\
0.05343	-39.9756917884448\\
0.05346	80.0794680696561\\
0.05349	-80.0694029270004\\
0.05352	80.083265649161\\
0.05355	79.9753457525084\\
0.05358	80.0186657805233\\
0.05361	39.9902243845847\\
0.05364	40.0748481366919\\
0.05367	39.9807768693869\\
0.0537	39.8114740726678\\
0.05373	40.001705082017\\
0.05376	40.1226186679994\\
0.05379	39.9835685457777\\
0.05382	39.9799846887195\\
0.05385	79.9223853557465\\
0.05388	39.933315695786\\
0.05391	80.0636138487224\\
0.05394	39.9727045736602\\
0.05397	80.0660622244458\\
0.054	39.8662988936163\\
0.05403	79.9894556484863\\
0.05406	79.9695580829946\\
0.05409	80.0112115134144\\
0.05412	39.9661147817451\\
0.05415	39.9339356906382\\
0.05418	80.0882225373451\\
0.05421	79.9060962155615\\
0.05424	79.9237002342743\\
0.05427	40.0998326400318\\
0.0543	79.9852407686534\\
0.05433	39.9398253657632\\
0.05436	80.0256052322479\\
0.05439	160.093413001965\\
0.05442	79.9326119991554\\
0.05445	39.8649656860603\\
0.05448	80.0219869804802\\
0.05451	79.9077125578404\\
0.05454	79.9375005730494\\
0.05457	80.1167304090708\\
0.0546	79.949898961219\\
0.05463	119.942962316237\\
0.05466	79.9704102869927\\
0.05469	79.9639369728853\\
0.05472	39.9855700617926\\
0.05475	160.074175796457\\
0.05478	79.9189980673433\\
0.05481	79.9755687842916\\
0.05484	79.9482065931544\\
0.05487	159.988565844505\\
0.0549	39.8881991622419\\
0.05493	80.0222364778223\\
0.05496	159.972478140474\\
0.05499	39.8759375669447\\
0.05502	160.030939389198\\
0.05505	39.9334956417408\\
0.05508	160.047635225729\\
0.05511	80.0385458395409\\
0.05514	159.972795237854\\
0.05517	39.8510265743672\\
0.0552	199.99194969175\\
0.05523	39.8807705254206\\
0.05526	79.985813299534\\
0.05529	159.974774897268\\
0.05532	39.971208334756\\
0.05535	160.019955327718\\
0.05538	159.981150419193\\
0.05541	39.8407619749036\\
0.05544	199.986066345308\\
0.05547	39.9358179196539\\
0.0555	160.030344726005\\
0.05553	39.9431597442665\\
0.05556	159.999864066754\\
0.05559	199.985448047597\\
0.05562	79.9218030873039\\
0.05565	79.8041938886198\\
0.05568	160.011246090677\\
0.05571	119.945549391688\\
0.05574	159.977746808246\\
0.05577	79.9753340638179\\
0.0558	159.977260597097\\
0.05583	79.8834700169085\\
0.05586	199.97914572074\\
0.05589	79.8763334364741\\
0.05592	159.975934199549\\
0.05595	39.8630661338236\\
0.05598	199.978972137774\\
0.05601	120.036072501423\\
0.05604	199.975811304687\\
0.05607	79.8902696520101\\
0.0561	79.7876474226436\\
0.05613	159.989282514752\\
0.05616	159.908340561804\\
0.05619	160.001287718778\\
0.05622	79.9369307478906\\
0.05625	159.998913854116\\
0.05628	159.869193393267\\
0.05631	160.013120983093\\
0.05634	79.7701688582445\\
0.05637	199.983603475172\\
0.0564	39.9861953041999\\
0.05643	199.994873092351\\
0.05646	159.888826092453\\
0.05649	159.976881250603\\
0.05652	79.8412766492883\\
0.05655	199.97024615977\\
0.05658	79.868300825124\\
0.05661	159.971101313339\\
0.05664	159.880542143116\\
0.05667	199.979168082707\\
0.0567	79.8669619977337\\
0.05673	159.969656849339\\
0.05676	160.014959095001\\
0.05679	159.917423277714\\
0.05682	119.896499790045\\
0.05685	159.907070005517\\
0.05688	159.963394047906\\
0.05691	159.993464694356\\
0.05694	79.7562543077954\\
0.05697	199.958878347529\\
0.057	79.8687357890773\\
0.05703	199.969090859229\\
0.05706	159.98985646613\\
0.05709	199.963670350599\\
0.05712	79.8145142256204\\
0.05715	159.869303478074\\
0.05718	159.955306376489\\
0.05721	199.965932312664\\
0.05724	79.7011155761282\\
0.05727	159.881068065513\\
0.0573	79.9337833057925\\
0.05733	199.94674744792\\
0.05736	199.95970306445\\
0.05739	159.887457976329\\
0.05742	159.865423842031\\
0.05745	79.8644644246961\\
0.05748	159.785795550068\\
0.05751	159.943855649728\\
0.05754	159.975727035615\\
0.05757	199.961682387734\\
0.0576	159.852357245441\\
0.05763	159.873416464119\\
0.05766	79.8050886625014\\
0.05769	159.892187530313\\
0.05772	159.877303539247\\
0.05775	159.952909581086\\
0.05778	79.7278567590606\\
0.05781	199.979872501804\\
0.05784	159.979838580307\\
0.05787	159.895675197623\\
0.0579	159.860880670413\\
0.05793	159.955003956814\\
0.05796	159.865724669124\\
0.05799	159.855734549894\\
0.05802	159.951778674295\\
0.05805	39.808589326066\\
0.05808	159.924365687983\\
0.05811	199.919162282059\\
0.05814	159.892339679558\\
0.05817	159.960998599715\\
0.0582	159.843929712194\\
0.05823	199.904422601728\\
0.05826	79.7881250000384\\
0.05829	159.91741904654\\
0.05832	39.8921077661881\\
0.05835	199.905697642956\\
0.05838	199.915459820823\\
0.05841	159.943473590951\\
0.05844	159.816104557049\\
0.05847	159.923955321539\\
0.0585	119.904658121192\\
0.05853	199.943699132962\\
0.05856	79.7110072466879\\
0.05859	199.967073943474\\
0.05862	79.8041865345072\\
0.05865	199.96829677393\\
0.05868	79.8813800843549\\
0.05871	159.905615710699\\
0.05874	159.935312603955\\
0.05877	199.921192671938\\
0.0588	79.5764073911345\\
0.05883	199.968869465548\\
0.05886	40.0058255778288\\
0.05889	199.970301524726\\
0.05892	199.939775547954\\
0.05895	79.8155689407265\\
0.05898	159.972090772238\\
0.05901	159.915309498398\\
0.05904	159.945494281061\\
0.05907	79.6447624887873\\
0.0591	80.0153124930216\\
0.05913	159.929227319957\\
0.05916	199.970892965523\\
0.05919	199.940301040665\\
0.05922	39.83283408105\\
0.05925	159.918359399017\\
0.05928	79.7705038703662\\
0.05931	199.944042169496\\
0.05934	79.9414152018644\\
0.05937	199.944361688833\\
0.0594	39.8534224232265\\
0.05943	199.945207995396\\
0.05946	39.7675739732256\\
0.05949	199.954319106049\\
0.05952	79.9483517600146\\
0.05955	159.914927925769\\
0.05958	159.970083922949\\
0.05961	79.8697131215475\\
0.05964	159.936438674181\\
0.05967	79.8039011869958\\
0.0597	199.970970144425\\
0.05973	79.9306455364427\\
0.05976	159.91985676215\\
0.05979	79.8662656277835\\
0.05982	119.939633143582\\
0.05985	159.970728425238\\
0.05988	39.7815620776985\\
0.05991	159.980972675405\\
0.05994	39.8884260946082\\
0.05997	199.9855868822\\
0.06	79.8920782252138\\
0.06003	159.963643269776\\
0.06006	39.780595715235\\
0.06009	199.982833669301\\
0.06012	79.9670100569733\\
0.06015	159.966961695349\\
0.06018	39.8509740506784\\
0.06021	159.980355570047\\
0.06024	39.7827536388014\\
0.06027	79.9093037862373\\
0.0603	159.994365423143\\
0.06033	39.8508712529836\\
0.06036	159.979145647463\\
0.06039	79.8527858221973\\
0.06042	119.90752707258\\
0.06045	79.7987996335046\\
0.06048	79.6851940324287\\
0.06051	80.0737021155488\\
0.06054	159.949806382667\\
0.06057	79.9139187115149\\
0.0606	79.8700967547652\\
0.06063	79.9194717415974\\
0.06066	159.986290655163\\
0.06069	79.9273537978909\\
0.06072	79.8471670186322\\
0.06075	39.8810763472858\\
0.06078	79.8325298547065\\
0.06081	79.7265182628744\\
0.06084	80.0695134610241\\
0.06087	160.013479374394\\
0.0609	39.8655895591157\\
0.06093	79.871384448892\\
0.06096	79.9775025562031\\
0.06099	79.8631280434043\\
0.06102	79.7513590819889\\
0.06105	80.0435743301331\\
0.06108	79.913285976583\\
0.06111	79.8851054137623\\
0.06114	39.9557352091118\\
0.06117	79.8694701931553\\
0.0612	39.7614681762534\\
0.06123	80.0194281696486\\
0.06126	79.9719389602407\\
0.06129	79.9200927448188\\
0.06132	79.9641969194948\\
0.06135	39.8588900325707\\
0.06138	79.7744694871245\\
0.06141	40.0031666200916\\
0.06144	39.9014024420044\\
0.06147	39.9241449563587\\
0.0615	79.9983512337149\\
0.06153	79.8923691483984\\
0.06156	79.8095334281421\\
0.06159	-0.0341018159137819\\
0.06162	79.9872142975079\\
0.06165	79.8996680803558\\
0.06168	39.9433134893167\\
0.06171	39.8148650797492\\
0.06174	-40.0284863146836\\
0.06177	39.9662668326596\\
0.0618	79.8225743150376\\
0.06183	39.998958732863\\
0.06186	79.9699897682341\\
0.06189	39.9006962911266\\
0.06192	39.9806204996582\\
0.06195	39.9135029188141\\
0.06198	-40.1397147600668\\
0.06201	39.9172607347942\\
0.06204	39.8377545731796\\
0.06207	40.0000972652558\\
0.0621	80.0198490070891\\
0.06213	-40.052745255533\\
0.06216	39.8698555107464\\
0.06219	39.8595148708582\\
0.06222	39.9664617426307\\
0.06225	-40.0787348037832\\
0.06228	80.012406637749\\
0.06231	-40.1440203570866\\
0.06234	39.8979852318264\\
0.06237	39.9380718258316\\
0.0624	79.9051978610831\\
0.06243	-80.0822893202036\\
0.06246	39.8533320202334\\
0.06249	-40.0112704879049\\
0.06252	39.9781888002356\\
0.06255	39.911166285996\\
0.06258	-40.0906913950806\\
0.06261	39.9356312090614\\
0.06264	-80.1200431886598\\
0.06267	79.9717695138389\\
0.0627	-80.1271835349093\\
0.06273	80.020162943561\\
0.06276	-80.0777509974272\\
0.06279	79.9205959835504\\
0.06282	-40.041986025227\\
0.06285	39.9329815008922\\
0.06288	-40.0399005617389\\
0.06291	-40.026217106065\\
0.06294	-40.0273051119655\\
0.06297	39.9842681296451\\
0.063	-40.045785176763\\
0.06303	39.98777266009\\
0.06306	-80.0669011667936\\
0.06309	39.9882040799924\\
0.06312	-80.0781553677601\\
0.06315	39.9901625828718\\
0.06318	-40.0202222671375\\
0.06321	-39.9978757889221\\
0.06324	-39.9637681081221\\
0.06327	-40.0171663568969\\
0.0633	-40.0958931842904\\
0.06333	40.0175834615345\\
0.06336	-80.0373789955738\\
0.06339	-40.0141747035785\\
0.06342	-40.0070702166108\\
0.06345	-39.9963722017907\\
0.06348	-39.9423614527994\\
0.06351	-39.9883312714844\\
0.06354	-40.0281249741615\\
0.06357	-39.9784441747831\\
0.0636	-39.9887229667352\\
0.06363	-39.9871840868998\\
0.06366	-39.9724938379402\\
0.06369	-39.9337582383233\\
0.06372	-80.0325700067245\\
0.06375	-39.9646070693827\\
0.06378	-40.0386339938982\\
0.06381	-39.985266606794\\
0.06384	-80.011293362392\\
0.06387	-80.0105422401827\\
0.0639	-40.0169129495122\\
0.06393	-39.9513523688259\\
0.06396	-80.0103054475794\\
0.06399	-80.0143632012311\\
0.06402	-39.9105007273244\\
0.06405	-39.9589895204248\\
0.06408	-80.0303700600005\\
0.06411	-79.9742955036503\\
0.06414	-40.052013703898\\
0.06417	-39.974728379299\\
0.0642	-79.9717088691923\\
0.06423	-79.9900391710857\\
0.06426	-80.0387397532159\\
0.06429	-80.059563282111\\
0.06432	-79.9221657961286\\
0.06435	-39.9404581523551\\
0.06438	-79.9561819085365\\
0.06441	-79.98069354102\\
0.06444	-80.0267787057234\\
0.06447	-80.0410006712294\\
0.0645	-79.9137636341692\\
0.06453	-79.986061571054\\
0.06456	-79.9422090271958\\
0.06459	-79.9709309992517\\
0.06462	-39.9119564840114\\
0.06465	-160.109495028439\\
0.06468	-79.8948417758016\\
0.06471	-160.004541458603\\
0.06474	-40.0056388740572\\
0.06477	-79.9896482218049\\
0.0648	-79.9386782203416\\
0.06483	-80.0387291668706\\
0.06486	-159.96293400806\\
0.06489	-39.9150267212046\\
0.06492	-79.9089710525477\\
0.06495	-160.017246630313\\
0.06498	-39.8883622456091\\
0.06501	-160.090013186107\\
0.06504	-39.942008921582\\
0.06507	-159.99640245108\\
0.0651	-79.9310738327295\\
0.06513	-160.015101387015\\
0.06516	-39.9362901021066\\
0.06519	-200.00644855557\\
0.06522	-39.8770519790657\\
0.06525	-79.885319819893\\
0.06528	-160.011013187595\\
0.06531	-79.9833493409857\\
0.06534	-160.01573492516\\
0.06537	-79.9517788374066\\
0.0654	-79.8847938120067\\
0.06543	-160.006584544528\\
0.06546	-159.996722415715\\
0.06549	-79.9728791541666\\
0.06552	-79.9519818689846\\
0.06555	-159.897685141352\\
0.06558	-79.9340404444596\\
0.06561	-199.995848493806\\
0.06564	-79.9607320204018\\
0.06567	-79.9448106689593\\
0.0657	-159.996289461652\\
0.06573	-79.962726194975\\
0.06576	-199.990366017544\\
0.06579	-79.9304097711135\\
0.06582	-159.936507231429\\
0.06585	-79.9372788026647\\
0.06588	-159.887053242695\\
0.06591	-79.9247522591002\\
0.06594	-199.984502615174\\
0.06597	-120.015480566271\\
0.066	-159.971847608826\\
0.06603	-79.8896594998503\\
0.06606	-159.96993874794\\
0.06609	-79.82254769111\\
0.06612	-159.990637437507\\
0.06615	-160.027899799243\\
0.06618	-79.9061257390872\\
0.06621	-200.00769548595\\
0.06624	-159.92792974169\\
0.06627	-79.923973742889\\
0.0663	-159.883977052898\\
0.06633	-79.9026400533318\\
0.06636	-160.000083896828\\
0.06639	-200.004921983178\\
0.06642	-79.8702330922236\\
0.06645	-159.9438632757\\
0.06648	-159.921930058131\\
0.06651	-159.943666222073\\
0.06654	-79.9594441488203\\
0.06657	-200.015202151355\\
0.0666	-79.8843095437334\\
0.06663	-200.020948163341\\
0.06666	-119.925759603379\\
0.06669	-200.021152919207\\
0.06672	-79.8598032936922\\
0.06675	-200.016461665657\\
0.06678	-79.9399054774254\\
0.06681	-200.005360035758\\
0.06684	-79.8538195584468\\
0.06687	-199.988518765551\\
0.0669	-199.977997113139\\
0.06693	-79.8169662530671\\
0.06696	-199.970571576348\\
0.06699	-79.885276666382\\
0.06702	-199.969346839775\\
0.06705	-79.8239148545542\\
0.06708	-199.951136506568\\
0.06711	-159.882514199037\\
0.06714	-159.952308119888\\
0.06717	-199.952964306438\\
0.0672	-79.8477075777494\\
0.06723	-199.956610674147\\
0.06726	-79.7555010507331\\
0.06729	-159.960199779753\\
0.06732	-159.921160660058\\
0.06735	-199.946228308746\\
0.06738	-79.7866143327145\\
0.06741	-159.943294637861\\
0.06744	-159.898409331352\\
0.06747	-159.882555334172\\
0.0675	-159.950152583775\\
0.06753	-199.937888695546\\
0.06756	-79.8496788880008\\
0.06759	-159.838546376301\\
0.06762	-159.921514470096\\
0.06765	-159.929291663251\\
0.06768	-159.871871919189\\
0.06771	-159.926153838014\\
0.06774	-159.908420094259\\
0.06777	-79.7382133677453\\
0.0678	-159.912064794225\\
0.06783	-159.930306846338\\
0.06786	-199.895041984127\\
0.06789	-159.947064141705\\
0.06792	-159.855244059192\\
0.06795	-79.7759974543053\\
0.06798	-159.940778282096\\
0.06801	-199.935914583514\\
0.06804	-159.849260758936\\
0.06807	-159.963949377211\\
0.0681	-79.8105186689943\\
0.06813	-199.889100157929\\
0.06816	-159.907036287223\\
0.06819	-159.930303642322\\
0.06822	-79.7784243184113\\
0.06825	-199.973327695803\\
0.06828	-159.855630918512\\
0.06831	-199.898739022558\\
0.06834	-79.8668622723239\\
0.06837	-159.91621612821\\
0.0684	-159.950034577513\\
0.06843	-159.851453284692\\
0.06846	-79.8185937454541\\
0.06849	-199.963801543786\\
0.06852	-79.818512075121\\
0.06855	-199.91573107033\\
0.06858	-199.976484702859\\
0.06861	-79.7358555731245\\
0.06864	-199.915493239071\\
0.06867	-79.8974139429953\\
0.0687	-199.939912875598\\
0.06873	-39.8412738811023\\
0.06876	-199.926484064502\\
0.06879	-199.92497798421\\
0.06882	-79.7685285644119\\
0.06885	-199.87259807117\\
0.06888	-79.9166847475057\\
0.06891	-199.978972690592\\
0.06894	-79.8255750747471\\
0.06897	-159.940203258216\\
0.069	-199.934594558699\\
0.06903	-119.815170183531\\
0.06906	-199.966127527498\\
0.06909	-39.7627050529074\\
0.06912	-159.957522282678\\
0.06915	-79.8486488880054\\
0.06918	-199.967537684845\\
0.06921	-39.8036240267936\\
0.06924	-199.968771825497\\
0.06927	-199.954662339514\\
0.0693	-39.7845691471554\\
0.06933	-199.946324723582\\
0.06936	-39.8986430902753\\
0.06939	-199.947155332807\\
0.06942	-79.8631519214027\\
0.06945	-199.94776662167\\
0.06948	-79.8474031272428\\
0.06951	-159.948885109911\\
0.06954	-79.8896466722971\\
0.06957	-199.957073244793\\
0.0696	-79.7458150519833\\
0.06963	-159.953228181596\\
0.06966	-39.9157450121484\\
0.06969	-159.968091315131\\
0.06972	-159.941826611219\\
0.06975	-79.885262151127\\
0.06978	-199.969170558699\\
0.06981	-79.8572783219444\\
0.06984	-159.964691267728\\
0.06987	-39.7784782723827\\
0.0699	-159.96147739944\\
0.06993	-79.9059608683547\\
0.06996	-159.962260572837\\
};
\addlegendentry{$V_b$}

\addplot [color=green, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	79.8373699907421\\
0.01011	199.972130515365\\
0.01014	39.7412961361434\\
0.01017	199.971879864707\\
0.0102	79.9524569596593\\
0.01023	199.964813307666\\
0.01026	159.946554757784\\
0.01029	199.951491375085\\
0.01032	159.89781139253\\
0.01035	79.8050384249722\\
0.01038	199.961444553124\\
0.01041	79.7957262904746\\
0.01044	199.964094848137\\
0.01047	79.8694407641215\\
0.0105	199.974594358048\\
0.01053	159.953375633598\\
0.01056	159.910599691736\\
0.01059	159.806427629054\\
0.01062	159.962213236361\\
0.01065	159.95646027031\\
0.01068	79.8122566885262\\
0.01071	159.876086562452\\
0.01074	159.915949389686\\
0.01077	159.913899683073\\
0.0108	159.774755213333\\
0.01083	159.9798924668\\
0.01086	159.947374295825\\
0.01089	159.872583549042\\
0.01092	159.914107025912\\
0.01095	159.911021691135\\
0.01098	159.769259992523\\
0.01101	79.8167123358845\\
0.01104	199.961576471714\\
0.01107	79.9399692335755\\
0.0111	159.882991727639\\
0.01113	199.934220840351\\
0.01116	159.921282240452\\
0.01119	159.810331327396\\
0.01122	159.951493687829\\
0.01125	159.930579471352\\
0.01128	159.826829578463\\
0.01131	79.8131914227527\\
0.01134	199.936427211928\\
0.01137	159.835645020939\\
0.0114	159.934318578001\\
0.01143	159.934866032552\\
0.01146	159.876224313372\\
0.01149	39.6061275862668\\
0.01152	159.913901579969\\
0.01155	199.969147479479\\
0.01158	159.93874050058\\
0.01161	199.911935141548\\
0.01164	80.0189319913405\\
0.01167	159.91470767362\\
0.0117	199.874487908081\\
0.01173	79.8129411456094\\
0.01176	199.959629704138\\
0.01179	159.867155007652\\
0.01182	119.944404595653\\
0.01185	159.875032971847\\
0.01188	119.832950465557\\
0.01191	159.875657974718\\
0.01194	159.948072428901\\
0.01197	159.842874624841\\
0.012	199.972334503992\\
0.01203	79.6324069884465\\
0.01206	79.95007008897\\
0.01209	159.970048112055\\
0.01212	199.923308110656\\
0.01215	159.93977502043\\
0.01218	119.831459786044\\
0.01221	159.835803512073\\
0.01224	79.8091696605419\\
0.01227	159.962448702207\\
0.0123	79.969356563406\\
0.01233	159.866104669093\\
0.01236	199.969302805237\\
0.01239	199.965693606364\\
0.01242	39.7090761326747\\
0.01245	159.960490497911\\
0.01248	159.946586642246\\
0.01251	159.921450610807\\
0.01254	79.6883802831243\\
0.01257	120.003221442479\\
0.0126	199.926867433885\\
0.01263	39.6927913414975\\
0.01266	199.919304954449\\
0.01269	39.8664677787787\\
0.01272	199.959870950018\\
0.01275	79.9909084972\\
0.01278	199.946309896965\\
0.01281	159.924660763386\\
0.01284	79.809727296103\\
0.01287	199.953712031588\\
0.0129	39.6740030975076\\
0.01293	79.9338035895492\\
0.01296	159.990568122625\\
0.01299	159.966656389126\\
0.01302	159.958860290605\\
0.01305	39.7945234791412\\
0.01308	199.968695076621\\
0.01311	39.6931972604529\\
0.01314	159.953283596409\\
0.01317	40.0213005905739\\
0.0132	199.994674506228\\
0.01323	159.961627402109\\
0.01326	79.8128872078013\\
0.01329	119.903194572713\\
0.01332	79.737473063429\\
0.01335	79.8554329849807\\
0.01338	159.950110586733\\
0.01341	159.951250297558\\
0.01344	39.853347116868\\
0.01347	159.959881182542\\
0.0135	39.772424296817\\
0.01353	159.974902962479\\
0.01356	80.0111240827853\\
0.01359	199.987319929383\\
0.01362	39.7215597450788\\
0.01365	79.8505171797262\\
0.01368	79.9640106972011\\
0.01371	159.979664057588\\
0.01374	39.6071679984042\\
0.01377	159.98119545265\\
0.0138	80.0825260099812\\
0.01383	80.0975833077682\\
0.01386	39.8515321277714\\
0.01389	159.982927877032\\
0.01392	159.998032157099\\
0.01395	39.6777702970144\\
0.01398	80.0313683605931\\
0.01401	39.982739854648\\
0.01404	159.979001940181\\
0.01407	79.8618641015836\\
0.0141	79.9821407410531\\
0.01413	79.8112379232227\\
0.01416	79.7672862414732\\
0.01419	80.070700346888\\
0.01422	79.9202899642597\\
0.01425	79.8700898579234\\
0.01428	39.9442461431607\\
0.01431	159.98885184203\\
0.01434	79.8889361098739\\
0.01437	79.8242385718508\\
0.0144	80.0103578486424\\
0.01443	39.8007597664108\\
0.01446	39.8740327084508\\
0.01449	40.0601547861127\\
0.01452	159.983390365921\\
0.01455	39.659486586778\\
0.01458	80.026180484256\\
0.01461	80.1165687755033\\
0.01464	39.828380778408\\
0.01467	39.8747822728128\\
0.0147	79.9951449767666\\
0.01473	79.9062764679713\\
0.01476	39.6874664234192\\
0.01479	40.0111818512941\\
0.01482	39.9895421354814\\
0.01485	39.8841792170771\\
0.01488	80.0450343280355\\
0.01491	79.8475547303881\\
0.01494	79.8452766759426\\
0.01497	40.0111210871843\\
0.015	39.9513230526915\\
0.01503	79.8912744403375\\
0.01506	39.9814284241668\\
0.01509	39.7472264447937\\
0.01512	39.8418494693595\\
0.01515	0.0515195994706659\\
0.01518	80.0261964262102\\
0.01521	-40.0906649196754\\
0.01524	39.8846364895167\\
0.01527	79.8791604436698\\
0.0153	40.000068494596\\
0.01533	39.8934368989882\\
0.01536	39.9215025156835\\
0.01539	40.0032582431668\\
0.01542	-40.0752975530008\\
0.01545	80.0222213435063\\
0.01548	39.9286297022493\\
0.01551	39.9498062259427\\
0.01554	-40.0160128014224\\
0.01557	79.9264283411979\\
0.0156	-80.1956506573568\\
0.01563	80.0527802280231\\
0.01566	0.0682120305775555\\
0.01569	39.9626139300926\\
0.01572	80.0224418676625\\
0.01575	-80.0683229948504\\
0.01578	79.9337034568167\\
0.01581	-40.0580012700985\\
0.01584	39.9265077325993\\
0.01587	-39.9959935510572\\
0.0159	40.1035176237655\\
0.01593	-39.9950353364849\\
0.01596	79.9379615881942\\
0.01599	-40.0493233849754\\
0.01602	39.8884755606705\\
0.01605	-40.0405857109114\\
0.01608	-40.0156495664976\\
0.01611	39.9402369848731\\
0.01614	-40.0149567110388\\
0.01617	39.9778566127131\\
0.0162	-40.0106604378264\\
0.01623	79.9879305733283\\
0.01626	-80.0551350125583\\
0.01629	-40.0210790800121\\
0.01632	-80.1344640981096\\
0.01635	80.0565350981853\\
0.01638	-39.9610554109947\\
0.01641	39.949269842906\\
0.01644	-80.0506464758095\\
0.01647	-40.0357863760943\\
0.0165	0.0254108573147391\\
0.01653	-80.1504106578102\\
0.01656	80.1218964807333\\
0.01659	-79.938428405854\\
0.01662	-40.0180553068557\\
0.01665	-40.1231330019871\\
0.01668	39.9964397220691\\
0.01671	-80.0637113632651\\
0.01674	-80.0364432232655\\
0.01677	40.0157598971823\\
0.0168	-40.0018557228024\\
0.01683	-40.0112012024362\\
0.01686	-80.0711853305583\\
0.01689	-80.0047504994462\\
0.01692	80.1344770422181\\
0.01695	-80.0188841405515\\
0.01698	-80.1219952153342\\
0.01701	-79.9350646079954\\
0.01704	-0.0312537463105684\\
0.01707	-39.99291881279\\
0.0171	-39.9924992855137\\
0.01713	-39.9685385285054\\
0.01716	-80.0537222541492\\
0.01719	-79.9368807087786\\
0.01722	-80.1167262817813\\
0.01725	-39.9898704240759\\
0.01728	-79.9358894000751\\
0.01731	-39.9648021688602\\
0.01734	-40.0202737207412\\
0.01737	-39.9019732939638\\
0.0174	-80.1080656376011\\
0.01743	-79.9699482003924\\
0.01746	-80.0044925435232\\
0.01749	-80.0330715932033\\
0.01752	-39.9196550003868\\
0.01755	-39.8801308028027\\
0.01758	-80.0516765239587\\
0.01761	-80.0859030791083\\
0.01764	-79.9558105891395\\
0.01767	-79.9921484092303\\
0.0177	-39.8847993100819\\
0.01773	-79.8716992024575\\
0.01776	-80.0772744847076\\
0.01779	-80.0709151871784\\
0.01782	-79.9496353310295\\
0.01785	-79.9863407266359\\
0.01788	-79.9914787052959\\
0.01791	-39.8735669436948\\
0.01794	-160.047818493177\\
0.01797	-80.1330595830974\\
0.018	-159.985825983302\\
0.01803	-39.9047500768902\\
0.01806	-79.9940152898192\\
0.01809	-79.9684936253348\\
0.01812	-79.9565348421427\\
0.01815	-79.9227351936078\\
0.01818	-80.004302644478\\
0.01821	-200.05316110258\\
0.01824	-79.9301388406255\\
0.01827	-39.8499330270213\\
0.0183	-80.0460619591641\\
0.01833	-159.983377764973\\
0.01836	-39.9693885567458\\
0.01839	-160.036274449862\\
0.01842	-79.8989796452086\\
0.01845	-80.0029824633777\\
0.01848	-159.961220937351\\
0.01851	-79.9605357494736\\
0.01854	-160.053718684869\\
0.01857	-79.87584433599\\
0.0186	-39.8619045687131\\
0.01863	-199.999718463644\\
0.01866	-79.9527598584051\\
0.01869	-120.064858660019\\
0.01872	-79.8657863434063\\
0.01875	-120.013171774082\\
0.01878	-159.979086063368\\
0.01881	-119.963869180788\\
0.01884	-79.9379605529117\\
0.01887	-199.981856799638\\
0.0189	-39.7598743711368\\
0.01893	-79.9528058643818\\
0.01896	-200.028496960968\\
0.01899	-120.001403030578\\
0.01902	-160.003269147813\\
0.01905	-39.878582952232\\
0.01908	-159.97997463732\\
0.01911	-79.7603094686491\\
0.01914	-159.989685544132\\
0.01917	-80.1329163173679\\
0.0192	-159.987711418743\\
0.01923	-200.041142840744\\
0.01926	-79.8898487734222\\
0.01929	-159.990887250004\\
0.01932	-79.8071929907911\\
0.01935	-200.029452265541\\
0.01938	-39.9333163033004\\
0.01941	-200.025219816454\\
0.01944	-39.9107299304149\\
0.01947	-200.020882917772\\
0.0195	-199.975170220272\\
0.01953	-39.7511777269522\\
0.01956	-199.993656770832\\
0.01959	-39.951787359618\\
0.01962	-199.990022723363\\
0.01965	-160.003731263212\\
0.01968	-159.989415136251\\
0.01971	-79.8294478681411\\
0.01974	-159.989313917447\\
0.01977	-159.857535897563\\
0.0198	-159.987674990321\\
0.01983	-79.7939891411602\\
0.01986	-199.985186057871\\
0.01989	-80.0174270161226\\
0.01992	-199.991144424201\\
0.01995	-199.993435332266\\
0.01998	-39.7305562789008\\
0.02001	-159.966573016371\\
0.02004	-199.990888780558\\
0.02007	-79.7404762704031\\
0.0201	-199.983170749552\\
0.02013	-80.045239615974\\
0.02016	-159.850238471695\\
0.02019	-159.971743169046\\
0.02022	-159.937011261137\\
0.02025	-199.96199563561\\
0.02028	-79.7417977502803\\
0.02031	-159.961391443161\\
0.02034	-159.996423744435\\
0.02037	-159.931561842643\\
0.0204	-159.865040240342\\
0.02043	-159.947752253178\\
0.02046	-79.7328711707256\\
0.02049	-159.934001110755\\
0.02052	-159.829070724953\\
0.02055	-159.94821711097\\
0.02058	-199.964872668901\\
0.02061	-79.9966958647617\\
0.02064	-199.950453149799\\
0.02067	-159.860023965206\\
0.0207	-159.953053835903\\
0.02073	-79.7974192359841\\
0.02076	-159.878949218914\\
0.02079	-159.934453654689\\
0.02082	-199.945662207003\\
0.02085	-159.930110598092\\
0.02088	-159.828473779385\\
0.02091	-79.7100949317022\\
0.02094	-159.930827651397\\
0.02097	-159.824392474927\\
0.021	-159.960366218544\\
0.02103	-159.914705108844\\
0.02106	-79.9008546663978\\
0.02109	-159.94130739516\\
0.02112	-199.945755737044\\
0.02115	-199.962765954778\\
0.02118	-159.849714097582\\
0.02121	-79.8175462536797\\
0.02124	-199.948575187729\\
0.02127	-159.892505630306\\
0.0213	-159.913220431893\\
0.02133	-79.6668258398428\\
0.02136	-199.863082743844\\
0.02139	-80.0305619372329\\
0.02142	-239.970068979497\\
0.02145	-159.911683679312\\
0.02148	-159.881449815302\\
0.02151	-79.7923119505995\\
0.02154	-199.930256292025\\
0.02157	-199.870676223957\\
0.0216	-79.6879852865938\\
0.02163	-79.9255860849911\\
0.02166	-199.917223582101\\
0.02169	-159.935056708702\\
0.02172	-199.934926722656\\
0.02175	-79.7061620370463\\
0.02178	-159.940314595476\\
0.02181	-199.953700682841\\
0.02184	-79.6609949865384\\
0.02187	-199.951931166647\\
0.0219	-120.017025229471\\
0.02193	-199.889090595578\\
0.02196	-79.7921540296851\\
0.02199	-159.920169695786\\
0.02202	-159.940632468325\\
0.02205	-159.922844942023\\
0.02208	-79.7047280905215\\
0.02211	-159.880726094123\\
0.02214	-159.868163834907\\
0.02217	-120.051672528066\\
0.0222	-199.956300958874\\
0.02223	-39.8052860419207\\
0.02226	-199.944565843857\\
0.02229	-199.909489906908\\
0.02232	-79.6241419098221\\
0.02235	-199.957196666168\\
0.02238	-40.0621370088482\\
0.02241	-199.946505312055\\
0.02244	-79.8369982979969\\
0.02247	-159.924475660596\\
0.0225	-199.922808648594\\
0.02253	-119.728097829088\\
0.02256	-79.9626724121573\\
0.02259	-159.834743764234\\
0.02262	-119.930877069263\\
0.02265	-199.950352517928\\
0.02268	-79.8178052861936\\
0.02271	-159.925467740365\\
0.02274	-79.6928210564913\\
0.02277	-199.950665336284\\
0.0228	-80.0280127199355\\
0.02283	-159.826640321585\\
0.02286	-39.8453146349776\\
0.02289	-199.950604059911\\
0.02292	-159.951775478458\\
0.02295	-39.6933522354684\\
0.02298	-159.942939962006\\
0.02301	-79.9783936906075\\
0.02304	-159.981070525692\\
0.02307	-159.962441736831\\
0.0231	-79.8575295631042\\
0.02313	-159.963468923643\\
0.02316	-79.7400462256184\\
0.02319	-79.9640987950026\\
0.02322	-159.972581372553\\
0.02325	-159.961002131879\\
0.02328	-79.8568412489701\\
0.02331	-159.843341322623\\
0.02334	-39.8044716057373\\
0.02337	-159.9611544351\\
0.0234	-79.9877832147585\\
0.02343	-159.971601122699\\
0.02346	-39.8528123520489\\
0.02349	-199.970089114836\\
0.02352	-79.8286659888762\\
0.02355	-79.9342706989537\\
0.02358	-79.8159979522773\\
0.02361	-159.845096559284\\
0.02364	-79.7586485088676\\
0.02367	-80.008283505329\\
0.0237	-159.972871740146\\
0.02373	-39.9248076774719\\
0.02376	-159.987421857911\\
0.02379	-39.8044600008402\\
0.02382	-79.9522291230974\\
0.02385	-160.008690150123\\
0.02388	-79.8768355567499\\
0.02391	-79.7303512070954\\
0.02394	-80.0160784420012\\
0.02397	-159.824912540067\\
0.024	-79.8983553795605\\
0.02403	-79.8354837378602\\
0.02406	-79.9616696866845\\
0.02409	-79.8144350648877\\
0.02412	-79.7472541795655\\
0.02415	-40.0981068916116\\
0.02418	-160.011698494589\\
0.02421	-79.8926182814174\\
0.02424	-79.8609160645475\\
0.02427	-79.9965278890957\\
0.0243	-79.8462198508799\\
0.02433	-79.7705883086845\\
0.02436	-40.0023108943637\\
0.02439	-79.8985324348872\\
0.02442	-79.8805680027513\\
0.02445	-80.0045957406086\\
0.02448	-79.8565589500301\\
0.02451	-39.7720217425775\\
0.02454	-80.0177579163337\\
0.02457	-79.964555504391\\
0.0246	-39.7526979185423\\
0.02463	-79.9812928353532\\
0.02466	-79.9088325870322\\
0.02469	-79.7908402666112\\
0.02472	-39.9963332928522\\
0.02475	-39.9794367511697\\
0.02478	-79.9754305113295\\
0.02481	-79.9652868140478\\
0.02484	-39.8718285456651\\
0.02487	-39.7957529296652\\
0.0249	-39.9995406367176\\
0.02493	-79.9790987751808\\
0.02496	-79.9225964612789\\
0.02499	-39.8304062630972\\
0.02502	-39.8802652333759\\
0.02505	-39.919238987419\\
0.02508	-40.0015852313343\\
0.02511	-79.921543231538\\
0.02514	40.0263280852285\\
0.02517	-39.926510333194\\
0.0252	-39.8387055276417\\
0.02523	-80.0598624438509\\
0.02526	-79.9410621021485\\
0.02529	80.1728084032289\\
0.02532	-79.9671585788427\\
0.02535	-39.8592116086513\\
0.02538	-40.1001946674749\\
0.02541	-39.9405885104104\\
0.02544	-39.8632418796542\\
0.02547	-39.9788941806889\\
0.0255	40.1892168763772\\
0.02553	-79.9878839679741\\
0.02556	40.2384318004928\\
0.02559	-79.9630467278911\\
0.02562	40.1653763052083\\
0.02565	-79.9915453488425\\
0.02568	80.1074817457757\\
0.02571	-80.0278912535069\\
0.02574	-39.9397619458888\\
0.02577	-39.8459867386156\\
0.0258	40.052251230211\\
0.02583	40.0383950990778\\
0.02586	-79.9882786966426\\
0.02589	40.0824196144158\\
0.02592	-39.9460984672088\\
0.02595	39.9978203165426\\
0.02598	-39.9479113261254\\
0.02601	40.022134276238\\
0.02604	-79.9954928267019\\
0.02607	80.0457757305519\\
0.0261	-80.0247633303633\\
0.02613	80.1019218354579\\
0.02616	-79.9450274450067\\
0.02619	80.0181955991588\\
0.02622	-39.9501179239094\\
0.02625	80.0305231630719\\
0.02628	-39.950088286471\\
0.02631	40.0412388649605\\
0.02634	40.0402421836903\\
0.02637	-40.0755178146328\\
0.0264	40.0323879941233\\
0.02643	0.022951283285578\\
0.02646	39.9890318434483\\
0.02649	39.9928063543983\\
0.02652	40.0033479313545\\
0.02655	-80.070096457607\\
0.02658	80.1411518308642\\
0.02661	80.0179059520231\\
0.02664	0.0427619332253996\\
0.02667	40.0277777343746\\
0.0267	39.9946585907101\\
0.02673	40.0213122428089\\
0.02676	-0.0705390223246525\\
0.02679	40.0056093813978\\
0.02682	40.1466933804262\\
0.02685	79.9686811360281\\
0.02688	39.990667932733\\
0.02691	39.960135993661\\
0.02694	39.961831276472\\
0.02697	39.9836748611151\\
0.027	39.9940680686044\\
0.02703	39.9970692531915\\
0.02706	39.9851736247019\\
0.02709	80.006567077556\\
0.02712	39.9427654140303\\
0.02715	39.9924876259754\\
0.02718	80.0390894509405\\
0.02721	39.9624225741016\\
0.02724	39.9161428072686\\
0.02727	39.9769831358971\\
0.0273	40.0189906712382\\
0.02733	80.0095166890985\\
0.02736	80.0465467925707\\
0.02739	39.9220388802035\\
0.02742	80.0512088093485\\
0.02745	80.0162314319953\\
0.02748	79.9633704214193\\
0.02751	40.033256297929\\
0.02754	79.9842865147764\\
0.02757	79.9267030392245\\
0.0276	80.0362543302801\\
0.02763	80.0091646150643\\
0.02766	79.9430601275977\\
0.02769	80.0807774730315\\
0.02772	79.9782254364731\\
0.02775	79.9104199756341\\
0.02778	39.9279714199173\\
0.02781	80.0035570544895\\
0.02784	79.9276460650397\\
0.02787	80.0668598576947\\
0.0279	79.9756646288613\\
0.02793	160.008356327472\\
0.02796	39.972373737591\\
0.02799	79.9792456395637\\
0.02802	80.0135151530754\\
0.02805	160.097596638502\\
0.02808	79.8747654776577\\
0.02811	79.9695653072339\\
0.02814	39.961739889669\\
0.02817	160.009630111549\\
0.0282	39.8173409732804\\
0.02823	160.084365949737\\
0.02826	39.9912715859219\\
0.02829	39.9710510569977\\
0.02832	160.005390653095\\
0.02835	160.036520329447\\
0.02838	39.8057814330669\\
0.02841	160.022723687254\\
0.02844	39.9716643175393\\
0.02847	159.979661458683\\
0.0285	40.0046427275695\\
0.02853	160.028926066532\\
0.02856	39.7988450167711\\
0.02859	160.017725332103\\
0.02862	80.0551088004923\\
0.02865	159.912694445485\\
0.02868	80.0561523411267\\
0.02871	159.973672370285\\
0.02874	39.8752865459686\\
0.02877	160.016096090011\\
0.0288	79.9096785088505\\
0.02883	160.024391170051\\
0.02886	79.9463876102157\\
0.02889	200.014400037343\\
0.02892	39.7675767187714\\
0.02895	160.006390620427\\
0.02898	40.0505355746876\\
0.02901	199.998851797195\\
0.02904	80.0200074231073\\
0.02907	199.992899643901\\
0.0291	79.8340175974021\\
0.02913	159.918756228401\\
0.02916	80.0057286554979\\
0.02919	159.899052450754\\
0.02922	79.9526759325878\\
0.02925	199.985210534118\\
0.02928	39.8601935842337\\
0.02931	199.98275138865\\
0.02934	79.9958223099813\\
0.02937	199.987914064783\\
0.0294	79.8830235100448\\
0.02943	159.991875187981\\
0.02946	159.891461234755\\
0.02949	79.8109625011994\\
0.02952	160.005813793396\\
0.02955	159.988680393452\\
0.02958	79.9103075885724\\
0.02961	159.988238289258\\
0.02964	159.892348406607\\
0.02967	159.98758378391\\
0.0297	79.9478803118103\\
0.02973	199.99237231732\\
0.02976	39.7464990672021\\
0.02979	199.992057217052\\
0.02982	199.97649918326\\
0.02985	79.8758376382437\\
0.02988	199.984219194055\\
0.02991	39.9310604344836\\
0.02994	199.985797167631\\
0.02997	159.926569777945\\
0.03	199.985586893034\\
0.03003	39.694861185968\\
0.03006	159.972657599325\\
0.03009	199.980631162711\\
0.03012	159.916802440569\\
0.03015	79.9388857814887\\
0.03018	159.895659694921\\
0.03021	159.962221212939\\
0.03024	199.970714576495\\
0.03027	79.8325049916474\\
0.0303	199.975362687069\\
0.03033	79.7056464280208\\
0.03036	199.96307202117\\
0.03039	159.982109449362\\
0.03042	199.96607631747\\
0.03045	79.861949039615\\
0.03048	159.865649334842\\
0.03051	79.8960394668749\\
0.03054	199.956456091157\\
0.03057	199.959994365255\\
0.0306	159.906782401239\\
0.03063	79.6366115877953\\
0.03066	159.969897424663\\
0.03069	199.965155253663\\
0.03072	79.8742825574752\\
0.03075	159.855296135138\\
0.03078	159.953815899906\\
0.03081	199.923405333978\\
0.03084	159.920027404464\\
0.03087	79.7925252731381\\
0.0309	159.943026673839\\
0.03093	159.906136001323\\
0.03096	159.900419975052\\
0.03099	159.916021519534\\
0.03102	159.897518148232\\
0.03105	159.866705111217\\
0.03108	159.934965365215\\
0.03111	159.904817023214\\
0.03114	79.7029801490973\\
0.03117	159.909323571895\\
0.0312	159.901865918694\\
0.03123	199.887688382327\\
0.03126	159.951436277891\\
0.03129	159.881226712689\\
0.03132	79.8629452786417\\
0.03135	159.949319566781\\
0.03138	159.827360874118\\
0.03141	199.895945964372\\
0.03144	159.9790099322\\
0.03147	79.8351840312892\\
0.0315	199.924451571315\\
0.03153	159.919412535717\\
0.03156	159.900911784096\\
0.03159	79.6906324135257\\
0.03162	199.964981084247\\
0.03165	159.860236919442\\
0.03168	159.976867905192\\
0.03171	79.9176881009471\\
0.03174	159.893099008123\\
0.03177	159.897403687977\\
0.0318	159.832232275185\\
0.03183	159.979266374432\\
0.03186	159.929935405646\\
0.03189	79.8859069275694\\
0.03192	199.898865141971\\
0.03195	159.912784795688\\
0.03198	159.991850319784\\
0.03201	79.731950185314\\
0.03204	199.918808376215\\
0.03207	79.8741160832111\\
0.0321	159.918600356424\\
0.03213	159.973132948317\\
0.03216	199.940902921576\\
0.03219	79.8279967382093\\
0.03222	159.976440639551\\
0.03225	79.6970562863819\\
0.03228	199.963779450971\\
0.03231	159.890640919259\\
0.03234	79.9522573819493\\
0.03237	199.957977402152\\
0.0324	39.8621965491999\\
0.03243	199.937372485576\\
0.03246	159.859010620133\\
0.03249	159.938082804844\\
0.03252	79.7413038384424\\
0.03255	159.943116282044\\
0.03258	79.8717279365348\\
0.03261	159.948427385191\\
0.03264	199.927476533839\\
0.03267	39.8067780480818\\
0.0327	199.928595748487\\
0.03273	39.7803306787279\\
0.03276	199.966610440621\\
0.03279	159.974432486917\\
0.03282	79.8964761017022\\
0.03285	159.959897096163\\
0.03288	39.8204347837456\\
0.03291	199.962394754887\\
0.03294	159.968006918948\\
0.03297	79.7801524861826\\
0.033	159.969759677529\\
0.03303	39.9058482789923\\
0.03306	159.950391780369\\
0.03309	199.988925918864\\
0.03312	79.9231158965766\\
0.03315	79.635137220533\\
0.03318	79.8339307989066\\
0.03321	199.982041808118\\
0.03324	79.9361154466873\\
0.03327	159.952094778898\\
0.0333	39.7767387659542\\
0.03333	199.99591921461\\
0.03336	39.8926066218801\\
0.03339	159.984825325272\\
0.03342	79.9020120536272\\
0.03345	159.964094769724\\
0.03348	39.7132556638042\\
0.03351	199.976547527264\\
0.03354	39.9742158269038\\
0.03357	159.975704596666\\
0.0336	79.9441148882505\\
0.03363	79.7523434395151\\
0.03366	79.859750946933\\
0.03369	159.948945934812\\
0.03372	79.9600627500911\\
0.03375	79.7796026281518\\
0.03378	79.9054681474164\\
0.03381	159.978733368006\\
0.03384	39.8475243302551\\
0.03387	159.982292086625\\
0.0339	39.8354044636206\\
0.03393	160.007666896205\\
0.03396	79.9706302795308\\
0.03399	79.9296809091166\\
0.03402	79.8045108735784\\
0.03405	79.8861762776937\\
0.03408	39.9269626064965\\
0.03411	160.014619209605\\
0.03414	79.841228922268\\
0.03417	79.918057500192\\
0.0342	79.9749888980974\\
0.03423	39.6875204019838\\
0.03426	79.8927552432931\\
0.03429	80.0141610228227\\
0.03432	159.99631889025\\
0.03435	39.8439172203256\\
0.03438	39.9253145065917\\
0.03441	79.9840313317371\\
0.03444	79.8008000776322\\
0.03447	79.903848273165\\
0.0345	80.0336995027963\\
0.03453	39.8152247239359\\
0.03456	79.9819543621235\\
0.03459	39.9013069611503\\
0.03462	79.8575410947583\\
0.03465	79.9191482174229\\
0.03468	39.8736554593666\\
0.03471	39.8151682945564\\
0.03474	79.9936120566718\\
0.03477	79.9640170444558\\
0.0348	39.8335445769717\\
0.03483	39.9090875095245\\
0.03486	80.0442578458918\\
0.03489	79.8405304567635\\
0.03492	79.9453247432476\\
0.03495	-0.0918192863684055\\
0.03498	39.8325744603959\\
0.03501	39.8820678793658\\
0.03504	79.999539784088\\
0.03507	79.8369902272991\\
0.0351	39.9480634825476\\
0.03513	-0.030541884275674\\
0.03516	39.8476404468764\\
0.03519	40.0187577594322\\
0.03522	79.9454786285549\\
0.03525	39.7496676836263\\
0.03528	39.9305079529098\\
0.03531	-40.0806905320535\\
0.03534	39.9900704946882\\
0.03537	40.06806057381\\
0.0354	79.8927478890994\\
0.03543	-40.0337159522869\\
0.03546	39.9341584578672\\
0.03549	39.9396934360788\\
0.03552	39.9859352336163\\
0.03555	39.886107444378\\
0.03558	39.9476299234004\\
0.03561	-40.0805336415289\\
0.03564	79.9534772895\\
0.03567	-40.0743088014305\\
0.0357	39.9635532401065\\
0.03573	-39.9923022629407\\
0.03576	79.9973661832539\\
0.03579	-80.1615526245127\\
0.03582	79.9818176334981\\
0.03585	-40.0622023131703\\
0.03588	80.0662762032948\\
0.03591	-80.0489436681689\\
0.03594	80.0105944969968\\
0.03597	-40.051795097444\\
0.036	79.9617280739434\\
0.03603	-80.0884147814219\\
0.03606	39.9730564695915\\
0.03609	-80.1411758441789\\
0.03612	40.1108675263241\\
0.03615	-40.0327858913037\\
0.03618	79.9520226861105\\
0.03621	-80.0996369524243\\
0.03624	79.9504297728895\\
0.03627	-40.0245808282487\\
0.0363	-80.0917128436241\\
0.03633	-80.0413930390268\\
0.03636	80.1237642173885\\
0.03639	-40.0392144102991\\
0.03642	39.9305624128833\\
0.03645	-40.0341335267185\\
0.03648	-40.1136527417681\\
0.03651	-40.0089040507548\\
0.03654	-80.0084902097476\\
0.03657	40.012897583029\\
0.0366	-80.057634076405\\
0.03663	80.1604454417701\\
0.03666	-80.1149823867599\\
0.03669	-40.0445596248422\\
0.03672	-40.0104700857192\\
0.03675	-40.004490249146\\
0.03678	-40.041693000742\\
0.03681	-39.9966546343874\\
0.03684	-39.9675369557712\\
0.03687	-39.9754075527201\\
0.0369	-39.9606486626376\\
0.03693	-39.9492988527466\\
0.03696	-40.048405775842\\
0.03699	-39.9999470290701\\
0.03702	-39.9790564269228\\
0.03705	-80.0663760959786\\
0.03708	-39.842772438026\\
0.03711	-39.9245741094619\\
0.03714	-40.0468582442009\\
0.03717	-39.9959876448698\\
0.0372	-40.081210394645\\
0.03723	-39.9626604530535\\
0.03726	-79.9662335645366\\
0.03729	-79.934833286928\\
0.03732	-80.0961277851295\\
0.03735	-79.9984010389392\\
0.03738	-80.0034983379348\\
0.03741	-80.0722860170717\\
0.03744	0.0765126511036064\\
0.03747	-79.9603519240843\\
0.0375	-80.0605506099466\\
0.03753	-79.8776303524682\\
0.03756	-80.053985943692\\
0.03759	-80.0892606560959\\
0.03762	-79.9472519937163\\
0.03765	-39.8023717534922\\
0.03768	-39.9589437592725\\
0.03771	-39.9561361876193\\
0.03774	-80.0110989618173\\
0.03777	-160.013299845734\\
0.0378	-80.0540335447609\\
0.03783	-79.9258219506546\\
0.03786	-40.0111539876855\\
0.03789	-80.0407781641445\\
0.03792	-79.8559294223174\\
0.03795	-80.014658451353\\
0.03798	-160.066813651465\\
0.03801	-79.966306141845\\
0.03804	-79.9427218997852\\
0.03807	-80.0423545359471\\
0.0381	-39.7646492080361\\
0.03813	-79.8456362671693\\
0.03816	-160.060780330662\\
0.03819	-40.0399138717845\\
0.03822	-160.026108256643\\
0.03825	-40.0463297740314\\
0.03828	-159.998999639258\\
0.03831	-79.8645428939885\\
0.03834	-80.0518220366233\\
0.03837	-159.988821141924\\
0.0384	-39.8030233333332\\
0.03843	-160.058564358013\\
0.03846	-39.8660410560006\\
0.03849	-160.000434968733\\
0.03852	-40.0986256657542\\
0.03855	-159.986110899396\\
0.03858	-79.9720607619005\\
0.03861	-200.01256858976\\
0.03864	-39.6757939350652\\
0.03867	-80.0384388539029\\
0.0387	-159.995823119484\\
0.03873	-79.9985316778664\\
0.03876	-159.994214679804\\
0.03879	-39.8458261731885\\
0.03882	-160.033752999711\\
0.03885	-80.0230060741535\\
0.03888	-199.995037202656\\
0.03891	-79.9362693034809\\
0.03894	-159.825088802421\\
0.03897	-79.8004464701039\\
0.039	-160.039559744204\\
0.03903	-80.0239224963852\\
0.03906	-159.986912531283\\
0.03909	-39.9810216373666\\
0.03912	-199.971021864804\\
0.03915	-160.002004537321\\
0.03918	-79.6321613741993\\
0.03921	-160.029647545542\\
0.03924	-40.0452886865568\\
0.03927	-200.006397759123\\
0.0393	-120.00644405079\\
0.03933	-159.981392137483\\
0.03936	-79.8189508187428\\
0.03939	-159.988817287247\\
0.03942	-159.952932959322\\
0.03945	-79.7856952343222\\
0.03948	-160.01041183474\\
0.03951	-80.0323590429509\\
0.03954	-199.987621665192\\
0.03957	-199.986958482081\\
0.0396	-79.8166825086123\\
0.03963	-159.965477722857\\
0.03966	-79.7229500817716\\
0.03969	-159.98507209815\\
0.03972	-159.993128869785\\
0.03975	-80.0290075216561\\
0.03978	-159.877580080537\\
0.03981	-159.932192481619\\
0.03984	-200.00696652358\\
0.03987	-39.887875237149\\
0.0399	-200.008594703283\\
0.03993	-200.009812206342\\
0.03996	-79.6290161943804\\
0.03999	-200.012309088592\\
0.04002	-40.0009111557357\\
0.04005	-160.004343104235\\
0.04008	-200.009384737139\\
0.04011	-200.004930459738\\
0.04014	-79.756396760676\\
0.04017	-199.991146709554\\
0.0402	-79.7726894540166\\
0.04023	-199.971918682947\\
0.04026	-80.046905451235\\
0.04029	-199.963229114655\\
0.04032	-159.874472765502\\
0.04035	-159.95157516229\\
0.04038	-79.8357418611728\\
0.04041	-159.954951044553\\
0.04044	-159.76072549438\\
0.04047	-159.9541613758\\
0.0405	-159.998802475239\\
0.04053	-159.953569433765\\
0.04056	-159.878154031906\\
0.04059	-79.6338456563167\\
0.04062	-159.957086717853\\
0.04065	-199.966118131214\\
0.04068	-79.9058998249045\\
0.04071	-159.889902252407\\
0.04074	-159.963777934857\\
0.04077	-199.940546140294\\
0.0408	-159.874322655254\\
0.04083	-159.896185419415\\
0.04086	-79.8412952849547\\
0.04089	-159.784718026477\\
0.04092	-159.959782447012\\
0.04095	-159.956236978372\\
0.04098	-159.900700028484\\
0.04101	-159.895043093333\\
0.04104	-159.926773583836\\
0.04107	-159.786768531708\\
0.0411	-159.958558407891\\
0.04113	-159.948571760431\\
0.04116	-79.6263975595017\\
0.04119	-199.90970705085\\
0.04122	-80.0100634375229\\
0.04125	-199.924971329222\\
0.04128	-199.903546663311\\
0.04131	-159.899748776185\\
0.04134	-79.8566977604093\\
0.04137	-159.781061303247\\
0.0414	-199.967440130849\\
0.04143	-159.977135886314\\
0.04146	-159.90747450743\\
0.04149	-79.6133771972586\\
0.04152	-199.968943064339\\
0.04155	-79.8741494672197\\
0.04158	-199.970833671867\\
0.04161	-159.96369644661\\
0.04164	-159.86927265387\\
0.04167	-199.914957477933\\
0.0417	-79.8783180349215\\
0.04173	-199.89951259247\\
0.04176	-79.6845484207202\\
0.04179	-199.98955572041\\
0.04182	-79.9683790160395\\
0.04185	-199.918124045306\\
0.04188	-159.951053786008\\
0.04191	-159.920908303258\\
0.04194	-79.8453750637901\\
0.04197	-159.891891543263\\
0.042	-199.921531863435\\
0.04203	-79.6964048679588\\
0.04206	-159.924728081759\\
0.04209	-79.9981128716185\\
0.04212	-199.947728824134\\
0.04215	-159.891340836834\\
0.04218	-199.971198584247\\
0.04221	-79.8352111023977\\
0.04224	-159.953305603062\\
0.04227	-79.6820625607724\\
0.0423	-159.929010460485\\
0.04233	-159.886666722857\\
0.04236	-80.0322333042292\\
0.04239	-199.930094545825\\
0.04242	-159.909867013075\\
0.04245	-199.971715730309\\
0.04248	-39.7971532578303\\
0.04251	-159.948660869637\\
0.04254	-79.6488559014722\\
0.04257	-199.977388523449\\
0.0426	-80.0105470691916\\
0.04263	-199.972027193718\\
0.04266	-79.8333039693825\\
0.04269	-159.966857979799\\
0.04272	-159.893763087958\\
0.04275	-79.7252430854777\\
0.04278	-159.913276002245\\
0.04281	-80.0390100665543\\
0.04284	-159.963013530716\\
0.04287	-159.93958749007\\
0.0429	-79.8640256695887\\
0.04293	-199.968825410947\\
0.04296	-79.7122665279722\\
0.04299	-79.9142411471962\\
0.04302	-159.959758433511\\
0.04305	-159.937002049012\\
0.04308	-79.8761155914812\\
0.04311	-159.962629083088\\
0.04314	-79.7214010627662\\
0.04317	-79.9460322615174\\
0.0432	-159.967825868264\\
0.04323	-159.965497458113\\
0.04326	-39.8191412913799\\
0.04329	-199.983420120843\\
0.04332	-39.7468881335221\\
0.04335	-159.961270773899\\
0.04338	-79.9781025717029\\
0.04341	-159.965469286639\\
0.04344	-39.857421765746\\
0.04347	-199.989312322645\\
0.0435	-79.7867064305915\\
0.04353	-79.9362954975861\\
0.04356	-39.7752484215695\\
0.04359	-199.988760962437\\
0.04362	-79.7605715297276\\
0.04365	-79.9866844539458\\
0.04368	-119.964596906433\\
0.04371	-79.9024637841602\\
0.04374	-159.981572606989\\
0.04377	-39.7813729013916\\
0.0438	-79.9397964366058\\
0.04383	-159.990511893525\\
0.04386	-79.9393692974739\\
0.04389	-159.970779265543\\
0.04392	-39.7459355262728\\
0.04395	-39.8880174594635\\
0.04398	-159.987276559238\\
0.04401	-79.9216520822027\\
0.04404	-79.7736737857305\\
0.04407	-79.9685155009688\\
0.0441	-79.9201012912767\\
0.04413	-79.8324377224369\\
0.04416	-39.9287163851041\\
0.04419	-160.003168571777\\
0.04422	-79.9554846165485\\
0.04425	-79.7494276875797\\
0.04428	-79.9884870739762\\
0.04431	-79.9254990013671\\
0.04434	-79.8365998357976\\
0.04437	-39.9187259515335\\
0.0444	-79.9199562633665\\
0.04443	-79.7704528083065\\
0.04446	-79.9889666881716\\
0.04449	-79.9314718212523\\
0.04452	-79.8462789305205\\
0.04455	-39.9755494760906\\
0.04458	-79.9335948569304\\
0.04461	-39.7994709408546\\
0.04464	-79.9512372955183\\
0.04467	-39.9154831357527\\
0.0447	-39.8336097691708\\
0.04473	-80.0492146988586\\
0.04476	-79.8706674146365\\
0.04479	-79.8437462121811\\
0.04482	-80.0157416725715\\
0.04485	-79.923625665862\\
0.04488	40.0666192314378\\
0.04491	-79.9086355311484\\
0.04494	-39.8347295988023\\
0.04497	-79.9689747573537\\
0.045	-39.9188750462604\\
0.04503	-39.8856626853176\\
0.04506	-39.9944239501157\\
0.04509	-79.9463313740844\\
0.04512	-79.8333497493057\\
0.04515	80.1566413352797\\
0.04518	-79.8595837980339\\
0.04521	-39.9829131511198\\
0.04524	-79.9974304492353\\
0.04527	40.1305592904095\\
0.0453	-39.8977072226714\\
0.04533	-39.9019681214357\\
0.04536	-39.9857113839321\\
0.04539	-80.0046835421368\\
0.04542	0.0608922451003906\\
0.04545	-39.9023987198074\\
0.04548	40.0257620110771\\
0.04551	-39.905842906492\\
0.04554	-79.9726136944129\\
0.04557	-79.9760591655821\\
0.0456	40.1080218508376\\
0.04563	-39.9697343966887\\
0.04566	40.1015282616437\\
0.04569	-40.0504299152686\\
0.04572	-39.9452565362172\\
0.04575	0.0745199835824906\\
0.04578	40.0695609605179\\
0.04581	-80.0466752728162\\
0.04584	80.1188926783753\\
0.04587	-80.0594776208124\\
0.0459	0.145681362758336\\
0.04593	-39.9746052889749\\
0.04596	80.1998300431658\\
0.04599	-39.9778073818201\\
0.04602	40.0723173964293\\
0.04605	-39.9810588430967\\
0.04608	40.0497824224641\\
0.04611	-39.9828587421114\\
0.04614	40.2075727315617\\
0.04617	-39.984207427607\\
0.0462	80.1014544590559\\
0.04623	-39.9861087579488\\
0.04626	80.1068204644835\\
0.04629	-80.0487211614415\\
0.04632	80.1309999952878\\
0.04635	-39.9844975964459\\
0.04638	39.9718191065524\\
0.04641	-39.9847713815341\\
0.04644	40.0910270088498\\
0.04647	40.0036962049298\\
0.0465	80.0919384180147\\
0.04653	-39.9994563562598\\
0.04656	80.0343735811424\\
0.04659	-80.0664117059462\\
0.04662	80.045465873502\\
0.04665	80.0837962497437\\
0.04668	80.0583065281392\\
0.04671	-40.0131808798232\\
0.04674	39.9416121158337\\
0.04677	-40.0004523342005\\
0.0468	40.1064233470171\\
0.04683	39.9832474225351\\
0.04686	80.0167913365052\\
0.04689	39.9923430022497\\
0.04692	80.0060679689267\\
0.04695	39.9997220117592\\
0.04698	80.0248985073013\\
0.04701	-40.0055721775987\\
0.04704	80.0086997089973\\
0.04707	80.0448696336863\\
0.0471	39.9107841499118\\
0.04713	39.9650044589821\\
0.04716	40.0290363120549\\
0.04719	40.0047661438456\\
0.04722	80.037927656438\\
0.04725	79.9939389542993\\
0.04728	39.9804663778542\\
0.04731	39.916177067977\\
0.04734	79.9837316405631\\
0.04737	80.0359330436147\\
0.0474	39.975378914457\\
0.04743	39.8866541259313\\
0.04746	80.0411707204682\\
0.04749	40.0099551365094\\
0.04752	39.9040177745412\\
0.04755	160.034386438309\\
0.04758	40.0211333012238\\
0.04761	39.9473095070381\\
0.04764	79.9649022377811\\
0.04767	80.0700174591742\\
0.0477	160.104636666818\\
0.04773	39.7885523277269\\
0.04776	79.9413123102871\\
0.04779	0.0335936158385706\\
0.04782	160.050668655225\\
0.04785	79.9487325911809\\
0.04788	79.9769795183068\\
0.04791	80.0881506830241\\
0.04794	79.8818584458449\\
0.04797	79.8996227314846\\
0.048	39.9947865830167\\
0.04803	160.001442250936\\
0.04806	79.978086877295\\
0.04809	160.082218330695\\
0.04812	-40.1335199780059\\
0.04815	160.020712730411\\
0.04818	39.990666879197\\
0.04821	159.995455531188\\
0.04824	79.963154909354\\
0.04827	80.0554023148971\\
0.0483	159.981815631083\\
0.04833	39.8596374341659\\
0.04836	160.035754855896\\
0.04839	39.8127021089035\\
0.04842	80.0158983138282\\
0.04845	160.060942131593\\
0.04848	120.0038731959\\
0.04851	160.011521783731\\
0.04854	39.8446017833852\\
0.04857	159.990376701595\\
0.0486	39.7958867526492\\
0.04863	80.0771335531153\\
0.04866	120.004325373575\\
0.04869	160.007891984826\\
0.04872	160.005967249017\\
0.04875	39.8142382954602\\
0.04878	160.019535812654\\
0.04881	79.796730527166\\
0.04884	80.0030909119809\\
0.04887	160.02571792468\\
0.0489	160.017403329405\\
0.04893	160.030567978232\\
0.04896	79.8698419677907\\
0.04899	79.8260745140151\\
0.04902	79.9699065061222\\
0.04905	200.025875260139\\
0.04908	159.977066620166\\
0.04911	79.7876141018391\\
0.04914	159.992510258648\\
0.04917	39.8999485034307\\
0.0492	160.0208206812\\
0.04923	79.9835020745628\\
0.04926	199.987143496162\\
0.04929	159.998317479071\\
0.04932	119.902704991069\\
0.04935	119.994979012768\\
0.04938	159.98381696281\\
0.04941	79.7762791306883\\
0.04944	200.012025026342\\
0.04947	39.7141289413737\\
0.0495	200.013804418348\\
0.04953	40.1132345189169\\
0.04956	200.00994096936\\
0.04959	159.986192315257\\
0.04962	159.926313215646\\
0.04965	159.985040255954\\
0.04968	79.7746150437888\\
0.04971	159.973118352522\\
0.04974	159.980799547471\\
0.04977	79.5772081815439\\
0.0498	159.989325613815\\
0.04983	80.114369430121\\
0.04986	199.985299430415\\
0.04989	160.035219110211\\
0.04992	159.965407869794\\
0.04995	159.906961071379\\
0.04998	159.965165747098\\
0.05001	79.7329719253871\\
0.05004	160.005763622709\\
0.05007	159.942128997625\\
0.0501	159.966439914251\\
0.05013	79.7058454096886\\
0.05016	199.978823573983\\
0.05019	80.0770716484778\\
0.05022	199.96871338141\\
0.05025	159.750658699196\\
0.05028	159.974629085178\\
0.05031	120.014356480358\\
0.05034	199.968547556203\\
0.05037	79.7352485120254\\
0.0504	199.962987984646\\
0.05043	79.6570115481287\\
0.05046	159.999808148295\\
0.05049	199.964979166025\\
0.05052	79.982247314159\\
0.05055	199.964338582472\\
0.05058	159.888216479005\\
0.05061	159.926780225399\\
0.05064	159.877109193353\\
0.05067	159.843792972599\\
0.0507	159.971324331424\\
0.05073	79.8064543086421\\
0.05076	159.895979119603\\
0.05079	159.900311245368\\
0.05082	199.966088197332\\
0.05085	159.859605665381\\
0.05088	79.6260087554723\\
0.05091	199.967116391484\\
0.05094	80.0856779580182\\
0.05097	199.936771084677\\
0.051	159.916379029299\\
0.05103	199.870053881215\\
0.05106	159.956075080091\\
0.05109	79.7157863630413\\
0.05112	159.914990579059\\
0.05115	159.945226532669\\
0.05118	159.853397853796\\
0.05121	159.87783002477\\
0.05124	159.939479475291\\
0.05127	159.876705601397\\
0.0513	119.961627553375\\
0.05133	159.895189713577\\
0.05136	159.835738111879\\
0.05139	159.975185162501\\
0.05142	199.932263337208\\
0.05145	79.6820603858229\\
0.05148	159.909030226702\\
0.05151	79.9956945370955\\
0.05154	199.894372690008\\
0.05157	199.972981400611\\
0.0516	159.90067820214\\
0.05163	159.857260130364\\
0.05166	79.8031380093803\\
0.05169	199.908709068661\\
0.05172	79.6289013623717\\
0.05175	199.973308328701\\
0.05178	79.9790552533307\\
0.05181	199.930504882204\\
0.05184	160.008747402824\\
0.05187	159.935861361933\\
0.0519	159.926793763958\\
0.05193	79.6905566851369\\
0.05196	159.926012143872\\
0.05199	159.969383151292\\
0.05202	199.947468987405\\
0.05205	79.7015622104657\\
0.05208	199.942346295037\\
0.05211	79.9724946243558\\
0.05214	199.978139526705\\
0.05217	39.7778397471677\\
0.0522	199.970636879992\\
0.05223	199.938806005375\\
0.05226	159.876578183417\\
0.05229	79.7494735284939\\
0.05232	79.9524091313784\\
0.05235	199.967712965202\\
0.05238	159.913541345136\\
0.05241	159.972453761316\\
0.05244	39.6925526564517\\
0.05247	199.97520586324\\
0.0525	159.89046745155\\
0.05253	79.7442270970862\\
0.05256	159.975579495956\\
0.05259	80.0736647219405\\
0.05262	199.945610987167\\
0.05265	159.973389857529\\
0.05268	79.7180504753124\\
0.05271	199.968882555468\\
0.05274	39.6720070301818\\
0.05277	159.97611088268\\
0.0528	80.0812529472002\\
0.05283	159.974542612889\\
0.05286	199.950860860373\\
0.05289	79.816683445393\\
0.05292	159.860884399643\\
0.05295	79.7535285846827\\
0.05298	79.9369312088196\\
0.05301	159.971137275578\\
0.05304	159.961722836594\\
0.05307	119.983837996647\\
0.0531	159.950272080558\\
0.05313	79.738415681675\\
0.05316	79.8356378994956\\
0.05319	39.8856955199383\\
0.05322	159.960792742523\\
0.05325	199.98432272792\\
0.05328	119.999133795306\\
0.05331	79.8036976742638\\
0.05334	159.955876424354\\
0.05337	39.6787929399794\\
0.0534	79.9981527409192\\
0.05343	199.961929539179\\
0.05346	79.8242039819373\\
0.05349	159.909835913031\\
0.05352	79.786756700869\\
0.05355	80.0135603396268\\
0.05358	79.9032808132642\\
0.05361	159.978922371986\\
0.05364	39.862321285435\\
0.05367	159.983670958728\\
0.0537	39.9382524098216\\
0.05373	159.973350744865\\
0.05376	39.510215392112\\
0.05379	159.982552294094\\
0.05382	40.1192101960248\\
0.05385	80.0853234884303\\
0.05388	160.007973993413\\
0.05391	79.8478957578678\\
0.05394	159.987874588302\\
0.05397	79.8008023801362\\
0.054	39.9292738797111\\
0.05403	79.9283228300682\\
0.05406	79.9012660617687\\
0.05409	79.9525641736011\\
0.05412	159.991534123512\\
0.05415	39.814914674124\\
0.05418	79.7600736452573\\
0.05421	80.0488518977249\\
0.05424	79.964736762461\\
0.05427	39.8748890882969\\
0.0543	79.9711577303643\\
0.05433	160.005460292055\\
0.05436	79.8763501580279\\
0.05439	39.7739613345535\\
0.05442	80.0320792527178\\
0.05445	39.8540816305845\\
0.05448	79.8817476986878\\
0.05451	80.0139449864309\\
0.05454	79.8904251166256\\
0.05457	79.7734840635863\\
0.0546	80.0227215224671\\
0.05463	-0.148743989506272\\
0.05466	79.9135451446939\\
0.05469	79.9870958247161\\
0.05472	39.9138174020744\\
0.05475	39.8092978649647\\
0.05478	80.0375343714512\\
0.05481	79.9485277365533\\
0.05484	79.9277480964976\\
0.05487	39.9787969797407\\
0.0549	39.7854070935513\\
0.05493	79.8457859800624\\
0.05496	40.0104291150262\\
0.05499	39.8905873808477\\
0.05502	39.8929336536368\\
0.05505	40.0490681256867\\
0.05508	39.8592587884847\\
0.05511	79.8520535320207\\
0.05514	40.0079210984903\\
0.05517	39.8734118612925\\
0.0552	-40.0308004936654\\
0.05523	39.8452431639353\\
0.05526	79.8923134793997\\
0.05529	40.0035911942017\\
0.05532	39.9994874871189\\
0.05535	39.9128468141052\\
0.05538	39.9898848592072\\
0.05541	39.8337434548824\\
0.05544	-40.0204884017615\\
0.05547	39.8306996998517\\
0.0555	39.8909426093778\\
0.05553	40.0583837072284\\
0.05556	39.9518912603491\\
0.05559	-40.0197990837922\\
0.05562	79.952145522756\\
0.05565	-40.0717874905152\\
0.05568	39.9282145313061\\
0.05571	-0.150528110652701\\
0.05574	39.9945228139624\\
0.05577	-40.0124563823432\\
0.0558	39.9953783932242\\
0.05583	80.0123427937038\\
0.05586	-40.0090141275386\\
0.05589	-40.1437370889299\\
0.05592	39.9973565920751\\
0.05595	39.9246508206879\\
0.05598	-40.0085251322967\\
0.05601	-0.0403298448028819\\
0.05604	-40.0027857509678\\
0.05607	79.9863931591131\\
0.0561	-40.0523500473957\\
0.05613	39.9703953724912\\
0.05616	-80.071745696833\\
0.05619	39.9458433958499\\
0.05622	-39.9383924766224\\
0.05625	39.9506105802166\\
0.05628	-80.1106241303173\\
0.05631	39.9216993710108\\
0.05634	-39.9946024870556\\
0.05637	-40.0192037937298\\
0.0564	40.0470105271409\\
0.05643	-40.0414469795152\\
0.05646	-80.0943715791519\\
0.05649	39.994051620649\\
0.05652	-40.035748316632\\
0.05655	-39.9926063112407\\
0.05658	-39.919110609442\\
0.05661	40.0059908243887\\
0.05664	-80.1119645865669\\
0.05667	-40.010618697848\\
0.0567	-40.0491130680452\\
0.05673	40.0084838874148\\
0.05676	-79.9621970792997\\
0.05679	-80.0487176833687\\
0.05682	0.0493517403387607\\
0.05685	-80.0450539028382\\
0.05688	40.0210528679926\\
0.05691	-79.9697917952752\\
0.05694	-39.9869381059326\\
0.05697	-39.969668194885\\
0.057	-40.0209108147262\\
0.05703	-39.9898024899754\\
0.05706	-79.9251990078743\\
0.05709	-39.9794552613029\\
0.05712	-40.0367944392252\\
0.05715	-80.0319255433156\\
0.05718	-79.9880600825139\\
0.05721	-39.9833917304177\\
0.05724	-39.9609230213314\\
0.05727	-80.0439766284807\\
0.0573	-39.9605491303643\\
0.05733	-39.9437718259473\\
0.05736	-39.9701225597889\\
0.05739	-80.0522993341536\\
0.05742	-80.0120361901672\\
0.05745	-39.9270811627204\\
0.05748	-80.1627802452292\\
0.05751	-79.9200741402443\\
0.05754	-79.941509343942\\
0.05757	-39.9736399663925\\
0.0576	-80.0023053002109\\
0.05763	-80.0274763786941\\
0.05766	-39.8863738051866\\
0.05769	-79.9564279224482\\
0.05772	-80.0277588496833\\
0.05775	-79.9727154187843\\
0.05778	-40.0631752437716\\
0.05781	-159.980542846756\\
0.05784	-79.9469036266159\\
0.05787	-80.0132411235612\\
0.0579	-79.9791849666817\\
0.05793	-79.910402296437\\
0.05796	-80.0551728340866\\
0.05799	-79.9768045964698\\
0.05802	-79.9236961926343\\
0.05805	-79.9694657001245\\
0.05808	-79.9023607920183\\
0.05811	-160.03841536817\\
0.05814	-80.0172948495776\\
0.05817	-79.9291907454297\\
0.0582	-79.9800401480311\\
0.05823	-160.051224985129\\
0.05826	-39.8530713613048\\
0.05829	-79.9646510493514\\
0.05832	-79.8920763575975\\
0.05835	-160.050029208209\\
0.05838	-160.03956634786\\
0.05841	-79.9404428892813\\
0.05844	-80.0480415655126\\
0.05847	-79.9022873889909\\
0.0585	-119.915188260006\\
0.05853	-160.009502670011\\
0.05856	-39.8920980005817\\
0.05859	-159.985741569427\\
0.05862	-40.0209366832395\\
0.05865	-159.984405788501\\
0.05868	-39.8686108214855\\
0.05871	-200.046983839876\\
0.05874	-79.9316390538448\\
0.05877	-160.030554509154\\
0.0588	-39.8001988309881\\
0.05883	-159.982616330691\\
0.05886	-80.0394858254271\\
0.05889	-159.98118394706\\
0.05892	-160.011193205974\\
0.05895	-39.9120230119785\\
0.05898	-199.978438932291\\
0.05901	-79.9106654096664\\
0.05904	-200.004359578166\\
0.05907	-39.7583751636911\\
0.0591	-160.001063520519\\
0.05913	-79.9305566605547\\
0.05916	-159.979227435689\\
0.05919	-160.009109577536\\
0.05922	-79.85320916003\\
0.05925	-200.030745161471\\
0.05928	-39.8421156666541\\
0.05931	-160.005266719238\\
0.05934	-159.967886048731\\
0.05937	-160.004374860221\\
0.0594	-79.8705594391416\\
0.05943	-160.003521719442\\
0.05946	-79.800444483132\\
0.05949	-159.994647315164\\
0.05952	-159.962641701526\\
0.05955	-79.9349542140408\\
0.05958	-199.978461590705\\
0.05961	-159.950847244716\\
0.05964	-79.9080757789572\\
0.05967	-159.912780427718\\
0.0597	-159.977120391976\\
0.05973	-159.979279379387\\
0.05976	-79.8690187158172\\
0.05979	-159.956223800502\\
0.05982	-119.906006137801\\
0.05985	-199.977134008751\\
0.05988	-79.8410337326106\\
0.05991	-199.966958008078\\
0.05994	-79.8710475224643\\
0.05997	-159.962647299265\\
0.06	-159.926088160259\\
0.06003	-199.984110679498\\
0.06006	-79.8296442209577\\
0.06009	-159.964997556875\\
0.06012	-159.959093447026\\
0.06015	-199.980423053116\\
0.06018	-79.8615776057233\\
0.06021	-199.967137453844\\
0.06024	-79.785909581915\\
0.06027	-159.932851938012\\
0.0603	-199.953870232429\\
0.06033	-79.8489153227714\\
0.06036	-199.969125619797\\
0.06039	-159.88850547104\\
0.06042	-119.939672679946\\
0.06045	-159.857052926161\\
0.06048	-159.822607790676\\
0.06051	-160.011630481234\\
0.06054	-79.8853799632764\\
0.06057	-159.920604978773\\
0.0606	-159.877864151337\\
0.06063	-159.93557105049\\
0.06066	-199.962530530692\\
0.06069	-159.903293723027\\
0.06072	-159.900922326022\\
0.06075	-79.804960735419\\
0.06078	-159.838645616968\\
0.06081	-159.83796522213\\
0.06084	-160.00011941018\\
0.06087	-199.936101317016\\
0.0609	-79.8445666098744\\
0.06093	-159.88439210616\\
0.06096	-159.902423660004\\
0.06099	-159.9027976954\\
0.06102	-159.835928074587\\
0.06105	-159.939605971238\\
0.06108	-159.930718919145\\
0.06111	-159.883570163644\\
0.06114	-79.8210634339395\\
0.06117	-159.905488676813\\
0.0612	-199.860521324698\\
0.06123	-159.961467006882\\
0.06126	-159.876453641917\\
0.06129	-159.928476420451\\
0.06132	-159.930904827499\\
0.06135	-79.7363572947192\\
0.06138	-159.863545171652\\
0.06141	-199.980351110823\\
0.06144	-79.8303126650497\\
0.06147	-199.940461846024\\
0.0615	-159.897782161074\\
0.06153	-159.913281204534\\
0.06156	-159.848817644762\\
0.06159	-119.9030934165\\
0.06162	-159.885228859711\\
0.06165	-159.915956317368\\
0.06168	-199.949009065059\\
0.06171	-79.7510748232744\\
0.06174	-159.962851513397\\
0.06177	-79.805848985342\\
0.0618	-159.877019909113\\
0.06183	-199.976526341681\\
0.06186	-159.923897930085\\
0.06189	-199.926784031274\\
0.06192	-79.8025334445626\\
0.06195	-199.933008060715\\
0.06198	-39.8246388551892\\
0.06201	-199.934843605706\\
0.06204	-79.8005884112805\\
0.06207	-199.976221842123\\
0.0621	-159.878765178121\\
0.06213	-159.949385559667\\
0.06216	-79.863298685412\\
0.06219	-199.905393582644\\
0.06222	-79.8149309051494\\
0.06225	-159.936278210132\\
0.06228	-159.86904554978\\
0.06231	-159.903265331776\\
0.06234	-79.8887038604444\\
0.06237	-199.944230327713\\
0.0624	-159.880088570072\\
0.06243	-79.8703137142633\\
0.06246	-199.901561238091\\
0.06249	-39.7499437518343\\
0.06252	-199.963941766751\\
0.06255	-79.9003665524831\\
0.06258	-159.929578044018\\
0.06261	-199.942516954718\\
0.06264	-79.8497171822567\\
0.06267	-159.906435167645\\
0.0627	-79.8144894166516\\
0.06273	-159.856111701219\\
0.06276	-79.8947281145313\\
0.06279	-159.95301902906\\
0.06282	-159.953465735025\\
0.06285	-199.940620729174\\
0.06288	-39.8285973446528\\
0.06291	-159.960917344436\\
0.06294	-39.7320537386998\\
0.06297	-199.966307251039\\
0.063	-39.937145718083\\
0.06303	-199.968193237588\\
0.06306	-79.8726462698767\\
0.06309	-199.968152476646\\
0.06312	-79.8406332566568\\
0.06315	-79.8262839411059\\
0.06318	-159.964046772065\\
0.06321	-159.975030877004\\
0.06324	-39.7773356260505\\
0.06327	-159.965295788324\\
0.0633	-39.857120575142\\
0.06333	-199.982829749503\\
0.06336	-79.9262579316951\\
0.06339	-159.966716907905\\
0.06342	-39.8383523345272\\
0.06345	-159.975662871678\\
0.06348	-39.7667804321906\\
0.06351	-159.979845793021\\
0.06354	-39.958005146165\\
0.06357	-159.984936694968\\
0.0636	-159.979608030533\\
0.06363	-39.843038759332\\
0.06366	-159.987632239229\\
0.06369	-39.7702705662831\\
0.06372	-79.8935674131193\\
0.06375	-159.991930829296\\
0.06378	-39.9100608130922\\
0.06381	-159.981608658579\\
0.06384	-79.8854842715939\\
0.06387	-79.9091516520262\\
0.0639	-39.7690870080706\\
0.06393	-159.99883259224\\
0.06396	-79.9041497075401\\
0.06399	-79.9099771784271\\
0.06402	-39.7577173875745\\
0.06405	-159.995237865643\\
0.06408	-79.880955601024\\
0.06411	-79.9319909742\\
0.06414	-39.854590167695\\
0.06417	-159.987555078647\\
0.0642	-79.9279447937659\\
0.06423	-79.9254634657062\\
0.06426	-79.8561472753633\\
0.06429	-79.7407282649918\\
0.06432	-80.0535871140102\\
0.06435	-39.8949362767978\\
0.06438	-79.940702642748\\
0.06441	-79.9326860763058\\
0.06444	-79.8707517116052\\
0.06447	-79.7622331981949\\
0.0645	-80.0565580059369\\
0.06453	-79.9513386340229\\
0.06456	-79.9507294278382\\
0.06459	-79.9390516576087\\
0.06462	-39.7709389046368\\
0.06465	-39.7395831267091\\
0.06468	-80.0658108414455\\
0.06471	-39.9481292466189\\
0.06474	-39.9472375790308\\
0.06477	-79.9337590062142\\
0.0648	-79.9287403778077\\
0.06483	-79.7871392123141\\
0.06486	-40.030188152428\\
0.06489	-39.9164848105429\\
0.06492	-79.9784901334196\\
0.06495	-39.9210028573967\\
0.06498	-39.8014303254471\\
0.06501	-39.7748877914354\\
0.06504	-40.0640275294007\\
0.06507	-39.9618170146918\\
0.0651	-79.9725375371089\\
0.06513	-39.9233942040049\\
0.06516	-39.8641909402067\\
0.06519	40.0597212603288\\
0.06522	-39.8207737933526\\
0.06525	-79.9990341293049\\
0.06528	-39.9311824846643\\
0.06531	-79.9261027851382\\
0.06534	80.0352064288595\\
0.06537	-79.9701451764747\\
0.0654	-79.9978741418497\\
0.06543	-39.9387884191953\\
0.06546	80.2066271191817\\
0.06549	-79.9349993766294\\
0.06552	-79.9560727794016\\
0.06555	80.149458913854\\
0.06558	-79.9649571298928\\
0.06561	40.0407258278805\\
0.06564	-79.9520861402866\\
0.06567	39.9872619048893\\
0.0657	-39.9582467104355\\
0.06573	-79.9055202632537\\
0.06576	40.0306083583948\\
0.06579	-80.0051790046222\\
0.06582	80.0870782830822\\
0.06585	-79.9711365335147\\
0.06588	80.1251615857272\\
0.06591	-79.9777420313602\\
0.06594	40.0194375694877\\
0.06597	0.0342648347973551\\
0.066	-40.0050353252678\\
0.06603	40.0874504922358\\
0.06606	-40.0088464292118\\
0.06609	40.1023840962979\\
0.06612	-39.9676862688171\\
0.06615	80.0603699293167\\
0.06618	-80.0090185494218\\
0.06621	40.0668508585725\\
0.06624	80.0689783156612\\
0.06627	-79.999435299179\\
0.0663	80.1023106258851\\
0.06633	-80.0196931404882\\
0.06636	80.0041633870003\\
0.06639	40.0614896446733\\
0.06642	40.0819277186185\\
0.06645	-40.0606531888487\\
0.06648	80.1756166109563\\
0.06651	-40.0605554610011\\
0.06654	40.0277840859823\\
0.06657	40.0824516651727\\
0.0666	40.0953688407488\\
0.06663	40.0936420008617\\
0.06666	0.0475324600408129\\
0.06669	40.0945337249053\\
0.06672	40.1474723684544\\
0.06675	40.0850751139113\\
0.06678	40.0147961828719\\
0.06681	40.0625616461708\\
0.06684	40.0432957268968\\
0.06687	40.028595039801\\
0.0669	40.0079400677331\\
0.06693	40.0663929442769\\
0.06696	39.9932838355487\\
0.06699	39.9111054787462\\
0.06702	39.9905253098023\\
0.06705	39.9725250170736\\
0.06708	39.9538214939875\\
0.06711	80.0839438143973\\
0.06714	79.9900303681074\\
0.06717	39.9578325106328\\
0.0672	39.9906960617793\\
0.06723	39.9650779739137\\
0.06726	39.9755266413654\\
0.06729	80.0001203872737\\
0.06732	80.0103326518826\\
0.06735	39.9435464528676\\
0.06738	40.0296099699506\\
0.06741	79.9605173026845\\
0.06744	79.9581226913927\\
0.06747	80.0711564322467\\
0.0675	79.9690431840112\\
0.06753	39.9262847683215\\
0.06756	39.98697341888\\
0.06759	80.0476631996792\\
0.06762	79.9154819480534\\
0.06765	80.0174475037582\\
0.06768	80.036979073068\\
0.06771	79.9146358329986\\
0.06774	80.0479419726751\\
0.06777	39.9775128183042\\
0.0678	79.895002881763\\
0.06783	80.0150019360808\\
0.06786	160.064563630496\\
0.06789	79.9472396666929\\
0.06792	79.9331932308508\\
0.06795	40.0155599837313\\
0.06798	79.9514603208446\\
0.06801	160.022142184558\\
0.06804	79.9580857728512\\
0.06807	79.9760870914777\\
0.0681	39.9577246433643\\
0.06813	160.067706630011\\
0.06816	79.8818323322295\\
0.06819	80.007047857997\\
0.06822	39.9601522792647\\
0.06825	159.982654746475\\
0.06828	79.9164888846494\\
0.06831	160.056103346987\\
0.06834	39.9590882243658\\
0.06837	79.9764550069642\\
0.0684	200.004398964871\\
0.06843	79.8996846849256\\
0.06846	39.9894004856963\\
0.06849	159.990054933479\\
0.06852	39.9265007658661\\
0.06855	160.037923995354\\
0.06858	159.976559750262\\
0.06861	39.8209446396666\\
0.06864	160.036936149348\\
0.06867	39.9740840561704\\
0.0687	160.012436871194\\
0.06873	79.9050365429051\\
0.06876	160.025792582246\\
0.06879	160.026748001613\\
0.06882	39.7627318939482\\
0.06885	160.078625284601\\
0.06888	39.9580615276547\\
0.06891	159.972273729568\\
0.06894	159.985299276408\\
0.06897	79.9404487566698\\
0.069	160.015946268645\\
0.06903	119.961178524659\\
0.06906	159.983494316888\\
0.06909	79.7934875021253\\
0.06912	79.9654618791939\\
0.06915	159.971060554977\\
0.06918	159.982388916833\\
0.06921	79.9072449390777\\
0.06924	159.981046417585\\
0.06927	159.99471265625\\
0.0693	79.7447862557652\\
0.06933	160.002748057225\\
0.06936	79.9756532076873\\
0.06939	160.002123473667\\
0.06942	159.926314570617\\
0.06945	160.000942483992\\
0.06948	39.9019055954912\\
0.06951	199.999819550356\\
0.06954	159.934045371078\\
0.06957	159.991110838714\\
0.0696	39.7197893924759\\
0.06963	199.994997323166\\
0.06966	79.9740086023092\\
0.06969	199.980412629227\\
0.06972	79.9229660357714\\
0.06975	159.946142580042\\
0.06978	159.978970288612\\
0.06981	159.927887980439\\
0.06984	199.982735187093\\
0.06987	79.7090686943536\\
0.0699	79.9575700607088\\
0.06993	159.934829548937\\
0.06996	199.985828886548\\
};
\addlegendentry{$V_c$}

\end{axis}

\begin{axis}[%
width=3.916in,
height=2.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> FIG/ANN_IV_dynamics.tikz <==
\begin{document}
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.9\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.1,
ylabel style={yshift=-7pt}, %shifting the y line text
%ylabel near ticks, % added
xtick={0,0.02,0.04,...,0.1},
xticklabels={0.0,0.02, 0.04,0.06,0.08,0.1},
%xlabel style={font=\color{white!15!black}},
ytick={-10,0,10}, % Added by me
yticklabels={$-$10.0,0.0,10.0},% Added by me
%xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-12,
ymax=12,
%ylabel style={font=\color{white!15!black}},
ylabel={$i_{x}$ [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	0.0873702902812412\\
6e-05	0.172179922349816\\
9e-05	0.280735918523909\\
0.00012	0.385168014747622\\
0.00015	0.484444732741715\\
0.00018	0.404626329203531\\
0.00021	0.501822806396003\\
0.00024	0.540420303527096\\
0.00027	0.63390856053524\\
0.0003	0.72236097260211\\
0.00033	0.807489382335506\\
0.00036	0.888370820558813\\
0.00039	0.965701272035955\\
0.00042	1.03976123556988\\
0.00045	1.1105011635773\\
0.00048	1.1782123001091\\
0.00051	1.41771349068616\\
0.00054	1.47329165414871\\
0.00057	1.58145451055015\\
0.0006	1.62866302277082\\
0.00063	1.67412162160202\\
0.00066	1.89206545470427\\
0.00069	1.92700309935371\\
0.00072	2.19005063501984\\
0.00075	2.21194878208539\\
0.00078	2.28782027032821\\
0.00081	2.30418617053431\\
0.00084	2.40728244635175\\
0.00087	2.50674259436132\\
0.0009	2.62966058686324\\
0.00093	2.74759977562271\\
0.00096	2.85998421913467\\
0.00099	2.96751671705684\\
0.00102	3.07037098791018\\
0.00105	3.16903690128357\\
0.00108	3.17551339681229\\
0.00111	3.26880594365814\\
0.00114	3.33054759067266\\
0.00117	3.5924127807704\\
0.0012	3.58194062485886\\
0.00123	3.71366952796805\\
0.00126	3.75588597425144\\
0.00129	3.82447569053746\\
0.00132	3.889969257777\\
0.00135	3.86558373491813\\
0.00138	4.10357984721949\\
0.00141	4.13033512709756\\
0.00144	4.41351941991192\\
0.00147	4.45470807394852\\
0.0015	4.54913483325182\\
0.00153	4.49543326323641\\
0.00156	4.53100643638392\\
0.00159	4.53798275626872\\
0.00162	4.65970981531646\\
0.00165	4.86450172173172\\
0.00168	4.82684209313012\\
0.00171	5.07906788243598\\
0.00174	5.06317282625413\\
0.00177	5.13110705116898\\
0.0018	5.31456561656547\\
0.00183	5.31636032586806\\
0.00186	5.54787741572454\\
0.00189	5.4520136789545\\
0.00192	5.50236659272279\\
0.00195	5.64151236704956\\
0.00198	5.71684799802341\\
0.00201	5.93168980497442\\
0.00204	5.84718463358473\\
0.00207	6.05507739467067\\
0.0021	5.90905601811799\\
0.00213	6.11418052953736\\
0.00216	6.0533798710203\\
0.00219	6.25284921532995\\
0.00222	6.38981265265899\\
0.00225	6.4011057760229\\
0.00228	6.58624363148979\\
0.00231	6.44514196686294\\
0.00234	6.62688211145574\\
0.00237	6.45636948742703\\
0.0024	6.72504220427075\\
0.00243	6.81298560530081\\
0.00246	7.09608203274753\\
0.00249	6.98965327947038\\
0.00252	7.17582397420794\\
0.00255	6.98088119453322\\
0.00258	7.1394625336414\\
0.00261	7.03388797124668\\
0.00264	7.27810742911718\\
0.00267	7.36996151907485\\
0.0027	7.54130288107226\\
0.00273	7.41481141085013\\
0.00276	7.64176473261133\\
0.00279	7.42732832293478\\
0.00282	7.68184314863483\\
0.00285	7.55333298373862\\
0.00288	7.80299050509594\\
0.00291	7.87181068045205\\
0.00294	8.02148674139503\\
0.00297	7.96144381233287\\
0.003	7.99055710430973\\
0.00303	8.13743537301261\\
0.00306	8.04504916646134\\
0.00309	8.18568886984757\\
0.00312	8.06254924774712\\
0.00315	8.26189274147752\\
0.00318	8.31091427921992\\
0.00321	8.44146742550128\\
0.00324	8.6255994748058\\
0.00327	8.45248806712284\\
0.0033	8.57481960898992\\
0.00333	8.58146866041169\\
0.00336	8.67212150703549\\
0.00339	8.75864750587541\\
0.00342	8.57891961379523\\
0.00345	8.66781351781737\\
0.00348	8.75762031011791\\
0.00351	8.92971437339969\\
0.00354	8.85926381343693\\
0.00357	8.96556475021493\\
0.0036	8.89602190251787\\
0.00363	9.05970618907523\\
0.00366	9.10194836309435\\
0.00369	9.19787091653395\\
0.00372	8.99938238365405\\
0.00375	9.15729074318715\\
0.00378	9.13902428452309\\
0.00381	9.23337472800477\\
0.00384	9.29559191615986\\
0.00387	9.44254462279232\\
0.0039	9.32096859911167\\
0.00393	9.49359714531099\\
0.00396	9.3141530157599\\
0.00399	9.39976130110174\\
0.00402	9.39825205097683\\
0.00405	9.4534741691923\\
0.00408	9.5061249422813\\
0.00411	9.64388265547712\\
0.00414	9.51379727456626\\
0.00417	9.59054909286067\\
0.0042	9.58094751757177\\
0.00423	9.71547846517242\\
0.00426	9.75724400851125\\
0.00429	9.6494188896995\\
0.00432	9.69231468382101\\
0.00435	9.67804584136752\\
0.00438	9.7207378156789\\
0.00441	9.76184608586558\\
0.00444	9.62649468395058\\
0.00447	9.75767113524936\\
0.0045	9.74155209414632\\
0.00453	9.80949477564062\\
0.00456	9.84672375277842\\
0.00459	9.88221670690432\\
0.00462	9.91614525279567\\
0.00465	9.94855145939169\\
0.00468	9.97957163768603\\
0.00471	9.74692073360026\\
0.00474	9.78494434696529\\
0.00477	9.82616946434481\\
0.0048	9.86303288521785\\
0.00483	9.92600607138492\\
0.00486	9.95797959338259\\
0.00489	9.9885243048835\\
0.00492	10.0179193345072\\
0.00495	10.045876765813\\
0.00498	9.89758437746272\\
0.00501	10.0169809255928\\
0.00504	9.81469004770197\\
0.00507	9.8784734007888\\
0.0051	9.94383773292435\\
0.00513	9.97569242061041\\
0.00516	10.1211194628614\\
0.00519	9.97020340921913\\
0.00522	9.9398403870085\\
0.00525	9.91427700409284\\
0.00528	9.91892279519081\\
0.00531	9.95109241432789\\
0.00534	9.98209886428491\\
0.00537	9.83643377243627\\
0.0054	9.87108583011534\\
0.00543	9.93661369236343\\
0.00546	9.7942439305291\\
0.00549	9.94622866190771\\
0.00552	9.74700738179068\\
0.00555	9.81364188155413\\
0.00558	9.79439004937493\\
0.00561	9.83217184004131\\
0.00564	9.86826570715044\\
0.00567	9.64022601045735\\
0.0057	9.77028780326651\\
0.00573	9.5507916000182\\
0.00576	9.62607661641803\\
0.00579	9.70249241633653\\
0.00582	9.74472530963312\\
0.00585	9.63779245876968\\
0.00588	9.6811724699501\\
0.00591	9.49254450373994\\
0.00594	9.62970526042759\\
0.00597	9.35701660416738\\
0.006	9.52751155583968\\
0.00603	9.4932673128505\\
0.00606	9.39719453540308\\
0.00609	9.45111130899112\\
0.00612	9.27242941362262\\
0.00615	9.33175359652741\\
0.00618	9.15883728838788\\
0.00621	9.22313337054511\\
0.00624	9.22974122649117\\
0.00627	9.37955478140718\\
0.0063	9.17354302106862\\
0.00633	9.17725011415043\\
0.00636	8.98189772535832\\
0.00639	9.11318889370491\\
0.00642	8.86308449258369\\
0.00645	9.05502558026441\\
0.00648	8.86644620355189\\
0.00651	8.97149552547273\\
0.00654	8.72625211153883\\
0.00657	8.8961213742432\\
0.0066	8.62736006304015\\
0.00663	8.74219112073538\\
0.00666	8.56659366306013\\
0.00669	8.74405630074402\\
0.00672	8.50954326162094\\
0.00675	8.45484634354156\\
0.00678	8.46546610749917\\
0.00681	8.50554363352344\\
0.00684	8.42428764957957\\
0.00687	8.34587472992263\\
0.0069	8.12738320178749\\
0.00693	8.17968287154928\\
0.00696	8.20372477759699\\
0.00699	8.13589507348953\\
0.00702	7.98227842523858\\
0.00705	7.86626135880827\\
0.00708	7.98991482100219\\
0.00711	7.87526226706158\\
0.00714	7.84893081922148\\
0.00717	7.73933380567057\\
0.0072	7.63444535112154\\
0.00723	7.79629769595339\\
0.00726	7.60283685250327\\
0.00729	7.58774259215244\\
0.00732	7.46108489158293\\
0.00735	7.3681782731387\\
0.00738	7.27956846000844\\
0.00741	7.28218905332383\\
0.00744	7.19769432334925\\
0.00747	7.14435156307427\\
0.0075	7.06544557670973\\
0.00753	6.98969955728154\\
0.00756	6.91730710233035\\
0.00759	6.84836737614514\\
0.00762	6.69475727837181\\
0.00765	6.80955489845231\\
0.00768	6.71810012780274\\
0.00771	6.71401611263046\\
0.00774	6.65364416059055\\
0.00777	6.59574060714571\\
0.0078	6.54090258744964\\
0.00783	6.48810212082192\\
0.00786	6.34991234478922\\
0.00789	6.21757937407049\\
0.00792	6.06266344724378\\
0.00795	5.91452301021581\\
0.00798	5.86064831030056\\
0.00801	5.80938846441438\\
0.00804	5.78846029609069\\
0.00807	5.68132650967942\\
0.0081	5.66512948752107\\
0.00813	5.53495896283912\\
0.00816	5.52561348486703\\
0.00819	5.40156947145394\\
0.00822	5.31012149431999\\
0.00825	5.28239390329554\\
0.00828	5.16888540619673\\
0.00831	5.08778282371996\\
0.00834	5.06988780280059\\
0.00837	4.9656985749337\\
0.0084	4.89342380236837\\
0.00843	4.79646943674685\\
0.00846	4.79085988029103\\
0.00849	4.69881814570936\\
0.00852	4.63824857327334\\
0.00855	4.37746781979581\\
0.00858	4.30167881820795\\
0.00861	4.17421551932242\\
0.00864	4.19584193992075\\
0.00867	4.12992972311083\\
0.0087	4.09406574754424\\
0.00873	4.11908888500178\\
0.00876	3.88158696385766\\
0.00879	3.68054155871519\\
0.00882	3.5788886645459\\
0.00885	3.48293992065627\\
0.00888	3.44740211299237\\
0.00891	3.50066055818442\\
0.00894	3.20280301362861\\
0.00897	3.2055039984211\\
0.009	3.18511321339408\\
0.00903	2.98830905902572\\
0.00906	3.00071669516571\\
0.00909	2.75532583177324\\
0.00912	2.74988653283622\\
0.00915	2.69023531659806\\
0.00918	2.60168308404655\\
0.00921	2.60376377119582\\
0.00924	2.40352509458073\\
0.00927	2.41359081914167\\
0.0093	2.19366105455062\\
0.00933	2.21295041600279\\
0.00936	2.00173758234569\\
0.00939	2.02935535974358\\
0.00942	1.82619180792341\\
0.00945	1.86140635985927\\
0.00948	1.66542605242102\\
0.00951	1.62018272720163\\
0.00954	1.34679129795691\\
0.00957	1.37413276247399\\
0.0096	1.43370693347413\\
0.00963	1.22547336477675\\
0.00966	1.1397324416286\\
0.00969	0.945850459363331\\
0.00972	0.963402291280744\\
0.00975	0.719250266366117\\
0.00978	0.889557165327535\\
0.00981	0.621017765736027\\
0.00984	0.474078358146714\\
0.00987	0.483376385623936\\
0.0099	0.319503486090311\\
0.00993	0.420375762316609\\
0.00996	0.287094840702284\\
0.00999	0.214637078089789\\
0.01002	0.00180349107178626\\
0.01005	-0.114983701134438\\
0.01008	-0.254065113037301\\
0.01011	-0.359069685295934\\
0.01014	-0.284732194670009\\
0.01017	-0.387133575260479\\
0.0102	-0.430245123937048\\
0.01023	-0.527553155694148\\
0.01026	-0.708013307334344\\
0.01029	-0.793798133154415\\
0.01032	-0.990983061112212\\
0.01035	-1.06444050440402\\
0.01038	-1.16222623389581\\
0.01041	-1.22752675395878\\
0.01044	-1.29012182324852\\
0.01047	-1.3500858615319\\
0.0105	-1.40740554668228\\
0.01053	-1.54954954949146\\
0.01056	-1.68616025928587\\
0.01059	-1.84513071154209\\
0.01062	-1.99683370851332\\
0.01065	-1.87994940169704\\
0.01068	-1.94083258954135\\
0.01071	-2.00374033560724\\
0.01074	-2.12051748678706\\
0.01077	-2.26037215371163\\
0.0108	-2.39416560603516\\
0.01083	-2.52207133480565\\
0.01086	-2.64441895832382\\
0.01089	-2.76147636462908\\
0.01092	-2.87338872310788\\
0.01095	-2.9804377973661\\
0.01098	-3.08282854474912\\
0.01101	-3.09323727738683\\
0.01104	-3.10268392807918\\
0.01107	-3.08356834976757\\
0.0111	-3.15282726485491\\
0.01113	-3.39437799759289\\
0.01116	-3.47999739573076\\
0.01119	-3.61687021953937\\
0.01122	-3.69142571363368\\
0.01125	-3.76283531097562\\
0.01128	-3.83098134453805\\
0.01131	-3.80897304719918\\
0.01134	-4.04938270303757\\
0.01137	-4.07854364689484\\
0.0114	-4.18906276519659\\
0.01143	-4.23882447654045\\
0.01146	-4.28641645195633\\
0.01149	-4.33135880553393\\
0.01152	-4.37516836180632\\
0.01155	-4.59133337264104\\
0.01158	-4.62487082174785\\
0.01161	-4.88664994073024\\
0.01164	-4.81990230279591\\
0.01167	-4.89773551860825\\
0.0117	-5.06348734182726\\
0.01173	-4.98880306092915\\
0.01176	-5.23405636110544\\
0.01179	-5.21132012170306\\
0.01182	-5.36003326044547\\
0.01185	-5.35942502531055\\
0.01188	-5.47330839291402\\
0.01191	-5.46810241926341\\
0.01194	-5.75222288790711\\
0.01197	-5.73598193921287\\
0.012	-5.977281957549\\
0.01203	-5.86261773406699\\
0.01206	-5.80780427243594\\
0.01209	-6.0203834398233\\
0.01212	-6.13906892593576\\
0.01215	-6.1893005938187\\
0.01218	-6.29541544941105\\
0.01221	-6.25378430622916\\
0.01224	-6.41623379241588\\
0.01227	-6.37036279195095\\
0.0123	-6.55605151032051\\
0.01233	-6.50408180825773\\
0.01236	-6.68386308884358\\
0.01239	-6.80099012543506\\
0.01242	-6.79399860472686\\
0.01245	-6.78659757308578\\
0.01248	-6.98523673772985\\
0.01251	-6.91509109167305\\
0.01254	-7.10491680230482\\
0.01257	-7.11641873818926\\
0.0126	-7.27023971675756\\
0.01263	-7.21467515852957\\
0.01266	-7.36369714570209\\
0.01269	-7.27626178567631\\
0.01272	-7.42254328313372\\
0.01275	-7.50756836799686\\
0.01278	-7.64505833947159\\
0.01281	-7.60160145585619\\
0.01284	-7.73361823546914\\
0.01287	-7.80501333461218\\
0.0129	-7.75416744743324\\
0.01293	-7.87961362857123\\
0.01296	-7.76994169442155\\
0.01299	-7.98203353242279\\
0.01302	-8.13073237695012\\
0.01305	-8.09474178846354\\
0.01308	-8.23342481777972\\
0.01311	-8.10767018396122\\
0.01314	-8.30512709084555\\
0.01317	-8.17761725023763\\
0.0132	-8.31265290662655\\
0.01323	-8.44630401294896\\
0.01326	-8.54341442364313\\
0.01329	-8.57635695896865\\
0.01332	-8.66644827970781\\
0.01335	-8.46291901232942\\
0.01338	-8.64423807248839\\
0.01341	-8.73698916029727\\
0.01344	-8.67497155567953\\
0.01347	-8.87689395213894\\
0.0135	-8.7241318918197\\
0.01353	-8.92278171877274\\
0.01356	-8.94302838698756\\
0.01359	-9.04600877831605\\
0.01362	-8.94116340361176\\
0.01365	-9.01474590224778\\
0.01368	-9.03017657594762\\
0.01371	-9.18865490674905\\
0.01374	-9.07850691741373\\
0.01377	-9.26171674082967\\
0.0138	-9.26720739592502\\
0.01383	-9.35616941108532\\
0.01386	-9.23814268911573\\
0.01389	-9.38629512197367\\
0.01392	-9.47359421287624\\
0.01395	-9.3787889008074\\
0.01398	-9.4616111896206\\
0.01401	-9.28283904042517\\
0.01404	-9.42908527840955\\
0.01407	-9.42716521247943\\
0.0141	-9.50907493475851\\
0.01413	-9.55918253517799\\
0.01416	-9.60708165761655\\
0.01419	-9.65308353288687\\
0.01422	-9.6970036122503\\
0.01425	-9.73894545438287\\
0.01428	-9.60422572828242\\
0.01431	-9.73645869604501\\
0.01434	-9.72106787884877\\
0.01437	-9.78993172460013\\
0.0144	-9.8280605888621\\
0.01443	-9.68910447566335\\
0.01446	-9.81755056366662\\
0.01449	-9.6239932723425\\
0.01452	-9.78345831359442\\
0.01455	-9.85332397189755\\
0.01458	-9.91737306370499\\
0.01461	-9.97782085968066\\
0.01464	-9.83271599678777\\
0.01467	-9.95490572521949\\
0.0147	-9.93013995474077\\
0.01473	-9.98989293986508\\
0.01476	-9.84395203476308\\
0.01479	-9.96578053632387\\
0.01482	-9.7657618401229\\
0.01485	-9.91894931850875\\
0.01488	-9.89576450318757\\
0.01491	-9.95717109993048\\
0.01494	-9.98777114925888\\
0.01497	-10.104640471844\\
0.015	-9.95446465449233\\
0.01503	-10.0120879367461\\
0.01506	-10.0715547373943\\
0.01509	-9.92263120445891\\
0.01512	-10.068990887878\\
0.01515	-9.9519907776962\\
0.01518	-10.0102223581085\\
0.01521	-9.74834823615504\\
0.01524	-9.87355496388804\\
0.01527	-9.82418249230868\\
0.0153	-9.9762239722683\\
0.01533	-9.83134870213415\\
0.01536	-9.98170951739164\\
0.01539	-9.78108615034182\\
0.01542	-9.84626493395405\\
0.01545	-9.82572280733196\\
0.01548	-9.94953426199118\\
0.01551	-9.80611332962816\\
0.01554	-9.87026183734692\\
0.01557	-9.84849930433342\\
0.0156	-9.70874220190967\\
0.01563	-9.74902236945582\\
0.01566	-9.64533110393258\\
0.01569	-9.77638182142156\\
0.01572	-9.78739653406742\\
0.01575	-9.67869757556221\\
0.01578	-9.7202638128508\\
0.01581	-9.70505332325575\\
0.01584	-9.57156533728443\\
0.01587	-9.61786786142686\\
0.0159	-9.43227586207986\\
0.01593	-9.48464925068192\\
0.01596	-9.47979696133067\\
0.01599	-9.53133758354245\\
0.01602	-9.40560908652282\\
0.01605	-9.45914259522076\\
0.01608	-9.45532157025573\\
0.01611	-9.33257481034969\\
0.01614	-9.38928836336313\\
0.01617	-9.21379623572927\\
0.0162	-9.27569830525823\\
0.01623	-9.2799415622792\\
0.01626	-9.16531292538683\\
0.01629	-9.22924715441204\\
0.01632	-9.06029406883722\\
0.01635	-9.12863463828265\\
0.01638	-8.87723958648446\\
0.01641	-9.04040677149331\\
0.01644	-8.85266569552537\\
0.01647	-8.95830106163008\\
0.0165	-8.88891388117034\\
0.01653	-8.79036041918634\\
0.01656	-8.84239835997454\\
0.01659	-8.69083249906196\\
0.01662	-8.77536021780858\\
0.01665	-8.5390985323051\\
0.01668	-8.71709503214567\\
0.01671	-8.54321685674537\\
0.01674	-8.48763031738036\\
0.01677	-8.61237896577748\\
0.0168	-8.38380738324143\\
0.01683	-8.50925486485943\\
0.01686	-8.34367479910868\\
0.01689	-8.26874741190222\\
0.01692	-8.31539919655673\\
0.01695	-8.18658096537658\\
0.01698	-8.11785577227885\\
0.01701	-7.99673577662469\\
0.01704	-7.96801431733032\\
0.01707	-8.02868045746225\\
0.0171	-7.85301988292494\\
0.01713	-7.97354730320922\\
0.01716	-7.83131707531587\\
0.01719	-7.77876972493654\\
0.01722	-7.67178621095725\\
0.01725	-7.48197773914896\\
0.01728	-7.38796266928711\\
0.01731	-7.44492195539838\\
0.01734	-7.26685871525888\\
0.01737	-7.41296711936235\\
0.0174	-7.29510286795385\\
0.01743	-7.26591668837663\\
0.01746	-7.18150253922602\\
0.01749	-7.10075463664205\\
0.01752	-6.93631234136233\\
0.01755	-7.04064016511968\\
0.01758	-6.93919004742046\\
0.01761	-6.92501734265835\\
0.01764	-6.85577923127328\\
0.01767	-6.78923926267613\\
0.0177	-6.63800469169223\\
0.01773	-6.58061481744147\\
0.01776	-6.49776845300851\\
0.01779	-6.44675166000669\\
0.01782	-6.39833212332817\\
0.01785	-6.35172236544964\\
0.01788	-6.30714252464727\\
0.01791	-6.17750906729174\\
0.01794	-6.05246024271063\\
0.01797	-5.99209530163263\\
0.018	-5.8479849352283\\
0.01803	-5.73729897375352\\
0.01806	-5.69079081450722\\
0.01809	-5.64706715846074\\
0.01812	-5.63320896794706\\
0.01815	-5.61994484179692\\
0.01818	-5.60743531345738\\
0.01821	-5.33301263007632\\
0.01824	-5.33108832006781\\
0.01827	-5.15919563944911\\
0.0183	-5.16585593033633\\
0.01833	-5.05758290284692\\
0.01836	-4.98150116865998\\
0.01839	-4.88050919559345\\
0.01842	-4.87156862990446\\
0.01845	-4.86335657437881\\
0.01848	-4.53419034672064\\
0.01851	-4.56632470094307\\
0.01854	-4.3997714905244\\
0.01857	-4.43991117692279\\
0.0186	-4.36291617291725\\
0.01863	-4.14235740039968\\
0.01866	-4.16398618421156\\
0.01869	-3.95580704640421\\
0.01872	-4.01464845346877\\
0.01875	-3.84083318021843\\
0.01878	-3.81724347991514\\
0.01881	-3.65151307094199\\
0.01884	-3.69528950111618\\
0.01887	-3.44822891011849\\
0.0189	-3.44081270013224\\
0.01893	-3.43831922180444\\
0.01896	-3.23025395989312\\
0.01899	-3.14529296611513\\
0.01902	-3.06755927242891\\
0.01905	-3.02190252426308\\
0.01908	-3.00641114800823\\
0.01911	-2.81650354860319\\
0.01914	-2.80875291844752\\
0.01917	-2.57134505509649\\
0.0192	-2.57426702557274\\
0.01923	-2.34712150813699\\
0.01926	-2.44725884297128\\
0.01929	-2.13886852591578\\
0.01932	-2.27561463263672\\
0.01935	-2.03404663053736\\
0.01938	-2.08819987267688\\
0.01941	-1.88229076142854\\
0.01944	-1.91521578132234\\
0.01947	-1.71685757273151\\
0.0195	-1.58227115791086\\
0.01953	-1.57210112091286\\
0.01956	-1.38880306044859\\
0.01959	-1.44282102391795\\
0.01962	-1.26517785565233\\
0.01965	-1.06272454033112\\
0.01968	-1.07445576996569\\
0.01971	-0.88485588481092\\
0.01974	-0.961080235625221\\
0.01977	-0.716890389356641\\
0.0198	-0.799793333170941\\
0.01983	-0.622255436592965\\
0.01986	-0.535172998104252\\
0.01989	-0.395715686263748\\
0.01992	-0.262329115136925\\
0.01995	-0.133989063812005\\
0.01998	-0.186781929735491\\
0.02001	0.0241772542676953\\
0.02004	0.0837670714502905\\
0.02007	0.22417876079957\\
0.0201	0.33054828344632\\
0.02013	0.170152930201165\\
0.02016	0.364477530097501\\
0.02019	0.468481014124737\\
0.02022	0.680320604543238\\
0.02025	0.795425907756215\\
0.02028	0.905070264559792\\
0.02031	0.806936549442045\\
0.02034	0.973971298070632\\
0.02037	1.07952418839163\\
0.0204	1.26479238465928\\
0.02043	1.441877098924\\
0.02046	1.26152496568577\\
0.02049	1.43629233874172\\
0.02052	1.49370507441589\\
0.02055	1.66071987580449\\
0.02058	1.73323335665144\\
0.02061	1.80199470832201\\
0.02064	1.83954146580153\\
0.02067	1.96310150562827\\
0.0207	2.08160824384808\\
0.02073	2.13567201176457\\
0.02076	2.27433140359465\\
0.02079	2.37926672943119\\
0.02082	2.42039789083852\\
0.02085	2.54657128751169\\
0.02088	2.63989878955478\\
0.02091	2.66940928660299\\
0.02094	2.78476728106875\\
0.02097	2.86734041884059\\
0.021	2.97475387958173\\
0.02103	3.07740927530336\\
0.02106	3.08840907995369\\
0.02109	3.18534006458807\\
0.02112	3.42556863753732\\
0.02115	3.42239345261558\\
0.02118	3.56111787387583\\
0.02121	3.5225516143853\\
0.02124	3.77552148793032\\
0.02127	3.81646626241932\\
0.0213	3.93848335019923\\
0.02133	3.91158360381722\\
0.02136	4.14770670506737\\
0.02139	4.0849443871636\\
0.02142	4.28217005588963\\
0.02145	4.30029351889987\\
0.02148	4.3733450025549\\
0.02151	4.32752279085608\\
0.02154	4.54544596588799\\
0.02157	4.72771035695097\\
0.0216	4.72363832002063\\
0.02163	4.71832211812347\\
0.02166	4.89108560524457\\
0.02169	4.8834237538731\\
0.02172	5.1339080120077\\
0.02175	5.05625740349787\\
0.02178	5.12367550879027\\
0.02181	5.27940545253119\\
0.02184	5.19536433780952\\
0.02187	5.43158880958402\\
0.0219	5.48783292748786\\
0.02193	5.71270696854636\\
0.02196	5.63775235078269\\
0.02199	5.67994604633299\\
0.02202	5.89879463771868\\
0.02205	5.87594881253761\\
0.02208	6.11103719770188\\
0.02211	6.07815639807478\\
0.02214	6.10173419449656\\
0.02217	6.15564581160596\\
0.0222	6.29515965286608\\
0.02223	6.28243774590651\\
0.02226	6.47198290693952\\
0.02229	6.59835383498679\\
0.02232	6.51260931932264\\
0.02235	6.69151350539424\\
0.02238	6.60548978942824\\
0.02241	6.78097287895512\\
0.02244	6.89384090063209\\
0.02247	6.88322300459336\\
0.0225	7.04658940971282\\
0.02253	7.06028700266349\\
0.02256	7.2166951222254\\
0.02259	7.16349953328858\\
0.02262	7.22746271621091\\
0.02265	7.3201881287178\\
0.02268	7.43770265642732\\
0.02271	7.4033805993412\\
0.02274	7.54386575454156\\
0.02277	7.62354254912812\\
0.0228	7.75595798670265\\
0.02283	7.70739853965095\\
0.02286	7.66017571546636\\
0.02289	7.7334367996793\\
0.02292	7.89226503746903\\
0.02295	7.83857869758793\\
0.02298	8.07583651704899\\
0.02301	7.87050644350819\\
0.02304	8.10567483449866\\
0.02307	7.95864936681927\\
0.0231	8.1031689928067\\
0.02313	8.24583897982008\\
0.02316	8.3514832299024\\
0.02319	8.21812371969667\\
0.02322	8.41001791969152\\
0.02325	8.51193705074657\\
0.02328	8.63427793874246\\
0.02331	8.57544299908771\\
0.02334	8.49032442299213\\
0.02337	8.61478791703457\\
0.0234	8.64856294174506\\
0.02343	8.85177696992297\\
0.02346	8.75635631933674\\
0.02349	8.86623185193058\\
0.02352	8.88805234682319\\
0.02355	8.96543196364718\\
0.02358	9.03921731554318\\
0.02361	8.93465159658803\\
0.02364	9.00844835315156\\
0.02367	9.02414443635447\\
0.0237	9.18285898173609\\
0.02373	9.07337921978545\\
0.02376	9.25680174841772\\
0.02379	9.08755939567138\\
0.02382	9.18301542628312\\
0.02385	9.27857863662442\\
0.02388	9.33944038520068\\
0.02391	9.42494208616189\\
0.02394	9.47891198476451\\
0.02397	9.35515049025426\\
0.024	9.41076256996415\\
0.02403	9.40876755899713\\
0.02406	9.46337660251556\\
0.02409	9.5153991192647\\
0.02412	9.56523146128361\\
0.02415	9.43860940845827\\
0.02418	9.57795825332341\\
0.02421	9.56972468572418\\
0.02424	9.64526111050118\\
0.02427	9.68954424871182\\
0.0243	9.7318436288362\\
0.02433	9.77221732165024\\
0.02436	9.63618232911763\\
0.02439	9.67955425071086\\
0.02442	9.66603691162798\\
0.02445	9.7094020242325\\
0.02448	9.75084824950783\\
0.02451	9.87779926384313\\
0.02454	9.91267852480409\\
0.02457	9.97324189093131\\
0.0246	9.82791324074574\\
0.02463	9.86296949747919\\
0.02466	9.84120484228643\\
0.02469	9.87688987137876\\
0.02472	9.99856168109716\\
0.02475	9.85349610341918\\
0.02478	9.91540632336974\\
0.02481	9.89187195063072\\
0.02484	10.0127453627801\\
0.02487	9.86671877569778\\
0.0249	10.0156567405235\\
0.02493	9.98807402433426\\
0.02496	10.045513735153\\
0.02499	9.89702343015679\\
0.02502	10.0164422149796\\
0.02505	9.81406265421186\\
0.02508	9.96529322938213\\
0.02511	9.9401129617732\\
0.02514	9.99970410946458\\
0.02517	9.85368763164279\\
0.0252	9.97496651445016\\
0.02523	9.94927949114799\\
0.02526	10.0083866005924\\
0.02529	9.86157696290078\\
0.02532	9.89514448008593\\
0.02535	9.95945728647332\\
0.02538	9.81613844889242\\
0.02541	9.96716973677631\\
0.02544	9.76709828690406\\
0.02547	9.92033219023535\\
0.0255	9.8969612943927\\
0.02553	9.9584010405939\\
0.02556	9.72612248967719\\
0.02559	9.76509911408167\\
0.02562	9.71954510780843\\
0.02565	9.76062587521966\\
0.02568	9.62532669221779\\
0.02571	9.66914696990344\\
0.02574	9.7436818244728\\
0.02577	9.60945250440918\\
0.0258	9.68216201300724\\
0.02583	9.66867292004535\\
0.02586	9.7119131345667\\
0.02589	9.49051647505797\\
0.02592	9.62704803603466\\
0.02595	9.32642534860776\\
0.02598	9.49818003896506\\
0.02601	9.46540474403205\\
0.02604	9.54554059381448\\
0.02607	9.41942992193666\\
0.0261	9.47213863248065\\
0.02613	9.29274084568944\\
0.02616	9.35111770054702\\
0.02619	9.17729789018998\\
0.02622	9.32809842577679\\
0.02625	9.15586119241792\\
0.02628	9.33565833689966\\
0.02631	9.07536649549446\\
0.02634	9.17066695273804\\
0.02637	8.97647290740326\\
0.0264	9.04865975347819\\
0.02643	8.97535604227715\\
0.02646	9.0482646668345\\
0.02649	8.82823068396873\\
0.02652	8.90627867119105\\
0.02655	8.89833334798443\\
0.02658	8.79996247760505\\
0.02661	8.70511886659562\\
0.02664	8.64549200718068\\
0.02667	8.67660589065592\\
0.0267	8.4727372916565\\
0.02673	8.56622527123807\\
0.02676	8.48570201153227\\
0.02679	8.57990973260853\\
0.02682	8.37992031608941\\
0.02685	8.30288899428479\\
0.02688	8.32005830061591\\
0.02691	8.10372874572289\\
0.02694	8.21334854760986\\
0.02697	7.97316898293195\\
0.027	8.08844793835863\\
0.02703	7.854139070151\\
0.02706	7.97460007153126\\
0.02709	7.83260653713955\\
0.02712	7.95467673289629\\
0.02715	7.7539307167644\\
0.02718	7.70395156024204\\
0.02721	7.74729682115114\\
0.02724	7.55575453234101\\
0.02727	7.68921740001847\\
0.0273	7.47208226571774\\
0.02733	7.4343905632916\\
0.02736	7.31460225778043\\
0.02739	7.4031095553511\\
0.02742	7.31386127078824\\
0.02745	7.28370933066812\\
0.02748	7.19861991980305\\
0.02751	7.02940384888919\\
0.02754	6.95500618122137\\
0.02757	6.85610063731658\\
0.0276	6.78951188861143\\
0.02763	6.72600281409176\\
0.02766	6.66522246816562\\
0.02769	6.60675042476098\\
0.02772	6.55138695121821\\
0.02775	6.4982090618103\\
0.02778	6.35969092931801\\
0.02781	6.31427243388534\\
0.02784	6.24325854447212\\
0.02787	6.20318999960138\\
0.0279	6.16539175968347\\
0.02793	6.04157424042867\\
0.02796	5.92262215075281\\
0.02799	5.86816223726071\\
0.02802	5.81662417941394\\
0.02805	5.70777862517537\\
0.02808	5.69099240123457\\
0.02811	5.64715211759065\\
0.02814	5.54578295105691\\
0.02817	5.44842180337492\\
0.0282	5.32702582480786\\
0.02823	5.21083613060982\\
0.02826	5.10013437494075\\
0.02829	5.25618915972369\\
0.02832	5.14527636105979\\
0.02835	5.12135439752358\\
0.02838	5.01439611805828\\
0.02841	4.91200827532366\\
0.02844	4.81375944121919\\
0.02847	4.72032951586985\\
0.0285	4.63071630637782\\
0.02853	4.5450239531904\\
0.02856	4.46317306886526\\
0.02859	4.38479888464351\\
0.02862	4.39706001812968\\
0.02865	4.06004091155043\\
0.02868	4.11254269510503\\
0.02871	3.96603613740263\\
0.02874	3.93758617243035\\
0.02877	3.88211973563315\\
0.0288	3.65435081016458\\
0.02883	3.60987094654618\\
0.02886	3.60001595532618\\
0.02889	3.38503754336251\\
0.02892	3.38046250452808\\
0.02895	3.29313427020492\\
0.02898	3.26564860132677\\
0.02901	3.06478422089547\\
0.02904	3.1332768236814\\
0.02907	2.88274401239593\\
0.0291	2.98755710101262\\
0.02913	2.65579014273257\\
0.02916	2.76970957360347\\
0.02919	2.41927992355103\\
0.02922	2.54353236451003\\
0.02925	2.29041427015256\\
0.02928	2.33369961071073\\
0.02931	2.11731989295883\\
0.02934	2.22727568271252\\
0.02937	2.01611388422297\\
0.0294	1.89633418975014\\
0.02943	1.87241369396907\\
0.02946	1.58852672222063\\
0.02949	1.72103619134007\\
0.02952	1.41643008954687\\
0.02955	1.49706557292765\\
0.02958	1.28887682612732\\
0.02961	1.34753049008874\\
0.02964	1.08649088686127\\
0.02967	1.15332048988843\\
0.0297	0.960238158384772\\
0.02973	0.858427978929084\\
0.02976	0.879804816183685\\
0.02979	0.726634738941711\\
0.02982	0.635105370231395\\
0.02985	0.491208016288821\\
0.02988	0.353706749232868\\
0.02991	0.397035220532857\\
0.02994	0.264888219970001\\
0.02997	0.105929218367962\\
0.03	-0.0154510155941076\\
0.03003	0.0158194355944653\\
0.03006	-0.187083505384198\\
0.03009	-0.239479264074759\\
0.03012	-0.460680763450871\\
0.03015	-0.295139458411416\\
0.03018	-0.512138934893944\\
0.03021	-0.609646551269573\\
0.03024	-0.727922721013332\\
0.03027	-0.840327710821754\\
0.0303	-0.919836942673383\\
0.03033	-0.99583442797234\\
0.03036	-1.0685159384552\\
0.03039	-1.22531924662708\\
0.03042	-1.28865383851595\\
0.03045	-1.37664871784799\\
0.03048	-1.52037013877604\\
0.03051	-1.57074257506203\\
0.03054	-1.64648967443804\\
0.03057	-1.69079579356655\\
0.0306	-1.82068443490584\\
0.03063	-1.85798731321656\\
0.03066	-2.00862168119794\\
0.03069	-2.03775323234544\\
0.03072	-2.09318704752739\\
0.03075	-2.20563268702274\\
0.03078	-2.31357454911867\\
0.03081	-2.35749036668327\\
0.03084	-2.48649576241918\\
0.03087	-2.49498155281202\\
0.0309	-2.61774888685973\\
0.03093	-2.70792680813744\\
0.03096	-2.82222574339711\\
0.03099	-2.93128979269364\\
0.03102	-3.03600253840991\\
0.03105	-3.13599967918421\\
0.03108	-3.23147060935427\\
0.03111	-3.32302881236817\\
0.03114	-3.32299070233349\\
0.03117	-3.40958711772938\\
0.0312	-3.4652941968721\\
0.03123	-3.72135229115468\\
0.03126	-3.79269661551127\\
0.03129	-3.91581253503615\\
0.03132	-3.89019448827767\\
0.03135	-3.95219851972891\\
0.03138	-3.98407481105336\\
0.03141	-4.21760600590534\\
0.03144	-4.26734632516776\\
0.03147	-4.28247903373725\\
0.0315	-4.50240823086078\\
0.03153	-4.51140574036948\\
0.03156	-4.60342424931526\\
0.03159	-4.54755823596519\\
0.03162	-4.75582996329519\\
0.03165	-4.75383853976186\\
0.03168	-5.09724992923117\\
0.03171	-5.02203566643282\\
0.03174	-5.11911922525823\\
0.03177	-5.1000445282532\\
0.0318	-5.11040547213345\\
0.03183	-5.38203497410097\\
0.03186	-5.38174041334807\\
0.03189	-5.63848795778159\\
0.03192	-5.5387433017126\\
0.03195	-5.84743799931783\\
0.03198	-5.79871044680606\\
0.03201	-5.77504333058018\\
0.03204	-5.92995799305754\\
0.03207	-5.78933811584917\\
0.0321	-6.08716859776843\\
0.03213	-6.02797729750536\\
0.03216	-6.25669365889003\\
0.03219	-6.13026507853703\\
0.03222	-6.413135947363\\
0.03225	-6.25205245517965\\
0.03228	-6.47031702848807\\
0.03231	-6.39392803526801\\
0.03234	-6.57852509863807\\
0.03237	-6.70031658750413\\
0.0324	-6.69797191111786\\
0.03243	-6.86945427118266\\
0.03246	-6.80345760872879\\
0.03249	-7.05770554797391\\
0.03252	-6.8969179815858\\
0.03255	-7.17450617806649\\
0.03258	-6.98058904978969\\
0.03261	-7.2545247636689\\
0.03264	-7.31938242124107\\
0.03267	-7.31800726893177\\
0.0327	-7.46250831375472\\
0.03273	-7.37071107393757\\
0.03276	-7.51285994192583\\
0.03279	-7.68117981888592\\
0.03282	-7.54949645069975\\
0.03285	-7.79866615578574\\
0.03288	-7.66467716337541\\
0.03291	-7.82208560522575\\
0.03294	-7.97683654439361\\
0.03297	-7.832298004493\\
0.033	-8.06913260449652\\
0.03303	-7.92357584794284\\
0.03306	-8.15712854441173\\
0.03309	-8.21064408849243\\
0.03312	-8.34549002091536\\
0.03315	-8.18380579144428\\
0.03318	-8.28986082314774\\
0.03321	-8.30875954415914\\
0.03324	-8.41132727790675\\
0.03327	-8.59682755839533\\
0.0333	-8.51267836631648\\
0.03333	-8.6331238111645\\
0.03336	-8.49047796353135\\
0.03339	-8.6711937324899\\
0.03342	-8.70236927722451\\
0.03345	-8.90324052706466\\
0.03348	-8.8052942327204\\
0.03351	-8.9130275930031\\
0.03354	-8.75812408712231\\
0.03357	-8.92723314446268\\
0.0336	-8.94722017474685\\
0.03363	-9.04986006051408\\
0.03366	-9.12007442175427\\
0.03369	-9.01234240176287\\
0.03372	-9.08297695772198\\
0.03375	-9.09537156866839\\
0.03378	-9.16366224631267\\
0.03381	-9.31630198180693\\
0.03384	-9.2004280294789\\
0.03387	-9.37832991635911\\
0.0339	-9.20373299770589\\
0.03393	-9.38144535322274\\
0.03396	-9.38166797281383\\
0.03399	-9.46553463442087\\
0.03402	-9.51747029487855\\
0.03405	-9.56733514614126\\
0.03408	-9.440141840336\\
0.03411	-9.57945171029039\\
0.03414	-9.57091896312845\\
0.03417	-9.64653784037845\\
0.0342	-9.69069637161585\\
0.03423	-9.55778452199748\\
0.03426	-9.60461001795836\\
0.03429	-9.59425516513181\\
0.03432	-9.72817068376014\\
0.03435	-9.59473441115303\\
0.03438	-9.75544245469405\\
0.03441	-9.73932898336797\\
0.03444	-9.80747477912726\\
0.03447	-9.8446971822754\\
0.0345	-9.88024302724607\\
0.03453	-9.73929263370487\\
0.03456	-9.77827857943828\\
0.03459	-9.84787924009849\\
0.03462	-9.88383065234111\\
0.03465	-9.94581331951273\\
0.03468	-9.80191045102099\\
0.03471	-9.92539639806378\\
0.03474	-9.9017009307605\\
0.03477	-9.96289015739724\\
0.0348	-9.81858626185131\\
0.03483	-9.94146256609124\\
0.03486	-9.91724744206176\\
0.03489	-9.97766928607742\\
0.03492	-10.0075253839371\\
0.03495	-9.94853213769729\\
0.03498	-10.0662891546046\\
0.03501	-9.88949843088553\\
0.03504	-9.94999328508744\\
0.03507	-9.92453114705076\\
0.0351	-10.0441045611904\\
0.03513	-9.98438889266629\\
0.03516	-10.1286518054897\\
0.03519	-9.94946882962616\\
0.03522	-10.0073124799834\\
0.03525	-9.80444393581424\\
0.03528	-9.92794909739199\\
0.03531	-9.90417551875444\\
0.03534	-10.0527293496463\\
0.03537	-9.90510751656544\\
0.0354	-9.96483533590558\\
0.03543	-9.67685270719192\\
0.03546	-9.80523817095773\\
0.03549	-9.84629787588037\\
0.03552	-9.99796438003053\\
0.03555	-9.88026843885238\\
0.03558	-9.76642496304529\\
0.03561	-9.74782768385521\\
0.03564	-9.73158754695605\\
0.03567	-9.77214122225254\\
0.0357	-9.89834610697086\\
0.03573	-9.66979722033533\\
0.03576	-9.73927479288984\\
0.03579	-9.52001550734433\\
0.03582	-9.56861323020395\\
0.03585	-9.55989261595785\\
0.03588	-9.60777892043962\\
0.03591	-9.47906786689744\\
0.03594	-9.52932626862295\\
0.03597	-9.52252853845563\\
0.036	-9.57222622470609\\
0.03603	-9.44485864659217\\
0.03606	-9.58404539471355\\
0.03609	-9.40035501346853\\
0.03612	-9.30718723196596\\
0.03615	-9.30870804961468\\
0.03618	-9.31145553382605\\
0.03621	-9.1954362838489\\
0.03624	-9.2581379036784\\
0.03627	-9.2631099667517\\
0.0363	-9.14900967690837\\
0.03633	-9.03894299324343\\
0.03636	-9.05190357705559\\
0.03639	-9.06591339110544\\
0.03642	-8.96054331571304\\
0.03645	-9.03343191700258\\
0.03648	-8.78578319739133\\
0.03651	-8.86566183739879\\
0.03654	-8.68486233185955\\
0.03657	-8.85716622877657\\
0.0366	-8.70543089117662\\
0.03663	-8.81725414563732\\
0.03666	-8.66633534137455\\
0.03669	-8.48983256480181\\
0.03672	-8.52633200562779\\
0.03675	-8.53570596178642\\
0.03678	-8.36620157163686\\
0.03681	-8.46486480402367\\
0.03684	-8.21364501797954\\
0.03687	-8.31846344649781\\
0.0369	-8.07405451691286\\
0.03693	-8.18498757084708\\
0.03696	-7.94647262840545\\
0.03699	-8.06291518108216\\
0.03702	-8.09190006769798\\
0.03705	-8.0288249694688\\
0.03708	-7.87990493323258\\
0.03711	-7.9430471013092\\
0.03714	-7.71498400430767\\
0.03717	-7.8415121174159\\
0.0372	-7.61773068577308\\
0.03723	-7.74850056408642\\
0.03726	-7.61639941794577\\
0.03729	-7.57309230048245\\
0.03732	-7.47512500943066\\
0.03735	-7.38185299803368\\
0.03738	-7.29241152444701\\
0.03741	-7.20673739110232\\
0.03744	-7.21259519789628\\
0.03747	-7.13119526904803\\
0.0375	-7.08057346715821\\
0.03753	-7.0045826335574\\
0.03756	-6.93150189034735\\
0.03759	-6.86158286881419\\
0.03762	-6.79506239346859\\
0.03765	-6.64352436341972\\
0.03768	-6.76056555329634\\
0.03771	-6.58387034053196\\
0.03774	-6.58485594337906\\
0.03777	-6.41473212528706\\
0.0378	-6.36663751859813\\
0.03783	-6.29360887823666\\
0.03786	-6.16425698933155\\
0.03789	-6.12714089446204\\
0.03792	-6.06460030774465\\
0.03795	-6.03252546604865\\
0.03798	-5.91437716944786\\
0.03801	-5.88842261386173\\
0.03804	-5.83602930025648\\
0.03807	-5.81383845317641\\
0.0381	-5.70523062473513\\
0.03813	-5.68834915579044\\
0.03816	-5.55692501193275\\
0.03819	-5.45922730601119\\
0.03822	-5.33744283856191\\
0.03825	-5.22097780600925\\
0.03828	-5.10975139874257\\
0.03831	-5.09074272976066\\
0.03834	-5.07288196360616\\
0.03837	-4.99685693105458\\
0.0384	-4.92296790443573\\
0.03843	-4.82448987897272\\
0.03846	-4.73056948630934\\
0.03849	-4.64057311996801\\
0.03852	-4.55443012603891\\
0.03855	-4.47223730311969\\
0.03858	-4.48084645321102\\
0.03861	-4.2276652173975\\
0.03864	-4.18622037607881\\
0.03867	-4.15107268687764\\
0.0387	-4.08692033780192\\
0.03873	-3.878267864989\\
0.03876	-3.82424643279677\\
0.03879	-3.71789259824834\\
0.03882	-3.67188276343054\\
0.03885	-3.71549796754329\\
0.03888	-3.49558337555954\\
0.03891	-3.57360457633389\\
0.03894	-3.21600388672573\\
0.03897	-3.30584161509659\\
0.039	-2.93204536029513\\
0.03903	-3.03407463408879\\
0.03906	-2.93445476627016\\
0.03909	-2.95078981166908\\
0.03912	-2.76369112388277\\
0.03915	-2.75808412431309\\
0.03918	-2.52297044024628\\
0.03921	-2.52775219583913\\
0.03924	-2.47760341369347\\
0.03927	-2.31092160343641\\
0.0393	-2.23783174799173\\
0.03933	-2.19970446136291\\
0.03936	-2.01694468096202\\
0.03939	-2.04392079690974\\
0.03942	-1.75260388363109\\
0.03945	-1.87800852104459\\
0.03948	-1.56659519521693\\
0.03951	-1.72801479919206\\
0.03954	-1.51051140894815\\
0.03957	-1.41283736253013\\
0.0396	-1.23498108905205\\
0.03963	-1.23993323500502\\
0.03966	-1.0712452646502\\
0.03969	-1.13937711481304\\
0.03972	-0.887708375943631\\
0.03975	-1.0504929048197\\
0.03978	-0.774856473523586\\
0.03981	-0.621014197855332\\
0.03984	-0.44898587450545\\
0.03987	-0.46019807265786\\
0.0399	-0.325172600277904\\
0.03993	-0.250280720136603\\
0.03996	-0.122989446323855\\
0.03999	-0.000654497549090916\\
0.04002	-0.0593664999202321\\
0.04005	0.145423950979464\\
0.04008	0.199774262125095\\
0.04011	0.3359465778569\\
0.04014	0.437787028404935\\
0.04017	0.535470798884353\\
0.0402	0.628134276933495\\
0.04023	0.716863694535752\\
0.04026	0.80161355163078\\
0.04029	0.882732467938954\\
0.04032	1.04791478537755\\
0.04035	0.944164054606445\\
0.04038	1.04598251168974\\
0.04041	1.14771932914253\\
0.04044	1.30205367426283\\
0.04047	1.47742517991732\\
0.0405	1.64525939731958\\
0.04053	1.5435754172333\\
0.04056	1.70679060603993\\
0.04059	1.69284363629881\\
0.04062	1.85065928307014\\
0.04065	1.88664300221984\\
0.04068	1.94878933966132\\
0.04071	2.06744418027309\\
0.04074	2.18148448517582\\
0.04077	2.23118330201675\\
0.0408	2.36569313065506\\
0.04083	2.46680931297931\\
0.04086	2.50399955497677\\
0.04089	2.62677399768465\\
0.04092	2.71633274490695\\
0.04095	2.83010619542564\\
0.04098	2.93910953262418\\
0.04101	3.04334967463873\\
0.04104	3.14285603778995\\
0.04107	3.23842556000888\\
0.0411	3.32946184259486\\
0.04113	3.41651734282069\\
0.04116	3.41241402408294\\
0.04119	3.67015012684867\\
0.04122	3.62821594757176\\
0.04125	3.67040299292508\\
0.04128	3.88892723306672\\
0.04131	3.92493758810104\\
0.04134	3.95483197739947\\
0.04137	4.01429391777778\\
0.0414	4.21824227840868\\
0.04143	4.26790304509877\\
0.04146	4.37037912313539\\
0.04149	4.32460545315165\\
0.04152	4.54258065747907\\
0.04155	4.46288232511868\\
0.04158	4.7309135616874\\
0.04161	4.73017082513205\\
0.04164	4.81249092842685\\
0.04167	5.0099581116948\\
0.0417	4.93763483450386\\
0.04173	5.18523044219894\\
0.04176	5.07704244848101\\
0.04179	5.31840875191863\\
0.04182	5.20471145486709\\
0.04185	5.44060304967033\\
0.04188	5.40892928761726\\
0.04191	5.72395560263307\\
0.04194	5.62114463835504\\
0.04197	5.69207350440917\\
0.042	5.82311040082308\\
0.04203	5.71524579073322\\
0.04206	6.01629644599136\\
0.04209	5.87270700233877\\
0.04212	6.1075517751762\\
0.04215	6.04692397457197\\
0.04218	6.24667618819772\\
0.04221	6.38280198922848\\
0.04224	6.39436245022642\\
0.04227	6.57880248317466\\
0.0423	6.52555758598888\\
0.04233	6.52953030721136\\
0.04236	6.65221450135505\\
0.04239	6.77073917875315\\
0.04242	6.76546941712437\\
0.04245	6.93394266291553\\
0.04248	6.86524338459413\\
0.04251	7.11677737066308\\
0.04254	6.95325176458059\\
0.04257	7.14095092166393\\
0.0426	7.21006751172316\\
0.04263	7.36043722080576\\
0.04266	7.24204030436245\\
0.04269	7.47651105439896\\
0.04272	7.35673036587144\\
0.04275	7.52729719816808\\
0.04278	7.4328882191453\\
0.04281	7.57225144790107\\
0.04284	7.73802797415258\\
0.04287	7.6912299808903\\
0.0429	7.84743045556902\\
0.04293	7.91385703220662\\
0.04296	8.03336035144513\\
0.04299	7.88562233638738\\
0.04302	8.09201808423665\\
0.04305	7.94552926671191\\
0.04308	8.09064711939164\\
0.04311	8.2338310277781\\
0.04314	8.34002205865859\\
0.04317	8.20712012092505\\
0.0432	8.39950644874695\\
0.04323	8.50305510137105\\
0.04326	8.45084089008667\\
0.04329	8.57513656293686\\
0.04332	8.43484934592163\\
0.04335	8.61804523908645\\
0.04338	8.65152138223065\\
0.04341	8.85462037794719\\
0.04344	8.75910316003642\\
0.04347	8.86882192547035\\
0.0435	8.89056882834498\\
0.04353	8.96779191943539\\
0.04356	8.86652368922227\\
0.04359	8.94351549832505\\
0.04362	8.96191243901153\\
0.04365	9.03606441490266\\
0.04368	9.01941241548677\\
0.04371	9.09035829421317\\
0.04374	9.21803407969226\\
0.04377	9.10655870738809\\
0.0438	9.20117602633029\\
0.04383	9.29597180585189\\
0.04386	9.35602547910415\\
0.04389	9.52844427793485\\
0.04392	9.40328294128679\\
0.04395	9.31009917562674\\
0.04398	9.39894151589427\\
0.04401	9.39828391425383\\
0.04404	9.48118439863424\\
0.04407	9.53274612024588\\
0.0441	9.58183939267356\\
0.04413	9.62878044452499\\
0.04416	9.49897241870833\\
0.04419	9.63574342091745\\
0.04422	9.62475902074437\\
0.04425	9.69791924880922\\
0.04428	9.73995656727575\\
0.04431	9.78004381282718\\
0.04434	9.81836646848389\\
0.04437	9.6801155212835\\
0.0444	9.72146720755812\\
0.04443	9.70611125860664\\
0.04446	9.74777699146744\\
0.04449	9.78752523464349\\
0.04452	9.82552280413503\\
0.04455	9.68720764844776\\
0.04458	9.7282439422359\\
0.04461	9.79996651419304\\
0.04464	9.83823988809779\\
0.04467	9.98954223622687\\
0.0447	9.84451118338486\\
0.04473	9.90689160892647\\
0.04476	9.8835444833522\\
0.04479	9.91733191112175\\
0.04482	9.94978199826938\\
0.04485	9.98078188259954\\
0.04488	10.0104970982703\\
0.04491	10.0387979848358\\
0.04494	9.89076303101412\\
0.04497	9.92320952696008\\
0.045	9.98643385811972\\
0.04503	9.84159838975927\\
0.04506	9.99160757225068\\
0.04509	9.96499093390743\\
0.04512	10.0234856740662\\
0.04515	9.87640787519241\\
0.04518	9.90925353223984\\
0.04521	9.9733085497153\\
0.04524	10.0037775298506\\
0.04527	9.79822616158745\\
0.0453	9.92128262382266\\
0.04533	9.6949789364228\\
0.04536	9.85136742784124\\
0.04539	9.83086699662846\\
0.04542	9.80791722124503\\
0.04545	9.93181512216788\\
0.04548	9.67398029634024\\
0.04551	9.8305598923716\\
0.04554	9.78295068690467\\
0.04557	9.84944961121204\\
0.0456	9.88476491632116\\
0.04563	9.74359906002017\\
0.04566	9.78232579479519\\
0.04569	9.58952112869235\\
0.04572	9.72237324259924\\
0.04575	9.62041161778095\\
0.04578	9.69323014221905\\
0.04581	9.7073734042639\\
0.04584	9.57408570528036\\
0.04587	9.62007565867953\\
0.0459	9.52187407996332\\
0.04593	9.65832553023268\\
0.04596	9.49955081768412\\
0.04599	9.66446246076424\\
0.04602	9.39001527549146\\
0.04605	9.55906374677467\\
0.04608	9.26094806087211\\
0.04611	9.43561251113732\\
0.04614	9.14296442769392\\
0.04617	9.32276404208014\\
0.0462	9.12265468213091\\
0.04623	9.30396885753109\\
0.04626	9.13264679783212\\
0.04629	9.22602653708953\\
0.04632	9.05734322979035\\
0.04635	9.21336003991174\\
0.04638	8.95857205055212\\
0.04641	9.14638272441628\\
0.04644	8.86654411403079\\
0.04647	8.9709801953363\\
0.0465	8.78539150270095\\
0.04653	8.95331300481122\\
0.04656	8.7974134553223\\
0.04659	8.90537024594669\\
0.04662	8.75083060848759\\
0.04665	8.65778217351121\\
0.04668	8.51281968143896\\
0.04671	8.63643607575711\\
0.04674	8.40668647109194\\
0.04677	8.61852233925361\\
0.0468	8.36156489613845\\
0.04683	8.48800566961146\\
0.04686	8.32371811340758\\
0.04689	8.42437429612108\\
0.04692	8.29082394617339\\
0.04695	8.1303849120889\\
0.04698	8.00781721089379\\
0.04701	8.12527693935277\\
0.04704	8.00537798319029\\
0.04707	7.97295150142011\\
0.0471	7.77031765673236\\
0.04713	7.83827325477438\\
0.04716	7.61482623736286\\
0.04719	7.7456832053068\\
0.04722	7.61351283815545\\
0.04725	7.57033930305922\\
0.04728	7.647615746405\\
0.04731	7.46039696325684\\
0.04734	7.42306052001355\\
0.04737	7.30378285521675\\
0.0474	7.39269168055439\\
0.04743	7.21650676655703\\
0.04746	7.18974133938618\\
0.04749	6.99341685443843\\
0.04752	7.09524405046205\\
0.04755	6.90412448872998\\
0.04758	7.06593281144579\\
0.04761	6.87584293425905\\
0.04764	6.86421674055643\\
0.04767	6.76902902843112\\
0.0477	6.61873145506669\\
0.04773	6.4747356644172\\
0.04776	6.39618739413208\\
0.04779	6.40917710933932\\
0.04782	6.27524975321551\\
0.04785	6.261724696305\\
0.04788	6.19302728941965\\
0.04791	6.15520094741028\\
0.04794	6.11955732833087\\
0.04797	6.08514451992213\\
0.048	5.96460967125742\\
0.04803	5.84906052946074\\
0.04806	5.79760770171876\\
0.04809	5.66159988582157\\
0.04812	5.64650367370508\\
0.04815	5.51713520260834\\
0.04818	5.42100801028362\\
0.04821	5.30101834922401\\
0.04824	5.27361803278727\\
0.04827	5.24781481580983\\
0.0483	5.16418215690354\\
0.04833	5.0832437850472\\
0.04836	4.97782638937572\\
0.04839	4.87703002428472\\
0.04842	4.86792662604502\\
0.04845	4.77238776808021\\
0.04848	4.62155399447251\\
0.04851	4.53559233855345\\
0.04854	4.42591448221775\\
0.04857	4.34925519632607\\
0.0486	4.2757398849555\\
0.04863	4.29275930955184\\
0.04866	4.13531481984464\\
0.04869	4.09859323970175\\
0.04872	4.00801817787732\\
0.04875	3.94949473440721\\
0.04878	3.89348889498559\\
0.04881	3.66518198098431\\
0.04884	3.70763082157722\\
0.04887	3.34472117691641\\
0.0489	3.34123080629462\\
0.04893	3.22747621410835\\
0.04896	3.29054063496411\\
0.04899	3.0889756639492\\
0.04902	3.18482986724441\\
0.04905	2.93174835112849\\
0.04908	2.94707937501676\\
0.04911	2.70372778287677\\
0.04914	2.70079874379609\\
0.04917	2.64323802003126\\
0.0492	2.64410471864979\\
0.04923	2.47009083729294\\
0.04926	2.30258305019476\\
0.04929	2.26084848357939\\
0.04932	2.13467409694906\\
0.04935	2.06995174035122\\
0.04938	2.06707162486912\\
0.04941	1.89031835753476\\
0.04944	1.74794888457354\\
0.04947	1.73047915687516\\
0.0495	1.54019328041577\\
0.04953	1.58796515184359\\
0.04956	1.40389933621342\\
0.04959	1.45759778634422\\
0.04962	1.1917090182803\\
0.04965	1.25400153198378\\
0.04968	1.05634900072218\\
0.04971	0.863130112993411\\
0.04974	0.883603026571775\\
0.04977	0.70191471907426\\
0.0498	0.786111905100639\\
0.04983	0.637006035442743\\
0.04986	0.549288925305557\\
0.04989	0.322021984542614\\
0.04992	0.36607767499829\\
0.04995	0.119696022042219\\
0.04998	0.22871279071884\\
0.05001	0.0757189211368533\\
0.05004	0.0124479659237662\\
0.05007	-0.104893571189042\\
0.0501	-0.217682957573615\\
0.05013	-0.149516195373053\\
0.05016	-0.258401676067903\\
0.05019	-0.132242317425067\\
0.05022	-0.241008824526104\\
0.05025	-0.377855701621554\\
0.05028	-0.478101485668896\\
0.05031	-0.426572556707998\\
0.05034	-0.522950879062768\\
0.05037	-0.560043801902715\\
0.0504	-0.651661674600054\\
0.05043	-0.564425839956608\\
0.05046	-0.654771100468888\\
0.05049	-0.773596628734205\\
0.05052	-0.856718298933648\\
0.05055	-0.788659611151675\\
0.05058	-0.869187943211001\\
0.05061	-0.891190801017605\\
0.05064	-0.968369102243834\\
0.05067	-1.04232785199775\\
0.0507	-1.11295725018904\\
0.05073	-1.18046340286028\\
0.05076	-1.07040008999258\\
0.05079	-1.13848302297063\\
0.05082	-1.14879546420127\\
0.05085	-1.21479804463532\\
0.05088	-1.36530946556038\\
0.05091	-1.42248428496425\\
0.05094	-1.50464657294538\\
0.05097	-1.38041566380815\\
0.051	-1.52249278217974\\
0.05103	-1.51667161574066\\
0.05106	-1.59481501766134\\
0.05109	-1.72871942038598\\
0.05112	-1.77009295767734\\
0.05115	-1.83713123935342\\
0.05118	-1.69846727524486\\
0.05121	-1.73913658716919\\
0.05124	-1.72334134626516\\
0.05127	-1.85175101633121\\
0.0513	-1.97510916398692\\
0.05133	-2.0337400894444\\
0.05136	-2.08932822512655\\
0.05139	-2.11431007265013\\
0.05142	-2.13815423514012\\
0.05145	-2.24850870234067\\
0.05148	-2.26723678033169\\
0.05151	-2.31240453079667\\
0.05154	-2.32787401372922\\
0.05157	-2.34244493126829\\
0.0516	-2.35634161546836\\
0.05163	-2.45728640809753\\
0.05166	-2.46683329266855\\
0.05169	-2.5033583766698\\
0.05172	-2.51055358980053\\
0.05175	-2.51710282491778\\
0.05178	-2.61080032080763\\
0.05181	-2.61386709973999\\
0.05184	-2.73151414203987\\
0.05187	-2.81645094964862\\
0.0519	-2.83851188402735\\
0.05193	-2.94636138621827\\
0.05196	-2.75992742541114\\
0.05199	-2.86985879960549\\
0.05202	-2.80538342771716\\
0.05205	-2.91480405802965\\
0.05208	-2.99181963307534\\
0.05211	-3.00606681349312\\
0.05214	-3.10673691705896\\
0.05217	-3.17545508066608\\
0.0522	-3.26910719816592\\
0.05223	-3.27144779168299\\
0.05226	-3.36047682051079\\
0.05229	-3.15605027683949\\
0.05232	-3.24870050597112\\
0.05235	-3.16771683547396\\
0.05238	-3.34867830496422\\
0.05241	-3.32006719374954\\
0.05244	-3.43478163810203\\
0.05247	-3.40201673046057\\
0.0525	-3.485170944079\\
0.05253	-3.44993263136219\\
0.05256	-3.53124094629943\\
0.05259	-3.49401468660419\\
0.05262	-3.57310578973945\\
0.05265	-3.53430727936657\\
0.05268	-3.69914683654321\\
0.05271	-3.74256416181601\\
0.05274	-3.75235292382361\\
0.05277	-3.82040892763835\\
0.0528	-3.77052244109314\\
0.05283	-3.83777025993118\\
0.05286	-3.78726953777848\\
0.05289	-3.85362847825344\\
0.05292	-3.80248517327027\\
0.05295	-4.04312841228916\\
0.05298	-3.98489512283876\\
0.05301	-4.09875303897926\\
0.05304	-4.03705353267514\\
0.05307	-4.09255291273618\\
0.0531	-4.03078377264059\\
0.05313	-4.08684468389722\\
0.05316	-4.11271845477263\\
0.05319	-4.16559266799061\\
0.05322	-4.1289841335336\\
0.05325	-4.26798046506326\\
0.05328	-4.28659246532545\\
0.05331	-4.36014454532684\\
0.05334	-4.3149122329563\\
0.05337	-4.35835153375974\\
0.0534	-4.37261390191156\\
0.05343	-4.41428532942278\\
0.05346	-4.36637373789833\\
0.05349	-4.40786240222942\\
0.05352	-4.41985709471894\\
0.05355	-4.45931944823457\\
0.05358	-4.40985776964807\\
0.05361	-4.4492342136038\\
0.05364	-4.45929053104557\\
0.05367	-4.49720277208939\\
0.0537	-4.44598759943117\\
0.05373	-4.48361721725762\\
0.05376	-4.49243274229541\\
0.05379	-4.70366164776889\\
0.05382	-4.6447331123239\\
0.05385	-4.72981090286059\\
0.05388	-4.72797955640005\\
0.05391	-4.75399007123363\\
0.05394	-4.77879898357724\\
0.05397	-4.71556661182925\\
0.054	-4.7414556879085\\
0.05403	-4.73883742274448\\
0.05406	-4.76466499522548\\
0.05409	-4.78911072355548\\
0.05412	-4.81239092489904\\
0.05415	-4.83503784140415\\
0.05418	-4.85636649767579\\
0.05421	-4.87678045321205\\
0.05424	-4.89661230845242\\
0.05427	-4.91517979066578\\
0.0543	-4.84572925562947\\
0.05433	-4.8662581892486\\
0.05436	-4.85821585687677\\
0.05439	-4.79125535285021\\
0.05442	-4.81400699896482\\
0.05445	-4.98315784629066\\
0.05448	-4.91208841286476\\
0.05451	-4.89813410066919\\
0.05454	-4.88835520872279\\
0.05457	-4.87928485305654\\
0.0546	-4.89869963201739\\
0.05463	-4.91757997350563\\
0.05466	-4.93526723923244\\
0.05469	-4.95230825734342\\
0.05472	-4.96881252468659\\
0.05475	-4.89688937398166\\
0.05478	-4.91498911981572\\
0.05481	-4.90499122144919\\
0.05484	-5.09820694750609\\
0.05487	-4.84724569445472\\
0.0549	-4.92252433627249\\
0.05493	-4.85593953983383\\
0.05496	-5.05129075795887\\
0.05499	-5.06450605434814\\
0.05502	-5.13226209004698\\
0.05505	-5.05330085947446\\
0.05508	-5.06454437611892\\
0.05511	-5.0479405428309\\
0.05514	-5.06010644412916\\
0.05517	-4.98426015474144\\
0.0552	-4.99868739516929\\
0.05523	-4.98495351082121\\
0.05526	-4.91235787418595\\
0.05529	-4.92990656824036\\
0.05532	-4.91914489405189\\
0.05535	-4.93681439872346\\
0.05538	-4.86658366669955\\
0.05541	-5.06079158151943\\
0.05544	-4.95828242026845\\
0.05547	-5.02959594262533\\
0.0555	-4.92737969579062\\
0.05553	-4.94408363293441\\
0.05556	-4.93266290630296\\
0.05559	-4.94998254115008\\
0.05562	-4.8790074568472\\
0.05565	-4.89769458475537\\
0.05568	-4.80124066160293\\
0.05571	-4.82347902987994\\
0.05574	-4.72991240170491\\
0.05577	-4.75542288547848\\
0.0558	-4.9270961638781\\
0.05583	-4.85833465687013\\
0.05586	-4.84685766335656\\
0.05589	-4.75185218416815\\
0.05592	-4.74818410952195\\
0.05595	-4.74527597547672\\
0.05598	-4.77073644141653\\
0.05601	-4.70746610716612\\
0.05604	-4.64644797098437\\
0.05607	-4.64757631168923\\
0.0561	-4.56169687776636\\
0.05613	-4.5943597031399\\
0.05616	-4.59839195096013\\
0.05619	-4.63008902331367\\
0.05622	-4.66032225729718\\
0.05625	-4.60219640966301\\
0.05628	-4.54572257847783\\
0.05631	-4.55094833032729\\
0.05634	-4.46950703360896\\
0.05637	-4.50620377929638\\
0.0564	-4.42639752622551\\
0.05643	-4.37781280408124\\
0.05646	-4.56529172741182\\
0.05649	-4.48423642867155\\
0.05652	-4.48902907234201\\
0.05655	-4.40959431221581\\
0.05658	-4.4208339428343\\
0.05661	-4.34482090134567\\
0.05664	-4.29969546381102\\
0.05667	-4.31565010040472\\
0.0567	-4.2442375443436\\
0.05673	-4.20354089993918\\
0.05676	-4.136317370684\\
0.05679	-4.15951480811135\\
0.05682	-4.18243009656358\\
0.05685	-4.23227559391805\\
0.05688	-4.19241033939474\\
0.05691	-4.1541011289283\\
0.05694	-4.08907398870832\\
0.05697	-4.11427852428469\\
0.057	-4.05180375607826\\
0.05703	-4.01931106421405\\
0.05706	-3.96005212411795\\
0.05709	-3.90379626338774\\
0.05712	-3.93708844159792\\
0.05715	-3.88214611973596\\
0.05718	-3.85723886049387\\
0.05721	-3.80515801806671\\
0.05724	-3.75523736145153\\
0.05727	-3.70789765700253\\
0.0573	-3.74970484514931\\
0.05733	-3.70293861427171\\
0.05736	-3.68583303103023\\
0.05739	-3.72859022570459\\
0.05742	-3.68277870041566\\
0.05745	-3.66648367109807\\
0.05748	-3.71025351968026\\
0.05751	-3.49058820874536\\
0.05754	-3.48127502628096\\
0.05757	-3.38954208933642\\
0.0576	-3.3579785964771\\
0.05763	-3.32758324245362\\
0.05766	-3.29871537099071\\
0.05769	-3.27109495996458\\
0.05772	-3.33193885857989\\
0.05775	-3.30342178985184\\
0.05778	-3.30370731953865\\
0.05781	-3.10089639476403\\
0.05784	-3.08079046041334\\
0.05787	-3.09386751011398\\
0.0579	-3.07574792642216\\
0.05793	-3.08583331253123\\
0.05796	-3.06743876531401\\
0.05799	-3.0498058633361\\
0.05802	-3.03303055982145\\
0.05805	-2.84214358130368\\
0.05808	-2.92057234611521\\
0.05811	-2.6789721306698\\
0.05814	-2.70528183177566\\
0.05817	-2.73463591065549\\
0.0582	-2.7321472550114\\
0.05823	-2.75724169401523\\
0.05826	-2.57840278882425\\
0.05829	-2.58087047666494\\
0.05832	-2.52833211184697\\
0.05835	-2.53415288957486\\
0.05838	-2.53988107344202\\
0.05841	-2.37033511933064\\
0.05844	-2.38206625069773\\
0.05847	-2.33818198971404\\
0.0585	-2.35236810739725\\
0.05853	-2.19122509014193\\
0.05856	-2.2979550588342\\
0.05859	-2.08364930550993\\
0.05862	-2.13553907361519\\
0.05865	-2.10262585304628\\
0.05868	-2.12708599892613\\
0.05871	-1.97565532322746\\
0.05874	-2.00442214147054\\
0.05877	-1.80230147514306\\
0.0588	-1.83846447834065\\
0.05883	-1.81836289546068\\
0.05886	-1.85529803973703\\
0.05889	-1.71558837156133\\
0.05892	-1.75580186452327\\
0.05895	-1.56440117678315\\
0.05898	-1.61099297385471\\
0.05901	-1.60079427624516\\
0.05904	-1.55987109047621\\
0.05907	-1.43249914321817\\
0.0591	-1.45683108275785\\
0.05913	-1.27858584993371\\
0.05916	-1.33765658409455\\
0.05919	-1.16445724455327\\
0.05922	-1.2286878490722\\
0.05925	-1.23495542126526\\
0.05928	-1.12246295819\\
0.05931	-1.18841740130316\\
0.05934	-1.0218285026795\\
0.05937	-1.17952690812783\\
0.0594	-1.01400374524513\\
0.05943	-0.937920597410832\\
0.05946	-0.780980060477927\\
0.05949	-0.80561162008502\\
0.05952	-0.830515312459886\\
0.05955	-0.735611332444283\\
0.05958	-0.643635423977753\\
0.05961	-0.674267146429026\\
0.05964	-0.442664623737774\\
0.05967	-0.537516494527254\\
0.0597	-0.371272351446905\\
0.05973	-0.469852149943286\\
0.05976	-0.334466441522364\\
0.05979	-0.434889738112323\\
0.05982	-0.300944108758076\\
0.05985	-0.227826454668077\\
0.05988	-0.276687660743328\\
0.05991	-0.149657296281689\\
0.05994	-0.083088231856465\\
0.05997	-0.13835084596336\\
0.06	-0.0172880902155289\\
0.06003	0.130884566043924\\
0.06006	0.0670182456489741\\
0.06009	0.20709652949945\\
0.06012	0.0832636604236802\\
0.06015	0.194424922965527\\
0.06018	0.245881983117905\\
0.06021	0.351368057418284\\
0.06024	0.277298663122123\\
0.06027	0.380016597289995\\
0.0603	0.423506508721066\\
0.06033	0.520970904462165\\
0.06036	0.614318460186995\\
0.06039	0.52894813591966\\
0.06042	0.708087446927094\\
0.06045	0.563051947807456\\
0.06048	0.768747561050703\\
0.06051	0.795880786270636\\
0.06054	0.905328226285099\\
0.06057	0.807075207000094\\
0.0606	0.886774481270001\\
0.06063	0.995506694899281\\
0.06066	1.06877881123703\\
0.06069	0.991604925688099\\
0.06072	1.15059612666461\\
0.06075	1.16099409204452\\
0.06078	1.25453845701232\\
0.06081	1.14120037334921\\
0.06084	1.29371519419627\\
0.06087	1.29792467545695\\
0.0609	1.38537143699515\\
0.06093	1.4412120986291\\
0.06096	1.49451157640023\\
0.06099	1.54531887909757\\
0.06102	1.594137817239\\
0.06105	1.64069255529505\\
0.06108	1.68513966862749\\
0.06111	1.81532564437728\\
0.06114	1.67809791531179\\
0.06117	1.74781144864848\\
0.0612	1.73170503159102\\
0.06123	1.85966234554995\\
0.06126	1.98274771695853\\
0.06129	1.86623187744728\\
0.06132	2.01530193451852\\
0.06135	2.075465944786\\
0.06138	2.12975759833273\\
0.06141	2.181132545129\\
0.06144	2.20216057328285\\
0.06147	2.30963398024231\\
0.0615	2.15078857955335\\
0.06153	2.19998778576173\\
0.06156	2.16406357631216\\
0.06159	2.27296186212745\\
0.06162	2.29084017416852\\
0.06165	2.33505718061322\\
0.06168	2.34937936576625\\
0.06171	2.36314263724932\\
0.06174	2.55099253420055\\
0.06177	2.64449045697406\\
0.0618	2.70204805136909\\
0.06183	2.72850192340429\\
0.06186	2.72566944453461\\
0.06189	2.72288454315156\\
0.06192	2.80772584941313\\
0.06195	2.80203203021462\\
0.06198	2.82399061991123\\
0.06201	2.8170751387171\\
0.06204	2.89780317614947\\
0.06207	2.8881070408725\\
0.0621	2.99386610068385\\
0.06213	3.06749116645421\\
0.06216	3.16575064073401\\
0.06219	3.17264694375155\\
0.06222	3.17860674428411\\
0.06225	3.24347400630372\\
0.06228	3.21885981986705\\
0.06231	3.31013914911205\\
0.06234	3.3699954188139\\
0.06237	3.36781839323872\\
0.0624	3.36535828914059\\
0.06243	3.33467828358959\\
0.06246	3.30543701623539\\
0.06249	3.53971998476907\\
0.06252	3.50334695226884\\
0.06255	3.63826435952954\\
0.06258	3.59649973635535\\
0.06261	3.58397419333012\\
0.06264	3.63110773386398\\
0.06267	3.58974903307273\\
0.0627	3.66471615054606\\
0.06273	3.62168918109042\\
0.06276	3.87026732391621\\
0.06279	3.81958035740772\\
0.06282	3.94074144196471\\
0.06285	3.88575652575836\\
0.06288	3.94782491858986\\
0.06291	3.89252761068351\\
0.06294	3.95442874296574\\
0.06297	3.89885155054153\\
0.063	3.96011162941336\\
0.06303	3.90456472658933\\
0.06306	4.14057791252432\\
0.06309	4.07815070473344\\
0.06312	4.18823254623979\\
0.06315	4.12237395354287\\
0.06318	4.17423083221487\\
0.06321	4.19619223256749\\
0.06324	4.24567736474459\\
0.06327	4.20534387155269\\
0.0633	4.25378073456849\\
0.06333	4.1850364552493\\
0.06336	4.23419820288488\\
0.06339	4.25354148227408\\
0.06342	4.30052184695514\\
0.06345	4.25780880919691\\
0.06348	4.47870290658465\\
0.06351	4.40150836996709\\
0.06354	4.49729366586404\\
0.06357	4.50550617845689\\
0.0636	4.54095109920301\\
0.06363	4.4880717846902\\
0.06366	4.52402237518922\\
0.06369	4.53099188890399\\
0.06372	4.56562266704979\\
0.06375	4.59891147811093\\
0.06378	4.54293379533229\\
0.06381	4.57671880671741\\
0.06384	4.58137146232359\\
0.06387	4.61389749643733\\
0.0639	4.6448991593004\\
0.06393	4.67473899233182\\
0.06396	4.61543698434123\\
0.06399	4.64608563289723\\
0.06402	4.64772594773528\\
0.06405	4.67733560562523\\
0.06408	4.70559844290678\\
0.06411	4.73277937071692\\
0.06414	4.7583095529935\\
0.06417	4.78336415482822\\
0.0642	4.80708206226757\\
0.06423	4.82977710872611\\
0.06426	4.85137315357569\\
0.06429	4.87219933298109\\
0.06432	4.80429362117723\\
0.06435	4.82672408836997\\
0.06438	4.8204751373924\\
0.06441	4.84258157714269\\
0.06444	4.86364771372351\\
0.06447	4.8839095353646\\
0.0645	4.81547514374726\\
0.06453	4.8375189513529\\
0.06456	4.83072947005171\\
0.06459	4.85240438659443\\
0.06462	4.8730988136926\\
0.06465	4.89284429821414\\
0.06468	4.91142847016868\\
0.06471	4.92991146437449\\
0.06474	4.94715233657478\\
0.06477	4.87644911563337\\
0.0648	4.89539500797061\\
0.06483	4.88613994356648\\
0.06486	5.08024638718085\\
0.06489	5.09224184784933\\
0.06492	5.07127850261292\\
0.06495	4.99434676126733\\
0.06498	4.89286563574712\\
0.06501	4.88302474624335\\
0.06504	4.87437151949878\\
0.06507	5.06895444892627\\
0.0651	4.99405349598051\\
0.06513	5.06413863599266\\
0.06516	4.9600559602626\\
0.06519	4.97555190659196\\
0.06522	4.96275880367658\\
0.06525	4.97865042913734\\
0.06528	4.99353281404569\\
0.06531	4.92097964177339\\
0.06534	4.93801091989179\\
0.06537	4.83960654971918\\
0.0654	5.03507878370281\\
0.06543	4.93359967138129\\
0.06546	5.00633467591929\\
0.06549	4.99224529000678\\
0.06552	4.91942796078923\\
0.06555	4.93651708447545\\
0.06558	4.9255639196858\\
0.06561	4.85557737080583\\
0.06564	4.87555838889771\\
0.06567	4.86687252552403\\
0.0657	4.7998002453323\\
0.06573	4.82214870700997\\
0.06576	4.72880440011517\\
0.06579	4.92905049850888\\
0.06582	4.83222899301193\\
0.06585	4.90938417710155\\
0.06588	4.81210254594066\\
0.06591	4.83390749981707\\
0.06594	4.73994834095045\\
0.06597	4.76494997913984\\
0.066	4.67394961388629\\
0.06603	4.70188091070923\\
0.06606	4.61364696877772\\
0.06609	4.64409455637009\\
0.06612	4.55841351590198\\
0.06615	4.76607762071484\\
0.06618	4.67641406371361\\
0.06621	4.67288349814156\\
0.06624	4.58532987091374\\
0.06627	4.58901683491739\\
0.0663	4.50567778889578\\
0.06633	4.54082738225563\\
0.06636	4.45969540966333\\
0.06639	4.49685490277817\\
0.06642	4.50508842272581\\
0.06645	4.54089365546403\\
0.06648	4.4877700344614\\
0.06651	4.52370840551833\\
0.06654	4.4432966942201\\
0.06657	4.39376491588411\\
0.0666	4.3184402374199\\
0.06663	4.33334386715117\\
0.06666	4.26150508610372\\
0.06669	4.30726762131957\\
0.06672	4.32378959863592\\
0.06675	4.36739170638319\\
0.06678	4.32195606891359\\
0.06681	4.27775179882606\\
0.06684	4.20731747690403\\
0.06687	4.22742695635069\\
0.0669	4.15999727495769\\
0.06693	4.1227325098735\\
0.06696	4.05924567038686\\
0.06699	3.99844957086797\\
0.06702	4.02756257826436\\
0.06705	3.96877962788687\\
0.06708	3.94002992814067\\
0.06711	3.88430289313497\\
0.06714	3.83120731203507\\
0.06717	3.86771407689862\\
0.0672	3.9032699596876\\
0.06723	3.96524916766293\\
0.06726	3.76256303465246\\
0.06729	3.74155508275133\\
0.06732	3.63840453877895\\
0.06735	3.59593038070034\\
0.06738	3.64272540316237\\
0.06741	3.68811988499805\\
0.06744	3.67206586833373\\
0.06747	3.65626654294286\\
0.0675	3.43827627456664\\
0.06753	3.49060292400669\\
0.06756	3.39917663194588\\
0.06759	3.39513884699198\\
0.06762	3.45071883204461\\
0.06765	3.50436111223229\\
0.06768	3.32174572153512\\
0.06771	3.31988366018409\\
0.06774	3.23508370538762\\
0.06777	3.21025250739788\\
0.0678	3.18625326423034\\
0.06783	3.16357384749279\\
0.06786	3.14182257825838\\
0.06789	3.12107639196821\\
0.06792	3.10101019526259\\
0.06795	3.08202231501505\\
0.06798	2.88907303847781\\
0.06801	2.87792541040999\\
0.06804	2.81253620055227\\
0.06807	2.80608587191268\\
0.0681	2.79974048821679\\
0.06813	2.79388885081706\\
0.06816	2.78822116524291\\
0.06819	2.7827278465119\\
0.06822	2.60283567243302\\
0.06825	2.60431412389055\\
0.06828	2.5506731353841\\
0.06831	2.5556186856\\
0.06834	2.56035770093203\\
0.06837	2.39003500886115\\
0.0684	2.40079551531252\\
0.06843	2.35619781282149\\
0.06846	2.45693845064919\\
0.06849	2.29174222083011\\
0.06852	2.33476938593603\\
0.06855	2.11821400580169\\
0.06858	2.22803447373333\\
0.06861	2.0167904047363\\
0.06864	2.15910944716174\\
0.06867	1.95098155035456\\
0.0687	2.00863199960499\\
0.06873	1.98116543335357\\
0.06876	2.01094273021581\\
0.06879	1.86455091781862\\
0.06882	1.89816154115247\\
0.06885	1.70074381134734\\
0.06888	1.74131414744457\\
0.06891	1.72541369296274\\
0.06894	1.5915845309554\\
0.06897	1.72438100893326\\
0.069	1.53503620704226\\
0.06903	1.61106014650779\\
0.06906	1.42604356955753\\
0.06909	1.47855773797826\\
0.06912	1.29944057180148\\
0.06915	1.35751336589339\\
0.06918	1.18356614448388\\
0.06921	1.24682357932003\\
0.06924	1.25246042707577\\
0.06927	1.22660139067991\\
0.0693	1.11383999916757\\
0.06933	1.15202263241906\\
0.06936	0.987069043284243\\
0.06939	1.05878947713507\\
0.06942	0.897874002523459\\
0.06945	0.973500883658962\\
0.06948	0.816264502837486\\
0.06951	0.895538933330081\\
0.06954	0.654320446878239\\
0.06957	0.739900680322159\\
0.0696	0.564896644861387\\
0.06963	0.655053859289307\\
0.06966	0.511666291838923\\
0.06969	0.60423865500542\\
0.06972	0.463074516489782\\
0.06975	0.382900891960619\\
0.06978	0.424966079457197\\
0.06981	0.291625226706773\\
0.06984	0.481143402256052\\
0.06987	0.258700749269226\\
0.0699	0.214897361079361\\
0.06993	0.0613386267286952\\
0.06996	0.117442146386182\\
0.06999	-0.00246420381964971\\
0.07002	0.112457343189579\\
0.07005	-0.094616200288177\\
0.07008	0.0237718987234784\\
0.07011	-0.120254511102541\\
0.07014	-0.174892282270082\\
0.07017	-0.283245072666484\\
0.0702	-0.212318774113551\\
0.07023	-0.405240821997619\\
0.07026	-0.273396485502887\\
0.07029	-0.404350796401578\\
0.07032	-0.446742433979817\\
0.07035	-0.543279094208459\\
0.07038	-0.635697210393297\\
0.07041	-0.549339189872091\\
0.07044	-0.64016927248284\\
0.07047	-0.672238198800637\\
0.0705	-0.758984483845963\\
0.07053	-0.841965100596572\\
0.07056	-0.921362849930417\\
0.07059	-0.822509897296595\\
0.07062	-0.901474163339673\\
0.07065	-0.922097194767518\\
0.07068	-0.998026219353161\\
0.07071	-1.07057029138528\\
0.07074	-1.13994980823071\\
0.07077	-1.2063856181812\\
0.0708	-1.26986113137779\\
0.07083	-1.33051994391529\\
0.07086	-1.21396078357615\\
0.07089	-1.27571510426148\\
0.07092	-1.28014235902199\\
0.07095	-1.3404651064989\\
0.07098	-1.39805651825816\\
0.07101	-1.45319330684618\\
0.07104	-1.50600523001335\\
0.07107	-1.55631035544192\\
0.0711	-1.69196245427899\\
0.07113	-1.7349739540687\\
0.07116	-1.89093448550401\\
0.07119	-1.75051883906508\\
0.07122	-1.81696342950676\\
0.07125	-1.88523220351539\\
0.07128	-1.91975159286105\\
0.07131	-1.98017507090739\\
0.07134	-2.01001007541498\\
0.07137	-2.03844965588339\\
0.0714	-2.06559823419017\\
0.07143	-2.09176374651484\\
0.07146	-2.11668476270431\\
0.07149	-2.22777740348301\\
0.07152	-2.24746972427406\\
0.07155	-2.29368071941285\\
0.07158	-2.30962234516629\\
0.07161	-2.32518116599169\\
0.07164	-2.42731297361175\\
0.07167	-2.43811886135791\\
0.0717	-2.47611974071683\\
0.07173	-2.57170130962768\\
0.07176	-2.66363149633566\\
0.07179	-2.69230149468553\\
0.07182	-2.71920405661387\\
0.07185	-2.80407165041071\\
0.07188	-2.79855599328169\\
0.07191	-2.8208322710592\\
0.07194	-2.8138220809054\\
0.07197	-2.89467545896026\\
0.072	-2.88534196407058\\
0.07203	-2.90361879494618\\
0.07206	-2.98053723739074\\
0.07209	-2.96742037918099\\
0.07212	-2.98211720886852\\
0.07215	-2.96824248367669\\
0.07218	-3.04247566105369\\
0.07221	-3.11389064805367\\
0.07224	-3.21039417873661\\
0.07227	-3.21519697025558\\
0.0723	-3.30655363080463\\
0.07233	-3.27921362401784\\
0.07236	-3.36784202613727\\
0.07239	-3.33774454406762\\
0.07242	-3.42380540403829\\
0.07245	-3.39126957180889\\
0.07248	-3.38755206611297\\
0.07251	-3.44344615760218\\
0.07254	-3.49757648684598\\
0.07257	-3.57713562818858\\
0.0726	-3.65351216164878\\
0.07263	-3.63907774915586\\
0.07266	-3.71181642199737\\
0.07269	-3.66692197905563\\
0.07272	-3.7386541349671\\
0.07275	-3.69229588827368\\
0.07278	-3.76301158291868\\
0.07281	-3.80316954280002\\
0.07284	-3.869415424181\\
0.07287	-3.93299782626649\\
0.0729	-3.99390934343066\\
0.07293	-3.96447922965215\\
0.07296	-3.93587659689923\\
0.07299	-3.96787519305085\\
0.07302	-3.99889047746871\\
0.07305	-4.05685508664928\\
0.07308	-4.02495321990855\\
0.07311	-4.08098113172799\\
0.07314	-4.10725672886535\\
0.07317	-4.07308925527344\\
0.0732	-4.1269837012385\\
0.07323	-4.06390464431322\\
0.07326	-4.1184946501556\\
0.07329	-4.31795489983388\\
0.07332	-4.275660396488\\
0.07335	-4.28971710016251\\
0.07338	-4.30622724231518\\
0.07341	-4.32241640383628\\
0.07344	-4.36645385307226\\
0.07347	-4.32102889217045\\
0.0735	-4.53906621107675\\
0.07353	-4.4591264878196\\
0.07356	-4.55252774680577\\
0.07359	-4.55818212972403\\
0.07362	-4.59157726381671\\
0.07365	-4.53636675092481\\
0.07368	-4.57024683964952\\
0.07371	-4.57510984084493\\
0.07374	-4.60790627562653\\
0.07377	-4.63921200561637\\
0.0738	-4.58170376894438\\
0.07383	-4.61364637350645\\
0.07386	-4.61674619312542\\
0.07389	-4.64763898698134\\
0.07392	-4.67721417369031\\
0.07395	-4.70552652211858\\
0.07398	-4.73250552034328\\
0.07401	-4.67118224773873\\
0.07404	-4.69919675735692\\
0.07407	-4.69842320872582\\
0.0741	-4.72584485974331\\
0.07413	-4.75203716688977\\
0.07416	-4.77692696140754\\
0.07419	-4.80103896715086\\
0.07422	-4.82402827128264\\
0.07425	-4.84586654059342\\
0.07428	-4.86687316016498\\
0.07431	-4.88692384162724\\
0.07434	-4.90592568699361\\
0.07437	-4.92442254159429\\
0.0744	-4.94203837071956\\
0.07443	-4.95872583444705\\
0.07446	-4.97482212327709\\
0.07449	-4.99017174261209\\
0.07452	-5.00466671134307\\
0.07455	-5.01886549338294\\
0.07458	-5.03236823615385\\
0.07461	-5.04511305850287\\
0.07464	-4.97001552267439\\
0.07467	-4.89763284401725\\
0.0747	-4.88745712927569\\
0.07473	-4.87865842169463\\
0.07476	-4.89830560085872\\
0.07479	-5.00445746083921\\
0.07482	-5.0190075838528\\
0.07485	-4.97311852261608\\
0.07488	-4.90067794092068\\
0.07491	-4.89033367589209\\
0.07494	-4.88141983916419\\
0.07497	-4.81346323204694\\
0.075	-5.01015061516451\\
0.07503	-4.9096460304155\\
0.07506	-4.98342353022147\\
0.07509	-4.97041539426488\\
0.07512	-4.98572528850001\\
0.07515	-5.00069918361396\\
0.07518	-4.92763164045108\\
0.07521	-4.94434521215063\\
0.07524	-4.93299149625319\\
0.07527	-4.95021285460694\\
0.0753	-4.87906293332512\\
0.07533	-4.8981065259501\\
0.07536	-4.80143550164503\\
0.07539	-4.9985900899549\\
0.07542	-4.89860174363775\\
0.07545	-4.9728449766619\\
0.07548	-4.960295967935\\
0.07551	-4.97605043485902\\
0.07554	-4.90407362284791\\
0.07557	-4.92198634044898\\
0.0756	-4.82408817863169\\
0.07563	-4.84538694404236\\
0.07566	-4.83839687757605\\
0.07569	-4.77196682320986\\
0.07572	-4.79577819370913\\
0.07575	-4.70358168097027\\
0.07578	-4.90499951425322\\
0.07581	-4.80908658729863\\
0.07584	-4.88725494489682\\
0.07587	-4.79105966187888\\
0.0759	-4.81352021550274\\
0.07593	-4.72066287916558\\
0.07596	-4.74653292415474\\
0.07599	-4.65631173348052\\
0.07602	-4.68494318998057\\
0.07605	-4.6849760146794\\
0.07608	-4.71270519100215\\
0.07611	-4.7396079930892\\
0.07614	-4.67795060687068\\
0.07617	-4.70549565589495\\
0.0762	-4.61716708576977\\
0.07623	-4.6475260003111\\
0.07626	-4.56135038768439\\
0.07629	-4.50694978094029\\
0.07632	-4.51410138737386\\
0.07635	-4.43401718409976\\
0.07638	-4.47232877955911\\
0.07641	-4.48159580144164\\
0.07644	-4.51825022103326\\
0.07647	-4.46625014630622\\
0.0765	-4.50322283718291\\
0.07653	-4.42362593292675\\
0.07656	-4.37484325158195\\
0.07659	-4.30042309173832\\
0.07662	-4.31625897915383\\
0.07665	-4.24499952474116\\
0.07668	-4.29161417534845\\
0.07671	-4.30862731282776\\
0.07674	-4.35305554368933\\
0.07677	-4.30816819756899\\
0.0768	-4.26431616847355\\
0.07683	-4.19471720265967\\
0.07686	-4.21531094826178\\
0.07689	-4.14837455653751\\
0.07692	-4.11173156627119\\
0.07695	-4.04869813907832\\
0.07698	-4.07549689537867\\
0.07701	-4.01476227754113\\
0.07704	-3.98387811342173\\
0.07707	-3.92636915856739\\
0.0771	-3.8713638422138\\
0.07713	-3.90619357605823\\
0.07716	-3.85244914662778\\
0.07719	-3.82887161817733\\
0.07722	-3.77801582575185\\
0.07725	-3.72951423247162\\
0.07728	-3.68309036063646\\
0.07731	-3.63871081002315\\
0.07734	-3.68339100111733\\
0.07737	-3.72716534034244\\
0.0774	-3.70956150970397\\
0.07743	-3.69202132339711\\
0.07746	-3.6471836246396\\
0.07749	-3.69177205740711\\
0.07752	-3.47271217048493\\
0.07755	-3.46444415068534\\
0.07758	-3.37327878311464\\
0.07761	-3.34243664365869\\
0.07764	-3.31291164127157\\
0.07767	-3.28453637605343\\
0.0777	-3.25738049619177\\
0.07773	-3.23167243379633\\
0.07776	-3.20679120357242\\
0.07779	-3.18319944086049\\
0.07782	-3.16060730423829\\
0.07785	-3.13890962508633\\
0.07788	-3.11805776662866\\
0.07791	-3.09842259750646\\
0.07794	-3.07935552878011\\
0.07797	-3.0613091682088\\
0.078	-3.04402711886618\\
0.07803	-2.85266975555141\\
0.07806	-2.84312933044349\\
0.07809	-2.77913595572048\\
0.07812	-2.77425977510722\\
0.07815	-2.76942724745408\\
0.07818	-2.76477814303807\\
0.07821	-2.76038120990048\\
0.07824	-2.75606542598868\\
0.07827	-2.57738098261565\\
0.0783	-2.58000633275491\\
0.07833	-2.52732410111322\\
0.07836	-2.5333597073017\\
0.07839	-2.53908698162634\\
0.07842	-2.36958072845836\\
0.07845	-2.38132935207331\\
0.07848	-2.33744125238495\\
0.07851	-2.35167558507648\\
0.07854	-2.19043610146304\\
0.07857	-2.2972985804534\\
0.0786	-2.08299410585693\\
0.07863	-2.13513793198967\\
0.07866	-2.10223268621695\\
0.07869	-1.95175353421769\\
0.07872	-1.98147021077985\\
0.07875	-1.95509979929265\\
0.07878	-1.98600537007167\\
0.07881	-1.84070413601648\\
0.07884	-1.87539998716632\\
0.07887	-1.67876268625724\\
0.0789	-1.7202744258829\\
0.07893	-1.70544171901959\\
0.07896	-1.57238590060636\\
0.07899	-1.61872794436067\\
0.07902	-1.43345433087427\\
0.07905	-1.57319598591344\\
0.07908	-1.39045286561175\\
0.07911	-1.47278101248254\\
0.07914	-1.29377997841675\\
0.07917	-1.35224147161706\\
0.0792	-1.17846777958458\\
0.07923	-1.24199002644986\\
0.07926	-1.07303666592141\\
0.07929	-1.14112393282444\\
0.07932	-0.976589798691316\\
0.07935	-1.13627418087593\\
0.07938	-0.972692211659729\\
0.07941	-1.07308837622023\\
0.07944	-0.911548405984572\\
0.07947	-0.811891623579678\\
0.0795	-0.835084430188681\\
0.07953	-0.683985315773661\\
0.07956	-0.769063152173271\\
0.07959	-0.620631514692002\\
0.07962	-0.708411416240917\\
0.07965	-0.562737252123347\\
0.07968	-0.478101099614361\\
0.07971	-0.516080908179403\\
0.07974	-0.378664709063454\\
0.07977	-0.564443152000764\\
0.0798	-0.425649291377289\\
0.07983	-0.375267109603587\\
0.07986	-0.24280853047914\\
0.07989	-0.116011555073404\\
0.07992	-0.169879827764944\\
0.07995	-0.0475112676452765\\
0.07998	-0.160280616672528\\
0.08001	0.0489582523204017\\
0.08004	-0.0674069473140203\\
0.08007	0.0785468835818829\\
0.0801	0.134993509498156\\
0.08013	0.245081510089722\\
0.08016	0.175830388078441\\
0.08019	0.28294902929848\\
0.08022	0.330561216308128\\
0.08025	0.432309253993177\\
0.08028	0.354734465280499\\
0.08031	0.453930549596186\\
0.08034	0.494218547562672\\
0.08037	0.588737528317124\\
0.0804	0.679107477336121\\
0.08043	0.590961012733007\\
0.08046	0.679880118263062\\
0.08049	0.710114053915785\\
0.08052	0.795352614627765\\
0.08055	0.876725264824864\\
0.08058	0.95457460049008\\
0.08061	0.854360963374816\\
0.08064	1.01925700514503\\
0.08067	1.03548945834015\\
0.0807	1.13439314714964\\
0.08073	1.02634726361938\\
0.08076	1.18377883494781\\
0.08079	1.19267821144646\\
0.08082	1.28496789810168\\
0.08085	1.34510455621337\\
0.08088	1.40243788460611\\
0.08091	1.28264887079678\\
0.08094	1.4289571508363\\
0.08097	1.42732327053093\\
0.081	1.59664262360868\\
0.08103	1.46907595891802\\
0.08106	1.5478435721415\\
0.08109	1.54036484406378\\
0.08112	1.58934440530534\\
0.08115	1.63614128754516\\
0.08118	1.68087765534243\\
0.08121	1.72374857082346\\
0.08124	1.8520145756043\\
0.08127	1.88794151857994\\
0.0813	1.94994149570095\\
0.08133	2.06848016276316\\
0.08136	2.09501422129581\\
0.08139	2.14785643154657\\
0.08142	2.25757835308362\\
0.08145	2.10125575039959\\
0.08148	2.23961377184884\\
0.08151	2.20282375690277\\
0.08154	2.33837869124187\\
0.08157	2.35319029455626\\
0.0816	2.39473756595171\\
0.08163	2.49390161156581\\
0.08166	2.50174509331405\\
0.08169	2.53684802340203\\
0.08172	2.5425180984991\\
0.08175	2.63519473339764\\
0.08178	2.63699405018026\\
0.08181	2.66630132541641\\
0.08184	2.66605306174689\\
0.08187	2.66588156870398\\
0.0819	2.75334127487614\\
0.08193	2.75004074138967\\
0.08196	2.86169397429504\\
0.08199	2.85377080148475\\
0.08202	2.96075907523653\\
0.08205	3.03591942706069\\
0.08208	3.04836128345589\\
0.08211	3.14708946825546\\
0.08214	3.12663400219784\\
0.08217	3.13453325926807\\
0.0822	3.11384937379874\\
0.08223	3.18172412366575\\
0.08226	3.15974557344601\\
0.08229	3.25365326908784\\
0.08232	3.22855861875032\\
0.08235	3.23201364482618\\
0.08238	3.29445276094132\\
0.08241	3.35510527402497\\
0.08244	3.441114423935\\
0.08247	3.43584810277418\\
0.0825	3.51766284304696\\
0.08253	3.48111597318337\\
0.08256	3.56062440486571\\
0.08259	3.52237048354362\\
0.08262	3.60043183291929\\
0.08265	3.56017230451987\\
0.08268	3.63656060683189\\
0.08271	3.6822590448075\\
0.08274	3.75372197320196\\
0.08277	3.82233347389285\\
0.0828	3.88805545520672\\
0.08283	3.86333768617538\\
0.08286	3.83908858034519\\
0.08289	3.87533844895669\\
0.08292	3.91031478324535\\
0.08295	3.88473079081193\\
0.08298	3.94710634956403\\
0.08301	3.97916362720771\\
0.08304	4.03792913134908\\
0.08307	4.09414036653895\\
0.0831	4.14770885863574\\
0.08313	4.11181534402459\\
0.08316	4.16419198434401\\
0.08319	4.09943041304728\\
0.08322	4.15231934453886\\
0.08325	4.17548778248185\\
0.08328	4.22552764991388\\
0.08331	4.18624027365315\\
0.08334	4.23539562878907\\
0.08337	4.16752074034332\\
0.0834	4.39225455323665\\
0.08343	4.31874626540853\\
0.08346	4.41837006747866\\
0.08349	4.42963087916567\\
0.08352	4.46884460771756\\
0.08355	4.50642337854968\\
0.08358	4.45473314569646\\
0.08361	4.49209861346512\\
0.08364	4.50053174957037\\
0.08367	4.5362647181729\\
0.0837	4.4834265156792\\
0.08373	4.51973503533828\\
0.08376	4.52678572966146\\
0.08379	4.5616321118312\\
0.08382	4.5950991164028\\
0.08385	4.53930504089584\\
0.08388	4.57311233386083\\
0.08391	4.57805559496347\\
0.08394	4.78555082308533\\
0.08397	4.81029711001194\\
0.084	4.80166967603672\\
0.08403	4.73660921591611\\
0.08406	4.64604252357372\\
0.08409	4.64717300629156\\
0.08412	4.648798790521\\
0.08415	4.85327278709932\\
0.08418	4.87501994714723\\
0.08421	4.95087580578281\\
0.08424	4.96741900028396\\
0.08427	4.9827767940863\\
0.0843	4.91056680772442\\
0.08433	4.84085493948631\\
0.08436	4.83329941628881\\
0.08439	4.82679479620426\\
0.08442	4.84860575159542\\
0.08445	4.86913706985563\\
0.08448	4.88931929512515\\
0.08451	4.90848440978144\\
0.08454	4.92665319513173\\
0.08457	4.94415111793547\\
0.0846	4.96084485742373\\
0.08463	4.97648522827855\\
0.08466	4.99199314020233\\
0.08469	4.91931892069212\\
0.08472	4.93644512118197\\
0.08475	4.92540956359975\\
0.08478	4.94289598018292\\
0.08481	4.95938534415057\\
0.08484	4.97558147681344\\
0.08487	4.99097834854015\\
0.0849	4.91822755089712\\
0.08493	4.93535296336232\\
0.08496	4.9244218707946\\
0.08499	4.94168336106298\\
0.08502	4.9586494009443\\
0.08505	4.97484263435957\\
0.08508	4.90270454849835\\
0.08511	4.92061607929421\\
0.08514	4.91024321924299\\
0.08517	4.92813210699977\\
0.0852	4.85832681243874\\
0.08523	4.87816723578001\\
0.08526	4.869696375924\\
0.08529	4.88962364647564\\
0.08532	4.82131800882936\\
0.08535	5.01764177148618\\
0.08538	4.91683357385514\\
0.08541	4.99020664866471\\
0.08544	4.88961205050081\\
0.08547	4.90772964485801\\
0.0855	4.89807927530513\\
0.08553	4.91693171157624\\
0.08556	4.84735262375167\\
0.08559	4.86763265585962\\
0.08562	4.7722553931214\\
0.08565	4.97069143161367\\
0.08568	4.87175711724897\\
0.08571	4.94721160540423\\
0.08574	4.84843634356226\\
0.08577	4.86834055923805\\
0.0858	4.77312820714173\\
0.08583	4.79671636508948\\
0.08586	4.70421766501872\\
0.08589	4.90568095024608\\
0.08592	4.80982242446346\\
0.08595	4.88797466149593\\
0.08598	4.79131788176526\\
0.08601	4.81429567153446\\
0.08604	4.72113661706325\\
0.08607	4.74696427739976\\
0.0861	4.65679729873744\\
0.08613	4.68544533187914\\
0.08616	4.59764289368528\\
0.08619	4.62896193901971\\
0.08622	4.54396476435963\\
0.08625	4.49018293812145\\
0.08628	4.67279484073437\\
0.08631	4.58708525965594\\
0.08634	4.58757839438201\\
0.08637	4.5033798260555\\
0.0864	4.51064552630139\\
0.08643	4.43098049067599\\
0.08646	4.46945296499763\\
0.08649	4.39129509795072\\
0.08652	4.34415492240173\\
0.08655	4.53315648643543\\
0.08658	4.4534315463521\\
0.08661	4.45968737562076\\
0.08664	4.38151245947304\\
0.08667	4.30626350136877\\
0.0867	4.32224571591488\\
0.08673	4.25070764820628\\
0.08676	4.29689589732597\\
0.08679	4.22640721239385\\
0.08682	4.18645789122949\\
0.08685	4.11973654426637\\
0.08688	4.0564544131874\\
0.08691	4.08327941622793\\
0.08694	4.02192386284693\\
0.08697	3.99084357515418\\
0.087	3.93310934074724\\
0.08703	4.13995504596524\\
0.08706	4.07743921564633\\
0.08709	4.09999381394244\\
0.08712	4.03742538018936\\
0.08715	3.80284887565025\\
0.08718	3.75208142184494\\
0.08721	3.73583462758219\\
0.08724	3.68967644715877\\
0.08727	3.76057658226211\\
0.0873	3.71323030384195\\
0.08733	3.78299381035343\\
0.08736	3.73491298734707\\
0.08739	3.71628515524348\\
0.08742	3.67025467043672\\
0.08745	3.62659293722174\\
0.08748	3.58431858655607\\
0.08751	3.54434012744654\\
0.08754	3.50607781158708\\
0.08757	3.46939243209182\\
0.0876	3.43409589154601\\
0.08763	3.48811121059271\\
0.08766	3.27797031301957\\
0.08769	3.27811692929952\\
0.08772	3.19518835316333\\
0.08775	3.25939767666019\\
0.08778	3.32156790004669\\
0.08781	3.1467581713993\\
0.08784	3.15262206789482\\
0.08787	3.0751893553913\\
0.0879	3.05706925139812\\
0.08793	3.04012846312374\\
0.08796	3.02366434657331\\
0.08799	3.00793264652255\\
0.08802	2.99301362179691\\
0.08805	2.80388591118204\\
0.08808	2.79646278057401\\
0.08811	2.73463948560181\\
0.08814	2.7314842510689\\
0.08817	2.72860854214698\\
0.0882	2.72572206155738\\
0.08823	2.72297035553183\\
0.08826	2.54554222271815\\
0.08829	2.54941701528793\\
0.08832	2.49837675969237\\
0.08835	2.50554739752088\\
0.08838	2.51241160894347\\
0.08841	2.51904667998123\\
0.08844	2.35047290894321\\
0.08847	2.36301611776866\\
0.0885	2.31995263576415\\
0.08853	2.33492904546597\\
0.08856	2.17454586932159\\
0.08859	2.2819817902052\\
0.08862	2.06842130425181\\
0.08865	2.12102473617263\\
0.08868	1.91385098229073\\
0.08871	1.94519306110739\\
0.08874	1.92034406320412\\
0.08877	1.95280483611859\\
0.0888	1.80910700928231\\
0.08883	1.8450388127876\\
0.08886	1.64988133103613\\
0.08889	1.78022734554905\\
0.08892	1.58852352427742\\
0.08895	1.66209955367338\\
0.08898	1.47499916253122\\
0.08901	1.52547229870825\\
0.08904	1.51879692848507\\
0.08907	1.56888067311667\\
0.0891	1.44173207974528\\
0.08913	1.31897814394832\\
0.08916	1.32018251454764\\
0.08919	1.32265934604103\\
0.08922	1.20617776440151\\
0.08925	1.26857890766531\\
0.08928	1.01099661777233\\
0.08931	1.08111996356394\\
0.08934	1.0658697424446\\
0.08937	0.96080604722547\\
0.0894	1.03360441021823\\
0.08943	0.873884388242118\\
0.08946	0.950607824052205\\
0.08949	0.794383302292187\\
0.08952	0.874551820080794\\
0.08955	0.634281594506004\\
0.08958	0.720690974179924\\
0.08961	0.546556947548428\\
0.08964	0.637472111872588\\
0.08967	0.494977692743089\\
0.0897	0.588187445645636\\
0.08973	0.44773200104698\\
0.08976	0.368265447130735\\
0.08979	0.410985639481995\\
0.08982	0.278273801080236\\
0.08985	0.380964384099198\\
0.08988	0.162163838321727\\
0.08991	0.269247558001076\\
0.08994	0.114534545296275\\
0.08997	0.0497506390888893\\
0.09	-0.0684893855944375\\
0.09003	-0.00687211836362006\\
0.09006	-0.121317939459463\\
0.09009	-0.00125373143478119\\
0.09012	-0.116127691471059\\
0.09015	-0.170845380425127\\
0.09018	-0.279499241301606\\
0.09021	-0.383364733515066\\
0.09024	-0.307900344114845\\
0.09027	-0.409316884134474\\
0.0903	-0.451565003254953\\
0.09033	-0.635287352652974\\
0.09036	-0.549508072904905\\
0.09039	-0.668482732652744\\
0.09042	-0.524487839044548\\
0.09045	-0.616427595374737\\
0.09048	-0.649594287795866\\
0.09051	-0.737271658686893\\
0.09054	-0.821193420570774\\
0.09057	-0.901503479182548\\
0.0906	-0.978290021430773\\
0.09063	-0.876903356383796\\
0.09066	-0.953605236598774\\
0.09069	-0.971940570628021\\
0.09072	-1.04554008110952\\
0.09075	-1.11613236733028\\
0.09078	-1.18356306450068\\
0.09081	-1.24799486574993\\
0.09084	-1.30979335388565\\
0.09087	-1.368728120106\\
0.0909	-1.42502401272546\\
0.09093	-1.4790938894639\\
0.09096	-1.53071047454655\\
0.09099	-1.40529002946846\\
0.09102	-1.54625863397171\\
0.09105	-1.62677860950942\\
0.09108	-1.70075393812567\\
0.09111	-1.77072124973783\\
0.09114	-1.63492748627008\\
0.09117	-1.76587966844563\\
0.0912	-1.74938093709023\\
0.09123	-1.81738297420554\\
0.09126	-1.85425012641917\\
0.09129	-1.97691394829319\\
0.09132	-2.09481614021578\\
0.09135	-1.97348253621475\\
0.09138	-2.11774842596896\\
0.09141	-2.17347433368957\\
0.09144	-2.22337066549346\\
0.09147	-2.27073320792685\\
0.0915	-2.28789519008406\\
0.09153	-2.39151525084098\\
0.09156	-2.22935012149192\\
0.09159	-2.3623824582944\\
0.09162	-2.40751123766963\\
0.09165	-2.53465437913268\\
0.09168	-2.56896872184167\\
0.09171	-2.60125696172171\\
0.09174	-2.60383820032793\\
0.09177	-2.60640833977317\\
0.0918	-2.6090259429688\\
0.09183	-2.69866369158815\\
0.09186	-2.69778871929623\\
0.09189	-2.72439620231652\\
0.09192	-2.72168142678747\\
0.09195	-2.80643292964124\\
0.09198	-2.80097678986699\\
0.09201	-2.82299082052441\\
0.09204	-2.81600997852588\\
0.09207	-2.89685025069455\\
0.0921	-2.9746820809043\\
0.09213	-3.07705404078556\\
0.09216	-3.08784510127984\\
0.09219	-3.18483595720167\\
0.09222	-3.16261416702297\\
0.09225	-3.25646005752245\\
0.09228	-3.2312368959668\\
0.09231	-3.23437172401031\\
0.09234	-3.20969402744253\\
0.09237	-3.27327699801654\\
0.0924	-3.42208445035648\\
0.09243	-3.50572945893018\\
0.09246	-3.52580369683646\\
0.09249	-3.51616260617914\\
0.09252	-3.47909288056274\\
0.09255	-3.53094798691715\\
0.09258	-3.58113797844009\\
0.09261	-3.56983864818746\\
0.09264	-3.64580597636096\\
0.09267	-3.60350244183142\\
0.0927	-3.76554697672754\\
0.09273	-3.71871866673822\\
0.09276	-3.81621798678242\\
0.09279	-3.8540861327162\\
0.09282	-3.83081997061208\\
0.09285	-3.89527693462698\\
0.09288	-3.84240099443394\\
0.09291	-3.90641330671826\\
0.09294	-3.85288605832351\\
0.09297	-3.91658825205749\\
0.093	-3.95003447487206\\
0.09303	-3.92250662348012\\
0.09306	-3.98332244328471\\
0.09309	-4.01377417746744\\
0.09312	-4.07100148030358\\
0.09315	-4.12583887273197\\
0.09318	-4.17827460489085\\
0.09321	-4.22814676120962\\
0.09324	-4.18885662075773\\
0.09327	-4.2378990242936\\
0.0933	-4.25724327460367\\
0.09333	-4.21657147245317\\
0.09336	-4.26439864869784\\
0.09339	-4.282444660634\\
0.09342	-4.24089378938921\\
0.09345	-4.46242716464727\\
0.09348	-4.38600785654368\\
0.09351	-4.48252231523744\\
0.09354	-4.49136961634894\\
0.09357	-4.52771277300394\\
0.0936	-4.47503872597266\\
0.09363	-4.51173925956712\\
0.09366	-4.51913009892983\\
0.09369	-4.55432852462782\\
0.09372	-4.50071491209387\\
0.09375	-4.53601034519557\\
0.09378	-4.54228223234753\\
0.09381	-4.57669243198035\\
0.09384	-4.60928970899917\\
0.09387	-4.64057950225902\\
0.0939	-4.58319079495453\\
0.09393	-4.78976492772287\\
0.09396	-4.78644336335142\\
0.09399	-4.86608277465651\\
0.09402	-4.79880952836374\\
0.09405	-4.73382136452157\\
0.09408	-4.73073288858959\\
0.09411	-4.72890146299528\\
0.09414	-4.75494992838684\\
0.09417	-4.69238133302327\\
0.0942	-4.71951986727918\\
0.09423	-4.89277825748616\\
0.09426	-4.91293499544429\\
0.09429	-4.98696346428967\\
0.09432	-4.91457017981861\\
0.09435	-4.84457957991288\\
0.09438	-4.8368835707156\\
0.09441	-4.83023253801491\\
0.09444	-4.85187695024584\\
0.09447	-4.87242461189848\\
0.0945	-4.8923815530392\\
0.09453	-4.91131342401946\\
0.09456	-4.92940371853975\\
0.09459	-4.85946067367628\\
0.09462	-5.05404234111086\\
0.09465	-4.95172437414428\\
0.09468	-4.93604648169103\\
0.09471	-4.92450886416718\\
0.09474	-4.91402356084751\\
0.09477	-4.93194519207474\\
0.0948	-4.94923800244502\\
0.09483	-4.96569476380307\\
0.09486	-4.98127231001702\\
0.09489	-4.90916478006153\\
0.09492	-5.10157052822413\\
0.09495	-4.99726639793737\\
0.09498	-4.97970574655227\\
0.09501	-4.87884031603758\\
0.09504	-5.04455747141553\\
0.09507	-5.03004326689757\\
0.0951	-5.09896778642915\\
0.09513	-5.02170120729232\\
0.09516	-5.03438328289491\\
0.09519	-5.01901364710664\\
0.09522	-4.94518286516913\\
0.09525	-4.96116793122808\\
0.09528	-4.94885603374638\\
0.09531	-4.96555212220711\\
0.09534	-4.89388080437593\\
0.09537	-4.91207738793737\\
0.0954	-4.90223317537841\\
0.09543	-4.83333167683611\\
0.09546	-4.85406850619854\\
0.09549	-4.84678004863822\\
0.09552	-4.95515891194705\\
0.09555	-4.88461755156865\\
0.09558	-4.93122546686533\\
0.09561	-4.92057572579182\\
0.09564	-4.9382449147104\\
0.09567	-4.86773988542458\\
0.0957	-4.79991225474822\\
0.09573	-4.79405347718253\\
0.09576	-4.789157668469\\
0.09579	-4.72539255168166\\
0.09582	-4.92573437586077\\
0.09585	-4.82908828350405\\
0.09588	-4.9061624884198\\
0.09591	-4.80919485350607\\
0.09594	-4.83109827955156\\
0.09597	-4.73722109123457\\
0.096	-4.76236145640765\\
0.09603	-4.67149068933147\\
0.09606	-4.69931543321557\\
0.09609	-4.61137397161569\\
0.09612	-4.81672352491444\\
0.09615	-4.72485078695768\\
0.09618	-4.71905950497689\\
0.09621	-4.62968659396824\\
0.09624	-4.63135510693511\\
0.09627	-4.54614463317544\\
0.0963	-4.57966581937012\\
0.09633	-4.49673899676201\\
0.09636	-4.53214407509555\\
0.09639	-4.4515319979639\\
0.09642	-4.576459518549\\
0.09645	-4.49437585332382\\
0.09648	-4.55799213981286\\
0.09651	-4.47628264356286\\
0.09654	-4.42522513404649\\
0.09657	-4.43585564327299\\
0.0966	-4.35933071168701\\
0.09663	-4.31341313861363\\
0.09666	-4.32879987552373\\
0.09669	-4.25704717913306\\
0.09672	-4.21554651638265\\
0.09675	-4.1479407597068\\
0.09678	-4.17070090479794\\
0.09681	-4.19306055019022\\
0.09684	-4.24230779104388\\
0.09687	-4.20239927916486\\
0.0969	-4.16335870211995\\
0.09693	-4.09794601506719\\
0.09696	-4.12290534907219\\
0.09699	-4.05995198116557\\
0.09702	-4.0269786737169\\
0.09705	-3.96777567628912\\
0.09708	-3.91091886326057\\
0.09711	-3.94386697511162\\
0.09714	-3.88880591646029\\
0.09717	-3.86346100827465\\
0.0972	-3.81100314450091\\
0.09723	-3.76118488715841\\
0.09726	-3.71333846483104\\
0.09729	-3.75488801252327\\
0.09732	-3.70805175587222\\
0.09735	-3.69059827896276\\
0.09738	-3.73312019905297\\
0.09741	-3.68726851793208\\
0.09744	-3.75808626537098\\
0.09747	-3.53636859566537\\
0.0975	-3.52506080558029\\
0.09753	-3.43131860343895\\
0.09756	-3.39803586044886\\
0.09759	-3.36592177189868\\
0.09762	-3.42273752522719\\
0.09765	-3.39036182256307\\
0.09768	-3.47414288055305\\
0.09771	-3.26472463724336\\
0.09774	-3.26535678541347\\
0.09777	-3.27031047495642\\
0.0978	-3.24459654010444\\
0.09783	-3.24731177902732\\
0.09786	-3.04730958626346\\
0.09789	-3.11669712178174\\
0.09792	-3.04130073923286\\
0.09795	-3.0530632793123\\
0.09798	-3.12341551543754\\
0.09801	-2.92928943868095\\
0.09804	-2.944555099986\\
0.09807	-2.87610466895104\\
0.0981	-2.95444932880737\\
0.09813	-2.7674231821856\\
0.09816	-2.78988226027791\\
0.09819	-2.72829351183716\\
0.09822	-2.72535430974888\\
0.09825	-2.72274966338199\\
0.09828	-2.5453780682449\\
0.09831	-2.54920287821464\\
0.09834	-2.49810055356433\\
0.09837	-2.50525997936954\\
0.0984	-2.51216700778238\\
0.09843	-2.34394546431586\\
0.09846	-2.35683390213835\\
0.09849	-2.31394563145145\\
0.09852	-2.32920965112635\\
0.09855	-2.16913351283823\\
0.09858	-2.27679043686171\\
0.09861	-2.06335468562794\\
0.09864	-2.116322680725\\
0.09867	-2.08410468337609\\
0.0987	-1.93441868131866\\
0.09873	-1.96510838657787\\
0.09876	-1.93942811223857\\
0.09879	-1.97088628432814\\
0.09882	-1.82651668741152\\
0.09885	-1.86165053179327\\
0.09888	-1.66567170550405\\
0.09891	-1.70785266790973\\
0.09894	-1.69345092387693\\
0.09897	-1.56083772568185\\
0.099	-1.60783430782756\\
0.09903	-1.4228775289938\\
0.09906	-1.56317178678025\\
0.09909	-1.38079945909101\\
0.09912	-1.46359100980168\\
0.09915	-1.28499163009113\\
0.09918	-1.3438501781571\\
0.09921	-1.1704458837756\\
0.09924	-1.2343026516175\\
0.09927	-1.06564571832514\\
0.0993	-1.13408437971946\\
0.09933	-0.969864539807951\\
0.09936	-1.12994894377119\\
0.09939	-0.966385534661181\\
0.09942	-1.067221055606\\
0.09945	-0.905948427427904\\
0.09948	-0.806359212986904\\
0.09951	-0.830031184408952\\
0.09954	-0.679061033323604\\
0.09957	-0.764231174175616\\
0.0996	-0.616089454077543\\
0.09963	-0.704192135206831\\
0.09966	-0.558650413408201\\
0.09969	-0.474402579036562\\
0.09972	-0.512565816835337\\
0.09975	-0.375394845335869\\
0.09978	-0.473765695005277\\
0.09981	-0.250944352832955\\
0.09984	-0.354078978438705\\
0.09987	-0.19582265737229\\
0.0999	-0.302119417770533\\
0.09993	-0.174187666288319\\
0.09996	-0.106600969260899\\
0.09999	0.0140859367238332\\
};
\addlegendentry{$i_a$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	0.34949527681068\\
6e-05	0.68877540732813\\
9e-05	1.12306776461713\\
0.00012	1.54081100562336\\
0.00015	1.93801438820566\\
0.00018	2.40531253053571\\
0.00021	2.765497289389\\
0.00024	3.13931244878149\\
0.00027	3.47060165555598\\
0.0003	3.78379138327395\\
0.00033	4.08502809940281\\
0.00036	4.37147655101104\\
0.00039	4.64546970820851\\
0.00042	4.90748684448182\\
0.00045	5.15814528621174\\
0.00048	5.39786616773429\\
0.00051	5.53978214958627\\
0.00054	5.76226825652848\\
0.00057	5.94886870134649\\
0.0006	6.15416631727801\\
0.00063	6.35161935161375\\
0.00066	6.45199888266039\\
0.00069	6.63476760544274\\
0.00072	6.69476424472664\\
0.00075	6.86699793206296\\
0.00078	7.00427027349776\\
0.00081	7.16366790304964\\
0.00084	7.14111400609233\\
0.00087	7.1182273988532\\
0.0009	7.04052470093251\\
0.00093	6.96545837068946\\
0.00096	6.89454127178731\\
0.00099	6.82652848497602\\
0.00102	6.76131692849769\\
0.00105	6.69883597964459\\
0.00108	6.55182832985079\\
0.00111	6.49788766348634\\
0.00114	6.41872810843775\\
0.00117	6.2840806999292\\
0.0012	6.15434235138982\\
0.00123	6.08963179600826\\
0.00126	6.0285518957781\\
0.00129	5.99807212248659\\
0.00132	5.9689553300335\\
0.00135	5.85393640870826\\
0.00138	5.74303299953066\\
0.00141	5.69622662879181\\
0.00144	5.56496802650492\\
0.00147	5.55407189712862\\
0.0015	5.51610817319288\\
0.00153	5.42064226945742\\
0.00156	5.41611085462464\\
0.00159	5.38397195622546\\
0.00162	5.20694712113962\\
0.00165	5.12354721574651\\
0.00168	4.98831174643323\\
0.00171	4.88725303357068\\
0.00174	4.87784808618408\\
0.00177	4.86933517473946\\
0.0018	4.80216224434558\\
0.00183	4.56207014552905\\
0.00186	4.47835673318539\\
0.00189	4.34309334834919\\
0.00192	4.35727837654184\\
0.00195	4.28420321108323\\
0.00198	4.15434963238476\\
0.00201	4.08877065217728\\
0.00204	3.99867100294092\\
0.00207	3.94051552206916\\
0.0021	3.88478768163346\\
0.00213	3.83174123794821\\
0.00216	3.60610368860802\\
0.00219	3.56393995918229\\
0.00222	3.46848500915458\\
0.00225	3.52083553941419\\
0.00228	3.22174893065629\\
0.00231	3.22363839274464\\
0.00234	3.11513421281477\\
0.00237	3.09547984807661\\
0.0024	2.90205177154215\\
0.00243	2.8904153325243\\
0.00246	2.64980503893096\\
0.00249	2.64896543461399\\
0.00252	2.59353988713814\\
0.00255	2.59665100646372\\
0.00258	2.33747467388776\\
0.00261	2.43726018212339\\
0.00264	2.18881734257868\\
0.00267	2.23644159209857\\
0.0027	1.93658760486027\\
0.00273	1.96641925250342\\
0.00276	1.73779821417064\\
0.00279	1.77715278884023\\
0.00282	1.58489080315176\\
0.00285	1.71811544841557\\
0.00288	1.52906150603091\\
0.00291	1.34305509449454\\
0.00294	1.34256030777517\\
0.00297	1.14111619218455\\
0.003	1.11885462285062\\
0.00303	0.954701050926787\\
0.00306	1.08731433643719\\
0.00309	0.838235754841342\\
0.00312	0.769120623489005\\
0.00315	0.591453326535269\\
0.00318	0.36232829004241\\
0.00321	0.404548486158098\\
0.00324	0.24411264875191\\
0.00327	0.348192589821076\\
0.0033	0.1307297527632\\
0.00333	-0.0228354036995911\\
0.00336	0.00808756537821675\\
0.00339	-0.222651521717926\\
0.00342	-0.098680312579521\\
0.00345	-0.32461867738573\\
0.00348	-0.370957457855296\\
0.00351	-0.499440533480012\\
0.00354	-0.594063101574614\\
0.00357	-0.772257862883743\\
0.0036	-0.767936126421467\\
0.00363	-0.87801776538844\\
0.00366	-1.01534357591778\\
0.00369	-1.17523392321042\\
0.00372	-1.09399084260218\\
0.00375	-1.18921706891015\\
0.00378	-1.2848130325775\\
0.00381	-1.43304535923894\\
0.00384	-1.60264756087593\\
0.00387	-1.67770959098739\\
0.0039	-1.74870031229532\\
0.00393	-1.78857911612818\\
0.00396	-1.82687829893839\\
0.00399	-1.95071467266148\\
0.00402	-2.07007083415133\\
0.00405	-2.21204593880256\\
0.00408	-2.34785485110436\\
0.00411	-2.3903068637385\\
0.00414	-2.43038329567743\\
0.00417	-2.5280669089301\\
0.0042	-2.62181240952978\\
0.00423	-2.65250535259549\\
0.00426	-2.76859944771313\\
0.00429	-2.76452492955688\\
0.00432	-2.87563095545196\\
0.00435	-2.95444272002329\\
0.00438	-3.05786638730459\\
0.00441	-3.15692147519175\\
0.00444	-3.16442719420472\\
0.00447	-3.43304613228574\\
0.0045	-3.48869946256133\\
0.00453	-3.62543465261854\\
0.00456	-3.69958217184051\\
0.00459	-3.77052362062464\\
0.00462	-3.8385515436016\\
0.00465	-3.903602988319\\
0.00468	-3.96551044631304\\
0.00471	-4.02509802856319\\
0.00474	-4.08186245469502\\
0.00477	-4.31108954220372\\
0.0048	-4.35662301186349\\
0.00483	-4.4552642148195\\
0.00486	-4.49344191652376\\
0.00489	-4.52987588592614\\
0.00492	-4.56473831500853\\
0.00495	-4.86039353268457\\
0.00498	-4.7950651742478\\
0.00501	-5.07685044890283\\
0.00504	-4.97363541640033\\
0.00507	-5.04471573979681\\
0.0051	-5.20398334806668\\
0.00513	-5.2108364049588\\
0.00516	-5.44698968199692\\
0.00519	-5.35558344751461\\
0.00522	-5.49740652585643\\
0.00525	-5.46270751464176\\
0.00528	-5.74715272535253\\
0.00531	-5.73083223445574\\
0.00534	-5.79766407170268\\
0.00537	-5.95196317522253\\
0.0054	-5.92621960389998\\
0.00543	-6.13106049627132\\
0.00546	-6.0100781331744\\
0.00549	-6.21088521451812\\
0.00552	-6.05827281322306\\
0.00555	-6.3443852208273\\
0.00558	-6.2739398207586\\
0.00561	-6.57934956759186\\
0.00564	-6.52659070471466\\
0.00567	-6.55860494119061\\
0.0057	-6.67987223872489\\
0.00573	-6.7972246893914\\
0.00576	-6.79076048916154\\
0.00579	-6.95821633936426\\
0.00582	-6.888288469669\\
0.00585	-7.05136473615305\\
0.00588	-6.97772564699196\\
0.00591	-7.13682894267075\\
0.00594	-7.23424435658639\\
0.00597	-7.20883771763552\\
0.006	-7.35798292724387\\
0.00603	-7.53314305510826\\
0.00606	-7.40738167772554\\
0.00609	-7.66270373593182\\
0.00612	-7.44735382632019\\
0.00615	-7.70096549118404\\
0.00618	-7.48428345054953\\
0.00621	-7.73626533852903\\
0.00624	-7.86750954843917\\
0.00627	-8.01799121970412\\
0.0063	-7.98595284049316\\
0.00633	-8.0140296280344\\
0.00636	-8.07227177789694\\
0.00639	-8.15706431821401\\
0.00642	-8.09141796921694\\
0.00645	-8.20219770714954\\
0.00648	-8.25303734304809\\
0.00651	-8.44541774360369\\
0.00654	-8.36722932241112\\
0.00657	-8.49402078142108\\
0.0066	-8.35758727601536\\
0.00663	-8.54415419208957\\
0.00666	-8.58086042704664\\
0.00669	-8.69961058560551\\
0.00672	-8.61017030300362\\
0.00675	-8.69840018185718\\
0.00678	-8.81515956168707\\
0.00681	-8.98473302043495\\
0.00684	-8.82379271896322\\
0.00687	-8.930896693206\\
0.0069	-8.74737179903741\\
0.00693	-8.9168742802886\\
0.00696	-9.02482035687632\\
0.00699	-9.1247435054\\
0.00702	-9.04490570964741\\
0.00705	-9.11411157851521\\
0.00708	-9.12536774729593\\
0.00711	-9.19190755028231\\
0.00714	-9.25607530714475\\
0.00717	-9.31735631200095\\
0.0072	-9.37590444489101\\
0.00723	-9.43196703035695\\
0.00726	-9.31006493248675\\
0.00729	-9.36782475131607\\
0.00732	-9.36769399434572\\
0.00735	-9.42396291530403\\
0.00738	-9.47786003078858\\
0.00741	-9.44235067039524\\
0.00744	-9.49475473099181\\
0.00747	-9.51746517662081\\
0.0075	-9.56734675887727\\
0.00753	-9.6148822772676\\
0.00756	-9.66029422710123\\
0.00759	-9.70410496027892\\
0.00762	-9.57092713006841\\
0.00765	-9.70458274616989\\
0.00768	-9.69059179256696\\
0.00771	-9.76102548941083\\
0.00774	-9.80006936038037\\
0.00777	-9.83757537033665\\
0.0078	-9.87356931452826\\
0.00783	-9.90783721137381\\
0.00786	-9.76531020005507\\
0.00789	-9.89054082742077\\
0.00792	-9.69366047245643\\
0.00795	-9.84996089658401\\
0.00798	-9.82988895145267\\
0.00801	-9.89416861869962\\
0.00804	-9.92749439536822\\
0.00807	-9.78460943835042\\
0.0081	-9.82155165806411\\
0.00813	-9.88924240252404\\
0.00816	-9.92362733900264\\
0.00819	-10.0712209719104\\
0.00822	-9.92213979047441\\
0.00825	-9.9812409789031\\
0.00828	-9.77975596266942\\
0.00831	-9.90427600146411\\
0.00834	-9.88182522198733\\
0.00837	-10.0312463564369\\
0.0084	-9.88449788644629\\
0.00843	-10.0326314192775\\
0.00846	-10.0043288508786\\
0.00849	-10.1484171247237\\
0.00852	-9.99609337616659\\
0.00855	-9.7898397125218\\
0.00858	-9.85707497747444\\
0.00861	-9.89593155231149\\
0.00864	-9.9579438937359\\
0.00867	-9.84188853959451\\
0.0087	-9.9636502969026\\
0.00873	-9.93846620199921\\
0.00876	-9.9980696161112\\
0.00879	-9.76425811800599\\
0.00882	-9.88887368207052\\
0.00885	-9.66403675207206\\
0.00888	-9.82177566636001\\
0.00891	-9.80287453894012\\
0.00894	-9.69364404297017\\
0.00897	-9.82191028979557\\
0.009	-9.80287929592727\\
0.00903	-9.86840410961274\\
0.00906	-9.72746685413494\\
0.00909	-9.50498058886397\\
0.00912	-9.58447389317626\\
0.00915	-9.63532402614745\\
0.00918	-9.62135161616492\\
0.00921	-9.78152274513248\\
0.00924	-9.52988279893289\\
0.00927	-9.69276505765276\\
0.0093	-9.38900370092012\\
0.00933	-9.55806437668596\\
0.00936	-9.26034849233364\\
0.00939	-9.43499772933867\\
0.00942	-9.4048417856746\\
0.00945	-9.57507286744795\\
0.00948	-9.36053182565807\\
0.00951	-9.35593564067629\\
0.00954	-9.15306449533222\\
0.00957	-9.27682328452758\\
0.0096	-9.28158327065978\\
0.00963	-9.19446212796236\\
0.00966	-8.99519512940959\\
0.00969	-9.00961846018075\\
0.00972	-9.08482183905936\\
0.00975	-8.97943857715273\\
0.00978	-9.07948753440759\\
0.00981	-8.91721087882649\\
0.00984	-8.81709032569175\\
0.00987	-8.92742238789415\\
0.0099	-8.68514372637167\\
0.00993	-8.88484263956074\\
0.00996	-8.61621129519075\\
0.00999	-8.7315409397432\\
0.01002	-8.55654351672411\\
0.01005	-8.64704511211313\\
0.01008	-8.41638467154482\\
0.01011	-8.51236072764154\\
0.01014	-8.34654097914657\\
0.01017	-8.44618971271132\\
0.0102	-8.22435462370147\\
0.01023	-8.32870551147736\\
0.01026	-8.17129319580909\\
0.01029	-8.27861644792092\\
0.01032	-8.15119949162024\\
0.01035	-7.99706159948196\\
0.01038	-8.05511381074966\\
0.01041	-7.82207546780048\\
0.01044	-7.94393910818768\\
0.01047	-7.71571978413957\\
0.0105	-7.84218385827355\\
0.01053	-7.70596427471162\\
0.01056	-7.65866852221056\\
0.01059	-7.55684528611662\\
0.01062	-7.46013536970437\\
0.01065	-7.62947600397043\\
0.01068	-7.44386602837675\\
0.01071	-7.43522603771892\\
0.01074	-7.31545043522393\\
0.01077	-7.22896213457333\\
0.0108	-7.14596078825496\\
0.01083	-7.06708116718446\\
0.01086	-6.99141037001183\\
0.01089	-6.91895316603651\\
0.01092	-6.84979303734253\\
0.01095	-6.78360236924956\\
0.01098	-6.72003663382337\\
0.01101	-6.57216457403883\\
0.01104	-6.69219633370796\\
0.01107	-6.51883099115786\\
0.0111	-6.5224463558712\\
0.01113	-6.35505051928568\\
0.01116	-6.30978297120004\\
0.01119	-6.23875426644849\\
0.01122	-6.19942166165974\\
0.01125	-6.16155715678188\\
0.01128	-6.12536203290586\\
0.01131	-6.00320351064574\\
0.01134	-5.88589308348401\\
0.01137	-5.83260461383483\\
0.0114	-5.78291522477064\\
0.01143	-5.76318523195033\\
0.01146	-5.74425473097139\\
0.01149	-5.4641269948675\\
0.01152	-5.45613899698536\\
0.01155	-5.27908879877934\\
0.01158	-5.28065865818914\\
0.01161	-5.167244091462\\
0.01164	-5.08662230574926\\
0.01167	-5.06850703648069\\
0.0117	-4.964243854701\\
0.01173	-4.89225620855497\\
0.01176	-4.79521810761863\\
0.01179	-4.78974378512462\\
0.01182	-4.61059321554648\\
0.01185	-4.6405666050504\\
0.01188	-4.43994086312555\\
0.01191	-4.47706441437851\\
0.01194	-4.19616005296787\\
0.01197	-4.24333970283102\\
0.012	-4.11929927309046\\
0.01203	-4.08388346508368\\
0.01206	-4.02212226651031\\
0.01209	-3.78828014085383\\
0.01212	-3.73799419869214\\
0.01215	-3.72262719019183\\
0.01218	-3.58968129851834\\
0.01221	-3.66432287190505\\
0.01224	-3.33111634763294\\
0.01227	-3.41554314342506\\
0.0123	-3.03718495129779\\
0.01233	-3.13433927819093\\
0.01236	-3.03042299026259\\
0.01239	-3.04259214786554\\
0.01242	-2.8514245161253\\
0.01245	-2.92938889938953\\
0.01248	-2.68760026607016\\
0.01251	-2.80085074385217\\
0.01254	-2.47706717143812\\
0.01257	-2.42419840245768\\
0.0126	-2.34966435383878\\
0.01263	-2.1606909927268\\
0.01266	-2.18122563707763\\
0.01269	-1.97132505177589\\
0.01272	-2.00022946325591\\
0.01275	-1.71095708464645\\
0.01278	-1.75053667330675\\
0.01281	-1.79359995581107\\
0.01284	-1.56985989414001\\
0.01287	-1.64376404950446\\
0.0129	-1.42923187472884\\
0.01293	-1.21975287613301\\
0.01296	-1.31198746557471\\
0.01299	-1.11259273304143\\
0.01302	-1.03221013105131\\
0.01305	-0.871133122830951\\
0.01308	-0.891863616853632\\
0.01311	-0.738242069416458\\
0.01314	-0.646080810198361\\
0.01317	-0.501801833281178\\
0.0132	-0.538698080045592\\
0.01323	-0.400324174331427\\
0.01326	-0.235379790805708\\
0.01329	-0.195752398909024\\
0.01332	0.0440436522668925\\
0.01335	-0.044116273748988\\
0.01338	0.100882512951142\\
0.01341	0.157076463621196\\
0.01344	0.266642781394475\\
0.01347	0.371793289916263\\
0.0135	0.471855634727896\\
0.01353	0.56739358207616\\
0.01356	0.746088520132528\\
0.01359	0.655506123933381\\
0.01362	0.769807377781695\\
0.01365	0.883666710577093\\
0.01368	1.04917861329193\\
0.01371	1.14825776231027\\
0.01374	1.24286727388295\\
0.01377	1.3048168919862\\
0.0138	1.45146960839252\\
0.01383	1.5921271243177\\
0.01386	1.66756839092695\\
0.01389	1.73907824624601\\
0.01392	1.77935719992023\\
0.01395	1.8178950735829\\
0.01398	1.94205165505671\\
0.01401	1.9741793301194\\
0.01404	2.03240494079355\\
0.01407	2.14747910106813\\
0.0141	2.2579261710254\\
0.01413	2.39191356133328\\
0.01416	2.52002558527667\\
0.01419	2.6422154899103\\
0.01422	2.75947537804858\\
0.01425	2.87152469130558\\
0.01428	2.89107607500186\\
0.01431	2.90934223330295\\
0.01434	2.98609696451924\\
0.01437	3.0601613451545\\
0.0144	3.15905282741299\\
0.01443	3.16609370447818\\
0.01446	3.43463015253384\\
0.01449	3.40283581989379\\
0.01452	3.45499355356404\\
0.01455	3.68303907156409\\
0.01458	3.72792770251706\\
0.01461	3.85368104769457\\
0.01464	3.8306963090522\\
0.01467	4.07019968884849\\
0.0147	4.09823233899307\\
0.01473	4.20797906442414\\
0.01476	4.16948354880293\\
0.01479	4.39410074912639\\
0.01482	4.32077095036705\\
0.01485	4.59515805016303\\
0.01488	4.60017096866388\\
0.01491	4.68834881067409\\
0.01494	4.71634956795004\\
0.01497	4.91787216414735\\
0.015	4.84949584956878\\
0.01503	4.92615401330335\\
0.01506	5.09036393458054\\
0.01509	5.01462837820604\\
0.01512	5.25880095856212\\
0.01515	5.32244906871956\\
0.01518	5.37942614618144\\
0.01521	5.40540939777127\\
0.01524	5.5769644909817\\
0.01527	5.56753987419624\\
0.0153	5.78814571739623\\
0.01533	5.68168625565448\\
0.01536	5.89678852249447\\
0.01539	5.75795268247937\\
0.01542	6.05711769118139\\
0.01545	5.99931763338407\\
0.01548	6.22928860951684\\
0.01551	6.10372769074548\\
0.01554	6.38777102028153\\
0.01557	6.31557191203287\\
0.0156	6.53155618234606\\
0.01563	6.48052351052844\\
0.01566	6.5739858189179\\
0.01569	6.69526038422112\\
0.01572	6.66499688050969\\
0.01575	6.83777386487115\\
0.01578	6.77346041743061\\
0.01581	7.02897261589564\\
0.01584	6.86931010706109\\
0.01587	7.14808262004289\\
0.0159	6.95509112980948\\
0.01593	7.23012484671842\\
0.01596	7.12130141183077\\
0.01599	7.38976086087931\\
0.01602	7.21458102210547\\
0.01605	7.47831838620142\\
0.01608	7.62070895490276\\
0.01611	7.51925063501183\\
0.01614	7.76971820287346\\
0.01617	7.54998065188272\\
0.0162	7.79910533460572\\
0.01623	7.66547091043127\\
0.01626	7.82273278226233\\
0.01629	7.97763407937897\\
0.01632	8.09496664159222\\
0.01635	8.05981219357356\\
0.01638	7.99721107610288\\
0.01641	8.05584515467397\\
0.01644	8.11318317372007\\
0.01647	8.31166667086906\\
0.0165	8.32718651704839\\
0.01653	8.45618705495429\\
0.01656	8.34901521173693\\
0.01659	8.44852030550665\\
0.01662	8.57601585012909\\
0.01665	8.49281063951211\\
0.01668	8.61416238737779\\
0.01671	8.64714706452726\\
0.01674	8.73500335417442\\
0.01677	8.81898273837812\\
0.0168	8.72432959240006\\
0.01683	8.89491086301493\\
0.01686	8.9161268159986\\
0.01689	9.02032213051625\\
0.01692	8.91669825436549\\
0.01695	8.99138606912515\\
0.01698	9.00760414308652\\
0.01701	9.07972463501263\\
0.01704	9.06142611792062\\
0.01707	9.21794340679399\\
0.0171	9.07850491617272\\
0.01713	9.26169478527816\\
0.01716	9.26694781715368\\
0.01719	9.35579698188153\\
0.01722	9.41256867960971\\
0.01725	9.29166291937402\\
0.01728	9.3502364700038\\
0.01731	9.43834382850399\\
0.01734	9.31768118503093\\
0.01737	9.49039872417609\\
0.0174	9.48580467099336\\
0.01743	9.56518041537916\\
0.01746	9.61287944144558\\
0.01749	9.65848775825973\\
0.01752	9.52733599917464\\
0.01755	9.66281310741033\\
0.01758	9.65075841700814\\
0.01761	9.72270060058998\\
0.01764	9.76369927322325\\
0.01767	9.802749974588\\
0.0177	9.66490936160958\\
0.01773	9.70701874468638\\
0.01776	9.6922161348309\\
0.01779	9.73430842749239\\
0.01782	9.77479196007532\\
0.01785	9.81336104863197\\
0.01788	9.85023103649428\\
0.01791	9.71092463812798\\
0.01794	9.83841877471925\\
0.01797	9.81871827858919\\
0.018	9.97100083786116\\
0.01803	9.82676226995931\\
0.01806	9.8898688474374\\
0.01809	9.86730463025625\\
0.01812	9.90181700408996\\
0.01815	9.93473447106184\\
0.01818	9.96656631738596\\
0.01821	9.99672479191085\\
0.01824	10.0256875765634\\
0.01827	9.87815049474966\\
0.0183	9.91095102285246\\
0.01833	9.97474678173091\\
0.01836	9.83063246356619\\
0.01839	9.98101038041216\\
0.01842	9.95511090062363\\
0.01845	10.0139680645375\\
0.01848	9.86736301514958\\
0.01851	9.90063439491158\\
0.01854	9.96491506283331\\
0.01857	9.99588277219089\\
0.0186	9.87779785258214\\
0.01863	9.91074675314069\\
0.01866	9.88698847338738\\
0.01869	9.83352191385919\\
0.01872	9.86893225157905\\
0.01875	9.78798814345439\\
0.01878	9.91291245545028\\
0.01881	9.83059451853286\\
0.01884	9.89418729768674\\
0.01887	9.89953592681401\\
0.0189	9.75744326867191\\
0.01893	9.7956865681574\\
0.01896	9.77697785491193\\
0.01899	9.72840151929715\\
0.01902	9.85583942304072\\
0.01905	9.6885681094231\\
0.01908	9.8452249979978\\
0.01911	9.56240315848546\\
0.01914	9.72394933820645\\
0.01917	9.41895547303836\\
0.0192	9.58675242563957\\
0.01923	9.54997396281161\\
0.01926	9.62649519291761\\
0.01929	9.49667847055942\\
0.01932	9.54606238633563\\
0.01935	9.53841127764442\\
0.01938	9.41227542734294\\
0.01941	9.46542845154734\\
0.01944	9.28657923350274\\
0.01947	9.34521520382888\\
0.0195	9.34648230081367\\
0.01953	9.2287746915298\\
0.01956	9.28998574685251\\
0.01959	9.11837797578819\\
0.01962	9.18441054998833\\
0.01965	9.01787373958301\\
0.01968	9.17564485207577\\
0.01971	8.92262088256335\\
0.01974	9.11196332827778\\
0.01977	8.92069010756792\\
0.0198	9.11074633712204\\
0.01983	8.86050111045572\\
0.01986	8.96517918617605\\
0.01989	8.6926785389517\\
0.01992	8.77658084989498\\
0.01995	8.77490183100322\\
0.01998	8.68193434759427\\
0.02001	8.59273444285375\\
0.02004	8.62529503491155\\
0.02007	8.3954940674982\\
0.0201	8.49234601247667\\
0.02013	8.50259687600438\\
0.02016	8.42156327249209\\
0.02019	8.34325954296214\\
0.02022	8.21193730626464\\
0.02025	8.26133722993102\\
0.02028	8.04711115543919\\
0.02031	8.24655983610662\\
0.02034	8.09336634925395\\
0.02037	8.05727734098376\\
0.0204	7.93830836394571\\
0.02043	7.82481355208914\\
0.02046	7.89080096387399\\
0.02049	7.78051492611275\\
0.02052	7.7294996461882\\
0.02055	7.6252248658973\\
0.02058	7.70001836731382\\
0.02061	7.51085804795105\\
0.02064	7.6462921929506\\
0.02067	7.51831195176642\\
0.0207	7.47936712759982\\
0.02073	7.2982250768546\\
0.02076	7.21169712178714\\
0.02079	7.10173893158589\\
0.02082	7.19942249405543\\
0.02085	7.11926538845389\\
0.02088	7.09721769840611\\
0.02091	6.93291117122028\\
0.02094	6.86240145963016\\
0.02097	6.76743908191638\\
0.021	6.7048673243533\\
0.02103	6.64493262867704\\
0.02106	6.5001691688348\\
0.02109	6.44879782688431\\
0.02112	6.2845643761432\\
0.02115	6.41725639154888\\
0.02118	6.34288130200313\\
0.02121	6.26763366551645\\
0.02124	6.1387306665599\\
0.02127	6.07464521587344\\
0.0213	6.01426271748185\\
0.02133	5.89685523281287\\
0.02136	5.78390782122613\\
0.02139	5.64826528465775\\
0.02142	5.6930721990916\\
0.02145	5.64997374801835\\
0.02148	5.66399729713138\\
0.02151	5.56206157821383\\
0.02154	5.46389094999463\\
0.02157	5.341695227912\\
0.0216	5.22515078416014\\
0.02163	5.1136774230333\\
0.02166	5.00685842809075\\
0.02169	4.99232003773755\\
0.02172	4.89153645410012\\
0.02175	4.82239491334377\\
0.02178	4.81598752455268\\
0.02181	4.72283021013286\\
0.02184	4.66100753712012\\
0.02187	4.57410774922789\\
0.0219	4.40353584341907\\
0.02193	4.32698435296004\\
0.02196	4.22666702719692\\
0.02199	4.24600487655666\\
0.02202	4.00298121836455\\
0.02205	4.05892771246202\\
0.02208	3.68039938774044\\
0.02211	3.74983584820786\\
0.02214	3.70613707824595\\
0.02217	3.60236498326406\\
0.0222	3.5889608304658\\
0.02223	3.34583553936045\\
0.02226	3.31490232998738\\
0.02229	3.23028437636202\\
0.02232	3.20575956717926\\
0.02235	3.18215922563295\\
0.02238	2.98490244985714\\
0.02241	2.96968607608944\\
0.02244	2.63808371700821\\
0.02247	2.72473501085381\\
0.0225	2.63840042773023\\
0.02253	2.58015068619129\\
0.02256	2.3210667755886\\
0.02259	2.39357276041365\\
0.02262	2.23429669741849\\
0.02265	2.28058159785185\\
0.02268	2.00692996822752\\
0.02271	2.1211065956958\\
0.02274	1.79875446646611\\
0.02277	1.86267700888864\\
0.0228	1.55123501078911\\
0.02283	1.68543057700407\\
0.02286	1.46960427378855\\
0.02289	1.54851929322612\\
0.02292	1.36617534432261\\
0.02295	1.24652904603748\\
0.02298	1.07607026828182\\
0.02301	1.08810420258607\\
0.02304	0.925945166618425\\
0.02307	1.08788614215665\\
0.0231	0.838854323337605\\
0.02313	0.769841355110155\\
0.02316	0.504568470115884\\
0.02319	0.540737567074561\\
0.02322	0.374257096904878\\
0.02325	0.298017916116262\\
0.02328	0.081458413345148\\
0.02331	0.223619591732667\\
0.02334	0.0712957927971856\\
0.02337	0.0363656233993356\\
0.0234	-0.168739588857022\\
0.02343	-0.278120392069758\\
0.02346	-0.410194424602884\\
0.02349	-0.333671806422771\\
0.02352	-0.521413887319104\\
0.02355	-0.646674691557652\\
0.02358	-0.85079542071461\\
0.02361	-0.696044076323182\\
0.02364	-0.895603971656791\\
0.02367	-0.976211464593564\\
0.0237	-1.0785539982147\\
0.02373	-1.17588411120147\\
0.02376	-1.24072111531882\\
0.02379	-1.30290784540144\\
0.02382	-1.44956828886561\\
0.02385	-1.50302511422143\\
0.02388	-1.66923814431391\\
0.02391	-1.80079986522861\\
0.02394	-1.95441568804904\\
0.02397	-1.75176186383438\\
0.024	-1.90510016348431\\
0.02403	-1.94202759669214\\
0.02406	-2.0895744661863\\
0.02409	-2.23082820387457\\
0.02412	-2.36603329692763\\
0.02415	-2.40775098025235\\
0.02418	-2.44698443222058\\
0.02421	-2.54395954018075\\
0.02424	-2.63731530622768\\
0.02427	-2.75452551288995\\
0.0243	-2.86688891979636\\
0.02433	-2.97430164393542\\
0.02436	-2.98933111010381\\
0.02439	-3.0908319425652\\
0.02442	-3.16029202567099\\
0.02445	-3.25471336182251\\
0.02448	-3.34529389183546\\
0.02451	-3.60665810442894\\
0.02454	-3.68292718750505\\
0.02457	-3.81080144248925\\
0.0246	-3.7894717565512\\
0.02463	-3.85590556302527\\
0.02466	-3.89186468130007\\
0.02469	-3.95472747452269\\
0.02472	-4.18936257346728\\
0.02475	-4.15314880783591\\
0.02478	-4.25984508299175\\
0.02481	-4.27851695013046\\
0.02484	-4.49917161054981\\
0.02487	-4.44933701228065\\
0.0249	-4.71797812582024\\
0.02493	-4.71773354616067\\
0.02496	-4.80071313770874\\
0.02499	-4.73606139765649\\
0.02502	-4.9362179283475\\
0.02505	-4.83911724388691\\
0.02508	-5.09079042908003\\
0.02511	-5.07454568270896\\
0.02514	-5.40401813497937\\
0.02517	-5.31532788990826\\
0.0252	-5.57449564792464\\
0.02523	-5.53678992346222\\
0.02526	-5.5841245403136\\
0.02529	-5.74752903107317\\
0.02532	-5.73065831191739\\
0.02535	-5.94413254008032\\
0.02538	-5.83118260991845\\
0.02541	-6.03977680561222\\
0.02544	-5.89477136755894\\
0.02547	-6.1005304307663\\
0.0255	-6.30251853575977\\
0.02553	-6.31815170456047\\
0.02556	-6.35899096031447\\
0.02559	-6.31427653607374\\
0.02562	-6.5335478312014\\
0.02565	-6.48298265117521\\
0.02568	-6.69208265425792\\
0.02571	-6.63379572983474\\
0.02574	-6.80806696302045\\
0.02577	-6.65767782742383\\
0.0258	-6.91761236835986\\
0.02583	-7.08451965064343\\
0.02586	-7.09420415819019\\
0.02589	-7.10107709370897\\
0.02592	-7.19883603532893\\
0.02595	-7.11873615505582\\
0.02598	-7.27187876329064\\
0.02601	-7.45081607142783\\
0.02604	-7.41647919933307\\
0.02607	-7.58463250750862\\
0.0261	-7.4875181710092\\
0.02613	-7.62432676906899\\
0.02616	-7.52576606462569\\
0.02619	-7.66107442645369\\
0.02622	-7.73573380766767\\
0.02625	-7.86311789322085\\
0.02628	-7.98512762341626\\
0.02631	-7.92660245597896\\
0.02634	-8.13194984247293\\
0.02637	-7.92412315227771\\
0.0264	-8.15700050955363\\
0.02643	-8.09510099286094\\
0.02646	-8.32175982859961\\
0.02649	-8.22132581592068\\
0.02652	-8.44185681575181\\
0.02655	-8.3079539601249\\
0.02658	-8.43708308329305\\
0.02661	-8.47781548165456\\
0.02664	-8.48568126293305\\
0.02667	-8.66732403373762\\
0.0267	-8.55186331406114\\
0.02673	-8.75804079179231\\
0.02676	-8.69774672293803\\
0.02679	-8.89818294605652\\
0.02682	-8.77254555106746\\
0.02685	-8.88175425590472\\
0.02688	-8.99048603848547\\
0.02691	-8.88900556871286\\
0.02694	-9.08043852795891\\
0.02697	-8.91856280677302\\
0.027	-9.10872990682764\\
0.02703	-8.94602415227551\\
0.02706	-9.1350036909222\\
0.02709	-9.14597255010607\\
0.02712	-9.32746851145404\\
0.02715	-9.21114011556508\\
0.02718	-9.30117579746794\\
0.02721	-9.39156670278762\\
0.02724	-9.27247908395699\\
0.02727	-9.44722908647195\\
0.0273	-9.26963900792691\\
0.02733	-9.35713377230479\\
0.02736	-9.35778130458631\\
0.02739	-9.50196802098935\\
0.02742	-9.553027280195\\
0.02745	-9.62943450836766\\
0.02748	-9.67431748648102\\
0.02751	-9.54217794924062\\
0.02754	-9.58980615744529\\
0.02757	-9.580135993311\\
0.0276	-9.62720943343336\\
0.02763	-9.67228564649694\\
0.02766	-9.71529666205147\\
0.02769	-9.756363807637\\
0.02772	-9.79592326855183\\
0.02775	-9.83353826756758\\
0.02778	-9.69452180762694\\
0.02781	-9.73540352604129\\
0.02784	-9.71930211634285\\
0.02787	-9.76020924938927\\
0.0279	-9.79959380164205\\
0.02793	-9.92451113343409\\
0.02796	-9.78252964249821\\
0.02799	-9.84766328417703\\
0.02802	-9.82694618154193\\
0.02805	-9.95057075278123\\
0.02808	-9.98221347683296\\
0.02811	-10.0398702995278\\
0.02814	-9.8919287547228\\
0.02817	-10.0116225151002\\
0.0282	-9.80915292831347\\
0.02823	-9.96038432231683\\
0.02826	-9.7606665946402\\
0.02829	-9.91413034426006\\
0.02832	-9.97861038920768\\
0.02835	-10.1244220383773\\
0.02838	-10.0014839464204\\
0.02841	-10.1444387592461\\
0.02844	-9.93615703219984\\
0.02847	-10.0820691832607\\
0.0285	-9.87698394972034\\
0.02853	-10.0253589044034\\
0.02856	-9.8225036290088\\
0.02859	-9.9732586430724\\
0.02862	-9.94749415029434\\
0.02865	-9.83170477650706\\
0.02868	-9.86647404743203\\
0.02871	-9.93229809685569\\
0.02874	-9.78997845676471\\
0.02877	-9.94216509471664\\
0.0288	-9.65564058196163\\
0.02883	-9.81300337628382\\
0.02886	-9.76634507226693\\
0.02889	-9.8334049301903\\
0.02892	-9.694339283939\\
0.02895	-9.82262940000093\\
0.02898	-9.62875064502431\\
0.02901	-9.70063305302568\\
0.02904	-9.68626030507813\\
0.02907	-9.7288694728879\\
0.0291	-9.7693856908823\\
0.02913	-9.6333455275509\\
0.02916	-9.67681228216462\\
0.02919	-9.48848848650572\\
0.02922	-9.53834007464006\\
0.02925	-9.53099743801084\\
0.02928	-9.4054983498957\\
0.02931	-9.45905430264313\\
0.02934	-9.45523717511223\\
0.02937	-9.50786874333296\\
0.0294	-9.29578596257871\\
0.02943	-9.44082756304475\\
0.02946	-9.23532402118092\\
0.02949	-9.32417634120027\\
0.02952	-9.15154934394733\\
0.02955	-9.30340815556449\\
0.02958	-9.04480131998937\\
0.02961	-9.22883429239333\\
0.02964	-9.03257514136935\\
0.02967	-9.21776967785475\\
0.0297	-8.9630185451664\\
0.02973	-9.06322797544906\\
0.02976	-8.87357867105028\\
0.02979	-8.95024745938803\\
0.02982	-8.96852254834627\\
0.02985	-8.77993456341645\\
0.02988	-8.86005783367585\\
0.02991	-8.67954051492725\\
0.02994	-8.76466316240066\\
0.02997	-8.61620922543184\\
0.03	-8.70408200879985\\
0.03003	-8.5580048675503\\
0.03006	-8.47371061458061\\
0.03009	-8.51146314085183\\
0.03012	-8.37409551697945\\
0.03015	-8.47257904312724\\
0.03018	-8.3367033311842\\
0.03021	-8.26206540960851\\
0.03024	-8.30914983162828\\
0.03027	-8.09323542182443\\
0.0303	-8.20326564913517\\
0.03033	-7.96352166214065\\
0.03036	-8.07922599881464\\
0.03039	-7.9326872172303\\
0.03042	-8.05036371996369\\
0.03045	-7.84578524309762\\
0.03048	-7.7914817138147\\
0.03051	-7.56894890692026\\
0.03054	-7.64561067866477\\
0.03057	-7.69281470815158\\
0.0306	-7.64726470604878\\
0.03063	-7.51480474357676\\
0.03066	-7.41916866881889\\
0.03069	-7.4748116588674\\
0.03072	-7.29527126483433\\
0.03075	-7.26498747001125\\
0.03078	-7.15281499044719\\
0.03081	-7.24829054543645\\
0.03084	-7.16592724575517\\
0.03087	-7.05451197478981\\
0.0309	-6.97898778006819\\
0.03093	-6.87888780530415\\
0.03096	-6.81133542127767\\
0.03099	-6.74703515972333\\
0.03102	-6.68513006331562\\
0.03105	-6.62602261971214\\
0.03108	-6.56978949726613\\
0.03111	-6.51563199140742\\
0.03114	-6.37637658310557\\
0.03117	-6.33040448160769\\
0.0312	-6.25846957339234\\
0.03123	-6.1305904649032\\
0.03126	-6.0952373556968\\
0.03129	-6.03378273784241\\
0.03132	-5.91561635303163\\
0.03135	-5.88968643870134\\
0.03138	-5.83714921469213\\
0.03141	-5.72760721680462\\
0.03144	-5.70979305468041\\
0.03147	-5.57763183203709\\
0.0315	-5.47871223728322\\
0.03153	-5.44374325812631\\
0.03156	-5.41055354497335\\
0.03159	-5.31951845581439\\
0.03162	-5.2320683331193\\
0.03165	-5.20751323198195\\
0.03168	-4.92278612875236\\
0.03171	-4.85117184455544\\
0.03174	-4.78716410633627\\
0.03177	-4.78291487862135\\
0.0318	-4.80630084918011\\
0.03183	-4.56728220328983\\
0.03186	-4.59856801472646\\
0.03189	-4.19673462963388\\
0.03192	-4.41852382341834\\
0.03195	-4.08490037177225\\
0.03198	-4.19356990458511\\
0.03201	-4.07132418405557\\
0.03204	-4.03803505002445\\
0.03207	-3.97834573462052\\
0.0321	-3.74623857953915\\
0.03213	-3.78539980992233\\
0.03216	-3.68104079603736\\
0.03219	-3.66474520830086\\
0.03222	-3.4465273946191\\
0.03225	-3.41116614017662\\
0.03228	-3.32259165365845\\
0.03231	-3.38096865277947\\
0.03234	-3.08847170709337\\
0.03237	-3.09614427628281\\
0.0324	-2.81843364592648\\
0.03243	-2.8104070769022\\
0.03246	-2.83539952801727\\
0.03249	-2.65381246394968\\
0.03252	-2.68089315650791\\
0.03255	-2.44932119992905\\
0.03258	-2.45729741222405\\
0.03261	-2.23548009068084\\
0.03264	-2.25281917517508\\
0.03267	-2.04001589252438\\
0.0327	-2.06585249318162\\
0.03273	-1.86097194885743\\
0.03276	-1.89472003945276\\
0.03279	-1.69731683547727\\
0.03282	-1.73819744088504\\
0.03285	-1.54768390274539\\
0.03288	-1.42046014476856\\
0.03291	-1.41726905898249\\
0.03294	-1.24081049513784\\
0.03297	-1.30135267705328\\
0.033	-1.12990333206358\\
0.03303	-1.02069078004451\\
0.03306	-0.86007682355481\\
0.03309	-0.881378145362058\\
0.03312	-0.640797831212648\\
0.03315	-0.727047247449401\\
0.03318	-0.464992546104095\\
0.03321	-0.55900121443142\\
0.03324	-0.304285772229338\\
0.03327	-0.230392910802429\\
0.0333	-0.0758899517633222\\
0.03333	-0.131328705326115\\
0.03336	-0.0106558880310124\\
0.03339	0.0496723984654105\\
0.03342	0.251080695371086\\
0.03345	0.356878717165623\\
0.03348	0.485492939003633\\
0.03351	0.405672856660994\\
0.03354	0.502791601973458\\
0.03357	0.540855282577384\\
0.0336	0.720698517648926\\
0.03363	0.89357628963693\\
0.03366	1.08688284921573\\
0.03369	0.92213777224624\\
0.03372	1.11165521777557\\
0.03375	1.18317461007734\\
0.03378	1.36383396868229\\
0.03381	1.44924528184116\\
0.03384	1.53007792343063\\
0.03387	1.57952152348343\\
0.0339	1.62687350996948\\
0.03393	1.67200929528688\\
0.03396	1.80271303938749\\
0.03399	1.92831415467832\\
0.03402	2.07655946462857\\
0.03405	2.21835452630306\\
0.03408	2.26647254769096\\
0.03411	2.31183143088032\\
0.03414	2.41469170183525\\
0.03417	2.51363601291501\\
0.0342	2.63627068078159\\
0.03423	2.66624364906296\\
0.03426	2.7816800926708\\
0.03429	2.86441039222914\\
0.03432	2.88446519888323\\
0.03435	2.90316528336316\\
0.03438	3.15496947446111\\
0.03441	3.22284653646053\\
0.03444	3.37095115797768\\
0.03447	3.4563191388531\\
0.0345	3.53781270732562\\
0.03453	3.5286299020403\\
0.03456	3.60646975647841\\
0.03459	3.8283060153991\\
0.03462	3.89496481870419\\
0.03465	4.01368183989872\\
0.03468	3.98348803578921\\
0.03471	4.21646267606814\\
0.03474	4.23788393222308\\
0.03477	4.34168828070719\\
0.0348	4.29755307976686\\
0.03483	4.51674178127947\\
0.03486	4.52519801201079\\
0.03489	4.61658589890689\\
0.03492	4.64766629297058\\
0.03495	4.76480685068459\\
0.03498	4.9649999711376\\
0.03501	4.92248091395869\\
0.03504	4.99581550888683\\
0.03507	4.98233643357724\\
0.0351	5.17229707267612\\
0.03513	5.26796430769025\\
0.03516	5.50241874524353\\
0.03519	5.43655093653621\\
0.03522	5.48755933398118\\
0.03525	5.3651435749975\\
0.03528	5.53784011474353\\
0.03531	5.76414890904721\\
0.03534	5.97809716466163\\
0.03537	5.94777142016512\\
0.0354	5.97657112768006\\
0.03543	5.92025142686608\\
0.03546	6.06945482945409\\
0.03549	6.21333474775229\\
0.03552	6.40713512540675\\
0.03555	6.32987912394809\\
0.03558	6.25454963688451\\
0.03561	6.44768933016741\\
0.03564	6.37299360787991\\
0.03567	6.6740545649245\\
0.0357	6.79226607337042\\
0.03573	6.8136970576883\\
0.03576	6.80532653020933\\
0.03579	6.91560856632502\\
0.03582	6.84798445617531\\
0.03585	7.10018542786008\\
0.03588	7.02471739302852\\
0.03591	7.21005514409748\\
0.03594	7.12937264239367\\
0.03597	7.36941572570561\\
0.036	7.28260871233046\\
0.03603	7.45660468502928\\
0.03606	7.54011740125515\\
0.03609	7.6759354887847\\
0.03612	7.54338749927596\\
0.03615	7.7647044096321\\
0.03618	7.63247482038986\\
0.03621	7.79125862537436\\
0.03624	7.68554518685781\\
0.03627	7.90131708453626\\
0.0363	7.96590867335268\\
0.03633	8.11147149962439\\
0.03636	8.04727813749424\\
0.03639	8.24734373920016\\
0.03642	8.03471811682089\\
0.03645	8.26277500249044\\
0.03648	8.1088612567332\\
0.03651	8.33430619199323\\
0.03654	8.38018104742232\\
0.03657	8.50768127656671\\
0.0366	8.60152853448896\\
0.03663	8.51600672950245\\
0.03666	8.60807315222135\\
0.03669	8.466535140342\\
0.03672	8.6482816039949\\
0.03675	8.76903711496595\\
0.03678	8.70554076322526\\
0.03681	8.90607837134232\\
0.03684	8.75166467331238\\
0.03687	8.94908731080203\\
0.0369	8.79324534312402\\
0.03693	8.98882915009228\\
0.03696	8.83146490140656\\
0.03699	9.02542895295318\\
0.03702	9.12857818010464\\
0.03705	9.22393862608797\\
0.03708	9.13936670740152\\
0.03711	9.2917256067635\\
0.03714	9.12100252917001\\
0.03717	9.30235417558034\\
0.0372	9.1312548212934\\
0.03723	9.31214921578748\\
0.03726	9.31543517184398\\
0.03729	9.40209717678886\\
0.03732	9.45687876791068\\
0.03735	9.50941730692088\\
0.03738	9.55953415488961\\
0.03741	9.60742297770177\\
0.03744	9.56599807857244\\
0.03747	9.61305082212043\\
0.0375	9.63055251252336\\
0.03753	9.67544346741896\\
0.03756	9.71840479418439\\
0.03759	9.75938478657331\\
0.03762	9.79873742095656\\
0.03765	9.66090117223763\\
0.03768	9.79065794036712\\
0.03771	9.59793103885892\\
0.03774	9.67119518353388\\
0.03777	9.74553063312103\\
0.0378	9.78598556644462\\
0.03783	9.85222065630129\\
0.03786	9.71281338265546\\
0.03789	9.75277789353604\\
0.03792	9.73618295113785\\
0.03795	9.77653914957612\\
0.03798	9.90236261928156\\
0.03801	9.93615423716617\\
0.03804	9.99573698524199\\
0.03807	10.0246789613931\\
0.0381	9.87705740471396\\
0.03813	9.90984751745198\\
0.03816	9.97344604754272\\
0.03819	9.82951892409833\\
0.03822	9.9799486329966\\
0.03825	9.77945092451502\\
0.03828	9.93215256973339\\
0.03831	9.90829110045873\\
0.03834	9.96915149968201\\
0.03837	10.0867519103652\\
0.0384	9.93699103804601\\
0.03843	10.0827175644176\\
0.03846	9.87741127224333\\
0.03849	10.0257870247533\\
0.03852	9.82329317433573\\
0.03855	9.97409532213143\\
0.03858	9.94851581917234\\
0.03861	10.0077163234815\\
0.03864	9.86065583628513\\
0.03867	9.89430893094951\\
0.0387	9.95866983428308\\
0.03873	9.72789340628235\\
0.03876	9.88221554142459\\
0.03879	9.65787175406632\\
0.03882	9.81575546598795\\
0.03885	9.7971581172108\\
0.03888	9.86292294268256\\
0.03891	9.89772952265436\\
0.03894	9.75560400887155\\
0.03897	9.79373394129114\\
0.039	9.60047537790107\\
0.03903	9.64551141707453\\
0.03906	9.72108489954717\\
0.03909	9.58804523581588\\
0.03912	9.66172856113404\\
0.03915	9.73651168733656\\
0.03918	9.51452872991919\\
0.03921	9.67803436676413\\
0.03924	9.46242915146806\\
0.03927	9.54149085690963\\
0.0393	9.44701304877852\\
0.03933	9.58675135029927\\
0.03936	9.34356303474358\\
0.03939	9.51459690067085\\
0.03942	9.3059967652944\\
0.03945	9.39174202871298\\
0.03948	9.21624217792436\\
0.03951	9.27796964528152\\
0.03954	9.28217354520185\\
0.03957	9.34232850234554\\
0.0396	9.13720684133764\\
0.03963	9.28919128617882\\
0.03966	9.00287861729501\\
0.03969	9.1887371562201\\
0.03972	8.99455594140152\\
0.03975	9.09410058385847\\
0.03978	8.93110304496521\\
0.03981	8.83031461193209\\
0.03984	8.85258000795303\\
0.03987	8.70055675883399\\
0.0399	8.78469984166815\\
0.03993	8.81074808841714\\
0.03996	8.62840734431145\\
0.03999	8.71547553178833\\
0.04002	8.54120195644427\\
0.04005	8.45771713336282\\
0.04008	8.49632545248889\\
0.04011	8.53502694396775\\
0.04014	8.36485252781464\\
0.04017	8.46351105684571\\
0.0402	8.21254450331567\\
0.04023	8.31738926639843\\
0.04026	8.07334052667073\\
0.04029	8.18427789202032\\
0.04032	8.0329406422207\\
0.04035	8.23365421020114\\
0.04038	8.02152928587638\\
0.04041	7.98805858388448\\
0.04044	7.84362469536131\\
0.04047	7.73441630744633\\
0.0405	7.62978151772041\\
0.04053	7.79191158481338\\
0.04056	7.68638231205503\\
0.04059	7.58035574994869\\
0.04062	7.48182397504227\\
0.04065	7.53476333119078\\
0.04068	7.35254772901564\\
0.04071	7.31992773921621\\
0.04074	7.2053187339986\\
0.04077	7.29853041480333\\
0.0408	7.21387427130984\\
0.04083	7.18793596696848\\
0.04086	7.01973206451405\\
0.04089	6.9449918655542\\
0.04092	6.84680079588237\\
0.04095	6.78087104939163\\
0.04098	6.71759429309044\\
0.04101	6.65706744784276\\
0.04104	6.59944678042452\\
0.04107	6.54366506795744\\
0.0411	6.49107159094817\\
0.04113	6.44064332903454\\
0.04116	6.30453273815747\\
0.04119	6.17404935650864\\
0.04122	6.02130812537858\\
0.04125	6.1373861451584\\
0.04128	5.98789618321738\\
0.04131	6.01473363332466\\
0.04134	5.86952386541944\\
0.04137	5.84499536322851\\
0.0414	5.70728517840965\\
0.04143	5.69034218386994\\
0.04146	5.6465498816123\\
0.04149	5.54512034255644\\
0.04152	5.44784854655666\\
0.04155	5.32619986964858\\
0.04158	5.21050986897226\\
0.04161	5.18713551933411\\
0.04164	5.16524013547328\\
0.04167	5.08493304924964\\
0.0417	5.00774653483278\\
0.04173	4.90545233632785\\
0.04176	4.80770673056441\\
0.04179	4.71443794479025\\
0.04182	4.62515312836439\\
0.04185	4.53967114918635\\
0.04188	4.54555662976772\\
0.04191	4.28938366673435\\
0.04194	4.24558411874825\\
0.04197	4.20797409426126\\
0.042	4.14124902577231\\
0.04203	4.10495084107852\\
0.04206	3.86734081780199\\
0.04209	3.81389015206652\\
0.04212	3.7076591693779\\
0.04215	3.74959062720116\\
0.04218	3.70306773064184\\
0.04221	3.42363098072572\\
0.04224	3.47622337957823\\
0.04227	3.09481726246352\\
0.0423	3.18984858811151\\
0.04233	3.17065235524259\\
0.04236	2.91539004927821\\
0.04239	2.9305903290698\\
0.04242	2.92221581310301\\
0.04245	2.91170870647471\\
0.04248	2.75421043775505\\
0.04251	2.57431135790242\\
0.04254	2.52055615163948\\
0.04257	2.47083338345819\\
0.0426	2.21709957764078\\
0.04263	2.23478900294156\\
0.04266	2.16925306539522\\
0.04269	2.01614007443513\\
0.04272	2.13051370767578\\
0.04275	1.83602830963305\\
0.04278	1.98567688351673\\
0.04281	1.66962790302198\\
0.04284	1.5644341295243\\
0.04287	1.61435301242719\\
0.0429	1.34237857538791\\
0.04293	1.42622742283628\\
0.04296	1.13356087466341\\
0.04299	1.19854498084198\\
0.04302	1.00336398304164\\
0.04305	1.16195440448195\\
0.04308	0.909711011981985\\
0.04311	0.837634761077622\\
0.04314	0.569363151050373\\
0.04317	0.60271511002028\\
0.0432	0.433502899924608\\
0.04323	0.353958387086314\\
0.04326	0.222463959588047\\
0.04329	0.270775331154987\\
0.04332	0.143976110167098\\
0.04335	0.0777243437976272\\
0.04338	-0.129129296397017\\
0.04341	-0.240262147423796\\
0.04344	-0.374011228751845\\
0.04347	-0.298989154197774\\
0.0435	-0.488363130050296\\
0.04353	-0.614993854018667\\
0.04356	-0.733015064055332\\
0.04359	-0.670430360933603\\
0.04362	-0.84358099940286\\
0.04365	-0.954731995144441\\
0.04368	-0.970521778104749\\
0.04371	-1.1592215838007\\
0.04374	-1.19727218712193\\
0.04377	-1.28939858850054\\
0.0438	-1.43666048767198\\
0.04383	-1.49075428273402\\
0.04386	-1.65732351134857\\
0.04389	-1.70191059984075\\
0.04392	-1.77195577177916\\
0.04395	-1.81074429052736\\
0.04398	-1.84795264609483\\
0.04401	-1.97090421389686\\
0.04404	-2.08923199206952\\
0.04407	-2.23042584698992\\
0.0441	-2.36547982300343\\
0.04413	-2.4947240879369\\
0.04416	-2.53078917865871\\
0.04419	-2.56469217741627\\
0.04422	-2.65633962586654\\
0.04425	-2.74500601852019\\
0.04428	-2.85749192284635\\
0.04431	-2.96526283207467\\
0.04434	-3.06840424341716\\
0.04437	-3.0793465822643\\
0.0444	-3.1767114015104\\
0.04443	-3.24262417405575\\
0.04446	-3.33343425210857\\
0.04449	-3.42046723669636\\
0.04452	-3.50377833595358\\
0.04455	-3.49587225289705\\
0.04458	-3.57507413915037\\
0.04461	-3.7983119393884\\
0.04464	-3.86633345058697\\
0.04467	-4.16112774241088\\
0.0447	-4.12599244696518\\
0.04473	-4.23375790655032\\
0.04476	-4.2536289260988\\
0.04479	-4.30053654383234\\
0.04482	-4.34527530295159\\
0.04485	-4.38831798756061\\
0.04488	-4.69152354655612\\
0.04491	-4.72126203311666\\
0.04494	-4.74438110760893\\
0.04497	-4.76938242764571\\
0.045	-4.9405073527672\\
0.04503	-4.87137467672621\\
0.04506	-5.12166495779482\\
0.04509	-5.1037555721058\\
0.04512	-5.17005572906051\\
0.04515	-5.35179296603053\\
0.04518	-5.3522307584274\\
0.04521	-5.58214681596576\\
0.04524	-5.5722854889149\\
0.04527	-5.61792030832701\\
0.0453	-5.78021796211694\\
0.04533	-5.67439981221253\\
0.04536	-5.88973495214734\\
0.04539	-5.83830550604296\\
0.04542	-5.95994018634814\\
0.04545	-6.10797315164308\\
0.04548	-6.10332635311467\\
0.04551	-6.30071125450805\\
0.04554	-6.25944925732591\\
0.04557	-6.27531293418688\\
0.0456	-6.49638133758847\\
0.04563	-6.359831502808\\
0.04566	-6.66086942377574\\
0.04569	-6.48895784179557\\
0.04572	-6.69695825769852\\
0.04575	-6.69811369998527\\
0.04578	-6.95759885031701\\
0.04581	-6.91661611347383\\
0.04584	-7.10660167041556\\
0.04587	-7.03021206111228\\
0.0459	-7.09999453470412\\
0.04593	-7.1982722135214\\
0.04596	-7.32110296461609\\
0.04599	-7.46663004876924\\
0.04602	-7.43091270160445\\
0.04605	-7.57039684244336\\
0.04608	-7.4737649507775\\
0.04611	-7.61138394747315\\
0.04614	-7.51333495789683\\
0.04617	-7.64923654457207\\
0.0462	-7.7244031195617\\
0.04623	-7.85238091055956\\
0.04626	-7.97475015448675\\
0.04629	-7.9168492010799\\
0.04632	-8.03506758882946\\
0.04635	-8.09327558518168\\
0.04638	-8.03011077711542\\
0.04641	-8.14352850053273\\
0.04644	-8.02230597829267\\
0.04647	-8.22344919373732\\
0.0465	-8.27407618826954\\
0.04653	-8.40619766341648\\
0.04656	-8.50446290483403\\
0.04659	-8.4234974344388\\
0.04662	-8.51968745592844\\
0.04665	-8.55668484013814\\
0.04668	-8.64837929895102\\
0.04671	-8.73611598260455\\
0.04674	-8.64485486797264\\
0.04677	-8.73150977884994\\
0.0468	-8.58460960417329\\
0.04683	-8.76125126477959\\
0.04686	-8.78857783112847\\
0.04689	-8.98566803124382\\
0.04692	-9.05924166483361\\
0.04695	-8.982060189788\\
0.04698	-9.05394635327878\\
0.04701	-9.06776491307195\\
0.04704	-9.13713209262501\\
0.04707	-9.20348446639169\\
0.0471	-9.09189044160497\\
0.04713	-9.24640597122654\\
0.04716	-9.07774226882527\\
0.04719	-9.26100948824766\\
0.04722	-9.26642128546767\\
0.04725	-9.3553169160109\\
0.04728	-9.49964529044501\\
0.04731	-9.37581119526328\\
0.04734	-9.45851817090906\\
0.04737	-9.45471739681845\\
0.0474	-9.59469138960212\\
0.04743	-9.4666071981612\\
0.04746	-9.54541284959187\\
0.04749	-9.36317363218803\\
0.04752	-9.5058357027396\\
0.04755	-9.58806463560072\\
0.04758	-9.75099564662686\\
0.04761	-9.64422611304838\\
0.04764	-9.71540094125048\\
0.04767	-9.70024018605992\\
0.0477	-9.82939229551115\\
0.04773	-9.69124419839384\\
0.04776	-9.76026560802594\\
0.04779	-9.65612256441354\\
0.04782	-9.78659606474503\\
0.04785	-9.79735083671126\\
0.04788	-9.86297679917947\\
0.04791	-9.89767953453654\\
0.04794	-9.93099972505036\\
0.04797	-9.96271624208662\\
0.048	-9.81816436754208\\
0.04803	-9.94106186547103\\
0.04806	-9.91673574789802\\
0.04809	-10.0645678014608\\
0.04812	-9.8287902944033\\
0.04815	-9.97858561317133\\
0.04818	-9.74998367259335\\
0.04821	-9.90394083234744\\
0.04824	-9.88137688119708\\
0.04827	-9.94341404649751\\
0.0483	-10.0621915676254\\
0.04833	-9.91382035832601\\
0.04836	-10.0605762077665\\
0.04839	-9.85597915037877\\
0.04842	-9.91789100348417\\
0.04845	-9.98132404038392\\
0.04848	-9.92453814479735\\
0.04851	-10.0714571585507\\
0.04854	-9.89459188997222\\
0.04857	-10.0422558542652\\
0.0486	-9.83835044441996\\
0.04863	-9.90105520128157\\
0.04866	-9.79080304287912\\
0.04869	-9.91550013288876\\
0.04872	-10.0079259717083\\
0.04875	-9.89004908346558\\
0.04878	-10.0378672991575\\
0.04881	-9.74685474240895\\
0.04884	-9.8129307132237\\
0.04887	-9.59110241340031\\
0.0489	-9.72385544066446\\
0.04893	-9.79655690962683\\
0.04896	-9.86295021738033\\
0.04899	-9.66325276683717\\
0.04902	-9.70497106702201\\
0.04905	-9.66226807930048\\
0.04908	-9.79329224159103\\
0.04911	-9.56915929200214\\
0.04914	-9.73036835181614\\
0.04917	-9.51248794739066\\
0.0492	-9.67674834327594\\
0.04923	-9.40178886284503\\
0.04926	-9.48291171233001\\
0.04929	-9.53733100796645\\
0.04932	-9.49921446245009\\
0.04935	-9.49023270726881\\
0.04938	-9.5998499092649\\
0.04941	-9.35626086936614\\
0.04944	-9.43931300793586\\
0.04947	-9.23298123642006\\
0.0495	-9.29396193495698\\
0.04953	-9.12278961151121\\
0.04956	-9.18858163353895\\
0.04959	-9.28411799090448\\
0.04962	-9.16975092242014\\
0.04965	-9.34899561878528\\
0.04968	-9.08799951264614\\
0.04971	-9.0081898635507\\
0.04974	-9.08206593538478\\
0.04977	-8.83221980774276\\
0.0498	-9.02549711479876\\
0.04983	-8.7510388473476\\
0.04986	-8.86048965824126\\
0.04989	-8.6803626420721\\
0.04992	-8.85286680171137\\
0.04995	-8.70118532024768\\
0.04998	-8.90085601291903\\
0.05001	-8.65934276373802\\
0.05004	-7.9864238825106\\
0.05007	-7.22135536167684\\
0.0501	-6.31666459791833\\
0.05013	-5.54871677220565\\
0.05016	-4.72279452690889\\
0.05019	-4.31494075382729\\
0.05022	-4.07374178176447\\
0.05025	-4.04373358376469\\
0.05028	-3.98434341200255\\
0.05031	-4.04228331270156\\
0.05034	-3.98256277277081\\
0.05037	-3.95340281034217\\
0.0504	-3.89714035357634\\
0.05043	-3.93079335245162\\
0.05046	-3.87625585907454\\
0.05049	-3.9388794286385\\
0.05052	-3.88367082945107\\
0.05055	-3.94615652101352\\
0.05058	-3.89088750862987\\
0.05061	-3.86548223331523\\
0.05064	-3.81305252660227\\
0.05067	-3.76306841457791\\
0.0507	-3.71494829763516\\
0.05073	-3.66928603587041\\
0.05076	-3.71284804219427\\
0.05079	-3.66777216109977\\
0.05082	-3.65201018608034\\
0.05085	-3.60908521401379\\
0.05088	-3.39308534632305\\
0.05091	-3.3600255877661\\
0.05094	-3.27362989592113\\
0.05097	-3.33436093944355\\
0.051	-3.39319159763068\\
0.05103	-3.39002967641975\\
0.05106	-3.38652908111829\\
0.05109	-3.18015922044524\\
0.05112	-3.1563774854044\\
0.05115	-3.07882670748681\\
0.05118	-3.14789609967675\\
0.05121	-3.12752743923351\\
0.05124	-3.13545512392453\\
0.05127	-3.20229731019195\\
0.0513	-3.00477921361772\\
0.05133	-3.01655686094889\\
0.05136	-2.94523807589164\\
0.05139	-2.93288845832715\\
0.05142	-2.92119078966449\\
0.05145	-2.7352951406174\\
0.05148	-2.73078767697983\\
0.05151	-2.6718199000245\\
0.05154	-2.67148223592445\\
0.05157	-2.67112209056834\\
0.0516	-2.67080219765077\\
0.05163	-2.4956704756159\\
0.05166	-2.50172682534832\\
0.05169	-2.4526326706715\\
0.05172	-2.46175952898351\\
0.05175	-2.47065239289776\\
0.05178	-2.3042399030922\\
0.05181	-2.31867180462573\\
0.05184	-2.36498319298834\\
0.05187	-2.20393899492891\\
0.0519	-2.25066562590588\\
0.05193	-2.03793203402316\\
0.05196	-2.15122280633567\\
0.05199	-1.94333854988361\\
0.05202	-2.00158280322535\\
0.05205	-2.06162798624875\\
0.05208	-1.9137778205401\\
0.05211	-1.97324726679556\\
0.05214	-1.77252343586983\\
0.05217	-1.89744819254453\\
0.0522	-1.70060969824936\\
0.05223	-1.76928047230782\\
0.05226	-1.5775279038859\\
0.05229	-1.71088465667701\\
0.05232	-1.52213656192794\\
0.05235	-1.59877074840838\\
0.05238	-1.50168253494991\\
0.05241	-1.55165820033299\\
0.05244	-1.39735012026769\\
0.05247	-1.45125896321869\\
0.0525	-1.27321158576897\\
0.05253	-1.33253483693283\\
0.05256	-1.15968829007072\\
0.05259	-1.22391054483008\\
0.05262	-1.05583919430461\\
0.05265	-1.12463459246482\\
0.05268	-1.04825516138981\\
0.05271	-0.943277705396962\\
0.05274	-0.988821486687444\\
0.05277	-0.831066744817876\\
0.0528	-0.909678449147879\\
0.05283	-0.755157911263477\\
0.05286	-0.837128033951988\\
0.05289	-0.685881699127217\\
0.05292	-0.770677220485762\\
0.05295	-0.535010471927318\\
0.05298	-0.625782743993658\\
0.05301	-0.455683835052534\\
0.05304	-0.550604527770546\\
0.05307	-0.411816865632385\\
0.0531	-0.508700887967252\\
0.05313	-0.371687084703453\\
0.05316	-0.29556275180097\\
0.05319	-0.166542224254338\\
0.05322	-0.218046830193419\\
0.05325	-0.181073875484782\\
0.05328	-0.113830137187945\\
0.05331	-0.0206515309857075\\
0.05334	-0.0786040397488911\\
0.05337	0.0397048403479403\\
0.0534	0.0980751485547898\\
0.05343	0.209868744594829\\
0.05346	0.142153295058135\\
0.05349	0.250781584752608\\
0.05352	0.29971058067174\\
0.05355	0.402628557799825\\
0.05358	0.326545315184041\\
0.05361	0.427036830842338\\
0.05364	0.468361308931001\\
0.05367	0.564090326167979\\
0.0537	0.480752310232247\\
0.05373	0.57456901062908\\
0.05376	0.609585765613167\\
0.05379	0.786416720338421\\
0.05382	0.694161627411372\\
0.05385	0.806741723063218\\
0.05388	0.831534956141075\\
0.05391	0.911437017115302\\
0.05394	0.987667024152162\\
0.05397	0.886003065865809\\
0.054	0.962064964559013\\
0.05403	0.980164571285797\\
0.05406	1.05353132235927\\
0.05409	1.12371484447157\\
0.05412	1.19073572571481\\
0.05415	1.25497821691692\\
0.05418	1.31633299308299\\
0.05421	1.37499135147436\\
0.05424	1.43119342507851\\
0.05427	1.4850209926617\\
0.0543	1.36152166164309\\
0.05433	1.41700362982417\\
0.05436	1.41514836183667\\
0.05439	1.55687134260633\\
0.05442	1.6057065005503\\
0.05445	1.76736072774814\\
0.05448	1.63224148501447\\
0.05451	1.79132092892316\\
0.05454	1.77387574695547\\
0.05457	1.84057312059272\\
0.0546	1.8765086124618\\
0.05463	1.91082625006286\\
0.05466	1.9436602250037\\
0.05469	1.97495239333408\\
0.05472	2.00503437330566\\
0.05475	2.12099139207734\\
0.05478	2.14527128071292\\
0.05481	2.1960453546638\\
0.05484	2.30381743859211\\
0.05487	2.32011031598742\\
0.0549	2.36327497776523\\
0.05493	2.37614997032448\\
0.05496	2.47634428777346\\
0.05499	2.48501458879175\\
0.05502	2.52089017959651\\
0.05505	2.61451515215049\\
0.05508	2.61720960292449\\
0.05511	2.64724101380439\\
0.05514	2.64805097852177\\
0.05517	2.73607248269706\\
0.0552	2.73363565105348\\
0.05523	2.75858601281159\\
0.05526	2.84182139091394\\
0.05529	2.83454208718658\\
0.05532	2.85526399450435\\
0.05535	2.84689146509388\\
0.05538	2.92634376260327\\
0.05541	3.00296519542074\\
0.05544	3.10427059025545\\
0.05547	3.11355188233479\\
0.0555	3.20959338355762\\
0.05553	3.18645432937116\\
0.05556	3.19161251258349\\
0.05559	3.16869165416128\\
0.05562	3.23402023984872\\
0.05565	3.20958391941784\\
0.05568	3.30142404171406\\
0.05571	3.27424560517621\\
0.05574	3.3629800999926\\
0.05577	3.33323508126562\\
0.0558	3.41955537410121\\
0.05583	3.47443740190668\\
0.05586	3.55525301055528\\
0.05589	3.63256507133102\\
0.05592	3.61895608040287\\
0.05595	3.60540000471992\\
0.05598	3.564442847108\\
0.05601	3.61235272163719\\
0.05604	3.65910477731949\\
0.05607	3.64449119643787\\
0.0561	3.71710148976489\\
0.05613	3.67184104333355\\
0.05616	3.91819270707806\\
0.05619	3.86542898832765\\
0.05622	3.8971375697467\\
0.05625	3.93089277515097\\
0.05628	3.96366385902734\\
0.05631	3.9354914578459\\
0.05634	3.99573084928394\\
0.05637	3.93825478345805\\
0.0564	3.99805323813039\\
0.05643	4.02805444430042\\
0.05646	4.08466477527747\\
0.05649	4.13867432409713\\
0.05652	4.1905905265035\\
0.05655	4.24023015713084\\
0.05658	4.2001155451414\\
0.05661	4.24867663788941\\
0.05664	4.26767773828104\\
0.05667	4.22624602399353\\
0.0567	4.27375848734091\\
0.05673	4.29168171704162\\
0.05676	4.33676265872879\\
0.05679	4.29257214820345\\
0.05682	4.51192847352183\\
0.05685	4.43326491232058\\
0.05688	4.5275057371599\\
0.05691	4.53453618259156\\
0.05694	4.56904881355653\\
0.05697	4.51459876778062\\
0.057	4.54952123277435\\
0.05703	4.55528579731959\\
0.05706	4.58871316240808\\
0.05709	4.62113838112373\\
0.05712	4.56446545347084\\
0.05715	4.59698747771205\\
0.05718	4.60086346511804\\
0.05721	4.63245775520001\\
0.05724	4.66252229064976\\
0.05727	4.69173244060998\\
0.0573	4.63200496047276\\
0.05733	4.66157518455948\\
0.05736	4.66264095965711\\
0.05739	4.86636631080185\\
0.05742	4.88764571105798\\
0.05745	4.96287606466365\\
0.05748	4.89154908868427\\
0.05751	4.82252577199005\\
0.05754	4.81573742488245\\
0.05757	4.80995972602059\\
0.0576	4.83257767891168\\
0.05763	4.85391653884986\\
0.05766	4.87472303067103\\
0.05769	4.89444013150887\\
0.05772	4.82581774148674\\
0.05775	4.84707944525076\\
0.05778	4.83997138796021\\
0.05781	4.77353512950287\\
0.05784	4.79734576478795\\
0.05787	4.96713104099111\\
0.0579	4.98414231783562\\
0.05793	5.05507148580261\\
0.05796	5.06707536567503\\
0.05799	5.07827636981169\\
0.05802	5.08918073669858\\
0.05805	5.01221380497895\\
0.05808	4.93798252546183\\
0.05811	4.83869714200171\\
0.05814	4.83143121813205\\
0.05817	4.99978952622723\\
0.0582	5.01531521920766\\
0.05823	5.08492797339137\\
0.05826	5.00824838658127\\
0.05829	5.02149450278235\\
0.05832	5.00660314904791\\
0.05835	5.02070048029596\\
0.05838	5.03403416529104\\
0.05841	4.95923719292029\\
0.05844	4.97488997643484\\
0.05847	4.96213269853545\\
0.0585	4.97789562609865\\
0.05853	4.90593932098403\\
0.05856	5.09846097193837\\
0.05859	4.99426525294463\\
0.05862	5.06407239547134\\
0.05865	5.04770383946287\\
0.05868	5.05975705622672\\
0.05871	4.9840575334981\\
0.05874	4.99845623559619\\
0.05877	4.89731570835942\\
0.0588	4.91528481304595\\
0.05883	4.9053230396774\\
0.05886	4.92362499901821\\
0.05889	4.85379883611131\\
0.05892	4.87393059681457\\
0.05895	4.77815543678439\\
0.05898	4.80135850368794\\
0.05901	4.79634768503705\\
0.05904	4.9068532695446\\
0.05907	4.83852563223057\\
0.0591	4.88711508032316\\
0.05913	4.79100476894861\\
0.05916	4.81371634888523\\
0.05919	4.72053490414612\\
0.05922	4.74640410327862\\
0.05925	4.74365421907503\\
0.05928	4.68158728040999\\
0.05931	4.70924463615057\\
0.05934	4.62072123988124\\
0.05937	4.82572420342863\\
0.0594	4.73320560622748\\
0.05943	4.72746344936559\\
0.05946	4.63745088477925\\
0.05949	4.6387602327345\\
0.05952	4.64083018604236\\
0.05955	4.58329212720603\\
0.05958	4.52751191985706\\
0.05961	4.53391770397795\\
0.05964	4.54038951596234\\
0.05967	4.57460121903951\\
0.0597	4.52013290850825\\
0.05973	4.55464405948556\\
0.05976	4.47270282748126\\
0.05979	4.50942628191443\\
0.05982	4.4296263843607\\
0.05985	4.38060791196983\\
0.05988	4.39327963856915\\
0.05991	4.31845519554014\\
0.05994	4.27424248453516\\
0.05997	4.29155385624241\\
0.06	4.22122740261059\\
0.06003	4.26872073458098\\
0.06006	4.2868860991923\\
0.06009	4.2447473506597\\
0.06012	4.29125108652686\\
0.06015	4.22104540125866\\
0.06018	4.18112884076658\\
0.06021	4.11502993385209\\
0.06024	4.13920123515798\\
0.06027	4.07548137767787\\
0.0603	4.04193108083693\\
0.06033	3.98202364927629\\
0.06036	3.92445768502338\\
0.06039	3.9569562066792\\
0.06042	3.98867918542845\\
0.06045	4.04695552316678\\
0.06048	3.84068670823787\\
0.06051	3.81620538961463\\
0.06054	3.70973877822671\\
0.06057	3.75160927654149\\
0.0606	3.70490023779504\\
0.06063	3.77493882161488\\
0.06066	3.72718883974552\\
0.06069	3.79624128927961\\
0.06072	3.57288401904398\\
0.06075	3.56000985715346\\
0.06078	3.46468263144616\\
0.06081	3.51737345950786\\
0.06084	3.56812940513325\\
0.06087	3.55735134769851\\
0.0609	3.54648242600262\\
0.06093	3.50807927724481\\
0.06096	3.4711857593339\\
0.06099	3.43609626232486\\
0.06102	3.4024447023951\\
0.06105	3.37013036307789\\
0.06108	3.33938366921489\\
0.06111	3.13519929881243\\
0.06114	3.20087675479225\\
0.06117	3.12192808574963\\
0.0612	3.13000392803869\\
0.06123	3.1971845540614\\
0.06126	2.99970083640116\\
0.06129	3.09928483694279\\
0.06132	2.85004967739218\\
0.06135	2.95615555373723\\
0.06138	2.88786729051518\\
0.06141	2.9060637251768\\
0.06144	2.89565563120609\\
0.06147	2.71063998982439\\
0.0615	2.79480821147477\\
0.06153	2.73370847274405\\
0.06156	2.75864247029408\\
0.06159	2.57989021703402\\
0.06162	2.58221029852817\\
0.06165	2.52967485815661\\
0.06168	2.53540343234217\\
0.06171	2.54106490619\\
0.06174	2.45911138048007\\
0.06177	2.29267893266557\\
0.0618	2.27933961299069\\
0.06183	2.24015465278991\\
0.06186	2.25860646880982\\
0.06189	2.27623628261412\\
0.06192	2.11848200108833\\
0.06195	2.140844834852\\
0.06198	2.10746032085178\\
0.06201	2.13186041628097\\
0.06204	1.98018882935783\\
0.06207	2.00877000521412\\
0.0621	1.80643317732707\\
0.06213	1.93001616200887\\
0.06216	1.73151501891677\\
0.06219	1.79912785789166\\
0.06222	1.78067929226808\\
0.06225	1.64448479464493\\
0.06228	1.68754575399839\\
0.06231	1.49934041782561\\
0.06234	1.63619953611929\\
0.06237	1.36338303946603\\
0.0624	1.44622012250054\\
0.06243	1.41511061107857\\
0.06246	1.4694869845968\\
0.06249	1.25941445264201\\
0.06252	1.31867152764019\\
0.06255	1.11829718863296\\
0.06258	1.18451083509213\\
0.06261	1.19273647606706\\
0.06264	1.08211917308041\\
0.06267	1.14971175766194\\
0.0627	0.984804217586476\\
0.06273	1.0565836451062\\
0.06276	0.808502520109849\\
0.06279	0.887407384968361\\
0.06282	0.705838699157503\\
0.06285	0.789951454808678\\
0.06288	0.640694414510475\\
0.06291	0.727498825379475\\
0.06294	0.581154426778951\\
0.06297	0.670587505179477\\
0.063	0.526687065347779\\
0.06303	0.618467226300808\\
0.06306	0.389295888068417\\
0.06309	0.486422117869084\\
0.06312	0.322440414456104\\
0.06315	0.423178915486289\\
0.06318	0.289905074873771\\
0.06321	0.21750423687044\\
0.06324	0.0917294298695854\\
0.06327	0.146433524414859\\
0.0633	0.0252492217479136\\
0.06333	0.139004298032722\\
0.06336	0.0180400582037215\\
0.06339	-0.0424979593756691\\
0.06342	-0.156932161335293\\
0.06345	-0.0914058237108176\\
0.06348	-0.289567993836626\\
0.06351	-0.162808132536475\\
0.06354	-0.298620700031941\\
0.06357	-0.345507322805298\\
0.0636	-0.446355143709938\\
0.06363	-0.368374041306528\\
0.06366	-0.467056095642812\\
0.06369	-0.506750735482477\\
0.06372	-0.600742103904126\\
0.06375	-0.690576363748371\\
0.06378	-0.601690687390208\\
0.06381	-0.690429659721806\\
0.06384	-0.720207121282742\\
0.06387	-0.804987048057087\\
0.0639	-0.885932037515832\\
0.06393	-0.963372029173853\\
0.06396	-0.862557378523504\\
0.06399	-0.939971261642098\\
0.06402	-0.958891663010062\\
0.06405	-1.03322771700482\\
0.06408	-1.10426308950938\\
0.06411	-1.1721798810506\\
0.06414	-1.23699199700662\\
0.06417	-1.29936520640117\\
0.0642	-1.35873353887745\\
0.06423	-1.41560990875644\\
0.06426	-1.4700143936089\\
0.06429	-1.52199915206365\\
0.06432	-1.39684489677178\\
0.06435	-1.45098055570368\\
0.06438	-1.44760731923553\\
0.06441	-1.50069258141075\\
0.06444	-1.55135608092932\\
0.06447	-1.5997493674934\\
0.0645	-1.73336850077135\\
0.06453	-1.77462966649378\\
0.06456	-1.84139072337663\\
0.06459	-1.87729554305329\\
0.06462	-1.9114984313154\\
0.06465	-1.94429629892382\\
0.06468	-1.9754895512148\\
0.06471	-2.005591018456\\
0.06474	-2.03422579246716\\
0.06477	-2.14903542694725\\
0.0648	-2.17210200590966\\
0.06483	-2.22157758052583\\
0.06486	-2.32822013751433\\
0.06489	-2.34349618620915\\
0.06492	-2.47281597282061\\
0.06495	-2.30699500553444\\
0.06498	-2.43663816012465\\
0.06501	-2.39108308886667\\
0.06504	-2.43103793132025\\
0.06507	-2.52852021986509\\
0.0651	-2.62244043355646\\
0.06513	-2.65291470853828\\
0.06516	-2.76878347757402\\
0.06519	-2.76483059438589\\
0.06522	-2.78848494170189\\
0.06525	-2.7830312767925\\
0.06528	-2.77765133313337\\
0.06531	-2.86025256055478\\
0.06534	-2.8521970737602\\
0.06537	-2.95950153530893\\
0.0654	-3.03462533437656\\
0.06543	-3.13449585108795\\
0.06546	-3.14268017050383\\
0.06549	-3.14990610685862\\
0.06552	-3.21597594501627\\
0.06555	-3.19258621088517\\
0.06558	-3.1976339883514\\
0.06561	-3.26167063568282\\
0.06564	-3.23630056435733\\
0.06567	-3.23923895554446\\
0.0657	-3.30162801997074\\
0.06573	-3.27444301109349\\
0.06576	-3.36334113682823\\
0.06579	-3.4207910152233\\
0.06582	-3.50390288143864\\
0.06585	-3.49601899416669\\
0.06588	-3.5751132513161\\
0.06591	-3.5360276604014\\
0.06594	-3.61346463488603\\
0.06597	-3.57264851802764\\
0.066	-3.64846773143497\\
0.06603	-3.60623927333597\\
0.06606	-3.6805223553046\\
0.06609	-3.6368566013134\\
0.06612	-3.70989279302222\\
0.06615	-3.75226093362203\\
0.06618	-3.82093517913097\\
0.06621	-3.88661824892517\\
0.06624	-3.94934534105999\\
0.06627	-3.92204669990898\\
0.0663	-3.98267350047983\\
0.06633	-3.92569945968551\\
0.06636	-3.98622843253223\\
0.06639	-3.92919877558854\\
0.06642	-4.16430607271778\\
0.06645	-4.10074903196283\\
0.06648	-4.20970956148833\\
0.06651	-4.14298290233131\\
0.06654	-4.19388290342422\\
0.06657	-4.21522260955015\\
0.0666	-4.26375630258623\\
0.06663	-4.22246026279371\\
0.06666	-4.27017409188944\\
0.06669	-4.20081706743172\\
0.06672	-4.42411894262116\\
0.06675	-4.3492307387568\\
0.06678	-4.44738979511278\\
0.06681	-4.45771609996777\\
0.06684	-4.4954727607539\\
0.06687	-4.44439053804988\\
0.0669	-4.48229256597964\\
0.06693	-4.49090953705321\\
0.06696	-4.52744248101015\\
0.06699	-4.5623177671045\\
0.06702	-4.50814302356784\\
0.06705	-4.5432319274639\\
0.06708	-4.54941562242765\\
0.06711	-4.58315798614952\\
0.06714	-4.61566774177285\\
0.06717	-4.55933086786002\\
0.0672	-4.76695185357316\\
0.06723	-4.67712238898099\\
0.06726	-4.67361582394705\\
0.06729	-4.67350670104734\\
0.06732	-4.67380065878496\\
0.06735	-4.70230831445504\\
0.06738	-4.64225155951638\\
0.06741	-4.84627127860085\\
0.06744	-4.84034634947204\\
0.06747	-4.91777483436456\\
0.0675	-4.84823748621196\\
0.06753	-4.78101321107349\\
0.06756	-4.77615725691963\\
0.06759	-4.77217600230943\\
0.06762	-4.97121380444997\\
0.06765	-4.90052416273044\\
0.06768	-4.88733238071308\\
0.06771	-4.87780861347821\\
0.06774	-4.86921868520519\\
0.06777	-4.88926683323723\\
0.0678	-4.90827781428339\\
0.06783	-4.92648598008661\\
0.06786	-4.94402778880838\\
0.06789	-4.96075549267534\\
0.06792	-4.9765931057223\\
0.06795	-4.99196325589251\\
0.06798	-4.91922900579686\\
0.06801	-4.93625313195283\\
0.06804	-4.92533105892298\\
0.06807	-4.94283184017701\\
0.0681	-4.9594606753308\\
0.06813	-4.97557882293524\\
0.06816	-4.99092280732582\\
0.06819	-5.00545367106439\\
0.06822	-4.93219084269361\\
0.06825	-4.94878586090725\\
0.06828	-4.93711377180774\\
0.06831	-4.95417995308637\\
0.06834	-4.97046670611749\\
0.06837	-4.89851015999435\\
0.0684	-4.91667791750814\\
0.06843	-4.90649572053665\\
0.06846	-5.09971341298664\\
0.06849	-5.02337649014397\\
0.06852	-5.09215419045693\\
0.06855	-4.98702332651732\\
0.06858	-4.9135843348657\\
0.06861	-4.81566608904381\\
0.06864	-4.98402239105155\\
0.06867	-4.88485273847214\\
0.0687	-4.95951027350803\\
0.06873	-4.94759330304915\\
0.06876	-4.96416781456364\\
0.06879	-4.89247735196247\\
0.06882	-4.91088990996551\\
0.06885	-4.81353976971185\\
0.06888	-4.83525070488284\\
0.06891	-4.82870668517795\\
0.06894	-4.76308500258737\\
0.06897	-4.9618638516867\\
0.069	-4.86351206712221\\
0.06903	-4.93917328461022\\
0.06906	-4.84079085215855\\
0.06909	-4.86115467192307\\
0.06912	-4.76613493419949\\
0.06915	-4.78992573346536\\
0.06918	-4.69783001658025\\
0.06921	-4.72458847921065\\
0.06924	-4.7229452775464\\
0.06927	-4.83672122371119\\
0.0693	-4.77124717382176\\
0.06933	-4.82298069783417\\
0.06936	-4.72957546199457\\
0.06939	-4.75471097234996\\
0.06942	-4.66442523539394\\
0.06945	-4.69267314595242\\
0.06948	-4.604702664119\\
0.06951	-4.63571599266001\\
0.06954	-4.63782795098489\\
0.06957	-4.66776037187683\\
0.0696	-4.6092037418261\\
0.06963	-4.63992848105197\\
0.06966	-4.55430087956659\\
0.06969	-4.58733322043499\\
0.06972	-4.50424391572001\\
0.06975	-4.45197670733448\\
0.06978	-4.46148625541753\\
0.06981	-4.38385070327278\\
0.06984	-4.59914696370411\\
0.06987	-4.34187813893009\\
0.0699	-4.35183699371762\\
0.06993	-4.2219991789378\\
0.06996	-4.24154148095842\\
0.06999	-4.17350712211071\\
0.07002	-4.48539629539625\\
0.07005	-4.23379821602049\\
0.07008	-4.36372778574133\\
0.07011	-4.23411424887155\\
0.07014	-4.19381758103527\\
0.07017	-4.12717658057321\\
0.0702	-4.15069772261977\\
0.07023	-4.17401380514977\\
0.07026	-4.22428328403746\\
0.07029	-4.18476970599862\\
0.07032	-4.14670913643967\\
0.07035	-4.08212278556248\\
0.07038	-4.02016475206061\\
0.07041	-4.04853739738944\\
0.07044	-3.98880792719457\\
0.07047	-3.95892809423523\\
0.0705	-3.90268851410022\\
0.07053	-3.84871054076002\\
0.07056	-3.79692822550575\\
0.07059	-3.83505150418783\\
0.07062	-3.78460448984428\\
0.07065	-3.76365605552957\\
0.07068	-3.71588462913848\\
0.07071	-3.67005776106003\\
0.07074	-3.62609025795547\\
0.07077	-3.58425091905834\\
0.0708	-3.54411200757552\\
0.07083	-3.50560156797294\\
0.07086	-3.55642057713452\\
0.07089	-3.51822880621752\\
0.07092	-3.50888537396667\\
0.07095	-3.47215372798431\\
0.07098	-3.43692012510366\\
0.07101	-3.40305057444427\\
0.07104	-3.3709808786256\\
0.07107	-3.34022801198826\\
0.0711	-3.13589200767878\\
0.07113	-3.11417271989381\\
0.07116	-3.12573752864203\\
0.07119	-3.19365397957373\\
0.07122	-3.19923538849482\\
0.07125	-3.02926152474762\\
0.07128	-3.01208721031339\\
0.07131	-2.94068519815805\\
0.07134	-2.92870439064557\\
0.07137	-2.91715595217188\\
0.0714	-2.90598576944824\\
0.07143	-2.89554832471487\\
0.07146	-2.88540281568548\\
0.07149	-2.70101391861459\\
0.07152	-2.69818982188359\\
0.07155	-2.64044901909752\\
0.07158	-2.64149591337256\\
0.07161	-2.64253761406611\\
0.07164	-2.46865866869129\\
0.07167	-2.47592174718527\\
0.0717	-2.427959755706\\
0.07173	-2.52566976972456\\
0.07176	-2.35758303433785\\
0.07179	-2.39763993072082\\
0.07182	-2.35324492219434\\
0.07185	-2.19200429018549\\
0.07188	-2.2112828089002\\
0.07191	-2.17487241631381\\
0.07194	-2.19623303933852\\
0.07197	-2.04171909209593\\
0.072	-2.06766445732312\\
0.07203	-2.037559595914\\
0.07206	-1.89003435426833\\
0.07209	-1.92254754915097\\
0.07212	-1.89870238769348\\
0.07215	-1.93195573604181\\
0.07218	-1.78914261935715\\
0.07221	-1.91347169899826\\
0.07224	-1.71590057317162\\
0.07227	-1.783947267249\\
0.0723	-1.59156223379219\\
0.07233	-1.63696866741121\\
0.07236	-1.45078129536789\\
0.07239	-1.50249633215004\\
0.07242	-1.3221604302404\\
0.07245	-1.37929433288129\\
0.07248	-1.3793242980755\\
0.07251	-1.26045899249591\\
0.07254	-1.40776703900992\\
0.07257	-1.23222536820707\\
0.0726	-1.14675324455949\\
0.07263	-1.15541751974316\\
0.07266	-0.990333380055476\\
0.07269	-1.06197855688713\\
0.07272	-0.900861986425257\\
0.07275	-0.976376996154964\\
0.07278	-0.819126438023204\\
0.07281	-0.985599718997347\\
0.07284	-0.828614257827544\\
0.07287	-0.760446214253815\\
0.0729	-0.611288192782266\\
0.07293	-0.643385008634139\\
0.07296	-0.675296712866832\\
0.07299	-0.587198655799689\\
0.07302	-0.501695748853203\\
0.07305	-0.363563035752779\\
0.07308	-0.40651651573849\\
0.07311	-0.273907538706395\\
0.07314	-0.464269389192371\\
0.07317	-0.242611307610683\\
0.0732	-0.46182305656796\\
0.07323	-0.212005602224461\\
0.07326	-0.170281649252161\\
0.07329	0.068746100846465\\
0.07332	0.00761794571070124\\
0.07335	-0.0246094175323625\\
0.07338	0.035244284377739\\
0.07341	0.0936625810148344\\
0.07344	0.205637465527473\\
0.07347	0.138071585455175\\
0.0735	0.334309435079717\\
0.07353	0.205477813150257\\
0.07356	0.339454912595334\\
0.07359	0.384706951304356\\
0.07362	0.483793429070792\\
0.07365	0.404158522932697\\
0.07368	0.501332115426395\\
0.07371	0.539403503356528\\
0.07374	0.631979322565435\\
0.07377	0.720589220617016\\
0.0738	0.630330652649083\\
0.07383	0.71771709171769\\
0.07386	0.74644831382615\\
0.07389	0.829913532215207\\
0.07392	0.909843863535567\\
0.07395	0.986371566891274\\
0.07398	1.05924888454442\\
0.07401	0.954480448541565\\
0.07404	1.0277626075338\\
0.07407	1.04281221616624\\
0.0741	1.11349407680653\\
0.07413	1.18112528134653\\
0.07416	1.24549356479846\\
0.07419	1.30740505765542\\
0.07422	1.36654442530492\\
0.07425	1.42294498471323\\
0.07428	1.47707774109633\\
0.07431	1.52886188140107\\
0.07434	1.57807545868136\\
0.07437	1.62550194406412\\
0.0744	1.67077924764896\\
0.07443	1.71391391284777\\
0.07446	1.75537931841146\\
0.07449	1.79503347250473\\
0.07452	1.83264703020884\\
0.07455	1.86898611037067\\
0.07458	1.90365282565017\\
0.07461	1.93663324753671\\
0.07464	2.05584251522263\\
0.07467	1.90813014078192\\
0.0747	1.96782088285745\\
0.07473	1.94216813337621\\
0.07476	1.97351138206489\\
0.07479	2.17848238015702\\
0.07482	2.20079475259052\\
0.07485	2.36450028327833\\
0.07488	2.2035173183063\\
0.07491	2.25024358143595\\
0.07494	2.21229698166468\\
0.07497	2.31912686222848\\
0.075	2.42236091407416\\
0.07503	2.54883427007927\\
0.07506	2.58263904340964\\
0.07509	2.61419079319173\\
0.07512	2.6162882693338\\
0.07515	2.61846976239332\\
0.07518	2.70778683802085\\
0.07521	2.70645818737063\\
0.07524	2.73266165994235\\
0.07527	2.72963455612633\\
0.0753	2.81404802592592\\
0.07533	2.80818076449376\\
0.07536	2.91730639413059\\
0.07539	2.99434097163343\\
0.07542	3.09589981796971\\
0.07545	3.10576884871716\\
0.07548	3.1146247473878\\
0.07551	3.09484100789985\\
0.07554	3.16349486583122\\
0.07557	3.14241132059639\\
0.0756	3.23695819262729\\
0.07563	3.21257237233293\\
0.07566	3.2167794771843\\
0.07569	3.27966879137436\\
0.07572	3.25373217613362\\
0.07575	3.34346620357175\\
0.07578	3.40194694545728\\
0.07581	3.48571652998216\\
0.07584	3.47867848933219\\
0.07587	3.55859588661723\\
0.0759	3.52007233888707\\
0.07593	3.59829028767938\\
0.07596	3.55821785542142\\
0.07599	3.63457663445786\\
0.07602	3.59295890801627\\
0.07605	3.8427183744762\\
0.07608	3.79311898360438\\
0.07611	3.82814860273414\\
0.07614	3.86486480975327\\
0.07617	3.81312078290123\\
0.0762	3.87841078528388\\
0.07623	3.82622109738944\\
0.07626	3.8905473381061\\
0.07629	3.92542761444062\\
0.07632	3.89913652892183\\
0.07635	3.96076543106137\\
0.07638	3.90480870222517\\
0.07641	4.1410494559734\\
0.07644	4.07844841611348\\
0.07647	4.18845631640352\\
0.0765	4.12262984347126\\
0.07653	4.17451677996509\\
0.07656	4.19640462501419\\
0.07659	4.24598070017826\\
0.07662	4.20558209770459\\
0.07665	4.25395332841003\\
0.07668	4.18526896448084\\
0.07671	4.40923028081149\\
0.07674	4.33506227316495\\
0.07677	4.43384042544752\\
0.0768	4.44458505135624\\
0.07683	4.48316703962479\\
0.07686	4.43229657067996\\
0.07689	4.47089267482827\\
0.07692	4.48012242497493\\
0.07695	4.51709521383643\\
0.07698	4.46488812183426\\
0.07701	4.50194216245889\\
0.07704	4.50957369998104\\
0.07707	4.54538915108617\\
0.0771	4.57946428820652\\
0.07713	4.52471124667503\\
0.07716	4.55894875759361\\
0.07719	4.56445753755676\\
0.07722	4.59743142224392\\
0.07725	4.62945495533233\\
0.07728	4.65979506889807\\
0.07731	4.68894489272587\\
0.07734	4.6292772081392\\
0.07737	4.83395973309794\\
0.0774	4.8287155632356\\
0.07743	4.90646069961415\\
0.07746	4.92484260272838\\
0.07749	4.85503795129069\\
0.07752	4.78730799836176\\
0.07755	4.78244424899941\\
0.07758	4.77794476176045\\
0.07761	4.80197873027824\\
0.07764	4.82490591427137\\
0.07767	4.84675603836372\\
0.0777	4.86742848152175\\
0.07773	4.88774858290358\\
0.07776	4.90672357190339\\
0.07779	4.925151132979\\
0.07782	4.94270943221947\\
0.07785	4.95944408281108\\
0.07788	4.9751862012066\\
0.07791	4.9908141786784\\
0.07794	5.00529629013327\\
0.07797	5.01943031778556\\
0.078	5.03288075790943\\
0.07803	4.95831432975168\\
0.07806	4.97352562855604\\
0.07809	4.96105874413874\\
0.07812	4.9769652530488\\
0.07815	4.9923036086715\\
0.07818	5.00689312261665\\
0.07821	5.02085614048838\\
0.07824	5.03394279050417\\
0.07827	4.95960304459102\\
0.0783	4.97492534935713\\
0.07833	4.96220698884496\\
0.07836	4.97816758154058\\
0.07839	4.99340500841076\\
0.07842	4.92026585601104\\
0.07845	4.93767819798598\\
0.07848	4.92641410344425\\
0.07851	4.94399480188734\\
0.07854	4.87328575751077\\
0.07857	5.06731490920845\\
0.0786	4.96446684373391\\
0.07863	5.03579556259917\\
0.07866	5.02039682156314\\
0.07869	4.94641480496279\\
0.07872	4.96214732357751\\
0.07875	4.95018708712562\\
0.07878	4.96661478919157\\
0.07881	4.89493522705921\\
0.07884	4.91306750476054\\
0.07887	4.81573837662044\\
0.0789	4.837119949619\\
0.07893	4.83067361620023\\
0.07896	4.76489513586957\\
0.07899	4.78881190141531\\
0.07902	4.69674365986507\\
0.07905	4.89853385273833\\
0.07908	4.80304162640437\\
0.07911	4.88136164036117\\
0.07914	4.78538146558857\\
0.07917	4.80838836479696\\
0.0792	4.71521296590342\\
0.07923	4.74157864242584\\
0.07926	4.65162150282939\\
0.07929	4.68042686314248\\
0.07932	4.59320896825561\\
0.07935	4.7994226903041\\
0.07938	4.70815695985341\\
0.07941	4.79069117188569\\
0.07944	4.69867375054502\\
0.07947	4.63803467146906\\
0.0795	4.63916866473951\\
0.07953	4.55393794249971\\
0.07956	4.58686222083508\\
0.07959	4.5037568169517\\
0.07962	4.53903750959471\\
0.07965	4.45791851764292\\
0.07968	4.40756038923395\\
0.07971	4.41918044379535\\
0.07974	4.60545314649994\\
0.07977	4.55091063849288\\
0.0798	4.55286660549128\\
0.07983	4.47056531405427\\
0.07986	4.39180399018753\\
0.07989	4.31630068026957\\
0.07992	4.33174880250029\\
0.07995	4.25972869080097\\
0.07998	4.30562064883307\\
0.08001	4.32215905825078\\
0.08004	4.36591573838504\\
0.08007	4.32024310342111\\
0.0801	4.27633075295253\\
0.08013	4.20588199447361\\
0.08016	4.22615395639132\\
0.08019	4.1587378672088\\
0.08022	4.12161980410121\\
0.08025	4.05790808913705\\
0.08028	4.08472783699987\\
0.08031	4.02327615953813\\
0.08034	3.99218851909827\\
0.08037	3.93433291713752\\
0.0804	3.8789478027235\\
0.08043	3.91317962727534\\
0.08046	3.85959162456313\\
0.08049	3.83535472697046\\
0.08052	3.78439659596659\\
0.08055	3.73560541679235\\
0.08058	3.68886065188569\\
0.08061	3.73141811501608\\
0.08064	3.77311411697173\\
0.08067	3.75343393406543\\
0.0807	3.73400800003931\\
0.08073	3.77476316785982\\
0.08076	3.55213004377849\\
0.08079	3.54012438783836\\
0.08082	3.44588613506323\\
0.08085	3.41165364384844\\
0.08088	3.37919667153476\\
0.08091	3.4353971943489\\
0.08094	3.48981545002561\\
0.08097	3.48253573646813\\
0.081	3.29999523273143\\
0.08103	3.35843233702537\\
0.08106	3.27270404181674\\
0.08109	3.27393271137565\\
0.08112	3.24758287615974\\
0.08115	3.22212087280867\\
0.08118	3.19774652794502\\
0.08121	3.17451126104081\\
0.08124	2.9774383633726\\
0.08127	2.96240436168056\\
0.0813	2.8933397811151\\
0.08133	2.97057562020375\\
0.08136	2.95802546829813\\
0.08139	2.97318591873254\\
0.08142	2.78509201360928\\
0.08145	2.86586510718841\\
0.08148	2.62684829596653\\
0.08151	2.65528310562765\\
0.08154	2.68688903645654\\
0.08157	2.68658210410028\\
0.0816	2.71359817114923\\
0.08163	2.53671468879091\\
0.08166	2.54106300442986\\
0.08169	2.49014507523839\\
0.08172	2.49778235342133\\
0.08175	2.33016226687758\\
0.08178	2.34342463265704\\
0.08181	2.3012734849033\\
0.08184	2.31702480896746\\
0.08187	2.33210613178076\\
0.0819	2.17181043316658\\
0.08193	2.1919736116358\\
0.08196	1.98154968005978\\
0.08199	2.01004184742297\\
0.08202	2.06991800551801\\
0.08205	1.92164961637825\\
0.08208	1.98066240829875\\
0.08211	1.77968080865319\\
0.08214	1.81693399203121\\
0.08217	1.7976415763897\\
0.0822	1.83552203175611\\
0.08223	1.69673513163147\\
0.08226	1.73748836328179\\
0.08229	1.54703204267172\\
0.08232	1.5944245409471\\
0.08235	1.58484490737028\\
0.08238	1.45724282352378\\
0.08241	1.595920609111\\
0.08244	1.41220476551117\\
0.08247	1.49351961313039\\
0.0825	1.31369978922561\\
0.08253	1.37122033828425\\
0.08256	1.19670952738613\\
0.08259	1.25939291495423\\
0.08262	1.08969683094214\\
0.08265	1.15698609564183\\
0.08268	0.99184577681762\\
0.08271	1.1508155548884\\
0.08274	0.986639822211765\\
0.08277	0.911593388508682\\
0.0828	0.755888855803764\\
0.08283	0.781628510326695\\
0.08286	0.807493987703898\\
0.08289	0.713623403678227\\
0.08292	0.622690252429033\\
0.08295	0.654074518345757\\
0.08298	0.510835601696313\\
0.08301	0.690754320799386\\
0.08304	0.546544341966387\\
0.08307	0.490753906649699\\
0.0831	0.353424140135841\\
0.08313	0.396662664165858\\
0.08316	0.264402313622855\\
0.08319	0.367855991661043\\
0.08322	0.236948484205085\\
0.08325	0.166582828697768\\
0.08328	0.0433422778966444\\
0.08331	0.100092305059179\\
0.08334	-0.0192505491470607\\
0.08337	0.0965649668048207\\
0.0834	-0.109939195279087\\
0.08343	0.0090539959980582\\
0.08346	-0.134272511165954\\
0.08349	-0.188280158070919\\
0.08352	-0.296300954147043\\
0.08355	-0.39945011144701\\
0.08358	-0.323308540268746\\
0.08361	-0.424094845485746\\
0.08364	-0.465530721341606\\
0.08367	-0.561203712173443\\
0.0837	-0.478153052787689\\
0.08373	-0.572116384521884\\
0.08376	-0.607085813879149\\
0.08379	-0.696753972676233\\
0.08382	-0.782434572027583\\
0.08385	-0.689501357465532\\
0.08388	-0.774398862362288\\
0.08391	-0.80054893996184\\
0.08394	-0.969198580626507\\
0.08397	-1.04364763667103\\
0.084	-0.967546653433072\\
0.08403	-1.12760873194682\\
0.08406	-0.96415751531081\\
0.08409	-1.06506301212786\\
0.08412	-1.07865471800931\\
0.08415	-1.23514053444085\\
0.08418	-1.29786815302082\\
0.08421	-1.38558816421785\\
0.08424	-1.44126235692987\\
0.08427	-1.49438285433776\\
0.0843	-1.37073444156948\\
0.08433	-1.5131454381267\\
0.08436	-1.50779761669544\\
0.08439	-1.58619814917583\\
0.08442	-1.6330735151372\\
0.08445	-1.67790366183607\\
0.08448	-1.72093591900124\\
0.08451	-1.76208062505356\\
0.08454	-1.80136313568011\\
0.08457	-1.83890632504857\\
0.0846	-1.8747621114104\\
0.08463	-1.90906337981465\\
0.08466	-1.94202953959901\\
0.08469	-2.06090257563934\\
0.08472	-2.08774325749978\\
0.08475	-2.14091890230789\\
0.08478	-2.16361185781532\\
0.08481	-2.18527044375723\\
0.08484	-2.20626203972497\\
0.08487	-2.22626936155567\\
0.0849	-2.33265229668984\\
0.08493	-2.34779911362275\\
0.08496	-2.38943061242761\\
0.08499	-2.4013024889749\\
0.08502	-2.41288930596964\\
0.08505	-2.42383756523394\\
0.08508	-2.52169284572832\\
0.08511	-2.52850449221484\\
0.08514	-2.56231652993413\\
0.08517	-2.56674370393966\\
0.0852	-2.65841005020142\\
0.08523	-2.65937259152155\\
0.08526	-2.68753806346586\\
0.08529	-2.68653345593119\\
0.08532	-2.77274315307873\\
0.08535	-2.85617864549441\\
0.08538	-2.96377239584146\\
0.08541	-2.97936978521752\\
0.08544	-3.08109567238295\\
0.08547	-3.06341430364463\\
0.0855	-3.07401247211645\\
0.08553	-3.05626313568251\\
0.08556	-3.12654314741417\\
0.08559	-3.10696855474389\\
0.08562	-3.20317783732666\\
0.08565	-3.2677294711884\\
0.08568	-3.35722984513428\\
0.08571	-3.35584912916809\\
0.08574	-3.44123315110157\\
0.08577	-3.40777543005222\\
0.0858	-3.49094650527121\\
0.08583	-3.45557540615897\\
0.08586	-3.53628122657718\\
0.08589	-3.58648153595709\\
0.08592	-3.66233949232886\\
0.08595	-3.64755047497348\\
0.08598	-3.71995583466299\\
0.08601	-3.67471890679979\\
0.08604	-3.74589843732432\\
0.08607	-3.69954193651989\\
0.0861	-3.76983521093028\\
0.08613	-3.7222985766977\\
0.08616	-3.79143304309649\\
0.08619	-3.74305478487103\\
0.08622	-3.81126700451856\\
0.08625	-3.84944128885659\\
0.08628	-3.91388759878318\\
0.08631	-3.97540473970849\\
0.08634	-4.03439736359991\\
0.08637	-4.09060764403353\\
0.0864	-4.05693926795409\\
0.08643	-4.11194849972373\\
0.08646	-4.04944646490081\\
0.08649	-4.10446702290686\\
0.08652	-4.12976689285965\\
0.08655	-4.18199670700497\\
0.08658	-4.23161669980165\\
0.08661	-4.27955754318536\\
0.08664	-4.32527980996213\\
0.08667	-4.3687577795105\\
0.0867	-4.32324114846122\\
0.08673	-4.36646980254139\\
0.08676	-4.29263995550419\\
0.08679	-4.33725220855182\\
0.08682	-4.35239304308855\\
0.08685	-4.39467024658567\\
0.08688	-4.43541542539856\\
0.08691	-4.38696519038607\\
0.08694	-4.42707738538542\\
0.08697	-4.43840629185184\\
0.087	-4.4771913737864\\
0.08703	-4.51422032712118\\
0.08706	-4.54962529020273\\
0.08709	-4.58352540550609\\
0.08712	-4.61573840900263\\
0.08715	-4.55954361449002\\
0.08718	-4.5924351145669\\
0.08721	-4.50896396235072\\
0.08724	-4.54396270044086\\
0.08727	-4.7249314831158\\
0.0873	-4.75237870559314\\
0.08733	-4.74618061361251\\
0.08736	-4.77091686724178\\
0.08739	-4.76712337136772\\
0.08742	-4.79124681397472\\
0.08745	-4.81487113860092\\
0.08748	-4.83703425651378\\
0.08751	-4.85842245879536\\
0.08754	-4.87892772764529\\
0.08757	-4.8984966795479\\
0.0876	-4.91687663558274\\
0.08763	-4.84764599910412\\
0.08766	-4.78046543629073\\
0.08769	-4.77564663993863\\
0.08772	-4.77162430318343\\
0.08775	-4.9706242428172\\
0.08778	-4.90014156975538\\
0.08781	-4.8867541309333\\
0.08784	-4.87736192380794\\
0.08787	-4.8689193990189\\
0.0879	-4.88856923122072\\
0.08793	-4.90796330068088\\
0.08796	-4.92621223752588\\
0.08799	-4.94360089339857\\
0.08802	-4.96040871414608\\
0.08805	-4.8890229766015\\
0.08808	-4.90722980772021\\
0.08811	-4.89769141175863\\
0.08814	-4.9163916832842\\
0.08817	-4.93426581813802\\
0.0882	-4.951415330586\\
0.08823	-4.96778685421304\\
0.08826	-4.89579184149241\\
0.08829	-4.9141376929358\\
0.08832	-4.90414381766305\\
0.08835	-4.92249326016576\\
0.08838	-4.94017398075067\\
0.08841	-4.95708184389486\\
0.08844	-4.88553372843994\\
0.08847	-4.90441418734556\\
0.0885	-4.89477140781577\\
0.08853	-4.91354244642432\\
0.08856	-4.84427707446342\\
0.08859	-5.0395192649437\\
0.08862	-4.93788501670271\\
0.08865	-5.01025226646154\\
0.08868	-4.90871782598066\\
0.08871	-4.92623578396279\\
0.08874	-4.91549515049141\\
0.08877	-4.93364426685837\\
0.0888	-4.86339350455036\\
0.08883	-4.88294039632081\\
0.08886	-4.78695065952668\\
0.08889	-4.98464182372953\\
0.08892	-4.88548351866303\\
0.08895	-4.96015895668449\\
0.08898	-4.86076750490117\\
0.08901	-4.88045269986839\\
0.08904	-4.87165675129624\\
0.08907	-4.89169401514255\\
0.0891	-4.82327735695418\\
0.08913	-4.75720937405064\\
0.08916	-4.75334151541786\\
0.08919	-4.75032980850225\\
0.08922	-4.68789258269146\\
0.08925	-4.71527854601293\\
0.08928	-4.71388167025831\\
0.08931	-4.74056917772025\\
0.08934	-4.76621209562632\\
0.08937	-4.70325527177025\\
0.0894	-4.72960954117914\\
0.08943	-4.64045238613138\\
0.08946	-4.66967592795642\\
0.08949	-4.58289570668634\\
0.08952	-4.61474221547745\\
0.08955	-4.61778152433838\\
0.08958	-4.64844263428606\\
0.08961	-4.5908965680365\\
0.08964	-4.62231925976725\\
0.08967	-4.53754938241724\\
0.0897	-4.57137970012959\\
0.08973	-4.48889611751626\\
0.08976	-4.43718949849087\\
0.08979	-4.44751162385023\\
0.08982	-4.37041672331397\\
0.08985	-4.41138678007329\\
0.08988	-4.4233395984185\\
0.08991	-4.46270865788279\\
0.08994	-4.41285004624803\\
0.08997	-4.36484666157335\\
0.09	-4.29072467964264\\
0.09003	-4.307184501366\\
0.09006	-4.23618565041441\\
0.09009	-4.28312584907498\\
0.09012	-4.21298964378071\\
0.09015	-4.17369662444921\\
0.09018	-4.10789170656653\\
0.09021	-4.04498541014241\\
0.09024	-4.0721562278483\\
0.09027	-4.01144055492887\\
0.0903	-3.98056380959276\\
0.09033	-4.01077414363168\\
0.09036	-4.04004390515851\\
0.09039	-4.00875732954205\\
0.09042	-4.06565292770804\\
0.09045	-4.00512094293301\\
0.09048	-3.97456651728428\\
0.09051	-3.91765646899936\\
0.09054	-3.8629271600759\\
0.09057	-3.81069327728276\\
0.0906	-3.76074809996598\\
0.09063	-3.80028073620042\\
0.09066	-3.75121451727119\\
0.09069	-3.73207781032491\\
0.09072	-3.68548462327187\\
0.09075	-3.64095371061781\\
0.09078	-3.59840495109948\\
0.09081	-3.55762876352507\\
0.09084	-3.51850957962492\\
0.09087	-3.48144670363295\\
0.0909	-3.44578050670528\\
0.09093	-3.41169081856857\\
0.09096	-3.37912890100867\\
0.09099	-3.43527196361076\\
0.09102	-3.2275580339554\\
0.09105	-3.31724781181981\\
0.09108	-3.23325387941393\\
0.09111	-3.23648823506281\\
0.09114	-3.29891097440086\\
0.09117	-3.09715294114412\\
0.0912	-3.10504741922528\\
0.09123	-3.02967664091423\\
0.09126	-3.01377216971684\\
0.09129	-3.08593424343114\\
0.09132	-2.89340183347946\\
0.09135	-2.99763504655352\\
0.09138	-2.75289748523226\\
0.09141	-2.86321017663512\\
0.09144	-2.79903349901376\\
0.09147	-2.82120605962559\\
0.0915	-2.81430551792965\\
0.09153	-2.63301458745738\\
0.09156	-2.72047306719688\\
0.09159	-2.48785214706918\\
0.09162	-2.60968137563748\\
0.09165	-2.38180707237116\\
0.09168	-2.42092367250674\\
0.09171	-2.37530182877839\\
0.09174	-2.38789932478565\\
0.09177	-2.39995971851545\\
0.0918	-2.41142024684657\\
0.09183	-2.24765714218752\\
0.09186	-2.26454246124486\\
0.09189	-2.22587409736605\\
0.09192	-2.2448450819115\\
0.09195	-2.08849610917878\\
0.09198	-2.11225450755557\\
0.09201	-2.08004189780901\\
0.09204	-2.10560881596321\\
0.09207	-1.95509585935081\\
0.0921	-2.0722254327292\\
0.09213	-1.86770556934451\\
0.09216	-1.92924993107349\\
0.09219	-1.7303490194842\\
0.09222	-1.76972956344502\\
0.09225	-1.57771267790478\\
0.09228	-1.62387027266228\\
0.09231	-1.6130104676507\\
0.09234	-1.65874046697554\\
0.09237	-1.52782332271208\\
0.0924	-1.48876382342995\\
0.09243	-1.30836271120783\\
0.09246	-1.3381739599839\\
0.09249	-1.33990911907298\\
0.09252	-1.39741136543825\\
0.09255	-1.27793387655326\\
0.09258	-1.16237541270627\\
0.09261	-1.17024013027196\\
0.09264	-1.00455805147845\\
0.09267	-1.07568508652669\\
0.0927	-1.00137198644141\\
0.09273	-1.07310969375038\\
0.09276	-0.939699306170287\\
0.09279	-0.838800970736515\\
0.09282	-0.860894272252608\\
0.09285	-0.708678114614695\\
0.09288	-0.792532218376259\\
0.09291	-0.643093704855468\\
0.09294	-0.729962738407293\\
0.09297	-0.583326241482465\\
0.093	-0.76013787069457\\
0.09303	-0.525546519402509\\
0.09306	-0.470024160453035\\
0.09309	-0.305259703224747\\
0.09312	-0.438155475725613\\
0.09315	-0.304767206345923\\
0.09318	-0.259612534326349\\
0.09321	-0.132122373768529\\
0.09324	-0.185073240837947\\
0.09327	-0.0621021416869159\\
0.0933	-0.261767825886719\\
0.09333	-0.0487295019756973\\
0.09336	-0.0140764126918526\\
0.09339	0.130727078161937\\
0.09342	0.0665301601818289\\
0.09345	0.265888092561724\\
0.09348	0.140352657042008\\
0.09351	0.277090031116342\\
0.09354	0.324998384802186\\
0.09357	0.426973117057519\\
0.0936	0.349552845568548\\
0.09363	0.449187439300737\\
0.09366	0.489622674708453\\
0.09369	0.58428952222201\\
0.09372	0.500144248283929\\
0.09375	0.59320334620929\\
0.09378	0.627152773788488\\
0.09381	0.715972573369163\\
0.09384	0.800887397020363\\
0.09387	0.88197869211335\\
0.0939	0.784900310576891\\
0.09393	0.952962316472272\\
0.09396	0.971995904337457\\
0.09399	1.07369878301502\\
0.09402	0.968323805670672\\
0.09405	1.12823837959589\\
0.09408	1.13966877096184\\
0.09411	1.23417066428488\\
0.09414	1.29640441413863\\
0.09417	1.18125559785204\\
0.0942	1.24455011623567\\
0.09423	1.33768264292539\\
0.09426	1.39616509520962\\
0.09429	1.47930280049543\\
0.09432	1.61842871060872\\
0.09435	1.48976760337111\\
0.09438	1.56766972197064\\
0.09441	1.55941872157289\\
0.09444	1.60745435278101\\
0.09447	1.6533928896814\\
0.0945	1.69757113538728\\
0.09453	1.73958933568974\\
0.09456	1.77980357602934\\
0.09459	1.9057378375261\\
0.09462	2.02675679131894\\
0.09465	1.90850115847489\\
0.09468	2.05540956766731\\
0.09471	2.02662168665655\\
0.09474	2.08238094037812\\
0.09477	2.10761440194058\\
0.0948	2.1319545557243\\
0.09483	2.15508593509385\\
0.09486	2.17711151410286\\
0.09489	2.28580077122824\\
0.09492	2.39027669575944\\
0.09495	2.51822598086787\\
0.09498	2.37845184034529\\
0.09501	2.50502740785012\\
0.09504	2.54388229849869\\
0.09507	2.57785306116171\\
0.0951	2.60948086112794\\
0.09513	2.69937042475933\\
0.09516	2.69840205515784\\
0.09519	2.72483425072552\\
0.09522	2.80962503982869\\
0.09525	2.80386238144458\\
0.09528	2.82573059672428\\
0.09531	2.81875919084182\\
0.09534	2.8993900757651\\
0.09537	2.88961470836835\\
0.0954	2.90789184113568\\
0.09543	2.9846140003817\\
0.09546	2.97111905886016\\
0.09549	2.98592766441311\\
0.09552	3.14665335082466\\
0.09555	3.21421946804481\\
0.09558	3.24690927546699\\
0.09561	3.24970719725128\\
0.09564	3.22404444443326\\
0.09567	3.28702912369229\\
0.0957	3.34790923521371\\
0.09573	3.34673360174104\\
0.09576	3.34495967659657\\
0.09579	3.40277514580145\\
0.09582	3.45852794410415\\
0.09585	3.54003649152781\\
0.09588	3.53049111473632\\
0.09591	3.60818242231018\\
0.09594	3.56766133508537\\
0.09597	3.64371171262944\\
0.096	3.60162075670457\\
0.09603	3.6761948900887\\
0.09606	3.63267927413571\\
0.09609	3.70589690544664\\
0.09612	3.74855570845078\\
0.09615	3.81738287170785\\
0.09618	3.88301623618064\\
0.09621	3.94606929415688\\
0.09624	3.91887241169576\\
0.09627	3.97951544477034\\
0.0963	3.9228908719795\\
0.09633	3.98346602355797\\
0.09636	3.92644204962113\\
0.09639	3.98698091295598\\
0.09642	4.10476578368253\\
0.09645	4.15858420542217\\
0.09648	4.1501465738807\\
0.09651	4.20091519174964\\
0.09654	4.22181175474887\\
0.09657	4.18264079135795\\
0.0966	4.23195570269321\\
0.09663	4.25151874324352\\
0.09666	4.21099515249548\\
0.09669	4.25913677111151\\
0.09672	4.27748275210297\\
0.09675	4.32327563825176\\
0.09678	4.27971159571818\\
0.09681	4.49952549552324\\
0.09684	4.421305251577\\
0.09687	4.51640364861332\\
0.0969	4.52366644724026\\
0.09693	4.55857114320696\\
0.09696	4.50476927547809\\
0.09699	4.5400056609711\\
0.09702	4.54606542054705\\
0.09705	4.58023697148118\\
0.09708	4.61281173808904\\
0.09711	4.55642699393108\\
0.09714	4.58947672707713\\
0.09717	4.59358229616764\\
0.0972	4.62535730976323\\
0.09723	4.65608909104385\\
0.09726	4.68535388008685\\
0.09729	4.62582668957654\\
0.09732	4.65584788770076\\
0.09735	4.65705309308086\\
0.09738	4.86102850292497\\
0.09741	4.88260601374206\\
0.09744	4.87077705522922\\
0.09747	4.80273390683345\\
0.0975	4.79675383175977\\
0.09753	4.79183572395042\\
0.09756	4.81527484214162\\
0.09759	4.83741229773615\\
0.09762	4.77144767082951\\
0.09765	4.7950790969631\\
0.09768	4.96505140226234\\
0.09771	4.89465308122049\\
0.09774	4.96904153426453\\
0.09777	4.86919850045486\\
0.0978	4.88842879942772\\
0.09783	4.87956734396596\\
0.09786	4.81171017359199\\
0.09789	5.00843983805586\\
0.09792	4.99537069249342\\
0.09795	5.06609237565759\\
0.09798	4.99014444158969\\
0.09801	4.91669155478844\\
0.09804	4.90600020175131\\
0.09807	4.89629742787803\\
0.0981	5.0899048931789\\
0.09813	5.01401323354094\\
0.09816	5.08330840874637\\
0.09819	5.06591424088609\\
0.09822	5.0771239871915\\
0.09825	5.0881446570724\\
0.09828	5.01110376932676\\
0.09831	5.0241746829347\\
0.09834	5.00942037026331\\
0.09837	5.02325673851659\\
0.0984	5.03639404467106\\
0.09843	4.96173289876845\\
0.09846	4.97707724467398\\
0.09849	4.96416748506082\\
0.09852	4.98008732204431\\
0.09855	4.90790328291682\\
0.09858	5.10037528253176\\
0.09861	4.99598158017261\\
0.09864	5.06585610396963\\
0.09867	5.04935207580795\\
0.0987	4.97383970972153\\
0.09873	4.9887891820206\\
0.09876	4.97548782267055\\
0.09879	4.99068511133318\\
0.09882	4.91801407730855\\
0.09885	4.93532842622497\\
0.09888	4.83683346936666\\
0.09891	4.85760121167822\\
0.09894	4.85005479500553\\
0.09897	4.78332339505536\\
0.099	4.8064344801752\\
0.09903	4.7138005970069\\
0.09906	4.9147713367013\\
0.09909	4.81841366748798\\
0.09912	4.8962198623311\\
0.09915	4.79959369548653\\
0.09918	4.82171140340352\\
0.09921	4.72849487781408\\
0.09924	4.75397732956078\\
0.09927	4.66336618752466\\
0.0993	4.69179494103098\\
0.09933	4.60409459545515\\
0.09936	4.80974689041424\\
0.09939	4.71807228681314\\
0.09942	4.8002131052366\\
0.09945	4.70775507467152\\
0.09948	4.64655440785587\\
0.09951	4.64768487913646\\
0.09954	4.56172998547328\\
0.09957	4.59446064582792\\
0.0996	4.51100759844173\\
0.09963	4.54602340586008\\
0.09966	4.4645069638641\\
0.09969	4.41420155431601\\
0.09972	4.42526500777704\\
0.09975	4.61139391274639\\
0.09978	4.6437590928531\\
0.09981	4.46766131506914\\
0.09984	4.50291642616228\\
0.09987	4.36746186922102\\
0.0999	4.40870251160301\\
0.09993	4.33311911828868\\
0.09996	4.28855257034466\\
0.09999	4.21777719390562\\
};
\addlegendentry{$i_b$}

\addplot [color=green, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	-0.436865567091922\\
6e-05	-0.860955329677947\\
9e-05	-1.40380368314104\\
0.00012	-1.92597902037098\\
0.00015	-2.42245912094738\\
0.00018	-2.80993885973924\\
0.00021	-3.26732009581165\\
0.00024	-3.67973275233523\\
0.00027	-4.10451021611786\\
0.0003	-4.50615235587605\\
0.00033	-4.89251748172499\\
0.00036	-5.25984737154987\\
0.00039	-5.61117098025779\\
0.00042	-5.94724808005836\\
0.00045	-6.26864644975574\\
0.00048	-6.57607846785673\\
0.00051	-6.9574956402791\\
0.00054	-7.23555991069717\\
0.00057	-7.53032321191662\\
0.0006	-7.78282934001551\\
0.00063	-8.02574097320908\\
0.00066	-8.344064337338\\
0.00069	-8.56177070478979\\
0.00072	-8.88481487973317\\
0.00075	-9.07894671411507\\
0.00078	-9.29209054381931\\
0.00081	-9.467854073544\\
0.00084	-9.5483964524496\\
0.00087	-9.62496999318092\\
0.0009	-9.67018528777395\\
0.00093	-9.71305814626377\\
0.00096	-9.75452549096675\\
0.00099	-9.79404520197777\\
0.00102	-9.83168791644604\\
0.00105	-9.86787288088633\\
0.00108	-9.72734172660797\\
0.00111	-9.76669360705615\\
0.00114	-9.74927569914188\\
0.00117	-9.87649348065782\\
0.0012	-9.73628297622027\\
0.00123	-9.80330132390128\\
0.00126	-9.78443787003437\\
0.00129	-9.82254781294237\\
0.00132	-9.85892458780867\\
0.00135	-9.71952014356458\\
0.00138	-9.84661284667501\\
0.00141	-9.82656175583427\\
0.00144	-9.97848744636172\\
0.00147	-10.0087799709955\\
0.0015	-10.0652430064495\\
0.00153	-9.91607553261213\\
0.00156	-9.94711729102675\\
0.00159	-9.92195471247903\\
0.00162	-9.8666569364542\\
0.00165	-9.98804893746969\\
0.00168	-9.81515383954153\\
0.00171	-9.96632091598484\\
0.00174	-9.94102091236988\\
0.00177	-10.0004422259066\\
0.0018	-10.1167278609026\\
0.00183	-9.87843047139529\\
0.00186	-10.0262341489214\\
0.00189	-9.79510702726867\\
0.00192	-9.85964496928944\\
0.00195	-9.92571557809766\\
0.00198	-9.87119763039965\\
0.00201	-10.0204604571165\\
0.00204	-9.84585563651716\\
0.00207	-9.99559291672469\\
0.0021	-9.79384369970311\\
0.00213	-9.9459217674839\\
0.00216	-9.65948355967315\\
0.00219	-9.81678917451042\\
0.00222	-9.8582976618117\\
0.00225	-9.92194131542864\\
0.00228	-9.80799256219091\\
0.00231	-9.66878035960589\\
0.00234	-9.74201632430596\\
0.00237	-9.55184933557886\\
0.0024	-9.62709397585771\\
0.00243	-9.70340093784308\\
0.00246	-9.74588707173653\\
0.00249	-9.63861871408924\\
0.00252	-9.76936386140424\\
0.00255	-9.57753220101531\\
0.00258	-9.47693720760756\\
0.00261	-9.47114815347484\\
0.00264	-9.46692477172736\\
0.00267	-9.60640311125806\\
0.0027	-9.47789048597054\\
0.00273	-9.38123066341477\\
0.00276	-9.37956294683349\\
0.00279	-9.20448111179317\\
0.00282	-9.26673395185177\\
0.00285	-9.27144843232836\\
0.00288	-9.3320520111983\\
0.00291	-9.21486577503375\\
0.00294	-9.36404704930144\\
0.00297	-9.1025600045689\\
0.003	-9.10941172729841\\
0.00303	-9.09213642401757\\
0.00306	-9.13236350294353\\
0.00309	-9.02392462474736\\
0.00312	-8.8316698713742\\
0.00315	-8.85334606808423\\
0.00318	-8.67324256930033\\
0.00321	-8.84601591177729\\
0.00324	-8.86971212360904\\
0.00327	-8.80068065699541\\
0.0033	-8.70554936187795\\
0.00333	-8.55863325678369\\
0.00336	-8.68020907254524\\
0.00339	-8.53599598422908\\
0.00342	-8.48023930135361\\
0.00345	-8.34319484052932\\
0.00348	-8.38666285236012\\
0.00351	-8.43027384001719\\
0.00354	-8.26520071183366\\
0.00357	-8.19330688738242\\
0.0036	-8.12808577618105\\
0.00363	-8.18168842373144\\
0.00366	-8.08660478719458\\
0.00369	-8.02263699337487\\
0.00372	-7.90539154110341\\
0.00375	-7.96807367434188\\
0.00378	-7.85421125197056\\
0.00381	-7.80032936877083\\
0.00384	-7.69294435530892\\
0.00387	-7.76483503186987\\
0.0039	-7.57226828688766\\
0.00393	-7.70501802925394\\
0.00396	-7.48727471681285\\
0.00399	-7.44904662843821\\
0.00402	-7.32818121685689\\
0.00405	-7.24142823045438\\
0.00408	-7.15827009117498\\
0.00411	-7.25357579180333\\
0.00414	-7.08341397890039\\
0.00417	-7.06248218392884\\
0.0042	-6.9591351080603\\
0.00423	-7.06297311263518\\
0.00426	-6.98864456078977\\
0.00429	-6.88489396027397\\
0.00432	-6.81668372838687\\
0.00435	-6.72360312133524\\
0.00438	-6.66287142839865\\
0.00441	-6.60492461073144\\
0.00444	-6.46206748969723\\
0.00447	-6.32462500297489\\
0.0045	-6.25285263161635\\
0.00453	-6.18406012310007\\
0.00456	-6.14714158094261\\
0.00459	-6.11169308635108\\
0.00462	-6.07759370922543\\
0.00465	-6.04494847108407\\
0.00468	-6.01406119140436\\
0.00471	-5.72182270510859\\
0.00474	-5.70308189227515\\
0.00477	-5.51507992214605\\
0.0048	-5.50640987339266\\
0.00483	-5.47074185663698\\
0.00486	-5.46453767686379\\
0.00489	-5.45864841903571\\
0.00492	-5.45318101953026\\
0.00495	-5.18548323314002\\
0.00498	-5.1025192032862\\
0.00501	-4.94013047668104\\
0.00504	-4.84105463131305\\
0.00507	-4.83375766100987\\
0.0051	-4.73985438484901\\
0.00513	-4.76485601564963\\
0.00516	-4.67412978085585\\
0.00519	-4.61461996175619\\
0.00522	-4.4424338611703\\
0.00525	-4.45156948943607\\
0.00528	-4.17177006982992\\
0.00531	-4.22026017992388\\
0.00534	-4.18443479260053\\
0.00537	-3.88447059727834\\
0.0054	-3.94486622620643\\
0.00543	-3.80555319607632\\
0.00546	-3.78416579735282\\
0.00549	-3.73534344738086\\
0.00552	-3.68873456857918\\
0.00555	-3.46925666071173\\
0.00558	-3.52045022859463\\
0.00561	-3.25282227243442\\
0.00564	-3.34167500248085\\
0.00567	-3.081621069358\\
0.0057	-3.09041556450599\\
0.00573	-2.75356691054479\\
0.00576	-2.83531612722105\\
0.00579	-2.74427607693697\\
0.00582	-2.85643683996215\\
0.00585	-2.58642772259485\\
0.00588	-2.70344682299627\\
0.00591	-2.35571556099449\\
0.00594	-2.39546090380655\\
0.00597	-2.14817888659667\\
0.006	-2.16952862855406\\
0.00603	-1.96012425770695\\
0.00606	-1.98981285766252\\
0.00609	-1.78840757301087\\
0.00612	-1.82507558742028\\
0.00615	-1.63078810530109\\
0.00618	-1.67455383774304\\
0.00621	-1.4868680319607\\
0.00624	-1.36223167799673\\
0.00627	-1.36156356164113\\
0.0063	-1.18759018055378\\
0.00633	-1.16322048613427\\
0.00636	-0.909625947373339\\
0.00639	-0.95612457545628\\
0.00642	-0.771666523438211\\
0.00645	-0.852827873099751\\
0.00648	-0.61340886048207\\
0.00651	-0.526077781833958\\
0.00654	-0.359022789066294\\
0.00657	-0.402100592787371\\
0.0066	-0.269772787149456\\
0.00663	-0.198036928617344\\
0.00666	0.0142667639949473\\
0.00669	-0.044445715090042\\
0.00672	0.100627041490795\\
0.00675	0.243553838270848\\
0.00678	0.349693454229626\\
0.00681	0.479189386953401\\
0.00684	0.399505069365372\\
0.00687	0.585021963238668\\
0.0069	0.619988597291726\\
0.00693	0.737191408761405\\
0.00696	0.821095579314611\\
0.00699	0.988848431905595\\
0.00702	1.06262728449034\\
0.00705	1.24785021964219\\
0.00708	1.13545292633547\\
0.00711	1.31664528314965\\
0.00714	1.40714448795245\\
0.00717	1.57802250641901\\
0.0072	1.74145909383787\\
0.00723	1.6356693344718\\
0.00726	1.70722807987904\\
0.00729	1.78008215923257\\
0.00732	1.90660910279802\\
0.00735	2.0557846422935\\
0.00738	2.1982915707088\\
0.00741	2.16016161702\\
0.00744	2.29706040764435\\
0.00747	2.37311361366131\\
0.0075	2.50190118206952\\
0.00753	2.62518272008095\\
0.00756	2.7429871246795\\
0.00759	2.855737584129\\
0.00762	2.87616985169175\\
0.00765	2.89502784777931\\
0.00768	2.97249166486554\\
0.00771	3.04700937671563\\
0.00774	3.14642519992455\\
0.00777	3.24183476307952\\
0.0078	3.33266672710046\\
0.00783	3.41973509064034\\
0.00786	3.41539785538717\\
0.00789	3.6729614532656\\
0.00792	3.63099702521432\\
0.00795	3.93543788627022\\
0.00798	3.96924064122067\\
0.00801	4.08478015438032\\
0.00804	4.13903409938562\\
0.00807	4.10328292859287\\
0.0081	4.15642217061783\\
0.00813	4.35428343956018\\
0.00816	4.39801385415075\\
0.00819	4.66965150049819\\
0.00822	4.61201829624255\\
0.00825	4.69884707551622\\
0.00828	4.61087055651436\\
0.00831	4.81649317763946\\
0.00834	4.81193741918864\\
0.00837	5.06554778153172\\
0.0084	4.99107408417938\\
0.00843	5.23616198241926\\
0.00846	5.21346897061583\\
0.00849	5.44959897890964\\
0.00852	5.35784480287515\\
0.00855	5.41237189260803\\
0.00858	5.55539615928837\\
0.00861	5.72171603293761\\
0.00864	5.76210195381693\\
0.00867	5.7119588163657\\
0.0087	5.86958454938014\\
0.00873	5.81937731690601\\
0.00876	6.11648265228858\\
0.00879	6.08371655912609\\
0.00882	6.30998501748648\\
0.00885	6.18109683121808\\
0.00888	6.37437355337626\\
0.00891	6.30221398073758\\
0.00894	6.49084102928344\\
0.00897	6.61640629134783\\
0.009	6.61776608240854\\
0.00903	6.88009505060878\\
0.00906	6.72675015883127\\
0.00909	6.74965475706591\\
0.00912	6.83458736018216\\
0.00915	6.94508870958456\\
0.00918	7.01966853215348\\
0.00921	7.17775897389835\\
0.00924	7.12635770415395\\
0.00927	7.27917423837971\\
0.0093	7.19534264630479\\
0.00933	7.34511396074515\\
0.00936	7.25861091006974\\
0.00939	7.40564236959684\\
0.00942	7.57864997763974\\
0.00945	7.71366650749725\\
0.00948	7.69510577321869\\
0.00951	7.73575291334998\\
0.00954	7.80627319743709\\
0.00957	7.90269052196226\\
0.0096	7.84787633725421\\
0.00963	7.96898876312752\\
0.00966	7.85546268776288\\
0.00969	8.06376800072604\\
0.00972	8.12141954776046\\
0.00975	8.26018831074177\\
0.00978	8.18993036905287\\
0.00981	8.29619311300557\\
0.00984	8.34301196755787\\
0.00987	8.44404600217891\\
0.0099	8.3656402403566\\
0.00993	8.46446687716617\\
0.00996	8.32911645451008\\
0.00999	8.51690386160856\\
0.01002	8.55474002558085\\
0.01005	8.76202881320275\\
0.01008	8.67044978464393\\
0.01011	8.87143041290608\\
0.01014	8.63127317371842\\
0.01017	8.83332328806693\\
0.0102	8.65459974758037\\
0.01023	8.85625866727328\\
0.01026	8.87930650311192\\
0.01029	9.07241458117712\\
0.01032	9.1421825526608\\
0.01035	9.06150210381454\\
0.01038	9.2173400446074\\
0.01041	9.04960222187443\\
0.01044	9.23406093143142\\
0.01047	9.0658056457065\\
0.0105	9.24958940491765\\
0.01053	9.2555138241649\\
0.01056	9.34482878145822\\
0.01059	9.40197599772711\\
0.01062	9.45696907813958\\
0.01065	9.50942540572266\\
0.01068	9.38469861787331\\
0.01071	9.43896637324131\\
0.01074	9.43596792209959\\
0.01077	9.48933428829358\\
0.0108	9.5401263943788\\
0.01083	9.58915250190553\\
0.01086	9.6358293283443\\
0.01089	9.68042953058081\\
0.01092	9.72318176053903\\
0.01095	9.76404016662429\\
0.01098	9.8028651786612\\
0.01101	9.66540185135442\\
0.01104	9.79488026181584\\
0.01107	9.6023993409339\\
0.0111	9.67527362079447\\
0.01113	9.74942851689366\\
0.01116	9.7897803669592\\
0.01119	9.85562448596292\\
0.01122	9.89084737536188\\
0.01125	9.92439246778592\\
0.01128	9.95634337751234\\
0.01131	9.81217655776684\\
0.01134	9.93527578656347\\
0.01137	9.91114826073162\\
0.0114	9.97197798990259\\
0.01143	10.0020097086261\\
0.01146	10.0306711828896\\
0.01149	9.79548580051669\\
0.01152	9.8313073587735\\
0.01155	9.87042217140217\\
0.01158	9.90552947997206\\
0.01161	10.0538940321739\\
0.01164	9.90652460852026\\
0.01167	9.96624255524393\\
0.0117	10.0277311965633\\
0.01173	9.88105926941268\\
0.01176	10.0292744687726\\
0.01179	10.0010639067695\\
0.01182	9.9706264761072\\
0.01185	9.99999163036952\\
0.01188	9.91324925611502\\
0.01191	9.94516683362385\\
0.01194	9.94838294085693\\
0.01197	9.97932164205244\\
0.012	10.0965812306214\\
0.01203	9.94650119915905\\
0.01206	9.82992653900135\\
0.01209	9.80866358069889\\
0.01212	9.87706312464965\\
0.01215	9.911927783979\\
0.01218	9.88509674793788\\
0.01221	9.91810717819616\\
0.01224	9.74735014003741\\
0.01227	9.78590593534468\\
0.0123	9.59323646158682\\
0.01233	9.63842108643049\\
0.01236	9.71428607906133\\
0.01239	9.84358227332237\\
0.01242	9.64542312084756\\
0.01245	9.71598647244387\\
0.01248	9.67283700371529\\
0.01251	9.71594183552043\\
0.01254	9.58198397367144\\
0.01257	9.54061714062878\\
0.0126	9.61990407057809\\
0.01263	9.37536615126512\\
0.01266	9.5449227827416\\
0.01269	9.24758683732095\\
0.01272	9.42277274633167\\
0.01275	9.21852545264516\\
0.01278	9.39559501272017\\
0.01281	9.39520141163571\\
0.01284	9.3034781295177\\
0.01287	9.44877738410523\\
0.0129	9.18339932219763\\
0.01293	9.09936650472605\\
0.01296	9.08192915995816\\
0.01299	9.09462626542601\\
0.01302	9.16294250800319\\
0.01305	8.96587491117643\\
0.01308	9.12528843465525\\
0.01311	8.84591225337997\\
0.01314	8.95120790103929\\
0.01317	8.67941908349403\\
0.0132	8.85135098662741\\
0.01323	8.84662818720892\\
0.01326	8.77879421441071\\
0.01329	8.77210935785956\\
0.01332	8.62240462745602\\
0.01335	8.50703528614712\\
0.01338	8.54335555951236\\
0.01341	8.57991269665121\\
0.01344	8.40832877418701\\
0.01347	8.50510066219794\\
0.0135	8.25227625704715\\
0.01353	8.35538813667195\\
0.01356	8.19693986679026\\
0.01359	8.39050265439118\\
0.01362	8.17135602584348\\
0.01365	8.13107919162599\\
0.01368	7.98099796258427\\
0.01371	8.04039714442063\\
0.01374	7.83563964341933\\
0.01377	7.95689984877857\\
0.0138	7.81573778745438\\
0.01383	7.76404228671612\\
0.01386	7.57057429809067\\
0.01389	7.64721687571616\\
0.01392	7.69423701288458\\
0.01395	7.56089382729977\\
0.01398	7.5195595344991\\
0.01401	7.30865971018774\\
0.01404	7.39668033755796\\
0.01407	7.2796861113933\\
0.0141	7.25114876369497\\
0.01413	7.16726897379332\\
0.01416	7.08705607234825\\
0.01419	7.01086804291182\\
0.01422	6.93752823413027\\
0.01425	6.86742076309253\\
0.01428	6.71314965325571\\
0.01431	6.82711646275724\\
0.01434	6.73497091431136\\
0.01437	6.72977037946077\\
0.0144	6.66900776143763\\
0.01443	6.52301077131382\\
0.01446	6.38292041107463\\
0.01449	6.22115745241727\\
0.01452	6.32846476001224\\
0.01455	6.17028490030855\\
0.01458	6.18944536113644\\
0.01461	6.12413981198791\\
0.01464	6.00201968766411\\
0.01467	5.88470603634627\\
0.0147	5.8319076157229\\
0.01473	5.78191387542955\\
0.01476	5.67446848603547\\
0.01479	5.57167978708607\\
0.01482	5.44499088961116\\
0.01485	5.32379126832766\\
0.01488	5.29559353447897\\
0.01491	5.26882228929821\\
0.01494	5.27142158126394\\
0.01497	5.18676830757849\\
0.015	5.10496880479221\\
0.01503	5.08593392349797\\
0.01506	4.98119080279567\\
0.01509	4.90800282637489\\
0.01512	4.81018992931096\\
0.01515	4.62954170884521\\
0.01518	4.63079621181572\\
0.01521	4.34293883844552\\
0.01524	4.29659047281262\\
0.01527	4.25664261811427\\
0.0153	4.18807825490052\\
0.01533	4.14966244657511\\
0.01536	4.08492099481253\\
0.01539	4.02313346786433\\
0.01542	3.78914724273459\\
0.01545	3.82640517396963\\
0.01548	3.72024565242951\\
0.01551	3.70238563888463\\
0.01554	3.48249081704732\\
0.01557	3.53292739236238\\
0.0156	3.17718601971227\\
0.01563	3.2684988589357\\
0.01566	3.07134528492323\\
0.01569	3.08112143714894\\
0.01572	3.12239965356636\\
0.01575	2.84092371063966\\
0.01578	2.94680339546868\\
0.01581	2.67608070742188\\
0.01584	2.7022552303119\\
0.01587	2.46978524133247\\
0.0159	2.47718473214575\\
0.01593	2.25452440393876\\
0.01596	2.35849554955505\\
0.01599	2.14157672261839\\
0.01602	2.1910280644258\\
0.01605	1.98082420894121\\
0.01608	1.83461261540802\\
0.01611	1.81332417541999\\
0.01614	1.61957016046498\\
0.01617	1.66381558380854\\
0.0162	1.47659297062113\\
0.01623	1.61447065180973\\
0.01626	1.34258014309959\\
0.01629	1.25161307502147\\
0.01632	0.965327427253664\\
0.01635	1.06882244469767\\
0.01638	0.880028510303536\\
0.01641	0.984561616821274\\
0.01644	0.739482521707237\\
0.01647	0.646634390722936\\
0.0165	0.561727364050426\\
0.01653	0.33417336428738\\
0.01656	0.493383148159617\\
0.01659	0.242312193517433\\
0.01662	0.19934436764168\\
0.01665	0.046287892754865\\
0.01668	0.10293264474985\\
0.01671	-0.103930207839982\\
0.01674	-0.247373036745511\\
0.01677	-0.206603772618744\\
0.0168	-0.340522209216877\\
0.01683	-0.385655998200399\\
0.01686	-0.572452016981599\\
0.01689	-0.751574718565697\\
0.01692	-0.601299057873415\\
0.01695	-0.804805103786445\\
0.01698	-0.889748370745115\\
0.01701	-1.08298885845227\\
0.01704	-1.09341180052173\\
0.01707	-1.1892629493031\\
0.0171	-1.22548503327941\\
0.01713	-1.28814748209391\\
0.01716	-1.43563074190956\\
0.01719	-1.57702725687675\\
0.01722	-1.74078246867096\\
0.01725	-1.80968518016954\\
0.01728	-1.9622738007612\\
0.01731	-1.99342187312998\\
0.01734	-2.05082246977676\\
0.01737	-2.07743160482508\\
0.0174	-2.19070180291082\\
0.01743	-2.29926372700727\\
0.01746	-2.43137690225097\\
0.01749	-2.55773312166913\\
0.01752	-2.59102365772401\\
0.01755	-2.62217294230233\\
0.01758	-2.71156836956612\\
0.01761	-2.7976832578032\\
0.01764	-2.90792004200835\\
0.01767	-3.01351071193695\\
0.0177	-3.02690467003541\\
0.01773	-3.12640392716956\\
0.01776	-3.19444768180687\\
0.01779	-3.28755676736332\\
0.01782	-3.37645983681154\\
0.01785	-3.46163868321343\\
0.01788	-3.54308851191147\\
0.01791	-3.53341557073437\\
0.01794	-3.78595853201998\\
0.01797	-3.82662297683456\\
0.018	-4.12301590267093\\
0.01803	-4.08946329617745\\
0.01806	-4.19907803300852\\
0.01809	-4.22023747173397\\
0.01812	-4.26860803619466\\
0.01815	-4.31478962920324\\
0.01818	-4.35913100395367\\
0.01821	-4.66371216189962\\
0.01824	-4.6945992563874\\
0.01827	-4.71895485540524\\
0.0183	-4.74509509246059\\
0.01833	-4.91716387894172\\
0.01836	-4.84913129493756\\
0.01839	-5.10050118489004\\
0.01842	-5.08354227063062\\
0.01845	-5.15061149022344\\
0.01848	-5.33317266838056\\
0.01851	-5.33430969404682\\
0.01854	-5.56514357225389\\
0.01857	-5.55597159531979\\
0.0186	-5.51488167978285\\
0.01863	-5.76838935272555\\
0.01866	-5.72300228925351\\
0.01869	-5.8777148673596\\
0.01872	-5.85428379816153\\
0.01875	-5.94715496321388\\
0.01878	-6.09566897561315\\
0.01881	-6.17908144760918\\
0.01884	-6.19889779667554\\
0.01887	-6.45130701665409\\
0.0189	-6.31663056850432\\
0.01893	-6.35736734645747\\
0.01896	-6.54672389498314\\
0.01899	-6.58310855322668\\
0.01902	-6.78828015066313\\
0.01905	-6.66666558523164\\
0.01908	-6.83881384994128\\
0.01911	-6.74589961004029\\
0.01914	-6.91519641971022\\
0.01917	-6.84761041797994\\
0.0192	-7.01248540003816\\
0.01923	-7.20285245479265\\
0.01926	-7.17923634994441\\
0.01929	-7.35780994472192\\
0.01932	-7.27044775368394\\
0.01935	-7.50436464721875\\
0.01938	-7.3240755546441\\
0.01941	-7.58313769023666\\
0.01944	-7.37136345212515\\
0.01947	-7.62835763122862\\
0.0195	-7.76421114290093\\
0.01953	-7.65667357058858\\
0.01956	-7.90118268652878\\
0.01959	-7.67555695185488\\
0.01962	-7.91923269447381\\
0.01965	-7.95514919921663\\
0.01968	-8.10118908222135\\
0.01971	-8.03776499779732\\
0.01974	-8.1508830927574\\
0.01977	-8.20379971826918\\
0.0198	-8.31095300394228\\
0.01983	-8.2382456739408\\
0.01986	-8.4300061880831\\
0.01989	-8.2969628526529\\
0.01992	-8.51425173476295\\
0.01995	-8.64091276719614\\
0.01998	-8.49515241803657\\
0.02001	-8.61691169705958\\
0.02004	-8.7090621063598\\
0.02007	-8.61967282830269\\
0.0201	-8.82289429590122\\
0.02013	-8.67274980614389\\
0.02016	-8.78604080272743\\
0.02019	-8.81174055698512\\
0.02022	-8.89225791081267\\
0.02025	-9.05676313781201\\
0.02028	-8.95218142007022\\
0.02031	-9.05349638563976\\
0.02034	-9.06733764723886\\
0.02037	-9.13680152936301\\
0.0204	-9.20310074862329\\
0.02043	-9.26669065105796\\
0.02046	-9.15232592967797\\
0.02049	-9.21680726488533\\
0.02052	-9.22320472064136\\
0.02055	-9.28594474175988\\
0.02058	-9.43325172401661\\
0.02061	-9.31285275627802\\
0.02064	-9.48583365893019\\
0.02067	-9.48141345747258\\
0.0207	-9.5609753713595\\
0.02073	-9.43389708884375\\
0.02076	-9.4860285253135\\
0.02079	-9.48100566107524\\
0.02082	-9.6198203850587\\
0.02085	-9.66583667597715\\
0.02088	-9.73711648803214\\
0.02091	-9.60232045793467\\
0.02094	-9.64716874071705\\
0.02097	-9.63477950082845\\
0.021	-9.67962120399304\\
0.02103	-9.7223419040053\\
0.02106	-9.58857824883984\\
0.02109	-9.63413789156374\\
0.02112	-9.71013301375183\\
0.02115	-9.8396498441893\\
0.02118	-9.90399917593698\\
0.02121	-9.79018528001311\\
0.02124	-9.91425215452823\\
0.02127	-9.89111147819779\\
0.0213	-9.95274606771935\\
0.02133	-9.80843883681492\\
0.02136	-9.93161452637134\\
0.02139	-9.73320967168631\\
0.02142	-9.97524225502589\\
0.02145	-9.95026726691\\
0.02148	-10.0373422997511\\
0.02151	-9.88958436913481\\
0.02154	-10.0093369159276\\
0.02157	-10.0694055849543\\
0.0216	-9.94878910410594\\
0.02163	-9.83199954129476\\
0.02166	-9.89794403327356\\
0.02169	-9.87574379162213\\
0.02172	-10.0254444661527\\
0.02175	-9.87865231689327\\
0.02178	-9.93966303337438\\
0.02181	-10.0022356627021\\
0.02184	-9.85637187482138\\
0.02187	-10.0056965588701\\
0.0219	-9.89136877088541\\
0.02193	-10.0396913215512\\
0.02196	-9.86441937787816\\
0.02199	-9.92595092300765\\
0.02202	-9.90177585606135\\
0.02205	-9.93487652494458\\
0.02208	-9.79143658545393\\
0.02211	-9.82799224625455\\
0.02214	-9.80787127288044\\
0.02217	-9.75801079471491\\
0.0222	-9.88412048328979\\
0.02223	-9.62827328516528\\
0.02226	-9.78688523687858\\
0.02229	-9.82863821138039\\
0.02232	-9.71836888646673\\
0.02235	-9.873672730965\\
0.02238	-9.59039223921\\
0.02241	-9.75065895498251\\
0.02244	-9.53192461762491\\
0.02247	-9.60795801531224\\
0.0225	-9.68498983750784\\
0.02253	-9.64043768873996\\
0.02256	-9.53776189766593\\
0.02259	-9.55707229386018\\
0.02262	-9.46175941352763\\
0.02265	-9.6007697266341\\
0.02268	-9.44463262457962\\
0.02271	-9.52448719500857\\
0.02274	-9.34262022093282\\
0.02277	-9.48621955808842\\
0.0228	-9.30719299736373\\
0.02283	-9.39282911679967\\
0.02286	-9.12977998917971\\
0.02289	-9.2819560929365\\
0.02292	-9.25844038168295\\
0.02295	-9.08510774346385\\
0.02298	-9.15190678523591\\
0.02301	-8.95861064608639\\
0.02304	-9.03162000123571\\
0.02307	-9.04653550913391\\
0.0231	-8.94202331628889\\
0.02313	-9.01568033484814\\
0.02316	-8.85605169993621\\
0.02319	-8.75886128644976\\
0.02322	-8.78427501670793\\
0.02325	-8.80995496677339\\
0.02328	-8.71573635202484\\
0.02331	-8.799062590945\\
0.02334	-8.56162021565937\\
0.02337	-8.65115354033037\\
0.0234	-8.47982335280456\\
0.02343	-8.57365657774974\\
0.02346	-8.34616189455756\\
0.02349	-8.5325600454861\\
0.02352	-8.36663845937458\\
0.02355	-8.31875727221456\\
0.02358	-8.1884218947205\\
0.02361	-8.23860752036284\\
0.02364	-8.11284438139782\\
0.02367	-8.04793297161696\\
0.0237	-8.10430498361191\\
0.02373	-7.8974951084617\\
0.02376	-8.01608063318981\\
0.02379	-7.78465155002699\\
0.02382	-7.7334471372959\\
0.02385	-7.77555352229352\\
0.02388	-7.67020224101185\\
0.02391	-7.62414222081192\\
0.02394	-7.52449629678734\\
0.02397	-7.6033886263167\\
0.024	-7.50566240640277\\
0.02403	-7.46673996238216\\
0.02406	-7.37380213621325\\
0.02409	-7.28457091525936\\
0.02412	-7.19919816447987\\
0.02415	-7.03085842809686\\
0.02418	-7.13097382121375\\
0.02421	-7.0257651454732\\
0.02424	-7.00794580411789\\
0.02427	-6.93501873574486\\
0.0243	-6.86495470917747\\
0.02433	-6.79791567760595\\
0.02436	-6.64685121899222\\
0.02439	-6.58872230807606\\
0.02442	-6.50574488580222\\
0.02445	-6.4546886623338\\
0.02448	-6.40555435781084\\
0.02451	-6.27114115943275\\
0.02454	-6.22975133714433\\
0.02457	-6.16244044831921\\
0.0246	-6.03844148445908\\
0.02463	-6.00706393433145\\
0.02466	-5.94934016111026\\
0.02469	-5.92216239676533\\
0.02472	-5.80919910758706\\
0.02475	-5.70034729540755\\
0.02478	-5.65556124031408\\
0.02481	-5.61335500063784\\
0.02484	-5.51357375226127\\
0.02487	-5.41738176320886\\
0.0249	-5.29767861468167\\
0.02493	-5.27034047805743\\
0.02496	-5.24480059758944\\
0.02499	-5.16096203253819\\
0.02502	-5.0802242866629\\
0.02505	-4.97494541022779\\
0.02508	-4.87450280028627\\
0.02511	-4.86556727916176\\
0.02514	-4.59568597454279\\
0.02517	-4.53835974153953\\
0.0252	-4.40047086654386\\
0.02523	-4.4124895675629\\
0.02526	-4.42426206036391\\
0.02529	-4.11404793201207\\
0.02532	-4.16448616805928\\
0.02535	-4.01532474640338\\
0.02538	-3.98495583881015\\
0.02541	-3.92739293118156\\
0.02544	-3.87232691932997\\
0.02547	-3.81980175949399\\
0.0255	-3.59444275863811\\
0.02553	-3.64024933593197\\
0.02556	-3.36713152941906\\
0.02559	-3.45082257813855\\
0.02562	-3.18599727660396\\
0.02565	-3.27764322393473\\
0.02568	-2.93324403792407\\
0.02571	-3.03535124000468\\
0.02574	-2.93561486148992\\
0.02577	-2.95177467702352\\
0.0258	-2.76454964465235\\
0.02583	-2.58415326940047\\
0.02586	-2.61770897628168\\
0.02589	-2.38943938140531\\
0.02592	-2.42821200075643\\
0.02595	-2.20768919363607\\
0.02598	-2.22630127571858\\
0.02601	-2.01458867261521\\
0.02604	-2.12906139439904\\
0.02607	-1.8347974143397\\
0.0261	-1.98462046144159\\
0.02613	-1.66841407661265\\
0.02616	-1.82535163604011\\
0.02619	-1.51622346394751\\
0.02622	-1.59236461812712\\
0.02625	-1.29274329916864\\
0.02628	-1.35053071356166\\
0.02631	-1.14876403941428\\
0.02634	-1.03871711033072\\
0.02637	-1.05234975524866\\
0.0264	-0.891659243995841\\
0.02643	-0.880255049593692\\
0.02646	-0.726504838352467\\
0.02649	-0.606904867852941\\
0.02652	-0.464421855550822\\
0.02655	-0.590379387803206\\
0.02658	-0.362879394543056\\
0.02661	-0.227303384952268\\
0.02664	-0.159810744418352\\
0.02667	-0.0092818569759609\\
0.0267	0.0791260225997545\\
0.02673	0.191815520502631\\
0.02676	0.212044711448798\\
0.02679	0.318273213396256\\
0.02682	0.392625234693723\\
0.02685	0.578865261615381\\
0.02688	0.67042773781201\\
0.02691	0.785276823131821\\
0.02694	0.867089980304126\\
0.02697	0.94539382387721\\
0.027	1.02028196847027\\
0.02703	1.09188508180676\\
0.02706	1.16040361937963\\
0.02709	1.31336601306827\\
0.02712	1.37279177855282\\
0.02715	1.4572093989287\\
0.02718	1.59722423701463\\
0.02721	1.64426988155848\\
0.02724	1.71672455184582\\
0.02727	1.75801168644859\\
0.0273	1.79755674211723\\
0.02733	1.92274320888188\\
0.02736	2.04317904687408\\
0.02739	2.09885846570655\\
0.02742	2.23916600938136\\
0.02745	2.34572517760155\\
0.02748	2.47569756687267\\
0.02751	2.51277410037353\\
0.02754	2.6347999762326\\
0.02757	2.72403535619605\\
0.0276	2.83769754483657\\
0.02763	2.94628283230713\\
0.02766	3.05007419410049\\
0.02769	3.14961338276468\\
0.02772	3.24453631732228\\
0.02775	3.33532920596553\\
0.02778	3.33483087841185\\
0.02781	3.42113109208459\\
0.02784	3.47604357210546\\
0.02787	3.55701924972986\\
0.0279	3.63420204199396\\
0.02793	3.88293689322717\\
0.02796	3.85990749176684\\
0.02799	3.97950104678498\\
0.02802	4.01032200234278\\
0.02805	4.24279212756122\\
0.02808	4.29122107574021\\
0.02811	4.39271818207889\\
0.02814	4.34614580388737\\
0.02817	4.56320071167386\\
0.0282	4.48212710387505\\
0.02823	4.74954819164224\\
0.02826	4.66053221959488\\
0.02829	4.65794118463856\\
0.02832	4.83333402840284\\
0.02835	5.00306764096852\\
0.02838	4.98708782845735\\
0.02841	5.23243048415696\\
0.02844	5.12239759089747\\
0.02847	5.36173966747937\\
0.0285	5.24626764347107\\
0.02853	5.4803349512812\\
0.02856	5.35933056023877\\
0.02859	5.58845975866345\\
0.02862	5.55043413198655\\
0.02865	5.77166386522629\\
0.02868	5.75393135220911\\
0.02871	5.96626195948183\\
0.02874	5.85239228450272\\
0.02877	6.0600453590982\\
0.0288	6.00128977189885\\
0.02883	6.20313242962612\\
0.02886	6.16632911692944\\
0.02889	6.44836738700276\\
0.02892	6.3138767794676\\
0.02895	6.52949513001071\\
0.02898	6.36310204340627\\
0.02901	6.63584883230509\\
0.02904	6.55298348126551\\
0.02907	6.8461254606604\\
0.0291	6.78182858989793\\
0.02913	6.97755538501998\\
0.02916	6.90710270838302\\
0.02919	7.06920856323108\\
0.02922	6.99480771012522\\
0.02925	7.2405831679202\\
0.02928	7.07179873909327\\
0.02931	7.34173440974591\\
0.02934	7.22796149219498\\
0.02937	7.49175485927824\\
0.0294	7.39945177273083\\
0.02943	7.56841386905092\\
0.02946	7.64679729911702\\
0.02949	7.60314015014838\\
0.02952	7.73511925406252\\
0.02955	7.80634258288362\\
0.02958	7.75592449371078\\
0.02961	7.88130380255805\\
0.02964	7.94608425438491\\
0.02967	8.06444918824309\\
0.0297	8.00278038644395\\
0.02973	8.20479999670998\\
0.02976	7.99377385490847\\
0.02979	8.22361272063434\\
0.02982	8.33341717819625\\
0.02985	8.28872654725079\\
0.02988	8.50635108451133\\
0.02991	8.28250529423652\\
0.02994	8.49977494249922\\
0.02997	8.51028000725919\\
0.03	8.71953302446252\\
0.03003	8.54218543207237\\
0.03006	8.66079411990641\\
0.03009	8.75094240498135\\
0.03012	8.83477628061179\\
0.03015	8.76771850133379\\
0.03018	8.84884226636115\\
0.03021	8.87171196095315\\
0.03024	9.03707255271007\\
0.03027	8.93356313295486\\
0.0303	9.12310259158406\\
0.03033	8.95935609035606\\
0.03036	9.1477419370449\\
0.03039	9.15800646394551\\
0.03042	9.339017558561\\
0.03045	9.22243396122072\\
0.03048	9.31185185246085\\
0.03051	9.13969148193102\\
0.03054	9.29210035286495\\
0.03057	9.38361050190678\\
0.0306	9.46794914115005\\
0.03063	9.37279205714326\\
0.03066	9.42779034966535\\
0.03069	9.51256489128089\\
0.03072	9.38845831219691\\
0.03075	9.47062015730382\\
0.03078	9.46638953950775\\
0.03081	9.60578091229497\\
0.03084	9.65242300804975\\
0.03087	9.54949352774534\\
0.0309	9.5967366665834\\
0.03093	9.58681461352354\\
0.03096	9.63356116487688\\
0.03099	9.67832495270711\\
0.03102	9.72113260162126\\
0.03105	9.76202229906657\\
0.03108	9.80126010627592\\
0.03111	9.83866080385756\\
0.03114	9.69936728570741\\
0.03117	9.73999159964007\\
0.0312	9.72376377017283\\
0.03123	9.85194275615413\\
0.03126	9.88793397118289\\
0.03129	9.94959527278666\\
0.03132	9.80581084136411\\
0.03135	9.84188495861983\\
0.03138	9.82122402608756\\
0.03141	9.9452132228132\\
0.03144	9.97713937952362\\
0.03147	9.86011086572963\\
0.0315	9.98112046828603\\
0.03153	9.95514899881259\\
0.03156	10.0139777942109\\
0.03159	9.86707669202931\\
0.03162	9.98789829630947\\
0.03165	9.96135177184534\\
0.03168	10.0200360582127\\
0.03171	9.87320751085688\\
0.03174	9.90628333178424\\
0.03177	9.88295940654955\\
0.0318	9.9167063216235\\
0.03183	9.94931717741253\\
0.03186	9.98030842829625\\
0.03189	9.83522258737222\\
0.03192	9.95726712533317\\
0.03195	9.932338371067\\
0.03198	9.99228035129338\\
0.03201	9.84636751490405\\
0.03204	9.96799304317832\\
0.03207	9.76768385051837\\
0.0321	9.83340717752392\\
0.03213	9.81337710708981\\
0.03216	9.93773445504919\\
0.03219	9.79501028678652\\
0.03222	9.85966334218526\\
0.03225	9.66321859569282\\
0.03228	9.79290868202826\\
0.03231	9.7748966879174\\
0.03234	9.66699680569986\\
0.03237	9.79646086390199\\
0.0324	9.51640555709434\\
0.03243	9.67986134821348\\
0.03246	9.63885713704964\\
0.03249	9.71151801193903\\
0.03252	9.57781113801038\\
0.03255	9.62382737802399\\
0.03258	9.43788646217688\\
0.03261	9.49000485439158\\
0.03264	9.57220159653934\\
0.03267	9.3580231616851\\
0.0327	9.52836080705298\\
0.03273	9.23168302263702\\
0.03276	9.40757998128703\\
0.03279	9.37849665436605\\
0.03282	9.28769389174123\\
0.03285	9.34635005855284\\
0.03288	9.08513730856735\\
0.03291	9.23935466434344\\
0.03294	9.21764703952147\\
0.03297	9.13365068148819\\
0.033	9.19903593652983\\
0.03303	8.94426662801054\\
0.03306	9.01720536792975\\
0.03309	9.09202223396285\\
0.03312	8.98628785210997\\
0.03315	8.91085303926894\\
0.03318	8.75485336924033\\
0.03321	8.86776075868687\\
0.03324	8.71561305012472\\
0.03327	8.82722046920639\\
0.0333	8.58856831790843\\
0.03333	8.76445251657352\\
0.03336	8.50113385163747\\
0.03339	8.62152133398751\\
0.03342	8.45128858182208\\
0.03345	8.54636180988768\\
0.03348	8.31980129395889\\
0.03351	8.50735473637708\\
0.03354	8.25533248488415\\
0.03357	8.3863778618271\\
0.0336	8.22652165704001\\
0.03363	8.1562837709057\\
0.03366	8.03319157268033\\
0.03369	8.09020462943856\\
0.03372	7.97132174007627\\
0.03375	7.91219695861287\\
0.03378	7.79982827779212\\
0.03381	7.86705669993425\\
0.03384	7.67035010643706\\
0.03387	7.7988083927977\\
0.0339	7.5768594875317\\
0.03393	7.70943605786432\\
0.03396	7.5789549333549\\
0.03399	7.53722047992435\\
0.03402	7.4409108302319\\
0.03405	7.34898062003322\\
0.03408	7.173669292667\\
0.03411	7.26762027933214\\
0.03414	7.15622726132838\\
0.03417	7.1329018276318\\
0.0342	7.05442569074301\\
0.03423	6.89154087344307\\
0.03426	6.82292992526937\\
0.03429	6.72984477280468\\
0.03432	6.84370548485896\\
0.03435	6.69156912785832\\
0.03438	6.60047298030802\\
0.03441	6.51648244681614\\
0.03444	6.43652362139787\\
0.03447	6.38837804338417\\
0.0345	6.34243031980911\\
0.03453	6.21066273167339\\
0.03456	6.17180882318822\\
0.03459	6.01957322475468\\
0.03462	5.98886583359223\\
0.03465	5.93213147978905\\
0.03468	5.81842241531411\\
0.03471	5.70893372205071\\
0.03474	5.66381699841278\\
0.03477	5.62120187685845\\
0.0348	5.52103318181991\\
0.03483	5.42472078482686\\
0.03486	5.39204942993968\\
0.03489	5.36108338739888\\
0.03492	5.35985909086846\\
0.03495	5.18372528712114\\
0.03498	5.10128918356869\\
0.03501	4.96701751701592\\
0.03504	4.95417777636898\\
0.03507	4.94219471341545\\
0.0351	4.87180748855601\\
0.03513	4.71642458476467\\
0.03516	4.62623306029465\\
0.03519	4.51291789310527\\
0.03522	4.519753146144\\
0.03525	4.43930036096572\\
0.03528	4.39010898264358\\
0.03531	4.14002660983553\\
0.03534	4.07463218504629\\
0.03537	3.95733609606256\\
0.0354	3.9882642081212\\
0.03543	3.75660128062092\\
0.03546	3.73578334155885\\
0.03549	3.63296312814345\\
0.03552	3.59082925465247\\
0.03555	3.55038931503335\\
0.03558	3.5118753258297\\
0.03561	3.3001383537435\\
0.03564	3.3585939392183\\
0.03567	3.09808665736996\\
0.0357	3.10608003361576\\
0.03573	2.85610016267572\\
0.03576	2.93394826253962\\
0.03579	2.60440694126204\\
0.03582	2.72062877412375\\
0.03585	2.45970718813966\\
0.03588	2.58306152750646\\
0.03591	2.2690127226348\\
0.03594	2.39995362610153\\
0.03597	2.15311281282496\\
0.036	2.2896175122642\\
0.03603	1.98825396171797\\
0.03606	2.04392799343352\\
0.03609	1.72441952495256\\
0.03612	1.76379973236537\\
0.03615	1.54400363998489\\
0.03618	1.6789807135847\\
0.03621	1.40417765858323\\
0.03624	1.5725927167691\\
0.03627	1.36179288228384\\
0.0363	1.18310100379778\\
0.03633	0.927471493434164\\
0.03636	1.00462543951664\\
0.03639	0.818569651940877\\
0.03642	0.925825199127302\\
0.03645	0.770656914534103\\
0.03648	0.676921940833611\\
0.03651	0.531355645500589\\
0.03654	0.304681284312486\\
0.03657	0.349484952218273\\
0.0366	0.103902356889344\\
0.03663	0.301247416070144\\
0.03666	0.0582621894556385\\
0.03669	0.0232974242089966\\
0.03672	-0.121949598278112\\
0.03675	-0.233331153090521\\
0.03678	-0.339339191306655\\
0.03681	-0.441213567236792\\
0.03684	-0.538019654931057\\
0.03687	-0.630623864229601\\
0.0369	-0.719190826449363\\
0.03693	-0.803841579177021\\
0.03696	-0.88499227293262\\
0.03699	-0.962513771829281\\
0.03702	-1.03667811231827\\
0.03705	-1.19511365635711\\
0.03708	-1.25946177442027\\
0.03711	-1.34867850538549\\
0.03714	-1.40601852458728\\
0.03717	-1.46084205810923\\
0.0372	-1.51352413531818\\
0.03723	-1.56364865164601\\
0.03726	-1.69903575407624\\
0.03729	-1.82900487616473\\
0.03732	-1.98175375861201\\
0.03735	-2.12756430863895\\
0.03738	-2.26712263026752\\
0.03741	-2.40068558633732\\
0.03744	-2.35340288084767\\
0.03747	-2.48185555293072\\
0.0375	-2.54997904554376\\
0.03753	-2.67086083360001\\
0.03756	-2.78690290366195\\
0.03759	-2.89780191751036\\
0.03762	-3.0036750276195\\
0.03765	-3.01737680876267\\
0.03768	-3.03009238702187\\
0.03771	-3.01406069815092\\
0.03774	-3.08633924029232\\
0.03777	-3.33079850767163\\
0.0378	-3.41934804803105\\
0.03783	-3.55861177777572\\
0.03786	-3.54855639310213\\
0.03789	-3.62563699883848\\
0.03792	-3.67158264357144\\
0.03795	-3.74401368336581\\
0.03798	-3.9879854499856\\
0.03801	-4.04773162306955\\
0.03804	-4.15970768482379\\
0.03807	-4.21084050796805\\
0.0381	-4.17182678026342\\
0.03813	-4.22149836153931\\
0.03816	-4.41652103576772\\
0.03819	-4.37029161789144\\
0.03822	-4.64250579429224\\
0.03825	-4.55847311819043\\
0.03828	-4.82240117114884\\
0.03831	-4.81754837057643\\
0.03834	-4.89626953622768\\
0.03837	-5.08989497904236\\
0.0384	-5.01402313358829\\
0.03843	-5.25822768519583\\
0.03846	-5.1468417860521\\
0.03849	-5.38521390465011\\
0.03852	-5.26886304853516\\
0.03855	-5.50185801874351\\
0.03858	-5.46766936585292\\
0.03861	-5.78005110603558\\
0.03864	-5.67443546015112\\
0.03867	-5.74323624378953\\
0.0387	-5.87174949663205\\
0.03873	-5.8496255408915\\
0.03876	-6.05796910877249\\
0.03879	-5.93997915576957\\
0.03882	-6.14387270268914\\
0.03885	-6.08166014936594\\
0.03888	-6.36733956674143\\
0.03891	-6.32412494618548\\
0.03894	-6.5396001221434\\
0.03897	-6.4878923263322\\
0.039	-6.66843001730346\\
0.03903	-6.61143678308993\\
0.03906	-6.78663013308141\\
0.03909	-6.6372554242251\\
0.03912	-6.89803743685643\\
0.03915	-6.97842756271517\\
0.03918	-6.99155828982433\\
0.03921	-7.15028217060934\\
0.03924	-6.9848257377993\\
0.03927	-7.23056925306469\\
0.0393	-7.2091813009915\\
0.03933	-7.3870468887414\\
0.03936	-7.32661835382011\\
0.03939	-7.47067610357289\\
0.03942	-7.55339288167449\\
0.03945	-7.51373350748636\\
0.03948	-7.64964698252568\\
0.03951	-7.54995484588099\\
0.03954	-7.77166213615203\\
0.03957	-7.92949113940726\\
0.0396	-7.90222575231068\\
0.03963	-8.04925805096568\\
0.03966	-7.93163335280261\\
0.03969	-8.04936004148477\\
0.03972	-8.10684756494311\\
0.03975	-8.04360767868373\\
0.03978	-8.15624657123359\\
0.03981	-8.20930041408819\\
0.03984	-8.40359413331238\\
0.03987	-8.24035868607452\\
0.0399	-8.45952724126161\\
0.03993	-8.56046736815195\\
0.03996	-8.50541789803212\\
0.03999	-8.7148210341099\\
0.04002	-8.48183545620891\\
0.04005	-8.60314108400707\\
0.04008	-8.69609971449203\\
0.04011	-8.87097352170277\\
0.04014	-8.80263955628419\\
0.04017	-8.99898185562093\\
0.0402	-8.84067878009385\\
0.04023	-9.03425296083209\\
0.04026	-8.87495407799324\\
0.04029	-9.06701035957785\\
0.04032	-9.0808554276968\\
0.04035	-9.17781826449966\\
0.04038	-9.06751179773735\\
0.04041	-9.13577791283884\\
0.04044	-9.14567836974875\\
0.04047	-9.21184148715512\\
0.0405	-9.27504091471824\\
0.04053	-9.33548700211139\\
0.04056	-9.393172917802\\
0.04059	-9.27319938643868\\
0.04062	-9.3324832576777\\
0.04065	-9.4214063332955\\
0.04068	-9.30133706861546\\
0.04071	-9.38737191951424\\
0.04074	-9.3868032189131\\
0.04077	-9.5297137168648\\
0.0408	-9.5795674017104\\
0.04083	-9.65474527999918\\
0.04086	-9.52373161948247\\
0.04089	-9.57176586326356\\
0.04092	-9.5631335403478\\
0.04095	-9.61097724492837\\
0.04098	-9.65670382541338\\
0.04101	-9.70041712247301\\
0.04104	-9.7423028181727\\
0.04107	-9.78209062793781\\
0.0411	-9.82053343306827\\
0.04113	-9.85716067194634\\
0.04116	-9.71694676180602\\
0.04119	-9.84419948330896\\
0.04122	-9.64952407282907\\
0.04125	-9.80778913804163\\
0.04128	-9.87682341612251\\
0.04131	-9.9396712211173\\
0.04134	-9.82435584255101\\
0.04137	-9.85928928111105\\
0.0414	-9.92552745648978\\
0.04143	-9.95824522859363\\
0.04146	-10.0169290045798\\
0.04149	-9.86972579579953\\
0.04152	-9.99042920366738\\
0.04155	-9.78908219441245\\
0.04158	-9.94142343028478\\
0.04161	-9.91730634428481\\
0.04164	-9.97773106374531\\
0.04167	-10.0948911607365\\
0.0417	-9.94538136902847\\
0.04173	-10.0906827783652\\
0.04176	-9.88474917872448\\
0.04179	-10.0328466965076\\
0.04182	-9.82986458325638\\
0.04185	-9.9802741986547\\
0.04188	-9.95448591679031\\
0.04191	-10.0133392691127\\
0.04194	-9.86672875693567\\
0.04197	-9.90004759868203\\
0.042	-9.9643594264001\\
0.04203	-9.82019663123717\\
0.04206	-9.88363726355195\\
0.04209	-9.68659715419762\\
0.04212	-9.81521094431991\\
0.04215	-9.79651460183781\\
0.04218	-9.9497439184378\\
0.04221	-9.80643296977211\\
0.04224	-9.87058582940979\\
0.04227	-9.67361974562983\\
0.0423	-9.71540617370629\\
0.04233	-9.70018266246547\\
0.04236	-9.56760455039136\\
0.04239	-9.70132950758756\\
0.04242	-9.68768522986584\\
0.04245	-9.84565136896226\\
0.04248	-9.6194538222085\\
0.04251	-9.69108872827149\\
0.04254	-9.47380791627834\\
0.04257	-9.61178430484025\\
0.0426	-9.42716708927477\\
0.04263	-9.59522622329847\\
0.04266	-9.411293369343\\
0.04269	-9.49265112860598\\
0.04272	-9.48724407334\\
0.04275	-9.36332550759381\\
0.04278	-9.4185651026536\\
0.04281	-9.24187935070107\\
0.04284	-9.30246210346117\\
0.04287	-9.30558299286276\\
0.0429	-9.18980903076889\\
0.04293	-9.34008445477512\\
0.04296	-9.16692122590084\\
0.04299	-9.08416731700872\\
0.04302	-9.09538206705762\\
0.04305	-9.10748367116531\\
0.04308	-9.00035813121836\\
0.04311	-9.07146578850681\\
0.04314	-8.90938520953995\\
0.04317	-8.8098352305173\\
0.0432	-8.83300934848346\\
0.04323	-8.85701348826961\\
0.04326	-8.67330484958085\\
0.04329	-8.84591189383126\\
0.04332	-8.57882545614673\\
0.04335	-8.69576958268211\\
0.04338	-8.52239208565779\\
0.04341	-8.6143582303209\\
0.04344	-8.38509193092987\\
0.04347	-8.56983277113115\\
0.0435	-8.4022056979671\\
0.04353	-8.35279806524903\\
0.04356	-8.13350862494663\\
0.04359	-8.27308513725089\\
0.04362	-8.1183314393151\\
0.04365	-8.08133241955785\\
0.04368	-8.04889063732667\\
0.04371	-7.93113671037701\\
0.04374	-8.02076189249429\\
0.04377	-7.81716011847278\\
0.0438	-7.76451553833031\\
0.04383	-7.80521752289018\\
0.04386	-7.69870196744118\\
0.04389	-7.82653367799964\\
0.04392	-7.63132716946714\\
0.04395	-7.49935488518409\\
0.04398	-7.55098886946416\\
0.04401	-7.42737970018775\\
0.04404	-7.39195240625544\\
0.04407	-7.30232027317327\\
0.0441	-7.21635956963417\\
0.04413	-7.13405635637217\\
0.04416	-6.96818323956159\\
0.04419	-7.0710512432931\\
0.04422	-6.96841939458335\\
0.04425	-6.95291323024131\\
0.04428	-6.8824646443483\\
0.04431	-6.81478098058485\\
0.04434	-6.74996222472575\\
0.04437	-6.60076893889215\\
0.0444	-6.54475580574712\\
0.04443	-6.46348708449725\\
0.04446	-6.41434273927186\\
0.04449	-6.36705799777355\\
0.04452	-6.32174446783454\\
0.04455	-6.19133539562868\\
0.04458	-6.15316980278332\\
0.04461	-6.00165457469539\\
0.04464	-5.97190643742143\\
0.04467	-5.82841449372004\\
0.0447	-5.71851873601826\\
0.04473	-5.67313370207452\\
0.04476	-5.62991555722573\\
0.04479	-5.61679536711515\\
0.04482	-5.60450669524349\\
0.04485	-5.59246389475142\\
0.04488	-5.31897355161314\\
0.04491	-5.31753595155823\\
0.04494	-5.14638192316462\\
0.04497	-5.15382709923386\\
0.045	-5.04592650526561\\
0.04503	-4.97022371321767\\
0.04506	-4.86994261434047\\
0.04509	-4.86123536149213\\
0.04512	-4.85342994480978\\
0.04515	-4.52461490886048\\
0.04518	-4.55702277361777\\
0.04521	-4.39116173360193\\
0.04524	-4.43149204062783\\
0.04527	-4.18030585326009\\
0.0453	-4.14106466160535\\
0.04533	-4.02057912442826\\
0.04536	-3.96163247555187\\
0.04539	-3.99256149028262\\
0.04542	-3.84797703470102\\
0.04545	-3.82384197042883\\
0.04548	-3.57065394283747\\
0.04551	-3.5298486377622\\
0.04554	-3.52350142925753\\
0.04557	-3.57413667693079\\
0.0456	-3.38838357865836\\
0.04563	-3.38376755718522\\
0.04566	-3.12145637093234\\
0.04569	-3.1005632868011\\
0.04572	-3.02541498477868\\
0.04575	-2.92229791757323\\
0.04578	-2.73563129180608\\
0.04581	-2.7907572905408\\
0.04584	-2.46748403455011\\
0.04587	-2.58986359723893\\
0.0459	-2.42187954519822\\
0.04593	-2.46005331659032\\
0.04596	-2.17844785303441\\
0.04599	-2.19783241188793\\
0.04602	-1.95910257398491\\
0.04605	-1.98866690423599\\
0.04608	-1.78718310959955\\
0.04611	-1.82422856356942\\
0.04614	-1.62962946982991\\
0.04617	-1.67352749743425\\
0.0462	-1.39825156276711\\
0.04623	-1.45158794689616\\
0.04626	-1.15789664307725\\
0.04629	-1.30917733587484\\
0.04632	-1.02227564096053\\
0.04635	-1.12008445468298\\
0.04638	-0.92846127345423\\
0.04641	-1.00285422382815\\
0.04644	-0.844238135556508\\
0.04647	-0.747531001557538\\
0.0465	-0.511315314464326\\
0.04653	-0.54711534131429\\
0.04656	-0.292950550719457\\
0.04659	-0.48187281137913\\
0.04662	-0.231143152324352\\
0.04665	-0.101097333412269\\
0.04668	0.135559617240808\\
0.04671	0.0996799069360587\\
0.04674	0.238168397322573\\
0.04677	0.112987439631108\\
0.0468	0.223044707995322\\
0.04683	0.273245595201878\\
0.04686	0.464859717423091\\
0.04689	0.56129373512481\\
0.04692	0.768417718968341\\
0.04695	0.85167527784652\\
0.04698	1.0461291421737\\
0.04701	0.942487973761095\\
0.04704	1.13175410977204\\
0.04707	1.23053296497494\\
0.0471	1.3215727848551\\
0.04713	1.40813271644746\\
0.04716	1.46291603171727\\
0.04719	1.51532628300888\\
0.04722	1.65290844729934\\
0.04725	1.78497761275377\\
0.04728	1.85202954413518\\
0.04731	1.91541423242783\\
0.04734	2.03545765100276\\
0.04737	2.1509345413171\\
0.0474	2.20199970904291\\
0.04743	2.25010043211937\\
0.04746	2.35567151030645\\
0.04749	2.36975677749846\\
0.04752	2.41059165233931\\
0.04755	2.68394014710541\\
0.04758	2.68506283514251\\
0.04761	2.76838317883667\\
0.04764	2.85118420050945\\
0.04767	2.93121115770998\\
0.0477	3.21066084022694\\
0.04773	3.21650853446549\\
0.04776	3.36407821407557\\
0.04779	3.24694545510908\\
0.04782	3.51134631155029\\
0.04785	3.53562614022162\\
0.04788	3.66994950992112\\
0.04791	3.74247858693504\\
0.04794	3.81144239666156\\
0.04797	3.87757172241279\\
0.048	3.85355469637244\\
0.04803	4.0920013357856\\
0.04806	4.11912804642045\\
0.04809	4.40296791540132\\
0.04812	4.18228662085399\\
0.04815	4.46145041051401\\
0.04818	4.32897566240694\\
0.04821	4.60292248290142\\
0.04824	4.60775884863367\\
0.04827	4.69559923050974\\
0.0483	4.89800941067719\\
0.04833	4.8305765735738\\
0.04836	5.08274981833195\\
0.04839	4.97894912575603\\
0.04842	5.04996437767365\\
0.04845	5.20893627208567\\
0.04848	5.30298415050641\\
0.04851	5.5358648199724\\
0.04854	5.46867740807578\\
0.04857	5.69300065771447\\
0.0486	5.5626105596522\\
0.04863	5.60829589146508\\
0.04866	5.65548822324266\\
0.04869	5.81690689318887\\
0.04872	5.9999077940522\\
0.04875	5.94055434896049\\
0.04878	6.14437840441977\\
0.04881	6.08167276108665\\
0.04884	6.10529989194078\\
0.04887	6.2463812364723\\
0.0489	6.38262463463759\\
0.04893	6.56908069531384\\
0.04896	6.57240958249798\\
0.04899	6.57427710290991\\
0.04902	6.52014119985943\\
0.04905	6.73051972818044\\
0.04908	6.84621286662278\\
0.04911	6.86543150961385\\
0.04914	7.02956960783542\\
0.04917	6.8692499276007\\
0.0492	7.03264362448127\\
0.04923	6.93169802568022\\
0.04926	7.18032866199709\\
0.04929	7.27648252447528\\
0.04932	7.36454036558351\\
0.04935	7.42028096729904\\
0.04938	7.53277828469732\\
0.04941	7.46594251178004\\
0.04944	7.69136412365339\\
0.04947	7.50250207961372\\
0.0495	7.75376865483568\\
0.04953	7.5348244593698\\
0.04956	7.78468229762683\\
0.04959	7.82652020442886\\
0.04962	7.97804190450796\\
0.04965	8.09499408667005\\
0.04968	8.03165051217192\\
0.04971	8.14505975086553\\
0.04974	8.19846290867491\\
0.04977	8.13030508918418\\
0.0498	8.2393852095465\\
0.04983	8.11403281217305\\
0.04986	8.31120073304403\\
0.04989	8.35834065758465\\
0.04992	8.48678912673483\\
0.04995	8.58148929826042\\
0.04998	8.67214322220858\\
0.05001	8.58362384292326\\
0.05004	7.97397591684211\\
0.05007	7.32624893312148\\
0.0501	6.53434755574756\\
0.05013	5.69823296755448\\
0.05016	4.98119620323241\\
0.05019	4.44718307102077\\
0.05022	4.31475060619212\\
0.05025	4.42158928576538\\
0.05028	4.46244489789111\\
0.05031	4.4688558692227\\
0.05034	4.50551365234007\\
0.05037	4.51344661251319\\
0.0504	4.54880202840484\\
0.05043	4.49521919252999\\
0.05046	4.53102695975191\\
0.05049	4.71247605755432\\
0.05052	4.74038912828048\\
0.05055	4.7348161324071\\
0.05058	4.76007545158292\\
0.05061	4.75667303450129\\
0.05064	4.78142162934759\\
0.05067	4.80539626631105\\
0.0507	4.82790554817303\\
0.05073	4.8497494387461\\
0.05076	4.78324813196223\\
0.05079	4.80625518438553\\
0.05082	4.80080565027675\\
0.05085	4.82388325885763\\
0.05088	4.75839481199211\\
0.05091	4.78250987258589\\
0.05094	4.77827646894829\\
0.05097	4.71477660342689\\
0.051	4.9156843800055\\
0.05103	4.90670129237524\\
0.05106	4.98134409864834\\
0.05109	4.90887864083307\\
0.05112	4.92647044354366\\
0.05115	4.91595794674213\\
0.05118	4.84636337541029\\
0.05121	4.86666402616453\\
0.05124	4.85879647028495\\
0.05127	5.05404832667145\\
0.0513	4.97988837764637\\
0.05133	5.05029695071497\\
0.05136	5.03456630112666\\
0.05139	5.04719853059934\\
0.05142	5.05934502514656\\
0.05145	4.98380384337287\\
0.05148	4.99802445730689\\
0.05151	4.98422443090283\\
0.05154	4.99935624976876\\
0.05157	5.01356702169842\\
0.0516	5.02714381349438\\
0.05163	4.95295688386846\\
0.05166	4.9685601179789\\
0.05169	4.9559910475562\\
0.05172	4.97231311916585\\
0.05175	4.98775521752413\\
0.05178	4.91504022409517\\
0.05181	4.93253890470072\\
0.05184	5.09649733489681\\
0.05187	5.02038994481933\\
0.0519	5.08917751032131\\
0.05193	4.98429342010334\\
0.05196	4.91115023205516\\
0.05199	4.81319734942443\\
0.05202	4.80696623131766\\
0.05205	4.97643204459356\\
0.05208	4.90559745343071\\
0.05211	4.97931408036366\\
0.05214	4.87926035326363\\
0.05217	5.07290327318566\\
0.0522	4.96971689662387\\
0.05223	5.04072826418577\\
0.05226	4.93800472445834\\
0.05229	4.8669349340181\\
0.05232	4.77083706761434\\
0.05235	4.76648758411088\\
0.05238	4.85036084031566\\
0.05241	4.87172539383772\\
0.05244	4.83213175876445\\
0.05247	4.85327569408752\\
0.0525	4.75838252958983\\
0.05253	4.78246746853697\\
0.05256	4.69092923675834\\
0.05259	4.71792523120279\\
0.05262	4.62894498440551\\
0.05265	4.65894187223295\\
0.05268	4.7474019977548\\
0.05271	4.68584186756153\\
0.05274	4.74117441053292\\
0.05277	4.65147567257786\\
0.0528	4.6802008903361\\
0.05283	4.59292817173595\\
0.05286	4.62439757141232\\
0.05289	4.53951017799555\\
0.05292	4.57316239375106\\
0.05295	4.5781388845447\\
0.05298	4.61067786687406\\
0.05301	4.55443687431361\\
0.05304	4.58765806069408\\
0.05307	4.50436977812378\\
0.0531	4.53948466082953\\
0.05313	4.45853176887566\\
0.05316	4.40828120656839\\
0.05319	4.3321348925068\\
0.05322	4.3470309639686\\
0.05325	4.44905434036322\\
0.05328	4.4004226025752\\
0.05331	4.3807960765809\\
0.05334	4.39351627277328\\
0.05337	4.31864669380028\\
0.0534	4.27453875345177\\
0.05343	4.20441658456984\\
0.05346	4.22422044310172\\
0.05349	4.15708081771195\\
0.05352	4.12014651393551\\
0.05355	4.05669089080991\\
0.05358	4.08331245473891\\
0.05361	4.02219738264325\\
0.05364	3.99092922240953\\
0.05367	3.93311244628966\\
0.0537	3.96523528915386\\
0.05373	3.90904820701037\\
0.05376	3.88284697693044\\
0.05379	3.91724492771205\\
0.05382	3.95057148474094\\
0.05385	3.92306918028404\\
0.05388	3.89644460038069\\
0.05391	3.84255305402662\\
0.05394	3.79113195952695\\
0.05397	3.82956354649821\\
0.054	3.77939072326438\\
0.05403	3.75867285192715\\
0.05406	3.71113367305458\\
0.05409	3.66539587905886\\
0.05412	3.62165519950565\\
0.05415	3.58005962472227\\
0.05418	3.54003350468743\\
0.05421	3.50178910197299\\
0.05424	3.46541888350895\\
0.05427	3.43015879796574\\
0.0543	3.48420759391514\\
0.05433	3.44925456000382\\
0.05436	3.44306749490835\\
0.05439	3.23438401051252\\
0.05442	3.20830049861146\\
0.05445	3.21579711879748\\
0.05448	3.279846927692\\
0.05451	3.10681317212778\\
0.05454	3.11447946189569\\
0.05457	3.03871173241207\\
0.0546	3.02219101981719\\
0.05463	3.00675372380435\\
0.05466	2.9916070142435\\
0.05469	2.97735586443777\\
0.05472	2.96377815150932\\
0.05475	2.77589798174602\\
0.05478	2.76971783943782\\
0.05481	2.70894586727354\\
0.05484	2.79438950921541\\
0.05487	2.52713537852957\\
0.0549	2.55924935870876\\
0.05493	2.47978956925781\\
0.05496	2.57494647048039\\
0.05499	2.57949146584515\\
0.05502	2.61137191095177\\
0.05505	2.43878570719897\\
0.05508	2.44733477338275\\
0.05511	2.40069952950124\\
0.05514	2.41205546564886\\
0.05517	2.24818767245297\\
0.0552	2.26505174443052\\
0.05523	2.22636749779138\\
0.05526	2.07053648333384\\
0.05529	2.09536448154848\\
0.05532	2.0638808997156\\
0.05535	2.08992293398484\\
0.05538	1.94023990445768\\
0.05541	2.05782638623363\\
0.05544	1.85401182989464\\
0.05547	1.91604406059907\\
0.0555	1.71778631257459\\
0.05553	1.75762930340501\\
0.05556	1.74105039394104\\
0.05559	1.78129088722379\\
0.05562	1.64498721696658\\
0.05565	1.68811066560616\\
0.05568	1.49981662031038\\
0.05571	1.5492334247054\\
0.05574	1.36693230194721\\
0.05577	1.42218780469226\\
0.0558	1.50754078991846\\
0.05583	1.38389725488505\\
0.05586	1.29160465323653\\
0.05589	1.11928711307211\\
0.05592	1.12922802916053\\
0.05595	1.13987597087852\\
0.05598	1.20629359465001\\
0.05601	1.09511338541047\\
0.05604	0.987343194299931\\
0.05607	1.00308511553966\\
0.0561	0.844595387956333\\
0.05613	0.922518660115907\\
0.05616	0.680199244283567\\
0.05619	0.76466003497191\\
0.05622	0.763184688105396\\
0.05625	0.671303634673688\\
0.05628	0.582058719378649\\
0.05631	0.615456872523184\\
0.05634	0.473776184973021\\
0.05637	0.56794899557341\\
0.0564	0.428344288736586\\
0.05643	0.349758360035699\\
0.05646	0.480626952135976\\
0.05649	0.345562104502726\\
0.05652	0.298438546460191\\
0.05655	0.169364155319919\\
0.05658	0.220718397627737\\
0.05661	0.0961442637111575\\
0.05664	0.0320177259445868\\
0.05667	0.0894040761062669\\
0.0567	-0.0295209423357094\\
0.05673	-0.08814081686748\\
0.05676	-0.200445287876837\\
0.05679	-0.133057340123617\\
0.05682	-0.329498376410266\\
0.05685	-0.200989318654238\\
0.05688	-0.335095397356603\\
0.05691	-0.380435053195135\\
0.05694	-0.479974825073005\\
0.05697	-0.400320243194502\\
0.057	-0.497717476421128\\
0.05703	-0.535974733224076\\
0.05706	-0.628661038028097\\
0.05709	-0.717342117294487\\
0.05712	-0.627377012117659\\
0.05715	-0.714841357634688\\
0.05718	-0.743624604515761\\
0.05721	-0.827299737331812\\
0.05724	-0.907284929082819\\
0.05727	-0.983834783125977\\
0.0573	-0.882300115661507\\
0.05733	-0.95863656981314\\
0.05736	-0.976807928331937\\
0.05739	-1.13777608472239\\
0.05742	-1.20486701036045\\
0.05745	-1.29639239394326\\
0.05748	-1.18129556902886\\
0.05751	-1.33193756292964\\
0.05754	-1.33446239848014\\
0.05757	-1.42041763637564\\
0.0576	-1.47459908248621\\
0.05763	-1.52633329644102\\
0.05766	-1.57600765956535\\
0.05769	-1.62334517124263\\
0.05772	-1.49387888295209\\
0.05775	-1.54365765509706\\
0.05778	-1.5362640681734\\
0.05781	-1.67263873470991\\
0.05784	-1.71655530424617\\
0.05787	-1.87326353111515\\
0.0579	-1.90839439117848\\
0.05793	-1.9692381729897\\
0.05796	-1.99963659997271\\
0.05799	-2.02847050620032\\
0.05802	-2.0561501770885\\
0.05805	-2.17007022385284\\
0.05808	-2.01741017909856\\
0.05811	-2.15972501139004\\
0.05814	-2.12614938589479\\
0.05817	-2.26515361582975\\
0.0582	-2.28316796408773\\
0.05823	-2.3276862791677\\
0.05826	-2.42984559776191\\
0.05829	-2.44062402574235\\
0.05832	-2.47827103724606\\
0.05835	-2.48654759063242\\
0.05838	-2.49415309190741\\
0.05841	-2.58890207348743\\
0.05844	-2.59282372546211\\
0.05847	-2.6239507089128\\
0.0585	-2.62552751842657\\
0.05853	-2.71471423102035\\
0.05856	-2.80050591290248\\
0.05859	-2.91061594750626\\
0.05862	-2.92853332158756\\
0.05865	-2.94507798607489\\
0.05868	-2.93267105752528\\
0.05871	-3.00840221000237\\
0.05874	-2.99403409450368\\
0.05877	-3.09501423282152\\
0.0588	-3.07682033490338\\
0.05883	-3.08696014370169\\
0.05886	-3.06832695920602\\
0.05889	-3.13821046459458\\
0.05892	-3.11812873233613\\
0.05895	-3.2137542600994\\
0.05898	-3.1903655295382\\
0.05901	-3.19555340878338\\
0.05904	-3.34698217870006\\
0.05907	-3.40602648924361\\
0.0591	-3.4302839976301\\
0.05913	-3.51241891897303\\
0.05916	-3.47605976455561\\
0.05919	-3.55607765954434\\
0.05922	-3.51771625389806\\
0.05925	-3.50869879820778\\
0.05928	-3.55912432204496\\
0.05931	-3.52082723479891\\
0.05934	-3.59889273689343\\
0.05937	-3.64619729527888\\
0.0594	-3.71920186063399\\
0.05943	-3.78954285197948\\
0.05946	-3.85647082415289\\
0.05949	-3.83314861259432\\
0.05952	-3.81031487344738\\
0.05955	-3.84768079483318\\
0.05958	-3.88387649584417\\
0.05961	-3.85965055728057\\
0.05964	-4.09772489243591\\
0.05967	-4.03708472423747\\
0.0597	-4.14886055708606\\
0.05973	-4.08479190942068\\
0.05976	-4.13823638595693\\
0.05979	-4.07453654332729\\
0.05982	-4.1286822759605\\
0.05985	-4.15278145744002\\
0.05988	-4.11659197735764\\
0.05991	-4.16879789943665\\
0.05994	-4.19115425266341\\
0.05997	-4.15320300978431\\
0.06	-4.20393931271967\\
0.06003	-4.39960530058988\\
0.06006	-4.35390434464649\\
0.06009	-4.45184388017736\\
0.06012	-4.37451474655578\\
0.06015	-4.41547032399571\\
0.06018	-4.42701082399585\\
0.06021	-4.46639799132189\\
0.06024	-4.41649989805189\\
0.06027	-4.45549797496601\\
0.0603	-4.46543758940961\\
0.06033	-4.50299455351654\\
0.06036	-4.53877614484206\\
0.06039	-4.48590434272356\\
0.06042	-4.69676663191842\\
0.06045	-4.61000747132565\\
0.06048	-4.60943426867819\\
0.06051	-4.61208617582126\\
0.06054	-4.61506700438985\\
0.06057	-4.55868448302679\\
0.0606	-4.59167471928961\\
0.06063	-4.7704455162525\\
0.06066	-4.79596765064781\\
0.06069	-4.78784621497907\\
0.06072	-4.72348014517234\\
0.06075	-4.72100394909604\\
0.06078	-4.71922108793038\\
0.06081	-4.65857383297505\\
0.06084	-4.86184459875021\\
0.06087	-4.8552760232093\\
0.0609	-4.93185386296258\\
0.06093	-4.94929137563903\\
0.06096	-4.96569733509944\\
0.06099	-4.98141514146066\\
0.06102	-4.99658251919931\\
0.06105	-5.01082291823823\\
0.06108	-5.02452333777382\\
0.06111	-4.95052494286161\\
0.06114	-4.87897466983561\\
0.06117	-4.86973953442301\\
0.0612	-4.86170895906171\\
0.06123	-5.05684689956944\\
0.06126	-4.982448552765\\
0.06129	-4.9655167144613\\
0.06132	-4.86535161168683\\
0.06135	-5.03162149831276\\
0.06138	-5.01762488901951\\
0.06141	-5.08719626995076\\
0.06144	-5.09781620390761\\
0.06147	-5.02027397006451\\
0.0615	-4.94559679046339\\
0.06153	-4.93369625867358\\
0.06156	-4.92270604638126\\
0.06159	-4.8528520791593\\
0.06162	-4.87305047222169\\
0.06165	-4.86473203804531\\
0.06168	-4.88478279789724\\
0.06171	-4.9042075433946\\
0.06174	-5.01010391461882\\
0.06177	-4.93716938929833\\
0.0618	-4.98138766426461\\
0.06183	-4.96865657565998\\
0.06186	-4.98427591285688\\
0.06189	-4.99912082591778\\
0.06192	-4.92620785025318\\
0.06195	-4.94287686481873\\
0.06198	-4.93145094064114\\
0.06201	-4.94893555428355\\
0.06204	-4.87799200532563\\
0.06207	-4.89687704601197\\
0.0621	-4.80029927795578\\
0.06213	-4.99750732789539\\
0.06216	-4.89726565972867\\
0.06219	-4.97177480095216\\
0.06222	-4.95928603655394\\
0.06225	-4.88795880074014\\
0.06228	-4.90640557385053\\
0.06231	-4.8094795664763\\
0.06234	-5.00619495495795\\
0.06237	-4.73120143210344\\
0.0624	-4.81157841157951\\
0.06243	-4.74978889439972\\
0.06246	-4.77492400084385\\
0.06249	-4.79913443707602\\
0.06252	-4.82201847967445\\
0.06255	-4.75656154806733\\
0.06258	-4.78101057095282\\
0.06261	-4.77671066906904\\
0.06264	-4.71322690707598\\
0.06267	-4.73946079049974\\
0.0627	-4.64952036792453\\
0.06273	-4.67827282608813\\
0.06276	-4.67876984363768\\
0.06279	-4.70698774206753\\
0.06282	-4.64658014083425\\
0.06285	-4.67570798050521\\
0.06288	-4.5885193328124\\
0.06291	-4.62002643588149\\
0.06294	-4.53558316955635\\
0.06297	-4.56943905527282\\
0.063	-4.48679869502572\\
0.06303	-4.52303195232454\\
0.06306	-4.52987380060394\\
0.06309	-4.56457282204081\\
0.06312	-4.51067296050784\\
0.06315	-4.54555286873721\\
0.06318	-4.46413590718697\\
0.06321	-4.4136964694223\\
0.06324	-4.33740679440562\\
0.06327	-4.35177739557253\\
0.0633	-4.27902995601487\\
0.06333	-4.32404075313354\\
0.06336	-4.25223826107347\\
0.06339	-4.21104352288281\\
0.06342	-4.14358968539793\\
0.06345	-4.16640298508442\\
0.06348	-4.18913491237964\\
0.06351	-4.23870023710275\\
0.06354	-4.19867296582329\\
0.06357	-4.15999885558325\\
0.0636	-4.09459595567066\\
0.06363	-4.11969774290817\\
0.06366	-4.05696627913809\\
0.06369	-4.0242411531933\\
0.06372	-3.9648805631038\\
0.06375	-3.90833511442079\\
0.06378	-3.94124310797318\\
0.06381	-3.88628914650016\\
0.06384	-3.86116434063253\\
0.06387	-3.8089104481587\\
0.0639	-3.75896712176241\\
0.06393	-3.71136696319622\\
0.06396	-3.75287960585546\\
0.06399	-3.70611437085319\\
0.06402	-3.6888342842969\\
0.06405	-3.64410788825873\\
0.06408	-3.60133535335553\\
0.06411	-3.56059948970459\\
0.06414	-3.52131755613781\\
0.06417	-3.48399894814516\\
0.0642	-3.44834852285524\\
0.06423	-3.4141671996214\\
0.06426	-3.38135875991826\\
0.06429	-3.35020018097569\\
0.06432	-3.40744872444316\\
0.06435	-3.37574353229105\\
0.06438	-3.37286781778157\\
0.06441	-3.34188899551046\\
0.06444	-3.31229163276565\\
0.06447	-3.28416016781589\\
0.0645	-3.08210664310694\\
0.06453	-3.06288928449732\\
0.06456	-2.98933874619975\\
0.06459	-2.97510884360641\\
0.06462	-2.96160038237532\\
0.06465	-2.94854799925515\\
0.06468	-2.93593891896502\\
0.06471	-2.92432044559666\\
0.06474	-2.91292654367225\\
0.06477	-2.7274136887446\\
0.0648	-2.72329300226564\\
0.06483	-2.66456236285208\\
0.06486	-2.75202624937141\\
0.06489	-2.74874566135223\\
0.06492	-2.59846252998323\\
0.06495	-2.68735175561803\\
0.06498	-2.45622747529419\\
0.06501	-2.49194165772133\\
0.06504	-2.44333358795699\\
0.06507	-2.54043422877912\\
0.0651	-2.37161306196291\\
0.06513	-2.41122392777889\\
0.06516	-2.19127248226685\\
0.06519	-2.21072131231118\\
0.06522	-2.17427386217268\\
0.06525	-2.19561915217625\\
0.06528	-2.21588148083019\\
0.06531	-2.06072708120988\\
0.06534	-2.08581384574953\\
0.06537	-1.88010501449535\\
0.0654	-2.00045344906508\\
0.06543	-1.79910382051759\\
0.06546	-1.86365450509393\\
0.06549	-1.84233918317998\\
0.06552	-1.70345201570405\\
0.06555	-1.74393087361531\\
0.06558	-1.72792993110638\\
0.06561	-1.59390673522075\\
0.06564	-1.63925782429882\\
0.06567	-1.62763357005738\\
0.0657	-1.49817222524584\\
0.06573	-1.54770569565464\\
0.06576	-1.36546326319215\\
0.06579	-1.50825948301739\\
0.06582	-1.32832611175787\\
0.06585	-1.41336518271998\\
0.06588	-1.23698929450936\\
0.06591	-1.29787983948035\\
0.06594	-1.12648370592278\\
0.06597	-1.19230146075722\\
0.066	-1.02548188260259\\
0.06603	-1.09564163713174\\
0.06606	-0.933124613331271\\
0.06609	-1.00723795504814\\
0.06612	-0.848520722724798\\
0.06615	-1.01381668677078\\
0.06618	-0.855478884454561\\
0.06621	-0.786265249474346\\
0.06624	-0.63598452945202\\
0.06627	-0.666970134727097\\
0.0663	-0.523004288540575\\
0.06633	-0.615127922188333\\
0.06636	-0.473466977002852\\
0.06639	-0.56765612718782\\
0.06642	-0.340782349879777\\
0.06645	-0.440144623399336\\
0.06648	-0.278060472957908\\
0.06651	-0.380725503078697\\
0.06654	-0.249413790440876\\
0.06657	-0.178542306478583\\
0.0666	-0.054683934871965\\
0.06663	-0.110883604261835\\
0.06666	0.00866900580773267\\
0.06669	-0.106450553586099\\
0.06672	0.100329344099988\\
0.06675	-0.0181609676641382\\
0.06678	0.125433726314094\\
0.06681	0.179964301323183\\
0.06684	0.288155283672333\\
0.06687	0.216963581994057\\
0.0669	0.322295291090087\\
0.06693	0.36817702726857\\
0.06696	0.468196810585005\\
0.06699	0.563868196517936\\
0.06702	0.480580445265788\\
0.06705	0.574452299865265\\
0.06708	0.60938569454829\\
0.06711	0.698855092843608\\
0.06714	0.784460429852705\\
0.06717	0.691616791269425\\
0.0672	0.863681893787484\\
0.06723	0.711873221606572\\
0.06726	0.911052789223133\\
0.06729	0.931951618764744\\
0.06732	1.03539612019524\\
0.06735	1.10637793393647\\
0.06738	0.999526156335702\\
0.06741	1.1581513939938\\
0.06744	1.16828048112055\\
0.06747	1.26150829143667\\
0.0675	1.40996121174704\\
0.06753	1.29041028731551\\
0.06756	1.37698062529518\\
0.06759	1.37703715531258\\
0.06762	1.52049497237375\\
0.06765	1.39616305090643\\
0.06768	1.56558665890662\\
0.06771	1.5579249535832\\
0.06774	1.63413497989976\\
0.06777	1.67901432588774\\
0.0678	1.72202455004167\\
0.06783	1.76291213285598\\
0.06786	1.80220521047195\\
0.06789	1.83967910098187\\
0.06792	1.87558291054857\\
0.06795	1.90994094092586\\
0.06798	2.03015596746067\\
0.06801	2.0583277216916\\
0.06804	2.11279485843218\\
0.06807	2.13674596813965\\
0.0681	2.15972018763569\\
0.06813	2.1816899722064\\
0.06816	2.20270164205799\\
0.06819	2.22272582468116\\
0.06822	2.32935517008241\\
0.06825	2.34447173715843\\
0.06828	2.3864406369386\\
0.06831	2.3985612673151\\
0.06834	2.41010900557341\\
0.06837	2.50847515100219\\
0.0684	2.51588240212133\\
0.06843	2.55029790800063\\
0.06846	2.64277496237917\\
0.06849	2.73163426951571\\
0.06852	2.75738480454923\\
0.06855	2.86880932097033\\
0.06858	2.6855498611145\\
0.06861	2.79887568458888\\
0.06864	2.82491294356513\\
0.06867	2.93387118825246\\
0.0687	2.95087827402518\\
0.06873	2.96642786960412\\
0.06876	2.95322508489567\\
0.06879	3.02792643401918\\
0.06882	3.01272836899813\\
0.06885	3.11279595808652\\
0.06888	3.09393655795348\\
0.06891	3.10329299185069\\
0.06894	3.17150047221304\\
0.06897	3.23748284242878\\
0.069	3.32847586030173\\
0.06903	3.32811313778453\\
0.06906	3.41474728316884\\
0.06909	3.38259693371369\\
0.06912	3.46669436292609\\
0.06915	3.43241236724726\\
0.06918	3.51426387229158\\
0.06921	3.47776489955276\\
0.06924	3.47048485073885\\
0.06927	3.61011983309962\\
0.0693	3.6574071749227\\
0.06933	3.67095806507041\\
0.06936	3.74250641890509\\
0.06939	3.69592149497076\\
0.06942	3.7665512333918\\
0.06945	3.7191722619023\\
0.06948	3.78843816180955\\
0.06951	3.74017705933851\\
0.06954	3.9835075040283\\
0.06957	3.92785969150348\\
0.0696	4.04430709705959\\
0.06963	3.9848746215179\\
0.06966	4.04263458792253\\
0.06969	3.98309456514527\\
0.06972	4.04116939957159\\
0.06975	4.06907581550932\\
0.06978	4.0365201758354\\
0.06981	4.09222547680078\\
0.06984	4.11800356098335\\
0.06987	4.08317738958311\\
0.0699	4.13693963299963\\
0.06993	4.16066055202483\\
0.06996	4.12409933472715\\
0.06999	4.17597132615854\\
0.07002	4.37293895215499\\
0.07005	4.3284144162241\\
0.07008	4.3399558866067\\
0.07011	4.35436876042251\\
0.07014	4.36870986297408\\
0.07017	4.41042165371441\\
0.0702	4.36301649676183\\
0.07023	4.57925462707596\\
0.07026	4.49767976931563\\
0.07029	4.58912050228927\\
0.07032	4.59345157038118\\
0.07035	4.62540187957954\\
0.07038	4.65586196255557\\
0.07041	4.59787658732337\\
0.07044	4.62897719965229\\
0.07047	4.6311662928317\\
0.0705	4.66167299832095\\
0.07053	4.69067564106528\\
0.07056	4.71829107564441\\
0.07059	4.65756140114655\\
0.07062	4.6860786531521\\
0.07065	4.68575325045271\\
0.07068	4.71391084855989\\
0.07071	4.74062805216732\\
0.07074	4.76604006639433\\
0.07077	4.79063653742137\\
0.0708	4.81397313855508\\
0.07083	4.83612151206388\\
0.07086	4.77038136058574\\
0.07089	4.79394391062083\\
0.07092	4.78902773321016\\
0.07095	4.81261883425865\\
0.07098	4.83497664305014\\
0.07101	4.85624388146602\\
0.07104	4.87698610864056\\
0.07107	4.89653836756537\\
0.0711	4.82785446204623\\
0.07113	4.84914667385095\\
0.07116	5.0166720141146\\
0.07119	4.94417281860041\\
0.07122	5.01619881805689\\
0.07125	4.91449372850477\\
0.07128	4.93183880288977\\
0.07131	4.92086026926048\\
0.07134	4.9387144661022\\
0.07137	4.95560560782351\\
0.0714	4.97158400380715\\
0.07143	4.9873120713315\\
0.07146	5.00208757811177\\
0.07149	4.92879132227254\\
0.07152	4.94565954634588\\
0.07155	4.93412973825901\\
0.07158	4.95111825872087\\
0.07161	4.96771878003942\\
0.07164	4.89597164225185\\
0.07167	4.91404060860457\\
0.0717	4.90407949658477\\
0.07173	5.09737107910061\\
0.07176	5.02121453094214\\
0.07179	5.08994142506848\\
0.07182	5.07244897901637\\
0.07185	4.99607594043163\\
0.07188	5.00983880270975\\
0.07191	4.99570468715513\\
0.07194	5.01005512041884\\
0.07197	4.9363945508319\\
0.072	4.95300642162187\\
0.07203	4.94117839058209\\
0.07206	4.87057159228716\\
0.07209	4.88996792802048\\
0.07212	4.88081959671725\\
0.07215	4.90019821942056\\
0.07218	4.83161828075251\\
0.07221	5.02736234709361\\
0.07224	4.92629475205684\\
0.07227	4.99914423735988\\
0.0723	4.89811586509207\\
0.07233	4.9161822912243\\
0.07236	4.81862332170696\\
0.07239	4.84024087604605\\
0.07242	4.74596583457365\\
0.07245	4.77056390443218\\
0.07248	4.76687636476334\\
0.07251	4.70390514986692\\
0.07254	4.90534352592429\\
0.07257	4.80936099631114\\
0.0726	4.80026540687642\\
0.07263	4.79449526857434\\
0.07266	4.70214980270786\\
0.07269	4.72890053567792\\
0.07272	4.63951612140079\\
0.07275	4.66867288424387\\
0.07278	4.58213802159673\\
0.07281	4.78876926165256\\
0.07284	4.69802968234389\\
0.07287	4.69344404035585\\
0.0729	4.60519753654796\\
0.07293	4.60786423852753\\
0.07296	4.61117330999395\\
0.07299	4.55507384868581\\
0.07302	4.50058622651064\\
0.07305	4.42041812225095\\
0.07308	4.43146973591515\\
0.07311	4.35488867065601\\
0.07314	4.57152611844546\\
0.07317	4.31570056258592\\
0.0732	4.58880675806502\\
0.07323	4.27591024635331\\
0.07326	4.28877629964288\\
0.07329	4.2492087989762\\
0.07332	4.26804245105849\\
0.07335	4.31432651798974\\
0.07338	4.27098295809215\\
0.07341	4.22875382306314\\
0.07344	4.16081638734663\\
0.07347	4.18295730661715\\
0.0735	4.20475677639167\\
0.07353	4.25364867465753\\
0.07356	4.21307283445854\\
0.07359	4.17347517842807\\
0.07362	4.10778383548745\\
0.07365	4.13220822814017\\
0.07368	4.0689147242853\\
0.07371	4.03570633751646\\
0.07374	3.97592695332249\\
0.07377	3.91862278493446\\
0.0738	3.9513731169236\\
0.07383	3.89592928166392\\
0.07386	3.87029787964727\\
0.07389	3.81772545489426\\
0.07392	3.76737031079582\\
0.07395	3.71915495516871\\
0.07398	3.67325663620073\\
0.07401	3.71670179899899\\
0.07404	3.67143415028567\\
0.07407	3.65561099258778\\
0.0741	3.61235078325154\\
0.07413	3.57091188561821\\
0.07416	3.53143339727732\\
0.07419	3.49363390941724\\
0.07422	3.45748384645228\\
0.07425	3.42292155595502\\
0.07428	3.38979541937679\\
0.07431	3.35806196032776\\
0.07434	3.32785022896719\\
0.07437	3.29892059745862\\
0.0744	3.27125912351188\\
0.07443	3.24481192165414\\
0.07446	3.21944280516715\\
0.07449	3.19513827017565\\
0.07452	3.17201968177586\\
0.07455	3.14987938292075\\
0.07458	3.12871541092498\\
0.07461	3.10847981098772\\
0.07464	2.91417300789303\\
0.07467	2.98950270315696\\
0.0747	2.91963624668681\\
0.07473	2.93649028836009\\
0.07476	2.92479421910867\\
0.07479	2.82597508089699\\
0.07482	2.81821283139034\\
0.07485	2.6086182397323\\
0.07488	2.69716062255607\\
0.07491	2.6400900947247\\
0.07494	2.669122857388\\
0.07497	2.49433636996005\\
0.075	2.58778970167164\\
0.07503	2.36081176008478\\
0.07506	2.40078448756193\\
0.07509	2.35622460098157\\
0.07512	2.36943701980116\\
0.07515	2.3822294212754\\
0.07518	2.21984480257185\\
0.07521	2.23788702475484\\
0.07524	2.20032983679891\\
0.07527	2.2205782984289\\
0.0753	2.06501490786098\\
0.07533	2.08992576153128\\
0.07536	1.88412910778257\\
0.07539	2.00424911846978\\
0.07542	1.80270192600926\\
0.07545	1.8670761283796\\
0.07548	1.84567122087524\\
0.07551	1.88120942749432\\
0.07554	1.74057875716473\\
0.07557	1.77957501998756\\
0.0756	1.58712998629898\\
0.07563	1.63281457221087\\
0.07566	1.62161740043337\\
0.07569	1.49229803244378\\
0.07572	1.54204601776379\\
0.07575	1.36011547766014\\
0.07578	1.50305256919737\\
0.07581	1.32337005765106\\
0.07584	1.40857645599954\\
0.07587	1.23246377559637\\
0.0759	1.29344787711084\\
0.07593	1.12237259168773\\
0.07596	1.18831506935459\\
0.07599	1.02173509900435\\
0.07602	1.09198428272957\\
0.07605	0.842257640178381\\
0.07608	0.919586208300336\\
0.07611	0.911459390549852\\
0.07614	0.813085797285758\\
0.07617	0.892374873348331\\
0.0762	0.738756301014053\\
0.07623	0.821304903036523\\
0.07626	0.670803050126712\\
0.07629	0.581522166814436\\
0.07632	0.61496485860052\\
0.07635	0.473251753446318\\
0.07638	0.567520077848796\\
0.07641	0.340546345796328\\
0.07644	0.439801805348458\\
0.07647	0.27779383020413\\
0.0765	0.380592993919975\\
0.07653	0.249109153156511\\
0.07656	0.178438627182424\\
0.07659	0.054442391821568\\
0.07662	0.110676881818025\\
0.07665	-0.00895380340068885\\
0.07668	0.106345211049311\\
0.07671	-0.10060296762901\\
0.07674	0.017993270906148\\
0.07677	-0.125672227596998\\
0.0768	-0.180268882260963\\
0.07683	-0.288449836850081\\
0.07686	-0.216985622136605\\
0.07689	-0.322518117982601\\
0.07692	-0.368390858268665\\
0.07695	-0.468397074483167\\
0.07698	-0.389391225860457\\
0.07701	-0.487179884842668\\
0.07704	-0.525695586217769\\
0.07707	-0.619019992277306\\
0.0771	-0.708100445757481\\
0.07713	-0.61851767003537\\
0.07716	-0.706499610603873\\
0.07719	-0.735585919117768\\
0.07722	-0.8194155962771\\
0.07725	-0.899940722818972\\
0.07728	-0.976704707713186\\
0.07731	-1.05023408226792\\
0.07734	-0.945886206360138\\
0.07737	-1.10679439232056\\
0.0774	-1.11915405361628\\
0.07743	-1.21443937594209\\
0.07746	-1.27765897739404\\
0.07749	-1.16326589363521\\
0.07752	-1.31459582736857\\
0.07755	-1.31800009828551\\
0.07758	-1.4046659780971\\
0.07761	-1.45954208629134\\
0.07764	-1.51199427292464\\
0.07767	-1.56221966208208\\
0.0777	-1.61004798469526\\
0.07773	-1.6560761489854\\
0.07776	-1.69993236777559\\
0.07779	-1.74195169171699\\
0.07782	-1.78210212801258\\
0.07785	-1.82053445751642\\
0.07788	-1.85712843396981\\
0.07791	-1.89239158106339\\
0.07794	-1.92594076081107\\
0.07797	-1.95812114917524\\
0.078	-1.98885363906133\\
0.07803	-2.10564457369852\\
0.07806	-2.13039629790424\\
0.07809	-2.18192278800961\\
0.07812	-2.2027054777795\\
0.07815	-2.22287636081588\\
0.07818	-2.24211497953677\\
0.07821	-2.2604749299929\\
0.07824	-2.27787736432047\\
0.07827	-2.38222206176003\\
0.0783	-2.39491901637346\\
0.07833	-2.43488288701019\\
0.07836	-2.44480787422364\\
0.07839	-2.45431802659585\\
0.07842	-2.55068512711762\\
0.07845	-2.55634884589068\\
0.07848	-2.58897285052381\\
0.07851	-2.59231921650263\\
0.07854	-2.68284965585889\\
0.07857	-2.77001632841983\\
0.0786	-2.88147273745484\\
0.07863	-2.90065763060767\\
0.07866	-2.91816413512404\\
0.07869	-2.99466127067013\\
0.07872	-2.98067711250935\\
0.07875	-2.99508728743111\\
0.07878	-2.98060941856477\\
0.07881	-3.05423109115425\\
0.07884	-3.03766751707222\\
0.07887	-3.1369756902615\\
0.0789	-3.11684552346096\\
0.07893	-3.12523189686525\\
0.07896	-3.19250923480131\\
0.07899	-3.17008395703952\\
0.07902	-3.26328932857537\\
0.07905	-3.3253378664565\\
0.07908	-3.41258876055073\\
0.07911	-3.4085806275502\\
0.07914	-3.49160148674332\\
0.07917	-3.45614689319807\\
0.0792	-3.53674518587021\\
0.07923	-3.49958861564084\\
0.07926	-3.57858483664611\\
0.07929	-3.53930292998957\\
0.07932	-3.61661916908253\\
0.07935	-3.66314850929293\\
0.07938	-3.73546474765835\\
0.07941	-3.71760279531729\\
0.07944	-3.78712534431861\\
0.07947	-3.8261430474009\\
0.0795	-3.80408423427573\\
0.07953	-3.86995262681723\\
0.07956	-3.81779906802653\\
0.07959	-3.88312530205141\\
0.07962	-3.83062609301203\\
0.07965	-3.89518126531764\\
0.07968	-3.92945928954437\\
0.07971	-3.90309953518755\\
0.07974	-4.22678843738109\\
0.07977	-3.9864674855841\\
0.0798	-4.12721731388571\\
0.07983	-4.09529820399539\\
0.07986	-4.14899545924669\\
0.07989	-4.20028912504771\\
0.07992	-4.16186897436638\\
0.07995	-4.21221742262738\\
0.07998	-4.14534003202548\\
0.08001	-4.37111731040922\\
0.08004	-4.29850879065585\\
0.08007	-4.39878998665447\\
0.0801	-4.41132426221535\\
0.08013	-4.45096350414109\\
0.08016	-4.40198434370192\\
0.08019	-4.44168689674503\\
0.08022	-4.45218101976774\\
0.08025	-4.49021734266852\\
0.08028	-4.43946230225161\\
0.08031	-4.47720670856999\\
0.08034	-4.48640706643933\\
0.08037	-4.52307044536606\\
0.0804	-4.55805527989754\\
0.08043	-4.50414063944001\\
0.08046	-4.53947174294388\\
0.08049	-4.54546878043066\\
0.08052	-4.57974920997304\\
0.08055	-4.61233068144871\\
0.08058	-4.64343525223369\\
0.08061	-4.58577907781599\\
0.08064	-4.79237112220116\\
0.08067	-4.78892339217711\\
0.0807	-4.86840114699349\\
0.08073	-4.80111043087748\\
0.08076	-4.735908878951\\
0.08079	-4.73280259894245\\
0.08082	-4.73085403255681\\
0.08085	-4.75675819984012\\
0.08088	-4.78163455592519\\
0.08091	-4.71804606444415\\
0.08094	-4.91877260087997\\
0.08097	-4.90985900683055\\
0.081	-4.89663785583859\\
0.08103	-4.82750829571478\\
0.08106	-4.82054761407615\\
0.08109	-4.81429755497724\\
0.08112	-4.83692728084332\\
0.08115	-4.85826216000544\\
0.08118	-4.87862418305869\\
0.08121	-4.89825983150247\\
0.08124	-4.8294529392148\\
0.08127	-4.85034587989809\\
0.0813	-4.84328127620789\\
0.08133	-5.03905578275194\\
0.08136	-5.05303968973161\\
0.08139	-5.12104234971055\\
0.08142	-5.04267036681704\\
0.08145	-4.96712085707315\\
0.08148	-4.86646206789919\\
0.08151	-4.85810686182877\\
0.08154	-5.02526772733002\\
0.08157	-5.03977239836155\\
0.0816	-5.10833573690533\\
0.08163	-5.03061630003498\\
0.08166	-5.04280809785491\\
0.08169	-5.02699309807816\\
0.08172	-5.04030045131874\\
0.08175	-4.96535699998721\\
0.08178	-4.98041868276154\\
0.08181	-4.96757480975162\\
0.08184	-4.98307787093195\\
0.08187	-4.9979876998956\\
0.0819	-4.92515170741448\\
0.08193	-4.94201435267067\\
0.08196	-4.84324365424597\\
0.08199	-4.86381264837956\\
0.08202	-5.03067708078555\\
0.08205	-4.95756904329\\
0.08208	-5.029023691046\\
0.08211	-4.92677027635401\\
0.08214	-4.94356799426696\\
0.08217	-4.93217483497621\\
0.0822	-4.94937140541253\\
0.08223	-4.8784592550619\\
0.08226	-4.89723393611909\\
0.08229	-4.80068531112514\\
0.08232	-4.82298315984193\\
0.08235	-4.81685855152823\\
0.08238	-4.75169558452927\\
0.08241	-4.95102588273392\\
0.08244	-4.85331918926423\\
0.08247	-4.92936771512982\\
0.0825	-4.83136263235698\\
0.08253	-4.85233631111289\\
0.08256	-4.75733393234228\\
0.08259	-4.78176339782265\\
0.08262	-4.69012866365949\\
0.08265	-4.71715839942697\\
0.08268	-4.62840638373391\\
0.08271	-4.83307459927456\\
0.08274	-4.74036179576434\\
0.08277	-4.73392686188489\\
0.0828	-4.6439443104821\\
0.08283	-4.64496619616743\\
0.08286	-4.64658256783346\\
0.08289	-4.58896185224685\\
0.08292	-4.53300503587851\\
0.08295	-4.53880530868859\\
0.08298	-4.45794195061876\\
0.08301	-4.66991794770578\\
0.08304	-4.58447347351319\\
0.08307	-4.58489427278032\\
0.0831	-4.50113299891561\\
0.08313	-4.50847800781492\\
0.08316	-4.42859429753807\\
0.08319	-4.46728640395395\\
0.08322	-4.38926782910156\\
0.08325	-4.34207061076466\\
0.08328	-4.26886992791465\\
0.08331	-4.28633257830346\\
0.08334	-4.21614507921993\\
0.08337	-4.26408570638707\\
0.0834	-4.28231535800973\\
0.08343	-4.32780026118429\\
0.08346	-4.28409755596463\\
0.08349	-4.24135072143206\\
0.08352	-4.17254365321461\\
0.08355	-4.10697326659426\\
0.08358	-4.1314246051397\\
0.08361	-4.06800376783044\\
0.08364	-4.03500102769419\\
0.08367	-3.97506100635006\\
0.0837	-4.00527346245564\\
0.08373	-3.94761865013478\\
0.08376	-3.91969991540103\\
0.08379	-3.86487813921247\\
0.08382	-3.81266454400053\\
0.08385	-3.84980368369429\\
0.08388	-3.79871347094284\\
0.08391	-3.77750665429997\\
0.08394	-3.81635224247014\\
0.08397	-3.7666494728263\\
0.084	-3.83412302239497\\
0.08403	-3.6090004836211\\
0.08406	-3.68188500800063\\
0.08409	-3.58210999402134\\
0.08412	-3.57014407182305\\
0.08415	-3.61813225242327\\
0.08418	-3.57715179373843\\
0.08421	-3.56528764161588\\
0.08424	-3.52615664292614\\
0.08427	-3.48839394005252\\
0.0843	-3.53983236544607\\
0.08433	-3.3277095009846\\
0.08436	-3.32550179899205\\
0.08439	-3.24059664706624\\
0.08442	-3.21553223614322\\
0.08445	-3.19123340807008\\
0.08448	-3.16838337577504\\
0.08451	-3.14640378459256\\
0.08454	-3.12529005889017\\
0.08457	-3.10524479295134\\
0.0846	-3.08608274572496\\
0.08463	-3.06742184851443\\
0.08466	-3.04996360026777\\
0.08469	-2.85841634471082\\
0.08472	-2.84870186305433\\
0.08475	-2.78449066165612\\
0.08478	-2.77928412180583\\
0.08481	-2.77411490051737\\
0.08484	-2.76931943700608\\
0.08487	-2.76470898661579\\
0.0849	-2.58557525363275\\
0.08493	-2.58755384988373\\
0.08496	-2.53499125779211\\
0.08499	-2.54038087245861\\
0.08502	-2.54576009459898\\
0.08505	-2.55100506872385\\
0.08508	-2.38101170216195\\
0.08511	-2.39211158719712\\
0.08514	-2.34792668904707\\
0.08517	-2.36138840316406\\
0.0852	-2.19991676192843\\
0.08523	-2.21879464386978\\
0.08526	-2.18215831182363\\
0.08529	-2.20309019090874\\
0.08532	-2.04857485497581\\
0.08535	-2.16146312606978\\
0.08538	-1.95306117743933\\
0.08541	-2.0108368637847\\
0.08544	-1.80851637724345\\
0.08547	-1.84431534156395\\
0.0855	-1.82406680257284\\
0.08553	-1.86066857549857\\
0.08556	-1.72080947591622\\
0.08559	-1.76066410121352\\
0.08562	-1.56907755523996\\
0.08565	-1.70296196027003\\
0.08568	-1.51452727155972\\
0.08571	-1.59136247637385\\
0.08574	-1.40720319208602\\
0.08577	-1.4605651293165\\
0.0858	-1.28218170128163\\
0.08583	-1.34114095860187\\
0.08586	-1.16793643784643\\
0.08589	-1.31919941413465\\
0.08592	-1.14748293226574\\
0.08595	-1.24042418616768\\
0.08598	-1.07136204703291\\
0.08601	-1.13957676434583\\
0.08604	-0.975238179156529\\
0.08607	-1.04742234048522\\
0.0861	-0.886962087951544\\
0.08613	-0.963146754820019\\
0.08616	-0.806209850519477\\
0.08619	-0.88590715378632\\
0.08622	-0.732697759205487\\
0.08625	-0.64074164887704\\
0.08628	-0.758907242003402\\
0.08631	-0.611680519818876\\
0.08634	-0.553181030260641\\
0.08637	-0.412772182212627\\
0.0864	-0.453706257731342\\
0.08643	-0.3190319905904\\
0.08646	-0.420006499649053\\
0.08649	-0.286828075214875\\
0.08652	-0.214388029007247\\
0.08655	-0.351159779182024\\
0.08658	-0.221814845922303\\
0.08661	-0.180129832606541\\
0.08664	-0.056232649196171\\
0.08667	0.0624942779975968\\
0.0867	0.000995433161808584\\
0.08673	0.115762154736919\\
0.08676	-0.00425594115352116\\
0.08679	0.110844996053307\\
0.08682	0.165935152193769\\
0.08685	0.274933702181806\\
0.08688	0.378961012746714\\
0.08691	0.303685774619792\\
0.08694	0.40515352320022\\
0.08697	0.447562716606352\\
0.087	0.544082033666943\\
0.08703	0.374265281111359\\
0.08706	0.472186075382078\\
0.08709	0.483531591457159\\
0.08712	0.578313029481686\\
0.08715	0.756694738988192\\
0.08718	0.840353693336616\\
0.08721	0.773129335010001\\
0.08724	0.854286254090808\\
0.08727	0.964354900695503\\
0.0873	1.03914840192643\\
0.08733	0.96318680352115\\
0.08736	1.0360038807111\\
0.08739	1.05083821664019\\
0.08742	1.12099214370711\\
0.08745	1.1882782017671\\
0.08748	1.25271567017969\\
0.08751	1.31408233176421\\
0.08754	1.37284991702622\\
0.08757	1.42910424797054\\
0.0876	1.48278074421915\\
0.08763	1.35953478889925\\
0.08766	1.50249512351941\\
0.08769	1.49752971105397\\
0.08772	1.57643595096114\\
0.08775	1.71122656643111\\
0.08778	1.57857366961703\\
0.08781	1.7399959596225\\
0.08784	1.7247398566412\\
0.08787	1.79373004437526\\
0.0879	1.8314999799384\\
0.08793	1.86783483813826\\
0.08796	1.90254789146045\\
0.08799	1.93566824721682\\
0.08802	1.96739509247101\\
0.08805	2.08513706588083\\
0.08808	2.11076702770161\\
0.08811	2.163051926971\\
0.08814	2.18490743256949\\
0.08817	2.2056572759727\\
0.0882	2.22569326978957\\
0.08823	2.24481649889617\\
0.08826	2.35024961962238\\
0.08829	2.36472067787603\\
0.08832	2.40576705833206\\
0.08835	2.4169458630395\\
0.08838	2.42776237256807\\
0.08841	2.43803516416848\\
0.08844	2.53506081996538\\
0.08847	2.54139807022472\\
0.0885	2.5748187725795\\
0.08853	2.5786134013792\\
0.08856	2.66973120556337\\
0.08859	2.75753747488668\\
0.08862	2.86946371309847\\
0.08865	2.88922753051711\\
0.08868	2.99486684449759\\
0.08871	2.98104272283705\\
0.08874	2.9951510878426\\
0.08877	2.9808394314075\\
0.0888	3.05428649551609\\
0.08883	3.03790158437396\\
0.08886	3.13706932871886\\
0.08889	3.20441447871639\\
0.08892	3.29695999439397\\
0.08895	3.29805940383718\\
0.08898	3.38576834264476\\
0.08901	3.35498040196942\\
0.08904	3.35285982288678\\
0.08907	3.32281334242027\\
0.0891	3.38154527738383\\
0.08913	3.4382312310165\\
0.08916	3.43315900095861\\
0.08919	3.42767046306228\\
0.08922	3.48171481909139\\
0.08925	3.4466996382225\\
0.08928	3.70288505336685\\
0.08931	3.65944921399832\\
0.08934	3.7003423541492\\
0.08937	3.74244922451972\\
0.0894	3.69600513193178\\
0.08943	3.76656799785077\\
0.08946	3.71906810440466\\
0.08949	3.78851240434252\\
0.08952	3.74019039635018\\
0.08955	3.98349993004711\\
0.08958	3.92775166080034\\
0.08961	4.04433962045632\\
0.08964	3.98484714863823\\
0.08967	4.04257168965568\\
0.0897	3.98319225476535\\
0.08973	4.04116411641093\\
0.08976	4.0689240521912\\
0.08979	4.03652598467261\\
0.08982	4.09214292313749\\
0.08985	4.03042239582913\\
0.08988	4.26117576119114\\
0.08991	4.19346109969043\\
0.08994	4.29831550206636\\
0.08997	4.31509602311878\\
0.09	4.35921406615114\\
0.09003	4.31405661953795\\
0.09006	4.35750359002863\\
0.09009	4.28437958098434\\
0.09012	4.3291173357002\\
0.09015	4.34454200551507\\
0.09018	4.38739094828922\\
0.09021	4.42835014427166\\
0.09024	4.38005657243091\\
0.09027	4.42075743917821\\
0.0903	4.43212881328283\\
0.09033	4.64606149667245\\
0.09036	4.58955197783835\\
0.09039	4.67724006282233\\
0.09042	4.59014076704725\\
0.09045	4.6215485389418\\
0.09048	4.62416080622102\\
0.09051	4.65492812783418\\
0.09054	4.68412058059479\\
0.09057	4.71219675642691\\
0.0906	4.73903812253062\\
0.09063	4.67718409238576\\
0.09066	4.70481975501083\\
0.09069	4.70401838112751\\
0.09072	4.73102470502883\\
0.09075	4.75708607793638\\
0.09078	4.78196801624126\\
0.09081	4.80562362924307\\
0.09084	4.82830293463806\\
0.09087	4.85017482392684\\
0.0909	4.8708045201115\\
0.09093	4.89078470804737\\
0.09096	4.90983937621629\\
0.09099	4.84056199338034\\
0.09102	4.77381666866138\\
0.09105	4.9440264222367\\
0.09108	4.93400781750763\\
0.09111	5.00720948514846\\
0.09114	4.93383846095882\\
0.09117	4.86303261033078\\
0.0912	4.85442835696318\\
0.09123	4.84705961539429\\
0.09126	4.86802229645727\\
0.09129	5.0628481919587\\
0.09132	4.98821797464257\\
0.09135	4.97111758288263\\
0.09138	4.87064591210866\\
0.09141	5.03668451074575\\
0.09144	5.02240416518158\\
0.09147	5.09193926801354\\
0.0915	5.1022007081351\\
0.09153	5.024529838566\\
0.09156	4.94982318914297\\
0.09159	4.85023460663087\\
0.09162	5.01719261357518\\
0.09165	4.91646145199823\\
0.09168	4.98989239462935\\
0.09171	4.97655879132108\\
0.09174	4.99173752532789\\
0.09177	5.00636805892989\\
0.0918	5.02044619010335\\
0.09183	4.94632083425651\\
0.09186	4.96233118101529\\
0.09189	4.9502703003167\\
0.09192	4.96652650893994\\
0.09195	4.8949290397278\\
0.09198	4.91323129772389\\
0.09201	4.90303271876797\\
0.09204	4.92161879480991\\
0.09207	4.85194611096623\\
0.0921	5.04690751414113\\
0.09213	4.94475961115105\\
0.09216	5.01709503267442\\
0.09219	4.91518497693387\\
0.09222	4.93234373074869\\
0.09225	4.83417273616819\\
0.09228	4.85510716933669\\
0.09231	4.8473821924353\\
0.09234	4.86843449494586\\
0.09237	4.80110032098993\\
0.0924	4.91084827442716\\
0.09243	4.81409217119847\\
0.09246	4.86397765700177\\
0.09249	4.85607172627987\\
0.09252	4.87650424613554\\
0.09255	4.80888186429098\\
0.09258	4.7435133914207\\
0.09261	4.74007877944651\\
0.09264	4.65036402810743\\
0.09267	4.67918752939919\\
0.0927	4.76691896381677\\
0.09273	4.79182836076963\\
0.09276	4.75591729361986\\
0.09279	4.6928871043802\\
0.09282	4.69171424303223\\
0.09285	4.60395505009651\\
0.09288	4.63493321339798\\
0.09291	4.54950701193475\\
0.09294	4.58284879732473\\
0.09297	4.49991449430087\\
0.093	4.71017234632744\\
0.09303	4.44805314354418\\
0.09306	4.45334660442445\\
0.09309	4.3190338812665\\
0.09312	4.50915695645022\\
0.09315	4.43060608045833\\
0.09318	4.43788713967182\\
0.09321	4.36026913600585\\
0.09324	4.37392986159736\\
0.09327	4.30000116686154\\
0.0933	4.51901110089127\\
0.09333	4.26530097552274\\
0.09336	4.27847506188404\\
0.09339	4.15171758354637\\
0.09342	4.17436362940912\\
0.09345	4.19653907311977\\
0.09348	4.24565519999603\\
0.09351	4.20543228478831\\
0.09354	4.16637123249425\\
0.09357	4.10073965650708\\
0.0936	4.12548588108575\\
0.09363	4.06255182092744\\
0.09366	4.02950742477555\\
0.09369	3.97003900287312\\
0.09372	4.00057066467072\\
0.09375	3.94280699937372\\
0.09378	3.91512945950044\\
0.09381	3.86071985925226\\
0.09384	3.80840231223976\\
0.09387	3.7586008105334\\
0.0939	3.79829048545158\\
0.09393	3.83680261200972\\
0.09396	3.81444745985299\\
0.09399	3.79238399173592\\
0.09402	3.83048572369328\\
0.09405	3.60558298512677\\
0.09408	3.59106411867523\\
0.09411	3.49473079898519\\
0.09414	3.45854551485592\\
0.09417	3.5111257353918\\
0.0942	3.47496975189112\\
0.09423	3.55509561558151\\
0.09426	3.51676990076881\\
0.09429	3.50766066490863\\
0.09432	3.29614146917154\\
0.09435	3.35481197677559\\
0.09438	3.26921384934406\\
0.09441	3.27081381746074\\
0.09444	3.24442259783277\\
0.09447	3.21903172358465\\
0.0945	3.19481041799962\\
0.09453	3.17172408898392\\
0.09456	3.14960014281137\\
0.09459	2.95372283690437\\
0.09462	3.02728555060617\\
0.09465	3.04322321621675\\
0.09468	2.88063691475177\\
0.09471	2.89788717795819\\
0.09474	2.83164262093062\\
0.09477	2.82433079059496\\
0.0948	2.8172834476479\\
0.09483	2.8106088293369\\
0.09486	2.80416079703534\\
0.09489	2.62336400922107\\
0.09492	2.71129383302575\\
0.09495	2.47904041705108\\
0.09498	2.60125390676751\\
0.09501	2.37381290865527\\
0.09504	2.50067517393678\\
0.09507	2.45219020623675\\
0.0951	2.48948692608276\\
0.09513	2.32233078283418\\
0.09516	2.33598122828495\\
0.09519	2.29417939684863\\
0.09522	2.13555782608133\\
0.09525	2.15730555057634\\
0.09528	2.12312543788335\\
0.09531	2.14679293195304\\
0.09534	1.99449072880556\\
0.09537	2.02246267960569\\
0.0954	1.99434133562505\\
0.09543	1.84871767654248\\
0.09546	1.88294944847112\\
0.09549	1.86085238453972\\
0.09552	1.80850556177013\\
0.09555	1.67039808391158\\
0.09558	1.68431619233294\\
0.09561	1.67086852884173\\
0.09564	1.71420047047862\\
0.09567	1.58071076207971\\
0.0957	1.45200302050851\\
0.09573	1.44731987580923\\
0.09576	1.44419799280048\\
0.09579	1.32261740608163\\
0.09582	1.46720643229124\\
0.09585	1.28905179235072\\
0.09588	1.37567137474475\\
0.09591	1.20101243129739\\
0.09594	1.26343694502734\\
0.09597	1.09350937881941\\
0.096	1.16074070058391\\
0.09603	0.995295799643901\\
0.09606	1.06663616020108\\
0.09609	0.905477066310587\\
0.09612	1.06816781724474\\
0.09615	0.907467915631025\\
0.09618	0.836043269757545\\
0.09621	0.683617300152808\\
0.09624	0.712482695653997\\
0.09627	0.566629188532942\\
0.0963	0.65677494849794\\
0.09633	0.513272973598494\\
0.09636	0.605702026402421\\
0.09639	0.464551085236101\\
0.09642	0.471693735534207\\
0.09645	0.33579164839631\\
0.09648	0.407845567046754\\
0.09651	0.27536745223466\\
0.09654	0.203413379478876\\
0.09657	0.253214852456255\\
0.0966	0.127375010001189\\
0.09663	0.0618943957579662\\
0.09666	0.117804724129437\\
0.09669	-0.00208959173021839\\
0.09672	-0.0619362355323542\\
0.09675	-0.175334878130241\\
0.09678	-0.109010689826181\\
0.09681	-0.306464944718471\\
0.09684	-0.178997459565171\\
0.09687	-0.314004368980384\\
0.0969	-0.360307744905524\\
0.09693	-0.460625127598579\\
0.09696	-0.381863925444929\\
0.09699	-0.480053679304228\\
0.09702	-0.519086746288537\\
0.09705	-0.612461294890417\\
0.09708	-0.701892874307107\\
0.09711	-0.61256001855153\\
0.09714	-0.700670809775782\\
0.09717	-0.730121287798008\\
0.0972	-0.814354164394188\\
0.09723	-0.894904203483876\\
0.09726	-0.972015415280666\\
0.09729	-0.870938676452241\\
0.09732	-0.947796131360533\\
0.09735	-0.966454813696585\\
0.09738	-1.12790830273729\\
0.09741	-1.19533749600129\\
0.09744	-1.11269078908363\\
0.09747	-1.2663653109397\\
0.0975	-1.27169302581801\\
0.09753	-1.36051711943682\\
0.09756	-1.41723898187734\\
0.09759	-1.4714905256426\\
0.09762	-1.34871014516079\\
0.09765	-1.40471727346552\\
0.09768	-1.49090852102128\\
0.09771	-1.62992844380216\\
0.09774	-1.70368474839622\\
0.09777	-1.59888802454366\\
0.0978	-1.64383225913477\\
0.09783	-1.63225556459707\\
0.09786	-1.76440058655357\\
0.09789	-1.89174271607906\\
0.09792	-1.95406995224601\\
0.09795	-2.01302909648322\\
0.09798	-1.86672892545752\\
0.09801	-1.98740211576604\\
0.09804	-1.96144510131039\\
0.09807	-2.02019275789894\\
0.0981	-2.13545556403618\\
0.09813	-2.2465900510401\\
0.09816	-2.29342614807346\\
0.09819	-2.33762072900709\\
0.09822	-2.35176967729439\\
0.09825	-2.36539499264931\\
0.09828	-2.46572570099999\\
0.09831	-2.4749718042587\\
0.09834	-2.51131981613086\\
0.09837	-2.51799675863209\\
0.0984	-2.52422703678011\\
0.09843	-2.61778743359088\\
0.09846	-2.62024334230675\\
0.09849	-2.65022185366081\\
0.09852	-2.65087767054976\\
0.09855	-2.73876976973741\\
0.09858	-2.82358484469548\\
0.09861	-2.93262689444938\\
0.09864	-2.94953342231613\\
0.09867	-2.96524739260305\\
0.0987	-3.03942102749508\\
0.09873	-3.02368079570723\\
0.09876	-3.0360597100571\\
0.09879	-3.01979882677663\\
0.09882	-3.09149738919549\\
0.09885	-3.07367789385692\\
0.09888	-3.17116176362777\\
0.09891	-3.14974854336683\\
0.09894	-3.15660387095354\\
0.09897	-3.2224856686452\\
0.099	-3.19860017217857\\
0.09903	-3.29092306762467\\
0.09906	-3.35159954951932\\
0.09909	-3.43761420818182\\
0.09912	-3.43262885231409\\
0.09915	-3.51460206455376\\
0.09918	-3.47786122502445\\
0.09921	-3.55804899382328\\
0.09924	-3.5196746776217\\
0.09927	-3.59772046897114\\
0.0993	-3.55771056112945\\
0.09933	-3.63423005471232\\
0.09936	-3.67979794635414\\
0.09939	-3.75168675192349\\
0.09942	-3.73299204922211\\
0.09945	-3.80180664692859\\
0.09948	-3.84019519426764\\
0.09951	-3.81765369436548\\
0.09954	-3.88266895168103\\
0.09957	-3.83022947181012\\
0.0996	-3.89491814374899\\
0.09963	-3.84183127057129\\
0.09966	-3.90585655060684\\
0.09969	-3.93979897455779\\
0.09972	-3.91269919062599\\
0.09975	-4.23599906714228\\
0.09978	-4.16999339801227\\
0.09981	-4.21671696210091\\
0.09984	-4.14883744739543\\
0.09987	-4.17163921187973\\
0.0999	-4.10658309277779\\
0.09993	-4.15893145193147\\
0.09996	-4.18195160109532\\
0.09999	-4.23186313000823\\
};
\addlegendentry{$i_c$}

\end{axis}

\begin{axis}[%
width=0.9\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.1,
%xlabel style={font=\color{white!15!black}},
xlabel style={xshift=5pt},
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-250,
ymax=250,
xtick={0,0.02,0.04,...,0.1},
xticklabels={0.0,0.02, 0.04,0.06,0.08,0.1},
ytick={-200,0,200}, % Added by me
ylabel style={yshift=-7pt}, %shifting the y line text
%ylabel near ticks, % added
yticklabels={$-$200,0.0,200},% Added by me
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{ph}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	39.9980207757272\\
6e-05	39.9943808921148\\
9e-05	39.9929548429939\\
0.00012	39.996081093418\\
0.00015	39.9876688049138\\
0.00018	-40.0234989432844\\
0.00021	40.0041037313359\\
0.00024	39.9876285713498\\
0.00027	39.952809060931\\
0.0003	40.0009949483794\\
0.00033	40.0199274037676\\
0.00036	39.9795966921641\\
0.00039	39.9567201158877\\
0.00042	40.0113295025844\\
0.00045	39.9762789820401\\
0.00048	39.9841201313297\\
0.00051	119.995744028647\\
0.00054	39.9802753787261\\
0.00057	39.9084369288508\\
0.0006	40.0104354479901\\
0.00063	40.0284955324773\\
0.00066	119.994320983221\\
0.00069	39.9721600417449\\
0.00072	119.993427027665\\
0.00075	39.9587667219132\\
0.00078	39.965470031802\\
0.00081	39.9405028294461\\
0.00084	79.9720608139033\\
0.00087	80.0975583476444\\
0.0009	79.9782047800894\\
0.00093	80.1286357935181\\
0.00096	79.9586491898341\\
0.00099	79.8999393769757\\
0.00102	79.9395313262504\\
0.00105	80.0976252013579\\
0.00108	39.8638820222692\\
0.00111	79.9874155035016\\
0.00114	80.0293612900393\\
0.00117	159.986673064797\\
0.0012	39.9133820032001\\
0.00123	80.0062419781042\\
0.00126	79.9482591464948\\
0.00129	79.9467652746721\\
0.00132	79.9050846790314\\
0.00135	40.0595493840339\\
0.00138	160.025671439543\\
0.00141	80.0031146953323\\
0.00144	159.983464057655\\
0.00147	79.9560222127844\\
0.0015	80.0073390840155\\
0.00153	39.7724941020902\\
0.00156	79.8405489296918\\
0.00159	80.1023584583241\\
0.00162	119.907438875874\\
0.00165	160.016598828256\\
0.00168	40.0284367131502\\
0.00171	159.979150931577\\
0.00174	79.9347469058755\\
0.00177	79.9997163310919\\
0.0018	159.978640998298\\
0.00183	79.8689137444764\\
0.00186	159.975715037198\\
0.00189	39.8468179090021\\
0.00192	79.9756242720881\\
0.00195	159.980611564261\\
0.00198	120.075806355346\\
0.00201	160.039535896551\\
0.00204	39.7929069799033\\
0.00207	160.001743768714\\
0.0021	39.8520204483265\\
0.00213	159.978364196516\\
0.00216	80.0430738750539\\
0.00219	159.973064192117\\
0.00222	159.997519116605\\
0.00225	79.9388084757481\\
0.00228	159.872827028073\\
0.00231	39.784663576776\\
0.00234	159.980962302852\\
0.00237	40.033703753883\\
0.0024	199.977197904107\\
0.00243	160.007383657569\\
0.00246	199.98076252928\\
0.00249	39.8196773614181\\
0.00252	160.004689116755\\
0.00255	39.7967719636615\\
0.00258	160.005466865632\\
0.00261	79.9793942505059\\
0.00264	199.998999175098\\
0.00267	159.981260937846\\
0.0027	159.899780193364\\
0.00273	39.7807904463966\\
0.00276	200.001159045566\\
0.00279	39.8873873488132\\
0.00282	199.999030426885\\
0.00285	79.9815301942506\\
0.00288	199.996933399959\\
0.00291	159.889727092949\\
0.00294	159.996668635024\\
0.00297	79.8212470082736\\
0.003	119.993610945776\\
0.00303	199.986872701926\\
0.00306	79.859140866547\\
0.00309	159.881663058227\\
0.00312	79.8856186079711\\
0.00315	199.977562283002\\
0.00318	160.004726988015\\
0.00321	159.988618914416\\
0.00324	199.968831034789\\
0.00327	39.7647755415627\\
0.0033	159.883997112033\\
0.00333	159.967697101074\\
0.00336	159.978443790969\\
0.00339	159.868256929712\\
0.00342	39.6368719672891\\
0.00345	159.976179843679\\
0.00348	199.972442784402\\
0.00351	199.964907662084\\
0.00354	79.9804170787245\\
0.00357	159.88306697422\\
0.0036	119.954671502868\\
0.00363	199.96292443471\\
0.00366	159.875157228287\\
0.00369	159.865269172536\\
0.00372	39.8468233225464\\
0.00375	199.965353103855\\
0.00378	159.87268688737\\
0.00381	159.886916300079\\
0.00384	159.929448560061\\
0.00387	199.975003418444\\
0.0039	79.626711522838\\
0.00393	199.95467076377\\
0.00396	80.0097058331961\\
0.00399	159.961753156313\\
0.00402	159.741633989044\\
0.00405	159.974830615922\\
0.00408	159.989750398659\\
0.00411	199.945967713424\\
0.00414	79.7526163688751\\
0.00417	159.880299650619\\
0.0042	159.920327716581\\
0.00423	199.972162163529\\
0.00426	159.88893123326\\
0.00429	79.6041980255418\\
0.00432	159.951403252877\\
0.00435	159.900476223781\\
0.00438	159.83861571431\\
0.00441	159.972857491163\\
0.00444	80.0197815977008\\
0.00447	199.905111880482\\
0.0045	159.909914445579\\
0.00453	159.815514390765\\
0.00456	159.959313539072\\
0.00459	159.950523041071\\
0.00462	159.90532165901\\
0.00465	159.882904841687\\
0.00468	159.889207265993\\
0.00471	39.7825321181889\\
0.00474	159.960524900715\\
0.00477	199.930929483507\\
0.0048	159.839951551785\\
0.00483	159.968104464889\\
0.00486	159.918566664321\\
0.00489	159.860575536809\\
0.00492	159.946712198694\\
0.00495	159.892043195179\\
0.00498	79.6862081798803\\
0.00501	199.9365347432\\
0.00504	79.9685317654857\\
0.00507	159.944577139382\\
0.0051	199.933920797767\\
0.00513	159.902910799823\\
0.00516	199.97154046714\\
0.00519	79.7523894356399\\
0.00522	119.94381895796\\
0.00525	159.87002742108\\
0.00528	159.972764867338\\
0.00531	159.842068733334\\
0.00534	159.899628430593\\
0.00537	79.6411201390969\\
0.0054	159.898142162385\\
0.00543	199.973249359948\\
0.00546	79.9866216868688\\
0.00549	199.929867315965\\
0.00552	79.8340999209831\\
0.00555	159.9215238991\\
0.00558	159.950029451016\\
0.00561	159.924384266744\\
0.00564	159.895793662528\\
0.00567	39.6333374484932\\
0.0057	199.968379461715\\
0.00573	80.0384946492926\\
0.00576	159.948866240459\\
0.00579	199.942938880065\\
0.00582	159.831202352181\\
0.00585	79.8216230628291\\
0.00588	160.006461652286\\
0.00591	79.7602218068717\\
0.00594	199.973391069441\\
0.00597	39.9399644909809\\
0.006	199.974477081588\\
0.00603	159.9385210781\\
0.00606	79.7500750097881\\
0.00609	159.98475806617\\
0.00612	79.7457612448982\\
0.00615	159.967505677131\\
0.00618	80.0327994987224\\
0.00621	159.969772682274\\
0.00624	159.970146409203\\
0.00627	199.95888135261\\
0.0063	39.7153110945506\\
0.00633	119.957482166128\\
0.00636	79.8099891323103\\
0.00639	199.973567256614\\
0.00642	39.9838725389208\\
0.00645	199.961800525099\\
0.00648	79.8418156909203\\
0.00651	159.962250188703\\
0.00654	39.6725465553282\\
0.00657	199.982628130317\\
0.0066	40.0268764160924\\
0.00663	159.959035655513\\
0.00666	79.8280839870046\\
0.00669	199.989266175395\\
0.00672	39.779748371519\\
0.00675	79.940357660343\\
0.00678	159.966924998473\\
0.00681	159.97352064942\\
0.00684	79.7065619653911\\
0.00687	79.716679282687\\
0.0069	40.0496299253129\\
0.00693	159.977647901705\\
0.00696	159.988334965351\\
0.00699	79.8625482606232\\
0.00702	39.8025624495023\\
0.00705	79.9670109598486\\
0.00708	199.980317342612\\
0.00711	79.5736716620788\\
0.00714	80.0310001032306\\
0.00717	80.0750458322328\\
0.0072	79.91798336735\\
0.00723	199.984519788648\\
0.00726	39.6551951564485\\
0.00729	80.0368478576573\\
0.00732	79.923207128818\\
0.00735	79.8772842132336\\
0.00738	79.9976805456322\\
0.00741	119.999460905213\\
0.00744	79.8645562201156\\
0.00747	79.8744565883233\\
0.0075	79.9763655993242\\
0.00753	79.8347077045808\\
0.00756	79.8167131992016\\
0.00759	80.0012000657719\\
0.00762	39.8988467625056\\
0.00765	159.999660632237\\
0.00768	79.8794247543091\\
0.00771	79.9922583568387\\
0.00774	79.8774870929679\\
0.00777	79.7537330173935\\
0.0078	80.0301401058099\\
0.00783	79.9483484374094\\
0.00786	39.7332767409415\\
0.00789	39.9702085119244\\
0.00792	39.8861698431841\\
0.00795	39.8005678576402\\
0.00798	80.0439149333584\\
0.00801	79.9503844545251\\
0.00804	79.9191806721492\\
0.00807	40.0331381877791\\
0.0081	79.8115301000173\\
0.00813	39.8187864483973\\
0.00816	80.0408635956489\\
0.00819	39.9346867293433\\
0.00822	39.7601619260241\\
0.00825	80.0060085379951\\
0.00828	39.9345496823664\\
0.00831	39.8372031255307\\
0.00834	80.0401267316645\\
0.00837	39.9385299562213\\
0.0084	39.8695692633444\\
0.00843	39.993117049875\\
0.00846	79.8823514759337\\
0.00849	39.8572972198533\\
0.00852	39.8858900749053\\
0.00855	-40.0803243603031\\
0.00858	39.9931679214354\\
0.00861	39.9183077160541\\
0.00864	79.9386178373861\\
0.00867	40.0076634680251\\
0.0087	39.8736928300732\\
0.00873	79.8751491391776\\
0.00876	-40.0941622667324\\
0.00879	-40.1368590004188\\
0.00882	39.9393613845589\\
0.00885	39.9741922569348\\
0.00888	39.9892759715977\\
0.00891	79.9489853148367\\
0.00894	-80.0548939143573\\
0.00897	39.9169305721939\\
0.009	79.9411157245825\\
0.00903	-40.0740523742887\\
0.00906	39.7646227624346\\
0.00909	-40.0214350099065\\
0.00912	39.8827391206244\\
0.00915	40.0023982195605\\
0.00918	-0.0570029084543668\\
0.00921	39.9526275610486\\
0.00924	-40.0423089725188\\
0.00927	39.9577973968931\\
0.0093	-40.0139488749812\\
0.00933	40.019028825436\\
0.00936	-40.0099471596604\\
0.00939	39.9808085541692\\
0.00942	-39.9976734161369\\
0.00945	39.962181043993\\
0.00948	-40.0789300248001\\
0.00951	-0.127398655557798\\
0.00954	-80.0768038402183\\
0.00957	39.9315782970597\\
0.0096	80.0719742660283\\
0.00963	-80.1967361204333\\
0.00966	-39.9918609440493\\
0.00969	-40.0121419217112\\
0.00972	39.9903248562808\\
0.00975	-80.0299974602102\\
0.00978	80.036328781384\\
0.00981	-80.0945852644882\\
0.00984	-80.0712090671409\\
0.00987	39.9859059933939\\
0.0099	-39.96015568952\\
0.00993	39.9844220092959\\
0.00996	-40.0914212207647\\
0.00999	-40.0074170819031\\
0.01002	-80.024822681056\\
0.01005	-40.002041417067\\
0.01008	-39.9503521399709\\
0.01011	-39.9964197756736\\
0.01014	39.9971378487369\\
0.01017	-39.9956055480997\\
0.0102	-40.0044420841606\\
0.01023	-39.9811887822547\\
0.01026	-79.9960013648261\\
0.01029	-39.9550431163706\\
0.01032	-80.1005234733242\\
0.01035	-39.9809958182493\\
0.01038	-39.9747138243091\\
0.01041	-39.9204646110137\\
0.01044	-39.9797309942605\\
0.01047	-40.0249388825768\\
0.0105	-40.0004713799076\\
0.01053	-79.9978495725877\\
0.01056	-80.006611446927\\
0.01059	-80.1226604810607\\
0.01062	-79.9649071321159\\
0.01065	40.0356553850708\\
0.01068	-39.9180720961883\\
0.01071	-80.0366405927134\\
0.01074	-80.0020390367334\\
0.01077	-80.0071353096618\\
0.0108	-80.0318616915794\\
0.01083	-79.9996875561137\\
0.01086	-79.9893751880401\\
0.01089	-80.0125481309864\\
0.01092	-79.993010443149\\
0.01095	-79.9909107893724\\
0.01098	-79.997451901158\\
0.01101	-39.9165987521107\\
0.01104	-39.972621483212\\
0.01107	-39.9527894108344\\
0.0111	-80.0152345235591\\
0.01113	-160.02634111664\\
0.01116	-80.0008926708046\\
0.01119	-80.0509432490858\\
0.01122	-79.9414083722725\\
0.01125	-79.9471806687056\\
0.01128	-79.8940880992372\\
0.01131	-39.9729038313806\\
0.01134	-160.021612164513\\
0.01137	-80.0742069312349\\
0.0114	-79.9102203710543\\
0.01143	-79.9508397642458\\
0.01146	-79.9838259088484\\
0.01149	-79.671554086033\\
0.01152	-80.0700888449099\\
0.01155	-159.987460636597\\
0.01158	-79.9578042739203\\
0.01161	-160.043236609279\\
0.01164	-39.9780026411188\\
0.01167	-79.9662828775977\\
0.0117	-160.080231797223\\
0.01173	-39.8764604726818\\
0.01176	-159.994573644139\\
0.01179	-79.9396266149887\\
0.01182	-119.925312595907\\
0.01185	-79.9573779774568\\
0.01188	-119.792529502488\\
0.01191	-80.1070960273975\\
0.01194	-200.004819120866\\
0.01197	-80.0385429380774\\
0.012	-159.979437280503\\
0.01203	-39.7391861461981\\
0.01206	-39.99505488617\\
0.01209	-199.98245811127\\
0.01212	-160.028636863934\\
0.01215	-79.9237743495651\\
0.01218	-119.921528197873\\
0.01221	-79.8368409964029\\
0.01224	-159.89389473908\\
0.01227	-80.0766088817344\\
0.0123	-160.00926042845\\
0.01233	-79.9884358603146\\
0.01236	-159.981496146685\\
0.01239	-159.984366041731\\
0.01242	-79.7406678507095\\
0.01245	-80.007682300888\\
0.01248	-200.003432536027\\
0.01251	-79.9303500019529\\
0.01254	-159.869202382914\\
0.01257	-120.017364652188\\
0.0126	-160.022455508361\\
0.01263	-79.6974347906806\\
0.01266	-160.029962546936\\
0.01269	-79.9861312916531\\
0.01272	-159.989586473274\\
0.01275	-159.987694573459\\
0.01278	-160.002561521037\\
0.01281	-79.9154405294276\\
0.01284	-159.941616577008\\
0.01287	-159.99451995243\\
0.0129	-79.6986031753116\\
0.01293	-159.954416386361\\
0.01296	-80.0606649355296\\
0.01299	-199.982107001019\\
0.01302	-199.98925203714\\
0.01305	-79.8359651158695\\
0.01308	-159.979222126669\\
0.01311	-79.6752106250509\\
0.01314	-199.99494074268\\
0.01317	-80.0881687976395\\
0.0132	-159.953826852493\\
0.01323	-199.986487182989\\
0.01326	-159.929716271296\\
0.01329	-119.909854742058\\
0.01332	-159.893643919697\\
0.01335	-39.8030080534808\\
0.01338	-199.998319971254\\
0.01341	-199.996792335337\\
0.01344	-79.9911673800574\\
0.01347	-199.987966163741\\
0.0135	-79.8117200781654\\
0.01353	-199.973255845782\\
0.01356	-159.998692130425\\
0.01359	-159.960363850743\\
0.01362	-79.6733096279456\\
0.01365	-159.881515843051\\
0.01368	-159.966497638764\\
0.01371	-199.968642095214\\
0.01374	-79.8127195330094\\
0.01377	-199.967142043825\\
0.0138	-160.010218959917\\
0.01383	-159.988051134001\\
0.01386	-79.830868975922\\
0.01389	-199.965964887113\\
0.01392	-199.950457687258\\
0.01395	-79.6324009822452\\
0.01398	-159.978158098981\\
0.01401	-79.9711038729209\\
0.01404	-199.970514115928\\
0.01407	-159.901201103636\\
0.0141	-159.934030951973\\
0.01413	-159.872824568768\\
0.01416	-159.839177729195\\
0.01419	-159.941645476793\\
0.01422	-159.940748707358\\
0.01425	-159.900256626577\\
0.01428	-79.8243955387314\\
0.01431	-199.961450774561\\
0.01434	-159.891948053463\\
0.01437	-159.810898575368\\
0.0144	-159.982438667165\\
0.01443	-79.6742623377549\\
0.01446	-199.917134430983\\
0.01449	-79.9908698984458\\
0.01452	-199.968267233676\\
0.01455	-199.809435085508\\
0.01458	-159.971117367573\\
0.01461	-159.935637819877\\
0.01464	-79.8095651965019\\
0.01467	-199.916349863558\\
0.0147	-159.950359727478\\
0.01473	-159.822314461435\\
0.01476	-79.6294606956408\\
0.01479	-199.984047449665\\
0.01482	-80.0000930623465\\
0.01485	-199.920314812328\\
0.01488	-159.903547592841\\
0.01491	-159.899514421755\\
0.01494	-159.871738710737\\
0.01497	-199.983023110484\\
0.015	-79.7663690248262\\
0.01503	-159.920763353767\\
0.01506	-199.967967647604\\
0.01509	-79.6290531041353\\
0.01512	-199.897929364514\\
0.01515	-120.058692350686\\
0.01518	-159.872596700821\\
0.01521	-39.8492104774959\\
0.01524	-199.919138794858\\
0.01527	-159.884745215851\\
0.0153	-199.976384038333\\
0.01533	-79.607218299155\\
0.01536	-199.93692984739\\
0.01539	-80.062717238157\\
0.01542	-159.938492496234\\
0.01545	-159.950788401594\\
0.01548	-199.940042948307\\
0.01551	-79.7439804903145\\
0.01554	-159.967602897691\\
0.01557	-159.965814625164\\
0.0156	-79.6877072892\\
0.01563	-159.959278619396\\
0.01566	-120.065983281949\\
0.01569	-199.956595836395\\
0.01572	-159.85370765567\\
0.01575	-79.8616091567259\\
0.01578	-159.968526169367\\
0.01581	-159.945894697419\\
0.01584	-79.7055174318322\\
0.01587	-159.976850678597\\
0.0159	-79.9494888107959\\
0.01593	-159.977406512801\\
0.01596	-159.969158813225\\
0.01599	-159.949953039627\\
0.01602	-79.7927035702516\\
0.01605	-159.954297331225\\
0.01608	-159.966557515069\\
0.01611	-79.6135151688696\\
0.01614	-159.966779469391\\
0.01617	-80.0496544111949\\
0.0162	-159.969053910479\\
0.01623	-159.918557321528\\
0.01626	-79.8720595618087\\
0.01629	-159.963646469617\\
0.01632	-79.7234719845803\\
0.01635	-159.844129506045\\
0.01638	-40.0414105774952\\
0.01641	-199.94898682082\\
0.01644	-79.8770573994877\\
0.01647	-159.956198171607\\
0.0165	-119.934060596886\\
0.01653	-79.7167128132013\\
0.01656	-159.871088765119\\
0.01659	-80.0672479500203\\
0.01662	-159.964941599148\\
0.01665	-39.8157560441455\\
0.01668	-199.972219245643\\
0.01671	-79.8726673906061\\
0.01674	-79.9200637608879\\
0.01677	-199.981729167942\\
0.0168	-39.8434919622693\\
0.01683	-159.968289510657\\
0.01686	-79.8118961543219\\
0.01689	-79.9420617448909\\
0.01692	-159.870503269589\\
0.01695	-79.8936203395152\\
0.01698	-79.7073399151884\\
0.01701	-80.0173350941207\\
0.01704	-119.988845352917\\
0.01707	-159.977666980987\\
0.0171	-39.8483658557592\\
0.01713	-159.989874224557\\
0.01716	-79.829074823543\\
0.01719	-79.9792675438313\\
0.01722	-79.7555318246269\\
0.01725	-39.6147361881831\\
0.01728	-80.067481009212\\
0.01731	-159.992270363871\\
0.01734	-39.9363480198276\\
0.01737	-160.023654653382\\
0.0174	-79.7733580923193\\
0.01743	-79.9958595397688\\
0.01746	-79.9159961657792\\
0.01749	-79.847646774878\\
0.01752	-39.9271651606269\\
0.01755	-160.034875770271\\
0.01758	-79.8910244299481\\
0.01761	-79.7584418216375\\
0.01764	-80.0013020092327\\
0.01767	-79.9219998447605\\
0.0177	-39.745927558027\\
0.01773	-80.0215229083263\\
0.01776	-79.8436888606224\\
0.01779	-79.7813937687962\\
0.01782	-80.0044137602489\\
0.01785	-79.9264729540179\\
0.01788	-79.8795645129164\\
0.01791	-40.0569308635601\\
0.01794	-39.8634824180105\\
0.01797	-79.7653248284516\\
0.018	-39.986058574161\\
0.01803	-39.9064479708876\\
0.01806	-79.8891979345738\\
0.01809	-79.9776241634565\\
0.01812	-79.9166773015459\\
0.01815	-79.876701103456\\
0.01818	-79.9779104049719\\
0.01821	40.1503108603629\\
0.01824	-79.9680254333036\\
0.01827	-39.7945800587094\\
0.0183	-79.8272782897118\\
0.01833	-39.9885613461517\\
0.01836	-39.9831100582344\\
0.01839	-39.8821991747752\\
0.01842	-80.0139196305692\\
0.01845	-79.9064739247426\\
0.01848	80.1016490901176\\
0.01851	-79.9289445055297\\
0.01854	-39.845964983798\\
0.01857	-80.0433829095444\\
0.0186	-39.8200539644633\\
0.01863	40.046481690829\\
0.01866	-79.935461882951\\
0.01869	0.110434732321303\\
0.01872	-80.0490397442856\\
0.01875	0.115775607480984\\
0.01878	-39.9937947486935\\
0.01881	0.107709632185731\\
0.01884	-79.9544926564793\\
0.01887	40.0127735332754\\
0.0189	-39.8828276541311\\
0.01893	-80.0033870593614\\
0.01896	40.1059724466919\\
0.01899	-0.0147921269511426\\
0.01902	-39.9435219148625\\
0.01905	-39.928622951515\\
0.01908	-39.9899911427345\\
0.01911	40.1859422357155\\
0.01914	-39.9707039996979\\
0.01917	40.1512887119377\\
0.0192	-39.974771967725\\
0.01923	40.1325515032187\\
0.01926	-80.023339232161\\
0.01929	80.1632863060587\\
0.01932	-80.0635352112883\\
0.01935	40.110040215406\\
0.01938	-39.8247666013266\\
0.01941	40.101592689261\\
0.01944	-40.0513066935679\\
0.01947	40.0926939117178\\
0.0195	40.0016799622926\\
0.01953	-40.031980351933\\
0.01956	40.0388944027426\\
0.01959	-39.7964917665859\\
0.01962	40.0313637402195\\
0.01965	79.9835721318788\\
0.01968	-39.9693317530501\\
0.01971	39.9903493926922\\
0.01974	-39.9695761465458\\
0.01977	80.1137402625363\\
0.0198	-39.9723774252493\\
0.01983	39.8730922367509\\
0.01986	40.0225651131104\\
0.01989	40.0974671640878\\
0.01992	40.0341687724077\\
0.01995	40.039125534414\\
0.01998	-39.9760374781729\\
0.02001	80.0027853757236\\
0.02004	40.0337880732269\\
0.02007	39.9555580379401\\
0.0201	40.0182946599395\\
0.02013	-79.9611888997851\\
0.02016	80.0986948807279\\
0.02019	80.0067943825804\\
0.02022	80.0208927578063\\
0.02025	39.9759529146755\\
0.02028	40.0506190235947\\
0.02031	-40.0253094990553\\
0.02034	79.9665162923638\\
0.02037	80.0098205314959\\
0.0204	80.0571208543496\\
0.02043	80.00699378848\\
0.02046	-80.1455585187745\\
0.02049	80.015741085347\\
0.02052	80.105190540218\\
0.02055	79.962216837232\\
0.02058	39.9811525305851\\
0.02061	40.0351261149402\\
0.02064	39.9523100253815\\
0.02067	80.0802888807235\\
0.0207	79.9679053708591\\
0.02073	39.9139607410927\\
0.02076	80.0553743284795\\
0.02079	79.9783169228827\\
0.02082	39.9417894752577\\
0.02085	79.9983889885587\\
0.02088	80.0758753191124\\
0.02091	39.8244830110669\\
0.02094	79.9930479538467\\
0.02097	79.9272963424461\\
0.021	80.0288144253831\\
0.02103	80.0327060456553\\
0.02106	40.0882062527511\\
0.02109	79.9369450329412\\
0.02112	160.014828575703\\
0.02115	39.974310002551\\
0.02118	80.0207749819744\\
0.02121	39.8725408845096\\
0.02124	160.01034692353\\
0.02127	80.0323221022391\\
0.0213	79.9427375757861\\
0.02133	39.8612085658287\\
0.02136	160.094670754724\\
0.02139	39.9949620528136\\
0.02142	119.987150217529\\
0.02145	79.9296842202987\\
0.02148	79.9915900013266\\
0.02151	39.8865553755963\\
0.02154	160.026070791999\\
0.02157	160.084923897987\\
0.0216	39.778169332613\\
0.02163	39.9416883583957\\
0.02166	160.038400736574\\
0.02169	79.9786816122504\\
0.02172	160.019586658078\\
0.02175	39.9182399963664\\
0.02178	79.9190675440994\\
0.02181	160.000445822875\\
0.02184	39.880776521056\\
0.02187	160.001748447535\\
0.0219	120.05490820803\\
0.02193	160.063643676144\\
0.02196	39.8099469707774\\
0.02199	79.9276590823754\\
0.02202	200.011957247297\\
0.02205	79.978549693732\\
0.02208	159.887335623133\\
0.02211	79.891538816531\\
0.02214	79.9799928629389\\
0.02217	120.017709459479\\
0.0222	159.995152629073\\
0.02223	79.9041333895835\\
0.02226	160.006648966687\\
0.02229	160.041220583112\\
0.02232	39.6397176832633\\
0.02235	159.993099186063\\
0.02238	80.1007646431\\
0.02241	160.003891231994\\
0.02244	159.936635181895\\
0.02247	79.9578808593174\\
0.0225	160.02698809872\\
0.02253	119.850499765521\\
0.02256	160.006703795692\\
0.02259	79.7688430250927\\
0.02262	120.034854202387\\
0.02265	159.998876096169\\
0.02268	159.962121686058\\
0.02271	79.9505982050969\\
0.02274	159.889269732118\\
0.02277	159.99799684502\\
0.0228	160.046744519105\\
0.02283	79.750544289892\\
0.02286	79.9583508810215\\
0.02289	159.998341222768\\
0.02292	199.996763794399\\
0.02295	79.8208382376211\\
0.02298	200.00536818653\\
0.02301	39.8566975405704\\
0.02304	199.967509062928\\
0.02307	79.9498980917715\\
0.0231	159.931184823032\\
0.02313	199.984737899241\\
0.02316	159.85201253976\\
0.02319	39.9351900293476\\
0.02322	199.975827231472\\
0.02325	199.987023578857\\
0.02328	159.934696576988\\
0.02331	79.6840598358266\\
0.02334	79.923114725929\\
0.02337	199.987039115112\\
0.0234	159.995112320535\\
0.02343	199.976113951629\\
0.02346	79.8569907464167\\
0.02349	159.977705970779\\
0.02352	159.872914962214\\
0.02355	159.958097234407\\
0.02358	159.888980315185\\
0.02361	79.6620344138529\\
0.02364	159.867817775872\\
0.02367	159.969100437257\\
0.0237	199.975258239937\\
0.02373	80.004292564361\\
0.02376	199.960750972843\\
0.02379	79.8284280240081\\
0.02382	159.946267953222\\
0.02385	199.940138833923\\
0.02388	159.924611030832\\
0.02391	159.837605045654\\
0.02394	159.960214904912\\
0.02397	79.6703267379697\\
0.024	159.904245517377\\
0.02403	159.895757010002\\
0.02406	159.947706856228\\
0.02409	159.838179749587\\
0.02412	159.847665651811\\
0.02415	80.0749765502289\\
0.02418	199.938166191046\\
0.02421	159.925903432678\\
0.02424	159.878391953252\\
0.02427	159.915226359971\\
0.0243	159.89564928564\\
0.02433	159.843726607643\\
0.02436	79.8751256479414\\
0.02439	159.92695326492\\
0.02442	159.880257526714\\
0.02445	159.906918483909\\
0.02448	159.899515170772\\
0.02451	199.865779589405\\
0.02454	159.957948731245\\
0.02457	159.876730535322\\
0.0246	79.6118218099615\\
0.02463	159.938664650842\\
0.02466	159.86006020291\\
0.02469	159.870290222078\\
0.02472	199.976880198428\\
0.02475	79.9978380680247\\
0.02478	159.868748541451\\
0.02481	159.95273639905\\
0.02484	199.914141843208\\
0.02487	79.7899698062223\\
0.0249	199.977665297313\\
0.02493	159.88393770323\\
0.02496	159.929656658823\\
0.02499	79.6218443073233\\
0.02502	199.917699056025\\
0.02505	79.9136387572112\\
0.02508	199.978203919307\\
0.02511	159.952528451767\\
0.02514	159.96372582988\\
0.02517	79.8493826247772\\
0.0252	199.896023964237\\
0.02523	159.911859221943\\
0.02526	159.93257310472\\
0.02529	79.6550108131276\\
0.02532	159.914082173269\\
0.02535	199.905745809463\\
0.02538	79.9903197275954\\
0.02541	199.946279272093\\
0.02544	79.8794550468518\\
0.02547	199.965411193408\\
0.0255	159.881087837176\\
0.02553	159.91576207074\\
0.02556	39.4839311222675\\
0.02559	159.942155133881\\
0.02562	159.892927703166\\
0.02565	159.913884790299\\
0.02568	79.9870904259579\\
0.02571	159.878643317992\\
0.02574	199.9450487769\\
0.02577	79.875470928\\
0.0258	159.948970198393\\
0.02583	159.955668093624\\
0.02586	159.903945833334\\
0.02589	39.5510036702752\\
0.02592	199.947805840413\\
0.02595	40.0661205665918\\
0.02598	199.948796007905\\
0.02601	159.963553975945\\
0.02604	159.900217168116\\
0.02607	79.9067476358677\\
0.0261	159.869495091178\\
0.02613	79.7848728747196\\
0.02616	159.971231551385\\
0.02619	79.9480997728389\\
0.02622	199.949458652075\\
0.02625	79.9132699409056\\
0.02628	199.949058363299\\
0.02631	39.7363955560444\\
0.02634	159.953920439187\\
0.02637	79.8779560988087\\
0.0264	159.957993008344\\
0.02643	119.98683763857\\
0.02646	159.979424501597\\
0.02649	39.849028939292\\
0.02652	159.972299298159\\
0.02655	159.885011491455\\
0.02658	79.6954337238176\\
0.02661	79.977353394476\\
0.02664	119.975161730895\\
0.02667	159.960090682121\\
0.0267	39.8498447523341\\
0.02673	159.963352917118\\
0.02676	119.881265854171\\
0.02679	159.97097360714\\
0.02682	39.7183058024556\\
0.02685	80.0053817076572\\
0.02688	159.978695713731\\
0.02691	39.868859990704\\
0.02694	159.99313918469\\
0.02697	39.737259438755\\
0.027	159.977165658066\\
0.02703	39.9782341616653\\
0.02706	159.981744282041\\
0.02709	79.9347429815939\\
0.02712	160.002689571483\\
0.02715	39.769299370232\\
0.02718	79.8951732442229\\
0.02721	159.993075870266\\
0.02724	39.8450573708615\\
0.02727	159.985799221174\\
0.0273	39.8771403333836\\
0.02733	79.9162295403584\\
0.02736	79.8742486453139\\
0.02739	160.013618450782\\
0.02742	79.8363741764505\\
0.02745	79.9153565221843\\
0.02748	79.9174342935786\\
0.02751	39.6558098829396\\
0.02754	79.9910348147227\\
0.02757	79.9783046410332\\
0.0276	79.8538317360718\\
0.02763	79.9226202996623\\
0.02766	79.9336085941339\\
0.02769	79.7421337617916\\
0.02772	79.9946500486526\\
0.02775	79.9884101936852\\
0.02778	39.7720180710986\\
0.02781	79.9294667944562\\
0.02784	79.9453718950516\\
0.02787	79.7624467296977\\
0.0279	79.9958626984278\\
0.02793	39.9418575410257\\
0.02796	39.9248900976016\\
0.02799	79.9455542245765\\
0.02802	79.9071031831564\\
0.02805	39.7622190800303\\
0.02808	80.0464351177675\\
0.02811	79.9615573006016\\
0.02814	39.8108350526025\\
0.02817	39.9370077777617\\
0.0282	39.8685663975806\\
0.02823	39.7871307756288\\
0.02826	40.0142045435277\\
0.02829	159.991714429925\\
0.02832	39.9447754346878\\
0.02835	39.8815694609776\\
0.02838	39.9405605400419\\
0.02841	39.9084146316285\\
0.02844	39.7160719204468\\
0.02847	39.994338255918\\
0.0285	39.9756639150242\\
0.02853	39.8956233941669\\
0.02856	39.9495017300052\\
0.02859	39.9178567911981\\
0.02862	79.8275383800853\\
0.02865	-80.1553661723512\\
0.02868	79.8045851291878\\
0.02871	40.0049522047732\\
0.02874	40.0480940392936\\
0.02877	39.919793828197\\
0.0288	-40.0847531031071\\
0.02883	39.903161801368\\
0.02886	80.0137878861535\\
0.02889	-40.0776526643584\\
0.02892	39.9158133154542\\
0.02895	39.9381550254655\\
0.02898	39.8905224963656\\
0.02901	-40.0467203108058\\
0.02904	79.8601844542994\\
0.02907	-40.0355315572715\\
0.0291	80.0433656606885\\
0.02913	-80.0864065579701\\
0.02916	79.9257432506068\\
0.02919	-80.119458031855\\
0.02922	79.9896556626529\\
0.02925	-40.0207431716618\\
0.02928	40.0384359849119\\
0.02931	-40.0159125127961\\
0.02934	79.942740343465\\
0.02937	-40.0268342551218\\
0.0294	-40.0751609401833\\
0.02943	39.9652145788285\\
0.02946	-80.1012084089884\\
0.02949	80.0680306114225\\
0.02952	-80.0052020473209\\
0.02955	39.9713026387665\\
0.02958	-40.0765025218172\\
0.02961	39.9721857002513\\
0.02964	-80.1031479929959\\
0.02967	39.9729784781313\\
0.0297	-39.9644208920651\\
0.02973	-40.0365559409291\\
0.02976	40.01207379786\\
0.02979	-40.0356432278865\\
0.02982	-40.004911464551\\
0.02985	-40.0889222843103\\
0.02988	-40.0205449110197\\
0.02991	40.0609302629714\\
0.02994	-40.0233949273918\\
0.02997	-80.0821783594826\\
0.03	-40.0234519078318\\
0.03003	40.0277196614648\\
0.03006	-80.029259893654\\
0.03009	-40.0130567947791\\
0.03012	-80.0574192475671\\
0.03015	80.0420255952976\\
0.03018	-80.1006917508442\\
0.03021	-80.0024058626774\\
0.03024	-39.9934750616569\\
0.03027	-39.9764232706249\\
0.0303	-40.0027117385883\\
0.03033	-39.9866202345021\\
0.03036	-39.9778321980553\\
0.03039	-79.9504642850617\\
0.03042	-39.9843280165698\\
0.03045	-39.9716206478681\\
0.03048	-80.1115337949254\\
0.03051	-39.9606868414491\\
0.03054	-39.9637325519001\\
0.03057	-39.9712251468335\\
0.0306	-80.0265081377354\\
0.03063	-39.9278724882506\\
0.03066	-80.0017135552872\\
0.03069	-39.9812798591689\\
0.03072	-39.9916856628675\\
0.03075	-80.0722997797886\\
0.03078	-79.9644272414887\\
0.03081	-39.8973800173539\\
0.03084	-80.049686135187\\
0.03087	-40.041004119289\\
0.0309	-79.9386804411143\\
0.03093	-80.0140804857979\\
0.03096	-80.0044359488629\\
0.03099	-79.8701620253354\\
0.03102	-80.071211636195\\
0.03105	-80.0617101467218\\
0.03108	-79.9243097542858\\
0.03111	-80.0064806711001\\
0.03114	-39.8946645523724\\
0.03117	-79.8486362864\\
0.0312	-80.0655339934655\\
0.03123	-160.071584979839\\
0.03126	-79.9629467940948\\
0.03129	-79.9531929836653\\
0.03132	-40.0156652453639\\
0.03135	-79.9191435152174\\
0.03138	-79.9100561204656\\
0.03141	-160.061558823478\\
0.03144	-80.0172714124792\\
0.03147	-39.9582644399496\\
0.0315	-160.032091073047\\
0.03153	-79.8513382640205\\
0.03156	-80.0438347649157\\
0.03159	-39.9194653241093\\
0.03162	-159.99078088355\\
0.03165	-79.8941494720018\\
0.03168	-199.977773513053\\
0.03171	-40.0356255107217\\
0.03174	-80.0028442319978\\
0.03177	-79.8640199696637\\
0.0318	-80.0927604800228\\
0.03183	-199.974732742749\\
0.03186	-79.9559116838854\\
0.03189	-159.960800016437\\
0.03192	-39.8408647890064\\
0.03195	-200.039869063689\\
0.03198	-79.9902809905568\\
0.03201	-39.8521874676458\\
0.03204	-160.033491022517\\
0.03207	-39.836080792374\\
0.0321	-200.033631191135\\
0.03213	-79.9995292790084\\
0.03216	-160.010507026712\\
0.03219	-39.934736089619\\
0.03222	-199.974734234294\\
0.03225	-39.7554988401491\\
0.03228	-159.987424029267\\
0.03231	-80.0789861922973\\
0.03234	-159.963635712977\\
0.03237	-159.992525509304\\
0.0324	-79.889665978095\\
0.03243	-160.012972817014\\
0.03246	-79.8650147287456\\
0.03249	-200.01160271203\\
0.03252	-39.9435471765913\\
0.03255	-200.006481901266\\
0.03258	-39.9459604886703\\
0.03261	-200.001332205619\\
0.03264	-160.021841977217\\
0.03267	-79.7999542187541\\
0.0327	-160.020424904751\\
0.03273	-79.9134039610656\\
0.03276	-159.982621404719\\
0.03279	-199.974381690789\\
0.03282	-39.9118253751192\\
0.03285	-199.988661033493\\
0.03288	-79.7799642646809\\
0.03291	-159.986414157106\\
0.03294	-199.980402823129\\
0.03297	-39.9119836905539\\
0.033	-199.978429024492\\
0.03303	-79.8996944473784\\
0.03306	-199.998078431789\\
0.03309	-159.959159335612\\
0.03312	-159.937328656483\\
0.03315	-39.6688799600966\\
0.03318	-159.931475501466\\
0.03321	-159.966421902943\\
0.03324	-159.985945524366\\
0.03327	-199.995626263484\\
0.0333	-79.9173417698687\\
0.03333	-159.951881322773\\
0.03336	-79.9076565341209\\
0.03339	-199.963289719583\\
0.03342	-159.96513293495\\
0.03345	-199.983549610042\\
0.03348	-79.6950035898116\\
0.03351	-159.97118458989\\
0.03354	-79.9628731164609\\
0.03357	-199.972347765016\\
0.0336	-159.9246269442\\
0.03363	-159.856400253274\\
0.03366	-159.921210439073\\
0.03369	-79.8753700207781\\
0.03372	-159.962992187886\\
0.03375	-159.837754440232\\
0.03378	-159.93241328668\\
0.03381	-199.969709759789\\
0.03384	-79.7233927853049\\
0.03387	-199.966169654942\\
0.0339	-79.899196210259\\
0.03393	-199.941053602954\\
0.03396	-159.953345171564\\
0.03399	-159.948053932852\\
0.03402	-159.832442282282\\
0.03405	-159.912297648223\\
0.03408	-79.8741727221598\\
0.03411	-199.934832720246\\
0.03414	-159.880831758366\\
0.03417	-159.936019102441\\
0.0342	-159.909449639794\\
0.03423	-79.6459762535021\\
0.03426	-159.918189104116\\
0.03429	-159.92316251015\\
0.03432	-199.953958671825\\
0.03435	-79.9103052912175\\
0.03438	-199.943288143556\\
0.03441	-159.910927644834\\
0.03444	-159.85926850927\\
0.03447	-159.922170579487\\
0.0345	-159.911774272297\\
0.03453	-79.7916996570311\\
0.03456	-159.96779073942\\
0.03459	-199.930135725638\\
0.03462	-159.830615209979\\
0.03465	-159.914868027712\\
0.03468	-79.7460636704186\\
0.03471	-199.886367830846\\
0.03474	-159.888701084543\\
0.03477	-159.935681375636\\
0.0348	-79.9012605915276\\
0.03483	-199.932852986223\\
0.03486	-159.905044227518\\
0.03489	-159.872691599481\\
0.03492	-159.945356807472\\
0.03495	-119.863177787116\\
0.03498	-199.893736769989\\
0.03501	-79.6499247255376\\
0.03504	-159.95151801774\\
0.03507	-159.892528519293\\
0.0351	-199.951203668789\\
0.03513	-119.972904771186\\
0.03516	-199.900370140058\\
0.03519	-79.7924073512575\\
0.03522	-159.924273074748\\
0.03525	-79.6975769554858\\
0.03528	-199.942051828815\\
0.03531	-159.936148768034\\
0.03534	-199.970985521432\\
0.03537	-79.8732848426265\\
0.0354	-159.894853881365\\
0.03543	-39.9001215526411\\
0.03546	-199.943263636268\\
0.03549	-199.945753796493\\
0.03552	-199.968356479557\\
0.03555	-79.6000008403549\\
0.03558	-79.8804287561236\\
0.03561	-159.93543644316\\
0.03564	-159.964308148363\\
0.03567	-159.93817284946\\
0.0357	-199.956737222488\\
0.03573	-39.7370237733088\\
0.03576	-159.951296774651\\
0.03579	-79.7394175798119\\
0.03582	-159.979286402128\\
0.03585	-159.943905263302\\
0.03588	-159.866145293326\\
0.03591	-79.9606942596983\\
0.03594	-159.947583505024\\
0.03597	-159.948761054514\\
0.036	-159.970690732211\\
0.03603	-79.8665119877358\\
0.03606	-199.960838533038\\
0.03609	-79.7497478201037\\
0.03612	-79.7897804054234\\
0.03615	-159.957993540652\\
0.03618	-159.967246851327\\
0.03621	-79.8645686029349\\
0.03624	-159.963428660328\\
0.03627	-159.961959480097\\
0.0363	-79.7739963267585\\
0.03633	-79.9178399694262\\
0.03636	-159.824749120239\\
0.03639	-159.954419515139\\
0.03642	-79.9007770486897\\
0.03645	-159.956985543504\\
0.03648	-39.781621065196\\
0.03651	-159.969744535053\\
0.03654	-79.9859926866812\\
0.03657	-199.980398065656\\
0.0366	-79.8881875496394\\
0.03663	-159.829559804983\\
0.03666	-79.767029926164\\
0.03669	-39.9402504062811\\
0.03672	-159.968999543736\\
0.03675	-159.97179426777\\
0.03678	-39.9178075656335\\
0.03681	-159.975612882996\\
0.03684	-39.6674521064534\\
0.03687	-159.986391518884\\
0.0369	-39.9786965123096\\
0.03693	-159.999586471649\\
0.03696	-39.9197280334032\\
0.03699	-159.974390512935\\
0.03702	-159.984637587987\\
0.03705	-79.7918821808261\\
0.03708	-39.7903910800786\\
0.03711	-160.01185740322\\
0.03714	-39.9276687520513\\
0.03717	-159.976286916098\\
0.0372	-39.8066098237263\\
0.03723	-159.993075418636\\
0.03726	-80.0144470996702\\
0.03729	-79.9641637523218\\
0.03732	-79.7834377875238\\
0.03735	-79.9582100277176\\
0.03738	-79.8900298818435\\
0.03741	-79.7638861821784\\
0.03744	-119.991450601877\\
0.03747	-79.9528573458404\\
0.0375	-79.805903408202\\
0.03753	-80.0241419264448\\
0.03756	-79.8678209341943\\
0.03759	-79.7682598571923\\
0.03762	-79.9791229733179\\
0.03765	-39.7774602711557\\
0.03768	-159.995697835985\\
0.03771	-39.8982186826483\\
0.03774	-79.9493488537402\\
0.03777	-39.9341643730859\\
0.0378	-79.8236456347335\\
0.03783	-79.9991551394756\\
0.03786	-39.9241180185803\\
0.03789	-79.8075756158738\\
0.03792	-80.0278961707095\\
0.03795	-79.9364425078042\\
0.03798	-39.82469473396\\
0.03801	-79.9822906989717\\
0.03804	-79.9395965390754\\
0.03807	-79.8170274174894\\
0.0381	-39.8095924061718\\
0.03813	-80.0228573672416\\
0.03816	-39.835262499832\\
0.03819	-39.973545921203\\
0.03822	-39.9039091851088\\
0.03825	-39.8571171788443\\
0.03828	-39.9577301370339\\
0.03831	-80.0166313469174\\
0.03834	-79.8482948483662\\
0.03837	-39.9768207568812\\
0.0384	-39.7522301486026\\
0.03843	-39.8368414340379\\
0.03846	-40.0510215040687\\
0.03849	-39.9528901273791\\
0.03852	-39.8616125210275\\
0.03855	-39.9813433135561\\
0.03858	-79.9421183836615\\
0.03861	40.0725074275514\\
0.03864	-39.8223572231028\\
0.03867	-79.8682521812898\\
0.0387	-39.9608555630036\\
0.03873	40.0597614218115\\
0.03876	-39.9637431465294\\
0.03879	-40.0689932387736\\
0.03882	-39.884608183311\\
0.03885	-79.9617223602178\\
0.03888	40.0387721529974\\
0.03891	-79.9967778418727\\
0.03894	80.2443486645288\\
0.03897	-80.0870132035605\\
0.039	80.0633525837389\\
0.03903	-79.9589385050177\\
0.03906	-39.9766448263566\\
0.03909	-39.9616041333097\\
0.03912	39.9917300128736\\
0.03915	-39.945839054226\\
0.03918	40.1419507445805\\
0.03921	-39.8902128998249\\
0.03924	-39.979290307954\\
0.03927	40.0631186967731\\
0.0393	-0.00459837061912083\\
0.03933	-39.9862873559552\\
0.03936	40.1288381373404\\
0.03939	-39.9714026392821\\
0.03942	80.0777600566939\\
0.03945	-80.0729189863164\\
0.03948	80.0100369269817\\
0.03951	-79.948991786617\\
0.03954	40.0264118014533\\
0.03957	40.0257394007808\\
0.0396	40.1310621745139\\
0.03963	-40.0170222424265\\
0.03966	39.9252931265693\\
0.03969	-39.9781345693708\\
0.03972	79.9772334385687\\
0.03975	-79.9550810400562\\
0.03978	80.1425129531341\\
0.03981	80.1202266794293\\
0.03984	40.0657085052777\\
0.03987	-40.1133636818901\\
0.0399	40.0689290303681\\
0.03993	40.0717450015656\\
0.03996	40.1272778223504\\
0.03999	40.0769160003951\\
0.04002	-40.0693759925468\\
0.04005	79.9982070058126\\
0.04008	40.0703536902921\\
0.04011	40.0620858613611\\
0.04014	40.1694570237442\\
0.04017	40.0346878319944\\
0.0402	39.8844591733528\\
0.04023	39.9958992327326\\
0.04026	39.998896069399\\
0.04029	39.9782190525121\\
0.04032	80.0840670458444\\
0.04035	-40.0446082166627\\
0.04038	39.9764308119363\\
0.04041	79.9937748195828\\
0.04044	80.1321067391047\\
0.04047	79.9860763074155\\
0.0405	79.972574809888\\
0.04053	-40.0414720365721\\
0.04056	80.0701147319548\\
0.04059	39.8915309013895\\
0.04062	79.9864311571346\\
0.04065	39.9831117076167\\
0.04068	40.0497620126779\\
0.04071	80.0333070038577\\
0.04074	79.9907827190673\\
0.04077	39.931583860452\\
0.0408	80.0504306236158\\
0.04083	80.0415360568369\\
0.04086	39.8880538738752\\
0.04089	80.121412215015\\
0.04092	79.9843447575545\\
0.04095	79.8974569323678\\
0.04098	80.0082412483595\\
0.04101	80.0334708952605\\
0.04104	79.9154229521532\\
0.04107	80.1036033415453\\
0.0411	79.9765203292169\\
0.04113	79.8835719573864\\
0.04116	39.8953592396724\\
0.04119	160.04974225323\\
0.04122	39.9898163431632\\
0.04125	39.8977850352182\\
0.04128	160.055148307682\\
0.04131	80.0266089042123\\
0.04134	39.9110310456468\\
0.04137	80.0441767437075\\
0.0414	159.990120817924\\
0.04143	79.9368423205604\\
0.04146	79.9836694310781\\
0.04149	39.8329281233708\\
0.04152	159.987450168677\\
0.04155	40.1177316944809\\
0.04158	159.985141588715\\
0.04161	79.9120764147769\\
0.04164	79.9510205606317\\
0.04167	160.039720204367\\
0.0417	39.8841541569954\\
0.04173	160.054652069879\\
0.04176	39.797173425447\\
0.04179	159.964382764426\\
0.04182	39.9859810398987\\
0.04185	160.035605737153\\
0.04188	79.9460170743888\\
0.04191	200.031872191109\\
0.04194	39.8649667962311\\
0.04197	79.9092881900041\\
0.042	160.031098163899\\
0.04203	39.8156788740783\\
0.04206	200.027564518021\\
0.04209	39.9334302490948\\
0.04212	160.004495158229\\
0.04215	79.9639671612172\\
0.04218	159.980204457486\\
0.04221	159.977745591419\\
0.04224	79.931477075698\\
0.04227	159.889287678141\\
0.0423	79.8935567341569\\
0.04233	79.9005580233371\\
0.04236	160.014804761163\\
0.04239	160.020481531962\\
0.04242	79.9654096797661\\
0.04245	159.977937811264\\
0.04248	79.8713858512968\\
0.04251	200.000907788314\\
0.04254	39.8371169993663\\
0.04257	159.972345547516\\
0.0426	160.035471013694\\
0.04263	159.977098136996\\
0.04266	39.8946531801366\\
0.04269	199.982226940768\\
0.04272	79.9018634714017\\
0.04275	159.856777976877\\
0.04278	79.942345868286\\
0.04281	160.008863682927\\
0.04284	199.985857402483\\
0.04287	79.9208936289176\\
0.0429	159.94907076997\\
0.04293	159.979405049898\\
0.04296	159.868309362665\\
0.04299	39.8666447855452\\
0.04302	199.988671775069\\
0.04305	79.91570583155\\
0.04308	159.943370734007\\
0.04311	199.985447292262\\
0.04314	159.860711546443\\
0.04317	39.9166252987315\\
0.0432	199.980469003729\\
0.04323	199.982414754751\\
0.04326	79.8227067375848\\
0.04329	159.964309017804\\
0.04332	79.832020380922\\
0.04335	199.98678018972\\
0.04338	159.993278637264\\
0.04341	199.982116186761\\
0.04344	79.868640554627\\
0.04347	159.958364127858\\
0.0435	159.88950781089\\
0.04353	159.944303515013\\
0.04356	79.7681665592757\\
0.04359	159.959581652919\\
0.04362	159.850574045115\\
0.04365	159.966463143366\\
0.04368	119.884716212628\\
0.04371	159.941697499921\\
0.04374	199.966703360492\\
0.04377	79.8106181445254\\
0.0438	159.941768492863\\
0.04383	199.95817694343\\
0.04386	159.902228212354\\
0.04389	199.977148152656\\
0.04392	79.7390413759707\\
0.04395	79.8132095869036\\
0.04398	199.961865903429\\
0.04401	159.917027241344\\
0.04404	159.807294773529\\
0.04407	159.974270816845\\
0.0441	159.922183319617\\
0.04413	159.875973243077\\
0.04416	79.8751672856067\\
0.04419	199.946703441263\\
0.04422	159.884099055765\\
0.04425	159.864530187985\\
0.04428	159.95104795576\\
0.04431	159.916573760922\\
0.04434	159.880902099312\\
0.04437	79.7823559446952\\
0.0444	159.850826699856\\
0.04443	159.876621594074\\
0.04446	159.947893362559\\
0.04449	159.915089638416\\
0.04452	159.882252031396\\
0.04455	79.8721435661697\\
0.04458	159.845738572561\\
0.04461	199.87933391565\\
0.04464	159.983187142842\\
0.04467	199.936511502625\\
0.0447	79.7981250250946\\
0.04473	159.898977118116\\
0.04476	159.918939104808\\
0.04479	159.858528750897\\
0.04482	159.918950256237\\
0.04485	159.9286353671\\
0.04488	159.944633305238\\
0.04491	159.884628428466\\
0.04494	79.6641893526723\\
0.04497	159.967769142443\\
0.045	199.937043042526\\
0.04503	79.8023022684818\\
0.04506	199.974537914973\\
0.04509	159.854825873563\\
0.04512	159.923389439257\\
0.04515	79.8407430899596\\
0.04518	159.847472158334\\
0.04521	199.968119355542\\
0.04524	159.869695877495\\
0.04527	39.8060867124615\\
0.0453	199.925297306971\\
0.04533	79.804924044011\\
0.04536	199.969240018621\\
0.04539	159.866300612997\\
0.04542	119.979194863012\\
0.04545	199.927135633279\\
0.04548	39.8366288262188\\
0.04551	199.928720494085\\
0.04554	159.842945298414\\
0.04557	159.978827741345\\
0.0456	159.921413294275\\
0.04563	79.7534527578163\\
0.04566	159.924567023155\\
0.04569	79.8397425893511\\
0.04572	199.947995226522\\
0.04575	120.008291175266\\
0.04578	159.94023922517\\
0.04581	159.915779878774\\
0.04584	79.8566626455525\\
0.04587	159.875151129389\\
0.0459	119.92013455775\\
0.04593	199.962013632461\\
0.04596	79.7586329573722\\
0.04599	199.963202936604\\
0.04602	39.8180852811996\\
0.04605	199.964831107327\\
0.04608	39.7573199241621\\
0.04611	199.965854752154\\
0.04614	39.8172187745774\\
0.04617	199.966641591247\\
0.0462	79.8935637902128\\
0.04623	199.967315744652\\
0.04626	79.8628109259392\\
0.04629	159.902410734415\\
0.04632	79.7972865264741\\
0.04635	199.966284723742\\
0.04638	39.8182692604761\\
0.04641	199.966446703832\\
0.04644	39.9331925235672\\
0.04647	159.972356310203\\
0.0465	79.8198308971546\\
0.04653	199.973684905668\\
0.04656	79.9289309513849\\
0.04659	159.905066651713\\
0.04662	79.8944181984491\\
0.04665	79.8270068986186\\
0.04668	79.8736019423566\\
0.04671	199.980527579908\\
0.04674	39.7904825628245\\
0.04677	199.974196989613\\
0.0468	39.883198158157\\
0.04683	159.98249843841\\
0.04686	79.9455615458188\\
0.04689	159.977709380513\\
0.04692	79.9127094893769\\
0.04695	39.7666061855527\\
0.04698	79.9024470085045\\
0.04701	199.976992466846\\
0.04704	79.9081702088689\\
0.04707	79.8499604152811\\
0.0471	39.8062449197811\\
0.04713	159.991866689669\\
0.04716	39.9668221685597\\
0.04719	159.972102839701\\
0.04722	79.8550580645355\\
0.04725	79.9327423961759\\
0.04728	159.984041932478\\
0.04731	39.8437785433944\\
0.04734	79.8835684848784\\
0.04737	79.9173230162945\\
0.0474	159.986825397606\\
0.04743	39.7995630298213\\
0.04746	79.8569701338978\\
0.04749	40.0110208841871\\
0.04752	160.023085505389\\
0.04755	39.8944037104956\\
0.04758	159.964203888568\\
0.04761	39.7918180153609\\
0.04764	79.9648938310298\\
0.04767	79.806421332573\\
0.0477	39.7515990834057\\
0.04773	39.9562638925572\\
0.04776	79.9867400892822\\
0.04779	120.034878190631\\
0.04782	39.8587613776444\\
0.04785	79.9748143157952\\
0.04788	79.8998277677435\\
0.04791	79.7706344050477\\
0.04794	80.046255842113\\
0.04797	79.9737360746994\\
0.048	39.7766627671869\\
0.04803	39.9550088578617\\
0.04806	79.902244109123\\
0.04809	39.7921532914532\\
0.04812	79.8724816175955\\
0.04815	39.915246983523\\
0.04818	40.0106235820098\\
0.04821	39.9655609785481\\
0.04824	79.9172093432567\\
0.04827	79.8211281905847\\
0.0483	39.9914807183789\\
0.04833	39.8853041288494\\
0.04836	39.8830528806738\\
0.04839	39.9209526811304\\
0.04842	79.8959678137229\\
0.04845	39.8325375760703\\
0.04848	0.0183248260171069\\
0.04851	39.9301270344498\\
0.04854	39.8993223696596\\
0.04857	39.9720334113851\\
0.0486	39.8787534402652\\
0.04863	79.8348221613253\\
0.04866	0.021106786745122\\
0.04869	39.9370113527527\\
0.04872	39.9400346254836\\
0.04875	39.9415184646188\\
0.04878	39.9123742871705\\
0.04881	-40.0821294386025\\
0.04884	79.9216175578854\\
0.04887	-80.0054289957928\\
0.0489	39.9168665445212\\
0.04893	39.8897597194662\\
0.04896	80.0487931456968\\
0.04899	-40.126508200487\\
0.04902	79.9983363989022\\
0.04905	-40.1009362261187\\
0.04908	39.995940827753\\
0.04911	-40.1280770654551\\
0.04914	39.9646922482644\\
0.04917	40.0636723437697\\
0.0492	39.9082230209268\\
0.04923	-40.1785837513544\\
0.04926	-40.02428411786\\
0.04929	39.9529161563534\\
0.04932	-0.186628492770922\\
0.04935	0.0360006441661938\\
0.04938	39.9809608253299\\
0.04941	-40.0325903075059\\
0.04944	-40.0754494276512\\
0.04947	39.9501156618339\\
0.0495	-40.078759397765\\
0.04953	39.9886895829058\\
0.04956	-40.0708091126362\\
0.04959	39.976276059577\\
0.04962	-80.1372657887709\\
0.04965	39.9775800972992\\
0.04968	-40.0633918599738\\
0.04971	-80.0064805226324\\
0.04974	39.9865518955791\\
0.04977	-40.1605258096463\\
0.0498	39.9695467411899\\
0.04983	-40.0003293405707\\
0.04986	-40.0221212741743\\
0.04989	-79.9746958200836\\
0.04992	40.017157842513\\
0.04995	-80.1037812386083\\
0.04998	40.0169420589538\\
0.05001	-40.0469953855093\\
0.05004	-40.0204834313847\\
0.05007	-40.0183272980648\\
0.0501	-40.0132451496253\\
0.05013	40.0098281685678\\
0.05016	-40.0005234879825\\
0.05019	40.0384546133967\\
0.05022	-39.8682751844707\\
0.05025	-80.0173329004524\\
0.05028	-40.0415861266454\\
0.05031	40.0424631977898\\
0.05034	-40.0799560846834\\
0.05037	-39.9847322169758\\
0.0504	-39.9341384472649\\
0.05043	40.0964101934745\\
0.05046	-40.0607437843347\\
0.05049	-80.0425170556045\\
0.05052	-40.0375040257063\\
0.05055	40.0701265652736\\
0.05058	-39.9985934377523\\
0.05061	-39.9441951378288\\
0.05064	-39.9297144000005\\
0.05067	-40.0206754870837\\
0.0507	-39.9926175618798\\
0.05073	-39.9520758007198\\
0.05076	40.0041693444152\\
0.05079	-39.9283678829536\\
0.05082	-39.9392616942514\\
0.05085	-39.9704687693146\\
0.05088	-79.9898146992157\\
0.05091	-39.9809638216822\\
0.05094	-39.9823058250974\\
0.05097	40.0296003105927\\
0.051	-79.9956633547931\\
0.05103	-39.944969627753\\
0.05106	-40.0135468534506\\
0.05109	-79.9778282587619\\
0.05112	-39.982824697688\\
0.05115	-39.990032335222\\
0.05118	40.0155450236088\\
0.05121	-39.8818807841513\\
0.05124	-39.9455317888946\\
0.05127	-80.0011750475827\\
0.0513	-79.9456092621848\\
0.05133	-39.9028950596428\\
0.05136	-39.9765153445713\\
0.05139	-39.9395826284686\\
0.05142	-39.8995907699768\\
0.05145	-79.9787259512917\\
0.05148	-39.9560911631024\\
0.05151	-39.8470454220042\\
0.05154	-39.9998706576322\\
0.05157	-39.9366248783802\\
0.0516	-39.8765385435913\\
0.05163	-80.0309193398682\\
0.05166	-39.9407472932714\\
0.05169	-39.8717048947247\\
0.05172	-40.0386150810226\\
0.05175	-39.9098660928539\\
0.05178	-79.8774167498447\\
0.05181	-39.9999535789471\\
0.05184	-79.9889876607011\\
0.05187	-79.8915749636085\\
0.0519	-39.9310334783239\\
0.05193	-79.957632540828\\
0.05196	40.0594666921994\\
0.05199	-79.9183168299091\\
0.05202	-39.9259665487425\\
0.05205	-80.0155452592119\\
0.05208	-79.9370123489629\\
0.05211	-39.8432419358637\\
0.05214	-79.9890730366744\\
0.05217	-79.9588971025215\\
0.0522	-79.8458800742869\\
0.05223	-39.9076844326835\\
0.05226	-79.9758879701434\\
0.05229	40.0446237292487\\
0.05232	-79.8904456025047\\
0.05235	-39.9007585046109\\
0.05238	-119.980339785248\\
0.05241	-39.9335113556623\\
0.05244	-79.8308828235396\\
0.05247	-40.0104504358887\\
0.0525	-79.9006194750473\\
0.05253	-39.8601366541267\\
0.05256	-79.9774314128702\\
0.05259	-39.91019031786\\
0.05262	-79.8290879577211\\
0.05265	-40.0050829213425\\
0.05268	-119.931331074022\\
0.05271	-79.8332122497035\\
0.05274	-39.9112833299443\\
0.05277	-79.9640263111887\\
0.0528	-39.8791309807441\\
0.05283	-79.9264207493447\\
0.05286	-39.9309397270682\\
0.05289	-79.8408462352327\\
0.05292	-39.9330797737989\\
0.05295	-159.986458281717\\
0.05298	-39.8991930864054\\
0.05301	-79.805985132494\\
0.05304	-39.9860447830389\\
0.05307	-79.9086809403118\\
0.0531	-39.8481066592773\\
0.05313	-80.0034008716313\\
0.05316	-79.8552299648409\\
0.05319	-79.8225264068481\\
0.05322	-39.9606189122398\\
0.05325	-119.957078684441\\
0.05328	-79.8477767126155\\
0.05331	-79.9442466194321\\
0.05334	-39.9018231999241\\
0.05337	-79.8536253595533\\
0.0534	-79.9336675307891\\
0.05343	-79.9499089267443\\
0.05346	-39.7441466731231\\
0.05349	-79.989797551591\\
0.05352	-79.935592415661\\
0.05355	-79.8258044058662\\
0.05358	-39.921174402942\\
0.05361	-79.9390455453626\\
0.05364	-79.8436413275656\\
0.05367	-79.9420259834436\\
0.0537	-39.9027936790096\\
0.05373	-79.7915892359724\\
0.05376	-79.9171571283573\\
0.05379	-159.980368439444\\
0.05382	-39.9020958417788\\
0.05385	-79.7882053156761\\
0.05388	-79.9668595882363\\
0.05391	-79.8721676072465\\
0.05394	-79.7904309058926\\
0.05397	-39.9966540527136\\
0.054	-79.8513354432156\\
0.05403	-79.7989584259572\\
0.05406	-79.9683973246596\\
0.05409	-79.8957643036555\\
0.05412	-79.8168378682212\\
0.05415	-79.9908876916756\\
0.05418	-79.840947571555\\
0.05421	-79.7749011016027\\
0.05424	-79.9636537527104\\
0.05427	-79.8266798495071\\
0.0543	-39.8541973504495\\
0.05433	-79.9904386313925\\
0.05436	-79.8606357626505\\
0.05439	-39.832680371531\\
0.05442	-79.8871722197335\\
0.05445	-159.951612717917\\
0.05448	-39.9144015018694\\
0.05451	-39.7785174026346\\
0.05454	-79.9587967011479\\
0.05457	-79.8527667164581\\
0.0546	-79.8302451086828\\
0.05463	-79.9952919872595\\
0.05466	-79.8252992813968\\
0.05469	-79.8300055935213\\
0.05472	-79.96883489176\\
0.05475	-39.8278235022209\\
0.05478	-79.864684450724\\
0.05481	-79.9506554122035\\
0.05484	-159.931157315019\\
0.05487	40.1621420800676\\
0.0549	-79.9190420338255\\
0.05493	-79.8707759878799\\
0.05496	-159.918656997844\\
0.05499	-79.8632428877105\\
0.05502	-79.9620094322665\\
0.05505	-39.8679687193584\\
0.05508	-79.844945603185\\
0.05511	-79.886627239494\\
0.05514	-79.8687016330485\\
0.05517	-39.7983317993827\\
0.0552	-79.9100741550431\\
0.05523	-79.9085753312807\\
0.05526	-39.822963180071\\
0.05529	-79.9222522724204\\
0.05532	-79.8863551616295\\
0.05535	-79.8041317259762\\
0.05538	-39.9241322090443\\
0.05541	-159.92387466031\\
0.05544	-39.8922025263353\\
0.05547	-79.7247228730146\\
0.0555	-39.9667961893125\\
0.05553	-79.885997145753\\
0.05556	-79.8444531233734\\
0.05559	-79.9463301846526\\
0.05562	-39.8714563151738\\
0.05565	-79.7419460693328\\
0.05568	-39.9816239857724\\
0.05571	-79.9126125694703\\
0.05574	-39.8394029501641\\
0.05577	-79.9361880390596\\
0.0558	-159.942515163932\\
0.05583	-39.8416252053287\\
0.05586	-39.8355431268469\\
0.05589	-39.9490876425927\\
0.05592	-79.8861704730798\\
0.05595	-79.8449644484069\\
0.05598	-79.9319927168698\\
0.05601	-39.8142355953714\\
0.05604	-39.8372312648245\\
0.05607	-79.9676473589317\\
0.0561	-39.8894314105806\\
0.05613	-79.8537945551063\\
0.05616	-79.9732334924874\\
0.05619	-79.8757496911558\\
0.05622	-79.7832796404869\\
0.05625	-39.961488917179\\
0.05628	-39.895500306062\\
0.05631	-79.8135364679531\\
0.05634	-39.9638700935535\\
0.05637	-79.8909944193888\\
0.0564	-39.7918604595842\\
0.05643	-39.9575131505055\\
0.05646	-159.96555117416\\
0.05649	-39.8399520413358\\
0.05652	-39.8290735734378\\
0.05655	-39.9575988788144\\
0.05658	-79.9036601315658\\
0.05661	-39.8580933062071\\
0.05664	-39.9282993343477\\
0.05667	-79.837316745591\\
0.0567	-39.8376410215022\\
0.05673	-39.9584210708138\\
0.05676	-39.8750668310388\\
0.05679	-79.89684154143\\
0.05682	-79.9633216587287\\
0.05685	-79.8892642482064\\
0.05688	-39.7644826974033\\
0.05691	-39.9955277734833\\
0.05694	-39.9135216407512\\
0.05697	-79.8696341255272\\
0.057	-39.9561865938832\\
0.05703	-39.8773128153577\\
0.05706	-39.781065158826\\
0.05709	-40.0006726541206\\
0.05712	-79.9328897072652\\
0.05715	-39.858771499092\\
0.05718	-39.9648551798152\\
0.05721	-39.8854930510062\\
0.05724	-39.7881462121152\\
0.05727	-39.9996168302625\\
0.0573	-79.9272110227492\\
0.05733	-39.8709599250573\\
0.05736	-39.9713189179886\\
0.05739	-79.8954792751949\\
0.05742	-39.8772816111174\\
0.05745	-39.9265210222069\\
0.05748	-79.9753022458196\\
0.05751	40.0432188432225\\
0.05754	-39.8743977999254\\
0.05757	-39.8988870366482\\
0.0576	-39.9507208618743\\
0.05763	-39.8625613444219\\
0.05766	-39.9528568346606\\
0.05769	-39.9761062328721\\
0.05772	-79.8926824841391\\
0.05775	-39.889652680095\\
0.05778	-39.9687339408763\\
0.05781	40.1549358717122\\
0.05784	-39.9906488394281\\
0.05787	-79.955014228301\\
0.0579	-39.9155326455934\\
0.05793	-39.9059089542132\\
0.05796	-39.9251915441538\\
0.05799	-39.9116844929123\\
0.05802	-39.9531019981076\\
0.05805	40.0836384812814\\
0.05808	-79.9625959884847\\
0.05811	40.1475352489571\\
0.05814	-40.0057984242118\\
0.05817	-79.9308941327081\\
0.0582	-39.8879213477312\\
0.05823	-39.9217128265526\\
0.05826	40.0586452167689\\
0.05829	-39.9589915343851\\
0.05832	-39.9376855189999\\
0.05835	-39.8903127889543\\
0.05838	-39.9627470739141\\
0.05841	40.1541652714563\\
0.05844	-40.0125113355478\\
0.05847	-39.9615745262979\\
0.0585	-39.9456819668699\\
0.05853	40.0261369126412\\
0.05856	-79.9681836644993\\
0.05859	40.0584099273083\\
0.05862	-39.8385658924601\\
0.05865	-40.0233623058283\\
0.05868	-39.9966403906067\\
0.05871	40.0858877975111\\
0.05874	-39.9566345903687\\
0.05877	40.0462411107187\\
0.0588	-39.8859724922992\\
0.05883	-39.969147726394\\
0.05886	-40.0275905177814\\
0.05889	40.1206312870866\\
0.05892	-40.003216053063\\
0.05895	40.0743639205933\\
0.05898	-39.916911152273\\
0.05901	-39.9904979739828\\
0.05904	-0.0480404249089332\\
0.05907	40.0741023320388\\
0.0591	-39.9360537019167\\
0.05913	40.0182716029433\\
0.05916	-39.9690833750934\\
0.05919	40.0809451114796\\
0.05922	-40.0414848184958\\
0.05925	-39.9170539201129\\
0.05928	40.0701730609374\\
0.05931	-39.9912495763843\\
0.05934	40.0214852785719\\
0.05937	-80.0026981427211\\
0.0594	39.9962036424491\\
0.05943	40.0326999526213\\
0.05946	40.0271572605241\\
0.05949	-39.9720348196719\\
0.05952	-40.0094013296765\\
0.05955	40.0293787729374\\
0.05958	40.0096893104489\\
0.05961	-39.9899261923332\\
0.05964	80.0415517328436\\
0.05967	-39.9708136057883\\
0.0597	39.9938019959055\\
0.05973	-39.9676417973674\\
0.05976	40.0672947880404\\
0.05979	-40.0898195286147\\
0.05982	40.0711148124575\\
0.05985	40.0666315076808\\
0.05988	-40.0515074852586\\
0.05991	40.0753306773942\\
0.05994	40.0746287298613\\
0.05997	-40.1143115566724\\
0.06	40.0758863320597\\
0.06003	80.0832471085036\\
0.06006	-40.0749982421138\\
0.06009	40.0410323768808\\
0.06012	-39.9750431765717\\
0.06015	39.9793061604719\\
0.06018	39.9683596399805\\
0.06021	40.0480054964858\\
0.06024	-40.0260761360436\\
0.06027	39.9939064859526\\
0.0603	40.0568901702474\\
0.06033	39.9219081089209\\
0.06036	39.94548296468\\
0.06039	-39.9725798564414\\
0.06042	80.0081442773978\\
0.06045	-40.0248239313777\\
0.06048	79.9822696255616\\
0.06051	40.019490505156\\
0.06054	39.9866651035956\\
0.06057	-40.0966096839606\\
0.0606	39.9876320589334\\
0.06063	80.0222982151483\\
0.06066	39.9562351925786\\
0.06069	-40.0198027070059\\
0.06072	79.9957652771908\\
0.06075	39.9489597931906\\
0.06078	39.9652513408898\\
0.06081	-40.0213914568288\\
0.06084	80.0012898327722\\
0.06087	39.9623945794959\\
0.0609	39.889701982981\\
0.06093	40.0309674666577\\
0.06096	40.0216852347747\\
0.06099	39.9050023495\\
0.06102	39.9899536820098\\
0.06105	39.9506122148963\\
0.06108	39.8799402839321\\
0.06111	80.0254880073067\\
0.06114	-40.0600239007736\\
0.06117	39.9288957540627\\
0.0612	40.0082508512845\\
0.06123	79.956331330212\\
0.06126	79.9669039677454\\
0.06129	-40.1261229676109\\
0.06132	80.0038225715248\\
0.06135	79.9954142308977\\
0.06138	39.9267632329597\\
0.06141	39.9724036500118\\
0.06144	39.9670560951823\\
0.06147	79.9299878997237\\
0.0615	-40.1492832592406\\
0.06153	39.9470469245066\\
0.06156	39.9615074225634\\
0.06159	79.8379873671295\\
0.06162	40.0433440126493\\
0.06165	39.9364581535093\\
0.06168	39.9179238117304\\
0.06171	39.9728950909079\\
0.06174	119.955809943911\\
0.06177	79.9175030521453\\
0.0618	39.9063515608025\\
0.06183	39.9563203620042\\
0.06186	39.9470324466556\\
0.06189	39.9037969291542\\
0.06192	79.9545212861288\\
0.06195	39.9226194390271\\
0.06198	39.8869151393819\\
0.06201	39.96030513913\\
0.06204	79.9785749802644\\
0.06207	39.8852841624768\\
0.0621	79.9721031796855\\
0.06213	79.9623434783239\\
0.06216	79.823772771633\\
0.06219	39.9535481588583\\
0.06222	40.0061063671235\\
0.06225	79.8867312743299\\
0.06228	39.9171890529065\\
0.06231	79.961131248239\\
0.06234	79.939238724111\\
0.06237	39.8778269522071\\
0.0624	39.9966194824031\\
0.06243	39.8811165177378\\
0.06246	39.8959821417535\\
0.06249	160.005205635433\\
0.06252	39.8900797436901\\
0.06255	79.8524115544665\\
0.06258	39.9439934511111\\
0.06261	39.9781875845018\\
0.06264	79.8614682769631\\
0.06267	39.9793958325032\\
0.0627	79.8867381356972\\
0.06273	39.8687347682774\\
0.06276	159.997343265061\\
0.06279	39.9524338432586\\
0.06282	79.8980230070102\\
0.06285	39.9193095516442\\
0.06288	79.8506417567269\\
0.06291	39.9130759369747\\
0.06294	79.9187275875576\\
0.06297	39.9239310080209\\
0.063	79.7456010901698\\
0.06303	40.0391547278907\\
0.06306	159.924320179782\\
0.06309	39.881480299769\\
0.06312	79.9753962405389\\
0.06315	39.8940669961409\\
0.06318	79.8846373539423\\
0.06321	79.7951471114226\\
0.06324	79.9782926288647\\
0.06327	39.897480165129\\
0.0633	79.9842142996848\\
0.06333	39.8824069337977\\
0.06336	79.8949417330874\\
0.06339	79.7932165933126\\
0.06342	79.9705214448111\\
0.06345	39.9026593026767\\
0.06348	159.993315443036\\
0.06351	39.9340819466314\\
0.06354	79.8412663415839\\
0.06357	79.9248944675227\\
0.0636	79.7317167719004\\
0.06363	39.9893986002921\\
0.06366	79.9754098399483\\
0.06369	79.9094295568092\\
0.06372	79.8429507364744\\
0.06375	79.9195419735846\\
0.06378	39.7403740743244\\
0.06381	79.992230830105\\
0.06384	79.9670530395841\\
0.06387	79.9054424677336\\
0.0639	79.8347823822396\\
0.06393	79.9189538453339\\
0.06396	39.7291851747792\\
0.06399	79.9978655051155\\
0.06402	79.9710344271124\\
0.06405	79.8882129363061\\
0.06408	79.8437909181696\\
0.06411	79.9176326398199\\
0.06414	79.7171658794904\\
0.06417	79.9857387095401\\
0.0642	79.9670362163767\\
0.06423	79.9103411678165\\
0.06426	79.8421066363126\\
0.06429	79.9132022672414\\
0.06432	39.7209244029412\\
0.06435	79.9974827761086\\
0.06438	79.9558630264407\\
0.06441	79.8939005817169\\
0.06444	79.8479306794981\\
0.06447	79.8945806104859\\
0.0645	39.7043833794746\\
0.06453	80.03928866384\\
0.06456	79.9313443387688\\
0.06459	79.9034764093962\\
0.06462	79.8927906156157\\
0.06465	79.847019111681\\
0.06468	79.6973191639078\\
0.06471	80.0393795939833\\
0.06474	79.9282304084405\\
0.06477	39.9290110257523\\
0.0648	79.8612919577162\\
0.06483	79.853266959123\\
0.06486	159.966680151047\\
0.06489	79.8970478684017\\
0.06492	39.871393952372\\
0.06495	39.8272047816057\\
0.06498	39.9140481836016\\
0.06501	79.8470215447392\\
0.06504	79.8814352665346\\
0.06507	159.951815274384\\
0.0651	39.8756976397291\\
0.06513	79.8877282323869\\
0.06516	39.8194777456498\\
0.06519	79.9366790912863\\
0.06522	79.8707893921237\\
0.06525	79.8628094028664\\
0.06528	79.7242256326693\\
0.06531	39.9973765581578\\
0.06534	79.9248755472369\\
0.06537	39.9121632096145\\
0.0654	159.969363054388\\
0.06543	39.8646188026737\\
0.06546	79.8949346374498\\
0.06549	79.8989313780624\\
0.06552	39.8499647127622\\
0.06555	79.8440279153179\\
0.06558	79.9323168905067\\
0.06561	39.8258739446662\\
0.06564	79.8777912620636\\
0.06567	79.7382631662842\\
0.0657	39.9738942791501\\
0.06573	79.9415682168495\\
0.06576	39.9322732672881\\
0.06579	159.938180183684\\
0.06582	39.879239092032\\
0.06585	79.9143637696304\\
0.06588	39.8721041232558\\
0.06591	79.8589487736571\\
0.06594	39.8726277595461\\
0.06597	79.9147077941713\\
0.066	39.8495299691993\\
0.06603	79.9168534012993\\
0.06606	39.8787081307864\\
0.06609	79.8628362758469\\
0.06612	39.8805979849629\\
0.06615	159.93208170102\\
0.06618	39.9271079768702\\
0.06621	39.8662482112982\\
0.06624	39.8707817649856\\
0.06627	79.9264052728113\\
0.0663	39.8611443203035\\
0.06633	79.8633059080299\\
0.06636	39.9194690385629\\
0.06639	79.8920175967151\\
0.06642	79.9407925453776\\
0.06645	79.8973745554752\\
0.06648	39.8683497298919\\
0.06651	79.8878299344659\\
0.06654	39.906121599668\\
0.06657	39.8665172176905\\
0.0666	39.9186989012016\\
0.06663	79.7217224257686\\
0.06666	40.003592573747\\
0.06669	79.949581580657\\
0.06672	79.9738376860024\\
0.06675	79.8443068412039\\
0.06678	39.9197507725454\\
0.06681	39.9245268458355\\
0.06684	39.8366103875388\\
0.06687	79.881990077161\\
0.0669	39.9626269107139\\
0.06693	39.8419239903087\\
0.06696	39.9166034218272\\
0.06699	39.9379414324454\\
0.06702	79.8491580174952\\
0.06705	39.8965403716731\\
0.06708	39.9600905108395\\
0.06711	39.8514376111897\\
0.06714	39.9263105213868\\
0.06717	79.9396882515078\\
0.0672	79.9225632571289\\
0.06723	79.8718133187163\\
0.06726	-40.0560088485475\\
0.06729	39.9642956590353\\
0.06732	39.8836719965574\\
0.06735	39.896185000082\\
0.06738	79.9405603180553\\
0.06741	79.9613220160833\\
0.06744	39.8614952663699\\
0.06747	39.9340893209044\\
0.0675	-40.0582316532347\\
0.06753	79.8873941656923\\
0.06756	39.9551217112352\\
0.06759	39.9103167854501\\
0.06762	79.9550800854186\\
0.06765	79.9010748766053\\
0.06768	-40.0531326857908\\
0.06771	39.9425461263924\\
0.06774	39.8549604577759\\
0.06777	39.9318749569477\\
0.0678	39.8505640722543\\
0.06783	39.9488829983891\\
0.06786	39.9647324786837\\
0.06789	39.975855070881\\
0.06792	39.8551139150841\\
0.06795	39.934204428068\\
0.06798	-40.0407633949464\\
0.06801	39.8860533452345\\
0.06804	39.9498607745628\\
0.06807	39.9677111757952\\
0.0681	39.8610896365526\\
0.06813	39.9574159503318\\
0.06816	39.9554441696333\\
0.06819	39.8879954299282\\
0.06822	-40.0569803372593\\
0.06825	39.9923633699604\\
0.06828	39.886488018098\\
0.06831	39.9245852954554\\
0.06834	39.965912610912\\
0.06837	-40.0976388107005\\
0.0684	39.9764513945782\\
0.06843	40.004138153489\\
0.06846	79.9401132278167\\
0.06849	-40.1244055450712\\
0.06852	39.9295905077607\\
0.06855	-40.0620034237885\\
0.06858	79.9037422033419\\
0.06861	-40.0589439873872\\
0.06864	79.939924494653\\
0.06867	-39.9995500303548\\
0.0687	39.8386403374662\\
0.06873	39.9678475113158\\
0.06876	40.0016223666391\\
0.06879	-40.0757384914737\\
0.06882	39.9789698897659\\
0.06885	-39.988343354093\\
0.06888	39.884709164169\\
0.06891	39.9358410756731\\
0.06894	-40.0171577377161\\
0.06897	79.9506443268312\\
0.069	-40.073518456787\\
0.06903	39.9755105673376\\
0.06906	-40.0371895644402\\
0.06909	39.8851025580293\\
0.06912	-39.9917346179233\\
0.06915	39.9269738990855\\
0.06918	-40.0636292718815\\
0.06921	39.9782427771729\\
0.06924	39.99000484627\\
0.06927	-0.010766637094207\\
0.0693	-40.0251550072905\\
0.06933	39.9641663746138\\
0.06936	-39.9931250175413\\
0.06939	39.9428977950987\\
0.06942	-40.0328579666924\\
0.06945	39.9522391427368\\
0.06948	-40.035438634202\\
0.06951	40.0030149042663\\
0.06954	-80.0294556080491\\
0.06957	39.9208237006157\\
0.0696	-39.9833772917941\\
0.06963	39.9905335388903\\
0.06966	-40.0267552381221\\
0.06969	40.0322106319452\\
0.06972	-40.0213874524972\\
0.06975	-40.061492072477\\
0.06978	40.0129086197338\\
0.06981	-40.0026187560741\\
0.06984	80.0180601679496\\
0.06987	-79.960618966964\\
0.0699	-40.009370020487\\
0.06993	-40.0582154411329\\
0.06996	40.0281168981221\\
0.06999	-39.9770133125179\\
0.07002	40.000989707633\\
0.07005	-80.0064923482913\\
0.07008	40.048033621535\\
0.07011	-40.0608626479109\\
0.07014	-39.9919917501258\\
0.07017	-39.9363324084387\\
0.0702	39.9694071743656\\
0.07023	-80.0096321299679\\
0.07026	40.015697795012\\
0.07029	-39.9913571048775\\
0.07032	-40.0278587397057\\
0.07035	-39.9608117893232\\
0.07038	-39.9843839741504\\
0.07041	40.0033604582889\\
0.07044	-39.9650324257602\\
0.07047	-39.9918845320951\\
0.0705	-39.9753842250057\\
0.07053	-39.9705737773119\\
0.07056	-39.9883705746608\\
0.07059	40.0344891453952\\
0.07062	-39.9763842973226\\
0.07065	-39.9664610553616\\
0.07068	-40.0055289903527\\
0.07071	-39.9717862510591\\
0.07074	-39.9486525221454\\
0.07077	-39.9849463635685\\
0.0708	-39.9609389962527\\
0.07083	-39.9237804987744\\
0.07086	39.9960240756659\\
0.07089	-39.9024878373836\\
0.07092	-39.9790521254872\\
0.07095	-39.9982902548571\\
0.07098	-39.93418007739\\
0.07101	-39.9505642453669\\
0.07104	-40.0018311780192\\
0.07107	-39.9002536266343\\
0.0711	-79.9639435908954\\
0.07113	-40.0041278116773\\
0.07116	-80.0119614094887\\
0.07119	40.0109920778447\\
0.07122	-39.8748799177492\\
0.07125	-80.0080306520226\\
0.07128	-39.9811473941334\\
0.07131	-39.942099312578\\
0.07134	-39.9878276730591\\
0.07137	-39.9328518070328\\
0.0714	-39.8715286011325\\
0.07143	-39.9804500570353\\
0.07146	-39.9797915573249\\
0.07149	-79.9064193704542\\
0.07152	-39.981450365353\\
0.07155	-39.9693166907327\\
0.07158	-39.8391092897169\\
0.07161	-39.979542463163\\
0.07164	-79.9862116536877\\
0.07167	-39.8984883206292\\
0.0717	-40.003619035221\\
0.07173	-79.986551711251\\
0.07176	-79.886924599522\\
0.07179	-39.9021674681518\\
0.07182	-39.9945316209896\\
0.07185	-79.9238540290914\\
0.07188	-39.9271910973896\\
0.07191	-39.991258936075\\
0.07194	-39.8511898379777\\
0.07197	-79.9069483615712\\
0.072	-40.0020743589686\\
0.07203	-39.9031148981382\\
0.07206	-79.9329871632171\\
0.07209	-39.9720960483498\\
0.07212	-39.8607729234243\\
0.07215	-39.9002948058174\\
0.07218	-80.0069984219711\\
0.07221	-79.9259306736022\\
0.07224	-79.9506600528293\\
0.07227	-39.8939381534771\\
0.0723	-79.8817516074205\\
0.07233	-39.9442493047023\\
0.07236	-79.9567810704417\\
0.07239	-39.9159631912297\\
0.07242	-79.9234682329839\\
0.07245	-39.8952655802787\\
0.07248	-39.8638862376481\\
0.07251	-79.9457963163992\\
0.07254	-80.0020765842543\\
0.07257	-79.8609930604346\\
0.0726	-79.9637274040641\\
0.07263	-39.9438489496691\\
0.07266	-79.8037859612603\\
0.07269	-39.961111489973\\
0.07272	-79.9559944065476\\
0.07275	-39.8432078978254\\
0.07278	-79.9599050963942\\
0.07281	-79.9716644518921\\
0.07284	-79.8121104439165\\
0.07287	-79.8974834120029\\
0.0729	-80.0083413110636\\
0.07293	-39.8648094324887\\
0.07296	-39.9219048167666\\
0.07299	-79.9570110204678\\
0.07302	-79.8074759603278\\
0.07305	-79.8998057859705\\
0.07308	-39.9805371970692\\
0.07311	-79.8953781591771\\
0.07314	-79.9397466190565\\
0.07317	-39.9468175024284\\
0.0732	-79.8291303273305\\
0.07323	-39.9092588088911\\
0.07326	-80.0113907374057\\
0.07329	-159.97174081288\\
0.07332	-39.8173027720958\\
0.07335	-39.9238188440906\\
0.07338	-79.9112988283438\\
0.07341	-79.7545252138605\\
0.07344	-79.984806615303\\
0.07347	-39.9918208721699\\
0.0735	-159.946247141465\\
0.07353	-39.8432587089353\\
0.07356	-79.9040775195019\\
0.07359	-79.8735738526826\\
0.07362	-79.8095599922514\\
0.07365	-39.9373606584415\\
0.07368	-79.961822048772\\
0.07371	-79.8797120890007\\
0.07374	-79.9006300324477\\
0.07377	-79.87096357762\\
0.0738	-39.8060598711402\\
0.07383	-79.9181520823942\\
0.07386	-79.9558561397186\\
0.07389	-79.8784372825262\\
0.07392	-79.8755459241991\\
0.07395	-79.8834579090854\\
0.07398	-79.8148002691746\\
0.07401	-39.9389879854603\\
0.07404	-79.9562842685003\\
0.07407	-79.8654734023989\\
0.0741	-79.897986570116\\
0.07413	-79.8863134205545\\
0.07416	-79.7803460314309\\
0.07419	-79.9315072193751\\
0.07422	-79.9566990677811\\
0.07425	-79.8563030204501\\
0.07428	-79.8982853122872\\
0.07431	-79.8871966637404\\
0.07434	-79.7717712068846\\
0.07437	-79.9295276548104\\
0.0744	-79.9564514278268\\
0.07443	-79.8492838390162\\
0.07446	-79.8985159720868\\
0.07449	-79.8878704848763\\
0.07452	-79.7652097440068\\
0.07455	-79.928012737994\\
0.07458	-79.9562595176827\\
0.07461	-79.8439112571759\\
0.07464	-39.8641637009494\\
0.07467	-39.9064646713386\\
0.0747	-79.7606559599052\\
0.07473	-79.8932322363748\\
0.07476	-79.9668284965007\\
0.07479	-119.948179427911\\
0.07482	-79.8176623343683\\
0.07485	-39.8444516609\\
0.07488	-39.9421654877362\\
0.07491	-79.7561178002552\\
0.07494	-79.8944930062018\\
0.07497	-39.9149288642493\\
0.075	-159.987194580791\\
0.07503	-39.8386686662951\\
0.07506	-79.8884470663188\\
0.07509	-79.9148323745447\\
0.07512	-79.7442270954285\\
0.07515	-79.8916477009699\\
0.07518	-39.9537555119441\\
0.07521	-79.8726631328865\\
0.07524	-79.9029809288443\\
0.07527	-79.9080354539395\\
0.0753	-39.7597466189226\\
0.07533	-79.921907080292\\
0.07536	-39.9519862160704\\
0.07539	-159.952882511698\\
0.07542	-39.8230358923935\\
0.07545	-79.8815723177649\\
0.07548	-79.9220998454262\\
0.07551	-79.7550361878639\\
0.07554	-39.886017391403\\
0.07557	-79.9645708703586\\
0.0756	-39.8443730798546\\
0.07563	-79.876444654954\\
0.07566	-79.9268875480749\\
0.07569	-39.6961706307425\\
0.07572	-79.9598446375814\\
0.07575	-39.9872026620846\\
0.07578	-159.951436432688\\
0.07581	-39.8135649428491\\
0.07584	-79.8968442906923\\
0.07587	-39.9301986659355\\
0.0759	-79.7334528297554\\
0.07593	-39.9374375698544\\
0.07596	-79.9737201409389\\
0.07599	-39.8548926624723\\
0.07602	-79.8978757898584\\
0.07605	-79.9568143282061\\
0.07608	-79.7535073485041\\
0.07611	-79.9001533909057\\
0.07614	-39.9794847204566\\
0.07617	-79.8552194073989\\
0.0762	-39.8845440032198\\
0.07623	-79.9191170197708\\
0.07626	-39.6968919890854\\
0.07629	-39.9614354561969\\
0.07632	-80.0059070672502\\
0.07635	-39.8645689070148\\
0.07638	-79.894577509923\\
0.07641	-79.947734309261\\
0.07644	-79.7968176151798\\
0.07647	-39.9209016558272\\
0.0765	-79.9698004701877\\
0.07653	-39.8751331733436\\
0.07656	-39.8189550424845\\
0.07659	-39.9673920805663\\
0.07662	-79.8100820434938\\
0.07665	-39.9226754528226\\
0.07668	-79.9730124713572\\
0.07671	-79.897525605824\\
0.07674	-79.9290506703028\\
0.07677	-39.9242848518568\\
0.0768	-39.7571541181375\\
0.07683	-39.9398324211569\\
0.07686	-79.9104769684499\\
0.07689	-39.9233132586459\\
0.07692	-39.9209526102757\\
0.07695	-39.936155056398\\
0.07698	-79.7810438779264\\
0.07701	-39.9456159186183\\
0.07704	-39.9072153697079\\
0.07707	-39.9086701245273\\
0.0771	-39.9223055279154\\
0.07713	-79.9475782315608\\
0.07716	-39.7851378007198\\
0.07719	-39.9539107652061\\
0.07722	-39.9074521806243\\
0.07725	-39.9363472608318\\
0.07728	-39.9483352157629\\
0.07731	-39.9374730841789\\
0.07734	-79.7951993128086\\
0.07737	-79.9923127593156\\
0.0774	-39.9879768350566\\
0.07743	-39.9073844972438\\
0.07746	-39.9024436272697\\
0.07749	-79.9469563257791\\
0.07752	40.1551326476807\\
0.07755	-39.9896938793558\\
0.07758	-39.8674154128541\\
0.07761	-39.9319620465321\\
0.07764	-39.9668913005425\\
0.07767	-39.8847395769403\\
0.0777	-39.8554697627059\\
0.07773	-39.9976800235405\\
0.07776	-39.8787498733692\\
0.07779	-39.9345690816033\\
0.07782	-39.9653996315527\\
0.07785	-39.9140217590826\\
0.07788	-39.8557687272634\\
0.07791	-40.0011766375473\\
0.07794	-39.8874263761922\\
0.07797	-39.9350741756672\\
0.078	-39.9657477563363\\
0.07803	40.0935358671348\\
0.07806	-39.8882405478858\\
0.07809	-39.8934771065084\\
0.07812	-40.0162721406182\\
0.07815	-39.9565929743503\\
0.07818	-39.9071803061065\\
0.07821	-39.9406037085346\\
0.07824	-39.889302246544\\
0.07827	40.0295684357192\\
0.0783	-40.0231813085748\\
0.07833	-39.8386434684546\\
0.07836	-39.9488826553983\\
0.07839	-39.9902676718521\\
0.07842	40.1554024968101\\
0.07845	-40.0085781413004\\
0.07848	-39.9373022624002\\
0.07851	-39.9374914209215\\
0.07854	40.0937319909817\\
0.07857	-80.0062822012563\\
0.0786	40.0486144153697\\
0.07863	-39.9538899571108\\
0.07866	-40.0404205462407\\
0.07869	40.1304965783627\\
0.07872	-39.9040139920522\\
0.07875	-39.9755938576217\\
0.07878	-39.9720316211167\\
0.07881	40.0965386841269\\
0.07884	-39.9837384767409\\
0.07887	40.1016746227214\\
0.0789	-39.8525555909509\\
0.07893	-40.0338581672261\\
0.07896	40.0395235061706\\
0.07899	-39.968209797029\\
0.07902	40.0042441906542\\
0.07905	-79.9839788191343\\
0.07908	40.0488046450498\\
0.07911	-39.9805895599849\\
0.07914	40.043438384075\\
0.07917	-39.9737633984679\\
0.0792	40.0558537617233\\
0.07923	-39.9952330806364\\
0.07926	40.0378144196859\\
0.07929	-39.982948977815\\
0.07932	40.0287907065893\\
0.07935	-80.007934175683\\
0.07938	39.9610351735143\\
0.07941	-39.9375925564774\\
0.07944	40.0372198554427\\
0.07947	40.0166865346687\\
0.0795	-39.9256977594634\\
0.07953	39.9816464115067\\
0.07956	-40.0478366896684\\
0.07959	40.0713856702592\\
0.07962	-39.9643313999534\\
0.07965	40.0175515603632\\
0.07968	40.0976935646417\\
0.07971	-40.0482205856105\\
0.07974	40.0422793657426\\
0.07977	-80.011787717017\\
0.0798	40.0101967843636\\
0.07983	39.9892691600437\\
0.07986	40.0196404562174\\
0.07989	40.080245634547\\
0.07992	-40.1152196476164\\
0.07995	40.0434712573663\\
0.07998	-39.9818059023998\\
0.08001	80.0354788246538\\
0.08004	-40.0174401066372\\
0.08007	40.0637858483292\\
0.0801	39.9743487332819\\
0.08013	39.9215837360157\\
0.08016	-39.9609196670076\\
0.08019	40.009899789837\\
0.08022	39.9881346207838\\
0.08025	40.0357961289583\\
0.08028	-40.0279560681931\\
0.08031	39.8976170692177\\
0.08034	40.0341091623746\\
0.08037	40.00959273058\\
0.0804	39.9591846232366\\
0.08043	-39.9608873906744\\
0.08046	39.9292232068993\\
0.08049	39.9117233071768\\
0.08052	40.0372428229112\\
0.08055	39.991301022804\\
0.08058	39.9688088600141\\
0.08061	-39.9917239953618\\
0.08064	79.9622255988734\\
0.08067	40.002046214738\\
0.0807	39.9269358719545\\
0.08073	-40.0131580413681\\
0.08076	79.9749320345487\\
0.08079	39.9263830120759\\
0.08082	40.0363676798368\\
0.08085	40.0322549684062\\
0.08088	39.9122014932669\\
0.08091	-40.0563919111638\\
0.08094	79.9840633590672\\
0.08097	40.0004793557614\\
0.081	79.9858193428637\\
0.08103	-39.9933193322686\\
0.08106	39.9346274617336\\
0.08109	39.9696471180361\\
0.08112	39.9930673027151\\
0.08115	39.9592574522485\\
0.08118	39.9384573246234\\
0.08121	39.9806246476294\\
0.08124	79.9354737893023\\
0.08127	39.9173978674414\\
0.0813	40.0309135205334\\
0.08133	80.0240260824291\\
0.08136	39.9359333025677\\
0.08139	39.9368170234644\\
0.08142	79.8877574185836\\
0.08145	-40.0234039319031\\
0.08148	79.7938470817139\\
0.08151	40.0188008713463\\
0.08154	80.0214604315478\\
0.08157	39.9424738118822\\
0.0816	39.9126497768212\\
0.08163	79.9777509863119\\
0.08166	39.8576316521428\\
0.08169	39.9062397224062\\
0.08172	40.0281462890063\\
0.08175	79.9858118482871\\
0.08178	39.9118991245139\\
0.08181	39.975906032181\\
0.08184	39.877767154801\\
0.08187	39.8790090339313\\
0.0819	80.0314442308563\\
0.08193	39.9585906208242\\
0.08196	79.9253944108212\\
0.08199	39.9777501187441\\
0.08202	79.8655969775556\\
0.08205	79.9686425433166\\
0.08208	39.9381209695087\\
0.08211	79.9582975596268\\
0.08214	39.9355622637312\\
0.08217	39.9333924611812\\
0.0822	39.8390156564909\\
0.08223	79.9682689581291\\
0.08226	39.9398729147823\\
0.08229	79.9724896605562\\
0.08232	39.9415822456685\\
0.08235	39.9299338107393\\
0.08238	79.8331758236739\\
0.08241	79.9802657199168\\
0.08244	80.0015982809067\\
0.08247	39.8927645359025\\
0.0825	79.9295543933337\\
0.08253	39.943183916153\\
0.08256	79.7527000810493\\
0.08259	39.9799661555137\\
0.08262	79.9968551034445\\
0.08265	39.8925396559733\\
0.08268	79.9227566384494\\
0.08271	79.9730415501114\\
0.08274	79.8082401814672\\
0.08277	79.8968467300898\\
0.0828	80.0109296018785\\
0.08283	39.9099582545227\\
0.08286	39.8887454770604\\
0.08289	79.9572799580445\\
0.08292	79.7926406674431\\
0.08295	39.8932339435259\\
0.08298	80.0114697547492\\
0.08301	79.9350403921773\\
0.08304	79.9156463355844\\
0.08307	79.9211775358466\\
0.0831	79.810182059231\\
0.08313	39.9136083783443\\
0.08316	79.9476400796102\\
0.08319	39.9105980542411\\
0.08322	79.9224312177389\\
0.08325	79.9244848159879\\
0.08328	79.8109199413153\\
0.08331	39.9089765412964\\
0.08334	79.955711825173\\
0.08337	39.905197436866\\
0.0834	159.977064314626\\
0.08343	39.8896028336183\\
0.08346	79.9631497034658\\
0.08349	79.7585944028745\\
0.08352	79.8954889862525\\
0.08355	80.0151407839774\\
0.08358	39.8839758693276\\
0.08361	79.8787843537406\\
0.08364	79.9505261510187\\
0.08367	79.7456722419906\\
0.0837	39.8835832809335\\
0.08373	80.0161349972427\\
0.08376	79.8894314486785\\
0.08379	79.8723896025391\\
0.08382	79.9490973512788\\
0.08385	39.7300983464605\\
0.08388	79.8991547237783\\
0.08391	80.0074323396697\\
0.08394	159.966388730801\\
0.08397	79.8289263740575\\
0.084	39.9002039096941\\
0.08403	39.9228703188678\\
0.08406	39.7706327661815\\
0.08409	79.9297129198308\\
0.08412	79.9590208941102\\
0.08415	159.976982958803\\
0.08418	79.8058536213455\\
0.08421	79.8505450285906\\
0.08424	79.959620962078\\
0.08427	79.7292944231903\\
0.0843	39.9176890063217\\
0.08433	40.0047796959857\\
0.08436	79.8720591399851\\
0.08439	79.8955658089981\\
0.08442	79.9013658042066\\
0.08445	79.7160226275911\\
0.08448	79.964660846789\\
0.08451	79.9824652643761\\
0.08454	79.8478908408941\\
0.08457	79.8931538297239\\
0.0846	79.8960014671854\\
0.08463	79.712086309333\\
0.08466	79.9641486618397\\
0.08469	39.9930278776896\\
0.08472	79.8943108158402\\
0.08475	79.8797862658367\\
0.08478	79.8732715405869\\
0.08481	79.7432841523905\\
0.08484	79.9423532494353\\
0.08487	79.9653461404312\\
0.0849	39.8715412517583\\
0.08493	79.8409998549376\\
0.08496	79.8996660704475\\
0.08499	79.7371475184349\\
0.08502	79.940355741988\\
0.08505	80.0017390847109\\
0.08508	39.8354893850403\\
0.08511	79.8814349887765\\
0.08514	79.8735252412635\\
0.08517	79.7233451312855\\
0.0852	39.9411206874871\\
0.08523	79.9499008950639\\
0.08526	79.8949053281376\\
0.08529	79.8821959143523\\
0.08532	39.8802477103337\\
0.08535	159.969550873855\\
0.08538	39.8382609773538\\
0.08541	79.8478506566281\\
0.08544	39.9572028882054\\
0.08547	79.7224250364235\\
0.0855	79.8901790826005\\
0.08553	79.9998464922833\\
0.08556	39.8612500032067\\
0.08559	79.8590247867206\\
0.08562	39.8954583186324\\
0.08565	159.959182131579\\
0.08568	39.7411509232697\\
0.08571	79.8888979736238\\
0.08574	39.9585542343819\\
0.08577	79.7088047700331\\
0.0858	39.9388435091855\\
0.08583	79.9693005813988\\
0.08586	39.7866470225257\\
0.08589	159.976355963582\\
0.08592	39.8997408190775\\
0.08595	79.9110437589627\\
0.08598	39.7006107443049\\
0.08601	79.9671003980228\\
0.08604	39.9005167908949\\
0.08607	79.8855178556346\\
0.0861	39.8752877648359\\
0.08613	79.9126488562692\\
0.08616	39.718426867864\\
0.08619	79.9302187307152\\
0.08622	39.9417425722273\\
0.08625	39.9371539298671\\
0.08628	159.974201867332\\
0.08631	39.8821138135994\\
0.08634	39.926975846659\\
0.08637	39.7206935055663\\
0.0864	79.8864587610133\\
0.08643	40.0309954019568\\
0.08646	79.9455438219524\\
0.08649	39.8355592638633\\
0.08652	39.9228820888912\\
0.08655	159.977887112832\\
0.08658	39.8203575232202\\
0.08661	39.8828153459433\\
0.08664	39.9554578062874\\
0.08667	39.7109022213737\\
0.0867	79.9505488854214\\
0.08673	40.0060238443452\\
0.08676	79.8564433201838\\
0.08679	39.9030983602441\\
0.08682	39.9593522101761\\
0.08685	39.7238757353826\\
0.08688	39.9461110457302\\
0.08691	80.0245012682113\\
0.08694	39.8447605694302\\
0.08697	39.9013348828119\\
0.087	39.9737918391555\\
0.08703	159.945747927023\\
0.08706	39.8598440408663\\
0.08709	39.8696721024392\\
0.08712	39.9124219246312\\
0.08715	-40.0729110064042\\
0.08718	39.9764062593955\\
0.08721	79.8848036354694\\
0.08724	39.8744511812835\\
0.08727	80.0147841485303\\
0.0873	39.8681843973815\\
0.08733	79.965152678123\\
0.08736	39.9878558474939\\
0.08739	39.8995379830832\\
0.08742	39.8092246651\\
0.08745	39.9964269635197\\
0.08748	39.7912319263492\\
0.08751	39.949136873479\\
0.08754	40.0145586760921\\
0.08757	39.93264194457\\
0.0876	39.8132409933138\\
0.08763	80.0105243367949\\
0.08766	-40.0882488179337\\
0.08769	39.9484203853439\\
0.08772	39.9105936359159\\
0.08775	79.9350999506637\\
0.08778	80.0055499308287\\
0.08781	-40.0928803986697\\
0.08784	39.9904080227517\\
0.08787	39.9461809257549\\
0.0879	39.8229649915011\\
0.08793	40.0099604365269\\
0.08796	39.9386771853216\\
0.08799	39.9021645818521\\
0.08802	39.9705557997978\\
0.08805	-40.0689071396871\\
0.08808	39.9151738652329\\
0.08811	39.9770968059786\\
0.08814	39.9233094671113\\
0.08817	39.9714285688588\\
0.0882	39.9134518687878\\
0.08823	39.8875333295464\\
0.08826	-40.1302862598134\\
0.08829	39.9155810479158\\
0.08832	39.9891467952711\\
0.08835	39.9465994043963\\
0.08838	39.938328646514\\
0.08841	39.9627060378718\\
0.08844	-40.1151747256039\\
0.08847	40.0245320227954\\
0.0885	39.9539857896696\\
0.08853	39.9372951675821\\
0.08856	-40.0263502523409\\
0.08859	79.9650812108554\\
0.08862	-40.021977883301\\
0.08865	39.8814128765921\\
0.08868	-40.0605000787713\\
0.08871	39.9180079372435\\
0.08874	39.9198492505489\\
0.08877	39.9900892261967\\
0.0888	-39.9841323366327\\
0.08883	39.9433809860735\\
0.08886	-40.0394150068509\\
0.08889	80.0011301653311\\
0.08892	-40.0129011133619\\
0.08895	39.9165086692708\\
0.08898	-39.9885233278529\\
0.08901	39.945372911691\\
0.08904	39.8610147254684\\
0.08907	40.0482846394694\\
0.0891	-40.0491189218997\\
0.08913	-40.056856381518\\
0.08916	39.9656074151046\\
0.08919	39.9943151633173\\
0.08922	-40.1181452477849\\
0.08925	40.0308456558294\\
0.08928	-80.0692634880801\\
0.08931	39.941597623403\\
0.08934	39.96442752691\\
0.08937	-39.9951652110481\\
0.0894	39.9066067972292\\
0.08943	-39.9908032983351\\
0.08946	40.0019067496905\\
0.08949	-40.0237945661663\\
0.08952	39.9609788823246\\
0.08955	-80.0286835735492\\
0.08958	39.9157632166173\\
0.08961	-39.9632143150631\\
0.08964	39.9678401753027\\
0.08967	-39.9822183553786\\
0.0897	39.9854627197579\\
0.08973	-40.0331600240213\\
0.08976	-40.0148325165053\\
0.08979	40.0346165963937\\
0.08982	-40.0038834037207\\
0.08985	39.9974985066904\\
0.08988	-80.0257539850605\\
0.08991	39.9650314028946\\
0.08994	-40.0701762017676\\
0.08997	-39.9346685321203\\
0.09	-39.9754480877263\\
0.09003	39.9634580163953\\
0.09006	-39.974637531267\\
0.09009	40.0027125188218\\
0.09012	-40.0739785321631\\
0.09015	-39.9252286419819\\
0.09018	-39.9800084469619\\
0.09021	-39.9993573828439\\
0.09024	40.0445558311151\\
0.09027	-40.0071754589501\\
0.0903	-40.0772621813764\\
0.09033	-79.9855780346561\\
0.09036	40.0556925088968\\
0.09039	-40.0099792281318\\
0.09042	40.0273236872588\\
0.09045	-39.9665395500312\\
0.09048	-40.0298750961763\\
0.09051	-39.9679785751325\\
0.09054	-39.9589454594856\\
0.09057	-39.9917689767316\\
0.0906	-39.9908497109265\\
0.09063	40.0666997356652\\
0.09066	-40.0182545467903\\
0.09069	-39.9672602366405\\
0.09072	-39.8992080618875\\
0.09075	-40.003556875114\\
0.09078	-39.9985903246715\\
0.09081	-39.9366679368262\\
0.09084	-40.0171939325581\\
0.09087	-39.9596513215287\\
0.0909	-39.882137806373\\
0.09093	-39.9990959064834\\
0.09096	-39.9939953561425\\
0.09099	40.0643253609378\\
0.09102	-79.9655059894109\\
0.09105	-79.9539677502426\\
0.09108	-40.0117386807623\\
0.09111	-39.9384167361692\\
0.09114	40.0365474824452\\
0.09117	-79.97690212528\\
0.0912	-39.8910677771277\\
0.09123	-39.9917456599045\\
0.09126	-39.9809912512982\\
0.09129	-79.9767466769603\\
0.09132	-79.9433541540561\\
0.09135	40.0910474473627\\
0.09138	-79.9563194440765\\
0.09141	-79.9910654074152\\
0.09144	-39.8715917492263\\
0.09147	-39.9836740959587\\
0.0915	-40.0022719227684\\
0.09153	-79.8810951517215\\
0.09156	40.0250257408385\\
0.09159	-79.9401514950429\\
0.09162	-80.0171336366571\\
0.09165	-79.930234186025\\
0.09168	-39.9322547486593\\
0.09171	-40.0069185655512\\
0.09174	-39.8745054690786\\
0.09177	-39.8826792732591\\
0.0918	-39.9985357989469\\
0.09183	-79.8914689723268\\
0.09186	-39.9245412418018\\
0.09189	-39.9620800368769\\
0.09192	-39.891769716481\\
0.09195	-79.8633576613404\\
0.09198	-39.9977016193505\\
0.09201	-39.9277843114769\\
0.09204	-39.9031942290093\\
0.09207	-79.9896456712419\\
0.0921	-79.9488526210205\\
0.09213	-79.8459840782693\\
0.09216	-39.9676953636847\\
0.09219	-79.9834990618308\\
0.09222	-39.8516877202859\\
0.09225	-79.9804978562373\\
0.09228	-39.9442840791363\\
0.09231	-39.8074295505147\\
0.09234	-39.9944932835014\\
0.09237	-79.9743265125351\\
0.0924	-119.925466599816\\
0.09243	-79.9114244659599\\
0.09246	-39.9175267640867\\
0.09249	-39.8512968518941\\
0.09252	-39.9336987765307\\
0.09255	-79.9423340260428\\
0.09258	-79.9138049544821\\
0.09261	-39.8989565563419\\
0.09264	-79.9140691173479\\
0.09267	-39.8430812301046\\
0.0927	-119.998377382774\\
0.09273	-39.9094918895194\\
0.09276	-79.8903094307963\\
0.09279	-79.9616907149121\\
0.09282	-39.8826496138424\\
0.09285	-79.8356023351949\\
0.09288	-39.9768525845689\\
0.09291	-79.9015388623297\\
0.09294	-39.8925666247142\\
0.09297	-79.9611562708445\\
0.093	-79.941164755991\\
0.09303	-39.8119926185142\\
0.09306	-79.9875812103106\\
0.09309	-79.9045895374788\\
0.09312	-79.8882321977117\\
0.09315	-79.9631007590083\\
0.09318	-79.9460583908674\\
0.09321	-79.7763599653305\\
0.09324	-39.9526309236994\\
0.09327	-79.9771103417864\\
0.0933	-79.8805806663295\\
0.09333	-39.9259822461946\\
0.09336	-79.9290269099569\\
0.09339	-79.7711930034869\\
0.09342	-40.0012339947615\\
0.09345	-159.992997711712\\
0.09348	-39.9049405378546\\
0.09351	-79.8812456654446\\
0.09354	-79.9445045154018\\
0.09357	-79.8524727367548\\
0.0936	-39.7940314465276\\
0.09363	-79.9823179775469\\
0.09366	-79.8872714160896\\
0.09369	-79.8686017425814\\
0.09372	-39.9352006216861\\
0.09375	-79.8468820582356\\
0.09378	-79.7897830040878\\
0.09381	-79.9855130675778\\
0.09384	-79.884252360962\\
0.09387	-79.8793366597623\\
0.0939	-39.9222978785222\\
0.09393	-159.91667996325\\
0.09396	-79.9204502807085\\
0.09399	-79.870764495108\\
0.09402	-39.8750417661131\\
0.09405	-39.8620594657225\\
0.09408	-79.7318163565008\\
0.09411	-79.9704104621633\\
0.09414	-79.926676230717\\
0.09417	-39.8179412484903\\
0.0942	-79.9240642315063\\
0.09423	-159.958901953835\\
0.09426	-79.8735295987634\\
0.09429	-79.7757421590876\\
0.09432	-39.9447884184844\\
0.09435	-39.9333311884994\\
0.09438	-79.867718183562\\
0.09441	-79.9021147965817\\
0.09444	-79.8778694229498\\
0.09447	-79.7807041599809\\
0.0945	-79.9263146688784\\
0.09453	-79.9060306047908\\
0.09456	-79.8707484112162\\
0.09459	-39.9304808460788\\
0.09462	-159.945351372445\\
0.09465	-39.858347140646\\
0.09468	-39.7584139468884\\
0.09471	-79.9090063879778\\
0.09474	-79.9254783729092\\
0.09477	-79.8488162179978\\
0.0948	-79.9080292429737\\
0.09483	-79.8812688436763\\
0.09486	-79.7698621498292\\
0.09489	-39.9509610601139\\
0.09492	-159.970777795862\\
0.09495	-39.8890797574578\\
0.09498	-39.8368131334916\\
0.09501	-39.8965544382062\\
0.09504	-159.955316530674\\
0.09507	-79.8788737519579\\
0.0951	-79.7738544562572\\
0.09513	-39.9426255619874\\
0.09516	-79.915553588136\\
0.09519	-79.8417194333219\\
0.09522	-39.925276070577\\
0.09525	-79.8728557540119\\
0.09528	-79.7481629058529\\
0.09531	-79.9562479274565\\
0.09534	-39.9030927938905\\
0.09537	-79.8473813503231\\
0.0954	-79.9408324126977\\
0.09543	-39.8706987230632\\
0.09546	-79.7742928965757\\
0.09549	-79.9339074333005\\
0.09552	-119.961073970573\\
0.09555	-39.8688849845575\\
0.09558	-79.7956876039148\\
0.09561	-79.9485490120539\\
0.09564	-79.8862567219284\\
0.09567	-39.83770201586\\
0.0957	-39.9567347825686\\
0.09573	-79.8183730086812\\
0.09576	-79.8068272903745\\
0.09579	-39.9654579055164\\
0.09582	-159.926833760642\\
0.09585	-39.8815469572143\\
0.09588	-79.799683061781\\
0.09591	-39.9212946715468\\
0.09594	-79.8878086005003\\
0.09597	-39.8557709354323\\
0.096	-79.9091807421834\\
0.09603	-39.8569241282465\\
0.09606	-79.8044150440931\\
0.09609	-39.9322086011595\\
0.09612	-159.940872290405\\
0.09615	-39.9077759818018\\
0.09618	-39.7840332761887\\
0.09621	-39.9610155428995\\
0.09624	-79.9156672040615\\
0.09627	-39.8365411031459\\
0.0963	-79.9394714189705\\
0.09633	-39.871662463955\\
0.09636	-79.7836344425016\\
0.09639	-39.9570580514704\\
0.09642	-119.956287619985\\
0.09645	-39.8874616620473\\
0.09648	-79.8155799712703\\
0.09651	-39.9855088476406\\
0.09654	-39.8712163528215\\
0.09657	-79.9068232865775\\
0.0966	-39.9493752411387\\
0.09663	-39.8418343944227\\
0.09666	-79.8165198582186\\
0.09669	-39.9816115169103\\
0.09672	-39.8765757791564\\
0.09675	-39.9135850410086\\
0.09678	-79.954225756098\\
0.09681	-79.9149680420064\\
0.09684	-79.7953913886163\\
0.09687	-39.9685979046634\\
0.0969	-39.9324515480332\\
0.09693	-39.8818216606935\\
0.09696	-79.9418364614622\\
0.09699	-39.9054938357096\\
0.09702	-39.7853375242364\\
0.09705	-39.9813008175597\\
0.09708	-39.9377029581152\\
0.09711	-79.8574468197443\\
0.09714	-39.9394647709564\\
0.09717	-39.9113433491066\\
0.0972	-39.8023791345715\\
0.09723	-39.9744292986874\\
0.09726	-39.9408872587119\\
0.09729	-79.8617101774286\\
0.09732	-39.940963686069\\
0.09735	-39.9254344131328\\
0.09738	-79.8574114245154\\
0.09741	-39.9552774879103\\
0.09744	-79.9287831150238\\
0.09747	40.0484423396797\\
0.0975	-39.8706945877455\\
0.09753	-39.8448419420821\\
0.09756	-39.999563880023\\
0.09759	-39.9002091237699\\
0.09762	-79.9428703869606\\
0.09765	-39.9785414653336\\
0.09768	-79.9322344662701\\
0.09771	40.0890994136133\\
0.09774	-39.9214603268781\\
0.09777	-79.8841731872553\\
0.0978	-39.9575938384538\\
0.09783	-39.93577959399\\
0.09786	39.9785785840214\\
0.09789	-79.9491703690903\\
0.09792	-39.8239441697663\\
0.09795	-39.9880840823648\\
0.09798	-79.9520015119484\\
0.09801	40.0659781673158\\
0.09804	-39.9545033207466\\
0.09807	-39.8912101472765\\
0.0981	-80.0430013847367\\
0.09813	40.1577061913967\\
0.09816	-39.9734913355065\\
0.09819	-39.9803233925596\\
0.09822	-39.8711598636962\\
0.09825	-39.9607878577687\\
0.09828	40.0744510018535\\
0.09831	-39.8743249243994\\
0.09834	-39.9326592088408\\
0.09837	-39.9195626759457\\
0.0984	-39.9316830914606\\
0.09843	40.0910898545504\\
0.09846	-40.0473327354367\\
0.09849	-39.8915015718251\\
0.09852	-39.9272063928913\\
0.09855	39.985889018298\\
0.09858	-79.9680451164404\\
0.09861	40.0870027098177\\
0.09864	-39.9445582414931\\
0.09867	-39.9833415073914\\
0.0987	40.1356050564359\\
0.09873	-40.0154790314094\\
0.09876	-39.9760676000885\\
0.09879	-39.8876701227789\\
0.09882	39.9618752012576\\
0.09885	-39.9503421912408\\
0.09888	40.0802914151177\\
0.09891	-39.9413616705646\\
0.09894	-39.9918487397263\\
0.09897	40.1117522503444\\
0.099	-40.0382557861853\\
0.09903	40.0536242645756\\
0.09906	-80.0022315000342\\
0.09909	40.0725280490828\\
0.09912	-39.9935130336521\\
0.09915	40.0250824535795\\
0.09918	-39.9920660160286\\
0.09921	40.0485224719258\\
0.09924	-39.9797528854383\\
0.09927	40.07308127772\\
0.0993	-39.9892381354803\\
0.09933	40.0096314152027\\
0.09936	-80.0650867107784\\
0.09939	40.0907403372275\\
0.09942	-39.981188159242\\
0.09945	39.9890245938079\\
0.09948	40.0953354048273\\
0.09951	-40.0357660592804\\
0.09954	39.9911080104437\\
0.09957	-39.9414633479761\\
0.0996	40.0556447008725\\
0.09963	-40.0578266605432\\
0.09966	40.0330874122128\\
0.09969	40.0143331631891\\
0.09972	-40.0780802960007\\
0.09975	40.017300566408\\
0.09978	-39.9215161854654\\
0.09981	80.0223738985494\\
0.09984	-39.9384327412115\\
0.09987	40.0077797449981\\
0.0999	-40.0202668960339\\
0.09993	39.9717011294703\\
0.09996	40.0178128100782\\
0.09999	40.001117402046\\
};
\addlegendentry{$V_a$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	159.99980647088\\
6e-05	160.000481357855\\
9e-05	159.999728671361\\
0.00012	159.996755669991\\
0.00015	159.999621282208\\
0.00018	200.003922989485\\
0.00021	159.988895310004\\
0.00024	159.995953548279\\
0.00027	160.012229203493\\
0.0003	159.987064005152\\
0.00033	159.976566374704\\
0.00036	159.995751063003\\
0.00039	160.006251382823\\
0.00042	159.978049541305\\
0.00045	159.994716716368\\
0.00048	159.989975412383\\
0.00051	119.983378464004\\
0.00054	159.990361970231\\
0.00057	160.025559149561\\
0.0006	159.97387318438\\
0.00063	159.964182601958\\
0.00066	119.980641822254\\
0.00069	159.991121580367\\
0.00072	119.979913526197\\
0.00075	159.99669412398\\
0.00078	159.992816851608\\
0.00081	160.004797704228\\
0.00084	79.8704680496775\\
0.00087	79.809458431891\\
0.0009	79.9868936000363\\
0.00093	79.6416563579521\\
0.00096	79.9983692489251\\
0.00099	80.0636265982814\\
0.00102	79.8967321566184\\
0.00105	79.8118663822795\\
0.00108	39.8857464831625\\
0.00111	79.9148471427169\\
0.00114	79.8491901419671\\
0.00117	39.9862393991043\\
0.0012	39.8485123545796\\
0.00123	79.8650103204187\\
0.00126	80.005977835857\\
0.00129	79.9408983067891\\
0.00132	79.9178241347449\\
0.00135	40.0064596584619\\
0.00138	39.9067987969166\\
0.00141	79.8721966100463\\
0.00144	39.9898880286201\\
0.00147	79.9431039791804\\
0.0015	79.8711371598302\\
0.00153	39.9337624174655\\
0.00156	80.0040354915406\\
0.00159	79.8242280782487\\
0.00162	-0.0779712443980856\\
0.00165	39.9222368359373\\
0.00168	39.9218523265509\\
0.00171	39.9965542149197\\
0.00174	79.9657689782975\\
0.00177	79.8806506771753\\
0.0018	39.9964162327354\\
0.00183	-40.2057124189106\\
0.00186	40.001839805479\\
0.00189	39.9127619179567\\
0.00192	79.927527342937\\
0.00195	39.9920673258167\\
0.00198	-0.0892044816111621\\
0.00201	39.8730639015742\\
0.00204	39.9320061151986\\
0.00207	39.9483526463749\\
0.0021	39.889924866931\\
0.00213	39.9950834498078\\
0.00216	-40.0369228871421\\
0.00219	40.0056548810274\\
0.00222	39.9562096166378\\
0.00225	79.9567549645336\\
0.00228	-80.1177943320426\\
0.00231	39.9079528059283\\
0.00234	39.9889607272721\\
0.00237	39.9812043514922\\
0.0024	-40.0034600203743\\
0.00243	39.9356756830649\\
0.00246	-40.0120589090302\\
0.00249	39.855064506025\\
0.00252	39.9397783234663\\
0.00255	39.9769645174637\\
0.00258	-80.0620407058526\\
0.00261	79.9937271261021\\
0.00264	-40.0482412431002\\
0.00267	39.9865410208872\\
0.0027	-80.1633790944553\\
0.00273	39.9364779568702\\
0.00276	-40.0533898723722\\
0.00279	40.088317566601\\
0.00282	-40.0489143976558\\
0.00285	79.9884446824379\\
0.00288	-40.0452797287202\\
0.00291	-80.1341984267522\\
0.00294	39.9544982199534\\
0.00297	-40.0451505698839\\
0.003	-0.0421089758986128\\
0.00303	-40.0254420306551\\
0.00306	80.0250066174738\\
0.00309	-80.1157826057675\\
0.00312	-40.0973894336633\\
0.00315	-40.0064782649528\\
0.00318	-79.9616928461313\\
0.00321	39.9708918209132\\
0.00324	-39.9901559289999\\
0.00327	39.9592818077483\\
0.0033	-80.0938729083059\\
0.00333	-79.9953870051499\\
0.00336	39.9910475497437\\
0.00339	-80.0779911166228\\
0.00342	40.041975150509\\
0.00345	-80.0035639380897\\
0.00348	-39.9963264178072\\
0.00351	-39.9819032883041\\
0.00354	-40.1378523076563\\
0.00357	-80.0737761490916\\
0.0036	0.0279218914305375\\
0.00363	-39.9775810019471\\
0.00366	-80.0810346885524\\
0.00369	-80.0284576853887\\
0.00372	40.0700507263729\\
0.00375	-39.9820903040243\\
0.00378	-80.056667566337\\
0.00381	-80.0638721846934\\
0.00384	-79.923217857664\\
0.00387	-40.0016369792737\\
0.0039	-39.9509520715734\\
0.00393	-39.9609453681077\\
0.00396	-40.0636453855316\\
0.00399	-79.9754788738924\\
0.00402	-80.0851793984005\\
0.00405	-79.9966012513004\\
0.00408	-79.9593474381002\\
0.00411	-39.9426357967203\\
0.00414	-39.9838372863764\\
0.00417	-80.0377794803344\\
0.0042	-79.8836931337034\\
0.00423	-39.9946676634939\\
0.00426	-80.0522028415702\\
0.00429	-39.8733655071936\\
0.00432	-79.9624605311917\\
0.00435	-80.0065268504433\\
0.00438	-79.9374442182094\\
0.00441	-79.9925779354967\\
0.00444	-40.0711214348431\\
0.00447	-160.055307635071\\
0.0045	-79.8770789269686\\
0.00453	-80.1446309924266\\
0.00456	-79.973553397424\\
0.00459	-79.8829400242169\\
0.00462	-79.9934390462638\\
0.00465	-80.0056499418605\\
0.00468	-79.8318902288435\\
0.00471	-79.9880351392939\\
0.00474	-79.9674924503838\\
0.00477	-160.026650387602\\
0.0048	-79.9042206730705\\
0.00483	-79.9872205184746\\
0.00486	-80.008627251851\\
0.00489	-79.9438030494342\\
0.00492	-79.9391304696682\\
0.00495	-200.063229651477\\
0.00498	-39.8221998417556\\
0.00501	-160.018175420472\\
0.00504	-39.9813117580809\\
0.00507	-79.9382493551089\\
0.0051	-160.020627398585\\
0.00513	-80.0066155771276\\
0.00516	-159.981746857182\\
0.00519	-39.8326857722903\\
0.00522	-119.93247237639\\
0.00525	-79.9790050670076\\
0.00528	-199.980228546914\\
0.00531	-79.9213661893119\\
0.00534	-79.9660527423236\\
0.00537	-159.907764046123\\
0.0054	-80.0079151190667\\
0.00543	-159.978539269944\\
0.00546	-39.9270324423425\\
0.00549	-160.021652983192\\
0.00552	-39.9071822426109\\
0.00555	-200.029993651765\\
0.00558	-79.949109092699\\
0.00561	-200.026372800806\\
0.00564	-79.8403518139044\\
0.00567	-79.830007423434\\
0.0057	-159.98226168378\\
0.00573	-160.07320831798\\
0.00576	-79.9410244410403\\
0.00579	-160.007070627942\\
0.00582	-79.7988923143698\\
0.00585	-159.937107408016\\
0.00588	-80.0175262970648\\
0.00591	-159.929780409624\\
0.00594	-159.976008710002\\
0.00597	-79.980065166243\\
0.006	-159.974858059907\\
0.00603	-200.010391326005\\
0.00606	-39.6675174736294\\
0.00609	-199.963892119483\\
0.00612	-39.9147898543067\\
0.00615	-199.981387800885\\
0.00618	-40.0029254732798\\
0.00621	-199.979340751655\\
0.00624	-199.978553460719\\
0.00627	-159.988917638139\\
0.0063	-79.6706267575849\\
0.00633	-119.985766904642\\
0.00636	-159.896236084085\\
0.00639	-159.974613602293\\
0.00642	-79.9426231330373\\
0.00645	-159.986419406055\\
0.00648	-159.910832757277\\
0.00651	-199.985490679447\\
0.00654	-79.6464812808248\\
0.00657	-159.965193019264\\
0.0066	-80.0669204491639\\
0.00663	-199.989096875505\\
0.00666	-159.924254015308\\
0.00669	-159.9583943733\\
0.00672	-79.8623076627949\\
0.00675	-159.975090920144\\
0.00678	-199.981224665682\\
0.00681	-199.97400006227\\
0.00684	-39.6259763342087\\
0.00687	-159.838215228837\\
0.0069	-80.0461349172917\\
0.00693	-199.971053982242\\
0.00696	-199.959970935012\\
0.00699	-159.88897015966\\
0.00702	-79.8565107270761\\
0.00705	-159.961534234321\\
0.00708	-159.968328359539\\
0.00711	-159.749469933644\\
0.00714	-159.978360540018\\
0.00717	-160.01273265732\\
0.0072	-159.917925727407\\
0.00723	-159.963786920635\\
0.00726	-79.5640901886075\\
0.00729	-159.978274547543\\
0.00732	-159.930536819774\\
0.00735	-159.885739086654\\
0.00738	-159.916220022651\\
0.00741	-120.050718580608\\
0.00744	-159.907253800493\\
0.00747	-159.892501708709\\
0.0075	-159.946298844758\\
0.00753	-159.85659736157\\
0.00756	-159.803433047659\\
0.00759	-160.004347144293\\
0.00762	-79.8794528064002\\
0.00765	-199.950788492338\\
0.00768	-159.895147779388\\
0.00771	-159.92944457615\\
0.00774	-159.823278745693\\
0.00777	-159.879094841591\\
0.0078	-159.979329367285\\
0.00783	-159.919236041808\\
0.00786	-79.5938767066776\\
0.00789	-199.964755302544\\
0.00792	-79.938122513154\\
0.00795	-199.87960213239\\
0.00798	-159.956782474054\\
0.00801	-159.923259790404\\
0.00804	-159.870089008028\\
0.00807	-79.8334376546657\\
0.0081	-159.91587822444\\
0.00813	-199.888024246898\\
0.00816	-159.956820598074\\
0.00819	-199.945228392228\\
0.00822	-79.5696650368382\\
0.00825	-159.948943211686\\
0.00828	-79.9218037675869\\
0.00831	-199.896516732146\\
0.00834	-159.953683688293\\
0.00837	-199.946616136776\\
0.0084	-79.859483868257\\
0.00843	-199.973651653133\\
0.00846	-159.871253717021\\
0.00849	-199.905247903875\\
0.00852	-79.6215162382539\\
0.00855	-39.9001027392127\\
0.00858	-199.973461529704\\
0.00861	-199.93572373196\\
0.00864	-159.891972872422\\
0.00867	-79.8812000791287\\
0.0087	-199.913092851768\\
0.00873	-159.902188864684\\
0.00876	-159.928743325564\\
0.00879	-39.6062456763678\\
0.00882	-199.945378764693\\
0.00885	-79.9593180857141\\
0.00888	-199.970340064931\\
0.00891	-159.936882963999\\
0.00894	-79.9135608606874\\
0.00897	-199.93380418095\\
0.009	-159.883390912473\\
0.00903	-159.937847365043\\
0.00906	-79.5377429077825\\
0.00909	-39.9317106257521\\
0.00912	-199.916737321222\\
0.00915	-199.976324818915\\
0.00918	-119.913752142625\\
0.00921	-199.950871228892\\
0.00924	-39.7423405955069\\
0.00927	-199.953437137645\\
0.0093	-39.8526111110765\\
0.00933	-199.984155978933\\
0.00936	-39.9314585338814\\
0.00939	-199.965139692025\\
0.00942	-159.975684382257\\
0.00945	-199.955153754524\\
0.00948	-39.71663556808\\
0.00951	-119.827575633884\\
0.00954	-79.854630476\\
0.00957	-199.940016217926\\
0.0096	-159.916589971806\\
0.00963	-79.640356625064\\
0.00966	-39.9895787604544\\
0.00969	-159.968315296721\\
0.00972	-199.969349452785\\
0.00975	-79.9328141279341\\
0.00978	-159.911049976552\\
0.00981	-79.7957746898053\\
0.00984	-79.8546020585557\\
0.00987	-199.966892142953\\
0.0099	-39.8651644440701\\
0.00993	-199.966183391755\\
0.00996	-39.7977838567905\\
0.00999	-159.970415130955\\
0.01002	-79.9314315686636\\
0.01005	-159.972862019615\\
0.01008	-39.8870177128767\\
0.01011	-159.975710765552\\
0.01014	-79.7384341746676\\
0.01017	-159.976274281027\\
0.0102	-39.9480149695949\\
0.01023	-159.983624489871\\
0.01026	-79.9505533028552\\
0.01029	-159.996448223251\\
0.01032	-79.7972879452778\\
0.01035	-39.824042612289\\
0.01038	-159.986730747972\\
0.01041	-39.8752615621784\\
0.01044	-159.984363784305\\
0.01047	-39.8445019349993\\
0.0105	-159.974122997281\\
0.01053	-79.9555260461273\\
0.01056	-79.90398814799\\
0.01059	-79.6837671538002\\
0.01062	-79.9973061235076\\
0.01065	-199.99211573605\\
0.01068	-39.8941844342388\\
0.01071	-79.8394460642166\\
0.01074	-79.9139103518086\\
0.01077	-79.906764187937\\
0.0108	-79.7428935208325\\
0.01083	-79.9802050049917\\
0.01086	-79.9579989224435\\
0.01089	-79.8600355126495\\
0.01092	-79.9210965817299\\
0.01095	-79.9201107164101\\
0.01098	-79.7718080905517\\
0.01101	-39.9001137259309\\
0.01104	-159.988954925973\\
0.01107	-39.987179739881\\
0.0111	-79.8677572372854\\
0.01113	-39.9078796613528\\
0.01116	-79.9203893844019\\
0.01119	-79.7593881390041\\
0.01122	-80.0100853487236\\
0.01125	-79.9833986175314\\
0.01128	-79.9327415126319\\
0.01131	-39.8402876791643\\
0.01134	-39.9148148349418\\
0.01137	-79.7614380821661\\
0.0114	-80.0240983153268\\
0.01143	-79.9840261173785\\
0.01146	-79.8923984311078\\
0.01149	40.0654265823564\\
0.01152	-79.8438128161934\\
0.01155	-39.981686835311\\
0.01158	-79.9809360622268\\
0.01161	-39.8686985248605\\
0.01164	-40.0409294723774\\
0.01167	-79.9484246451592\\
0.0117	-39.794256062463\\
0.01173	-39.9364807131491\\
0.01176	-39.9650558614397\\
0.01179	-79.9275285150173\\
0.01182	-0.0190919103248177\\
0.01185	-79.9176550006644\\
0.01188	-0.0404209079236324\\
0.01191	-79.7685620354491\\
0.01194	40.0567468086345\\
0.01197	-79.8043316931353\\
0.012	-39.9928972228858\\
0.01203	-39.8932207805496\\
0.01206	-39.955015311411\\
0.01209	40.0124101499606\\
0.01212	-39.8946712120666\\
0.01215	-80.0160007112413\\
0.01218	0.090068610196937\\
0.01221	-79.998962569903\\
0.01224	80.0847251882749\\
0.01227	-79.8858398948441\\
0.0123	80.0399039816128\\
0.01233	-79.877668801545\\
0.01236	-39.9878066444031\\
0.01239	-39.9813273526773\\
0.01242	40.0315916159897\\
0.01245	-79.9528081146641\\
0.01248	40.0568458532581\\
0.01251	-79.9911004447275\\
0.01254	80.1808220454756\\
0.01257	0.0141433466118315\\
0.0126	-39.9044119047583\\
0.01263	40.0046434426612\\
0.01266	-39.8893424002612\\
0.01269	40.1196634794128\\
0.01272	-39.9702844967062\\
0.01275	79.9967862063002\\
0.01278	-39.9437484028741\\
0.01281	-80.0092202677974\\
0.01284	80.1318893630816\\
0.01287	-39.9591920651847\\
0.0129	40.0246000780073\\
0.01293	80.0206129471875\\
0.01296	-79.9299032753454\\
0.01299	40.0154507281532\\
0.01302	40.0303918968451\\
0.01305	40.0414415346155\\
0.01308	-39.9894727586912\\
0.01311	39.9820132010059\\
0.01314	40.0416572966901\\
0.01317	40.0668682346702\\
0.0132	-40.0408476602226\\
0.01323	40.0248597265305\\
0.01326	80.1168292000539\\
0.01329	0.00666027855570498\\
0.01332	80.1561710131104\\
0.01335	-40.0524250201953\\
0.01338	40.0482095346088\\
0.01341	40.0455421879183\\
0.01344	40.1378202770209\\
0.01347	40.0280851382157\\
0.0135	40.0392958360634\\
0.01353	39.9983530405144\\
0.01356	79.9875680205088\\
0.01359	-40.0269558670617\\
0.01362	39.9517497548592\\
0.01365	80.0309987385631\\
0.01368	80.0024869144079\\
0.01371	39.9889782014876\\
0.01374	40.2055513845336\\
0.01377	39.9859467274339\\
0.0138	79.9276930930741\\
0.01383	79.8904679080661\\
0.01386	39.9793367185583\\
0.01389	39.9830371807622\\
0.01392	39.9524255030828\\
0.01395	39.9546307669126\\
0.01398	79.9467898612943\\
0.01401	39.9883639979227\\
0.01404	39.9915121485901\\
0.01407	80.0393370977483\\
0.0141	79.9518902109708\\
0.01413	80.0615867138387\\
0.01416	80.0718916513992\\
0.01419	79.870945239041\\
0.01422	80.0204587089931\\
0.01425	80.0301668641997\\
0.01428	39.880149354594\\
0.01431	39.9725990758163\\
0.01434	80.0030120732466\\
0.01437	79.9866601533645\\
0.0144	79.9720807571193\\
0.01443	39.873502618866\\
0.01446	160.043101797695\\
0.01449	39.9307151532961\\
0.01452	39.9848768678069\\
0.01455	160.1499486076\\
0.01458	79.9449370059036\\
0.01461	79.8190691124076\\
0.01464	39.9811843360846\\
0.01467	160.041567604418\\
0.0147	79.955214928027\\
0.01473	79.9160380615908\\
0.01476	39.9419942241461\\
0.01479	159.972865652888\\
0.01482	40.0105509269594\\
0.01485	160.036135615739\\
0.01488	79.8585134283703\\
0.01491	80.0519596162985\\
0.01494	80.0264621846948\\
0.01497	159.971902057366\\
0.015	39.8150460264723\\
0.01503	80.0294888452295\\
0.01506	159.986539339248\\
0.01509	39.8818266659814\\
0.01512	160.056079997332\\
0.01515	120.007172676244\\
0.01518	79.8464003767605\\
0.01521	79.9398753219895\\
0.01524	160.034502371943\\
0.01527	80.0055849698377\\
0.0153	159.976315591403\\
0.01533	39.7137814338841\\
0.01536	160.015427392907\\
0.01539	40.0594589131531\\
0.01542	200.013790117264\\
0.01545	79.9285671671977\\
0.01548	160.011413327818\\
0.01551	39.7941743459954\\
0.01554	199.983615780644\\
0.01557	80.0393863451861\\
0.0156	159.883357952991\\
0.01563	79.9064985140931\\
0.01566	119.997771217313\\
0.01569	159.993981994937\\
0.01572	79.8312659174455\\
0.01575	159.929932178446\\
0.01578	80.034822773763\\
0.01581	200.003896035502\\
0.01584	39.7790097672297\\
0.01587	199.972844236468\\
0.0159	39.845971221098\\
0.01593	199.972441917175\\
0.01596	80.0311972794519\\
0.01599	199.99927642444\\
0.01602	39.9042281663718\\
0.01605	199.994883042149\\
0.01608	199.982207163445\\
0.01611	39.6732782859359\\
0.01614	199.981736275593\\
0.01617	40.0717976893538\\
0.0162	199.979714457311\\
0.01623	79.9306269119661\\
0.01626	159.927194649362\\
0.01629	199.984725665611\\
0.01632	159.857936048458\\
0.01635	79.7875946804558\\
0.01638	80.0024657839576\\
0.01641	159.999717196007\\
0.01644	159.927703868405\\
0.01647	199.991984684059\\
0.0165	119.908649814702\\
0.01653	159.867123539083\\
0.01656	79.749192495681\\
0.01659	160.005676348815\\
0.01662	199.982997028207\\
0.01665	79.9388889366205\\
0.01668	159.975779762172\\
0.01671	159.936378849292\\
0.01674	159.956507059157\\
0.01677	159.965969523194\\
0.0168	79.8453478148013\\
0.01683	199.97949078144\\
0.01686	159.883081498439\\
0.01689	159.946812251331\\
0.01692	79.7360265546285\\
0.01695	159.912504506924\\
0.01698	159.829335204804\\
0.01701	159.952399647036\\
0.01704	120.020099126501\\
0.01707	199.970585950607\\
0.0171	79.8408652779071\\
0.01713	199.95841284198\\
0.01716	159.882797111845\\
0.01719	159.916148280195\\
0.01722	159.872258154097\\
0.01725	79.6046067961359\\
0.01728	160.003370531825\\
0.01731	199.957072627747\\
0.01734	79.9566217338009\\
0.01737	199.925628042877\\
0.0174	159.881423845879\\
0.01743	159.965807794932\\
0.01746	159.920488832243\\
0.01749	159.880718340755\\
0.01752	79.8468202841996\\
0.01755	199.915006668969\\
0.01758	159.942701090646\\
0.01761	159.844345016966\\
0.01764	159.957112639744\\
0.01767	159.914148308942\\
0.0177	79.6307269770487\\
0.01773	159.893222137878\\
0.01776	159.920963474373\\
0.01779	159.852309064556\\
0.01782	159.954049124995\\
0.01785	159.912813727945\\
0.01788	159.871043251752\\
0.01791	79.9304977051784\\
0.01794	199.911300918071\\
0.01797	159.898384513986\\
0.018	199.971884482763\\
0.01803	79.8111981916326\\
0.01806	159.883213258899\\
0.01809	159.946117816675\\
0.01812	159.873212260287\\
0.01815	159.799436324885\\
0.01818	159.982213097778\\
0.01821	159.90285013353\\
0.01824	159.89816438379\\
0.01827	79.6445132769027\\
0.0183	159.873340276007\\
0.01833	199.971939042641\\
0.01836	79.9524986085395\\
0.01839	199.918473542896\\
0.01842	159.912899371858\\
0.01845	159.909456422639\\
0.01848	79.8595717182708\\
0.01851	159.889480337543\\
0.01854	199.899683628344\\
0.01857	159.919227260048\\
0.0186	79.6819586221491\\
0.01863	159.953236609195\\
0.01866	159.888221823185\\
0.01869	119.954423778036\\
0.01872	159.914826108765\\
0.01875	119.897396126204\\
0.01878	199.972880717188\\
0.01881	119.856159569837\\
0.01884	159.892453223786\\
0.01887	159.96908319899\\
0.0189	79.6427021895485\\
0.01893	159.956192883089\\
0.01896	159.922524459703\\
0.01899	120.01619496716\\
0.01902	199.946791056407\\
0.01905	79.8072059455595\\
0.01908	199.969965753605\\
0.01911	39.574367199267\\
0.01914	199.960389523749\\
0.01917	39.9816274967633\\
0.0192	199.962483359842\\
0.01923	159.908591208586\\
0.01926	159.913188081548\\
0.01929	79.8276008424464\\
0.01932	159.870728203069\\
0.01935	159.919411914537\\
0.01938	79.7580830416183\\
0.01941	159.923626998024\\
0.01944	79.9620366044776\\
0.01947	159.928188877139\\
0.0195	159.973490190699\\
0.01953	79.7831581209296\\
0.01956	159.954762232637\\
0.01959	79.7482792564509\\
0.01962	159.958658854192\\
0.01965	80.0201588867378\\
0.01968	199.958746890206\\
0.01971	39.8390984766943\\
0.01974	199.958890065038\\
0.01977	79.7437955335438\\
0.0198	199.960052395827\\
0.01983	39.9208967145454\\
0.01986	159.962620891148\\
0.01989	39.9199599554192\\
0.01992	159.956975598342\\
0.01995	159.954309744419\\
0.01998	79.7065938264074\\
0.02001	79.9637874030898\\
0.02004	159.957100653813\\
0.02007	39.7849182542443\\
0.0201	159.964876036238\\
0.02013	160.006428619198\\
0.02016	79.7515435169532\\
0.02019	79.9649486376117\\
0.02022	79.9161184977052\\
0.02025	159.986042626728\\
0.02028	39.6911787415623\\
0.02031	199.986700963691\\
0.02034	80.029907233971\\
0.02037	79.9217413181507\\
0.0204	79.8079191827647\\
0.02043	79.9407583569364\\
0.02046	159.878429766107\\
0.02049	79.9182599407351\\
0.02052	79.723880174911\\
0.02055	79.9860000909924\\
0.02058	159.983720016915\\
0.02061	39.9615698876168\\
0.02064	159.998143037177\\
0.02067	79.7797349834205\\
0.0207	79.985148350562\\
0.02073	39.883458564704\\
0.02076	79.8235746599777\\
0.02079	79.9561367196989\\
0.02082	160.003872651535\\
0.02085	79.9317215360542\\
0.02088	79.752598441218\\
0.02091	39.8856117654645\\
0.02094	79.9377796376682\\
0.02097	79.897095949985\\
0.021	79.9315518015398\\
0.02103	79.8819990171499\\
0.02106	39.8126485309872\\
0.02109	80.0043621865486\\
0.02112	39.9309270810371\\
0.02115	159.988455844725\\
0.02118	79.8289390966889\\
0.02121	39.9450052892201\\
0.02124	39.9382281975831\\
0.02127	79.8601833114615\\
0.0213	79.9704828306151\\
0.02133	39.8056173032149\\
0.02136	39.7684118611091\\
0.02139	40.0355998179373\\
0.02142	119.982918640988\\
0.02145	79.9819995153827\\
0.02148	79.8898596247482\\
0.02151	39.9057565974464\\
0.02154	39.9041854472955\\
0.02157	39.7857522048922\\
0.0216	39.9098158946096\\
0.02163	39.9838978239535\\
0.02166	39.8788226221931\\
0.02169	79.9563750164979\\
0.02172	39.9153400051077\\
0.02175	39.7879221517892\\
0.02178	80.021246876015\\
0.02181	39.9532548004085\\
0.02184	39.7802183174236\\
0.02187	39.9501825914618\\
0.0219	-0.0378829289186609\\
0.02193	39.8254467917039\\
0.02196	39.9822070474923\\
0.02199	79.9925105813099\\
0.02202	-40.0713250293576\\
0.02205	79.9442952230419\\
0.02208	-80.1826077555201\\
0.02211	79.9891873274264\\
0.02214	79.8881708580514\\
0.02217	0.0339629272834259\\
0.0222	39.9611482363539\\
0.02223	-40.0988474681385\\
0.02226	39.9379167769533\\
0.02229	39.86826915531\\
0.02232	39.9844240313065\\
0.02235	39.9640973937099\\
0.02238	-40.0386276594948\\
0.02241	39.942614014063\\
0.02244	-80.0996370384235\\
0.02247	79.9665947966527\\
0.0225	39.8958204087284\\
0.02253	-0.12240215923326\\
0.02256	-80.0440314563858\\
0.02259	80.0659006257173\\
0.02262	-0.103977212744425\\
0.02265	39.9514762740172\\
0.02268	-80.1443164861148\\
0.02271	79.9748694488808\\
0.02274	-80.1964488233279\\
0.02277	39.9526683571005\\
0.0228	-80.0187318652177\\
0.02283	80.0760959456483\\
0.02286	-40.1130362026665\\
0.02289	39.9522627099452\\
0.02292	-40.0449884977559\\
0.02295	-40.1274861360956\\
0.02298	-40.0624284063519\\
0.02301	40.1216962614919\\
0.02304	-39.9864386032678\\
0.02307	80.0125435996624\\
0.0231	-80.0736552165575\\
0.02313	-40.021269157339\\
0.02316	-80.1119664752947\\
0.02319	40.0289087066829\\
0.02322	-40.0032459315626\\
0.02325	-40.0260216451238\\
0.02328	-80.0778554236854\\
0.02331	80.1592814213836\\
0.02334	-40.1186430929144\\
0.02337	-40.0258848779732\\
0.0234	-80.0073292696869\\
0.02343	-40.0045130269278\\
0.02346	-40.0041784353741\\
0.02349	39.9923830373838\\
0.02352	-80.0442490620551\\
0.02355	-80.0238265875445\\
0.02358	-80.0729824557195\\
0.02361	80.1830620664779\\
0.02364	-80.1091694305366\\
0.02367	-79.9608170136192\\
0.0237	-40.0023865787171\\
0.02373	-40.0794848637008\\
0.02376	-39.9733292008603\\
0.02379	-40.0239680503806\\
0.02382	-79.9940389981115\\
0.02385	-39.9314488955214\\
0.02388	-80.0477754646315\\
0.02391	-80.1072540064513\\
0.02394	-79.9441364398889\\
0.02397	80.1545855909222\\
0.024	-80.0058902466656\\
0.02403	-80.0602732484139\\
0.02406	-79.9860373370096\\
0.02409	-80.0237447795986\\
0.02412	-80.1004115304502\\
0.02415	-39.9768696423723\\
0.02418	-39.9264677958937\\
0.02421	-80.0332852671158\\
0.02424	-80.0174759812583\\
0.02427	-79.9186986550446\\
0.0243	-80.0494294318153\\
0.02433	-80.0731384734467\\
0.02436	-39.8728146689668\\
0.02439	-80.0284209528319\\
0.02442	-79.9996896235385\\
0.02445	-79.9023229344772\\
0.02448	-80.0429562248085\\
0.02451	-160.093758007854\\
0.02454	-79.940190914646\\
0.02457	-79.912175140114\\
0.0246	-39.859123874515\\
0.02463	-79.9573720034498\\
0.02466	-79.9512276261052\\
0.02469	-80.0794501527715\\
0.02472	-159.980546991097\\
0.02475	-40.0184013003337\\
0.02478	-79.8933181663235\\
0.02481	-79.9874496708372\\
0.02484	-160.042313403719\\
0.02487	-39.9942169965085\\
0.0249	-159.978124760245\\
0.02493	-79.9048390576932\\
0.02496	-80.007060222084\\
0.02499	-39.7914382183602\\
0.02502	-160.037433942243\\
0.02505	-39.9943998583878\\
0.02508	-159.976618787391\\
0.02511	-80.0309852309729\\
0.02514	-199.990053994146\\
0.02517	-39.9228723433158\\
0.0252	-160.057318617998\\
0.02523	-79.8519969078214\\
0.02526	-79.9915110134391\\
0.02529	-159.827819260935\\
0.02532	-79.9469237345948\\
0.02535	-160.046534388602\\
0.02538	-39.8901250737618\\
0.02541	-160.005690881486\\
0.02544	-40.0162131029272\\
0.02547	-159.986517187344\\
0.0255	-200.070304703787\\
0.02553	-79.9278782978579\\
0.02556	-79.722362901681\\
0.02559	-79.9791084916234\\
0.02562	-200.058303998238\\
0.02565	-79.9223396361557\\
0.02568	-160.094572039186\\
0.02571	-79.8507522826449\\
0.02574	-160.005286950921\\
0.02577	-40.0294842206924\\
0.0258	-200.001221439475\\
0.02583	-199.994063271881\\
0.02586	-79.9156672840182\\
0.02589	-79.6334233524911\\
0.02592	-160.001707486018\\
0.02595	-80.0639407234986\\
0.02598	-160.000884794769\\
0.02601	-199.985688317563\\
0.02604	-79.9047244749538\\
0.02607	-159.952523356816\\
0.0261	-79.8447319040916\\
0.02613	-159.886794639281\\
0.02616	-80.0262041039778\\
0.02619	-159.966295410235\\
0.02622	-159.999340820929\\
0.02625	-159.943793101246\\
0.02628	-159.998970244658\\
0.02631	-79.7776343023645\\
0.02634	-199.99416267502\\
0.02637	-39.8024383798165\\
0.0264	-199.990380986136\\
0.02643	-120.009788885011\\
0.02646	-199.968456410516\\
0.02649	-79.8418352977912\\
0.02652	-199.975647295095\\
0.02655	-79.8149151499748\\
0.02658	-159.83658558574\\
0.02661	-159.995259282418\\
0.02664	-120.017923640897\\
0.02667	-199.987868481992\\
0.0267	-79.8445033608308\\
0.02673	-199.984665225505\\
0.02676	-119.810726927537\\
0.02679	-199.976583054135\\
0.02682	-79.8649991184929\\
0.02685	-159.974062772859\\
0.02688	-199.969363630097\\
0.02691	-79.8289960090265\\
0.02694	-199.954970438166\\
0.02697	-79.720934272819\\
0.027	-199.971233778908\\
0.02703	-79.9753033646023\\
0.02706	-199.966917883778\\
0.02709	-159.941310056552\\
0.02712	-199.945454969402\\
0.02715	-79.7617869527645\\
0.02718	-159.93426276075\\
0.02721	-199.955498544175\\
0.02724	-79.7612001306296\\
0.02727	-199.96278240908\\
0.0273	-79.8961307498291\\
0.02733	-159.925746247416\\
0.02736	-159.92079548997\\
0.02739	-199.935657308151\\
0.02742	-159.887582956014\\
0.02745	-159.931587965292\\
0.02748	-159.880804637595\\
0.02751	-79.689066198632\\
0.02754	-159.975321279306\\
0.02757	-159.905007596012\\
0.0276	-159.890086022981\\
0.02763	-159.931784905432\\
0.02766	-159.876668617142\\
0.02769	-159.822911225358\\
0.02772	-159.97287545544\\
0.02775	-159.898830091969\\
0.02778	-79.6999895118791\\
0.02781	-159.933023853329\\
0.02784	-159.87301786919\\
0.02787	-159.829306591635\\
0.0279	-159.971527324925\\
0.02793	-199.950213763706\\
0.02796	-79.897263594253\\
0.02799	-159.924799923224\\
0.02802	-159.920618313456\\
0.02805	-199.859815613576\\
0.02808	-159.921200436448\\
0.02811	-159.931122646482\\
0.02814	-79.7725748922058\\
0.02817	-199.946637791434\\
0.0282	-79.6859073101867\\
0.02823	-199.871496620715\\
0.02826	-80.0054760182167\\
0.02829	-199.96276551194\\
0.02832	-199.950165962679\\
0.02835	-199.918089597059\\
0.02838	-79.7463418824236\\
0.02841	-199.931138173575\\
0.02844	-79.6877362930405\\
0.02847	-199.973999521493\\
0.0285	-79.9803064971189\\
0.02853	-199.924549260624\\
0.02856	-79.748346662999\\
0.02859	-199.935581971221\\
0.02862	-159.882647191966\\
0.02865	-79.7573280419282\\
0.02868	-159.860737426985\\
0.02871	-199.978624375095\\
0.02874	-79.9233804128809\\
0.02877	-199.935889711611\\
0.0288	-39.8249253833078\\
0.02883	-199.927552826082\\
0.02886	-159.960175385183\\
0.02889	-159.936747111629\\
0.02892	-79.6833899806695\\
0.02895	-199.944545514405\\
0.02898	-79.9410579939849\\
0.02901	-159.952131238883\\
0.02904	-159.880191834324\\
0.02907	-159.957367845873\\
0.0291	-159.877383140436\\
0.02913	-79.8323495117693\\
0.02916	-159.931471931451\\
0.02919	-79.7795942152119\\
0.02922	-159.942331504639\\
0.02925	-159.964467176318\\
0.02928	-79.8986293560878\\
0.02931	-159.966838689993\\
0.02934	-159.938562665277\\
0.02937	-159.96107956915\\
0.0294	-39.8078624179569\\
0.02943	-199.95708958074\\
0.02946	-79.7902526629618\\
0.02949	-159.878993063388\\
0.02952	-80.0006113898501\\
0.02955	-199.959982925844\\
0.02958	-39.8338049832791\\
0.02961	-199.960423866013\\
0.02964	-79.7892001896025\\
0.02967	-199.960562128531\\
0.0297	-39.9834591793219\\
0.02973	-159.955816144173\\
0.02976	-79.758572775049\\
0.02979	-159.956413742111\\
0.02982	-159.971587485434\\
0.02985	-39.7869153006322\\
0.02988	-159.963674049556\\
0.02991	-79.9919905117266\\
0.02994	-159.962401999788\\
0.02997	-79.8443911984669\\
0.03	-159.962134744746\\
0.03003	-79.7225807262588\\
0.03006	-79.9433973700456\\
0.03009	-159.967574121131\\
0.03012	-79.859382966716\\
0.03015	-159.980911341332\\
0.03018	-79.7949676930653\\
0.03021	-79.9598149804309\\
0.03024	-159.977239261012\\
0.03027	-39.8560815627292\\
0.0303	-159.972650667282\\
0.03033	-39.7190260315338\\
0.03036	-159.985239535421\\
0.03039	-80.0316447881052\\
0.03042	-159.981748040628\\
0.03045	-39.8903282814176\\
0.03048	-79.7541152754208\\
0.03051	-39.9353523716903\\
0.03054	-159.992723230904\\
0.03057	-159.988768910026\\
0.0306	-79.8802740028817\\
0.03063	-39.708738890044\\
0.03066	-79.9681834795198\\
0.03069	-159.983875120768\\
0.03072	-39.8825967775912\\
0.03075	-79.7829960841862\\
0.03078	-79.9893882957104\\
0.03081	-160.026025015362\\
0.03084	-79.870340988432\\
0.03087	-39.7515210258441\\
0.0309	-80.0043458426489\\
0.03093	-79.8920551252872\\
0.03096	-79.8959837725432\\
0.03099	-80.0458592228628\\
0.03102	-79.8263062310963\\
0.03105	-79.8049947204704\\
0.03108	-80.0106552209068\\
0.03111	-79.8983359619732\\
0.03114	-39.8083154051293\\
0.03117	-80.0606870215011\\
0.0312	-79.8363316517632\\
0.03123	-39.8161030772347\\
0.03126	-79.9884891285207\\
0.03129	-79.9280334556815\\
0.03132	-39.8472798140443\\
0.03135	-80.0301758011069\\
0.03138	-79.9173044663206\\
0.03141	-39.8343868016551\\
0.03144	-79.9617381231285\\
0.03147	-39.876919337917\\
0.0315	-39.892360149332\\
0.03153	-80.0680739937321\\
0.03156	-79.8570767316209\\
0.03159	-39.7711668939502\\
0.03162	-39.9741997430731\\
0.03165	-79.9660870514106\\
0.03168	40.0009059261181\\
0.03171	-39.8820624804335\\
0.03174	-79.8902545326912\\
0.03177	-80.0333833288039\\
0.0318	-79.7394715243653\\
0.03183	39.9954667988537\\
0.03186	-79.9740234686772\\
0.03189	80.0748933938863\\
0.03192	-160.058000045225\\
0.03195	40.1270846959148\\
0.03198	-80.0015690417931\\
0.03201	-39.8797625128123\\
0.03204	-39.8853170081569\\
0.03207	-40.038035058483\\
0.0321	40.1150311599259\\
0.03213	-79.9736032662065\\
0.03216	-39.9303955395472\\
0.03219	-39.8932603954996\\
0.03222	39.998293920216\\
0.03225	-39.9415572237623\\
0.03228	-39.9763549574937\\
0.03231	-79.8116544430655\\
0.03234	80.0113786043227\\
0.03237	-39.9654515308707\\
0.0324	40.0274696586111\\
0.03243	-39.9243992995379\\
0.03246	-79.9939955933727\\
0.03249	40.0735203649413\\
0.03252	-39.7977564257667\\
0.03255	40.0633660764615\\
0.03258	-39.9257673548845\\
0.03261	40.0529052846053\\
0.03264	-39.9056341905989\\
0.03267	39.9931764438845\\
0.0327	-39.9081704911966\\
0.03273	40.1330736097789\\
0.03276	-39.9839885650544\\
0.03279	39.9999496445602\\
0.03282	-39.9846506473018\\
0.03285	40.0287643878597\\
0.03288	39.9595296354105\\
0.03291	-39.9759802425538\\
0.03294	40.0123963385544\\
0.03297	-39.8681685637371\\
0.033	40.0086697808851\\
0.03303	39.9938463294748\\
0.03306	40.0476870854599\\
0.03309	-40.0297662282221\\
0.03312	80.0142130944989\\
0.03315	-39.9662570288323\\
0.03318	80.0975450368293\\
0.03321	-40.0156195531545\\
0.03324	80.0498303440515\\
0.03327	40.0435319283268\\
0.0333	40.1406033244093\\
0.03333	-40.0440375466604\\
0.03336	40.0150500896225\\
0.03339	39.9784648214986\\
0.03342	80.063121202194\\
0.03345	40.0194552840196\\
0.03348	39.9817482462861\\
0.03351	-40.0053625895108\\
0.03354	39.988657507891\\
0.03357	39.9966435981784\\
0.0336	79.9805123767333\\
0.03363	80.1040571886074\\
0.03366	80.061459689858\\
0.03369	-80.0735755527078\\
0.03372	80.002929584932\\
0.03375	80.0581522141553\\
0.03378	80.0269452824996\\
0.03381	39.9909768146992\\
0.03384	39.8758685983388\\
0.03387	39.9838780187787\\
0.0339	40.063792060219\\
0.03393	39.933387156762\\
0.03396	79.9827151170424\\
0.03399	80.0183732284458\\
0.03402	80.0279318175808\\
0.03405	80.02612156134\\
0.03408	39.9472102247966\\
0.03411	39.9202139200474\\
0.03414	80.0396031836789\\
0.03417	80.017961704506\\
0.0342	79.9344610213246\\
0.03423	39.9584560420143\\
0.03426	80.0254341198888\\
0.03429	79.9090017192971\\
0.03432	39.9576401432055\\
0.03435	40.0663882480059\\
0.03438	160.017973841551\\
0.03441	79.9268965995304\\
0.03444	80.0584686836681\\
0.03447	80.0183225653501\\
0.0345	79.8780750218478\\
0.03453	39.9764750761578\\
0.03456	79.9858366296734\\
0.03459	160.028829016919\\
0.03462	79.9730744831448\\
0.03465	79.9957199806008\\
0.03468	39.8724083814117\\
0.03471	160.071199849775\\
0.03474	79.8950892664473\\
0.03477	79.9716645016493\\
0.0348	40.0677162938957\\
0.03483	160.023765715278\\
0.03486	79.8607866134762\\
0.03489	80.0321614015504\\
0.03492	80.0000322823699\\
0.03495	119.954997209751\\
0.03498	160.06116262305\\
0.03501	39.7678570299279\\
0.03504	79.9519783495754\\
0.03507	80.0555386190858\\
0.0351	160.0031403635\\
0.03513	120.003446805493\\
0.03516	160.052729877289\\
0.03519	39.7736498575988\\
0.03522	79.9787946030787\\
0.03525	39.9479095510511\\
0.03528	160.011544080394\\
0.03531	200.016839456838\\
0.03534	159.980915210823\\
0.03537	39.8052244596433\\
0.0354	80.002106196718\\
0.03543	79.9338375593727\\
0.03546	160.009105505645\\
0.03549	160.006060582632\\
0.03552	159.98242143416\\
0.03555	39.713893695582\\
0.03558	39.932798968886\\
0.03561	200.015970282152\\
0.03564	80.0108310060331\\
0.03567	200.012481848484\\
0.0357	159.993184187403\\
0.03573	79.7293261722882\\
0.03576	79.9539308302996\\
0.03579	159.900970333452\\
0.03582	79.9974689390537\\
0.03585	200.006107774119\\
0.03588	79.7998692640018\\
0.03591	160.009638057485\\
0.03594	79.9369892466901\\
0.03597	200.000556349656\\
0.036	80.0089628832344\\
0.03603	159.954926871243\\
0.03606	159.987782261131\\
0.03609	159.890923793622\\
0.03612	39.6789130562509\\
0.03615	199.990779465854\\
0.03618	80.0152244651808\\
0.03621	159.964205493758\\
0.03624	80.0129992693429\\
0.03627	199.986540499283\\
0.0363	159.86570913613\\
0.03633	159.959232974323\\
0.03636	79.7009853256362\\
0.03639	199.993633952512\\
0.03642	39.9702148743295\\
0.03645	199.991119090582\\
0.03648	79.8952739637304\\
0.03651	199.978648797293\\
0.03654	159.99448304654\\
0.03657	159.96750067372\\
0.0366	159.945821748757\\
0.03663	79.6691145882304\\
0.03666	159.88201246945\\
0.03669	79.9848101945863\\
0.03672	199.979469861183\\
0.03675	199.97628474868\\
0.03678	79.9595006550189\\
0.03681	199.972267551529\\
0.03684	79.6349891781936\\
0.03687	199.961799106005\\
0.0369	79.939345352413\\
0.03693	199.948885344953\\
0.03696	79.968133925253\\
0.03699	199.974337739943\\
0.03702	199.963694226568\\
0.03705	159.858258235887\\
0.03708	79.6331636954172\\
0.03711	199.936431539832\\
0.03714	79.9745270779957\\
0.03717	199.972274758757\\
0.0372	79.8878203616971\\
0.03723	199.955735885499\\
0.03726	159.98068079406\\
0.03729	159.898996964342\\
0.03732	159.879565715935\\
0.03735	159.95661119648\\
0.03738	159.893528335945\\
0.03741	159.836172151572\\
0.03744	119.914938258139\\
0.03747	159.913209195079\\
0.0375	159.866454147908\\
0.03753	159.901772231404\\
0.03756	159.921806993984\\
0.03759	159.857520643043\\
0.03762	159.926375110681\\
0.03765	79.579831983808\\
0.03768	199.954641772645\\
0.03771	79.8543548087395\\
0.03774	159.960447945122\\
0.03777	199.947464143797\\
0.0378	159.877679295427\\
0.03783	159.924977219961\\
0.03786	79.9352718768728\\
0.03789	159.848353896257\\
0.03792	159.883825531998\\
0.03795	159.951101061833\\
0.03798	199.89150833796\\
0.03801	159.948596957253\\
0.03804	159.882318541709\\
0.03807	159.859381892343\\
0.0381	79.574241778278\\
0.03813	159.868493559457\\
0.03816	199.89604279632\\
0.03819	80.0134599363435\\
0.03822	199.930017373645\\
0.03825	79.9034470351252\\
0.03828	199.956729735788\\
0.03831	159.881174159511\\
0.03834	159.900117021824\\
0.03837	199.96564185839\\
0.0384	79.5552536119193\\
0.03843	199.895405751279\\
0.03846	79.9170624649112\\
0.03849	199.953325028253\\
0.03852	79.9602383304063\\
0.03855	199.967454179396\\
0.03858	159.914179248496\\
0.03861	159.940061067268\\
0.03864	79.4981511176094\\
0.03867	159.906691171858\\
0.0387	199.956678641744\\
0.03873	39.9387702497224\\
0.03876	199.957957779018\\
0.03879	79.9148193239027\\
0.03882	199.918361135844\\
0.03885	159.984728564588\\
0.03888	159.956264913931\\
0.03891	159.933047234844\\
0.03894	79.5807400702275\\
0.03897	159.887459633255\\
0.039	79.976207045036\\
0.03903	159.982861145137\\
0.03906	199.963557296836\\
0.03909	79.9426258669601\\
0.03912	159.979291729885\\
0.03915	199.947843558203\\
0.03918	39.4902105142914\\
0.03921	199.919860411839\\
0.03924	80.0245791042904\\
0.03927	159.943278933465\\
0.0393	120.011042388147\\
0.03933	199.967679412447\\
0.03936	39.6901127506738\\
0.03939	199.960219838718\\
0.03942	79.8751728010786\\
0.03945	159.858614125911\\
0.03948	80.0003747653884\\
0.03951	159.981350925858\\
0.03954	159.961209748702\\
0.03957	159.961218939001\\
0.0396	39.6856204102816\\
0.03963	199.982499884431\\
0.03966	39.7976568128416\\
0.03969	199.963206613851\\
0.03972	80.0158952616804\\
0.03975	159.984088692208\\
0.03978	79.7350669851695\\
0.03981	79.8119657009152\\
0.03984	159.941257896607\\
0.03987	80.0012390226981\\
0.0399	159.939665551197\\
0.03993	159.938067083065\\
0.03996	39.5017382570928\\
0.03999	159.935392973271\\
0.04002	80.0702872176507\\
0.04005	80.0061359836201\\
0.04008	159.939030932026\\
0.04011	159.942844483572\\
0.04014	39.5869397996468\\
0.04017	159.956458762742\\
0.0402	39.8882301249775\\
0.04023	159.976019335512\\
0.04026	40.0480094443846\\
0.04029	159.985009913382\\
0.04032	79.7904056118729\\
0.04035	199.996183325685\\
0.04038	39.859311077937\\
0.04041	79.9611760693904\\
0.04044	79.6286186270291\\
0.04047	79.9680849128776\\
0.0405	80.0262275507313\\
0.04053	199.995041396741\\
0.04056	79.8080391836787\\
0.04059	39.7423146130316\\
0.04062	79.9706553847808\\
0.04065	159.983006302223\\
0.04068	39.856137813629\\
0.04071	79.8565951613815\\
0.04074	79.9729951218045\\
0.04077	160.008962124513\\
0.0408	79.8238919377197\\
0.04083	79.8546492480436\\
0.04086	39.9532413719215\\
0.04089	79.663305697018\\
0.04092	79.9754375136349\\
0.04095	80.0587799043487\\
0.04098	79.8924586794724\\
0.04101	79.8615720699866\\
0.04104	80.0113504014551\\
0.04107	79.6831650553861\\
0.0411	79.9820378961247\\
0.04113	80.0649996614803\\
0.04116	39.731038123718\\
0.04119	39.8599645878609\\
0.04122	40.0202471232652\\
0.04125	160.027186104808\\
0.04128	39.8483981391582\\
0.04131	79.8731397645138\\
0.04134	39.9456666689631\\
0.04137	79.7368844249163\\
0.0414	39.9773190281571\\
0.04143	80.0402934378859\\
0.04146	79.9238049281581\\
0.04149	39.7804489392479\\
0.04152	39.9814926109778\\
0.04155	39.7564178426159\\
0.04158	39.9856918120837\\
0.04161	80.0516198836033\\
0.04164	79.9182518837665\\
0.04167	39.8752370641444\\
0.0417	39.9941639073276\\
0.04173	39.8448603062062\\
0.04176	39.8873747652597\\
0.04179	40.0251727327338\\
0.04182	39.9823979985094\\
0.04185	39.8825180917971\\
0.04188	80.0050365157875\\
0.04191	-40.1109641245962\\
0.04194	39.9804082902318\\
0.04197	79.98260320532\\
0.042	39.8904335037114\\
0.04203	39.8807257980766\\
0.04206	-40.1028366661571\\
0.04209	40.0646826653467\\
0.04212	39.9432334632691\\
0.04215	79.9273735276452\\
0.04218	39.9909938560049\\
0.04221	-80.1425345548539\\
0.04224	80.0218284408245\\
0.04227	-80.2072252790558\\
0.0423	80.0354535374373\\
0.04233	79.9861085789817\\
0.04236	-79.9825714890235\\
0.04239	39.9096128660551\\
0.04242	79.9444572672522\\
0.04245	39.99377768927\\
0.04248	-40.0742325706234\\
0.04251	-40.0522471075633\\
0.04254	39.8117387815923\\
0.04257	40.0050428144611\\
0.0426	-80.0249238878487\\
0.04263	39.9949288134418\\
0.04266	39.938650900863\\
0.04269	-40.0153691770166\\
0.04272	79.9918995574659\\
0.04275	-80.1315351074834\\
0.04278	79.9709300817374\\
0.04281	-79.9698536551663\\
0.04284	-40.0228440877371\\
0.04287	80.0186938225691\\
0.0429	-80.0850451456256\\
0.04293	39.9894202473851\\
0.04296	-80.1560430574952\\
0.04299	40.0475964663888\\
0.04302	-40.028913550658\\
0.04305	80.0212961584802\\
0.04308	-80.067255201369\\
0.04311	-40.0228183773474\\
0.04314	-80.1393107200627\\
0.04317	40.0294070948357\\
0.0432	-40.0126433513476\\
0.04323	-40.0169175124935\\
0.04326	-40.0035654502858\\
0.04329	40.0191109827267\\
0.04332	-40.0851322240234\\
0.04335	-40.0255096384805\\
0.04338	-80.0151763018546\\
0.04341	-40.0166471227651\\
0.04344	-40.0112187929958\\
0.04347	40.030948026755\\
0.0435	-80.1028013705624\\
0.04353	-80.008008246842\\
0.04356	-39.9929180870294\\
0.04359	40.0291791483608\\
0.04362	-80.0900026902018\\
0.04365	-79.9797787209579\\
0.04368	0.0798806008741764\\
0.04371	-80.0392336585496\\
0.04374	-39.9851308601782\\
0.04377	-40.0292452401738\\
0.0438	-80.0019722447109\\
0.04383	-39.96766527245\\
0.04386	-79.9628589257913\\
0.04389	-40.0063689936441\\
0.04392	-39.993105730562\\
0.04395	-39.9251922816667\\
0.04398	-39.9745895190025\\
0.04401	-79.9953752179032\\
0.04404	-80.0336211763282\\
0.04407	-80.0057552451279\\
0.0441	-80.0020819710706\\
0.04413	-80.0435355655101\\
0.04416	-39.9464510410708\\
0.04419	-39.9435350920036\\
0.04422	-79.9286144500703\\
0.04425	-80.1151026205562\\
0.04428	-79.9625608108602\\
0.04431	-79.9910748181439\\
0.04434	-80.0443022604846\\
0.04437	-39.863630181332\\
0.0444	-79.9308704403138\\
0.04443	-80.1061688989575\\
0.04446	-79.9589265964978\\
0.04449	-79.9836178688028\\
0.04452	-80.0359730909035\\
0.04455	-39.8965942374737\\
0.04458	-79.9121437196075\\
0.04461	-160.079863135938\\
0.04464	-80.0319497696871\\
0.04467	-160.021028350471\\
0.0447	-39.9645152460786\\
0.04473	-79.8497626007618\\
0.04476	-80.0482716258367\\
0.04479	-80.0147827679761\\
0.04482	-79.9032085058203\\
0.04485	-80.0050097051879\\
0.04488	-200.011252520256\\
0.04491	-79.9759929489639\\
0.04494	-39.8294598942327\\
0.04497	-79.9987943071914\\
0.045	-160.018167979602\\
0.04503	-39.9166394231856\\
0.04506	-159.980114132693\\
0.04509	-79.9084945103291\\
0.04512	-80.0900399260489\\
0.04515	-159.997384190303\\
0.04518	-79.9878885827473\\
0.04521	-159.985206167504\\
0.04524	-79.8722654253617\\
0.04527	-79.936645890727\\
0.0453	-160.027590047068\\
0.04533	-39.9029559266031\\
0.04536	-159.983528577428\\
0.04539	-79.86161704772\\
0.04542	-120.040087132743\\
0.04545	-160.024736869744\\
0.04548	-79.8623908277614\\
0.04551	-160.022877550582\\
0.04554	-79.8703317650022\\
0.04557	-80.0027684775056\\
0.0456	-200.029435121927\\
0.04563	-39.7837182353148\\
0.04566	-200.026095254662\\
0.04569	-39.7893125554174\\
0.04572	-160.002738646587\\
0.04575	-120.08281118344\\
0.04578	-200.009800155772\\
0.04581	-79.8691046170581\\
0.04584	-159.975555061766\\
0.04587	-79.8156736627813\\
0.0459	-120.065815651472\\
0.04593	-159.987408477148\\
0.04596	-159.958462758581\\
0.04599	-159.985395688288\\
0.04602	-79.8904024428097\\
0.04605	-159.983772411584\\
0.04608	-79.8071021185901\\
0.04611	-159.98299615738\\
0.04614	-80.024791230178\\
0.04617	-159.982434310777\\
0.0462	-159.995017946235\\
0.04623	-159.981207120443\\
0.04626	-159.969631128322\\
0.04629	-79.8536897750201\\
0.04632	-159.928286279977\\
0.04635	-159.981787274503\\
0.04638	-79.7900880982212\\
0.04641	-159.981675469677\\
0.04644	-80.0242194274313\\
0.04647	-199.976052300977\\
0.0465	-159.911769257709\\
0.04653	-159.97422849884\\
0.04656	-159.963304236488\\
0.04659	-79.8386551683449\\
0.04662	-159.939884028276\\
0.04665	-159.910803104542\\
0.04668	-159.931908358651\\
0.04671	-159.967346670209\\
0.04674	-79.7320946623617\\
0.04677	-159.973744809639\\
0.0468	-79.9896212499392\\
0.04683	-199.965745673922\\
0.04686	-159.962352756914\\
0.04689	-199.970052366545\\
0.04692	-159.918777230581\\
0.04695	-79.7663282082142\\
0.04698	-159.927345376768\\
0.04701	-159.971420279859\\
0.04704	-159.916869867593\\
0.04707	-159.894830025723\\
0.0471	-79.7170288011482\\
0.04713	-199.956871166555\\
0.04716	-79.9958582462168\\
0.04719	-199.976869001426\\
0.04722	-159.892985711312\\
0.04725	-159.926681231882\\
0.04728	-199.964508144128\\
0.04731	-79.759955649792\\
0.04734	-159.867299938611\\
0.04737	-159.953255961863\\
0.0474	-199.962204336855\\
0.04743	-79.68621713266\\
0.04746	-159.898140681091\\
0.04749	-80.0209758477393\\
0.04752	-199.927103127575\\
0.04755	-199.928789948578\\
0.04758	-199.985337214605\\
0.04761	-79.7391275880015\\
0.04764	-159.929795943432\\
0.04767	-159.876438604889\\
0.0477	-199.856235481588\\
0.04773	-79.7448162043776\\
0.04776	-159.928052376553\\
0.04779	-120.06847160632\\
0.04782	-199.909429859638\\
0.04785	-159.923546809099\\
0.04788	-159.876807283319\\
0.04791	-159.858784826403\\
0.04794	-159.92811431289\\
0.04797	-159.87335861985\\
0.048	-79.7714494159261\\
0.04803	-199.956450847375\\
0.04806	-159.880330949795\\
0.04809	-199.874371353596\\
0.04812	-39.7389616373653\\
0.04815	-199.935959527431\\
0.04818	-80.0012903770191\\
0.04821	-199.961016227672\\
0.04824	-159.880364202181\\
0.04827	-159.876530216691\\
0.0483	-199.973296142567\\
0.04833	-79.7449415813827\\
0.04836	-199.918807536236\\
0.04839	-79.7336546442369\\
0.04842	-159.911865920595\\
0.04845	-199.893479439335\\
0.04848	-120.022197842535\\
0.04851	-199.94164861829\\
0.04854	-79.7439241782234\\
0.04857	-199.962409871949\\
0.0486	-79.674639945292\\
0.04863	-159.911955650827\\
0.04866	-120.025431987925\\
0.04869	-199.944903144577\\
0.04872	-199.9460016678\\
0.04875	-79.7557567513201\\
0.04878	-199.931909886042\\
0.04881	-39.7146009496363\\
0.04884	-159.924708262326\\
0.04887	-80.020288667582\\
0.0489	-199.934269669665\\
0.04893	-199.920327470672\\
0.04896	-159.918635070621\\
0.04899	-39.6995662636397\\
0.04902	-159.968242712081\\
0.04905	-159.924938759032\\
0.04908	-199.97300724828\\
0.04911	-39.65953694581\\
0.04914	-199.957202300152\\
0.04917	-79.963620579632\\
0.0492	-199.929043502709\\
0.04923	-39.8049181916735\\
0.04926	-159.962859117461\\
0.04929	-199.951233456322\\
0.04932	-119.716076305609\\
0.04935	-120.030979525601\\
0.04938	-199.96477758861\\
0.04941	-39.7436887737586\\
0.04944	-159.936575346679\\
0.04947	-79.6642444040315\\
0.0495	-159.935044780391\\
0.04953	-80.1019240115372\\
0.04956	-159.939131623229\\
0.04959	-199.962468134464\\
0.04962	-79.7890472752604\\
0.04965	-199.962620133358\\
0.04968	-39.7112230591992\\
0.04971	-79.9666375756206\\
0.04974	-199.967351215961\\
0.04977	-39.4166821524868\\
0.0498	-199.958872101371\\
0.04983	-40.1140400878744\\
0.04986	-159.963177875155\\
0.04989	-80.0605229612705\\
0.04992	-199.982565513026\\
0.04995	-79.8031795038033\\
0.04998	-199.982107606808\\
0.05001	-39.6859764156423\\
0.05004	200.034178667025\\
0.05007	200.030981406982\\
0.0501	200.025895444548\\
0.05013	160.011952685006\\
0.05016	200.014814081594\\
0.05019	39.8000953845414\\
0.05022	-40.0742377356215\\
0.05025	-79.9781047648922\\
0.05028	-39.956379512943\\
0.05031	-79.9217590143842\\
0.05034	-39.7686045865667\\
0.05037	-40.0070413368217\\
0.0504	-39.927687876367\\
0.05043	-79.9039686759717\\
0.05046	-39.9211579070701\\
0.05049	-79.9216747379832\\
0.05052	-39.7683309122911\\
0.05055	-79.992502826029\\
0.05058	-39.9603210157854\\
0.05061	-39.914041045224\\
0.05064	-39.8693712383943\\
0.05067	-39.9407377741609\\
0.0507	-39.8222971033493\\
0.05073	-39.9784669341976\\
0.05076	-79.9646979786152\\
0.05079	-39.9213915784295\\
0.05082	-39.8685412625683\\
0.05085	-39.9659236018237\\
0.05088	40.0899550949145\\
0.05091	-39.9043364287681\\
0.05094	-39.9575798856124\\
0.05097	-79.8875517477606\\
0.051	-79.9362768007871\\
0.05103	-39.9029250160522\\
0.05106	-39.9497456345551\\
0.05109	40.1388277352251\\
0.05112	-39.8946044094091\\
0.05115	-39.9471615018538\\
0.05118	-79.8168370762859\\
0.05121	-39.9480522489406\\
0.05124	-40.0039657823674\\
0.05127	-79.9677942326614\\
0.0513	40.0352248340124\\
0.05133	-39.8544841158498\\
0.05136	-40.0205812028823\\
0.05139	-39.9510238028085\\
0.05142	-39.9660984102311\\
0.05145	40.0044286114958\\
0.05148	-39.8795054790065\\
0.05151	-39.9615346650172\\
0.05154	-39.9739396040789\\
0.05157	-39.9461569921121\\
0.0516	-39.9494121925319\\
0.05163	40.1076288292319\\
0.05166	-39.9043374674268\\
0.05169	-39.9084882618627\\
0.05172	-39.8967115142139\\
0.05175	-39.9916002758919\\
0.05178	40.0609303524164\\
0.05181	-39.9560686432707\\
0.05184	-79.9638008102984\\
0.05187	40.0315551477278\\
0.0519	-39.8808328809825\\
0.05193	40.00360392147\\
0.05196	-79.93582509963\\
0.05199	40.0345289020923\\
0.05202	-39.9945980592169\\
0.05205	-79.9241527162993\\
0.05208	40.0507812558992\\
0.05211	-39.9497513564667\\
0.05214	40.0048761587777\\
0.05217	-79.97684889855\\
0.0522	40.0298073349223\\
0.05223	-39.9184451632355\\
0.05226	39.9689029775992\\
0.05229	-79.9573094453433\\
0.05232	40.0463900049051\\
0.05235	-40.0309139496982\\
0.05238	0.00893766514813876\\
0.05241	-39.9442319222317\\
0.05244	40.0380351378757\\
0.05247	-39.9626132396261\\
0.0525	40.0230653435209\\
0.05253	-40.0004306935583\\
0.05256	40.0020739876826\\
0.05259	-39.9357439190261\\
0.05262	40.0264296386751\\
0.05265	-39.9732762794668\\
0.05268	-0.0104350877589732\\
0.05271	40.0055163631262\\
0.05274	-39.9242180373049\\
0.05277	39.9701731580881\\
0.0528	-40.0065268115345\\
0.05283	40.0699035976836\\
0.05286	-40.0081312559669\\
0.05289	39.9800750400673\\
0.05292	-39.9312016060468\\
0.05295	79.9934595916695\\
0.05298	-39.9515639931576\\
0.05301	40.0104207612964\\
0.05304	-39.9780208648053\\
0.05307	40.009667862435\\
0.0531	-40.0139423748911\\
0.05313	40.0224601923653\\
0.05316	40.0041565629567\\
0.05319	40.0346757011122\\
0.05322	-40.0295935608386\\
0.05325	0.0115617526617811\\
0.05328	40.0334092950332\\
0.05331	40.0989447932929\\
0.05334	-40.0904387027944\\
0.05337	39.9912394403907\\
0.0534	40.0839206949787\\
0.05343	40.0004824259212\\
0.05346	-39.964453323064\\
0.05349	40.0121402511839\\
0.05352	39.9348238835877\\
0.05355	39.9299702615398\\
0.05358	-39.9405134180895\\
0.05361	39.975102193297\\
0.05364	39.9657071505689\\
0.05367	40.0116357586324\\
0.0537	-40.0543441202965\\
0.05373	39.9515498484656\\
0.05376	40.0440804376289\\
0.05379	79.9885238390535\\
0.05382	-40.0023968094571\\
0.05385	39.9521955350182\\
0.05388	39.9670977206038\\
0.05391	40.0229371350003\\
0.05394	39.9381318840521\\
0.05397	-40.0105040269079\\
0.054	39.9091753884488\\
0.05403	39.9853459757556\\
0.05406	39.9907533245817\\
0.05409	39.9823884826455\\
0.05412	39.9302850083872\\
0.05415	39.9935235010313\\
0.05418	39.9679164981381\\
0.05421	39.9304782005628\\
0.05424	39.9828461983844\\
0.05427	40.0450569434368\\
0.0543	-40.0741216503362\\
0.05433	39.9437276554618\\
0.05436	39.9327626783297\\
0.05439	79.9201548251676\\
0.05442	39.9460103020966\\
0.05445	80.0426331878941\\
0.05448	-40.0461210912365\\
0.05451	79.9190522528584\\
0.05454	39.9764153738884\\
0.05457	39.9015649245653\\
0.0546	39.9792743914165\\
0.05463	39.9840858618422\\
0.05466	39.9585181200736\\
0.05469	39.8802857755539\\
0.05472	39.9609455491154\\
0.05475	79.9115975854948\\
0.05478	39.9433689647921\\
0.05481	40.0249837681009\\
0.05484	79.9839472354324\\
0.05487	39.9396970601202\\
0.0549	40.0077005226372\\
0.05493	39.8528632843279\\
0.05496	80.0710089284716\\
0.05499	39.9288310369349\\
0.05502	39.923277014118\\
0.05505	79.9640608384173\\
0.05508	39.9075866938081\\
0.05511	39.8994388219286\\
0.05514	39.9847297951316\\
0.05517	79.9373743517905\\
0.0552	39.9723483183571\\
0.05523	39.9212236099154\\
0.05526	79.9278768758573\\
0.05529	39.8600921266241\\
0.05532	39.9661322682834\\
0.05535	39.9352970588212\\
0.05538	79.9545792274192\\
0.05541	79.9800302750867\\
0.05544	79.9489786279085\\
0.05547	39.8105660643445\\
0.0555	80.0131945123102\\
0.05553	39.9870694391675\\
0.05556	39.8668615740017\\
0.05559	39.9484719620466\\
0.05562	79.9122075012227\\
0.05565	39.7954023234453\\
0.05568	79.9984631121297\\
0.05571	39.9608633179461\\
0.05574	79.8730123712062\\
0.05577	39.9590350270044\\
0.0558	79.9719574948136\\
0.05583	79.828268495675\\
0.05586	79.9248528157555\\
0.05589	79.9924879313026\\
0.05592	39.8929583750757\\
0.05595	39.9091732940551\\
0.05598	39.9586414916268\\
0.05601	79.8073014727952\\
0.05604	79.9213947532738\\
0.05607	39.9755622273401\\
0.0561	79.8860156440288\\
0.05613	39.9098932141388\\
0.05616	159.983149722275\\
0.05619	39.931212804708\\
0.05622	39.840839029266\\
0.05625	79.9584201230021\\
0.05628	79.9198196973345\\
0.05631	39.7839741818593\\
0.05634	79.9941099957699\\
0.05637	39.9175598243405\\
0.0564	79.8400435613444\\
0.05643	79.9620534579174\\
0.05646	79.9240831190427\\
0.05649	79.8134391240688\\
0.05652	79.9330157522722\\
0.05655	79.9778492083135\\
0.05658	39.8541833839541\\
0.05661	79.9220773924372\\
0.05664	79.9386898287256\\
0.05667	39.76672027115\\
0.0567	79.9398688196978\\
0.05673	79.9729863463494\\
0.05676	79.8809521723056\\
0.05679	39.8952995793385\\
0.05682	159.989719029553\\
0.05685	39.9068851456656\\
0.05688	79.7562751283111\\
0.05691	79.9884858569768\\
0.05694	79.9288069993274\\
0.05697	39.8295572260027\\
0.057	79.950427540196\\
0.05703	79.8708299318132\\
0.05706	79.7494336891469\\
0.05709	79.9838022298465\\
0.05712	39.9114764912058\\
0.05715	79.8456725444635\\
0.05718	79.9436822397103\\
0.05721	79.8661071226268\\
0.05724	79.7498130366275\\
0.05727	79.9852113038689\\
0.0573	39.9187104287732\\
0.05733	79.8375049504035\\
0.05736	79.9386947044159\\
0.05739	159.924118594676\\
0.05742	79.855354563794\\
0.05745	79.832276473716\\
0.05748	39.9694708107599\\
0.05751	39.9143117909177\\
0.05754	79.8346339778649\\
0.05757	79.8638991080753\\
0.0576	79.9210926627564\\
0.05763	79.7824210361405\\
0.05766	79.9579173923542\\
0.05769	79.9284010536356\\
0.05772	39.8198928826058\\
0.05775	79.8812007728933\\
0.05778	79.8993200131709\\
0.05781	39.7254019394454\\
0.05784	79.9995054837492\\
0.05787	159.957573338014\\
0.0579	79.8994085584305\\
0.05793	79.7872392526398\\
0.05796	79.9293901291049\\
0.05799	79.8419600654842\\
0.05802	79.8964744208037\\
0.05805	39.9165406350564\\
0.05808	39.8971188598701\\
0.05811	39.7756171985496\\
0.05814	79.9261290766777\\
0.05817	159.963093979165\\
0.0582	79.8764355605472\\
0.05823	79.8039666527918\\
0.05826	39.9412643373362\\
0.05829	79.8993567442249\\
0.05832	79.8015706036306\\
0.05835	79.9247202324009\\
0.05838	79.8867481390342\\
0.05841	39.7644152466821\\
0.05844	79.9748472025252\\
0.05847	79.8973964175583\\
0.0585	79.8006119653523\\
0.05853	39.9705390224093\\
0.05856	159.951990881521\\
0.05859	39.8944174558183\\
0.05862	79.7589192625825\\
0.05865	79.9603046373937\\
0.05868	79.8574150367641\\
0.05871	39.8756175856141\\
0.05874	79.9322847655476\\
0.05877	39.8697086269737\\
0.0588	79.7885676647961\\
0.05883	79.9293317977885\\
0.05886	79.870692813294\\
0.05889	39.8598925928484\\
0.05892	79.9564264786147\\
0.05895	39.8541916946342\\
0.05898	79.8092212637843\\
0.05901	79.9366346650563\\
0.05904	119.915842676417\\
0.05907	39.9203429239472\\
0.0591	79.8116145021148\\
0.05913	39.9485421214122\\
0.05916	79.9095404716404\\
0.05919	39.8193396252271\\
0.05922	79.8991729220699\\
0.05925	79.8905440318692\\
0.05928	39.8129246750624\\
0.05931	79.9529159065705\\
0.05934	39.9124782212811\\
0.05937	159.93704781639\\
0.0594	39.7932010943908\\
0.05943	39.9858285546891\\
0.05946	39.9052119815758\\
0.05949	79.8660058595606\\
0.05952	79.9559040322145\\
0.05955	39.8549090801964\\
0.05958	39.7612036203628\\
0.05961	79.9967832910795\\
0.05964	79.928475862645\\
0.05967	79.8440884123839\\
0.0597	39.9378991452043\\
0.05973	79.8892106652865\\
0.05976	39.780209672503\\
0.05979	79.9258732580124\\
0.05982	39.9245882090091\\
0.05985	39.8478300863395\\
0.05988	79.9613616287064\\
0.05991	39.8712061547461\\
0.05994	39.7811156267445\\
0.05997	79.9381591284283\\
0.06	39.9220270322474\\
0.06003	79.8765750302165\\
0.06006	79.9492981461294\\
0.06009	39.8615647535749\\
0.06012	79.8538199945014\\
0.06015	39.9313579982181\\
0.06018	39.8578879420669\\
0.06021	39.9071182273759\\
0.06024	79.9448219269344\\
0.06027	39.8883981516093\\
0.0603	39.8415928545814\\
0.06033	39.9613988809787\\
0.06036	39.8677628949005\\
0.06039	79.923836436456\\
0.06042	79.9645924742101\\
0.06045	79.8782835469647\\
0.06048	-40.0811842056736\\
0.06051	39.9100497311377\\
0.06054	39.8253667790721\\
0.06057	79.9285281168172\\
0.0606	39.9694083343191\\
0.06063	79.9196100851586\\
0.06066	39.9239151604498\\
0.06069	79.8925628803139\\
0.06072	-40.0436386499144\\
0.06075	39.8831695733444\\
0.06078	39.8076525139887\\
0.06081	80.0089191958608\\
0.06084	79.9514160011824\\
0.06087	39.8968960576507\\
0.0609	39.9194640913068\\
0.06093	39.9448251372105\\
0.06096	39.8655018539233\\
0.06099	39.9627501294027\\
0.06102	39.9515359683701\\
0.06105	39.8567803093226\\
0.06108	39.9230955246798\\
0.06111	-40.0508814115706\\
0.06114	80.0144540924456\\
0.06117	39.9369091861774\\
0.0612	39.9249790779595\\
0.06123	80.0010240638652\\
0.06126	-40.102853141739\\
0.06129	79.9542091708066\\
0.06132	-40.0564564383429\\
0.06135	79.9630021551694\\
0.06138	39.9093038601248\\
0.06141	39.8699501899355\\
0.06144	40.000007503051\\
0.06147	-40.1268160587433\\
0.0615	79.9493726066391\\
0.06153	40.0018220642104\\
0.06156	39.9231885894526\\
0.06159	-39.9873766972733\\
0.06162	39.9267981366441\\
0.06165	39.9394000990342\\
0.06168	39.8892678549104\\
0.06171	39.9697296038042\\
0.06174	0.0113791811583468\\
0.06177	-40.0417464423648\\
0.0618	39.8475945389622\\
0.06183	40.0467240204644\\
0.06186	39.996523508273\\
0.06189	39.9351600053503\\
0.06192	-39.9996395649077\\
0.06195	39.8861368588049\\
0.06198	39.8936193950252\\
0.06201	40.0307292586483\\
0.06204	-40.0719419198098\\
0.06207	39.9709191386643\\
0.0621	-40.0366460359255\\
0.06213	80.0054431726682\\
0.06216	-40.148657132684\\
0.06219	40.0318685830172\\
0.06222	39.9974158240352\\
0.06225	-40.0171440683817\\
0.06228	39.9236347599623\\
0.06231	-39.9906514532488\\
0.06234	79.9870629022594\\
0.06237	-80.0294541315051\\
0.0624	39.9630071290647\\
0.06243	39.9884049152824\\
0.06246	39.9721020673467\\
0.06249	-80.0366036442853\\
0.06252	39.9401505334083\\
0.06255	-40.0613705638627\\
0.06258	40.0356296219967\\
0.06261	39.9339980212327\\
0.06264	-40.0188217694532\\
0.06267	39.9577260606647\\
0.0627	-40.0514633463326\\
0.06273	39.9096676584071\\
0.06276	-79.9807782096973\\
0.06279	39.9770547389005\\
0.06282	-40.0324102704325\\
0.06285	40.0204815957837\\
0.06288	-40.0312205110694\\
0.06291	39.9213501782101\\
0.06294	-39.946626080851\\
0.06297	39.9932117221655\\
0.063	-39.9538076829355\\
0.06303	39.9645620967248\\
0.06306	-80.0651302933089\\
0.06309	39.9423650371894\\
0.06312	-39.9736474735573\\
0.06315	40.0039737525449\\
0.06318	-40.0143925062996\\
0.06321	-39.9164512684396\\
0.06324	-40.1036782122996\\
0.06327	39.9644706170835\\
0.0633	-39.9960338186956\\
0.06333	40.0319168794188\\
0.06336	-40.032520557783\\
0.06339	-39.9079680179418\\
0.06342	-40.0844969809388\\
0.06345	39.9617781577582\\
0.06348	-79.9836441044165\\
0.06351	39.997654219106\\
0.06354	-40.0045832143502\\
0.06357	-39.9622972821575\\
0.0636	-39.8947501489465\\
0.06363	39.9560644633478\\
0.06366	-39.9942424747672\\
0.06369	-40.041561923821\\
0.06372	-40.0046327827699\\
0.06375	-39.949907551712\\
0.06378	40.0869643443542\\
0.06381	-40.0426500368332\\
0.06384	-39.9729633063944\\
0.06387	-40.0323135659542\\
0.0639	-39.9759681719386\\
0.06393	-39.9541736877818\\
0.06396	40.1086195237724\\
0.06399	-40.0495488199766\\
0.06402	-39.9760980616205\\
0.06405	-39.9978211059759\\
0.06408	-39.9841504864013\\
0.06411	-39.9561687816312\\
0.06414	-39.8703670199582\\
0.06417	-40.0543524399255\\
0.0642	-39.9721832301566\\
0.06423	-39.9589697123631\\
0.06426	-39.9748682225026\\
0.06429	-39.9513340256208\\
0.06432	40.1218621127449\\
0.06435	-40.0376733487124\\
0.06438	-39.9453677104433\\
0.06441	-40.003699234954\\
0.06444	-39.98107054294\\
0.06447	-39.9168048518821\\
0.0645	-79.8909009929829\\
0.06453	-40.0071234037169\\
0.06456	-39.961734858373\\
0.06459	-39.9797855564866\\
0.06462	-39.9300526278689\\
0.06465	-39.953504097511\\
0.06468	-39.885577615122\\
0.06471	-40.0049075085413\\
0.06474	-39.9561509548221\\
0.06477	-79.9473893126379\\
0.0648	-39.958319326195\\
0.06483	-39.9420465683212\\
0.06486	-79.9537410680282\\
0.06489	-39.9656335360343\\
0.06492	-79.8953651753542\\
0.06495	40.0967315458522\\
0.06498	-79.9030680990983\\
0.06501	-39.9539974880429\\
0.06504	-39.964306764852\\
0.06507	-79.9353875889667\\
0.0651	-79.9483046315223\\
0.06513	-39.930207726545\\
0.06516	-79.9115515763909\\
0.06519	-39.9379602138983\\
0.06522	-39.9410073968488\\
0.06525	-39.9154514243056\\
0.06528	-39.8361422552728\\
0.06531	-80.0246637650703\\
0.06534	-39.916346915357\\
0.06537	-79.9612600774094\\
0.0654	-79.9719403940713\\
0.06543	-79.9104832057499\\
0.06546	-39.9171901445146\\
0.06549	-39.9613927129858\\
0.06552	-79.8657624779952\\
0.06555	-39.9267851815248\\
0.06558	-39.9700660327906\\
0.06561	-79.8904951593088\\
0.06564	-39.9352514917146\\
0.06567	-39.8572094582364\\
0.0657	-79.9529076298628\\
0.06573	-39.9414693608398\\
0.06576	-79.9734925423745\\
0.06579	-79.9060886387053\\
0.06582	-79.9246220007138\\
0.06585	-39.947006769685\\
0.06588	-79.8879066715724\\
0.06591	-39.8997887935997\\
0.06594	-79.9343371508652\\
0.06597	-39.891816025211\\
0.066	-79.8995472044346\\
0.06603	-39.9481590014692\\
0.06606	-79.8815574610646\\
0.06609	-39.9014754534773\\
0.06612	-79.9295566013802\\
0.06615	-79.8982165969945\\
0.06618	-79.9294272175567\\
0.06621	-79.933896345876\\
0.06624	-79.8659312373351\\
0.06627	-39.9065900879837\\
0.0663	-79.9316528905451\\
0.06633	-39.8381602615401\\
0.06636	-79.9365310969107\\
0.06639	-39.9158014228635\\
0.06642	-159.948464562268\\
0.06645	-39.8834970043216\\
0.06648	-79.8971791550442\\
0.06651	-39.9229772930895\\
0.06654	-79.8658641010059\\
0.06657	-79.8913752320703\\
0.0666	-79.9465421988929\\
0.06663	-39.7655336112891\\
0.06666	-79.9640179920721\\
0.06669	-39.9606932108357\\
0.06672	-159.967126605542\\
0.06675	-39.8645641193539\\
0.06678	-79.897874319555\\
0.06681	-79.9435576038044\\
0.06684	-79.8223613261762\\
0.06687	-39.8911606714958\\
0.0669	-79.9535949331759\\
0.06693	-79.8202156930368\\
0.06696	-79.9055333959434\\
0.06699	-79.9324966907525\\
0.06702	-39.8157564168563\\
0.06705	-79.8805603833909\\
0.06708	-79.9581871091094\\
0.06711	-79.8159019589674\\
0.06714	-79.8992786874198\\
0.06717	-39.9325512085728\\
0.0672	-159.927426963819\\
0.06723	-39.8481967292271\\
0.06726	-39.8946836168766\\
0.06729	-79.9585073942367\\
0.06732	-79.8253840663703\\
0.06735	-79.879042645712\\
0.06738	-39.9519207385951\\
0.06741	-159.945290704314\\
0.06744	-79.8350054165243\\
0.06747	-79.9064511552469\\
0.0675	-39.9082091439069\\
0.06753	-39.8167455611955\\
0.06756	-79.8786215293572\\
0.06759	-79.9354986038474\\
0.06762	-159.959720648844\\
0.06765	-39.8416794901768\\
0.06768	-39.9088924416579\\
0.06771	-79.907128783201\\
0.06774	-79.8041844110347\\
0.06777	-79.9058224809288\\
0.0678	-79.8769862265767\\
0.06783	-79.8415022003684\\
0.06786	-79.9141256388957\\
0.06789	-79.9155313792708\\
0.06792	-79.8020174390936\\
0.06795	-79.9041975815268\\
0.06798	-39.9267848605884\\
0.06801	-79.807019413768\\
0.06804	-79.9049385333761\\
0.06807	-79.8999558835559\\
0.0681	-79.80613812446\\
0.06813	-79.9141978061327\\
0.06816	-79.9217145809657\\
0.06819	-79.8053487850972\\
0.06822	-39.8987091345199\\
0.06825	-79.9078980317339\\
0.06828	-79.8170127530035\\
0.06831	-79.8972591981743\\
0.06834	-79.9241862835261\\
0.06837	-39.8101866000723\\
0.0684	-79.9132839304357\\
0.06843	-79.9051743016245\\
0.06846	-159.959803917738\\
0.06849	-39.8174347513915\\
0.06852	-79.8724452167152\\
0.06855	-39.9303946123098\\
0.06858	-39.7347944684092\\
0.06861	-39.888440693252\\
0.06864	-159.927140344335\\
0.06867	-39.895728148072\\
0.0687	-79.7918925762055\\
0.06873	-79.9194747183687\\
0.06876	-79.93371465468\\
0.06879	-39.8382470948373\\
0.06882	-79.9378977804782\\
0.06885	-39.8665811570107\\
0.06888	-79.8209349922177\\
0.06891	-79.9051590428955\\
0.06894	-39.9217924733599\\
0.06897	-159.936080810148\\
0.069	-39.8274381888352\\
0.06903	-79.8383097703752\\
0.06906	-39.9669957472501\\
0.06909	-79.826078628842\\
0.06912	-39.9313199855924\\
0.06915	-79.8889771468305\\
0.06918	-39.8087526044885\\
0.06921	-79.8379460836645\\
0.06924	-79.9782005092704\\
0.06927	-119.963208478465\\
0.0693	-39.8329018736633\\
0.06933	-79.9063122577801\\
0.06936	-39.9427931369657\\
0.06939	-79.7368286145708\\
0.06942	-39.9419708967327\\
0.06945	-79.9355185775918\\
0.06948	-39.8020416741169\\
0.06951	-79.9536644970941\\
0.06954	-79.9378594563935\\
0.06957	-79.8124588416869\\
0.0696	-39.8987052880182\\
0.06963	-79.9517691827789\\
0.06966	-39.8457727213449\\
0.06969	-79.8812321628552\\
0.06972	-39.9466844427273\\
0.06975	-39.823030314341\\
0.06978	-79.8969461405685\\
0.06981	-39.9567700653657\\
0.06984	-159.947060989334\\
0.06987	40.145297450765\\
0.0699	-39.9546189652702\\
0.06993	-39.8277882445608\\
0.06996	-79.9059213181624\\
0.06999	-39.9706107303729\\
0.07002	-199.987203745712\\
0.07005	40.088505782728\\
0.07008	-79.8666848782646\\
0.07011	-39.8550132788467\\
0.07014	-39.9298483955066\\
0.07017	-39.9437781116333\\
0.0702	-79.8815563746619\\
0.07023	-79.9673259852549\\
0.07026	-79.9305680730454\\
0.07029	-39.7673362017564\\
0.07032	-39.9466231846151\\
0.07035	-39.9676469244364\\
0.07038	-39.8511552073821\\
0.07041	-79.958853998416\\
0.07044	-39.9145968122401\\
0.07047	-39.7723007128873\\
0.0705	-39.9731523278895\\
0.07053	-39.9638178505613\\
0.07056	-39.8519012413275\\
0.07059	-79.9754487531669\\
0.07062	-39.9096021038473\\
0.07065	-39.7890160673817\\
0.07068	-39.9578985557717\\
0.07071	-39.9644200101588\\
0.07074	-39.8739561855152\\
0.07077	-39.9665212883273\\
0.0708	-39.9177454220132\\
0.07083	-39.8134223853734\\
0.07086	-79.9606086962061\\
0.07089	-39.9979200880449\\
0.07092	-39.8599643169512\\
0.07095	-39.9604560931324\\
0.07098	-39.9319949659428\\
0.07101	-39.802379287469\\
0.07104	-39.9633623317422\\
0.07107	-39.9979543411381\\
0.0711	40.1264231804773\\
0.07113	-39.9548987699953\\
0.07116	-79.9014964705858\\
0.07119	-79.9329082915793\\
0.07122	-39.9213908983978\\
0.07125	40.0592330893018\\
0.07128	-39.9322507685232\\
0.07131	-39.8652027133481\\
0.07134	-39.9569493444428\\
0.07137	-39.9506035043224\\
0.0714	-39.8773218653344\\
0.07143	-39.9926001066563\\
0.07146	-39.9339794859563\\
0.07149	40.0716780852604\\
0.07152	-39.9664690997047\\
0.07155	-39.8728109709897\\
0.07158	-39.9294766307071\\
0.07161	-39.9909832922411\\
0.07164	40.0787324940053\\
0.07167	-39.9365143095528\\
0.0717	-39.9196598574426\\
0.07173	-79.972279880417\\
0.07176	40.0280984419248\\
0.07179	-39.8901604300914\\
0.07182	-39.9889802767449\\
0.07185	40.0496228518674\\
0.07188	-39.9274446498922\\
0.07191	-39.9353452056269\\
0.07194	-39.9770601446879\\
0.07197	40.1153219521255\\
0.072	-39.97370319955\\
0.07203	-39.98571882666\\
0.07206	40.0796659682294\\
0.07209	-39.9738624760808\\
0.07212	-39.9489343168639\\
0.07215	-39.9018480596771\\
0.07218	40.0324508115962\\
0.07221	-80.0224956202093\\
0.07224	40.0560558209813\\
0.07227	-39.9077338599793\\
0.0723	39.9699241450922\\
0.07233	-39.9593671366226\\
0.07236	40.0835982841128\\
0.07239	-40.015706522929\\
0.07242	40.0594350258875\\
0.07245	-39.9135765034223\\
0.07248	-40.0581124995445\\
0.07251	40.0423776366504\\
0.07254	-79.9760706878328\\
0.07257	40.0480005773816\\
0.0726	39.9928894702171\\
0.07263	-39.9652674155667\\
0.07266	39.9934434378404\\
0.07269	-39.9816048809735\\
0.07272	40.0605655946469\\
0.07275	-39.9375721949253\\
0.07278	39.9877381954058\\
0.07281	-79.9903306264826\\
0.07284	39.9597802785559\\
0.07287	40.1031321224259\\
0.0729	40.0179511728926\\
0.07293	-40.0369677664465\\
0.07296	-39.9984421627691\\
0.07299	40.0179805394135\\
0.07302	39.9972832359745\\
0.07305	40.0989542872114\\
0.07308	-40.0343202817576\\
0.07311	40.025989612765\\
0.07314	-80.0445467636324\\
0.07317	79.9330757388236\\
0.0732	-80.081774535003\\
0.07323	80.0483051782894\\
0.07326	40.0200229768271\\
0.07329	80.046264238476\\
0.07332	-40.0414611037015\\
0.07335	-40.0261451573899\\
0.07338	40.0601446161705\\
0.07341	40.0114810567716\\
0.07344	39.9733591701353\\
0.07347	-39.9769582688219\\
0.0735	80.0373143512492\\
0.07353	-40.050329169742\\
0.07356	40.0098793798839\\
0.07359	40.0558972136471\\
0.07362	39.8863434591885\\
0.07365	-39.9854731616959\\
0.07368	39.9999661574244\\
0.07371	39.9706877098077\\
0.07374	40.0031379495615\\
0.07377	40.0338988449285\\
0.0738	-40.1113112906654\\
0.07383	39.9733936614867\\
0.07386	40.0311936209189\\
0.07389	39.9606054423624\\
0.07392	39.9952298786566\\
0.07395	40.0426222544469\\
0.07398	39.871413731118\\
0.07401	-40.0301708965307\\
0.07404	40.0259034126571\\
0.07407	39.9282359179987\\
0.0741	39.9964864935387\\
0.07413	40.0369873300794\\
0.07416	39.8596056381518\\
0.07419	39.9932487738356\\
0.07422	40.0178951874412\\
0.07425	39.9113145012796\\
0.07428	39.9933004794493\\
0.07431	40.0290907593654\\
0.07434	39.8491991907774\\
0.07437	39.988873868752\\
0.0744	40.0106366612903\\
0.07443	39.8983642631444\\
0.07446	39.9908627376965\\
0.07449	40.0230433814972\\
0.07452	39.8412345370111\\
0.07455	39.985527339574\\
0.07458	40.0050775420699\\
0.07461	39.8884537436567\\
0.07464	80.0261045229152\\
0.07467	-40.0483785098282\\
0.0747	39.9138901083557\\
0.07473	40.0203770871698\\
0.07476	39.9278694454981\\
0.07479	120.010143826163\\
0.07482	39.9288463324078\\
0.07485	79.9587149507975\\
0.07488	-39.9821465176762\\
0.07491	39.8909688589545\\
0.07494	40.0097171146326\\
0.07497	79.8827216766326\\
0.075	80.0320706518473\\
0.07503	79.9224470662218\\
0.07506	39.9646867348701\\
0.07509	39.9320074515337\\
0.07512	39.8946623828884\\
0.07515	39.9920209253186\\
0.07518	79.9481054552289\\
0.07521	39.9139620278093\\
0.07524	39.949259662372\\
0.07527	39.930683250257\\
0.0753	79.8798445929075\\
0.07533	39.9578213404336\\
0.07536	79.9468880559585\\
0.07539	79.9739834293208\\
0.07542	79.8991781593051\\
0.07545	39.9131052060961\\
0.07548	39.9559663410306\\
0.07551	39.8648649062673\\
0.07554	79.9406010763043\\
0.07557	39.9826569002881\\
0.0756	79.9369828625696\\
0.07563	39.9094226116105\\
0.07566	39.954242033332\\
0.07569	79.7346024495886\\
0.07572	40.021069223792\\
0.07575	79.9959936913629\\
0.07578	79.9614203205636\\
0.07581	79.8560622695475\\
0.07584	39.9397892526025\\
0.07587	79.9380937906657\\
0.0759	39.8243530686558\\
0.07593	79.944085963509\\
0.07596	39.961689072195\\
0.07599	79.8699916164924\\
0.07602	39.9354737174452\\
0.07605	159.977326583831\\
0.07608	39.8540483150663\\
0.07611	39.9050211142741\\
0.07614	79.9667349055838\\
0.07617	39.9168271333142\\
0.0762	79.8782352968931\\
0.07623	39.9592661244245\\
0.07626	79.6938766150791\\
0.07629	80.0267585876106\\
0.07632	39.9813868902479\\
0.07635	79.9097039576023\\
0.07638	39.869824475246\\
0.07641	159.986990664425\\
0.07644	39.8745195091697\\
0.07647	79.9274029590148\\
0.0765	39.9102755587517\\
0.07653	79.9133198698906\\
0.07656	79.7662241412296\\
0.07659	80.0192654821597\\
0.07662	39.8720487696872\\
0.07665	79.9254287811324\\
0.07668	39.9061315991171\\
0.07671	159.956456292136\\
0.07674	39.9305772726345\\
0.07677	79.9173366909736\\
0.0768	79.8227914243048\\
0.07683	79.9283399961263\\
0.07686	39.776102265791\\
0.07689	79.9858956202633\\
0.07692	79.9370689175195\\
0.07695	79.9095847904719\\
0.07698	39.8148583466209\\
0.07701	79.9248208948231\\
0.07704	79.7790929594373\\
0.07707	79.9560487513308\\
0.0771	79.9360797942903\\
0.07713	39.899441085781\\
0.07716	79.8272321800596\\
0.07719	79.9171859748771\\
0.07722	79.7742179003441\\
0.07725	79.9775542340877\\
0.07728	79.9100947690045\\
0.07731	79.906708709956\\
0.07734	39.83093575005\\
0.07737	159.963322838198\\
0.0774	79.9586968401596\\
0.07743	79.8367087997618\\
0.07746	79.8942041086781\\
0.07749	39.9093946289873\\
0.07752	39.7278460148101\\
0.07755	80.0000653242628\\
0.07758	79.8491596087734\\
0.07761	79.9021230950638\\
0.07764	79.9220361112001\\
0.07767	79.8627877880021\\
0.0777	79.735347239891\\
0.07773	79.9999474914109\\
0.07776	79.8455955811583\\
0.07779	79.9008651564372\\
0.07782	79.9187360483447\\
0.07785	79.8714621353874\\
0.07788	79.730803584113\\
0.07791	79.9985482133193\\
0.07794	79.8428682447458\\
0.07797	79.8991561375551\\
0.078	79.9169555654676\\
0.07803	39.8631144940762\\
0.07806	79.7434497024829\\
0.07809	79.9422881917391\\
0.07812	79.8983781916416\\
0.07815	79.9105606681697\\
0.07818	79.8868774644448\\
0.07821	79.8774899315673\\
0.07824	79.7406594256372\\
0.07827	39.9792036444499\\
0.0783	79.8979614198114\\
0.07833	79.853848234296\\
0.07836	79.9026617635692\\
0.07839	79.9006201903243\\
0.07842	39.7151396627181\\
0.07845	79.9973934580774\\
0.07848	79.8468068936159\\
0.07851	79.9059487260003\\
0.07854	39.882531117246\\
0.07857	159.953213273459\\
0.0786	39.9039333119276\\
0.07863	79.88224644156\\
0.07866	79.85403713281\\
0.07869	39.8810044484363\\
0.07872	79.7718826138646\\
0.07875	79.9558534884779\\
0.07878	79.9159827018193\\
0.07881	39.8556235028032\\
0.07884	79.8275590550009\\
0.07887	39.894301685022\\
0.0789	79.7481721759314\\
0.07893	79.9802829892713\\
0.07896	39.9120656473301\\
0.07899	79.8870815295015\\
0.07902	39.8304287592258\\
0.07905	159.986436253634\\
0.07908	39.9275239398844\\
0.07911	79.8656269566312\\
0.07914	39.886624807146\\
0.07917	79.892218204786\\
0.0792	39.6986349279755\\
0.07923	80.010041244891\\
0.07926	39.9323840898823\\
0.07929	79.8680335631358\\
0.07932	39.8944143180842\\
0.07935	159.959170627227\\
0.07938	39.8594970731415\\
0.07941	79.9019358551949\\
0.07944	39.9175538126053\\
0.07947	39.8713847188493\\
0.0795	79.7709334776329\\
0.07953	39.9783794242841\\
0.07956	79.8625964795606\\
0.07959	39.9009035321012\\
0.07962	79.9168153474535\\
0.07965	39.871502633365\\
0.07968	39.7630932779858\\
0.07971	79.9937006073927\\
0.07974	159.965608780145\\
0.07977	39.9307306409705\\
0.0798	39.8889663028675\\
0.07983	39.9002370430928\\
0.07986	39.8778579584998\\
0.07989	39.7859701419769\\
0.07992	79.9212889490812\\
0.07995	39.9460196390491\\
0.07998	79.9101157389374\\
0.08001	79.9362364454276\\
0.08004	79.8803131126107\\
0.08007	39.7778668764678\\
0.0801	39.9812151870753\\
0.08013	39.8512878455822\\
0.08016	79.9248461906817\\
0.08019	39.9385814628117\\
0.08022	39.8806708150786\\
0.08025	39.7941851417487\\
0.08028	79.9831901834347\\
0.08031	39.8601633276622\\
0.08034	39.9304470843392\\
0.08037	39.9432910850345\\
0.0804	39.8950047656861\\
0.08043	79.8011577745113\\
0.08046	40.0023350774326\\
0.08049	39.8554425740051\\
0.08052	39.9298050970449\\
0.08055	39.9524060295721\\
0.08058	39.8898029269555\\
0.08061	79.8237899629842\\
0.08064	80.0181870089786\\
0.08067	39.9465795253818\\
0.0807	39.9007245198156\\
0.08073	79.9207730051965\\
0.08076	-40.1512829318807\\
0.08079	39.8287136460489\\
0.08082	39.9339849328225\\
0.08085	39.8563254957837\\
0.08088	39.9690978678479\\
0.08091	79.9508776472104\\
0.08094	79.9486723121653\\
0.08097	39.9421889111313\\
0.081	-40.1840316920657\\
0.08103	79.900904999697\\
0.08106	39.9372113467911\\
0.08109	39.7609544945376\\
0.08112	40.0045307530668\\
0.08115	39.9696630692651\\
0.08118	39.8982639438612\\
0.08121	39.9339718166199\\
0.08124	-40.1146717452839\\
0.08127	39.8431039542405\\
0.0813	39.9432275189886\\
0.08133	79.8840842012892\\
0.08136	40.0062933479609\\
0.08139	39.9212053615708\\
0.08142	-40.0190341086091\\
0.08145	79.9173995773774\\
0.08148	-40.0741112667168\\
0.08151	39.9478694923382\\
0.08154	79.9425061710785\\
0.08157	39.967411751475\\
0.0816	39.9167610750884\\
0.08163	-40.0537000521421\\
0.08166	39.9744258164237\\
0.08169	39.8667246341689\\
0.08172	39.9512633442683\\
0.08175	-40.1000951956277\\
0.08178	39.9143711086099\\
0.08181	39.9481619916948\\
0.08184	39.9242426611222\\
0.08187	39.9208568690054\\
0.0819	-40.0528901648798\\
0.08193	39.9519080415439\\
0.08196	-40.1110778832847\\
0.08199	39.9411130828731\\
0.08202	80.0351415281622\\
0.08205	-40.0441202026461\\
0.08208	39.8609028644696\\
0.08211	-40.0069737818394\\
0.08214	39.973162029014\\
0.08217	39.9205553220851\\
0.0822	40.0241022712645\\
0.08223	-40.0969336800356\\
0.08226	39.8550611206192\\
0.08229	-40.0367353188004\\
0.08232	39.9680376883927\\
0.08235	39.9331293401774\\
0.08238	-39.9729737175101\\
0.08241	79.9823049556491\\
0.08244	-40.0514894933017\\
0.08247	39.9462414406734\\
0.0825	-40.0125067089854\\
0.08253	39.9463454613087\\
0.08256	-40.0251529242101\\
0.08259	39.9830009521366\\
0.08262	-40.041052726345\\
0.08265	39.9490006280244\\
0.08268	-39.997764979993\\
0.08271	79.9934066982654\\
0.08274	-39.9483988617835\\
0.08277	-40.1085486906558\\
0.0828	-40.0148152867715\\
0.08283	39.9991194726111\\
0.08286	39.9709436779582\\
0.08289	-40.0236021987582\\
0.08292	-39.9643225833818\\
0.08295	39.9050262268726\\
0.08298	-40.0180086719627\\
0.08301	80.0014324593352\\
0.08304	-39.9972931389071\\
0.08307	-40.0592489326535\\
0.0831	-39.9495362975509\\
0.08313	39.9941863042055\\
0.08316	-40.1166879471907\\
0.08319	40.0496623048985\\
0.08322	-40.018203097465\\
0.08325	-40.0621821242779\\
0.08328	-39.9473898794304\\
0.08331	40.0043836213808\\
0.08334	-40.1105536889788\\
0.08337	40.0574151032434\\
0.0834	-80.0462328279525\\
0.08343	39.9925459055857\\
0.08346	-40.0146475812804\\
0.08349	-39.9550819835199\\
0.08352	-40.0632690932811\\
0.08355	-40.0158595003259\\
0.08358	40.0411822166466\\
0.08361	-40.0253025505586\\
0.08364	-39.9885958214734\\
0.08367	-39.9261540214782\\
0.0837	39.9704214855154\\
0.08373	-40.0165259659248\\
0.08376	-39.9653588264183\\
0.08379	-40.0127872441084\\
0.08382	-39.9823976933342\\
0.08385	40.1026346971093\\
0.08388	-40.0491179303926\\
0.08391	-39.9979972920375\\
0.08394	-80.0204563334032\\
0.08397	-39.9764586803921\\
0.084	40.0448256670762\\
0.08403	-79.98543498492\\
0.08406	40.1138801211076\\
0.08409	-39.9784250840904\\
0.08412	-40.019514922288\\
0.08415	-80.0017950651442\\
0.08418	-39.8983142403875\\
0.08421	-40.0246083793465\\
0.08424	-39.9866664891439\\
0.08427	-39.8746759674932\\
0.0843	39.9830503141081\\
0.08433	-79.9730889662439\\
0.08436	-39.9566370695544\\
0.08439	-39.9484433344175\\
0.08442	-39.9179104268206\\
0.08445	-39.910031336983\\
0.08448	-40.0014748404689\\
0.08451	-40.0202649850187\\
0.08454	-39.9728758371166\\
0.08457	-39.94477721296\\
0.0846	-39.9075180070112\\
0.08463	-39.9038921774183\\
0.08466	-40.0006492060869\\
0.08469	-80.003422196848\\
0.08472	-39.9229203317237\\
0.08475	-39.953233734842\\
0.08478	-39.9087042390432\\
0.08481	-39.8691514331143\\
0.08484	-40.0235808299541\\
0.08487	-40.0285410906005\\
0.0849	-79.9377351337988\\
0.08493	-39.9916954121941\\
0.08496	-39.8627191115591\\
0.08499	-39.8768628027332\\
0.08502	-40.0293260567631\\
0.08505	-39.9888556282709\\
0.08508	-79.9643997188357\\
0.08511	-39.952516313134\\
0.08514	-39.8722019791601\\
0.08517	-39.9294200557663\\
0.0852	-79.9956003670008\\
0.08523	-40.010634847502\\
0.08526	-39.9063759435064\\
0.08529	-39.9411995394729\\
0.08532	-79.8597020104371\\
0.08535	-80.0165486965919\\
0.08538	-79.9323385175628\\
0.08541	-39.904921182444\\
0.08544	-79.953009840347\\
0.08547	-39.868107351656\\
0.0855	-39.8841426446844\\
0.08553	-40.0013064071606\\
0.08556	-79.9573420404259\\
0.08559	-39.8973641919441\\
0.08562	-79.9621905143243\\
0.08565	-79.9734303607875\\
0.08568	-79.8045938491908\\
0.08571	-39.9677116235982\\
0.08574	-80.0183611189309\\
0.08577	-39.8205536620603\\
0.0858	-79.9645539025073\\
0.08583	-39.9765153896027\\
0.08586	-79.8043155723293\\
0.08589	-80.0133152842696\\
0.08592	-79.9716458831932\\
0.08595	-39.9208846928286\\
0.08598	-79.8309933951555\\
0.08601	-39.9765036577276\\
0.08604	-79.8428016560609\\
0.08607	-39.9705832396581\\
0.0861	-79.9451144479082\\
0.08613	-39.9231023894333\\
0.08616	-79.8232626166798\\
0.08619	-39.9598136477153\\
0.08622	-79.8459287778074\\
0.08625	-79.9771412800226\\
0.08628	-79.9856664950764\\
0.08631	-79.8784626098009\\
0.08634	-79.9251592754319\\
0.08637	-79.8444149850321\\
0.0864	-39.787340247715\\
0.08643	-80.0407853973442\\
0.08646	-39.9460067281125\\
0.08649	-79.8734684806532\\
0.08652	-79.9305417675692\\
0.08655	-79.9341683635181\\
0.08658	-79.7514054103841\\
0.08661	-79.9596661533033\\
0.08664	-79.9767466108563\\
0.08667	-79.7990432870731\\
0.0867	-39.9086720335381\\
0.08673	-79.9746358589746\\
0.08676	-39.7689684946619\\
0.08679	-79.9427189773388\\
0.08682	-79.9727713620745\\
0.08685	-79.7958130111231\\
0.08688	-79.9183091917097\\
0.08691	-39.9527150019526\\
0.08694	-79.7790645881257\\
0.08697	-79.9484102868794\\
0.087	-79.9641910391668\\
0.08703	-79.8933121564758\\
0.08706	-79.8695063384709\\
0.08709	-79.8886323722983\\
0.08712	-79.7878203639981\\
0.08715	-39.9561970188906\\
0.08718	-79.9635622181013\\
0.08721	-39.8626400419493\\
0.08724	-79.8676696918884\\
0.08727	-159.984581612427\\
0.0873	-79.8972906053189\\
0.08733	-39.8969624597118\\
0.08736	-79.9237956878558\\
0.08739	-79.8937095002187\\
0.08742	-79.7271569517656\\
0.08745	-79.9858062363548\\
0.08748	-79.859420680589\\
0.08751	-79.8738828245947\\
0.08754	-79.9327729981266\\
0.08757	-79.9060410898194\\
0.0876	-79.7191755735861\\
0.08763	-39.9754260165055\\
0.08766	-39.8978890385726\\
0.08769	-79.8829756853233\\
0.08772	-79.88551107031\\
0.08775	-159.926116290065\\
0.08778	-39.9464740455551\\
0.08781	-39.8292458290412\\
0.08784	-79.9245641918569\\
0.08787	-79.9094199311642\\
0.0879	-79.7086808816683\\
0.08793	-79.9858249261337\\
0.08796	-79.9363521569551\\
0.08799	-79.8304716648266\\
0.08802	-79.9115841498286\\
0.08805	-39.8991282865958\\
0.08808	-79.7484102100883\\
0.08811	-79.9650181860555\\
0.08814	-79.9287656994282\\
0.08817	-79.859796792289\\
0.0882	-79.8806181910418\\
0.08823	-79.8757466720168\\
0.08826	-39.7205236703787\\
0.08829	-79.9326623935595\\
0.08832	-79.9602846280521\\
0.08835	-79.8431011453984\\
0.08838	-79.8914165933759\\
0.08841	-79.9121172704423\\
0.08844	-39.723841177185\\
0.08847	-79.9862063660884\\
0.0885	-79.9416325772933\\
0.08853	-79.8349952811213\\
0.08856	-39.9092967357392\\
0.08859	-159.955192916628\\
0.08862	-39.8989209194118\\
0.08865	-79.8247601500419\\
0.08868	-39.9093159108561\\
0.08871	-79.8381035636588\\
0.08874	-79.7750215857091\\
0.08877	-79.9767375066495\\
0.0888	-39.9125768088103\\
0.08883	-79.8561597847413\\
0.08886	-39.9216415588936\\
0.08889	-159.921567405107\\
0.08892	-39.9314238516883\\
0.08895	-79.8557797380327\\
0.08898	-39.8889843171759\\
0.08901	-79.8757620583742\\
0.08904	-79.7676930789935\\
0.08907	-79.9484632773344\\
0.0891	-39.9123562855494\\
0.08913	-39.8682001296994\\
0.08916	-79.8684227895257\\
0.08919	-79.8984239614801\\
0.08922	-39.783612547861\\
0.08925	-79.9384117288758\\
0.08928	-79.9278002643698\\
0.08931	-79.8717890941389\\
0.08934	-79.9159408565465\\
0.08937	-39.8707726457877\\
0.0894	-79.7625010337399\\
0.08943	-39.9842626827822\\
0.08946	-79.8963146896282\\
0.08949	-39.8709415444637\\
0.08952	-79.9133135094094\\
0.08955	-79.9239228117113\\
0.08958	-79.7534675655992\\
0.08961	-39.9770361863197\\
0.08964	-79.9296204389201\\
0.08967	-39.8504775527307\\
0.0897	-79.9037873280513\\
0.08973	-39.9094890655467\\
0.08976	-39.7662513471087\\
0.08979	-79.9768717209396\\
0.08982	-39.9460232142219\\
0.08985	-79.8404242437157\\
0.08988	-79.9382998079415\\
0.08991	-79.9069865872261\\
0.08994	-39.7969565850117\\
0.08997	-39.9486132572606\\
0.09	-39.9332821708119\\
0.09003	-79.8918270350624\\
0.09006	-39.8819646892754\\
0.09009	-79.9051647869058\\
0.09012	-39.7992110622087\\
0.09015	-39.9523949970978\\
0.09018	-39.9324726098517\\
0.09021	-39.9153216459117\\
0.09024	-79.8895801974855\\
0.09027	-39.9020161478547\\
0.0903	-39.8004292468159\\
0.09033	-80.0054274842181\\
0.09036	-79.931536337615\\
0.09039	-39.8850699786462\\
0.09042	-79.9431674416255\\
0.09045	-39.8720823867029\\
0.09048	-39.8015596415252\\
0.09051	-39.9986673329108\\
0.09054	-39.8987725894247\\
0.09057	-39.8980475325471\\
0.0906	-39.9344238388196\\
0.09063	-79.8913263595359\\
0.09066	-39.8125186214473\\
0.09069	-39.9983133958471\\
0.09072	-39.929668125436\\
0.09075	-39.8939314762492\\
0.09078	-39.931292724332\\
0.09081	-39.8902910706104\\
0.09084	-39.8182849043021\\
0.09087	-40.0014834575857\\
0.0909	-39.9372902235741\\
0.09093	-39.8985275757821\\
0.09096	-39.9341924871434\\
0.09099	-79.8925594342402\\
0.09102	40.0804330177343\\
0.09105	-79.9737044322139\\
0.09108	-39.9192517085372\\
0.09111	-39.8945681470236\\
0.09114	-79.9200771983587\\
0.09117	40.0508303414025\\
0.0912	-39.9109526849158\\
0.09123	-39.9085366230224\\
0.09126	-39.9513457850096\\
0.09129	-79.9619193138807\\
0.09132	40.0831181763677\\
0.09135	-79.9512207873931\\
0.09138	40.0313296968782\\
0.09141	-79.9536207127627\\
0.09144	-39.937393404982\\
0.09147	-39.9344123951228\\
0.0915	-39.9194856031654\\
0.09153	40.0672729472473\\
0.09156	-79.9365698457354\\
0.09159	40.0146435838249\\
0.09162	-79.9437419232041\\
0.09165	40.076441389436\\
0.09168	-39.9482425753268\\
0.09171	-39.9073641265087\\
0.09174	-39.9466536131642\\
0.09177	-39.9851989446168\\
0.0918	-39.9555036954984\\
0.09183	40.0576444592858\\
0.09186	-39.9584335687894\\
0.09189	-39.9958759209253\\
0.09192	-39.9113120173601\\
0.09195	39.9844171953412\\
0.09198	-39.9583515637642\\
0.09201	-39.8677281813673\\
0.09204	-39.9996508217414\\
0.09207	40.0616080490966\\
0.0921	-80.0127022804789\\
0.09213	40.0605744402423\\
0.09216	-39.966132868418\\
0.09219	40.0489370345408\\
0.09222	-39.9382921527937\\
0.09225	40.0983014698908\\
0.09228	-39.998496179115\\
0.09231	-39.9487654345362\\
0.09234	-39.9190312344238\\
0.09237	40.0275510638173\\
0.0924	-0.0152544425575343\\
0.09243	40.0755445518982\\
0.09246	-39.9965845430761\\
0.09249	-40.0451386110285\\
0.09252	-39.8843228448073\\
0.09255	40.0139727599325\\
0.09258	39.9728320145107\\
0.09261	-39.8895928461325\\
0.09264	39.9891080729028\\
0.09267	-40.0586085089075\\
0.0927	0.0162711257287356\\
0.09273	-39.9266482993829\\
0.09276	39.9928441966276\\
0.09279	40.0047084425217\\
0.09282	-39.9710516016138\\
0.09285	39.9561169105327\\
0.09288	-39.9647631684406\\
0.09291	40.0983203418879\\
0.09294	-40.0057216051323\\
0.09297	40.0103521792279\\
0.093	-80.0093475018077\\
0.09303	79.9642294968153\\
0.09306	40.052415884261\\
0.09309	40.0979404551488\\
0.09312	-80.0714313244032\\
0.09315	40.0267834807893\\
0.09318	40.0183763487899\\
0.09321	40.0363368548211\\
0.09324	-40.0208382281306\\
0.09327	40.0401957017686\\
0.0933	-80.0841410413426\\
0.09333	80.0220773621396\\
0.09336	40.0301872441474\\
0.09339	40.0199989805715\\
0.09342	-39.9289417147027\\
0.09345	80.0338507791026\\
0.09348	-39.9146759949149\\
0.09351	39.9914395006729\\
0.09354	39.9860731906462\\
0.09357	40.0277720958176\\
0.0936	-40.0716433511204\\
0.09363	39.9979822344987\\
0.09366	40.0432014373459\\
0.09369	39.964517022041\\
0.09372	-40.0360412294601\\
0.09375	40.010886351904\\
0.09378	39.9154802785542\\
0.09381	40.0028823409082\\
0.09384	40.0202677810086\\
0.09387	39.9431837268364\\
0.0939	-40.0132249498949\\
0.09393	80.0438966055571\\
0.09396	39.9867365650057\\
0.09399	39.9269321871629\\
0.09402	-39.9870078522221\\
0.09405	79.9566391518393\\
0.09408	39.9714276642058\\
0.09411	39.9992060709596\\
0.09414	39.9486281625315\\
0.09417	-40.0345219732966\\
0.0942	39.948948884552\\
0.09423	79.9926609588827\\
0.09426	40.0268669716865\\
0.09429	39.8888032533255\\
0.09432	80.0084935730469\\
0.09435	-40.0519933149701\\
0.09438	39.9250609138367\\
0.09441	40.011970225312\\
0.09444	39.9301897057265\\
0.09447	39.8982989977682\\
0.0945	40.0417901560238\\
0.09453	39.9494746119956\\
0.09456	39.9132710655218\\
0.09459	79.9811495409745\\
0.09462	79.9624970274889\\
0.09465	-40.026939628241\\
0.09468	79.8610368106772\\
0.09471	40.0327167821907\\
0.09474	39.9653369914863\\
0.09477	39.8886180289277\\
0.0948	39.9911035330977\\
0.09483	39.9492515643226\\
0.09486	39.8633281214601\\
0.09489	79.9869442542301\\
0.09492	79.984540342928\\
0.09495	79.9189729686417\\
0.09498	-40.1060178033941\\
0.09501	79.9170046853325\\
0.09504	79.9757196760316\\
0.09507	39.9925784606789\\
0.0951	39.8454344476832\\
0.09513	79.9865602869992\\
0.09516	39.9554168014777\\
0.09519	39.8735858089505\\
0.09522	79.9647701406116\\
0.09525	39.9385596594186\\
0.09528	39.8786046064001\\
0.09531	39.9642933595972\\
0.09534	79.9643153493669\\
0.09537	39.8653028737136\\
0.0954	39.9448667656823\\
0.09543	79.9441271414389\\
0.09546	39.8481608925163\\
0.09549	39.9840760101736\\
0.09552	119.98341756305\\
0.09555	79.905016055754\\
0.09558	39.8667183971914\\
0.09561	40.0044018912695\\
0.09564	39.8844525536978\\
0.09567	79.9161546969726\\
0.0957	79.9626446678071\\
0.09573	39.8967513857956\\
0.09576	39.8661036484462\\
0.09579	79.9829892674966\\
0.09582	79.9176347586702\\
0.09585	79.9405306831046\\
0.09588	39.9025661652974\\
0.09591	79.9217007872461\\
0.09594	39.9270838404989\\
0.09597	79.9361829096709\\
0.096	39.9074717753282\\
0.09603	79.9110065469999\\
0.09606	39.9055640096951\\
0.09609	79.9105164303668\\
0.09612	79.9556886932075\\
0.09615	79.94559272545\\
0.09618	79.8165861536887\\
0.09621	79.942387005918\\
0.09624	39.9358528966651\\
0.09627	79.8518881319022\\
0.0963	39.9305291519363\\
0.09633	79.9312344460054\\
0.09636	39.8214421815423\\
0.09639	79.9477947734369\\
0.09642	119.97684523164\\
0.09645	79.8494514042242\\
0.09648	39.8442087751595\\
0.09651	79.9672235935315\\
0.09654	79.8613001936841\\
0.09657	39.9061876066268\\
0.0966	79.9578273452148\\
0.09663	79.8409305735093\\
0.09666	39.854783723636\\
0.09669	79.9753880070755\\
0.09672	79.8516054786846\\
0.09675	79.9078903481816\\
0.09678	39.9528007102447\\
0.09681	159.939163261501\\
0.09684	39.8275595926184\\
0.09687	79.9365294309575\\
0.0969	79.9327995868144\\
0.09693	79.8374754629062\\
0.09696	39.9154564585582\\
0.09699	79.925288942678\\
0.09702	79.7862557793094\\
0.09705	79.9259356733014\\
0.09708	79.9410825686071\\
0.09711	39.8149177266819\\
0.09714	79.9143871205659\\
0.09717	79.9252053798964\\
0.0972	79.7776047331929\\
0.09723	79.9313079122443\\
0.09726	79.9407819788492\\
0.09729	39.818718955761\\
0.09732	79.908596801312\\
0.09735	79.9157985677421\\
0.09738	159.911689437379\\
0.09741	79.8839932856416\\
0.09744	39.9040257743092\\
0.09747	39.9351526303198\\
0.0975	79.8008886610711\\
0.09753	79.8630012040792\\
0.09756	79.9620260507476\\
0.09759	79.8113777303269\\
0.09762	39.8931985544664\\
0.09765	79.9329000770615\\
0.09768	159.946510049011\\
0.09771	39.84738630646\\
0.09774	79.8819030441553\\
0.09777	39.8881339848635\\
0.0978	79.8174570135472\\
0.09783	79.9100321816441\\
0.09786	39.9185441219244\\
0.09789	159.975354592597\\
0.09792	79.8101565942697\\
0.09795	79.9202535296463\\
0.09798	39.9494827746992\\
0.09801	39.8065453343563\\
0.09804	79.9048697066152\\
0.09807	79.9080670172252\\
0.0981	159.935630798326\\
0.09813	39.8252112501927\\
0.09816	79.9347433111308\\
0.09819	79.9333668495765\\
0.09822	79.7783155521997\\
0.09825	79.9104319446634\\
0.09828	39.8644604097781\\
0.09831	79.8113102565107\\
0.09834	79.9149966359349\\
0.09837	79.8982032162114\\
0.0984	79.8087049651855\\
0.09843	39.8822559870345\\
0.09846	79.9227443965904\\
0.09849	79.8186576380615\\
0.09852	79.9123513126409\\
0.09855	39.9440623468219\\
0.09858	159.941257198614\\
0.09861	39.8254466833776\\
0.09864	79.8306679353847\\
0.09867	79.9769746890982\\
0.0987	39.796676159506\\
0.09873	79.9405940726469\\
0.09876	79.9063732721952\\
0.09879	79.7844864248348\\
0.09882	39.8697871361273\\
0.09885	79.9661195585363\\
0.09888	39.8545799968619\\
0.09891	79.9001378887065\\
0.09894	79.9155113727802\\
0.09897	39.7865880380448\\
0.099	79.8683681882274\\
0.09903	39.9630238168731\\
0.09906	159.975860908\\
0.09909	39.8051178876433\\
0.09912	79.9251704316717\\
0.09915	39.9335935671179\\
0.09918	79.7682797196059\\
0.09921	39.9541178627158\\
0.09924	79.9280200370174\\
0.09927	39.7801978722995\\
0.0993	79.9186303212176\\
0.09933	39.944280230176\\
0.09936	159.909619376424\\
0.09939	39.8515578866881\\
0.09942	79.9331970615008\\
0.09945	39.9240346791225\\
0.09948	39.8034576808636\\
0.09951	79.9554414069781\\
0.09954	39.8421928292579\\
0.09957	79.8464133912315\\
0.0996	39.9135483651606\\
0.09963	79.9530453274426\\
0.09966	39.8241774037258\\
0.09969	39.9165976504523\\
0.09972	79.9020407946931\\
0.09975	159.978075267734\\
0.09978	79.8707653326945\\
0.09981	-40.0936060273977\\
0.09984	79.7337225007446\\
0.09987	39.9365367743044\\
0.0999	79.9584020546192\\
0.09993	39.8184595257145\\
0.09996	39.9490399493543\\
0.09999	39.9432565456255\\
};
\addlegendentry{$V_b$}

\addplot [color=green, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	-199.997827246603\\
6e-05	-199.994862249963\\
9e-05	-199.992683514343\\
0.00012	-199.992836759998\\
0.00015	-199.987290097348\\
0.00018	-159.980424056444\\
0.00021	-199.992999044777\\
0.00024	-199.983582123068\\
0.00027	-199.965038267855\\
0.0003	-199.988058970607\\
0.00033	-199.996493788724\\
0.00036	-199.975347772232\\
0.00039	-199.962971502125\\
0.00042	-199.989379047305\\
0.00045	-199.97099570864\\
0.00048	-199.974095553943\\
0.00051	-239.979122509692\\
0.00054	-199.970637359154\\
0.00057	-199.933996088589\\
0.0006	-199.984308628901\\
0.00063	-199.992678117333\\
0.00066	-239.97496279518\\
0.00069	-199.96328160499\\
0.00072	-239.973340543546\\
0.00075	-199.955460842391\\
0.00078	-199.958286879886\\
0.00081	-199.945300530157\\
0.00084	-159.842528859235\\
0.00087	-159.907016727732\\
0.0009	-159.965098310422\\
0.00093	-159.770292122694\\
0.00096	-159.957018409945\\
0.00099	-159.963565946433\\
0.00102	-159.836263447189\\
0.00105	-159.909491547967\\
0.00108	-79.7496284697479\\
0.00111	-159.902262637857\\
0.00114	-159.878551423544\\
0.00117	-199.972912394055\\
0.0012	-79.7618942742972\\
0.00123	-159.871252269663\\
0.00126	-159.954237001165\\
0.00129	-159.887663566189\\
0.00132	-159.822908798376\\
0.00135	-80.0660089521083\\
0.00138	-199.932470159678\\
0.00141	-159.875311255973\\
0.00144	-199.973352098203\\
0.00147	-159.899126203907\\
0.0015	-159.878476235183\\
0.00153	-79.7062564495819\\
0.00156	-159.844584385304\\
0.00159	-159.92658650072\\
0.00162	-119.82946765012\\
0.00165	-199.9388356828\\
0.00168	-79.9502889968977\\
0.00171	-199.975705083253\\
0.00174	-159.900515814156\\
0.00177	-159.880367006433\\
0.0018	-199.975057270084\\
0.00183	-39.6632013440783\\
0.00186	-199.977554786206\\
0.00189	-79.7595797568738\\
0.00192	-159.903151694957\\
0.00195	-199.972678894984\\
0.00198	-119.986601953587\\
0.00201	-199.91259979606\\
0.00204	-79.724913058973\\
0.00207	-199.950096385795\\
0.0021	-79.7419453814958\\
0.00213	-199.973447651218\\
0.00216	-40.0061510540693\\
0.00219	-199.97871906431\\
0.00222	-199.953728724342\\
0.00225	-159.895563547325\\
0.00228	-79.7550326461963\\
0.00231	-79.6926163738529\\
0.00234	-199.969923149645\\
0.00237	-80.0149082180012\\
0.0024	-159.97373783389\\
0.00243	-199.943059330242\\
0.00246	-159.968703699932\\
0.00249	-79.6747418447312\\
0.00252	-199.944467458541\\
0.00255	-79.7737365881089\\
0.00258	-79.9434262463064\\
0.00261	-159.973121367611\\
0.00264	-159.950757875285\\
0.00267	-199.967802106565\\
0.0027	-79.736401042136\\
0.00273	-79.7172685563988\\
0.00276	-159.947769116408\\
0.00279	-79.9757050344594\\
0.00282	-159.950115986176\\
0.00285	-159.969975060378\\
0.00288	-159.951653628088\\
0.00291	-79.7555287473297\\
0.00294	-199.951166907241\\
0.00297	-39.776096524707\\
0.003	-119.951502015319\\
0.00303	-159.961430743932\\
0.00306	-159.88414748172\\
0.00309	-79.7658805183868\\
0.00312	-39.7882292879455\\
0.00315	-159.97108413167\\
0.00318	-80.0430342145385\\
0.00321	-199.959510760209\\
0.00324	-159.978675171582\\
0.00327	-79.724057326438\\
0.0033	-79.7901243036129\\
0.00333	-79.9723101548766\\
0.00336	-199.969491338266\\
0.00339	-79.7902658720047\\
0.00342	-79.6788470674978\\
0.00345	-79.9726160190178\\
0.00348	-159.976116480002\\
0.00351	-159.983004487175\\
0.00354	-39.8425646390274\\
0.00357	-79.8092909044903\\
0.0036	-119.982593385021\\
0.00363	-159.985343512149\\
0.00366	-79.7941224485375\\
0.00369	-79.8368115665273\\
0.00372	-79.9168740531919\\
0.00375	-159.983262913265\\
0.00378	-79.8160194003488\\
0.00381	-79.8230440309457\\
0.00384	-80.0062307748894\\
0.00387	-159.97336655252\\
0.0039	-39.6757593462201\\
0.00393	-159.993725502147\\
0.00396	-39.9460604724306\\
0.00399	-79.9862741979386\\
0.00402	-79.6564546699935\\
0.00405	-79.9782294780034\\
0.00408	-80.030402869289\\
0.00411	-160.003332030113\\
0.00414	-39.7687791617354\\
0.00417	-79.8425200857677\\
0.0042	-80.0366346621669\\
0.00423	-159.977494613341\\
0.00426	-79.8367283071616\\
0.00429	-39.7308326247507\\
0.00432	-79.9889427939752\\
0.00435	-79.8939492818036\\
0.00438	-79.9011715752304\\
0.00441	-79.9802796688099\\
0.00444	-39.9486600238088\\
0.00447	-39.8498042836593\\
0.0045	-80.0328355978959\\
0.00453	-79.6708835184648\\
0.00456	-79.9857600571098\\
0.00459	-80.0675831370523\\
0.00462	-79.9118826987784\\
0.00465	-79.8772548220542\\
0.00468	-80.0573171164179\\
0.00471	40.2055029010184\\
0.00474	-79.9930323794184\\
0.00477	-39.9042791409771\\
0.0048	-79.935730971609\\
0.00483	-79.9808840664812\\
0.00486	-79.9099393346903\\
0.00489	-79.9167726143597\\
0.00492	-80.0075818218338\\
0.00495	40.1711864181027\\
0.00498	-39.8640082601558\\
0.00501	-39.9183593744523\\
0.00504	-39.9872200798866\\
0.00507	-80.006327883873\\
0.0051	-39.91329345104\\
0.00513	-79.8962951653776\\
0.00516	-39.9897936686275\\
0.00519	-39.919703803953\\
0.00522	-0.0113466880089703\\
0.00525	-79.8910223034993\\
0.00528	40.0074636209128\\
0.00531	-79.9207026914751\\
0.00534	-79.9335758015249\\
0.00537	80.2666438622199\\
0.0054	-79.8902269926488\\
0.00543	-39.9947101484608\\
0.00546	-40.0595893169919\\
0.00549	-39.9082144118287\\
0.00552	-39.9269177984108\\
0.00555	40.1084696872032\\
0.00558	-80.0009203145902\\
0.00561	40.1019884686075\\
0.00564	-80.0554420028842\\
0.00567	40.1966698755531\\
0.0057	-39.9861178500505\\
0.00573	80.0347136849996\\
0.00576	-80.0078417624807\\
0.00579	-39.9358683244368\\
0.00582	-80.0323101648292\\
0.00585	80.1154842660832\\
0.00588	-79.9889355161227\\
0.00591	80.169558619129\\
0.00594	-39.9973824387445\\
0.00597	40.0401007325354\\
0.006	-39.9996190940801\\
0.00603	40.0718701823922\\
0.00606	-40.082557649536\\
0.00609	39.9791339878139\\
0.00612	-39.8309715376465\\
0.00615	40.013882044783\\
0.00618	-40.0298739067994\\
0.00621	40.00956799025\\
0.00624	40.0084069654975\\
0.00627	-39.9699637936395\\
0.0063	39.9553155291821\\
0.00633	0.0282845638726599\\
0.00636	80.0862469544845\\
0.00639	-39.9989537472965\\
0.00642	39.9587506377133\\
0.00645	-39.9753812187614\\
0.00648	80.0690169803726\\
0.00651	40.0232403979228\\
0.00654	39.9739346802616\\
0.00657	-40.0174352177239\\
0.0066	40.0400438720104\\
0.00663	40.0300611066194\\
0.00666	80.0961699218605\\
0.00669	-40.0308719221927\\
0.00672	40.0825593996659\\
0.00675	80.0347331838574\\
0.00678	40.0142995570734\\
0.00681	40.0004793027597\\
0.00684	-40.0805857923957\\
0.00687	80.1215358738569\\
0.0069	39.9965048921624\\
0.00693	39.9934059672083\\
0.00696	39.9716358494637\\
0.00699	80.0264217925648\\
0.00702	40.0539484030703\\
0.00705	79.9945232156497\\
0.00708	-40.0119891170064\\
0.00711	80.1757982229703\\
0.00714	79.9473603334843\\
0.00717	79.9376868002842\\
0.0072	79.9999423762122\\
0.00723	-40.0207330157197\\
0.00726	39.9088949215475\\
0.00729	79.9414265861982\\
0.00732	80.007329584363\\
0.00735	80.0084548622948\\
0.00738	79.9185393772238\\
0.00741	0.0512574937498158\\
0.00744	80.0426974942417\\
0.00747	80.0180451092482\\
0.0075	79.9699331660756\\
0.00753	80.0218896458406\\
0.00756	79.9867197895833\\
0.00759	80.0031470263576\\
0.00762	39.9806061078075\\
0.00765	39.9511277602013\\
0.00768	80.0157230343595\\
0.00771	79.9371861466942\\
0.00774	79.9457916483741\\
0.00777	80.1253617789155\\
0.0078	79.9491891819467\\
0.00783	79.9708874840091\\
0.00786	39.8605999134261\\
0.00789	159.994546752067\\
0.00792	40.0519526178824\\
0.00795	160.079034236169\\
0.00798	79.9128674269525\\
0.00801	79.9728752427081\\
0.00804	79.9509083314132\\
0.00807	39.8002995169928\\
0.0081	80.1043481677299\\
0.00813	160.069237766729\\
0.00816	79.9159569295498\\
0.00819	160.01054159692\\
0.00822	39.809503065116\\
0.00825	79.9429346008721\\
0.00828	39.9872539988907\\
0.00831	160.059313554329\\
0.00834	79.9135568564504\\
0.00837	160.008086094118\\
0.0084	39.9899147368547\\
0.00843	159.980534564501\\
0.00846	79.9889022773899\\
0.00849	160.047950638419\\
0.00852	39.7356259809841\\
0.00855	79.9804269517519\\
0.00858	159.980293644458\\
0.00861	160.017415929407\\
0.00864	79.9533550576244\\
0.00867	39.8735366268397\\
0.0087	160.039400057936\\
0.00873	80.0270396662097\\
0.00876	200.022905648958\\
0.00879	79.7431046035321\\
0.00882	160.00601730025\\
0.00885	39.9851256535845\\
0.00888	159.981064115793\\
0.00891	79.9878975557024\\
0.00894	159.968454974899\\
0.00897	160.016873527801\\
0.009	79.9422751285036\\
0.00903	200.011899782194\\
0.00906	39.7731199834464\\
0.00909	79.9531455625698\\
0.00912	160.033998134433\\
0.00915	159.973926594413\\
0.00918	119.97075516217\\
0.00921	159.998243601494\\
0.00924	79.7846494741298\\
0.00927	159.995639694865\\
0.0093	79.8665599537005\\
0.00933	159.965127141625\\
0.00936	79.9414058181611\\
0.00939	159.984331057768\\
0.00942	199.973357786493\\
0.00945	159.992972657749\\
0.00948	79.7955655398496\\
0.00951	119.954974182016\\
0.00954	159.931434461298\\
0.00957	160.008437854392\\
0.0096	79.8446156664523\\
0.00963	159.837092753825\\
0.00966	79.9814396311687\\
0.00969	199.980457185991\\
0.00972	159.979024502649\\
0.00975	159.962811753525\\
0.00978	79.8747211003031\\
0.00981	159.890359907948\\
0.00984	159.925811105621\\
0.00987	159.980986069246\\
0.0099	79.8253202306268\\
0.00993	159.98176130217\\
0.00996	79.889204997081\\
0.00999	199.977832180306\\
0.01002	159.956254169358\\
0.01005	199.974903404079\\
0.01008	79.8373699907421\\
0.01011	199.972130515365\\
0.01014	39.7412961361434\\
0.01017	199.971879864707\\
0.0102	79.9524569596593\\
0.01023	199.964813307666\\
0.01026	159.946554757784\\
0.01029	199.951491375085\\
0.01032	159.89781139253\\
0.01035	79.8050384249722\\
0.01038	199.961444553124\\
0.01041	79.7957262904746\\
0.01044	199.964094848137\\
0.01047	79.8694407641215\\
0.0105	199.974594358048\\
0.01053	159.953375633598\\
0.01056	159.910599691736\\
0.01059	159.806427629054\\
0.01062	159.962213236361\\
0.01065	159.95646027031\\
0.01068	79.8122566885262\\
0.01071	159.876086562452\\
0.01074	159.915949389686\\
0.01077	159.913899683073\\
0.0108	159.774755213333\\
0.01083	159.9798924668\\
0.01086	159.947374295825\\
0.01089	159.872583549042\\
0.01092	159.914107025912\\
0.01095	159.911021691135\\
0.01098	159.769259992523\\
0.01101	79.8167123358845\\
0.01104	199.961576471714\\
0.01107	79.9399692335755\\
0.0111	159.882991727639\\
0.01113	199.934220840351\\
0.01116	159.921282240452\\
0.01119	159.810331327396\\
0.01122	159.951493687829\\
0.01125	159.930579471352\\
0.01128	159.826829578463\\
0.01131	79.8131914227527\\
0.01134	199.936427211928\\
0.01137	159.835645020939\\
0.0114	159.934318578001\\
0.01143	159.934866032552\\
0.01146	159.876224313372\\
0.01149	39.6061275862668\\
0.01152	159.913901579969\\
0.01155	199.969147479479\\
0.01158	159.93874050058\\
0.01161	199.911935141548\\
0.01164	80.0189319913405\\
0.01167	159.91470767362\\
0.0117	199.874487908081\\
0.01173	79.8129411456094\\
0.01176	199.959629704138\\
0.01179	159.867155007652\\
0.01182	119.944404595653\\
0.01185	159.875032971847\\
0.01188	119.832950465557\\
0.01191	159.875657974718\\
0.01194	159.948072428901\\
0.01197	159.842874624841\\
0.012	199.972334503992\\
0.01203	79.6324069884465\\
0.01206	79.95007008897\\
0.01209	159.970048112055\\
0.01212	199.923308110656\\
0.01215	159.93977502043\\
0.01218	119.831459786044\\
0.01221	159.835803512073\\
0.01224	79.8091696605419\\
0.01227	159.962448702207\\
0.0123	79.969356563406\\
0.01233	159.866104669093\\
0.01236	199.969302805237\\
0.01239	199.965693606364\\
0.01242	39.7090761326747\\
0.01245	159.960490497911\\
0.01248	159.946586642246\\
0.01251	159.921450610807\\
0.01254	79.6883802831243\\
0.01257	120.003221442479\\
0.0126	199.926867433885\\
0.01263	39.6927913414975\\
0.01266	199.919304954449\\
0.01269	39.8664677787787\\
0.01272	199.959870950018\\
0.01275	79.9909084972\\
0.01278	199.946309896965\\
0.01281	159.924660763386\\
0.01284	79.809727296103\\
0.01287	199.953712031588\\
0.0129	39.6740030975076\\
0.01293	79.9338035895492\\
0.01296	159.990568122625\\
0.01299	159.966656389126\\
0.01302	159.958860290605\\
0.01305	39.7945234791412\\
0.01308	199.968695076621\\
0.01311	39.6931972604529\\
0.01314	159.953283596409\\
0.01317	40.0213005905739\\
0.0132	199.994674506228\\
0.01323	159.961627402109\\
0.01326	79.8128872078013\\
0.01329	119.903194572713\\
0.01332	79.737473063429\\
0.01335	79.8554329849807\\
0.01338	159.950110586733\\
0.01341	159.951250297558\\
0.01344	39.853347116868\\
0.01347	159.959881182542\\
0.0135	39.772424296817\\
0.01353	159.974902962479\\
0.01356	80.0111240827853\\
0.01359	199.987319929383\\
0.01362	39.7215597450788\\
0.01365	79.8505171797262\\
0.01368	79.9640106972011\\
0.01371	159.979664057588\\
0.01374	39.6071679984042\\
0.01377	159.98119545265\\
0.0138	80.0825260099812\\
0.01383	80.0975833077682\\
0.01386	39.8515321277714\\
0.01389	159.982927877032\\
0.01392	159.998032157099\\
0.01395	39.6777702970144\\
0.01398	80.0313683605931\\
0.01401	39.982739854648\\
0.01404	159.979001940181\\
0.01407	79.8618641015836\\
0.0141	79.9821407410531\\
0.01413	79.8112379232227\\
0.01416	79.7672862414732\\
0.01419	80.070700346888\\
0.01422	79.9202899642597\\
0.01425	79.8700898579234\\
0.01428	39.9442461431607\\
0.01431	159.98885184203\\
0.01434	79.8889361098739\\
0.01437	79.8242385718508\\
0.0144	80.0103578486424\\
0.01443	39.8007597664108\\
0.01446	39.8740327084508\\
0.01449	40.0601547861127\\
0.01452	159.983390365921\\
0.01455	39.659486586778\\
0.01458	80.026180484256\\
0.01461	80.1165687755033\\
0.01464	39.828380778408\\
0.01467	39.8747822728128\\
0.0147	79.9951449767666\\
0.01473	79.9062764679713\\
0.01476	39.6874664234192\\
0.01479	40.0111818512941\\
0.01482	39.9895421354814\\
0.01485	39.8841792170771\\
0.01488	80.0450343280355\\
0.01491	79.8475547303881\\
0.01494	79.8452766759426\\
0.01497	40.0111210871843\\
0.015	39.9513230526915\\
0.01503	79.8912744403375\\
0.01506	39.9814284241668\\
0.01509	39.7472264447937\\
0.01512	39.8418494693595\\
0.01515	0.0515195994706659\\
0.01518	80.0261964262102\\
0.01521	-40.0906649196754\\
0.01524	39.8846364895167\\
0.01527	79.8791604436698\\
0.0153	40.000068494596\\
0.01533	39.8934368989882\\
0.01536	39.9215025156835\\
0.01539	40.0032582431668\\
0.01542	-40.0752975530008\\
0.01545	80.0222213435063\\
0.01548	39.9286297022493\\
0.01551	39.9498062259427\\
0.01554	-40.0160128014224\\
0.01557	79.9264283411979\\
0.0156	-80.1956506573568\\
0.01563	80.0527802280231\\
0.01566	0.0682120305775555\\
0.01569	39.9626139300926\\
0.01572	80.0224418676625\\
0.01575	-80.0683229948504\\
0.01578	79.9337034568167\\
0.01581	-40.0580012700985\\
0.01584	39.9265077325993\\
0.01587	-39.9959935510572\\
0.0159	40.1035176237655\\
0.01593	-39.9950353364849\\
0.01596	79.9379615881942\\
0.01599	-40.0493233849754\\
0.01602	39.8884755606705\\
0.01605	-40.0405857109114\\
0.01608	-40.0156495664976\\
0.01611	39.9402369848731\\
0.01614	-40.0149567110388\\
0.01617	39.9778566127131\\
0.0162	-40.0106604378264\\
0.01623	79.9879305733283\\
0.01626	-80.0551350125583\\
0.01629	-40.0210790800121\\
0.01632	-80.1344640981096\\
0.01635	80.0565350981853\\
0.01638	-39.9610554109947\\
0.01641	39.949269842906\\
0.01644	-80.0506464758095\\
0.01647	-40.0357863760943\\
0.0165	0.0254108573147391\\
0.01653	-80.1504106578102\\
0.01656	80.1218964807333\\
0.01659	-79.938428405854\\
0.01662	-40.0180553068557\\
0.01665	-40.1231330019871\\
0.01668	39.9964397220691\\
0.01671	-80.0637113632651\\
0.01674	-80.0364432232655\\
0.01677	40.0157598971823\\
0.0168	-40.0018557228024\\
0.01683	-40.0112012024362\\
0.01686	-80.0711853305583\\
0.01689	-80.0047504994462\\
0.01692	80.1344770422181\\
0.01695	-80.0188841405515\\
0.01698	-80.1219952153342\\
0.01701	-79.9350646079954\\
0.01704	-0.0312537463105684\\
0.01707	-39.99291881279\\
0.0171	-39.9924992855137\\
0.01713	-39.9685385285054\\
0.01716	-80.0537222541492\\
0.01719	-79.9368807087786\\
0.01722	-80.1167262817813\\
0.01725	-39.9898704240759\\
0.01728	-79.9358894000751\\
0.01731	-39.9648021688602\\
0.01734	-40.0202737207412\\
0.01737	-39.9019732939638\\
0.0174	-80.1080656376011\\
0.01743	-79.9699482003924\\
0.01746	-80.0044925435232\\
0.01749	-80.0330715932033\\
0.01752	-39.9196550003868\\
0.01755	-39.8801308028027\\
0.01758	-80.0516765239587\\
0.01761	-80.0859030791083\\
0.01764	-79.9558105891395\\
0.01767	-79.9921484092303\\
0.0177	-39.8847993100819\\
0.01773	-79.8716992024575\\
0.01776	-80.0772744847076\\
0.01779	-80.0709151871784\\
0.01782	-79.9496353310295\\
0.01785	-79.9863407266359\\
0.01788	-79.9914787052959\\
0.01791	-39.8735669436948\\
0.01794	-160.047818493177\\
0.01797	-80.1330595830974\\
0.018	-159.985825983302\\
0.01803	-39.9047500768902\\
0.01806	-79.9940152898192\\
0.01809	-79.9684936253348\\
0.01812	-79.9565348421427\\
0.01815	-79.9227351936078\\
0.01818	-80.004302644478\\
0.01821	-200.05316110258\\
0.01824	-79.9301388406255\\
0.01827	-39.8499330270213\\
0.0183	-80.0460619591641\\
0.01833	-159.983377764973\\
0.01836	-39.9693885567458\\
0.01839	-160.036274449862\\
0.01842	-79.8989796452086\\
0.01845	-80.0029824633777\\
0.01848	-159.961220937351\\
0.01851	-79.9605357494736\\
0.01854	-160.053718684869\\
0.01857	-79.87584433599\\
0.0186	-39.8619045687131\\
0.01863	-199.999718463644\\
0.01866	-79.9527598584051\\
0.01869	-120.064858660019\\
0.01872	-79.8657863434063\\
0.01875	-120.013171774082\\
0.01878	-159.979086063368\\
0.01881	-119.963869180788\\
0.01884	-79.9379605529117\\
0.01887	-199.981856799638\\
0.0189	-39.7598743711368\\
0.01893	-79.9528058643818\\
0.01896	-200.028496960968\\
0.01899	-120.001403030578\\
0.01902	-160.003269147813\\
0.01905	-39.878582952232\\
0.01908	-159.97997463732\\
0.01911	-79.7603094686491\\
0.01914	-159.989685544132\\
0.01917	-80.1329163173679\\
0.0192	-159.987711418743\\
0.01923	-200.041142840744\\
0.01926	-79.8898487734222\\
0.01929	-159.990887250004\\
0.01932	-79.8071929907911\\
0.01935	-200.029452265541\\
0.01938	-39.9333163033004\\
0.01941	-200.025219816454\\
0.01944	-39.9107299304149\\
0.01947	-200.020882917772\\
0.0195	-199.975170220272\\
0.01953	-39.7511777269522\\
0.01956	-199.993656770832\\
0.01959	-39.951787359618\\
0.01962	-199.990022723363\\
0.01965	-160.003731263212\\
0.01968	-159.989415136251\\
0.01971	-79.8294478681411\\
0.01974	-159.989313917447\\
0.01977	-159.857535897563\\
0.0198	-159.987674990321\\
0.01983	-79.7939891411602\\
0.01986	-199.985186057871\\
0.01989	-80.0174270161226\\
0.01992	-199.991144424201\\
0.01995	-199.993435332266\\
0.01998	-39.7305562789008\\
0.02001	-159.966573016371\\
0.02004	-199.990888780558\\
0.02007	-79.7404762704031\\
0.0201	-199.983170749552\\
0.02013	-80.045239615974\\
0.02016	-159.850238471695\\
0.02019	-159.971743169046\\
0.02022	-159.937011261137\\
0.02025	-199.96199563561\\
0.02028	-79.7417977502803\\
0.02031	-159.961391443161\\
0.02034	-159.996423744435\\
0.02037	-159.931561842643\\
0.0204	-159.865040240342\\
0.02043	-159.947752253178\\
0.02046	-79.7328711707256\\
0.02049	-159.934001110755\\
0.02052	-159.829070724953\\
0.02055	-159.94821711097\\
0.02058	-199.964872668901\\
0.02061	-79.9966958647617\\
0.02064	-199.950453149799\\
0.02067	-159.860023965206\\
0.0207	-159.953053835903\\
0.02073	-79.7974192359841\\
0.02076	-159.878949218914\\
0.02079	-159.934453654689\\
0.02082	-199.945662207003\\
0.02085	-159.930110598092\\
0.02088	-159.828473779385\\
0.02091	-79.7100949317022\\
0.02094	-159.930827651397\\
0.02097	-159.824392474927\\
0.021	-159.960366218544\\
0.02103	-159.914705108844\\
0.02106	-79.9008546663978\\
0.02109	-159.94130739516\\
0.02112	-199.945755737044\\
0.02115	-199.962765954778\\
0.02118	-159.849714097582\\
0.02121	-79.8175462536797\\
0.02124	-199.948575187729\\
0.02127	-159.892505630306\\
0.0213	-159.913220431893\\
0.02133	-79.6668258398428\\
0.02136	-199.863082743844\\
0.02139	-80.0305619372329\\
0.02142	-239.970068979497\\
0.02145	-159.911683679312\\
0.02148	-159.881449815302\\
0.02151	-79.7923119505995\\
0.02154	-199.930256292025\\
0.02157	-199.870676223957\\
0.0216	-79.6879852865938\\
0.02163	-79.9255860849911\\
0.02166	-199.917223582101\\
0.02169	-159.935056708702\\
0.02172	-199.934926722656\\
0.02175	-79.7061620370463\\
0.02178	-159.940314595476\\
0.02181	-199.953700682841\\
0.02184	-79.6609949865384\\
0.02187	-199.951931166647\\
0.0219	-120.017025229471\\
0.02193	-199.889090595578\\
0.02196	-79.7921540296851\\
0.02199	-159.920169695786\\
0.02202	-159.940632468325\\
0.02205	-159.922844942023\\
0.02208	-79.7047280905215\\
0.02211	-159.880726094123\\
0.02214	-159.868163834907\\
0.02217	-120.051672528066\\
0.0222	-199.956300958874\\
0.02223	-39.8052860419207\\
0.02226	-199.944565843857\\
0.02229	-199.909489906908\\
0.02232	-79.6241419098221\\
0.02235	-199.957196666168\\
0.02238	-40.0621370088482\\
0.02241	-199.946505312055\\
0.02244	-79.8369982979969\\
0.02247	-159.924475660596\\
0.0225	-199.922808648594\\
0.02253	-119.728097829088\\
0.02256	-79.9626724121573\\
0.02259	-159.834743764234\\
0.02262	-119.930877069263\\
0.02265	-199.950352517928\\
0.02268	-79.8178052861936\\
0.02271	-159.925467740365\\
0.02274	-79.6928210564913\\
0.02277	-199.950665336284\\
0.0228	-80.0280127199355\\
0.02283	-159.826640321585\\
0.02286	-39.8453146349776\\
0.02289	-199.950604059911\\
0.02292	-159.951775478458\\
0.02295	-39.6933522354684\\
0.02298	-159.942939962006\\
0.02301	-79.9783936906075\\
0.02304	-159.981070525692\\
0.02307	-159.962441736831\\
0.0231	-79.8575295631042\\
0.02313	-159.963468923643\\
0.02316	-79.7400462256184\\
0.02319	-79.9640987950026\\
0.02322	-159.972581372553\\
0.02325	-159.961002131879\\
0.02328	-79.8568412489701\\
0.02331	-159.843341322623\\
0.02334	-39.8044716057373\\
0.02337	-159.9611544351\\
0.0234	-79.9877832147585\\
0.02343	-159.971601122699\\
0.02346	-39.8528123520489\\
0.02349	-199.970089114836\\
0.02352	-79.8286659888762\\
0.02355	-79.9342706989537\\
0.02358	-79.8159979522773\\
0.02361	-159.845096559284\\
0.02364	-79.7586485088676\\
0.02367	-80.008283505329\\
0.0237	-159.972871740146\\
0.02373	-39.9248076774719\\
0.02376	-159.987421857911\\
0.02379	-39.8044600008402\\
0.02382	-79.9522291230974\\
0.02385	-160.008690150123\\
0.02388	-79.8768355567499\\
0.02391	-79.7303512070954\\
0.02394	-80.0160784420012\\
0.02397	-159.824912540067\\
0.024	-79.8983553795605\\
0.02403	-79.8354837378602\\
0.02406	-79.9616696866845\\
0.02409	-79.8144350648877\\
0.02412	-79.7472541795655\\
0.02415	-40.0981068916116\\
0.02418	-160.011698494589\\
0.02421	-79.8926182814174\\
0.02424	-79.8609160645475\\
0.02427	-79.9965278890957\\
0.0243	-79.8462198508799\\
0.02433	-79.7705883086845\\
0.02436	-40.0023108943637\\
0.02439	-79.8985324348872\\
0.02442	-79.8805680027513\\
0.02445	-80.0045957406086\\
0.02448	-79.8565589500301\\
0.02451	-39.7720217425775\\
0.02454	-80.0177579163337\\
0.02457	-79.964555504391\\
0.0246	-39.7526979185423\\
0.02463	-79.9812928353532\\
0.02466	-79.9088325870322\\
0.02469	-79.7908402666112\\
0.02472	-39.9963332928522\\
0.02475	-39.9794367511697\\
0.02478	-79.9754305113295\\
0.02481	-79.9652868140478\\
0.02484	-39.8718285456651\\
0.02487	-39.7957529296652\\
0.0249	-39.9995406367176\\
0.02493	-79.9790987751808\\
0.02496	-79.9225964612789\\
0.02499	-39.8304062630972\\
0.02502	-39.8802652333759\\
0.02505	-39.919238987419\\
0.02508	-40.0015852313343\\
0.02511	-79.921543231538\\
0.02514	40.0263280852285\\
0.02517	-39.926510333194\\
0.0252	-39.8387055276417\\
0.02523	-80.0598624438509\\
0.02526	-79.9410621021485\\
0.02529	80.1728084032289\\
0.02532	-79.9671585788427\\
0.02535	-39.8592116086513\\
0.02538	-40.1001946674749\\
0.02541	-39.9405885104104\\
0.02544	-39.8632418796542\\
0.02547	-39.9788941806889\\
0.0255	40.1892168763772\\
0.02553	-79.9878839679741\\
0.02556	40.2384318004928\\
0.02559	-79.9630467278911\\
0.02562	40.1653763052083\\
0.02565	-79.9915453488425\\
0.02568	80.1074817457757\\
0.02571	-80.0278912535069\\
0.02574	-39.9397619458888\\
0.02577	-39.8459867386156\\
0.0258	40.052251230211\\
0.02583	40.0383950990778\\
0.02586	-79.9882786966426\\
0.02589	40.0824196144158\\
0.02592	-39.9460984672088\\
0.02595	39.9978203165426\\
0.02598	-39.9479113261254\\
0.02601	40.022134276238\\
0.02604	-79.9954928267019\\
0.02607	80.0457757305519\\
0.0261	-80.0247633303633\\
0.02613	80.1019218354579\\
0.02616	-79.9450274450067\\
0.02619	80.0181955991588\\
0.02622	-39.9501179239094\\
0.02625	80.0305231630719\\
0.02628	-39.950088286471\\
0.02631	40.0412388649605\\
0.02634	40.0402421836903\\
0.02637	-40.0755178146328\\
0.0264	40.0323879941233\\
0.02643	0.022951283285578\\
0.02646	39.9890318434483\\
0.02649	39.9928063543983\\
0.02652	40.0033479313545\\
0.02655	-80.070096457607\\
0.02658	80.1411518308642\\
0.02661	80.0179059520231\\
0.02664	0.0427619332253996\\
0.02667	40.0277777343746\\
0.0267	39.9946585907101\\
0.02673	40.0213122428089\\
0.02676	-0.0705390223246525\\
0.02679	40.0056093813978\\
0.02682	40.1466933804262\\
0.02685	79.9686811360281\\
0.02688	39.990667932733\\
0.02691	39.960135993661\\
0.02694	39.961831276472\\
0.02697	39.9836748611151\\
0.027	39.9940680686044\\
0.02703	39.9970692531915\\
0.02706	39.9851736247019\\
0.02709	80.006567077556\\
0.02712	39.9427654140303\\
0.02715	39.9924876259754\\
0.02718	80.0390894509405\\
0.02721	39.9624225741016\\
0.02724	39.9161428072686\\
0.02727	39.9769831358971\\
0.0273	40.0189906712382\\
0.02733	80.0095166890985\\
0.02736	80.0465467925707\\
0.02739	39.9220388802035\\
0.02742	80.0512088093485\\
0.02745	80.0162314319953\\
0.02748	79.9633704214193\\
0.02751	40.033256297929\\
0.02754	79.9842865147764\\
0.02757	79.9267030392245\\
0.0276	80.0362543302801\\
0.02763	80.0091646150643\\
0.02766	79.9430601275977\\
0.02769	80.0807774730315\\
0.02772	79.9782254364731\\
0.02775	79.9104199756341\\
0.02778	39.9279714199173\\
0.02781	80.0035570544895\\
0.02784	79.9276460650397\\
0.02787	80.0668598576947\\
0.0279	79.9756646288613\\
0.02793	160.008356327472\\
0.02796	39.972373737591\\
0.02799	79.9792456395637\\
0.02802	80.0135151530754\\
0.02805	160.097596638502\\
0.02808	79.8747654776577\\
0.02811	79.9695653072339\\
0.02814	39.961739889669\\
0.02817	160.009630111549\\
0.0282	39.8173409732804\\
0.02823	160.084365949737\\
0.02826	39.9912715859219\\
0.02829	39.9710510569977\\
0.02832	160.005390653095\\
0.02835	160.036520329447\\
0.02838	39.8057814330669\\
0.02841	160.022723687254\\
0.02844	39.9716643175393\\
0.02847	159.979661458683\\
0.0285	40.0046427275695\\
0.02853	160.028926066532\\
0.02856	39.7988450167711\\
0.02859	160.017725332103\\
0.02862	80.0551088004923\\
0.02865	159.912694445485\\
0.02868	80.0561523411267\\
0.02871	159.973672370285\\
0.02874	39.8752865459686\\
0.02877	160.016096090011\\
0.0288	79.9096785088505\\
0.02883	160.024391170051\\
0.02886	79.9463876102157\\
0.02889	200.014400037343\\
0.02892	39.7675767187714\\
0.02895	160.006390620427\\
0.02898	40.0505355746876\\
0.02901	199.998851797195\\
0.02904	80.0200074231073\\
0.02907	199.992899643901\\
0.0291	79.8340175974021\\
0.02913	159.918756228401\\
0.02916	80.0057286554979\\
0.02919	159.899052450754\\
0.02922	79.9526759325878\\
0.02925	199.985210534118\\
0.02928	39.8601935842337\\
0.02931	199.98275138865\\
0.02934	79.9958223099813\\
0.02937	199.987914064783\\
0.0294	79.8830235100448\\
0.02943	159.991875187981\\
0.02946	159.891461234755\\
0.02949	79.8109625011994\\
0.02952	160.005813793396\\
0.02955	159.988680393452\\
0.02958	79.9103075885724\\
0.02961	159.988238289258\\
0.02964	159.892348406607\\
0.02967	159.98758378391\\
0.0297	79.9478803118103\\
0.02973	199.99237231732\\
0.02976	39.7464990672021\\
0.02979	199.992057217052\\
0.02982	199.97649918326\\
0.02985	79.8758376382437\\
0.02988	199.984219194055\\
0.02991	39.9310604344836\\
0.02994	199.985797167631\\
0.02997	159.926569777945\\
0.03	199.985586893034\\
0.03003	39.694861185968\\
0.03006	159.972657599325\\
0.03009	199.980631162711\\
0.03012	159.916802440569\\
0.03015	79.9388857814887\\
0.03018	159.895659694921\\
0.03021	159.962221212939\\
0.03024	199.970714576495\\
0.03027	79.8325049916474\\
0.0303	199.975362687069\\
0.03033	79.7056464280208\\
0.03036	199.96307202117\\
0.03039	159.982109449362\\
0.03042	199.96607631747\\
0.03045	79.861949039615\\
0.03048	159.865649334842\\
0.03051	79.8960394668749\\
0.03054	199.956456091157\\
0.03057	199.959994365255\\
0.0306	159.906782401239\\
0.03063	79.6366115877953\\
0.03066	159.969897424663\\
0.03069	199.965155253663\\
0.03072	79.8742825574752\\
0.03075	159.855296135138\\
0.03078	159.953815899906\\
0.03081	199.923405333978\\
0.03084	159.920027404464\\
0.03087	79.7925252731381\\
0.0309	159.943026673839\\
0.03093	159.906136001323\\
0.03096	159.900419975052\\
0.03099	159.916021519534\\
0.03102	159.897518148232\\
0.03105	159.866705111217\\
0.03108	159.934965365215\\
0.03111	159.904817023214\\
0.03114	79.7029801490973\\
0.03117	159.909323571895\\
0.0312	159.901865918694\\
0.03123	199.887688382327\\
0.03126	159.951436277891\\
0.03129	159.881226712689\\
0.03132	79.8629452786417\\
0.03135	159.949319566781\\
0.03138	159.827360874118\\
0.03141	199.895945964372\\
0.03144	159.9790099322\\
0.03147	79.8351840312892\\
0.0315	199.924451571315\\
0.03153	159.919412535717\\
0.03156	159.900911784096\\
0.03159	79.6906324135257\\
0.03162	199.964981084247\\
0.03165	159.860236919442\\
0.03168	159.976867905192\\
0.03171	79.9176881009471\\
0.03174	159.893099008123\\
0.03177	159.897403687977\\
0.0318	159.832232275185\\
0.03183	159.979266374432\\
0.03186	159.929935405646\\
0.03189	79.8859069275694\\
0.03192	199.898865141971\\
0.03195	159.912784795688\\
0.03198	159.991850319784\\
0.03201	79.731950185314\\
0.03204	199.918808376215\\
0.03207	79.8741160832111\\
0.0321	159.918600356424\\
0.03213	159.973132948317\\
0.03216	199.940902921576\\
0.03219	79.8279967382093\\
0.03222	159.976440639551\\
0.03225	79.6970562863819\\
0.03228	199.963779450971\\
0.03231	159.890640919259\\
0.03234	79.9522573819493\\
0.03237	199.957977402152\\
0.0324	39.8621965491999\\
0.03243	199.937372485576\\
0.03246	159.859010620133\\
0.03249	159.938082804844\\
0.03252	79.7413038384424\\
0.03255	159.943116282044\\
0.03258	79.8717279365348\\
0.03261	159.948427385191\\
0.03264	199.927476533839\\
0.03267	39.8067780480818\\
0.0327	199.928595748487\\
0.03273	39.7803306787279\\
0.03276	199.966610440621\\
0.03279	159.974432486917\\
0.03282	79.8964761017022\\
0.03285	159.959897096163\\
0.03288	39.8204347837456\\
0.03291	199.962394754887\\
0.03294	159.968006918948\\
0.03297	79.7801524861826\\
0.033	159.969759677529\\
0.03303	39.9058482789923\\
0.03306	159.950391780369\\
0.03309	199.988925918864\\
0.03312	79.9231158965766\\
0.03315	79.635137220533\\
0.03318	79.8339307989066\\
0.03321	199.982041808118\\
0.03324	79.9361154466873\\
0.03327	159.952094778898\\
0.0333	39.7767387659542\\
0.03333	199.99591921461\\
0.03336	39.8926066218801\\
0.03339	159.984825325272\\
0.03342	79.9020120536272\\
0.03345	159.964094769724\\
0.03348	39.7132556638042\\
0.03351	199.976547527264\\
0.03354	39.9742158269038\\
0.03357	159.975704596666\\
0.0336	79.9441148882505\\
0.03363	79.7523434395151\\
0.03366	79.859750946933\\
0.03369	159.948945934812\\
0.03372	79.9600627500911\\
0.03375	79.7796026281518\\
0.03378	79.9054681474164\\
0.03381	159.978733368006\\
0.03384	39.8475243302551\\
0.03387	159.982292086625\\
0.0339	39.8354044636206\\
0.03393	160.007666896205\\
0.03396	79.9706302795308\\
0.03399	79.9296809091166\\
0.03402	79.8045108735784\\
0.03405	79.8861762776937\\
0.03408	39.9269626064965\\
0.03411	160.014619209605\\
0.03414	79.841228922268\\
0.03417	79.918057500192\\
0.0342	79.9749888980974\\
0.03423	39.6875204019838\\
0.03426	79.8927552432931\\
0.03429	80.0141610228227\\
0.03432	159.99631889025\\
0.03435	39.8439172203256\\
0.03438	39.9253145065917\\
0.03441	79.9840313317371\\
0.03444	79.8008000776322\\
0.03447	79.903848273165\\
0.0345	80.0336995027963\\
0.03453	39.8152247239359\\
0.03456	79.9819543621235\\
0.03459	39.9013069611503\\
0.03462	79.8575410947583\\
0.03465	79.9191482174229\\
0.03468	39.8736554593666\\
0.03471	39.8151682945564\\
0.03474	79.9936120566718\\
0.03477	79.9640170444558\\
0.0348	39.8335445769717\\
0.03483	39.9090875095245\\
0.03486	80.0442578458918\\
0.03489	79.8405304567635\\
0.03492	79.9453247432476\\
0.03495	-0.0918192863684055\\
0.03498	39.8325744603959\\
0.03501	39.8820678793658\\
0.03504	79.999539784088\\
0.03507	79.8369902272991\\
0.0351	39.9480634825476\\
0.03513	-0.030541884275674\\
0.03516	39.8476404468764\\
0.03519	40.0187577594322\\
0.03522	79.9454786285549\\
0.03525	39.7496676836263\\
0.03528	39.9305079529098\\
0.03531	-40.0806905320535\\
0.03534	39.9900704946882\\
0.03537	40.06806057381\\
0.0354	79.8927478890994\\
0.03543	-40.0337159522869\\
0.03546	39.9341584578672\\
0.03549	39.9396934360788\\
0.03552	39.9859352336163\\
0.03555	39.886107444378\\
0.03558	39.9476299234004\\
0.03561	-40.0805336415289\\
0.03564	79.9534772895\\
0.03567	-40.0743088014305\\
0.0357	39.9635532401065\\
0.03573	-39.9923022629407\\
0.03576	79.9973661832539\\
0.03579	-80.1615526245127\\
0.03582	79.9818176334981\\
0.03585	-40.0622023131703\\
0.03588	80.0662762032948\\
0.03591	-80.0489436681689\\
0.03594	80.0105944969968\\
0.03597	-40.051795097444\\
0.036	79.9617280739434\\
0.03603	-80.0884147814219\\
0.03606	39.9730564695915\\
0.03609	-80.1411758441789\\
0.03612	40.1108675263241\\
0.03615	-40.0327858913037\\
0.03618	79.9520226861105\\
0.03621	-80.0996369524243\\
0.03624	79.9504297728895\\
0.03627	-40.0245808282487\\
0.0363	-80.0917128436241\\
0.03633	-80.0413930390268\\
0.03636	80.1237642173885\\
0.03639	-40.0392144102991\\
0.03642	39.9305624128833\\
0.03645	-40.0341335267185\\
0.03648	-40.1136527417681\\
0.03651	-40.0089040507548\\
0.03654	-80.0084902097476\\
0.03657	40.012897583029\\
0.0366	-80.057634076405\\
0.03663	80.1604454417701\\
0.03666	-80.1149823867599\\
0.03669	-40.0445596248422\\
0.03672	-40.0104700857192\\
0.03675	-40.004490249146\\
0.03678	-40.041693000742\\
0.03681	-39.9966546343874\\
0.03684	-39.9675369557712\\
0.03687	-39.9754075527201\\
0.0369	-39.9606486626376\\
0.03693	-39.9492988527466\\
0.03696	-40.048405775842\\
0.03699	-39.9999470290701\\
0.03702	-39.9790564269228\\
0.03705	-80.0663760959786\\
0.03708	-39.842772438026\\
0.03711	-39.9245741094619\\
0.03714	-40.0468582442009\\
0.03717	-39.9959876448698\\
0.0372	-40.081210394645\\
0.03723	-39.9626604530535\\
0.03726	-79.9662335645366\\
0.03729	-79.934833286928\\
0.03732	-80.0961277851295\\
0.03735	-79.9984010389392\\
0.03738	-80.0034983379348\\
0.03741	-80.0722860170717\\
0.03744	0.0765126511036064\\
0.03747	-79.9603519240843\\
0.0375	-80.0605506099466\\
0.03753	-79.8776303524682\\
0.03756	-80.053985943692\\
0.03759	-80.0892606560959\\
0.03762	-79.9472519937163\\
0.03765	-39.8023717534922\\
0.03768	-39.9589437592725\\
0.03771	-39.9561361876193\\
0.03774	-80.0110989618173\\
0.03777	-160.013299845734\\
0.0378	-80.0540335447609\\
0.03783	-79.9258219506546\\
0.03786	-40.0111539876855\\
0.03789	-80.0407781641445\\
0.03792	-79.8559294223174\\
0.03795	-80.014658451353\\
0.03798	-160.066813651465\\
0.03801	-79.966306141845\\
0.03804	-79.9427218997852\\
0.03807	-80.0423545359471\\
0.0381	-39.7646492080361\\
0.03813	-79.8456362671693\\
0.03816	-160.060780330662\\
0.03819	-40.0399138717845\\
0.03822	-160.026108256643\\
0.03825	-40.0463297740314\\
0.03828	-159.998999639258\\
0.03831	-79.8645428939885\\
0.03834	-80.0518220366233\\
0.03837	-159.988821141924\\
0.0384	-39.8030233333332\\
0.03843	-160.058564358013\\
0.03846	-39.8660410560006\\
0.03849	-160.000434968733\\
0.03852	-40.0986256657542\\
0.03855	-159.986110899396\\
0.03858	-79.9720607619005\\
0.03861	-200.01256858976\\
0.03864	-39.6757939350652\\
0.03867	-80.0384388539029\\
0.0387	-159.995823119484\\
0.03873	-79.9985316778664\\
0.03876	-159.994214679804\\
0.03879	-39.8458261731885\\
0.03882	-160.033752999711\\
0.03885	-80.0230060741535\\
0.03888	-199.995037202656\\
0.03891	-79.9362693034809\\
0.03894	-159.825088802421\\
0.03897	-79.8004464701039\\
0.039	-160.039559744204\\
0.03903	-80.0239224963852\\
0.03906	-159.986912531283\\
0.03909	-39.9810216373666\\
0.03912	-199.971021864804\\
0.03915	-160.002004537321\\
0.03918	-79.6321613741993\\
0.03921	-160.029647545542\\
0.03924	-40.0452886865568\\
0.03927	-200.006397759123\\
0.0393	-120.00644405079\\
0.03933	-159.981392137483\\
0.03936	-79.8189508187428\\
0.03939	-159.988817287247\\
0.03942	-159.952932959322\\
0.03945	-79.7856952343222\\
0.03948	-160.01041183474\\
0.03951	-80.0323590429509\\
0.03954	-199.987621665192\\
0.03957	-199.986958482081\\
0.0396	-79.8166825086123\\
0.03963	-159.965477722857\\
0.03966	-79.7229500817716\\
0.03969	-159.98507209815\\
0.03972	-159.993128869785\\
0.03975	-80.0290075216561\\
0.03978	-159.877580080537\\
0.03981	-159.932192481619\\
0.03984	-200.00696652358\\
0.03987	-39.887875237149\\
0.0399	-200.008594703283\\
0.03993	-200.009812206342\\
0.03996	-79.6290161943804\\
0.03999	-200.012309088592\\
0.04002	-40.0009111557357\\
0.04005	-160.004343104235\\
0.04008	-200.009384737139\\
0.04011	-200.004930459738\\
0.04014	-79.756396760676\\
0.04017	-199.991146709554\\
0.0402	-79.7726894540166\\
0.04023	-199.971918682947\\
0.04026	-80.046905451235\\
0.04029	-199.963229114655\\
0.04032	-159.874472765502\\
0.04035	-159.95157516229\\
0.04038	-79.8357418611728\\
0.04041	-159.954951044553\\
0.04044	-159.76072549438\\
0.04047	-159.9541613758\\
0.0405	-159.998802475239\\
0.04053	-159.953569433765\\
0.04056	-159.878154031906\\
0.04059	-79.6338456563167\\
0.04062	-159.957086717853\\
0.04065	-199.966118131214\\
0.04068	-79.9058998249045\\
0.04071	-159.889902252407\\
0.04074	-159.963777934857\\
0.04077	-199.940546140294\\
0.0408	-159.874322655254\\
0.04083	-159.896185419415\\
0.04086	-79.8412952849547\\
0.04089	-159.784718026477\\
0.04092	-159.959782447012\\
0.04095	-159.956236978372\\
0.04098	-159.900700028484\\
0.04101	-159.895043093333\\
0.04104	-159.926773583836\\
0.04107	-159.786768531708\\
0.0411	-159.958558407891\\
0.04113	-159.948571760431\\
0.04116	-79.6263975595017\\
0.04119	-199.90970705085\\
0.04122	-80.0100634375229\\
0.04125	-199.924971329222\\
0.04128	-199.903546663311\\
0.04131	-159.899748776185\\
0.04134	-79.8566977604093\\
0.04137	-159.781061303247\\
0.0414	-199.967440130849\\
0.04143	-159.977135886314\\
0.04146	-159.90747450743\\
0.04149	-79.6133771972586\\
0.04152	-199.968943064339\\
0.04155	-79.8741494672197\\
0.04158	-199.970833671867\\
0.04161	-159.96369644661\\
0.04164	-159.86927265387\\
0.04167	-199.914957477933\\
0.0417	-79.8783180349215\\
0.04173	-199.89951259247\\
0.04176	-79.6845484207202\\
0.04179	-199.98955572041\\
0.04182	-79.9683790160395\\
0.04185	-199.918124045306\\
0.04188	-159.951053786008\\
0.04191	-159.920908303258\\
0.04194	-79.8453750637901\\
0.04197	-159.891891543263\\
0.042	-199.921531863435\\
0.04203	-79.6964048679588\\
0.04206	-159.924728081759\\
0.04209	-79.9981128716185\\
0.04212	-199.947728824134\\
0.04215	-159.891340836834\\
0.04218	-199.971198584247\\
0.04221	-79.8352111023977\\
0.04224	-159.953305603062\\
0.04227	-79.6820625607724\\
0.0423	-159.929010460485\\
0.04233	-159.886666722857\\
0.04236	-80.0322333042292\\
0.04239	-199.930094545825\\
0.04242	-159.909867013075\\
0.04245	-199.971715730309\\
0.04248	-39.7971532578303\\
0.04251	-159.948660869637\\
0.04254	-79.6488559014722\\
0.04257	-199.977388523449\\
0.0426	-80.0105470691916\\
0.04263	-199.972027193718\\
0.04266	-79.8333039693825\\
0.04269	-159.966857979799\\
0.04272	-159.893763087958\\
0.04275	-79.7252430854777\\
0.04278	-159.913276002245\\
0.04281	-80.0390100665543\\
0.04284	-159.963013530716\\
0.04287	-159.93958749007\\
0.0429	-79.8640256695887\\
0.04293	-199.968825410947\\
0.04296	-79.7122665279722\\
0.04299	-79.9142411471962\\
0.04302	-159.959758433511\\
0.04305	-159.937002049012\\
0.04308	-79.8761155914812\\
0.04311	-159.962629083088\\
0.04314	-79.7214010627662\\
0.04317	-79.9460322615174\\
0.0432	-159.967825868264\\
0.04323	-159.965497458113\\
0.04326	-39.8191412913799\\
0.04329	-199.983420120843\\
0.04332	-39.7468881335221\\
0.04335	-159.961270773899\\
0.04338	-79.9781025717029\\
0.04341	-159.965469286639\\
0.04344	-39.857421765746\\
0.04347	-199.989312322645\\
0.0435	-79.7867064305915\\
0.04353	-79.9362954975861\\
0.04356	-39.7752484215695\\
0.04359	-199.988760962437\\
0.04362	-79.7605715297276\\
0.04365	-79.9866844539458\\
0.04368	-119.964596906433\\
0.04371	-79.9024637841602\\
0.04374	-159.981572606989\\
0.04377	-39.7813729013916\\
0.0438	-79.9397964366058\\
0.04383	-159.990511893525\\
0.04386	-79.9393692974739\\
0.04389	-159.970779265543\\
0.04392	-39.7459355262728\\
0.04395	-39.8880174594635\\
0.04398	-159.987276559238\\
0.04401	-79.9216520822027\\
0.04404	-79.7736737857305\\
0.04407	-79.9685155009688\\
0.0441	-79.9201012912767\\
0.04413	-79.8324377224369\\
0.04416	-39.9287163851041\\
0.04419	-160.003168571777\\
0.04422	-79.9554846165485\\
0.04425	-79.7494276875797\\
0.04428	-79.9884870739762\\
0.04431	-79.9254990013671\\
0.04434	-79.8365998357976\\
0.04437	-39.9187259515335\\
0.0444	-79.9199562633665\\
0.04443	-79.7704528083065\\
0.04446	-79.9889666881716\\
0.04449	-79.9314718212523\\
0.04452	-79.8462789305205\\
0.04455	-39.9755494760906\\
0.04458	-79.9335948569304\\
0.04461	-39.7994709408546\\
0.04464	-79.9512372955183\\
0.04467	-39.9154831357527\\
0.0447	-39.8336097691708\\
0.04473	-80.0492146988586\\
0.04476	-79.8706674146365\\
0.04479	-79.8437462121811\\
0.04482	-80.0157416725715\\
0.04485	-79.923625665862\\
0.04488	40.0666192314378\\
0.04491	-79.9086355311484\\
0.04494	-39.8347295988023\\
0.04497	-79.9689747573537\\
0.045	-39.9188750462604\\
0.04503	-39.8856626853176\\
0.04506	-39.9944239501157\\
0.04509	-79.9463313740844\\
0.04512	-79.8333497493057\\
0.04515	80.1566413352797\\
0.04518	-79.8595837980339\\
0.04521	-39.9829131511198\\
0.04524	-79.9974304492353\\
0.04527	40.1305592904095\\
0.0453	-39.8977072226714\\
0.04533	-39.9019681214357\\
0.04536	-39.9857113839321\\
0.04539	-80.0046835421368\\
0.04542	0.0608922451003906\\
0.04545	-39.9023987198074\\
0.04548	40.0257620110771\\
0.04551	-39.905842906492\\
0.04554	-79.9726136944129\\
0.04557	-79.9760591655821\\
0.0456	40.1080218508376\\
0.04563	-39.9697343966887\\
0.04566	40.1015282616437\\
0.04569	-40.0504299152686\\
0.04572	-39.9452565362172\\
0.04575	0.0745199835824906\\
0.04578	40.0695609605179\\
0.04581	-80.0466752728162\\
0.04584	80.1188926783753\\
0.04587	-80.0594776208124\\
0.0459	0.145681362758336\\
0.04593	-39.9746052889749\\
0.04596	80.1998300431658\\
0.04599	-39.9778073818201\\
0.04602	40.0723173964293\\
0.04605	-39.9810588430967\\
0.04608	40.0497824224641\\
0.04611	-39.9828587421114\\
0.04614	40.2075727315617\\
0.04617	-39.984207427607\\
0.0462	80.1014544590559\\
0.04623	-39.9861087579488\\
0.04626	80.1068204644835\\
0.04629	-80.0487211614415\\
0.04632	80.1309999952878\\
0.04635	-39.9844975964459\\
0.04638	39.9718191065524\\
0.04641	-39.9847713815341\\
0.04644	40.0910270088498\\
0.04647	40.0036962049298\\
0.0465	80.0919384180147\\
0.04653	-39.9994563562598\\
0.04656	80.0343735811424\\
0.04659	-80.0664117059462\\
0.04662	80.045465873502\\
0.04665	80.0837962497437\\
0.04668	80.0583065281392\\
0.04671	-40.0131808798232\\
0.04674	39.9416121158337\\
0.04677	-40.0004523342005\\
0.0468	40.1064233470171\\
0.04683	39.9832474225351\\
0.04686	80.0167913365052\\
0.04689	39.9923430022497\\
0.04692	80.0060679689267\\
0.04695	39.9997220117592\\
0.04698	80.0248985073013\\
0.04701	-40.0055721775987\\
0.04704	80.0086997089973\\
0.04707	80.0448696336863\\
0.0471	39.9107841499118\\
0.04713	39.9650044589821\\
0.04716	40.0290363120549\\
0.04719	40.0047661438456\\
0.04722	80.037927656438\\
0.04725	79.9939389542993\\
0.04728	39.9804663778542\\
0.04731	39.916177067977\\
0.04734	79.9837316405631\\
0.04737	80.0359330436147\\
0.0474	39.975378914457\\
0.04743	39.8866541259313\\
0.04746	80.0411707204682\\
0.04749	40.0099551365094\\
0.04752	39.9040177745412\\
0.04755	160.034386438309\\
0.04758	40.0211333012238\\
0.04761	39.9473095070381\\
0.04764	79.9649022377811\\
0.04767	80.0700174591742\\
0.0477	160.104636666818\\
0.04773	39.7885523277269\\
0.04776	79.9413123102871\\
0.04779	0.0335936158385706\\
0.04782	160.050668655225\\
0.04785	79.9487325911809\\
0.04788	79.9769795183068\\
0.04791	80.0881506830241\\
0.04794	79.8818584458449\\
0.04797	79.8996227314846\\
0.048	39.9947865830167\\
0.04803	160.001442250936\\
0.04806	79.978086877295\\
0.04809	160.082218330695\\
0.04812	-40.1335199780059\\
0.04815	160.020712730411\\
0.04818	39.990666879197\\
0.04821	159.995455531188\\
0.04824	79.963154909354\\
0.04827	80.0554023148971\\
0.0483	159.981815631083\\
0.04833	39.8596374341659\\
0.04836	160.035754855896\\
0.04839	39.8127021089035\\
0.04842	80.0158983138282\\
0.04845	160.060942131593\\
0.04848	120.0038731959\\
0.04851	160.011521783731\\
0.04854	39.8446017833852\\
0.04857	159.990376701595\\
0.0486	39.7958867526492\\
0.04863	80.0771335531153\\
0.04866	120.004325373575\\
0.04869	160.007891984826\\
0.04872	160.005967249017\\
0.04875	39.8142382954602\\
0.04878	160.019535812654\\
0.04881	79.796730527166\\
0.04884	80.0030909119809\\
0.04887	160.02571792468\\
0.0489	160.017403329405\\
0.04893	160.030567978232\\
0.04896	79.8698419677907\\
0.04899	79.8260745140151\\
0.04902	79.9699065061222\\
0.04905	200.025875260139\\
0.04908	159.977066620166\\
0.04911	79.7876141018391\\
0.04914	159.992510258648\\
0.04917	39.8999485034307\\
0.0492	160.0208206812\\
0.04923	79.9835020745628\\
0.04926	199.987143496162\\
0.04929	159.998317479071\\
0.04932	119.902704991069\\
0.04935	119.994979012768\\
0.04938	159.98381696281\\
0.04941	79.7762791306883\\
0.04944	200.012025026342\\
0.04947	39.7141289413737\\
0.0495	200.013804418348\\
0.04953	40.1132345189169\\
0.04956	200.00994096936\\
0.04959	159.986192315257\\
0.04962	159.926313215646\\
0.04965	159.985040255954\\
0.04968	79.7746150437888\\
0.04971	159.973118352522\\
0.04974	159.980799547471\\
0.04977	79.5772081815439\\
0.0498	159.989325613815\\
0.04983	80.114369430121\\
0.04986	199.985299430415\\
0.04989	160.035219110211\\
0.04992	159.965407869794\\
0.04995	159.906961071379\\
0.04998	159.965165747098\\
0.05001	79.7329719253871\\
0.05004	-160.01369530217\\
0.05007	-160.012654175496\\
0.0501	-160.012650361538\\
0.05013	-200.021780947511\\
0.05016	-160.014290660274\\
0.05019	-79.8385499347628\\
0.05022	79.9425131532913\\
0.05025	159.9954378302\\
0.05028	79.9979657295385\\
0.05031	39.8792958314545\\
0.05034	79.8485607546486\\
0.05037	79.9917738416271\\
0.0504	79.8618264750731\\
0.05043	39.8075586335163\\
0.05046	79.9819017882463\\
0.05049	159.96419201983\\
0.05052	79.8058350551757\\
0.05055	39.9223763713855\\
0.05058	79.9589148300184\\
0.05061	79.8582362798698\\
0.05064	79.7990858712552\\
0.05067	79.9614133443401\\
0.0507	79.8149147277351\\
0.05073	79.9305429546519\\
0.05076	39.9605289560715\\
0.05079	79.8497595172104\\
0.05082	79.8078032510695\\
0.05085	79.9363923927607\\
0.05088	39.8998597691527\\
0.05091	79.8853003882327\\
0.05094	79.9398860666371\\
0.05097	39.8579515339007\\
0.051	159.931940497952\\
0.05103	79.8478948834648\\
0.05106	79.9632926460813\\
0.05109	39.8390006610315\\
0.05112	79.8774292380236\\
0.05115	79.9371941042164\\
0.05118	39.801292135657\\
0.05121	79.8299334090732\\
0.05124	79.9494977360857\\
0.05127	159.968969567754\\
0.0513	39.9103845725028\\
0.05133	79.7573794695337\\
0.05136	79.9970967190861\\
0.05139	79.8906066710455\\
0.05142	79.8656892837011\\
0.05145	39.974297565998\\
0.05148	79.835596868281\\
0.05151	79.8085804492405\\
0.05154	79.973810440156\\
0.05157	79.8827820555943\\
0.0516	79.825950839415\\
0.05163	39.9232907981847\\
0.05166	79.8450849936497\\
0.05169	79.7801934027928\\
0.05172	79.9353267054116\\
0.05175	79.9014666834382\\
0.05178	39.8164865006792\\
0.05181	79.9560225233766\\
0.05184	159.952788813117\\
0.05187	39.8600200964429\\
0.0519	79.811866564561\\
0.05193	39.9540288386108\\
0.05196	39.8763584150982\\
0.05199	39.8837882222585\\
0.05202	79.9205648203286\\
0.05205	159.939698358538\\
0.05208	39.8862313531499\\
0.05211	79.7929936680835\\
0.05214	39.9841970630634\\
0.05217	159.935746411201\\
0.0522	39.8160728765116\\
0.05223	79.8261298421436\\
0.05226	40.00698519819\\
0.05229	39.9126858738368\\
0.05232	39.8440558303331\\
0.05235	79.9316727894031\\
0.05238	119.971402455301\\
0.05241	79.8777436129931\\
0.05244	39.7928479317294\\
0.05247	79.973063840146\\
0.0525	39.8775543641974\\
0.05253	79.8605676282012\\
0.05256	39.9753576580222\\
0.05259	79.8459345992011\\
0.05262	39.8026585378361\\
0.05265	79.9783593517783\\
0.05268	119.941766571857\\
0.05271	39.8276960849813\\
0.05274	79.8355017089572\\
0.05277	39.9938533654854\\
0.0528	79.8856581204414\\
0.05283	39.8565173159483\\
0.05286	79.9390712771906\\
0.05289	39.8607713458249\\
0.05292	79.8642816602433\\
0.05295	79.9929989705776\\
0.05298	79.8507573735698\\
0.05301	39.7955646239638\\
0.05304	79.9640658669195\\
0.05307	39.8990133173184\\
0.0531	79.8620492668226\\
0.05313	39.9809409393253\\
0.05316	39.8510737368262\\
0.05319	39.7878509516756\\
0.05322	79.9902126716863\\
0.05325	119.945517362247\\
0.05328	39.8143676159565\\
0.05331	39.845302072273\\
0.05334	79.9922621968627\\
0.05337	39.8623861516412\\
0.0534	39.8497471364236\\
0.05343	39.949426747119\\
0.05346	79.7086002896859\\
0.05349	39.9776574648364\\
0.05352	40.0007688397991\\
0.05355	39.8958343836161\\
0.05358	79.8616881147991\\
0.05361	39.9639436392841\\
0.05364	39.8779343344562\\
0.05367	39.9303904847419\\
0.0537	79.9571381274737\\
0.05373	39.8400396540128\\
0.05376	39.8730770527095\\
0.05379	79.9918448330344\\
0.05382	79.9044930269636\\
0.05385	39.8360099217315\\
0.05388	39.9997622094106\\
0.05391	39.8492307796982\\
0.05394	39.8522993633321\\
0.05397	80.0071583737004\\
0.054	39.9421604237093\\
0.05403	39.8136127165286\\
0.05406	39.9776443281659\\
0.05409	39.9133760807868\\
0.05412	39.8865532765157\\
0.05415	39.9973645187963\\
0.05418	39.8730314218077\\
0.05421	39.8444232219139\\
0.05424	39.9808078960267\\
0.05427	39.7816232541802\\
0.0543	79.9283193219523\\
0.05433	40.0467112805983\\
0.05436	39.9278734941731\\
0.05439	-40.0874743030726\\
0.05442	39.9411623127872\\
0.05445	79.9089799329558\\
0.05448	79.9605229006728\\
0.05451	-40.1405346453254\\
0.05454	39.9823816962406\\
0.05457	39.951202228928\\
0.0546	39.8509710246429\\
0.05463	40.0112065081025\\
0.05466	39.8667815437329\\
0.05469	39.949720200422\\
0.05472	40.0078897116662\\
0.05475	-40.0837738373354\\
0.05478	39.9213158548522\\
0.05481	39.925672040249\\
0.05484	79.9472104825077\\
0.05487	-80.1018389761444\\
0.0549	39.9113419345305\\
0.05493	40.0179131133811\\
0.05496	79.8476484857763\\
0.05499	39.9344121718583\\
0.05502	40.0387328076023\\
0.05505	-40.0960918526171\\
0.05508	39.9373593533029\\
0.05511	39.987188834078\\
0.05514	39.8839722203526\\
0.05517	-40.1390423815681\\
0.0552	39.9377261918224\\
0.05523	39.9873521175867\\
0.05526	-40.1049134975072\\
0.05529	40.0621605283384\\
0.05532	39.9202232758893\\
0.05535	39.8688350085357\\
0.05538	-40.0304468541304\\
0.05541	79.9438448426813\\
0.05544	-40.0567758827612\\
0.05547	39.914157170378\\
0.0555	-40.0463981519294\\
0.05553	39.8989281435519\\
0.05556	39.9775918773538\\
0.05559	39.9978585915114\\
0.05562	-40.040750898963\\
0.05565	39.946544114495\\
0.05568	-40.016838941572\\
0.05571	39.9517497022646\\
0.05574	-40.0336092772319\\
0.05577	39.9771533941694\\
0.0558	79.9705581130596\\
0.05583	-39.9866430306867\\
0.05586	-40.0893095997977\\
0.05589	-40.0434000767508\\
0.05592	39.9932124396766\\
0.05595	39.9357915368392\\
0.05598	39.9733515464278\\
0.05601	-39.9930656313797\\
0.05604	-40.0841634061453\\
0.05607	39.9920854596081\\
0.0561	-39.9965840827098\\
0.05613	39.9439017236207\\
0.05616	-80.0099160858906\\
0.05619	39.9445372415988\\
0.05622	39.9424408777275\\
0.05625	-39.9969310005732\\
0.05628	-40.0243191791748\\
0.05631	40.0295626413283\\
0.05634	-40.0302398061296\\
0.05637	39.9734349299256\\
0.0564	-40.0481830193957\\
0.05643	-40.0045400816911\\
0.05646	80.0414684515074\\
0.05649	-39.9734868571108\\
0.05652	-40.1039421101921\\
0.05655	-40.0202501447539\\
0.05658	40.0494770553291\\
0.05661	-40.0639838810573\\
0.05664	-40.0103903504937\\
0.05667	40.0705968639348\\
0.0567	-40.1022277431674\\
0.05673	-40.0145650975806\\
0.05676	-40.0058852178066\\
0.05679	40.0015423038732\\
0.05682	-80.0263972678325\\
0.05685	39.9823794511256\\
0.05688	-39.9917922871927\\
0.05691	-39.9929579872978\\
0.05694	-40.0152851942067\\
0.05697	40.0400771526953\\
0.057	-39.9942408228343\\
0.05703	-39.9935169451274\\
0.05706	-39.9683684001706\\
0.05709	-39.9831295067732\\
0.05712	40.0214135510618\\
0.05715	-39.9869009900095\\
0.05718	-39.9788269158949\\
0.05721	-39.9806139206732\\
0.05724	-39.9616666738784\\
0.05727	-39.9855944046413\\
0.0573	40.0085009016897\\
0.05733	-39.9665449426179\\
0.05736	-39.9673756355757\\
0.05739	-80.0286391822976\\
0.05742	-39.9780728836881\\
0.05745	-39.9057552325546\\
0.05748	40.0058316950243\\
0.05751	-79.9575306265382\\
0.05754	-39.9602360678456\\
0.05757	-39.9650119137416\\
0.0576	-39.9703716908488\\
0.05763	-39.9198594863637\\
0.05766	-40.0050604341284\\
0.05769	-39.9522947517105\\
0.05772	40.072789882234\\
0.05775	-39.9915479351495\\
0.05778	-39.9305859280889\\
0.05781	-79.8803376876017\\
0.05784	-40.0088565548509\\
0.05787	-80.002558945234\\
0.0579	-39.9838757619148\\
0.05793	-39.8813301407368\\
0.05796	-40.0041984749819\\
0.05799	-39.9302754830061\\
0.05802	-39.9433723194481\\
0.05805	-80.0001789996051\\
0.05808	40.0654774570098\\
0.05811	-79.923152262521\\
0.05814	-39.9203305968709\\
0.05817	-80.032199661502\\
0.0582	-39.9885141028163\\
0.05823	-39.8822536071139\\
0.05826	-79.9999094577058\\
0.05829	-39.9403650656591\\
0.05832	-39.8638849538989\\
0.05835	-40.0344072857644\\
0.05838	-39.9240008662945\\
0.05841	-79.9185803741173\\
0.05844	-39.9623357500208\\
0.05847	-39.9358216651686\\
0.0585	-39.8549298813792\\
0.05853	-79.9966758044922\\
0.05856	-79.9838070727709\\
0.05859	-79.9528271979459\\
0.05862	-39.92035320558\\
0.05865	-39.9369421940633\\
0.05868	-39.8607744198999\\
0.05871	-79.9615053617209\\
0.05874	-39.9756499422278\\
0.05877	-79.9159496138039\\
0.0588	-39.9025949464404\\
0.05883	-39.9601839884657\\
0.05886	-39.8431020760219\\
0.05889	-79.9805238244496\\
0.05892	-39.9532102130078\\
0.05895	-79.9285554162988\\
0.05898	-39.8923099331758\\
0.05901	-39.9461365125682\\
0.05904	-119.867802120657\\
0.05907	-79.9944451185802\\
0.0591	-39.8755605604368\\
0.05913	-79.9668135799847\\
0.05916	-39.940456918111\\
0.05919	-79.9002845854322\\
0.05922	-39.8576879044159\\
0.05925	-39.9734898719357\\
0.05928	-79.8830975848945\\
0.05931	-39.9616661312057\\
0.05934	-79.9339633623045\\
0.05937	-79.9343493722608\\
0.0594	-79.7894045650401\\
0.05943	-80.0185284039382\\
0.05946	-79.9323691045268\\
0.05949	-39.8939708340081\\
0.05952	-39.9465024557694\\
0.05955	-79.8842876199319\\
0.05958	-79.7708927521219\\
0.05961	-40.0068569338935\\
0.05964	-159.970027519338\\
0.05967	-39.8732746416185\\
0.0597	-79.9317008942539\\
0.05973	-39.9215686074743\\
0.05976	-79.8475042205607\\
0.05979	-39.8360535778058\\
0.05982	-79.9957027884306\\
0.05985	-79.9144614222486\\
0.05988	-39.909853916976\\
0.05991	-79.9465365853452\\
0.05994	-79.8557441165892\\
0.05997	-39.8238474132712\\
0.06	-79.997913110779\\
0.06003	-159.959822130757\\
0.06006	-39.8742997047067\\
0.06009	-79.9025968630866\\
0.06012	-39.8787766256917\\
0.06015	-79.9106639867031\\
0.06018	-79.8262473417838\\
0.06021	-79.9551235657667\\
0.06024	-39.9187455916588\\
0.06027	-79.8823043769603\\
0.0603	-79.8984828735306\\
0.06033	-79.8833068041832\\
0.06036	-79.8132456738168\\
0.06039	-39.951256333215\\
0.06042	-159.972736769805\\
0.06045	-39.8534593071561\\
0.06048	-39.9010853390386\\
0.06051	-79.9295400600358\\
0.06054	-79.8120316492485\\
0.06057	-39.8319182674293\\
0.0606	-79.9570401395421\\
0.06063	-159.941908305831\\
0.06066	-79.8801502013732\\
0.06069	-39.8727598443867\\
0.06072	-39.9521265737306\\
0.06075	-79.832129105728\\
0.06078	-79.7729037372666\\
0.06081	-39.9875274715899\\
0.06084	-159.95270592355\\
0.06087	-79.8592904263471\\
0.0609	-79.8091658473918\\
0.06093	-79.975792377442\\
0.06096	-79.8871869917503\\
0.06099	-79.86775229305\\
0.06102	-79.9414895397596\\
0.06105	-79.8073923792471\\
0.06108	-79.8030355748609\\
0.06111	-39.9746064920387\\
0.06114	-39.9544299240362\\
0.06117	-79.865804713471\\
0.0612	-79.93322989365\\
0.06123	-159.957355331187\\
0.06126	-39.8640508311501\\
0.06129	-39.8280858398038\\
0.06132	-39.9473661195496\\
0.06135	-159.95841636554\\
0.06138	-79.8360668389429\\
0.06141	-79.8423536404876\\
0.06144	-79.9670635624839\\
0.06147	-39.803171627818\\
0.0615	-39.8000892161951\\
0.06153	-79.9488687556604\\
0.06156	-79.8846958811682\\
0.06159	-39.8506104429914\\
0.06162	-79.9701420181948\\
0.06165	-79.8758581763898\\
0.06168	-79.8071914539553\\
0.06171	-79.9426245233081\\
0.06174	-119.967189130272\\
0.06177	-39.8757565874376\\
0.0618	-79.7539458454797\\
0.06183	-80.0030442143087\\
0.06186	-79.9435558274949\\
0.06189	-79.8389566637645\\
0.06192	-39.954881644494\\
0.06195	-79.8087561321417\\
0.06198	-79.780534259635\\
0.06201	-79.9910343142784\\
0.06204	-39.9066328813895\\
0.06207	-79.8562031363438\\
0.0621	-39.9354569715896\\
0.06213	-159.967786766019\\
0.06216	-39.6751153912229\\
0.06219	-79.98541669323\\
0.06222	-80.0035219924851\\
0.06225	-39.8695870676082\\
0.06228	-79.8408236062657\\
0.06231	-39.9704797863577\\
0.06234	-159.926301481386\\
0.06237	40.1516273655093\\
0.0624	-79.9596263846177\\
0.06243	-79.8695212332679\\
0.06246	-79.8680839820225\\
0.06249	-79.9686019621752\\
0.06252	-79.8302300702906\\
0.06255	-39.7910408248146\\
0.06258	-79.9796228666888\\
0.06261	-79.9121853924022\\
0.06264	-39.8426463758828\\
0.06267	-79.9371217140578\\
0.0627	-39.8352747803912\\
0.06273	-79.778402138158\\
0.06276	-80.0165650673588\\
0.06279	-79.9294883756777\\
0.06282	-39.8656127344424\\
0.06285	-79.9397908454469\\
0.06288	-39.8194212366404\\
0.06291	-79.8344259151887\\
0.06294	-39.9721013480088\\
0.06297	-79.9171426258985\\
0.063	-39.7917931322803\\
0.06303	-80.0037167145834\\
0.06306	-79.859189727668\\
0.06309	-79.823845216282\\
0.06312	-40.0017485467971\\
0.06315	-79.8980405056664\\
0.06318	-39.8702446476894\\
0.06321	-39.8786956716136\\
0.06324	-39.8746143610834\\
0.06327	-79.8619505413522\\
0.0633	-39.9881803983044\\
0.06333	-79.9143234224026\\
0.06336	-39.8624211196861\\
0.06339	-39.88524839718\\
0.06342	-39.8860244220294\\
0.06345	-79.864437212772\\
0.06348	-80.0096713037762\\
0.06351	-79.9317358906808\\
0.06354	-39.836682955596\\
0.06357	-39.9625971151392\\
0.0636	-39.8369664650136\\
0.06363	-79.9454628513487\\
0.06366	-39.9811673428553\\
0.06369	-39.8678674397079\\
0.06372	-39.8383178014056\\
0.06375	-39.9696342356341\\
0.06378	-79.8273382197874\\
0.06381	-39.9495807787538\\
0.06384	-39.9940897176437\\
0.06387	-39.8731287153057\\
0.0639	-39.8588140863625\\
0.06393	-39.9647799849449\\
0.06396	-79.8378045132578\\
0.06399	-39.9483165194345\\
0.06402	-39.994936343118\\
0.06405	-39.8903917813496\\
0.06408	-39.859640293101\\
0.06411	-39.9614636787544\\
0.06414	-39.8467987492289\\
0.06417	-39.9313861379371\\
0.0642	-39.9948529706362\\
0.06423	-39.951371413373\\
0.06426	-39.8672382955643\\
0.06429	-39.9618680757832\\
0.06432	-79.8427863439778\\
0.06435	-39.9598093025968\\
0.06438	-40.0104953492388\\
0.06441	-39.8902011874741\\
0.06444	-39.8668600183318\\
0.06447	-39.9777757575437\\
0.0645	40.1865178955454\\
0.06453	-40.0321651423236\\
0.06456	-39.9696095067193\\
0.06459	-39.9236907141107\\
0.06462	-39.9627378765139\\
0.06465	-39.8935150265491\\
0.06468	-39.8117414304457\\
0.06471	-40.0344719812797\\
0.06474	-39.972079493569\\
0.06477	40.01837857569\\
0.0648	-39.9029725065198\\
0.06483	-39.9112204100182\\
0.06486	-80.0129391628788\\
0.06489	-39.9314142344308\\
0.06492	40.0239714764468\\
0.06495	-79.9239361681168\\
0.06498	39.9890200871952\\
0.06501	-39.8930238019904\\
0.06504	-39.9171284857641\\
0.06507	-80.0164277322206\\
0.0651	40.072607171591\\
0.06513	-39.9575202376611\\
0.06516	40.0920740025749\\
0.06519	-39.9987187250282\\
0.06522	-39.9297818634811\\
0.06525	-39.9473579773456\\
0.06528	-39.888083238706\\
0.06531	40.0272874886375\\
0.06534	-40.0085286445654\\
0.06537	40.0490971703243\\
0.0654	-79.9974227058206\\
0.06543	40.045864677079\\
0.06546	-39.9777444702497\\
0.06549	-39.9375385399386\\
0.06552	40.0157980528037\\
0.06555	-39.9172426154189\\
0.06558	-39.9622508486093\\
0.06561	40.0646215091414\\
0.06564	-39.9425397680518\\
0.06567	-39.8810534465713\\
0.0657	39.9790134539294\\
0.06573	-40.000098758442\\
0.06576	40.0412194342808\\
0.06579	-80.0320916324346\\
0.06582	40.0453831973927\\
0.06585	-39.9673568681186\\
0.06588	40.0158026519099\\
0.06591	-39.9591597049882\\
0.06594	40.0617095231962\\
0.06597	-40.0228917677919\\
0.066	40.0500175307617\\
0.06603	-39.9686942543929\\
0.06606	40.002849433807\\
0.06609	-39.9613605609558\\
0.06612	40.0489587482496\\
0.06615	-80.0338651780647\\
0.06618	40.002319420365\\
0.06621	40.0676485392718\\
0.06624	39.9951496371866\\
0.06627	-40.0198150870927\\
0.0663	40.0705088384606\\
0.06633	-40.0251456863286\\
0.06636	40.0170622106809\\
0.06639	-39.9762159261848\\
0.06642	80.0076721212971\\
0.06645	-40.0138775977593\\
0.06648	40.0288298366366\\
0.06651	-39.9648526732813\\
0.06654	39.9597426457083\\
0.06657	40.024858275754\\
0.0666	40.02784357272\\
0.06663	-39.9561887178282\\
0.06666	39.9604256726639\\
0.06669	-39.988888415596\\
0.06672	79.9932890171454\\
0.06675	-39.9797426525379\\
0.06678	39.9781238288597\\
0.06681	40.0190308761134\\
0.06684	39.9857511716234\\
0.06687	-39.9908294580551\\
0.0669	39.9909682906235\\
0.06693	39.9782919220677\\
0.06696	39.9889302354994\\
0.06699	39.9945553900127\\
0.06702	-40.0334015586981\\
0.06705	39.9840201297849\\
0.06708	39.9980968254801\\
0.06711	39.9644645738868\\
0.06714	39.9729684273604\\
0.06717	-40.0071371090739\\
0.0672	80.0048638928333\\
0.06723	-40.0236166771212\\
0.06726	79.9506929381213\\
0.06729	39.9942118277547\\
0.06732	39.9417121614217\\
0.06735	39.9828578318164\\
0.06738	-39.988639475093\\
0.06741	79.9839686974688\\
0.06744	39.9735103898718\\
0.06747	39.97236208201\\
0.0675	79.9664411401083\\
0.06753	-40.0706486922739\\
0.06756	39.9234999360191\\
0.06759	40.025182175101\\
0.06762	80.0046406267771\\
0.06765	-40.0593954672959\\
0.06768	79.9620256001169\\
0.06771	39.9645827731641\\
0.06774	39.9492241451914\\
0.06777	39.9739476282856\\
0.0678	40.0264224973922\\
0.06783	39.8926193186764\\
0.06786	39.949393414486\\
0.06789	39.9396764466691\\
0.06792	39.94690372274\\
0.06795	39.9699932645482\\
0.06798	79.9675487007862\\
0.06801	39.9209662194487\\
0.06804	39.9550780131965\\
0.06807	39.9322449823142\\
0.0681	39.945048591139\\
0.06813	39.9567819873101\\
0.06816	39.9662707815006\\
0.06819	39.9173534924602\\
0.06822	79.955689930719\\
0.06825	39.9155348066659\\
0.06828	39.9305248449194\\
0.06831	39.9726741637564\\
0.06834	39.9582739336251\\
0.06837	79.9078257730745\\
0.0684	39.9368328222676\\
0.06843	39.9010363252088\\
0.06846	80.0196908690916\\
0.06849	79.9418405019782\\
0.06852	39.9428550791292\\
0.06855	79.9923982562594\\
0.06858	-40.168947679798\\
0.06861	79.947384921193\\
0.06864	79.9872160492327\\
0.06867	79.8952785347485\\
0.0687	39.9532524373811\\
0.06873	39.9516274612168\\
0.06876	39.9320923987841\\
0.06879	79.9139858950489\\
0.06882	39.9589280194436\\
0.06885	79.8549249560652\\
0.06888	39.9362259295187\\
0.06891	39.9693183373523\\
0.06894	79.9389504309794\\
0.06897	79.985436662344\\
0.069	79.9009568645352\\
0.06903	39.8627995797508\\
0.06906	80.0041855112453\\
0.06909	39.9409763249411\\
0.06912	79.9230547949546\\
0.06915	39.9620036178377\\
0.06918	79.8723820747237\\
0.06921	39.8597036695084\\
0.06924	39.9881957737296\\
0.06927	119.973975274063\\
0.0693	79.8580572087952\\
0.06933	39.9421462463498\\
0.06936	79.9359183742994\\
0.06939	39.7939310176158\\
0.06942	79.9748290969821\\
0.06945	39.9832797638819\\
0.06948	79.8374805349206\\
0.06951	39.9506496751079\\
0.06954	159.96731570049\\
0.06957	39.8916352370743\\
0.0696	79.8820830314469\\
0.06963	39.9612358227373\\
0.06966	79.8725281928573\\
0.06969	39.8490217152511\\
0.06972	79.9680722515478\\
0.06975	79.8845226055319\\
0.06978	39.8840378496447\\
0.06981	79.9593890480186\\
0.06984	79.9290009523551\\
0.06987	39.8153218505811\\
0.0699	79.9639893283673\\
0.06993	79.8860039930267\\
0.06996	39.877804646464\\
0.06999	79.9476242830045\\
0.07002	159.986214257798\\
0.07005	39.9179869546738\\
0.07008	39.8186515853562\\
0.07011	79.9158761522714\\
0.07014	79.9218406245166\\
0.07017	79.8801107599573\\
0.0702	39.9121493108503\\
0.07023	159.976958613508\\
0.07026	39.9148705249396\\
0.07029	79.7586936204707\\
0.07032	79.9744823623668\\
0.07035	79.9284590765152\\
0.07038	79.8355394828119\\
0.07041	39.9554936631859\\
0.07044	79.8796296484926\\
0.07047	79.7641855451189\\
0.0705	79.9485369430333\\
0.07053	79.934391990587\\
0.07056	79.8402721717605\\
0.07059	39.9409598057544\\
0.07062	79.8859868252708\\
0.07065	79.7554773477646\\
0.07068	79.9634280249736\\
0.07071	79.9362066238975\\
0.07074	79.8226090565168\\
0.07077	79.9514678771544\\
0.0708	79.8786849172919\\
0.07083	79.737203109008\\
0.07086	39.9645849833751\\
0.07089	79.9004082265285\\
0.07092	79.8390168117601\\
0.07095	79.9587466482834\\
0.07098	79.8661755764088\\
0.07101	79.7529437713792\\
0.07104	79.9651939885341\\
0.07107	79.8982082756476\\
0.0711	39.8375209286679\\
0.07113	79.9590269239369\\
0.07116	159.91345843952\\
0.07119	39.9219163989792\\
0.07122	79.7962711852433\\
0.07125	39.9487979516418\\
0.07128	79.9133987094382\\
0.07131	79.8073023871455\\
0.07134	79.9447774006688\\
0.07137	79.8834557078198\\
0.0714	79.7488507263148\\
0.07143	79.9730505184331\\
0.07146	79.9137716036711\\
0.07149	39.8347418509561\\
0.07152	79.9479197253512\\
0.07155	79.8421280638947\\
0.07158	79.7685861801775\\
0.07161	79.9705262612837\\
0.07164	39.9074796574957\\
0.07167	79.8350031560703\\
0.0717	79.9232791177492\\
0.07173	159.958832288543\\
0.07176	39.8588265459706\\
0.07179	79.792328328712\\
0.07182	79.9835122739618\\
0.07185	39.8742317772627\\
0.07188	79.8546360207156\\
0.07191	79.926604421299\\
0.07194	79.8282503173818\\
0.07197	39.7916268796229\\
0.072	79.9757779210873\\
0.07203	79.8888342644653\\
0.07206	39.8533215014347\\
0.07209	79.9459589415449\\
0.07212	79.8097075398082\\
0.07215	79.8021432890987\\
0.07218	39.9745480263935\\
0.07221	159.948426860955\\
0.07224	39.8946047362152\\
0.07227	79.8016723073619\\
0.0723	39.9118279120852\\
0.07233	79.9036168445403\\
0.07236	39.8731833314555\\
0.07239	79.9316701652103\\
0.07242	39.8640335817344\\
0.07245	79.8088425003922\\
0.07248	79.9219990038638\\
0.07251	39.9034192455883\\
0.07254	159.978147811818\\
0.07257	39.8129929531987\\
0.0726	39.9708382405777\\
0.07263	79.9091168912142\\
0.07266	39.8103428294329\\
0.07269	79.9427167674522\\
0.07272	39.895429275252\\
0.07275	79.7807805161691\\
0.07278	39.9721672008602\\
0.07281	159.961995713729\\
0.07284	39.8523305261207\\
0.07287	39.7943517255595\\
0.0729	39.990390526782\\
0.07293	79.9017775405965\\
0.07296	79.9203472801867\\
0.07299	39.9390309172802\\
0.07302	39.8101932009108\\
0.07305	39.8008519346891\\
0.07308	80.0148578343699\\
0.07311	39.8693890779489\\
0.07314	159.984293813127\\
0.07317	-39.9862579218568\\
0.0732	159.910905422953\\
0.07323	-40.1390461994079\\
0.07326	39.9913682864434\\
0.07329	79.925477256907\\
0.07332	79.8587642247612\\
0.07335	79.9499641862957\\
0.07338	39.8511547241635\\
0.07341	39.7430445119453\\
0.07344	40.0114479917026\\
0.07347	79.9687795237239\\
0.0735	79.9089334250233\\
0.07353	79.8935881520645\\
0.07356	39.8941986175006\\
0.07359	39.8176769532035\\
0.07362	39.9232168471953\\
0.07365	79.9228342777922\\
0.07368	39.9618563239225\\
0.07371	39.9090248163483\\
0.07374	39.8974925471294\\
0.07377	39.8370651559838\\
0.0738	79.9173714077002\\
0.07383	39.9447589398693\\
0.07386	39.9246630581149\\
0.07389	39.9178321817841\\
0.07392	39.8803164824\\
0.07395	39.8408360779704\\
0.07398	39.9433868999239\\
0.07401	79.9691593600575\\
0.07404	39.9303812714166\\
0.07407	39.9372379282861\\
0.0741	39.9015005475926\\
0.07413	39.8493263978192\\
0.07416	39.9207408164359\\
0.07419	39.9382589303779\\
0.07422	39.938804276408\\
0.07425	39.9449889493762\\
0.07428	39.9049852765548\\
0.07431	39.8581062048812\\
0.07434	39.9225724324114\\
0.07437	39.9406542435919\\
0.0744	39.9458151284743\\
0.07443	39.95091995831\\
0.07446	39.907653657629\\
0.07449	39.8648273834212\\
0.07452	39.923975609624\\
0.07455	39.942485842293\\
0.07458	39.951182344376\\
0.07461	39.9554578959326\\
0.07464	-40.1619405830983\\
0.07467	79.9548433863189\\
0.0747	39.8467662403477\\
0.07473	39.872855408822\\
0.07476	40.0389595154874\\
0.07479	-0.0619639476148137\\
0.07482	39.8888163024592\\
0.07485	-40.1142630373629\\
0.07488	79.9243122378426\\
0.07491	39.8651493233026\\
0.07494	39.8847763080416\\
0.07497	-39.9677924845612\\
0.075	79.9551244138271\\
0.07503	-40.083778106263\\
0.07506	39.923760638542\\
0.07509	39.9828253464036\\
0.07512	39.8495651626971\\
0.07515	39.899627082961\\
0.07518	-39.9943496017229\\
0.07521	39.9587016375654\\
0.07524	39.953721485171\\
0.07527	39.9773526543114\\
0.0753	-40.1200977624626\\
0.07533	39.9640860609463\\
0.07536	-39.9949015733302\\
0.07539	79.978899717275\\
0.07542	-40.076142116485\\
0.07545	39.9684675076446\\
0.07548	39.9661340232486\\
0.07551	39.89017151359\\
0.07554	-40.0545834049074\\
0.07557	39.9819144549076\\
0.0756	-40.0926095845964\\
0.07563	39.967022432492\\
0.07566	39.9726459995358\\
0.07569	-40.0384315938749\\
0.07572	39.9387757281334\\
0.07575	-40.0087907013367\\
0.07578	79.990016562889\\
0.07581	-40.0424970194037\\
0.07584	39.9570554204758\\
0.07587	-40.0078949536689\\
0.0759	39.9091001362772\\
0.07593	-40.0066480997907\\
0.07596	40.0120314581506\\
0.07599	-40.0150986875618\\
0.07602	39.9624024949188\\
0.07605	-80.020511968588\\
0.07608	39.8994593396456\\
0.07611	39.9951327340877\\
0.07614	-39.987249877573\\
0.07617	39.9383926496402\\
0.0762	-39.9936910818115\\
0.07623	39.9598513596556\\
0.07626	-39.9969844009621\\
0.07629	-40.0653229398753\\
0.07632	40.0245206483083\\
0.07635	-40.0451348386856\\
0.07638	40.0247533898737\\
0.07641	-80.0392560271913\\
0.07644	39.9222984677299\\
0.07647	-40.0065011321316\\
0.0765	40.0595253418185\\
0.07653	-40.0381863959323\\
0.07656	-39.9472689074866\\
0.07659	-40.0518732441151\\
0.07662	39.9380336150809\\
0.07665	-40.002753170853\\
0.07668	40.0668813026647\\
0.07671	-80.0589303651877\\
0.07674	39.9984737324445\\
0.07677	-39.993051688478\\
0.0768	-40.0656370945806\\
0.07683	-39.9885072946626\\
0.07686	40.1343751329028\\
0.07689	-40.0625821973302\\
0.07692	-40.0161161021435\\
0.07695	-39.9734295969992\\
0.07698	39.9661858589834\\
0.07701	-39.9792047094915\\
0.07704	-39.871877295891\\
0.07707	-40.0473785102445\\
0.0771	-40.0137741635532\\
0.07713	40.0481375216935\\
0.07716	-40.0420942699234\\
0.07719	-39.9632749224254\\
0.07722	-39.8667654735591\\
0.07725	-40.041206931669\\
0.07728	-39.961759361587\\
0.07731	-39.969235468178\\
0.07734	39.9642638973406\\
0.07737	-79.9710097779062\\
0.0774	-39.9707198202008\\
0.07743	-39.929324178954\\
0.07746	-39.9917602625744\\
0.07749	40.0375621409447\\
0.07752	-79.8829785529239\\
0.07755	-40.010371389555\\
0.07758	-39.9817439907493\\
0.07761	-39.9701609045568\\
0.07764	-39.9551445984433\\
0.07767	-39.9780479374787\\
0.0777	-39.8798772788446\\
0.07773	-40.0022673920137\\
0.07776	-39.9668455230129\\
0.07779	-39.9662959103594\\
0.07782	-39.9533362318409\\
0.07785	-39.957440102647\\
0.07788	-39.875034665306\\
0.07791	-39.9973714998848\\
0.07794	-39.9554416700933\\
0.07797	-39.9640817905886\\
0.078	-39.9512076309861\\
0.07803	-79.9566502581148\\
0.07806	-39.8552088947126\\
0.07809	-40.0488110914247\\
0.07812	-39.8821057839659\\
0.07815	-39.9539675224723\\
0.07818	-39.9796969597694\\
0.07821	-39.9368860106946\\
0.07824	-39.8513569260049\\
0.07827	-80.0087722294254\\
0.0783	-39.8747798100414\\
0.07833	-40.0152046902221\\
0.07836	-39.9537788958773\\
0.07839	-39.9103522445915\\
0.07842	-79.8705420702255\\
0.07845	-39.9888152680706\\
0.07848	-39.9095044256879\\
0.07851	-39.9684571678066\\
0.07854	-79.9762631075423\\
0.07857	-79.946930791458\\
0.0786	-79.9525476309704\\
0.07863	-39.928356428933\\
0.07866	-39.8136163124392\\
0.07869	-80.0115008691336\\
0.07872	-39.8678685323364\\
0.07875	-39.9802594729175\\
0.07878	-39.943950916042\\
0.07881	-79.9521622474074\\
0.07884	-39.8438204201659\\
0.07887	-79.9959761704386\\
0.0789	-39.8956165024013\\
0.07893	-39.9464246844529\\
0.07896	-79.9515890911455\\
0.07899	-39.9188716768435\\
0.07902	-79.8346728803903\\
0.07905	-80.0024571742889\\
0.07908	-79.976328604457\\
0.07911	-39.8850372522072\\
0.07914	-79.9300631287656\\
0.07917	-39.9184546483292\\
0.0792	-79.7544886339009\\
0.07923	-40.0148080131421\\
0.07926	-79.9701985222254\\
0.07929	-39.8850844272043\\
0.07932	-79.9232049621322\\
0.07935	-79.9512362730214\\
0.07938	-79.8205321769898\\
0.07941	-39.9643431408221\\
0.07944	-79.9547736874528\\
0.07947	-79.8880712045132\\
0.0795	-39.8452354578645\\
0.07953	-79.9600258618678\\
0.07956	-39.8147596246743\\
0.07959	-79.9722891467557\\
0.07962	-39.9524838986269\\
0.07965	-79.8890540764545\\
0.07968	-79.8607867391719\\
0.07971	-39.9454800204617\\
0.07974	-200.007888219834\\
0.07977	40.0810574457071\\
0.0798	-79.8991632155959\\
0.07983	-79.8895061813217\\
0.07986	-79.8974983861121\\
0.07989	-79.866215836807\\
0.07992	-39.8060691018798\\
0.07995	-79.9894908543913\\
0.07998	-39.9283097125236\\
0.08001	-159.971715459923\\
0.08004	-39.8628727453002\\
0.08007	-79.8416526826235\\
0.0801	-79.9555640077182\\
0.08013	-79.7728715389278\\
0.08016	-39.9639263996683\\
0.08019	-79.9484811695357\\
0.08022	-79.8688053661608\\
0.08025	-79.8299812011296\\
0.08028	-39.9552339706088\\
0.08031	-79.7577803384075\\
0.08034	-79.9645561022267\\
0.08037	-79.9528838142984\\
0.0804	-79.8541892236368\\
0.08043	-39.8402701778183\\
0.08046	-79.9315582214725\\
0.08049	-79.7671658111372\\
0.08052	-79.9670478709222\\
0.08055	-79.9437070509789\\
0.08058	-79.8586116489264\\
0.08061	-39.8320657751291\\
0.08064	-159.98041270875\\
0.08067	-79.9486257592026\\
0.0807	-79.8276602877335\\
0.08073	-39.9076147712828\\
0.08076	-39.823649162527\\
0.08079	-79.755096574402\\
0.08082	-79.9703525635378\\
0.08085	-79.8885804696374\\
0.08088	-79.8812992979881\\
0.08091	-39.8944855774946\\
0.08094	-159.932735819788\\
0.08097	-79.9426682518015\\
0.081	-39.8017876967863\\
0.08103	-39.9075854134725\\
0.08106	-79.8718387932325\\
0.08109	-79.730601535712\\
0.08112	-79.9975980338879\\
0.08115	-79.9289205745269\\
0.08118	-79.8367211779944\\
0.08121	-79.9145963603155\\
0.08124	-39.8208021173497\\
0.08127	-79.7605017105899\\
0.0813	-79.9741410039329\\
0.08133	-159.908110405034\\
0.08136	-79.9422266557135\\
0.08139	-79.8580223149834\\
0.08142	-39.8687232604167\\
0.08145	-39.8939955619509\\
0.08148	-39.7197357582113\\
0.08151	-79.9666703416964\\
0.08154	-159.963966778431\\
0.08157	-79.9098855821109\\
0.0816	-79.8294107749145\\
0.08163	-39.9240509392788\\
0.08166	-79.8320574666705\\
0.08169	-79.7729643340321\\
0.08172	-79.9794095703481\\
0.08175	-39.885716787368\\
0.08178	-79.8262700947357\\
0.08181	-79.9240679811759\\
0.08184	-79.8020097663215\\
0.08187	-79.7998658871978\\
0.0819	-39.9785541189853\\
0.08193	-79.9104986878895\\
0.08196	-39.814316505091\\
0.08199	-79.9188631248045\\
0.08202	-159.900738599351\\
0.08205	-39.9245224276726\\
0.08208	-79.7990237568335\\
0.08211	-39.9513237623597\\
0.08214	-79.9087242159038\\
0.08217	-79.8539477403087\\
0.0822	-79.8631177415867\\
0.08223	-39.8713353923116\\
0.08226	-79.7949339377969\\
0.08229	-39.9357543604213\\
0.08232	-79.9096198299455\\
0.08235	-79.8630630533846\\
0.08238	-39.8602020086409\\
0.08241	-159.962570810301\\
0.08244	-39.9501088472712\\
0.08247	-79.8390058925517\\
0.0825	-39.917047586937\\
0.08253	-79.8895293755385\\
0.08256	-39.7275470725293\\
0.08259	-79.9629670172463\\
0.08262	-39.9558024367253\\
0.08265	-79.8415401794927\\
0.08268	-39.9249915678423\\
0.08271	-159.966448376154\\
0.08274	-39.8598412835014\\
0.08277	-39.7882980286103\\
0.0828	-39.9961142655874\\
0.08283	-79.9090776568945\\
0.08286	-79.8596889823388\\
0.08289	-39.9336777300566\\
0.08292	-39.8283181023631\\
0.08295	-79.7982600522054\\
0.08298	-39.993461094656\\
0.08301	-159.936472938233\\
0.08304	-39.9183532560948\\
0.08307	-39.8619285601268\\
0.0831	-39.8606456912684\\
0.08313	-79.9077946668945\\
0.08316	-39.8309521165823\\
0.08319	-79.9602602411434\\
0.08322	-39.9042281523922\\
0.08325	-39.8623026827244\\
0.08328	-39.8635300187339\\
0.08331	-79.9133601401828\\
0.08334	-39.8451581408454\\
0.08337	-79.962612442533\\
0.0834	-79.9308316961425\\
0.08343	-79.8821485595931\\
0.08346	-39.9485020929144\\
0.08349	-39.8035124511123\\
0.08352	-39.8322198702524\\
0.08355	-39.999281281792\\
0.08358	-79.925158049685\\
0.08361	-39.8534817667934\\
0.08364	-39.9619303275124\\
0.08367	-39.8195182658505\\
0.0837	-79.8540046277287\\
0.08373	-39.9996090635573\\
0.08376	-39.9240727428838\\
0.08379	-39.8596022947211\\
0.08382	-39.9666996490676\\
0.08385	-79.8327329797004\\
0.08388	-39.8500367979582\\
0.08391	-40.0094350934861\\
0.08394	-79.9459326205206\\
0.08397	-39.8524677253032\\
0.084	-79.9450294586059\\
0.08403	40.0625647910691\\
0.08406	-79.8845127552994\\
0.08409	-39.9512879223885\\
0.08412	-39.9395060242511\\
0.08415	-79.9751880417326\\
0.08418	-39.9075395217727\\
0.08421	-39.8259366331033\\
0.08424	-39.9729544231115\\
0.08427	-39.8546185145642\\
0.0843	-79.9007391886168\\
0.08433	39.9683093744833\\
0.08436	-39.9154221090192\\
0.08439	-39.9471224178144\\
0.08442	-39.9834554638771\\
0.08445	-39.8059912401888\\
0.08448	-39.9631859974995\\
0.08451	-39.9622003932705\\
0.08454	-39.8750150490549\\
0.08457	-39.9483765736086\\
0.0846	-39.988483560278\\
0.08463	-39.8081941019089\\
0.08466	-39.9634994605587\\
0.08469	40.0103943894549\\
0.08472	-39.9713905501058\\
0.08475	-39.9265526037352\\
0.08478	-39.9645673128389\\
0.08481	-39.8741327098703\\
0.08484	-39.9187725060644\\
0.08487	-39.9368050953574\\
0.0849	40.0661939593676\\
0.08493	-39.8493044265618\\
0.08496	-40.0369469771614\\
0.08499	-39.8602847881414\\
0.08502	-39.9110296898885\\
0.08505	-40.0128835158042\\
0.08508	40.1289103976832\\
0.08511	-39.9289186664776\\
0.08514	-40.0013233621536\\
0.08517	-39.7939251000609\\
0.0852	40.0544798453178\\
0.08523	-39.9392660998602\\
0.08526	-39.9885294438178\\
0.08529	-39.9409964476173\\
0.08532	39.9794545070137\\
0.08535	-79.9530024548587\\
0.08538	40.0940777949711\\
0.08541	-39.942929580991\\
0.08544	39.9958071043337\\
0.08547	-39.8543177571627\\
0.0855	-40.0060364901133\\
0.08553	-39.9985400626772\\
0.08556	40.0960921691678\\
0.08559	-39.9616606128678\\
0.08562	40.0667323276033\\
0.08565	-79.9857519323696\\
0.08568	40.0634430581396\\
0.08571	-39.9211863750593\\
0.08574	40.0598070026662\\
0.08577	-39.888251139398\\
0.0858	40.0257104569506\\
0.08583	-39.9927851624176\\
0.08586	40.017668613703\\
0.08589	-79.963040881845\\
0.08592	40.0719052096899\\
0.08595	-39.9901590638846\\
0.08598	40.1303827558782\\
0.08601	-39.9905967517545\\
0.08604	39.942285003802\\
0.08607	-39.9149346477841\\
0.0861	40.069826855913\\
0.08613	-39.9895464373301\\
0.08616	40.104835860575\\
0.08619	-39.9704050194473\\
0.08622	39.9041862963931\\
0.08625	40.0399874477723\\
0.08628	-79.9885355884996\\
0.08631	39.9963490031262\\
0.08634	39.9981835741784\\
0.08637	40.1237216321759\\
0.0864	-40.0991184838807\\
0.08643	40.0097900997028\\
0.08646	-39.9995370781545\\
0.08649	40.0379093351516\\
0.08652	40.0076598377276\\
0.08655	-80.043718856467\\
0.08658	39.931047998587\\
0.08661	40.0768509392501\\
0.08664	40.0212890181111\\
0.08667	40.0881411979019\\
0.0867	-40.0418768021222\\
0.08673	39.9686121599095\\
0.08676	-40.0874748506209\\
0.08679	40.0396207284107\\
0.08682	40.013419365401\\
0.08685	40.071937380633\\
0.08688	39.9721982980673\\
0.08691	-40.0717862711832\\
0.08694	39.9343040959809\\
0.08697	40.0470755153983\\
0.087	39.9903995089184\\
0.08703	-80.0524360277057\\
0.08706	40.0096625681074\\
0.08709	40.0189604039522\\
0.08712	39.8753985437506\\
0.08715	80.0291082525311\\
0.08718	39.9871562812321\\
0.08721	-40.0221637073438\\
0.08724	39.9932187911109\\
0.08727	79.9697974930447\\
0.0873	40.0291064420206\\
0.08733	-40.0681903527497\\
0.08736	39.9359401239488\\
0.08739	39.9941716167815\\
0.08742	39.9179324117376\\
0.08745	39.9893794384154\\
0.08748	40.0681890294145\\
0.08751	39.9247461576752\\
0.08754	39.9182145148615\\
0.08757	39.9733992222906\\
0.0876	39.9059346984737\\
0.08763	-40.0350982775958\\
0.08766	79.9861381382512\\
0.08769	39.9345554246941\\
0.08772	39.9749176273982\\
0.08775	79.9910164300153\\
0.08778	-40.05907589713\\
0.08781	79.9221265434461\\
0.08784	39.9341561505034\\
0.08787	39.963239239267\\
0.0879	39.8857159742088\\
0.08793	39.9758648051154\\
0.08796	39.9976750008682\\
0.08799	39.9283072690949\\
0.08802	39.9410283723637\\
0.08805	79.9680358239186\\
0.08808	39.8332365104448\\
0.08811	39.9879215523913\\
0.08814	40.0054563774949\\
0.08817	39.8883683343254\\
0.0882	39.9671662900901\\
0.08823	39.9882136242059\\
0.08826	79.8508102391152\\
0.08829	40.0170815999443\\
0.08832	39.9711379845891\\
0.08835	39.8965019473815\\
0.08838	39.9530879350545\\
0.08841	39.9494115345114\\
0.08844	79.8390161162192\\
0.08847	39.961674692749\\
0.0885	39.9876468167207\\
0.08853	39.8977002926616\\
0.08856	79.9356471331174\\
0.08859	79.9901119122001\\
0.08862	79.9208991250355\\
0.08865	39.9433475550154\\
0.08868	79.9698161687633\\
0.08871	39.920095805556\\
0.08874	39.8551723983669\\
0.08877	39.9866486095312\\
0.0888	79.8967094267226\\
0.08883	39.9127789913545\\
0.08886	79.9610568061796\\
0.08889	79.9204372389957\\
0.08892	79.9443252600595\\
0.08895	39.9392712828759\\
0.08898	79.8775080080939\\
0.08901	39.9303893916013\\
0.08904	39.9066783485932\\
0.08907	39.9001788097718\\
0.0891	79.9614753729641\\
0.08913	79.925056949504\\
0.08916	39.9028155124554\\
0.08919	39.9041091543628\\
0.08922	79.9017579816187\\
0.08925	39.9075662381144\\
0.08928	159.997064293084\\
0.08931	39.9301914997791\\
0.08934	39.951513515449\\
0.08937	79.8659382744327\\
0.0894	39.8558944302233\\
0.08943	79.9750662622625\\
0.08946	39.8944080483089\\
0.08949	79.8947363987034\\
0.08952	39.9523348175144\\
0.08955	159.952607028108\\
0.08958	39.8377044200245\\
0.08961	79.9402507756692\\
0.08964	39.9617805118636\\
0.08967	79.832696291483\\
0.0897	39.9183248689061\\
0.08973	79.9426493980597\\
0.08976	79.7810841525203\\
0.08979	39.9422551884137\\
0.08982	79.9499070775354\\
0.08985	39.8429258475496\\
0.08988	159.964054292499\\
0.08991	39.9419552337199\\
0.08994	79.8671332249079\\
0.08997	79.8832821180112\\
0.09	79.9087307440838\\
0.09003	39.9283690337446\\
0.09006	79.856602569595\\
0.09009	39.9024522763217\\
0.09012	79.8731900733882\\
0.09015	79.8776239691453\\
0.09018	79.9124814741114\\
0.09021	79.9146792362193\\
0.09024	39.845024539455\\
0.09027	79.9091917992022\\
0.0903	79.8776919344533\\
0.09033	159.991006031836\\
0.09036	39.8758440003206\\
0.09039	79.8950494347503\\
0.09042	39.9158440011702\\
0.09045	79.8386223350303\\
0.09048	79.831435190617\\
0.09051	79.9666460661325\\
0.09054	79.8577184864617\\
0.09057	79.8898167629395\\
0.0906	79.9252739959035\\
0.09063	39.8246267954294\\
0.09066	79.8307736142634\\
0.09069	79.9655737700713\\
0.09072	79.8288765648366\\
0.09075	79.8974885913776\\
0.09078	79.9298834254227\\
0.09081	79.8269594177379\\
0.09084	79.8354792691955\\
0.09087	79.9611348893305\\
0.0909	79.8194283937221\\
0.09093	79.8976237017655\\
0.09096	79.9281882264656\\
0.09099	39.8282342804318\\
0.09102	39.8850734500921\\
0.09105	159.927672744238\\
0.09108	79.9309906086592\\
0.09111	79.8329851363815\\
0.09114	39.8835297594736\\
0.09117	39.9260722556588\\
0.0912	79.8020208123069\\
0.09123	79.9002827818667\\
0.09126	79.9323371192121\\
0.09129	159.938666585408\\
0.09132	39.8602363825496\\
0.09135	39.8601736272862\\
0.09138	39.9249899816054\\
0.09141	159.94468661237\\
0.09144	79.8089854770088\\
0.09147	79.9180869831008\\
0.0915	79.9217576020222\\
0.09153	39.8138226689006\\
0.09156	39.9115440256207\\
0.09159	39.9255084730321\\
0.09162	159.960876154564\\
0.09165	39.8537931315966\\
0.09168	79.8804978909015\\
0.09171	79.9142828378379\\
0.09174	79.8211593487459\\
0.09177	79.867878383928\\
0.0918	79.9540400685071\\
0.09183	39.8338249025339\\
0.09186	79.8829753365188\\
0.09189	79.9579561443948\\
0.09192	79.8030820344424\\
0.09195	39.8789407683803\\
0.09198	79.9560537776056\\
0.09201	79.7955127732089\\
0.09204	79.902845610716\\
0.09207	39.9280379247236\\
0.0921	159.961555434363\\
0.09213	39.7854101242852\\
0.09216	79.9338288126119\\
0.09219	39.9345622737379\\
0.09222	79.7899802554297\\
0.09225	39.8821967026202\\
0.09228	79.9427807160506\\
0.09231	79.7561953621221\\
0.09234	79.9135250848317\\
0.09237	39.9467757087727\\
0.0924	119.940721738859\\
0.09243	39.8358803663355\\
0.09246	79.9141114443325\\
0.09249	79.8964360379807\\
0.09252	79.8180220039613\\
0.09255	39.9283618533107\\
0.09258	39.9409732476416\\
0.09261	79.7885497385913\\
0.09264	39.9249612975558\\
0.09267	79.9016903208373\\
0.0927	119.98210694694\\
0.09273	79.8361404963429\\
0.09276	39.897465882621\\
0.09279	39.9569825475284\\
0.09282	79.8537013180538\\
0.09285	39.8794858770638\\
0.09288	79.9416163200335\\
0.09291	39.8032189097321\\
0.09294	79.8982887964562\\
0.09297	39.9508043872021\\
0.093	159.950512735859\\
0.09303	-40.1522368353853\\
0.09306	39.9351660047196\\
0.09309	39.8066494306816\\
0.09312	159.95966410259\\
0.09315	39.9363179146549\\
0.09318	39.9276822677674\\
0.09321	39.7400235417671\\
0.09324	79.9734693708813\\
0.09327	39.936915213687\\
0.0933	159.964722288082\\
0.09333	-40.0960947593093\\
0.09336	39.8988398640162\\
0.09339	39.7511944405112\\
0.09342	79.9301758876769\\
0.09345	79.9591477723559\\
0.09348	79.8196167719067\\
0.09351	39.8898068540329\\
0.09354	39.9584315792612\\
0.09357	39.8247010093784\\
0.0936	79.8656749359338\\
0.09363	39.9843364463338\\
0.09366	39.8440703065236\\
0.09369	39.9040854506963\\
0.09372	79.9712419691993\\
0.09375	39.8359961088626\\
0.09378	39.8743029797678\\
0.09381	39.98263138903\\
0.09384	39.8639847847971\\
0.09387	39.9361533497375\\
0.0939	79.935523430806\\
0.09393	79.8727839292315\\
0.09396	39.9337143280161\\
0.09399	39.9438326221335\\
0.09402	79.8620499065284\\
0.09405	-40.094579467646\\
0.09408	39.7603890484156\\
0.09411	39.9712046375476\\
0.09414	39.9780486962073\\
0.09417	79.8524633515372\\
0.0942	39.9751157584769\\
0.09423	79.9662418618973\\
0.09426	39.8466629343243\\
0.09429	39.8869396234835\\
0.09432	-40.0637051538669\\
0.09435	79.9853245915669\\
0.09438	39.9426579863176\\
0.09441	39.8901448049632\\
0.09444	39.947680086053\\
0.09447	39.8824058596588\\
0.0945	39.8845249498691\\
0.09453	39.9565566751733\\
0.09456	39.9574776462419\\
0.09459	-40.0506687132364\\
0.09462	79.9828552731391\\
0.09465	79.8852869873661\\
0.09468	-40.1026225485066\\
0.09471	39.8762900290162\\
0.09474	39.9601415525278\\
0.09477	39.9601989328984\\
0.0948	39.916925943588\\
0.09483	39.9320176003988\\
0.09486	39.9065347530264\\
0.09489	-40.035982729883\\
0.09492	79.9862378899874\\
0.09495	-40.0298932721782\\
0.09498	79.9428315305995\\
0.09501	-40.0204502451102\\
0.09504	79.9795977172085\\
0.09507	39.8862955916632\\
0.0951	39.9284202899295\\
0.09513	-40.04393428815\\
0.09516	39.9601369782176\\
0.09519	39.9681343749759\\
0.09522	-40.0394941020595\\
0.09525	39.9342966843001\\
0.09528	39.8695586693208\\
0.09531	39.9919552504421\\
0.09534	-40.0612226505057\\
0.09537	39.9820787938054\\
0.0954	39.9959662932034\\
0.09543	-40.0734285135097\\
0.09546	39.926132677108\\
0.09549	39.9498317987573\\
0.09552	-0.022343100831975\\
0.09555	-40.0361307163796\\
0.09558	39.9289694606938\\
0.09561	39.9441475373059\\
0.09564	40.0018043868855\\
0.09567	-40.07845223758\\
0.0957	-40.0059095966936\\
0.09573	39.9216219435396\\
0.09576	39.940723902921\\
0.09579	-40.017531013559\\
0.09582	80.0091995891552\\
0.09585	-40.0589834937844\\
0.09588	39.8971172324663\\
0.09591	-40.0004057742752\\
0.09594	39.9607250196116\\
0.09597	-40.0804116397093\\
0.096	40.0017093304078\\
0.09603	-40.054082193499\\
0.09606	39.8988513431417\\
0.09609	-39.9783074740624\\
0.09612	79.9851840957526\\
0.09615	-40.0378165181853\\
0.09618	-40.0325524665833\\
0.09621	-39.9813710395757\\
0.09624	39.979814430644\\
0.09627	-40.0153466601543\\
0.0963	40.0089425488037\\
0.09633	-40.0595717225805\\
0.09636	39.9621926446395\\
0.09639	-39.9907363599325\\
0.09642	-0.0205571609243975\\
0.09645	-39.9619893666455\\
0.09648	39.9713714775747\\
0.09651	-39.9817143086306\\
0.09654	-39.9900834312445\\
0.09657	40.0006359668159\\
0.0966	-40.0084518359567\\
0.09663	-39.9990958515193\\
0.09666	39.961736443312\\
0.09669	-39.9937761279561\\
0.09672	-39.9750292762228\\
0.09675	-39.994305047532\\
0.09678	40.0014253617693\\
0.09681	-80.0241948505954\\
0.09684	39.9678322274088\\
0.09687	-39.9679311368519\\
0.0969	-40.0003476766002\\
0.09693	-39.9556534062182\\
0.09696	40.0263803665278\\
0.09699	-40.0197949154991\\
0.09702	-40.0009182056589\\
0.09705	-39.9446345616753\\
0.09708	-40.003379282457\\
0.09711	40.0425295505409\\
0.09714	-39.9749220405493\\
0.09717	-40.0138621667192\\
0.0972	-39.9752252352928\\
0.09723	-39.9568782444701\\
0.09726	-39.9998948013604\\
0.09729	40.0429919793177\\
0.09732	-39.9676331336113\\
0.09735	-39.9903639766194\\
0.09738	-80.0542775333193\\
0.09741	-39.9287157220759\\
0.09744	40.0247579551911\\
0.09747	-79.9835952065828\\
0.0975	-39.9301937727597\\
0.09753	-40.0181589393924\\
0.09756	-39.9624621358\\
0.09759	-39.9111682034635\\
0.09762	40.0496721332142\\
0.09765	-39.9543583705727\\
0.09768	-80.0142751591347\\
0.09771	-79.9364858340046\\
0.09774	-39.9604425460602\\
0.09777	39.9960395523663\\
0.0978	-39.8598627718193\\
0.09783	-39.9742521640668\\
0.09786	-79.8971227237327\\
0.09789	-80.0261842022596\\
0.09792	-39.9862119724045\\
0.09795	-39.9321694192947\\
0.09798	40.0025193860901\\
0.09801	-79.8725237178678\\
0.09804	-39.9503662077029\\
0.09807	-40.0168564789227\\
0.0981	-79.8926289620733\\
0.09813	-79.982917644242\\
0.09816	-39.9612516132736\\
0.09819	-39.9530435380997\\
0.09822	-39.907155271771\\
0.09825	-39.9496436957613\\
0.09828	-79.9389113833547\\
0.09831	-39.9369852891246\\
0.09834	-39.9823371671582\\
0.09837	-39.9786405585462\\
0.0984	-39.8770214432093\\
0.09843	-79.9733457097151\\
0.09846	-39.8754113596702\\
0.09849	-39.9271560588426\\
0.09852	-39.9851445437924\\
0.09855	-79.929951649216\\
0.09858	-79.9732116703051\\
0.09861	-79.9124491468706\\
0.09864	-39.8861094456944\\
0.09867	-39.9936331671031\\
0.0987	-79.9322811453508\\
0.09873	-39.9251149379635\\
0.09876	-39.9303054457889\\
0.09879	-39.8968157896868\\
0.09882	-79.8316623141031\\
0.09885	-40.0157774330829\\
0.09888	-79.9348712950039\\
0.09891	-39.9587761476278\\
0.09894	-39.9236623111738\\
0.09897	-79.8983400814069\\
0.099	-39.8301120936984\\
0.09903	-80.0166484063924\\
0.09906	-79.973628867897\\
0.09909	-79.8776461050583\\
0.09912	-39.9316571172524\\
0.09915	-79.9586759361404\\
0.09918	-39.7762134154749\\
0.09921	-80.0026405026805\\
0.09924	-39.9482667819049\\
0.09927	-79.8532793115105\\
0.0993	-39.9293918981508\\
0.09933	-79.9539115811872\\
0.09936	-79.8445322273513\\
0.09939	-79.942298385297\\
0.09942	-39.9520085464885\\
0.09945	-79.9130596114342\\
0.09948	-79.8987929874488\\
0.09951	-39.9196748824625\\
0.09954	-79.8333007613656\\
0.09957	-39.9049499741496\\
0.0996	-79.9691929066671\\
0.09963	-39.8952187884656\\
0.09966	-79.8572645761346\\
0.09969	-79.9309306267571\\
0.09972	-39.8239603263668\\
0.09975	-199.995375838209\\
0.09978	-39.9492490508403\\
0.09981	-39.9287679448493\\
0.09984	-39.7952895868187\\
0.09987	-79.9443164977045\\
0.0999	-39.9381347941135\\
0.09993	-79.7901605918893\\
0.09996	-79.9668527431858\\
0.09999	-79.9443737945573\\
};
\addlegendentry{$V_c$}

\end{axis}

\begin{axis}[%
width=3.916in,
height=2.937in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> FIG/ANN_Mism.tikz <==
\begin{tikzpicture}[scale=0.96]

\begin{axis}[%
width=0.88\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.2,
ylabel style={yshift=-7pt},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
xtick={0.0,0.04,0.08,0.12,0.16,0.20},
xticklabels={0.0,0.04,0.08,0.12,0.16,0.20},
ymin=-12,
ymax=12,
ytick={-10,0,10},
yticklabels={$-$10.0,0.0,10.0},
%ylabel style={font=\color{white!15!black}},
ylabel={$i_{x}$ [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
3e-05	0.13104602582051\\
6e-05	-0.00475716724667252\\
9e-05	0.167652145899481\\
0.00012	0.251191819006877\\
0.00015	0.416131363119147\\
0.00018	0.572073287047654\\
0.00021	0.72211524250818\\
0.00024	0.602616957431743\\
0.00027	0.748578638191337\\
0.0003	0.806657699957631\\
0.00033	0.945591397978584\\
0.00036	1.07926287959098\\
0.00039	1.20631020263326\\
0.00042	1.32775368514473\\
0.00045	1.44408785048252\\
0.00048	1.29307448849906\\
0.00051	1.40894080530158\\
0.00054	1.43743580837356\\
0.00057	1.54880273821077\\
0.0006	1.65551077050321\\
0.00063	1.7574381940624\\
0.00066	2.11715396514741\\
0.00069	1.93880605683056\\
0.00072	2.11071405170749\\
0.00075	2.10853934575753\\
0.00078	2.19088239731785\\
0.00081	2.269487707309\\
0.00084	2.60690964852953\\
0.00087	2.66914904254631\\
0.0009	2.8112759208742\\
0.00093	2.86285925804435\\
0.00096	2.91213859745521\\
0.00099	2.95940872910617\\
0.00102	3.00453821247842\\
0.00105	3.04753280025406\\
0.00108	3.08901164947807\\
0.00111	3.12849188124532\\
0.00114	3.4285169077821\\
0.00117	3.45490690771896\\
0.0012	3.56283629564371\\
0.00123	3.58168060762012\\
0.00126	3.8619762030684\\
0.00129	3.86944702957616\\
0.00132	3.95933541288039\\
0.00135	3.96091290257007\\
0.00138	4.22469921087993\\
0.00141	4.21633499979002\\
0.00144	4.2911280182467\\
0.00147	4.27825796850691\\
0.0015	4.52822962745883\\
0.00153	4.50661120427632\\
0.00156	4.56877378863801\\
0.00159	4.5438153936707\\
0.00162	4.78222729393892\\
0.00165	5.01383692560253\\
0.00168	5.0552354367676\\
0.00171	5.09518065402963\\
0.00174	5.04730323804098\\
0.00177	5.26379825046344\\
0.0018	5.21012270546186\\
0.00183	5.24146805478984\\
0.00186	5.44938380507227\\
0.00189	5.38818731395139\\
0.00192	5.67402635686052\\
0.00195	5.60262310375997\\
0.00198	5.61689285861703\\
0.00201	5.80849729271958\\
0.00204	5.73153261479997\\
0.00207	6.00242367115176\\
0.0021	6.18061938273577\\
0.00213	6.17111966959018\\
0.00216	6.16220526086072\\
0.00219	6.06786326880017\\
0.00222	6.23992346454546\\
0.00225	6.40772951674878\\
0.00228	6.65378661733612\\
0.00231	6.62385992365801\\
0.00234	6.59489091962392\\
0.00237	6.74390483368091\\
0.0024	6.62622377346161\\
0.00243	6.85816602615736\\
0.00246	6.99890745400364\\
0.00249	6.95367859603051\\
0.00252	6.9105145509279\\
0.00255	7.04562867702518\\
0.00258	7.17820962423176\\
0.00261	7.12595731216194\\
0.00264	7.33728593945035\\
0.00267	7.45705063650388\\
0.0027	7.39182436383487\\
0.00273	7.59150608887245\\
0.00276	7.43683373287417\\
0.00279	7.63348844355322\\
0.00282	7.47722580288813\\
0.00285	7.672120956507\\
0.00288	7.77722707865722\\
0.00291	7.96300110387768\\
0.00294	7.87569873556397\\
0.00297	8.05419573239177\\
0.003	7.87936839773519\\
0.00303	8.05675811447377\\
0.00306	7.88208078131098\\
0.00309	8.05935125998636\\
0.00312	8.14750783754684\\
0.00315	8.316982700534\\
0.00318	8.47899755321494\\
0.00321	8.36949674402566\\
0.00324	8.52637713338188\\
0.00327	8.33084799960215\\
0.0033	8.4885807772029\\
0.00333	8.55781202494864\\
0.00336	8.70922595890555\\
0.00339	8.59033431994145\\
0.00342	8.73755090711225\\
0.00345	8.79601418165605\\
0.00348	8.93694284060955\\
0.00351	8.80715037283968\\
0.00354	8.94486709712754\\
0.00357	8.73124760144554\\
0.0036	8.87155223510756\\
0.00363	8.92421076286683\\
0.00366	9.05949641494785\\
0.00369	8.9253551988776\\
0.00372	9.05790417541764\\
0.00375	9.10234171516347\\
0.00378	9.22978632983588\\
0.00381	9.35162103798782\\
0.00384	9.20372890099764\\
0.00387	9.32408279168032\\
0.0039	9.09395326856836\\
0.00393	9.21846820552477\\
0.00396	9.25594532231458\\
0.00399	9.37662855382441\\
0.00402	9.49199950400245\\
0.00405	9.33902959888569\\
0.00408	9.45346742814447\\
0.00411	9.48058670908822\\
0.00414	9.5913815888286\\
0.00417	9.6972994565439\\
0.0042	9.79855499044258\\
0.00423	9.63154143295554\\
0.00426	9.73316753555413\\
0.00429	9.48507447330929\\
0.00432	9.59256029577131\\
0.00435	9.61344866369355\\
0.00438	9.71839517434525\\
0.00441	9.81872210875263\\
0.00444	9.65152241457987\\
0.00447	9.75227889808248\\
0.0045	9.76631385369799\\
0.00453	9.86453148512372\\
0.00456	9.95842573472293\\
0.00459	9.78407457676601\\
0.00462	9.87902021629382\\
0.00465	9.62472455352664\\
0.00468	9.72613327647266\\
0.00471	9.74138988071803\\
0.00474	9.8407046252265\\
0.00477	9.93564769475889\\
0.0048	9.76336318886985\\
0.00483	9.85922319368458\\
0.00486	9.86857774405565\\
0.00489	9.96229388380792\\
0.00492	10.0518847901416\\
0.00495	9.87343629156285\\
0.00498	9.96446939896572\\
0.00501	9.70646128147474\\
0.00504	9.80431185058312\\
0.00507	9.81615163821027\\
0.0051	9.91217549064443\\
0.00513	10.0039725278673\\
0.00516	9.8287198442619\\
0.00519	9.92171850558134\\
0.00522	9.92833895239928\\
0.00525	10.019424500124\\
0.00528	9.84279919048054\\
0.00531	9.93517620944661\\
0.00534	9.67827573213166\\
0.00537	9.77735082559834\\
0.0054	9.7901430024871\\
0.00543	9.88731171317144\\
0.00546	9.71713053748406\\
0.00549	9.81501465464115\\
0.00552	9.82630440902509\\
0.00555	9.92188135287565\\
0.00558	9.7491076922392\\
0.00561	9.84558410576306\\
0.00564	9.59275461540254\\
0.00567	9.69555520471195\\
0.0057	9.71215510699773\\
0.00573	9.549613017379\\
0.00576	9.65483134975353\\
0.00579	9.67313855560866\\
0.00582	9.77545761344024\\
0.00585	9.60946738978669\\
0.00588	9.44970590951425\\
0.00591	9.47440339771546\\
0.00594	9.50046342413756\\
0.00597	9.61038336292609\\
0.006	9.45226009155809\\
0.00603	9.56174056071314\\
0.00606	9.32078789993311\\
0.00609	9.43542141450378\\
0.00612	9.20031503473875\\
0.00615	9.32019743092421\\
0.00618	9.35301858754716\\
0.00621	9.20609120755572\\
0.00624	9.32634917536687\\
0.00627	9.09564685429549\\
0.0063	9.22008157249168\\
0.00633	8.99437014392568\\
0.00636	9.12321807393737\\
0.00639	8.90191199240792\\
0.00642	9.03478554081391\\
0.00645	9.08023248350879\\
0.00648	8.94421410413415\\
0.00651	8.8139311735042\\
0.00654	8.8661157256039\\
0.00657	8.65621347421277\\
0.0066	8.7997832874833\\
0.00663	8.59187648432068\\
0.00666	8.73824108980928\\
0.00669	8.53343000376651\\
0.00672	8.68234380352228\\
0.00675	8.48043110555203\\
0.00678	8.63165466600813\\
0.00681	8.43132638707386\\
0.00684	8.32237644953883\\
0.00687	8.39616243099772\\
0.0069	8.20652213544036\\
0.00693	8.36966847322266\\
0.00696	8.18068140447549\\
0.00699	8.08266998322878\\
0.00702	7.9047077511078\\
0.00705	7.99676059853241\\
0.00708	8.08765605475712\\
0.00711	7.9949396904529\\
0.00714	7.90618976625099\\
0.00717	7.73590083253317\\
0.0072	7.83534227058237\\
0.00723	7.66954312025358\\
0.00726	7.59375568053734\\
0.00729	7.43720870546411\\
0.00732	7.54960559429867\\
0.00735	7.39644368199606\\
0.00738	7.3325589673775\\
0.00741	7.1872888867348\\
0.00744	7.31056851414834\\
0.00747	7.16764479523388\\
0.0075	7.11373024498697\\
0.00753	6.97807936865608\\
0.00756	6.84753245564452\\
0.00759	6.72373651692284\\
0.00762	6.86698949037881\\
0.00765	6.7440947874612\\
0.00768	6.70835302495624\\
0.00771	6.59020913692982\\
0.00774	6.47725966357819\\
0.00777	6.36857415246627\\
0.0078	6.26556915307471\\
0.00783	6.16672908675815\\
0.00786	6.33448948421711\\
0.00789	6.23414214267776\\
0.00792	6.22086629577463\\
0.00795	6.12411193861941\\
0.00798	6.03081770890739\\
0.00801	5.94257469005934\\
0.00804	5.8577994060809\\
0.00807	5.77653780371666\\
0.0081	5.69895910412781\\
0.00813	5.62484875799562\\
0.00816	5.55333244902538\\
0.00819	5.485821018721\\
0.00822	5.42094998729211\\
0.00825	5.35873167150611\\
0.00828	5.29934754677676\\
0.00831	5.24265214071897\\
0.00834	5.18780813050601\\
0.00837	4.87409670376674\\
0.0084	4.83379469591135\\
0.00843	4.71299568629443\\
0.00846	4.6818681076663\\
0.00849	4.65144373944328\\
0.00852	4.6232084269442\\
0.00855	4.59592444070079\\
0.00858	4.30733226355125\\
0.00861	4.29209812387087\\
0.00864	4.19471681905177\\
0.00867	4.18612080983835\\
0.0087	4.17792448339779\\
0.00873	3.90772123265247\\
0.00876	3.90984655879262\\
0.00879	3.56716049513543\\
0.00882	3.58411068962112\\
0.00885	3.51776251705607\\
0.00888	3.53855623900369\\
0.00891	3.55856420089498\\
0.00894	3.31536376661049\\
0.00897	3.3432732107022\\
0.009	3.02529097453858\\
0.00903	3.06582581811015\\
0.00906	2.75994176956946\\
0.00909	2.81202494964287\\
0.00912	2.77934569262965\\
0.00915	2.83230847869589\\
0.00918	2.6207835559665\\
0.00921	2.67871962724495\\
0.00924	2.38976572885917\\
0.00927	2.45775012631405\\
0.0093	2.17845206395228\\
0.00933	2.25562579748866\\
0.00936	1.98516202216856\\
0.00939	2.0707393638908\\
0.00942	1.80835839495974\\
0.00945	1.90162063085678\\
0.00948	1.64663508014927\\
0.00951	1.74692479459171\\
0.00954	1.49870590004715\\
0.00957	1.34352012184856\\
0.0096	1.37305930397185\\
0.00963	1.14102530733724\\
0.00966	1.26353316992054\\
0.00969	1.03627822850084\\
0.00972	0.901183425624959\\
0.00975	0.949930715871593\\
0.00978	0.736315860787083\\
0.00981	0.614364140504825\\
0.00984	0.413434324204441\\
0.00987	0.48351253427053\\
0.0099	0.29023703806177\\
0.00993	0.44977832201557\\
0.00996	0.257945456148358\\
0.00999	0.155681491830848\\
0.01002	-0.0251305147003666\\
0.01005	-0.199209585590678\\
0.01008	-0.102410251159422\\
0.01011	-0.270060189041916\\
0.01014	-0.3482639230627\\
0.01017	-0.508071748714388\\
0.0102	-0.661755207032447\\
0.01023	-0.544924614567582\\
0.01026	-0.694153966925386\\
0.01029	-0.753847583815905\\
0.01032	-0.895812916704332\\
0.01035	-1.03092439731941\\
0.01038	-1.16081756791512\\
0.01041	-1.28429900431722\\
0.01044	-1.40247733676869\\
0.01047	-1.51544924911504\\
0.0105	-1.36142273682604\\
0.01053	-1.4742816978296\\
0.01056	-1.49993469817041\\
0.01059	-1.60864995494244\\
0.01062	-1.71269468741158\\
0.01065	-1.81209738037602\\
0.01068	-1.90729140602263\\
0.01071	-1.99826813195734\\
0.01074	-2.0852399241566\\
0.01077	-2.1684575558576\\
0.0108	-2.24811528677797\\
0.01083	-2.32417680033793\\
0.01086	-2.39706312793167\\
0.01089	-2.72888905986062\\
0.01092	-2.78597014530093\\
0.01095	-2.92281572135077\\
0.01098	-2.96962006664183\\
0.01101	-3.01429634175387\\
0.01104	-3.05698272757096\\
0.01107	-3.09783879888851\\
0.0111	-3.13703154550184\\
0.01113	-3.43662231231118\\
0.01116	-3.46281875733694\\
0.01119	-3.57031020567678\\
0.01122	-3.58882564527381\\
0.01125	-3.60643494699115\\
0.01128	-3.88564449345256\\
0.01131	-3.89235180982077\\
0.01134	-3.98107954942226\\
0.01137	-3.98161787506043\\
0.0114	-4.24448920057066\\
0.01143	-4.23555255229501\\
0.01146	-4.30931832700596\\
0.01149	-4.2955748495264\\
0.01152	-4.54477377759982\\
0.01155	-4.52274467003839\\
0.01158	-4.84625798852151\\
0.01161	-4.81104752861193\\
0.01164	-4.85970527822611\\
0.01167	-4.82209891923615\\
0.0117	-5.04833769998522\\
0.01173	-5.0043148660095\\
0.01176	-5.3068627540343\\
0.01179	-5.25157595314898\\
0.01182	-5.28113298580756\\
0.01185	-5.48737239750339\\
0.01188	-5.42423496127644\\
0.01191	-5.70850222506039\\
0.01194	-5.63568660696186\\
0.01197	-5.64853430826144\\
0.012	-5.83876537637036\\
0.01203	-5.76033122527808\\
0.01206	-6.02996702545172\\
0.01209	-5.94311808368007\\
0.01212	-6.20479499376879\\
0.01215	-6.11048090206421\\
0.01218	-6.3648748337536\\
0.01221	-6.26351695320108\\
0.01224	-6.51124720004727\\
0.01227	-6.40342363854392\\
0.0123	-6.64506195007323\\
0.01233	-6.53156885015669\\
0.01236	-6.76763134777353\\
0.01239	-6.64872448986617\\
0.01242	-6.879685214493\\
0.01245	-6.7558047991808\\
0.01248	-6.98210281223205\\
0.01251	-6.85392746163148\\
0.01254	-7.07595655917675\\
0.01257	-7.2071446027313\\
0.0126	-7.15333575004152\\
0.01263	-7.36346349644145\\
0.01266	-7.21849786969974\\
0.01269	-7.42465335237561\\
0.01272	-7.54041829189177\\
0.01275	-7.47233652142267\\
0.01278	-7.66849980599514\\
0.01281	-7.51032459821095\\
0.01284	-7.70377655568369\\
0.01287	-7.80739513638469\\
0.0129	-7.72742737711992\\
0.01293	-7.91241998401507\\
0.01296	-8.00682051298971\\
0.01299	-7.91842998973735\\
0.01302	-8.09506275033536\\
0.01305	-8.18163006125907\\
0.01308	-8.08536488037521\\
0.01311	-8.25468705972737\\
0.01314	-8.07089771528852\\
0.01317	-8.2399455915685\\
0.0132	-8.3200059012311\\
0.01323	-8.48188767589326\\
0.01326	-8.37280078069209\\
0.01329	-8.5295405487625\\
0.01332	-8.59708115641881\\
0.01335	-8.74676652494001\\
0.01338	-8.62586245256445\\
0.01341	-8.77152074840919\\
0.01344	-8.56523274625797\\
0.01347	-8.71276084067094\\
0.0135	-8.77212166962011\\
0.01353	-8.91410203688575\\
0.01356	-8.78619077947656\\
0.01359	-8.92483179004252\\
0.01362	-8.97506340117722\\
0.01365	-9.10811060052232\\
0.01368	-9.23530127659999\\
0.01371	-9.09309341992371\\
0.01374	-9.21829553192289\\
0.01377	-8.99255795600357\\
0.0138	-9.12148339843744\\
0.01383	-9.16295092228106\\
0.01386	-9.28772761578988\\
0.01389	-9.40701184036763\\
0.01392	-9.25763150860256\\
0.01395	-9.37563221522914\\
0.01398	-9.40612380255921\\
0.01401	-9.52019641782591\\
0.01404	-9.62924774043276\\
0.01407	-9.46985593488758\\
0.0141	-9.57856269231807\\
0.01413	-9.6000616447756\\
0.01416	-9.44210774248543\\
0.01419	-9.55203087611593\\
0.01422	-9.57464820023499\\
0.01425	-9.681302643149\\
0.01428	-9.78326232939339\\
0.01431	-9.61749673079645\\
0.01434	-9.71974207757872\\
0.01437	-9.73516633722835\\
0.0144	-9.83475503047523\\
0.01443	-9.92995998996414\\
0.01446	-9.75745583211206\\
0.01449	-9.85357097334335\\
0.01452	-9.86302294849971\\
0.01455	-9.69363567029461\\
0.01458	-9.79254684506675\\
0.01461	-9.80463621699466\\
0.01464	-9.90116695810954\\
0.01467	-9.99344857159044\\
0.0147	-9.81852704512944\\
0.01473	-9.91197100838357\\
0.01476	-9.91897743436113\\
0.01479	-10.0104750593821\\
0.01482	-9.83445472556995\\
0.01485	-9.92719868318183\\
0.01488	-9.93342360753767\\
0.01491	-10.0242853353007\\
0.01494	-9.84788312228791\\
0.01497	-9.94004127793245\\
0.015	-9.9456733920442\\
0.01503	-10.0359959040395\\
0.01506	-9.85922230121945\\
0.01509	-9.95088458015065\\
0.01512	-9.95618738149442\\
0.01515	-10.0460470846182\\
0.01518	-9.86847725008015\\
0.01521	-9.95973165519347\\
0.01524	-9.96453195596066\\
0.01527	-9.79074144100973\\
0.0153	-9.88540137661228\\
0.01533	-9.89342959491457\\
0.01536	-9.98605179465209\\
0.01539	-9.8114490086796\\
0.01542	-9.90520283215584\\
0.01545	-9.91250452665371\\
0.01548	-10.0042870786388\\
0.01551	-9.82853038956483\\
0.01554	-9.92153367857206\\
0.01557	-9.66521592481878\\
0.0156	-9.76485898141716\\
0.01563	-9.77817293764776\\
0.01566	-9.61261875987145\\
0.01569	-9.71507759409483\\
0.01572	-9.73070281420083\\
0.01575	-9.830487984537\\
0.01578	-9.66229255157093\\
0.01581	-9.76257388982044\\
0.01584	-9.51319074266763\\
0.01587	-9.6194520235558\\
0.0159	-9.63913819505423\\
0.01593	-9.4796357847032\\
0.01596	-9.58791676105361\\
0.01599	-9.34598505834135\\
0.01602	-9.45952310794397\\
0.01605	-9.48622196866863\\
0.01608	-9.33329437583144\\
0.01611	-9.44798196010872\\
0.01614	-9.21238129375914\\
0.01617	-9.33173818729748\\
0.0162	-9.36414720619609\\
0.01623	-9.21626674019944\\
0.01626	-9.3360757067681\\
0.01629	-9.1052791215005\\
0.01632	-9.22929811806134\\
0.01635	-9.00322758010244\\
0.01638	-9.13168969421942\\
0.01641	-8.90964251287281\\
0.01644	-9.04217620649889\\
0.01647	-8.82418803885111\\
0.0165	-8.96044384497309\\
0.01653	-8.74608518799757\\
0.01656	-8.88574161148873\\
0.01659	-8.67441091744259\\
0.01662	-8.8171851206327\\
0.01665	-8.60900227803775\\
0.01668	-8.75462582059645\\
0.01671	-8.54923304585033\\
0.01674	-8.69745913285942\\
0.01677	-8.49433231215901\\
0.0168	-8.38258952326462\\
0.01683	-8.45380824827\\
0.01686	-8.2615194156881\\
0.01689	-8.42227064771055\\
0.01692	-8.23112278503621\\
0.01695	-8.13086580235251\\
0.01698	-8.21304095421404\\
0.01701	-8.0312401160069\\
0.01704	-8.2020161726281\\
0.01707	-8.0204528284101\\
0.0171	-7.92939305922962\\
0.01713	-7.75803021225595\\
0.01716	-7.85645945683989\\
0.01719	-7.68994901619708\\
0.01722	-7.61329243901904\\
0.01725	-7.71799650205445\\
0.01728	-7.55776626741038\\
0.01731	-7.48664851576617\\
0.01734	-7.33459074499062\\
0.01737	-7.45142720511226\\
0.0174	-7.30280272129271\\
0.01743	-7.2427855417847\\
0.01746	-7.10137276245336\\
0.01749	-7.22836122631305\\
0.01752	-7.0894470235568\\
0.01755	-7.03871752917784\\
0.01758	-6.90621584894894\\
0.01761	-6.7793750006749\\
0.01764	-6.65760739460926\\
0.01767	-6.54204734489629\\
0.0177	-6.69324355311319\\
0.01773	-6.57778257556107\\
0.01776	-6.54935750535964\\
0.01779	-6.43817488175777\\
0.01782	-6.33171929038481\\
0.01785	-6.22949553948178\\
0.01788	-6.13256183885825\\
0.01791	-6.03939203604569\\
0.01794	-5.95027864562925\\
0.01797	-5.86518460678503\\
0.018	-6.04600299081232\\
0.01803	-5.95857983543857\\
0.01806	-5.69517575608445\\
0.01809	-5.61924777749706\\
0.01812	-5.4639742827069\\
0.01815	-5.40034716311663\\
0.01818	-5.60129160935686\\
0.01821	-5.5333455626454\\
0.01824	-5.28848589727041\\
0.01827	-5.23024947488508\\
0.0183	-5.09196583969366\\
0.01833	-5.04452679179616\\
0.01836	-4.99874148130277\\
0.01839	-4.9549984440252\\
0.01842	-4.91327007884415\\
0.01845	-4.87322987220597\\
0.01848	-4.57294570905827\\
0.01851	-4.54587007398698\\
0.01854	-4.4374536500174\\
0.01857	-4.41849394231051\\
0.0186	-4.39998389796847\\
0.01863	-4.1203538627609\\
0.01866	-4.11298480562652\\
0.01869	-4.02346176976757\\
0.01872	-4.02251650089701\\
0.01875	-4.02130557902095\\
0.01878	-3.75819286921133\\
0.01881	-3.76670715129831\\
0.01884	-3.43044136166572\\
0.01887	-3.45313840011529\\
0.0189	-3.39241638291088\\
0.01893	-3.41890883152804\\
0.01896	-3.18164732243132\\
0.01899	-3.21549857091185\\
0.01902	-3.1652853328634\\
0.01905	-2.93942524440186\\
0.01908	-2.98351784048686\\
0.01911	-2.68140239377769\\
0.01914	-2.73672417197912\\
0.01917	-2.44537149334935\\
0.0192	-2.51096439173164\\
0.01923	-2.49136105343854\\
0.01926	-2.29482750950955\\
0.01929	-2.36682290863329\\
0.01932	-2.09161654918435\\
0.01935	-2.17270324382852\\
0.01938	-1.90582407616687\\
0.01941	-1.99496249720192\\
0.01944	-1.73589494961952\\
0.01947	-1.83241327977191\\
0.0195	-1.58037594028165\\
0.01953	-1.68356005255859\\
0.01956	-1.43809765101854\\
0.01959	-1.2853650313712\\
0.01962	-1.31753383352145\\
0.01965	-1.08796491100545\\
0.01968	-1.21282994266108\\
0.01971	-0.98777858383261\\
0.01974	-0.853577619685026\\
0.01977	-0.639781121525883\\
0.0198	-0.70004300560027\\
0.01983	-0.496299219329604\\
0.01986	-0.646992839453788\\
0.01989	-0.446551718180633\\
0.01992	-0.336051859092486\\
0.01995	-0.14507669341846\\
0.01998	-0.226852928333653\\
0.02001	-0.0438018782464112\\
0.02004	0.0480874967478045\\
0.02007	0.22110211100942\\
0.0201	0.387496727877109\\
0.02013	0.282560546311524\\
0.02016	0.443360230664534\\
0.02019	0.513955095029443\\
0.02022	0.666482356903264\\
0.02025	0.81157072167743\\
0.02028	0.688912041186495\\
0.02031	0.831127298301261\\
0.02034	0.884787686220758\\
0.02037	1.02099307347615\\
0.0204	1.15058428450699\\
0.02043	1.2753181133057\\
0.02046	1.39373282350475\\
0.02049	1.50722147508465\\
0.02052	1.61562476470257\\
0.02055	1.71929294355278\\
0.02058	1.81849786398533\\
0.02061	1.91334776034534\\
0.02064	2.003929708122\\
0.02067	2.09083678101462\\
0.0207	2.17380743291335\\
0.02073	2.25314309943237\\
0.02076	2.32910005098465\\
0.02079	2.40169797981458\\
0.02082	2.47097710331356\\
0.02085	2.53755921338509\\
0.02088	2.60106270593731\\
0.02091	2.66177329624984\\
0.02094	2.71993533010063\\
0.02097	3.03770970654144\\
0.021	3.08134623675113\\
0.02103	3.20529956438567\\
0.02106	3.23979958120355\\
0.02109	3.27269369881872\\
0.02112	3.30399501959501\\
0.02115	3.33432479421228\\
0.02118	3.62528668748169\\
0.02121	3.64337177842347\\
0.02124	3.74270216671867\\
0.02127	3.75393242358941\\
0.0213	4.02662119864556\\
0.02133	4.02721063237561\\
0.02136	4.10981422834062\\
0.02139	4.10506281965152\\
0.02142	4.3624605623657\\
0.02145	4.34840852967807\\
0.02148	4.41701513739583\\
0.02151	4.39889109846302\\
0.02154	4.64349323436235\\
0.02157	4.6171881374077\\
0.0216	4.93658919898753\\
0.02163	4.89723066104333\\
0.02166	4.94241711967802\\
0.02169	4.90107364014639\\
0.02172	5.12393907118134\\
0.02175	5.0763918488142\\
0.02178	5.11378592210054\\
0.02181	5.32723633123823\\
0.02184	5.27117772669672\\
0.02187	5.56210839045165\\
0.0219	5.49543973660166\\
0.02193	5.51460342712915\\
0.02196	5.71059007741808\\
0.02199	5.63784243957619\\
0.02202	5.91281088220919\\
0.02205	5.83083421724735\\
0.02208	6.09739744475281\\
0.02211	6.00789369786203\\
0.02214	6.2667551325951\\
0.02217	6.16977414942228\\
0.0222	6.4215856186326\\
0.02223	6.31743612701439\\
0.02226	6.30081987077309\\
0.02229	6.46256004439733\\
0.02232	6.62067557914058\\
0.02235	6.59245548730905\\
0.02238	6.82713965553937\\
0.02241	6.70529274701488\\
0.02244	6.93378778481292\\
0.02247	6.80786510676997\\
0.0225	7.03190115178593\\
0.02253	6.90158797701335\\
0.02256	7.12154085355062\\
0.02259	7.25067128552998\\
0.02262	7.19466521567797\\
0.02265	7.4029804663314\\
0.02268	7.25661916997408\\
0.02271	7.46111943014538\\
0.02274	7.57552222580536\\
0.02277	7.50571374857997\\
0.0228	7.70041425730258\\
0.02283	7.54049110593819\\
0.02286	7.73262709395723\\
0.02289	7.57191200473821\\
0.02292	7.76268650736881\\
0.02295	7.86388850973516\\
0.02298	8.04584783892456\\
0.02301	7.95553847609218\\
0.02304	8.13054494260862\\
0.02307	8.21548821821835\\
0.0231	8.11743912922622\\
0.02313	8.28535439679127\\
0.02316	8.10057325471717\\
0.02319	8.2683334034923\\
0.02322	8.34740338226347\\
0.02325	8.50807916610055\\
0.02328	8.39763400505799\\
0.02331	8.55328491756312\\
0.02334	8.61971595671574\\
0.02337	8.76840497993804\\
0.0234	8.64624216398202\\
0.02343	8.79100574776478\\
0.02346	8.58420820170226\\
0.02349	8.73091417094735\\
0.02352	8.78973854261469\\
0.02355	8.93094344561721\\
0.02358	9.06593273638603\\
0.02361	8.9311913342834\\
0.02364	9.06348240648942\\
0.02367	9.10757297872634\\
0.0237	9.23478732214824\\
0.02373	9.0922847812618\\
0.02376	9.2175200403768\\
0.02379	8.99215635109072\\
0.02382	9.12110306264293\\
0.02385	9.16285163914906\\
0.02388	9.28763270499233\\
0.02391	9.40692110944142\\
0.02394	9.52095863059774\\
0.02397	9.36639547763816\\
0.024	9.47963271140506\\
0.02403	9.50549966821674\\
0.02406	9.61519792004846\\
0.02409	9.45610427819168\\
0.02412	9.5654110418961\\
0.02415	9.32490815728379\\
0.02418	9.43936917701098\\
0.02421	9.4671910230983\\
0.02424	9.57857555972149\\
0.02427	9.68505712857402\\
0.0243	9.78685155039447\\
0.02433	9.62070519850651\\
0.02436	9.72280839832661\\
0.02439	9.73802632619214\\
0.02442	9.8374891292919\\
0.02445	9.93257374011505\\
0.02448	9.75962752869357\\
0.02451	9.85564556629608\\
0.02454	9.60251365009249\\
0.02457	9.70488969652992\\
0.0246	9.72109431946763\\
0.02463	9.82130244216811\\
0.02466	9.91709956482446\\
0.02469	10.0086798525489\\
0.02472	9.83287601005555\\
0.02475	9.92569012170211\\
0.02478	9.93202551383735\\
0.02481	10.0229487853376\\
0.02484	9.84604902996845\\
0.02487	9.93828333133913\\
0.0249	9.68156415555316\\
0.02493	9.78049898660118\\
0.02496	9.7933991769172\\
0.02499	9.89042455633508\\
0.02502	9.98317903493815\\
0.02505	10.0718506108964\\
0.02508	9.89329405838975\\
0.02511	9.98346297790215\\
0.02514	9.98726816025565\\
0.02517	10.0757597395023\\
0.0252	9.89654320156368\\
0.02523	9.98656670085531\\
0.02526	9.72775641946592\\
0.02529	9.82468046560558\\
0.02532	9.83565197477693\\
0.02535	9.93081745413754\\
0.02538	10.021793902486\\
0.02541	9.84541990601072\\
0.02544	9.93768483693771\\
0.02547	9.94349532806811\\
0.0255	9.77003207702458\\
0.02553	9.86559428546545\\
0.02556	9.612062932758\\
0.02559	9.71402360661206\\
0.02562	9.7298435019531\\
0.02565	9.8296664996641\\
0.02568	9.66166121529169\\
0.02571	9.76197135011215\\
0.02574	9.77547627453763\\
0.02577	9.60932282735934\\
0.0258	9.71192096224462\\
0.02583	9.46509053778516\\
0.02586	9.57344950384314\\
0.02589	9.59542686795295\\
0.02592	9.70116666913518\\
0.02595	9.53875841477813\\
0.02598	9.64444939890793\\
0.02601	9.39990906655084\\
0.02604	9.51109903147318\\
0.02607	9.27294396271968\\
0.0261	9.38966610231418\\
0.02613	9.41951186286165\\
0.02616	9.2693571196062\\
0.02619	9.38684274576831\\
0.02622	9.15352090919912\\
0.02625	9.27543704471616\\
0.02628	9.04756228229748\\
0.02631	9.17409609996231\\
0.02634	9.21338757720836\\
0.02637	9.07219773972916\\
0.0264	9.19831516934244\\
0.02643	8.97320142557914\\
0.02646	8.84090750037433\\
0.02649	8.89214542548573\\
0.02652	8.94379464539734\\
0.02655	8.81432735575354\\
0.02658	8.951734546898\\
0.02661	8.7373477109698\\
0.02664	8.61535851249679\\
0.02667	8.67641241994119\\
0.0267	8.47429517924333\\
0.02673	8.62578179082538\\
0.02676	8.42550721948539\\
0.02679	8.31719099016599\\
0.02682	8.39110926234432\\
0.02685	8.20136876808389\\
0.02688	8.36473564518761\\
0.02691	8.17606628523773\\
0.02694	8.078512550592\\
0.02697	8.16300186416966\\
0.027	7.98325230978209\\
0.02703	8.1561158121764\\
0.02706	7.97633025487845\\
0.02709	7.88755890966095\\
0.02712	7.98019373923855\\
0.02715	7.80836305909726\\
0.02718	7.72644984234524\\
0.02721	7.56407105459407\\
0.02724	7.67095800028567\\
0.02727	7.51265317736709\\
0.0273	7.70600361822486\\
0.02733	7.54586394673393\\
0.02736	7.47580990352333\\
0.02739	7.32400919302431\\
0.02742	7.17887183464197\\
0.02745	7.04039363085937\\
0.02748	7.17002911473887\\
0.02751	7.03354574443704\\
0.02754	6.98507649672197\\
0.02757	6.85519449087004\\
0.0276	6.99280907271439\\
0.02763	6.86400098580186\\
0.02766	6.82291971573523\\
0.02769	6.7001906296022\\
0.02772	6.58177278623902\\
0.02775	6.46892165808733\\
0.02778	6.36085676803781\\
0.02781	6.52008129925397\\
0.02784	6.4111486007735\\
0.02787	6.39059655423055\\
0.0279	6.28637776499306\\
0.02793	6.18664317362391\\
0.02796	6.09108551921837\\
0.02799	5.99996834842489\\
0.02802	5.91235387097104\\
0.02805	5.82862225625885\\
0.02808	5.74915358902476\\
0.02811	5.67239192168385\\
0.02814	5.59918570209224\\
0.02817	5.52918649236971\\
0.0282	5.46209060481625\\
0.02823	5.39800290204004\\
0.02826	5.33726733340307\\
0.02829	5.27855018973193\\
0.02832	4.96064874547256\\
0.02835	4.91637586320212\\
0.02838	4.79192747319757\\
0.02841	4.7574765022521\\
0.02844	4.72403867470483\\
0.02847	4.69223270830241\\
0.0285	4.66191294320735\\
0.02853	4.63277342064135\\
0.02856	4.34307328638816\\
0.02859	4.32591902247362\\
0.02862	4.2272404017324\\
0.02865	4.21735698113517\\
0.02868	4.20759114923628\\
0.02871	3.93640305983322\\
0.02874	3.93703456209158\\
0.02877	3.85529514886252\\
0.0288	3.86157753099717\\
0.02883	3.60507947732463\\
0.02886	3.62044633576921\\
0.02889	3.29031060242638\\
0.02892	3.3193787218082\\
0.02895	3.26461717135657\\
0.02898	3.29638429066234\\
0.02901	3.06485012265044\\
0.02904	3.10348564626491\\
0.02907	2.79593961930348\\
0.0291	2.84638157582375\\
0.02913	2.81240844929564\\
0.02916	2.60174639417141\\
0.02919	2.66066159375857\\
0.02922	2.37223398008653\\
0.02925	2.44124359483791\\
0.02928	2.16240421550409\\
0.02931	2.2405384412247\\
0.02934	1.97047151587455\\
0.02937	2.05695014189043\\
0.0294	1.79490946668474\\
0.02943	1.88901882574057\\
0.02946	1.63432183915339\\
0.02949	1.73540913181687\\
0.02952	1.48743148678087\\
0.02955	1.59489959019554\\
0.02958	1.3530701889357\\
0.02961	1.46637290822648\\
0.02964	1.23025077209207\\
0.02967	1.08676534243621\\
0.0297	0.865294642744344\\
0.02973	0.915638896610152\\
0.02976	0.703540498826459\\
0.02979	0.845094870449019\\
0.02982	0.636081062755318\\
0.02985	0.517314826973982\\
0.02988	0.318411178397617\\
0.02991	0.392616877572845\\
0.02994	0.202341972306143\\
0.02997	0.103576062076104\\
0.03	-0.0760386343556956\\
0.03003	0.015324247024762\\
0.03006	-0.15843107548664\\
0.03009	-0.241476950741565\\
0.03012	-0.40595479653138\\
0.03015	-0.300244343555506\\
0.03018	-0.460236178491193\\
0.03021	-0.530940269582144\\
0.03024	-0.68188085720717\\
0.03027	-0.827109164537765\\
0.0303	-0.965140685292204\\
0.03033	-1.09711963393739\\
0.03036	-0.961326232116054\\
0.03039	-1.09152573836193\\
0.03042	-1.13398633240399\\
0.03045	-1.259339010049\\
0.03048	-1.37855454536685\\
0.03051	-1.49325718298984\\
0.03054	-1.60226442574212\\
0.03057	-1.70641823960838\\
0.0306	-1.80628903829065\\
0.03063	-1.90218845928018\\
0.03066	-1.99339442124959\\
0.03069	-2.0811720982605\\
0.03072	-2.16455558760885\\
0.03075	-2.2441780550379\\
0.03078	-2.32065481521258\\
0.03081	-2.39402012002174\\
0.03084	-2.46379649526612\\
0.03087	-2.53097441208159\\
0.0309	-2.59475365867183\\
0.03093	-2.6556076763333\\
0.03096	-2.71418610741182\\
0.03099	-3.03215915019248\\
0.03102	-3.07602742064568\\
0.03105	-3.20028390046018\\
0.03108	-3.23498335094201\\
0.03111	-3.26806233806122\\
0.03114	-3.29957228359488\\
0.03117	-3.33012198389678\\
0.0312	-3.62126896589012\\
0.03123	-3.63945977054539\\
0.03126	-3.73915945617747\\
0.03129	-3.75040354713756\\
0.03132	-4.02332910922952\\
0.03135	-4.02395693330392\\
0.03138	-4.10686182890117\\
0.03141	-4.10211524101046\\
0.03144	-4.35971369794797\\
0.03147	-4.34567615929859\\
0.0315	-4.41440504323529\\
0.03153	-4.39642419224004\\
0.03156	-4.64113522550159\\
0.03159	-4.61486898144934\\
0.03162	-4.93437043606972\\
0.03165	-4.89520485166552\\
0.03168	-4.9404390828641\\
0.03171	-4.89911414710001\\
0.03174	-5.12207614233945\\
0.03177	-5.0747225736396\\
0.0318	-5.37420493314529\\
0.03183	-5.31620913416187\\
0.03186	-5.60517958910818\\
0.03189	-5.53685873703583\\
0.03192	-5.55385508259232\\
0.03195	-5.48607523058977\\
0.03198	-5.6834184785944\\
0.03201	-5.87555540298113\\
0.03204	-5.87969569558721\\
0.03207	-6.14558473440011\\
0.0321	-6.05360578333624\\
0.03213	-6.04841036797012\\
0.03216	-6.22126254457209\\
0.03219	-6.38985803821963\\
0.03222	-6.37158457603197\\
0.03225	-6.35350341290524\\
0.03228	-6.51297419639879\\
0.03231	-6.40544121756096\\
0.03234	-6.64699459416924\\
0.03237	-6.79695017561684\\
0.0324	-6.76093241220487\\
0.03243	-6.98823953792795\\
0.03246	-6.85950552117868\\
0.03249	-7.08128932117194\\
0.03252	-6.94900871808778\\
0.03255	-7.16689899441901\\
0.03258	-7.29408949167672\\
0.03261	-7.23641647679988\\
0.03264	-7.44290626133043\\
0.03267	-7.2943505049812\\
0.0327	-7.49720383225086\\
0.03273	-7.34681544073506\\
0.03276	-7.54738804225482\\
0.03279	-7.65791928229658\\
0.03282	-7.84894504276075\\
0.03285	-7.76709321741329\\
0.03288	-7.95034917939483\\
0.03291	-7.77966328623137\\
0.03294	-7.96138905100644\\
0.03297	-7.79080381820522\\
0.033	-7.97204842517741\\
0.03303	-8.06399090588354\\
0.03306	-8.23714204799057\\
0.03309	-8.13836873307316\\
0.03312	-8.30536965861361\\
0.03315	-8.11919685735093\\
0.03318	-8.28614138091046\\
0.03321	-8.36421525779279\\
0.03324	-8.26048785489929\\
0.03327	-8.42214630097121\\
0.0333	-8.49437955150216\\
0.03333	-8.64858567913681\\
0.03336	-8.79600390158506\\
0.03339	-8.67287834496636\\
0.03342	-8.81647764771205\\
0.03345	-8.60802375516273\\
0.03348	-8.75368779453325\\
0.03351	-8.81128618778493\\
0.03354	-8.95154259608425\\
0.03357	-8.82224650312017\\
0.0336	-8.9593107678219\\
0.03363	-9.00802075318192\\
0.03366	-9.1396172230143\\
0.03369	-9.00152589471444\\
0.03372	-9.13073657368537\\
0.03375	-9.17183703534551\\
0.03378	-9.29622257647653\\
0.03381	-9.15104252417524\\
0.03384	-9.27370530426178\\
0.03387	-9.04603539802536\\
0.0339	-9.17263758819546\\
0.03393	-9.21217547716876\\
0.03396	-9.33478538511132\\
0.03399	-9.45199820253099\\
0.03402	-9.56405150065345\\
0.03405	-9.40747097733738\\
0.03408	-9.51890881950034\\
0.03411	-9.54301082890307\\
0.03414	-9.65105789790584\\
0.03417	-9.49040113865499\\
0.0342	-9.59820634522059\\
0.03423	-9.61864655498499\\
0.03426	-9.46056364342386\\
0.03429	-9.56968356256822\\
0.03432	-9.59184334393168\\
0.03435	-9.69774088433448\\
0.03438	-9.79897698569622\\
0.03441	-9.89575683705008\\
0.03444	-9.72472334244489\\
0.03447	-9.82227141340222\\
0.0345	-9.83308783251648\\
0.03453	-9.92836617937118\\
0.03456	-9.75562243858501\\
0.03459	-9.85181596405597\\
0.03462	-9.59898738313966\\
0.03465	-9.70151788017877\\
0.03468	-9.71791197506558\\
0.03471	-9.81826017752544\\
0.03474	-9.91419121385595\\
0.03477	-10.0058995205905\\
0.0348	-9.83006723978776\\
0.03483	-9.92300320368145\\
0.03486	-9.92940823465081\\
0.03489	-10.0204467126544\\
0.03492	-9.84367513046914\\
0.03495	-9.93601350471882\\
0.03498	-9.67952972544253\\
0.03501	-9.77855406228995\\
0.03504	-9.79158125775872\\
0.03507	-9.88868665713582\\
0.0351	-9.98151763334847\\
0.03513	-10.0702623396148\\
0.03516	-9.89160748193382\\
0.03519	-9.98184898814997\\
0.03522	-9.98567106456939\\
0.03525	-10.0742329434887\\
0.03528	-9.89510209838107\\
0.03531	-9.98518883191806\\
0.03534	-9.72659303252838\\
0.03537	-9.82356879480731\\
0.0354	-9.83463658940055\\
0.03543	-9.92984676247614\\
0.03546	-10.0208659371943\\
0.03549	-9.84436487366419\\
0.03552	-9.93667474143828\\
0.03555	-9.67945487917379\\
0.03558	-9.77847596273364\\
0.03561	-9.79121727401862\\
0.03564	-9.62535604563148\\
0.03567	-9.72725953976055\\
0.0357	-9.74233640100756\\
0.03573	-9.84160947960519\\
0.03576	-9.67295180089184\\
0.03579	-9.77276662895123\\
0.03582	-9.52265229717429\\
0.03585	-9.62849922714005\\
0.03588	-9.38532223417272\\
0.03591	-9.49715272222354\\
0.03594	-9.52231455895179\\
0.03597	-9.63127264440171\\
0.036	-9.47175725762422\\
0.03603	-9.58038050840986\\
0.03606	-9.33863760770124\\
0.03609	-9.45249533557262\\
0.03612	-9.21700742612689\\
0.03615	-9.33616535600793\\
0.03618	-9.36838526994504\\
0.03621	-9.22030627172644\\
0.03624	-9.3399382783251\\
0.03627	-9.10866587887603\\
0.0363	-9.23253510846254\\
0.03633	-9.00664338513962\\
0.03636	-9.13495922779575\\
0.03639	-9.17599577098981\\
0.03642	-9.03628367789339\\
0.03645	-8.90113211813456\\
0.03648	-8.68793837508711\\
0.03651	-8.74571708773886\\
0.03654	-8.80394127287438\\
0.03657	-8.94452099249095\\
0.0366	-8.81490883274419\\
0.03663	-8.68974575017558\\
0.03666	-8.4854792113253\\
0.03669	-8.552210196808\\
0.03672	-8.61877349780819\\
0.03675	-8.50332261888026\\
0.03678	-8.65434496284973\\
0.03681	-8.45284606156375\\
0.03684	-8.34340517309667\\
0.03687	-8.41620199200399\\
0.0369	-8.22545300010415\\
0.03693	-8.38777186012383\\
0.03696	-8.1979923836871\\
0.03699	-8.09954575496666\\
0.03702	-8.18307911518851\\
0.03705	-8.00235960619687\\
0.03708	-7.91167991902245\\
0.03711	-7.74150336492122\\
0.03714	-7.84052425512896\\
0.03717	-7.67485154034934\\
0.0372	-7.86114016177401\\
0.03723	-7.69423959267867\\
0.03726	-7.6177912979426\\
0.03729	-7.4590894512942\\
0.03732	-7.57050611872071\\
0.03735	-7.41566818545989\\
0.03738	-7.3512571777672\\
0.03741	-7.20478266310683\\
0.03744	-7.06473698540788\\
0.03747	-7.19332570997957\\
0.0375	-7.05620760888785\\
0.03753	-7.00643350726735\\
0.03756	-6.87508666772946\\
0.03759	-6.74926476785516\\
0.03762	-6.89159288303641\\
0.03765	-6.76650162823218\\
0.03768	-6.73040379824702\\
0.03771	-6.61143949653401\\
0.03774	-6.4974270761463\\
0.03777	-6.3883723627657\\
0.0378	-6.28433595175128\\
0.03783	-6.44690910554314\\
0.03786	-6.34122510478977\\
0.03789	-6.32362936059503\\
0.03792	-6.22238486037664\\
0.03795	-6.1253253192802\\
0.03798	-6.03249992650055\\
0.03801	-5.94394605162624\\
0.03804	-5.85883586141772\\
0.03807	-5.77749024958601\\
0.0381	-5.7001757614829\\
0.03813	-5.6254852637048\\
0.03816	-5.5543418791595\\
0.03819	-5.48631712526324\\
0.03822	-5.42115228024192\\
0.03825	-5.35890172902756\\
0.03828	-5.29979698121733\\
0.03831	-5.24264687559832\\
0.03834	-4.92636643440129\\
0.03837	-4.88358887629622\\
0.0384	-4.76056181989517\\
0.03843	-4.72747589083235\\
0.03846	-4.69538372254606\\
0.03849	-4.66477511007131\\
0.03852	-4.63570210036686\\
0.03855	-4.34558219159542\\
0.03858	-4.32861240200925\\
0.03861	-4.22979558359613\\
0.03864	-4.21954045325348\\
0.03867	-4.20993802731754\\
0.0387	-3.93834998078975\\
0.03873	-3.93912862450831\\
0.03876	-3.85745541846824\\
0.03879	-3.86337906446895\\
0.03882	-3.86936224657364\\
0.03885	-3.61261176259599\\
0.03888	-3.62757647815076\\
0.03891	-3.29702878253381\\
0.03894	-3.32590557175743\\
0.03897	-3.27111048089133\\
0.039	-3.04064693990473\\
0.03903	-3.08049151905699\\
0.03906	-2.77421209681089\\
0.03909	-2.82543008495054\\
0.03912	-2.79215788368458\\
0.03915	-2.8447564771391\\
0.03918	-2.63256914752426\\
0.03921	-2.69030430874989\\
0.03924	-2.40068788933283\\
0.03927	-2.46851337528547\\
0.0393	-2.18857051731754\\
0.03933	-2.26562532999\\
0.03936	-1.99453254264268\\
0.03939	-2.08002906751224\\
0.03942	-1.8170330465455\\
0.03945	-1.91025079805211\\
0.03948	-1.65466244376609\\
0.03951	-1.75494234386743\\
0.03954	-1.50613128890796\\
0.03957	-1.35056048563385\\
0.0396	-1.37982675446494\\
0.03963	-1.147593862673\\
0.03966	-1.26982856648912\\
0.03969	-1.04230092821879\\
0.03972	-0.905727125615594\\
0.03975	-0.68965960653451\\
0.03978	-0.747738001147503\\
0.03981	-0.54165676111632\\
0.03984	-0.690461368373658\\
0.03987	-0.48815665354558\\
0.0399	-0.376917339040816\\
0.03993	-0.185261985147575\\
0.03996	-0.265141994171407\\
0.03999	-0.0803967951847675\\
0.04002	0.0131555285379836\\
0.04005	0.187731520671352\\
0.04008	0.0915700772853257\\
0.04011	0.260710891593192\\
0.04014	0.339359214300783\\
0.04017	0.499607298031951\\
0.0402	0.653683292435816\\
0.04023	0.537016786536631\\
0.04026	0.686756346153146\\
0.04029	0.747587507113393\\
0.04032	0.890665442435926\\
0.04035	1.02599969074885\\
0.04038	1.15614868130291\\
0.04041	1.27986719134825\\
0.04044	1.39817460599597\\
0.04047	1.51137348451284\\
0.0405	1.35746869832869\\
0.04053	1.47055930530717\\
0.04056	1.75856902567738\\
0.04059	1.85790435011194\\
0.04062	2.0352172392755\\
0.04065	1.85845696818198\\
0.04068	1.9496250373033\\
0.04071	1.95466078503859\\
0.04074	2.30575518972009\\
0.04077	2.38124738459143\\
0.0408	2.53573694276531\\
0.04083	2.59941722700755\\
0.04086	2.65992546430537\\
0.04089	2.7183423022463\\
0.04092	2.7740099721778\\
0.04095	2.82722584055074\\
0.04098	2.87809707647006\\
0.04101	2.92685733159959\\
0.04104	3.23561941432057\\
0.04107	3.27057237519648\\
0.0411	3.3863232588087\\
0.04113	3.41295656055784\\
0.04116	3.43794487542963\\
0.04119	3.46251392487911\\
0.04122	3.48576499464037\\
0.04125	3.770253998594\\
0.04128	3.78189731653578\\
0.04131	3.87537265319412\\
0.04134	3.88070994421457\\
0.04137	4.14793569824009\\
0.0414	4.14311413341201\\
0.04143	4.22084849511753\\
0.04146	4.21114635182744\\
0.04149	4.46398226106325\\
0.04152	4.44526089312\\
0.04155	4.50982759880326\\
0.04158	4.48762842874796\\
0.04161	4.72842500410478\\
0.04164	4.69833762910961\\
0.04167	5.01420527507545\\
0.0417	4.97161674215548\\
0.04173	5.01347564190321\\
0.04176	5.23136193271302\\
0.04179	5.17933597862371\\
0.04182	5.47426403857812\\
0.04185	5.41159971205377\\
0.04188	5.43431679726255\\
0.04191	5.63386720072032\\
0.04194	5.56431794527622\\
0.04197	5.84248636655347\\
0.042	5.76375017479186\\
0.04203	5.77114934541982\\
0.04206	5.95602282098217\\
0.04209	6.1362834862188\\
0.04212	6.12905196933126\\
0.04215	6.12154734168722\\
0.04218	6.2912166480615\\
0.04221	6.19325566445945\\
0.04224	6.44404704754208\\
0.04227	6.33918490495758\\
0.0423	6.5836203512806\\
0.04233	6.4725794385443\\
0.04236	6.71120693781832\\
0.04239	6.59495023608187\\
0.04242	6.82825444664068\\
0.04245	6.97032820543746\\
0.04248	6.92673953367685\\
0.04251	7.14678725791718\\
0.04254	7.0112012351267\\
0.04257	7.22638077986288\\
0.0426	7.08768917374385\\
0.04263	7.29954278218097\\
0.04266	7.42098553463793\\
0.04269	7.35775814794682\\
0.04272	7.55893522780906\\
0.04275	7.40538580306558\\
0.04278	7.60340521548747\\
0.04281	7.44829615173685\\
0.04284	7.64445132070433\\
0.04287	7.75079583846073\\
0.0429	7.93773332253872\\
0.04293	7.85198247356825\\
0.04296	8.03152163285669\\
0.04299	7.85737350317041\\
0.04302	8.03571642830525\\
0.04305	8.12470639611703\\
0.04308	8.03133753593962\\
0.04311	8.20302822157498\\
0.04314	8.2849180310151\\
0.04317	8.4483443170723\\
0.0432	8.34033353018548\\
0.04323	8.49849188023851\\
0.04326	8.30400515229185\\
0.04329	8.46290487619778\\
0.04332	8.53318929129015\\
0.04335	8.68568707662622\\
0.04338	8.56788785373183\\
0.04341	8.71608767761916\\
0.04344	8.77551236652214\\
0.04347	8.91734348066629\\
0.0435	8.78888288241457\\
0.04353	8.92740297770892\\
0.04356	8.71424787371827\\
0.04359	8.85528861447099\\
0.04362	8.90839593559455\\
0.04365	9.04437772921225\\
0.04368	8.91095506299891\\
0.04371	9.04413494397394\\
0.04374	9.08919470131007\\
0.04377	9.21721802467599\\
0.0438	9.33960596769753\\
0.04383	9.19272942959313\\
0.04386	9.31356840523521\\
0.04389	9.34663893866966\\
0.04392	9.19965268992738\\
0.04395	9.32019018816485\\
0.04398	9.35293935505162\\
0.04401	9.46935306381688\\
0.04404	9.31743087193617\\
0.04407	9.43281477910056\\
0.0441	9.46085810736103\\
0.04413	9.57252140659539\\
0.04416	9.67926946737827\\
0.04419	9.78131865058383\\
0.04422	9.61518607514248\\
0.04425	9.71752920908774\\
0.04428	9.46996738832825\\
0.04431	9.57810948128003\\
0.04434	9.59956912801911\\
0.04437	9.70512659175341\\
0.0444	9.80603758607344\\
0.04443	9.63945192636786\\
0.04446	9.7407373304618\\
0.04449	9.75529744055796\\
0.04452	9.85399999497973\\
0.04455	9.94835782204632\\
0.04458	9.77492919691947\\
0.04461	9.87027841049164\\
0.04464	9.87895924745636\\
0.04467	9.70882955986911\\
0.0447	9.80707517191758\\
0.04473	9.81851270820501\\
0.04476	9.91443262843712\\
0.04479	10.006130308386\\
0.04482	9.83082810758789\\
0.04485	9.92373479715172\\
0.04488	9.93028123011489\\
0.04491	10.0212812801628\\
0.04494	10.1082756546831\\
0.04497	9.92786903163768\\
0.045	10.0165222406703\\
0.04503	9.75596899910932\\
0.04506	9.85166086487082\\
0.04509	9.86115442973379\\
0.04512	9.95519733006368\\
0.04515	9.78210839825494\\
0.04518	9.87714806306476\\
0.04521	9.8857328186875\\
0.04524	9.97869381790012\\
0.04527	10.0675628237635\\
0.0453	9.88891467533213\\
0.04533	9.97927324730866\\
0.04536	9.72035735683357\\
0.04539	9.81759964944495\\
0.04542	9.82859117760583\\
0.04545	9.92406745975791\\
0.04548	9.75232971787674\\
0.04551	9.84867309791768\\
0.04554	9.85850323108255\\
0.04557	9.95266283285305\\
0.0456	9.77900770516399\\
0.04563	9.87417806463579\\
0.04566	9.6198572450069\\
0.04569	9.72147477093639\\
0.04572	9.73668271541773\\
0.04575	9.57310143877813\\
0.04578	9.67729163286748\\
0.04581	9.69462468242818\\
0.04584	9.79599795376705\\
0.04587	9.62915750322226\\
0.0459	9.46846032758338\\
0.04593	9.4923550707116\\
0.04596	9.5176053133387\\
0.04599	9.3635564080388\\
0.04602	9.47692069046344\\
0.04605	9.503024629207\\
0.04608	9.34893274361968\\
0.04611	9.4629322007994\\
0.04614	9.22655788447792\\
0.04617	9.34529724098481\\
0.0462	9.11433327731312\\
0.04623	9.2379597191814\\
0.04626	9.27452660351071\\
0.04629	9.13038449279575\\
0.04632	9.25395226418893\\
0.04635	9.0266845323803\\
0.04638	9.15412502908381\\
0.04641	8.93149284476221\\
0.04644	9.06307899865877\\
0.04647	8.84390783498364\\
0.0465	8.97930200655123\\
0.04653	8.76400381203333\\
0.04656	8.90287965545592\\
0.04659	8.69119225931542\\
0.04662	8.83323953958567\\
0.04665	8.6240829664721\\
0.04668	8.76904693519527\\
0.04671	8.56291187606122\\
0.04674	8.44840273841317\\
0.04677	8.51675450753612\\
0.0468	8.32125045186585\\
0.04683	8.47939683490502\\
0.04686	8.28582549078868\\
0.04689	8.44551788889256\\
0.04692	8.25390445487625\\
0.04695	8.15157911939477\\
0.04698	7.97045645155156\\
0.04701	8.0587104007561\\
0.04704	7.8837913687961\\
0.04707	8.06098758363142\\
0.0471	7.88534817349449\\
0.04713	7.80015284605444\\
0.04716	7.63462626743443\\
0.04719	7.7384249060078\\
0.04722	7.57704033042034\\
0.04725	7.76758617187043\\
0.04728	7.60511109299979\\
0.04731	7.5322802196179\\
0.04734	7.37749077203449\\
0.04737	7.2306079259386\\
0.0474	7.35176346020204\\
0.04743	7.20780129597342\\
0.04746	7.41442563382569\\
0.04749	7.26713799725315\\
0.04752	7.2088449081991\\
0.04755	7.06898738421246\\
0.04758	6.93440997111738\\
0.04761	6.80680795625775\\
0.04764	6.68441121822902\\
0.04767	6.82963954051418\\
0.0477	6.70773920072426\\
0.04773	6.67378714412959\\
0.04776	6.55733720511315\\
0.04779	6.44506648320868\\
0.04782	6.33882282695513\\
0.04785	6.23680470380177\\
0.04788	6.13904244934589\\
0.04791	6.04563218458037\\
0.04794	5.95646224265253\\
0.04797	6.13330759763838\\
0.048	6.04178629977414\\
0.04803	6.03682595719413\\
0.04806	5.94812141241274\\
0.04809	5.60082539688468\\
0.04812	5.5292131488134\\
0.04815	5.37805183316015\\
0.04818	5.58011730002563\\
0.04821	5.51288552907174\\
0.04824	5.53118070219637\\
0.04827	5.20194226562173\\
0.0483	5.14775955368203\\
0.04833	5.01324826663995\\
0.04836	4.96885340571271\\
0.04839	4.92659804633487\\
0.04842	4.88545645720463\\
0.04845	4.84705620542448\\
0.04848	4.81002585768055\\
0.04851	4.51211695571927\\
0.04854	4.48795244067537\\
0.04857	4.38204334856246\\
0.0486	4.36525985178556\\
0.04863	4.34927720673881\\
0.04866	4.0715833683491\\
0.04869	4.06659206225726\\
0.04872	3.97921409163269\\
0.04875	3.97988504870929\\
0.04878	3.98068788882762\\
0.04881	3.71906272271211\\
0.04884	3.72941733650116\\
0.04887	3.39458101160784\\
0.0489	3.4190600223022\\
0.04893	3.35991671749534\\
0.04896	3.38756641700756\\
0.04899	3.15184279076381\\
0.04902	3.18660979512465\\
0.04905	2.87553247824716\\
0.04908	2.92232231462107\\
0.04911	2.88507864315261\\
0.04914	2.67118300007731\\
0.04917	2.72718943200079\\
0.0492	2.43601268020615\\
0.04923	2.50225272545703\\
0.04926	2.22088657514142\\
0.04929	2.29648702345176\\
0.04932	2.02409630353183\\
0.04935	2.10825836990471\\
0.04938	1.84407909135028\\
0.04941	1.93607207024661\\
0.04944	1.6794053592069\\
0.04947	1.77856082396582\\
0.0495	1.52876737204388\\
0.04953	1.63447386677637\\
0.04956	1.39096885416499\\
0.04959	1.50266703786546\\
0.04962	1.26491548928176\\
0.04965	1.11995011100665\\
0.04968	1.15906718889993\\
0.04971	0.936424323309504\\
0.04974	0.805623782467006\\
0.04977	0.858622561673836\\
0.0498	0.648928341520061\\
0.04983	0.529550705853407\\
0.04986	0.594578734658588\\
0.04989	0.395412610212859\\
0.04992	0.288202141897535\\
0.04995	0.100423424208648\\
0.04998	0.184146413356493\\
0.05001	0.00279751548848046\\
0.05004	-0.0882848038913841\\
0.05007	-0.260577237595278\\
0.0501	-0.161144775536863\\
0.05013	-0.327337343223102\\
0.05016	-0.403925921048135\\
0.05019	-0.562228520743771\\
0.05022	-0.713490348161268\\
0.05025	-0.594426571493116\\
0.05028	-0.741447376032165\\
0.05031	-0.799091307243806\\
0.05034	-0.938377583627014\\
0.05037	-1.07150522467223\\
0.0504	-1.19894877253772\\
0.05043	-1.32082534070352\\
0.05046	-1.43796497739022\\
0.05049	-1.54942069637374\\
0.05052	-1.65664380095176\\
0.05055	-1.75843544990845\\
0.05058	-1.85596813940041\\
0.05061	-1.94923588058234\\
0.05064	-1.77623035824711\\
0.05067	-1.87111523984834\\
0.0507	-1.87938514553951\\
0.05073	-2.23380258823029\\
0.05076	-2.31245673793591\\
0.05079	-2.4700383113037\\
0.05082	-2.53641673000564\\
0.05085	-2.60002138972431\\
0.05088	-2.66086445541244\\
0.05091	-2.71891755392671\\
0.05094	-2.77459898582681\\
0.05097	-2.82781656944081\\
0.051	-2.878597971372\\
0.05103	-2.92729620024794\\
0.05106	-3.23602283503263\\
0.05109	-3.27105581956911\\
0.05112	-3.38673724384703\\
0.05115	-3.41330134337639\\
0.05118	-3.43871352691848\\
0.05121	-3.72518393561081\\
0.05124	-3.73877161031406\\
0.05127	-3.83421050840598\\
0.0513	-3.84127655493837\\
0.05133	-3.84784704675115\\
0.05136	-4.1165646723838\\
0.05139	-4.11317002025268\\
0.05142	-4.1923371817223\\
0.05145	-4.18363151075755\\
0.05148	-4.43772635297408\\
0.05151	-4.42032961484706\\
0.05154	-4.48610515370039\\
0.05157	-4.72696271046684\\
0.0516	-4.6969186155963\\
0.05163	-5.01284660748809\\
0.05166	-4.97037235187082\\
0.05169	-5.01221063922126\\
0.05172	-4.96778379825904\\
0.05175	-5.18774270516058\\
0.05178	-5.13765724975676\\
0.05181	-5.43440099520781\\
0.05184	-5.37361879192643\\
0.05187	-5.39773073833441\\
0.0519	-5.59895876979292\\
0.05193	-5.53095921360813\\
0.05196	-5.81058107631469\\
0.05199	-5.73338624044038\\
0.05202	-6.00419535606414\\
0.05205	-5.91853533528426\\
0.05208	-6.1812827915683\\
0.05211	-6.08791590995947\\
0.05214	-6.08102407452535\\
0.05217	-6.2524218851882\\
0.0522	-6.15594596677107\\
0.05223	-6.40835816038957\\
0.05226	-6.30509121756884\\
0.05229	-6.55101234410257\\
0.05232	-6.44156143787686\\
0.05235	-6.6815411058819\\
0.05238	-6.56636377685991\\
0.05241	-6.80090914767687\\
0.05244	-6.94401103118375\\
0.05247	-6.90178194059352\\
0.0525	-7.12292393612719\\
0.05253	-6.98854182596798\\
0.05256	-7.20470934469642\\
0.05259	-7.06675139823931\\
0.05262	-7.27951342515341\\
0.05265	-7.40165901653705\\
0.05268	-7.33949411947528\\
0.05271	-7.54147247263724\\
0.05274	-7.38884258524394\\
0.05277	-7.58758347115835\\
0.0528	-7.4329572832568\\
0.05283	-7.62977731960834\\
0.05286	-7.73658740704969\\
0.05289	-7.92415032346066\\
0.05292	-7.83921593861924\\
0.05295	-8.01931571453496\\
0.05298	-7.84584573485186\\
0.05301	-8.02469148354253\\
0.05304	-8.11426920443272\\
0.05307	-8.0210445853199\\
0.0531	-8.19318319496317\\
0.05313	-8.27532160700714\\
0.05316	-8.43917031227694\\
0.05319	-8.3318006796812\\
0.05322	-8.49033441508681\\
0.05325	-8.29633740046113\\
0.05328	-8.45557157370557\\
0.05331	-8.52628093650677\\
0.05334	-8.67908281659092\\
0.05337	-8.56125582740853\\
0.0534	-8.70974351290426\\
0.05343	-8.76925651897298\\
0.05346	-8.91136300555078\\
0.05349	-8.78342974097275\\
0.05352	-8.92219057679581\\
0.05355	-8.97249246916694\\
0.05358	-9.105652836797\\
0.05361	-8.96917587715358\\
0.05364	-9.09980389236637\\
0.05367	-8.87931895853295\\
0.0537	-9.01317451093614\\
0.05373	-9.05940596145903\\
0.05376	-9.18874053724636\\
0.05379	-9.3123820134712\\
0.05382	-9.16697517701997\\
0.05385	-9.28894383069031\\
0.05388	-9.32318381959531\\
0.05391	-9.44090731922978\\
0.05394	-9.28980613290069\\
0.05397	-9.40639636374205\\
0.054	-9.43546231214695\\
0.05403	-9.54824349350921\\
0.05406	-9.39259815371081\\
0.05409	-9.50468924530919\\
0.05412	-9.52939665845495\\
0.05415	-9.63804300129952\\
0.05418	-9.74190690725009\\
0.05421	-9.57779619937833\\
0.05424	-9.68177859379192\\
0.05427	-9.69881822783129\\
0.0543	-9.80000690626917\\
0.05433	-9.63326037586367\\
0.05436	-9.73481368835994\\
0.05439	-9.7494971877008\\
0.05442	-9.84845506000788\\
0.05445	-9.67974392547901\\
0.05448	-9.7792636039444\\
0.05451	-9.79194813798773\\
0.05454	-9.8890373878882\\
0.05457	-9.98185292549816\\
0.0546	-9.80729135674084\\
0.05463	-9.90122614837992\\
0.05466	-9.90865648720888\\
0.05469	-10.0006084236899\\
0.05472	-9.82512099256856\\
0.05475	-9.91827436486721\\
0.05478	-9.92492319766613\\
0.05481	-10.0161590997691\\
0.05484	-9.84015249304898\\
0.05487	-9.93264941369683\\
0.0549	-9.93861866314342\\
0.05493	-10.0292517129326\\
0.05496	-9.85262690114331\\
0.05499	-9.94457685151129\\
0.05502	-9.95010931459146\\
0.05505	-10.0402365644254\\
0.05508	-9.86302295639293\\
0.05511	-9.95451692909895\\
0.05514	-9.95957869674865\\
0.05517	-9.78604558946096\\
0.0552	-9.88091142490867\\
0.05523	-9.88914967798193\\
0.05526	-9.98196027276294\\
0.05529	-9.80739081535949\\
0.05532	-9.90132122854939\\
0.05535	-9.90874637221081\\
0.05538	-10.0006943520989\\
0.05541	-9.82519727552522\\
0.05544	-9.91834726392938\\
0.05547	-9.66224314880105\\
0.0555	-9.76201592106428\\
0.05553	-9.77546778192353\\
0.05556	-9.87328247053459\\
0.05559	-9.70343700282951\\
0.05562	-9.80191858114378\\
0.05565	-9.81369338163816\\
0.05568	-9.90982544096316\\
0.05571	-9.73827426896975\\
0.05574	-9.57286671508161\\
0.05577	-9.59229594872193\\
0.0558	-9.61319106477086\\
0.05583	-9.71814891291056\\
0.05586	-9.55504569282351\\
0.05589	-9.6600239306084\\
0.05592	-9.4149892469763\\
0.05595	-9.52552394241081\\
0.05598	-9.54936167079225\\
0.05601	-9.39375455938638\\
0.05604	-9.5057956723558\\
0.05607	-9.26753789191608\\
0.0561	-9.38449245865852\\
0.05613	-9.41454004741548\\
0.05616	-9.26455493840712\\
0.05619	-9.38225045825048\\
0.05622	-9.14954148195707\\
0.05625	-9.27163410598322\\
0.05628	-9.04358063249093\\
0.05631	-9.17028486963456\\
0.05634	-9.20971173761966\\
0.05637	-9.06864520827968\\
0.0564	-8.93260579972474\\
0.05643	-8.97990625255298\\
0.05646	-9.02763183273236\\
0.05649	-8.89458650183167\\
0.05652	-9.02848038844217\\
0.05655	-8.81094935288292\\
0.05658	-8.6855054987802\\
0.05661	-8.74356034217078\\
0.05664	-8.80164661780083\\
0.05667	-8.67842484925134\\
0.0567	-8.55934187115828\\
0.05673	-8.62277672130713\\
0.05676	-8.4232111573534\\
0.05679	-8.57692368677335\\
0.05682	-8.37912266855159\\
0.05685	-8.53475288926284\\
0.05688	-8.33872010466806\\
0.05691	-8.23388319825999\\
0.05694	-8.31159814552275\\
0.05697	-8.12535494983146\\
0.057	-8.02960310863888\\
0.05703	-8.11610140732494\\
0.05706	-7.9386309725222\\
0.05709	-8.11343896433178\\
0.05712	-7.93576712168523\\
0.05715	-7.8483351813911\\
0.05718	-7.68052366462503\\
0.05721	-7.78234906938862\\
0.05724	-7.61916644058893\\
0.05727	-7.54544894182909\\
0.0573	-7.39087675446454\\
0.05733	-7.50528791986147\\
0.05736	-7.35416818547594\\
0.05739	-7.29198849271153\\
0.05742	-7.14847944098945\\
0.05745	-7.27344228886049\\
0.05748	-7.13241537737176\\
0.05751	-7.07988925202917\\
0.05754	-6.94564120132451\\
0.05757	-6.8168964672819\\
0.0576	-6.69362872153159\\
0.05763	-6.83838698706833\\
0.05766	-6.71675251124517\\
0.05769	-6.68190816033044\\
0.05772	-6.564762634722\\
0.05775	-6.45244580962871\\
0.05778	-6.34518744001645\\
0.05781	-6.24254434329021\\
0.05784	-6.14505070337699\\
0.05787	-6.31358741444152\\
0.0579	-6.21450508318389\\
0.05793	-6.20195041093971\\
0.05796	-6.10598159175836\\
0.05799	-6.01381284483391\\
0.05802	-5.92564234778157\\
0.05805	-5.84192863136671\\
0.05808	-5.7610583741859\\
0.05811	-5.68402576824046\\
0.05814	-5.61028861405612\\
0.05817	-5.5397241866153\\
0.0582	-5.47223703318405\\
0.05823	-5.40824767500108\\
0.05826	-5.34637676175092\\
0.05829	-5.02554879514916\\
0.05832	-5.24081199245594\\
0.05835	-5.10417921299476\\
0.05838	-4.87816693221951\\
0.05841	-4.83772612459234\\
0.05844	-4.71667319998707\\
0.05847	-4.68550788004659\\
0.0585	-4.65525102965782\\
0.05853	-4.36455724022682\\
0.05856	-4.34641910381974\\
0.05859	-4.24681329357355\\
0.05862	-4.23607516015644\\
0.05865	-4.22549173949731\\
0.05868	-3.95352446202793\\
0.05871	-3.95339716031638\\
0.05874	-3.87095299323967\\
0.05877	-3.87655105119494\\
0.0588	-3.61940253310679\\
0.05883	-3.63414620748411\\
0.05886	-3.56565125537404\\
0.05889	-3.58428746679703\\
0.05892	-3.34021837870418\\
0.05895	-3.36687399433829\\
0.05898	-3.04785962584911\\
0.05901	-3.08732116503394\\
0.05904	-3.04286264824746\\
0.05907	-3.08437266272102\\
0.0591	-2.8620800854017\\
0.05913	-2.90946505305205\\
0.05916	-2.61065277318228\\
0.05919	-2.66897959859151\\
0.05922	-2.38065526892387\\
0.05925	-2.44899037945815\\
0.05928	-2.17026109619957\\
0.05931	-2.24780204978405\\
0.05934	-1.97779882089267\\
0.05937	-2.06368400526691\\
0.0594	-1.80174036317738\\
0.05943	-1.89532564450271\\
0.05946	-1.6406096815294\\
0.05949	-1.74111864398993\\
0.05952	-1.49319629270365\\
0.05955	-1.6001089084805\\
0.05958	-1.35835656561367\\
0.05961	-1.20913812750029\\
0.05964	-1.24458934221403\\
0.05967	-1.01806909995728\\
0.0597	-1.14601263878851\\
0.05973	-0.923798215230986\\
0.05976	-0.792367907568527\\
0.05979	-0.581210263487816\\
0.05982	-0.644049512610585\\
0.05985	-0.442799306183344\\
0.05988	-0.595884831739936\\
0.05991	-0.397760541680426\\
0.05994	-0.290479290682689\\
0.05997	-0.102641671620227\\
0.06	0.0780100629732101\\
0.06003	-0.0133985242116114\\
0.06006	0.160344881784471\\
0.06009	0.243331988951626\\
0.06012	0.407765898245842\\
0.06015	0.301902400627587\\
0.06018	0.461883339823364\\
0.06021	0.531635139511039\\
0.06024	0.682621305470447\\
0.06027	0.826965430526306\\
0.0603	0.964975926641553\\
0.06033	1.09707422403408\\
0.06036	0.961190697671735\\
0.06039	1.09156963001054\\
0.06042	1.133922765907\\
0.06045	1.25855903847116\\
0.06048	1.37785459891473\\
0.06051	1.49189477312892\\
0.06054	1.60089924884491\\
0.06057	1.70532076051895\\
0.0606	1.80509468473104\\
0.06063	1.9004729799239\\
0.06066	1.99181462813205\\
0.06069	2.07909852446054\\
0.06072	2.1624879691544\\
0.06075	2.24247027648518\\
0.06078	2.31883643642051\\
0.06081	2.39181950929956\\
0.06084	2.4617641219064\\
0.06087	2.52856769050789\\
0.0609	2.59235037610048\\
0.06093	2.65362594010963\\
0.06096	2.97424676899101\\
0.06099	3.0206839218167\\
0.06102	3.14719927684799\\
0.06105	3.18431753738749\\
0.06108	3.21962679111256\\
0.06111	3.25333603413876\\
0.06114	3.28578288273356\\
0.06117	3.57890706172126\\
0.0612	3.59895802158369\\
0.06123	3.70026410944653\\
0.06126	3.71330930619416\\
0.06129	3.98777987965626\\
0.06132	3.99004220722799\\
0.06135	4.07430575598464\\
0.06138	4.07106751765493\\
0.06141	4.32995842507863\\
0.06144	4.31730303746984\\
0.06147	4.38730537852493\\
0.0615	4.37044198816482\\
0.06153	4.61629575834568\\
0.06156	4.59115614074917\\
0.06159	4.6492247072793\\
0.06162	4.62096063013544\\
0.06165	4.85590486471488\\
0.06168	4.82031737045966\\
0.06171	5.13087530980104\\
0.06174	5.0830840427958\\
0.06177	5.12015642884913\\
0.0618	5.33335207737442\\
0.06183	5.27697661489565\\
0.06186	5.56765453917091\\
0.06189	5.50080244125719\\
0.06192	5.51970232668908\\
0.06195	5.71548959839386\\
0.06198	5.64247809086036\\
0.06201	5.91724443404174\\
0.06204	5.83513282726561\\
0.06207	5.83949061537007\\
0.0621	6.02134331940132\\
0.06213	6.19876610335046\\
0.06216	6.18888494168804\\
0.06219	6.44123768558827\\
0.06222	6.33626505094143\\
0.06225	6.31882370412152\\
0.06228	6.47979474802458\\
0.06231	6.63715397920877\\
0.06234	6.60817497165844\\
0.06237	6.84217061245723\\
0.0624	6.71970202608727\\
0.06243	6.68558518637102\\
0.06246	6.83057744194692\\
0.06249	6.97258637727852\\
0.06252	7.19377939032139\\
0.06255	7.14054450337799\\
0.06258	7.35123220915364\\
0.06261	7.206555122712\\
0.06264	7.15126420721342\\
0.06267	7.27597076076221\\
0.0627	7.39848886596037\\
0.06273	7.60093433792853\\
0.06276	7.5299554915479\\
0.06279	7.72359419006193\\
0.06282	7.56266818263224\\
0.06285	7.75383893108735\\
0.06288	7.59224436127645\\
0.06291	7.78213398333866\\
0.06294	7.88249601526417\\
0.06297	8.06363627261264\\
0.063	7.97248870308856\\
0.06303	8.14675259235956\\
0.06306	7.96738211407027\\
0.06309	8.14093435617733\\
0.06312	8.2252422474996\\
0.06315	8.12763795125256\\
0.06318	8.29511355159944\\
0.06321	8.37301712634983\\
0.06324	8.53256543500663\\
0.06327	8.42097407018579\\
0.0633	8.57560252821966\\
0.06333	8.64103071854704\\
0.06336	8.52449160886657\\
0.06339	8.67458610405254\\
0.06342	8.47289800845909\\
0.06345	8.62444980067071\\
0.06348	8.68793966863226\\
0.06351	8.83362559459901\\
0.06354	8.97289866092376\\
0.06357	8.84212059644567\\
0.0636	8.97831064071756\\
0.06363	9.02610226034824\\
0.06366	9.15690281407758\\
0.06369	9.01786750522462\\
0.06372	9.14636137730281\\
0.06375	8.92413590086508\\
0.06378	9.05604388584066\\
0.06381	9.10064542532572\\
0.06384	9.22816470904977\\
0.06387	9.35007079944203\\
0.0639	9.46661078022554\\
0.06393	9.3143258153693\\
0.06396	9.42984206375949\\
0.06399	9.45786072506901\\
0.06402	9.56965596705863\\
0.06405	9.41262031104004\\
0.06408	9.52383139683038\\
0.06411	9.28517853695281\\
0.06414	9.40136923453346\\
0.06417	9.43085952502584\\
0.0642	9.54384331632656\\
0.06423	9.65185374324343\\
0.06426	9.75510972526045\\
0.06429	9.5902568587923\\
0.06432	9.69369246233635\\
0.06435	9.7101567477433\\
0.06438	9.81084632546982\\
0.06441	9.64328573106322\\
0.06444	9.74439793894338\\
0.06447	9.75845301564395\\
0.0645	9.85701666951807\\
0.06453	9.68844485806113\\
0.06456	9.78758704033608\\
0.06459	9.80017088686734\\
0.06462	9.89689818728212\\
0.06465	9.98936770783936\\
0.06468	9.81430729027422\\
0.06471	9.90793363525037\\
0.06474	9.91501518206008\\
0.06477	10.0066872217027\\
0.0648	9.83059738663005\\
0.06483	9.92350893473879\\
0.06486	9.9297193363868\\
0.06489	9.75799155050051\\
0.06492	9.85408896545059\\
0.06495	9.86376418934041\\
0.06498	9.95769221512185\\
0.06501	10.0474856806032\\
0.06504	9.86989312969667\\
0.06507	9.96108584687046\\
0.0651	9.96583967670298\\
0.06513	10.0552745041032\\
0.06516	9.87706032369494\\
0.06519	9.96793762401594\\
0.06522	9.70996145617706\\
0.06525	9.80766008799206\\
0.06528	9.81937266708304\\
0.06531	9.91525473617517\\
0.06534	10.0069162311302\\
0.06537	9.83109300868245\\
0.0654	9.92398446406805\\
0.06543	9.93036365674835\\
0.06546	9.75758237784318\\
0.06549	9.85369046801918\\
0.06552	9.600700326216\\
0.06555	9.70315556342877\\
0.06558	9.71944720327464\\
0.06561	9.81972783026165\\
0.06564	9.91559426568272\\
0.06567	9.74374526888957\\
0.0657	9.84046089964299\\
0.06573	9.58719400160447\\
0.06576	9.69023002065581\\
0.06579	9.44436995543117\\
0.06582	9.55363086712071\\
0.06585	9.57647169062713\\
0.06588	9.68304586928179\\
0.06591	9.5213199756495\\
0.06594	9.62777363964223\\
0.06597	9.38377422053544\\
0.066	9.49566576977205\\
0.06603	9.25828814269939\\
0.06606	9.37564989524646\\
0.06609	9.40628492584831\\
0.06612	9.52035045161637\\
0.06615	9.36570418910706\\
0.06618	9.47897086976934\\
0.06621	9.24161060044467\\
0.06624	9.0977007422149\\
0.06627	9.13776299537322\\
0.0663	9.17867970355826\\
0.06633	9.30276404442668\\
0.06636	9.15756958787794\\
0.06639	9.01711195615395\\
0.06642	8.79883052992678\\
0.06645	8.85178261642826\\
0.06648	8.9053473187584\\
0.06651	9.04146331060575\\
0.06654	8.90763855626711\\
0.06657	8.77813508834345\\
0.0666	8.57027049342923\\
0.06663	8.63317639005955\\
0.06666	8.69631602455377\\
0.06669	8.57751734454019\\
0.06672	8.7252915685616\\
0.06675	8.5208063725121\\
0.06678	8.40829061805333\\
0.06681	8.47838212129271\\
0.06684	8.2847984123\\
0.06687	8.44453372441557\\
0.0669	8.25217738388924\\
0.06693	8.15146610936526\\
0.06696	8.23261937898768\\
0.06699	8.0498693563132\\
0.06702	8.2198320504431\\
0.06705	8.03725473009538\\
0.06708	7.94591289090628\\
0.06711	7.77285514996262\\
0.06714	7.87061875249459\\
0.06717	7.70248041771581\\
0.0672	7.62570598992347\\
0.06723	7.72974582337925\\
0.06726	7.56893802295567\\
0.06729	7.49707212065445\\
0.06732	7.34499604558896\\
0.06735	7.46126059439016\\
0.06738	7.31217577592087\\
0.06741	7.25179730609744\\
0.06744	7.11010438838502\\
0.06747	7.23672971350082\\
0.0675	7.09727423332532\\
0.06753	7.04600408870588\\
0.06756	6.91353152668941\\
0.06759	6.78569975051627\\
0.06762	6.92644793465785\\
0.06765	6.79970700212303\\
0.06768	6.76220584414751\\
0.06771	6.64099949053093\\
0.06774	6.52564613771422\\
0.06777	6.41503953602316\\
0.0678	6.30943306374906\\
0.06783	6.20835483279973\\
0.06786	6.11233379244819\\
0.06789	6.28229686937511\\
0.06792	6.18455122762642\\
0.06795	6.17331756213881\\
0.06798	6.07859346135594\\
0.06801	5.98763992557007\\
0.06804	5.90061641622783\\
0.06807	5.8179765836466\\
0.0681	5.7381365151312\\
0.06813	5.66211232018407\\
0.06816	5.58933211530754\\
0.06819	5.51970258447985\\
0.06822	5.45309404528583\\
0.06825	5.38992265056601\\
0.06828	5.32883541053213\\
0.06831	5.00878479680979\\
0.06834	4.96242457163767\\
0.06837	4.8359047929272\\
0.0684	4.79957256406787\\
0.06843	4.76433322444861\\
0.06846	4.73074823786232\\
0.06849	4.69874975560431\\
0.06852	4.66795472594243\\
0.06855	4.37675804008223\\
0.06858	4.3580858859821\\
0.06861	4.25800972562935\\
0.06864	4.24681966070817\\
0.06867	4.23580582665716\\
0.0687	3.96335943159244\\
0.06873	3.96278651752432\\
0.06876	3.87990259724347\\
0.06879	3.88514650243918\\
0.06882	3.62757334991281\\
0.06885	3.64202051566291\\
0.06888	3.31088468507687\\
0.06891	3.33911674218117\\
0.06894	3.2834432593518\\
0.06897	3.31444872362059\\
0.069	3.08207138655604\\
0.06903	3.11996320605815\\
0.06906	2.81175937561416\\
0.06909	2.86129234712118\\
0.06912	2.82675286673617\\
0.06915	2.61535361936482\\
0.06918	2.67384037345085\\
0.06921	2.38493957803284\\
0.06924	2.45345273855449\\
0.06927	2.17420939139421\\
0.0693	2.25174131168313\\
0.06933	1.98119750400033\\
0.06936	2.06719703555286\\
0.06939	1.80472115172464\\
0.06942	1.89839127641814\\
0.06945	1.64329720056149\\
0.06948	1.74398171951951\\
0.06951	1.49564185324699\\
0.06954	1.60274053413324\\
0.06957	1.36058080575235\\
0.0696	1.47354460934353\\
0.06963	1.23703990859082\\
0.06966	1.09327222570931\\
0.06969	1.13360636424662\\
0.06972	0.912054067882353\\
0.06975	0.781202920808287\\
0.06978	0.835222424459639\\
0.06981	0.625449113718291\\
0.06984	0.508233748145624\\
0.06987	0.574121005583188\\
0.0699	0.376992400391808\\
0.06993	0.270507452326729\\
0.06996	0.084698371622568\\
0.06999	0.169120366964027\\
0.07002	-0.010327477822018\\
0.07005	-0.0998654409811308\\
0.07008	-0.270588112536189\\
0.07011	-0.17073116199287\\
0.07014	-0.336459651739866\\
0.07017	-0.411700245831545\\
0.0702	-0.567884127356324\\
0.07023	-0.717246058673281\\
0.07026	-0.860023053404783\\
0.07029	-0.734576105711362\\
0.07032	-0.874659174598508\\
0.07035	-0.9265402156406\\
0.07038	-1.06025926328842\\
0.07041	-1.18812859031775\\
0.07044	-1.31046209912705\\
0.07047	-1.42746311150217\\
0.0705	-1.53923171481809\\
0.07053	-1.64635913338828\\
0.07056	-1.74871010039194\\
0.07059	-1.84656821600238\\
0.07062	-1.94022816197359\\
0.07065	-2.02978406770371\\
0.07068	-2.11527820567227\\
0.07071	-2.1973372422296\\
0.07074	-2.27567782500076\\
0.07077	-2.35056416175562\\
0.0708	-2.42227622435414\\
0.07083	-2.49082454417281\\
0.07086	-2.55620716806871\\
0.07089	-2.61907786241463\\
0.07092	-2.67903993521865\\
0.07095	-2.73634275554132\\
0.07098	-2.79125503805472\\
0.07101	-3.10592140555894\\
0.07104	-3.14659750340084\\
0.07107	-3.26769959112056\\
0.0711	-3.2994800873466\\
0.07113	-3.32978424354358\\
0.07116	-3.35858691483393\\
0.07119	-3.38653830396391\\
0.07122	-3.67522348442739\\
0.07125	-3.69114504011342\\
0.07128	-3.7883847768815\\
0.07131	-3.79762463429511\\
0.07134	-4.06840778682211\\
0.07137	-4.06718886033794\\
0.0714	-4.14804150078137\\
0.07143	-4.14162436151963\\
0.07146	-4.39742701200769\\
0.07149	-4.38186383146321\\
0.07152	-4.44900374305637\\
0.07155	-4.42948565832124\\
0.07158	-4.67275255541414\\
0.07161	-4.64518501945597\\
0.07164	-4.96336737247196\\
0.07167	-4.92283755400612\\
0.0717	-4.9669034128715\\
0.07173	-5.18675698458995\\
0.07176	-5.13680895333016\\
0.07179	-5.43358914929785\\
0.07182	-5.37260550539694\\
0.07185	-5.39704181170886\\
0.07188	-5.59823264901591\\
0.07191	-5.53028898870597\\
0.07194	-5.80993954983453\\
0.07197	-5.73248087961664\\
0.072	-5.74131268896688\\
0.07203	-5.92743030078109\\
0.07206	-5.84522836586167\\
0.07209	-6.11116850056085\\
0.07212	-6.02055878717146\\
0.07215	-6.27886277518573\\
0.07218	-6.18144854051119\\
0.07221	-6.43275445401756\\
0.07224	-6.32853442223793\\
0.07227	-6.57343443976175\\
0.0723	-6.46267879474478\\
0.07233	-6.70173586052232\\
0.07236	-6.58590033076217\\
0.07239	-6.81959904034025\\
0.07242	-6.69852332035304\\
0.07245	-6.92731633964245\\
0.07248	-7.06495130378123\\
0.07251	-7.01706980959483\\
0.07254	-6.97115078215907\\
0.07257	-7.1036965055789\\
0.0726	-7.2337414887906\\
0.07263	-7.44343887202688\\
0.07266	-7.37938159980552\\
0.07269	-7.57961308289576\\
0.07272	-7.42496814390802\\
0.07275	-7.62213332451219\\
0.07278	-7.4662244510372\\
0.07281	-7.66159981586804\\
0.07284	-7.76722366368599\\
0.07287	-7.68905505719609\\
0.0729	-7.87572855873854\\
0.07293	-7.97183156962238\\
0.07296	-7.88440915609944\\
0.07299	-8.06252677894144\\
0.07302	-7.8874398511456\\
0.07305	-8.064478320333\\
0.07308	-8.15246779210195\\
0.07311	-8.32172432428509\\
0.07314	-8.21940057598867\\
0.07317	-8.38285481769639\\
0.0732	-8.4567502612121\\
0.07323	-8.34818982649279\\
0.07326	-8.50600260526421\\
0.07329	-8.31160802711015\\
0.07332	-8.47018108378809\\
0.07335	-8.54041376765591\\
0.07338	-8.69259354329306\\
0.07341	-8.83807461049261\\
0.07344	-8.7132525652004\\
0.07347	-8.85508524640746\\
0.0735	-8.90829962093763\\
0.07353	-8.78005707432016\\
0.07356	-8.91896222468183\\
0.07359	-8.96917295319925\\
0.07362	-8.83917369824817\\
0.07365	-8.9754973680852\\
0.07368	-9.02361014622764\\
0.07371	-9.15452039610417\\
0.07374	-9.27966818778448\\
0.07377	-9.13560099869566\\
0.0738	-9.25894261851191\\
0.07383	-9.29446895816302\\
0.07386	-9.41345643971363\\
0.07389	-9.26319973068387\\
0.07392	-9.38095239252674\\
0.07395	-9.14846572523386\\
0.07398	-9.27060764766557\\
0.07401	-9.30580674285947\\
0.07404	-9.42429515340154\\
0.07407	-9.53756789509317\\
0.0741	-9.64585455327047\\
0.07413	-9.48583542923436\\
0.07416	-9.59384330059161\\
0.07419	-9.6147039602113\\
0.07422	-9.71959521313201\\
0.07425	-9.55598360222632\\
0.07428	-9.6609177787784\\
0.07431	-9.67862102093929\\
0.07434	-9.51777226859674\\
0.07437	-9.62438636966711\\
0.0744	-9.64410145589766\\
0.07443	-9.74769867844095\\
0.07446	-9.84673571822765\\
0.07449	-9.94141330715251\\
0.07452	-9.7685158229669\\
0.07455	-9.86414753177002\\
0.07458	-9.87317025826729\\
0.07461	-9.96668424134796\\
0.07464	-9.79230205909615\\
0.07467	-9.88688994729769\\
0.0747	-9.89469308495085\\
0.07473	-9.72445070304613\\
0.07476	-9.82201627784425\\
0.07479	-9.8330830196535\\
0.07482	-9.92836157836397\\
0.07485	-10.0194461284916\\
0.07488	-9.84314902595614\\
0.07491	-9.93551318732447\\
0.07494	-9.94141062626839\\
0.07497	-10.0319207783407\\
0.075	-9.85468894687856\\
0.07503	-9.94654542198536\\
0.07506	-9.95173305732117\\
0.07509	-9.77901638941\\
0.07512	-9.87419308143946\\
0.07515	-9.88297831632607\\
0.07518	-9.97606056449911\\
0.07521	-10.0650454821391\\
0.07524	-9.88676154881774\\
0.07527	-9.97721629041799\\
0.0753	-9.98128736960573\\
0.07533	-9.8062618983314\\
0.07536	-9.90023855864958\\
0.07539	-9.64516688946351\\
0.07542	-9.74568600993811\\
0.07545	-9.76010104468709\\
0.07548	-9.85859215230206\\
0.07551	-9.95274784010945\\
0.07554	-9.7793519118124\\
0.07557	-9.87450916661084\\
0.0756	-9.88307664090337\\
0.07563	-9.71232080834027\\
0.07566	-9.81041023058793\\
0.07569	-9.55926110160404\\
0.07572	-9.66352008981799\\
0.07575	-9.68153629018111\\
0.07578	-9.78348569165747\\
0.07581	-9.61746244926888\\
0.07584	-9.71970744320897\\
0.07587	-9.47169116076311\\
0.0759	-9.57975514085942\\
0.07593	-9.33866035590443\\
0.07596	-9.45252291302314\\
0.07599	-9.47977869687938\\
0.07602	-9.59060914241662\\
0.07605	-9.43298051155285\\
0.07608	-9.54330232385904\\
0.07611	-9.30311631446649\\
0.07614	-9.41851972215052\\
0.07617	-9.18446117946175\\
0.0762	-9.30503580544818\\
0.07623	-9.33861265550602\\
0.07626	-9.19194621132394\\
0.07629	-9.31282072424135\\
0.07632	-9.0825646206961\\
0.07635	-9.20756879865604\\
0.07638	-8.98268642828392\\
0.07641	-9.11204569043126\\
0.07644	-8.89108581486458\\
0.07647	-9.02442808519147\\
0.0765	-8.80674046668141\\
0.07653	-8.94375216821873\\
0.07656	-8.73036222467244\\
0.07659	-8.87070604336124\\
0.07662	-8.66006308207079\\
0.07665	-8.80346119817898\\
0.07668	-8.59567943468312\\
0.07671	-8.47985275865325\\
0.07674	-8.54687259471385\\
0.07677	-8.6136498549742\\
0.0768	-8.49855059711948\\
0.07683	-8.38696511454751\\
0.07686	-8.19608889435901\\
0.07689	-8.2752856584216\\
0.07692	-8.09059064755607\\
0.07695	-8.25878011409315\\
0.07698	-8.07472054847063\\
0.07701	-7.98158737285188\\
0.07704	-8.07029395194152\\
0.07707	-7.89457882830135\\
0.0771	-8.07130255603707\\
0.07713	-7.89522334991221\\
0.07716	-7.80997985254679\\
0.07719	-7.64279272850196\\
0.07722	-7.74619334506069\\
0.07725	-7.58373054740164\\
0.07728	-7.51196577490585\\
0.07731	-7.35860668066886\\
0.07734	-7.47451306119152\\
0.07737	-7.32445777332004\\
0.0774	-7.26405154169914\\
0.07743	-7.38384692401327\\
0.07746	-7.2380087092241\\
0.07749	-7.18093957361064\\
0.07752	-7.04231945464705\\
0.07755	-6.90943806774068\\
0.07758	-6.78222654931901\\
0.07761	-6.66117510427959\\
0.07764	-6.80723759151613\\
0.07767	-6.6865165060935\\
0.0777	-6.65346453654708\\
0.07773	-6.5378305081184\\
0.07776	-6.42692701703418\\
0.07779	-6.32077948735681\\
0.07782	-6.2197973469228\\
0.07785	-6.38509182925289\\
0.07788	-6.28275733949826\\
0.07791	-6.26728624953052\\
0.07794	-6.1684845834574\\
0.07797	-6.07366813944321\\
0.078	-5.98294759473308\\
0.07803	-5.89665608971072\\
0.07806	-5.81329785605393\\
0.07809	-5.73401269582996\\
0.07812	-5.65809895040317\\
0.07815	-5.5855272082385\\
0.07818	-5.51610303629984\\
0.07821	-5.45012055268085\\
0.07824	-5.38632482253721\\
0.07827	-5.06382682771499\\
0.0783	-5.27738120153472\\
0.07833	-5.13924613099829\\
0.07836	-4.91164938178405\\
0.07839	-4.86970488540657\\
0.07842	-4.74735801957042\\
0.07845	-4.7148025098523\\
0.07848	-4.6833475828137\\
0.07851	-4.65324187810459\\
0.07854	-4.62480212133762\\
0.07857	-4.33507548237643\\
0.0786	-4.3186263056132\\
0.07863	-4.2203498288976\\
0.07866	-4.21040419717491\\
0.07869	-4.20123594163099\\
0.07872	-3.92992575672503\\
0.07875	-3.93115262658858\\
0.07878	-3.58746951318902\\
0.07881	-3.60360382279388\\
0.07884	-3.53645950030314\\
0.07887	-3.5563698534131\\
0.0789	-3.57564038344836\\
0.07893	-3.33164311220183\\
0.07896	-3.35887789228672\\
0.07899	-3.04016820259335\\
0.07902	-3.08010568362099\\
0.07905	-3.03579822546994\\
0.07908	-2.81557118677769\\
0.07911	-2.86505272008198\\
0.07914	-2.56810478990551\\
0.07917	-2.62835562188753\\
0.0792	-2.60366682948924\\
0.07923	-2.40220724327391\\
0.07926	-2.46956284772305\\
0.07929	-2.18983622296093\\
0.07932	-2.26661286858379\\
0.07935	-1.99567195016004\\
0.07938	-2.08083810739456\\
0.07941	-1.81808755768823\\
0.07944	-1.91104643004314\\
0.07947	-1.65550375083284\\
0.0795	-1.75561204598633\\
0.07953	-1.50696250831146\\
0.07956	-1.61351673016571\\
0.07959	-1.37100459142218\\
0.07962	-1.22002996061483\\
0.07965	-1.25496055323651\\
0.07968	-1.02693302983687\\
0.07971	-1.15441042531138\\
0.07974	-0.931945080047003\\
0.07977	-0.800215782428022\\
0.0798	-0.588823975521447\\
0.07983	-0.651276151007965\\
0.07986	-0.449621137393589\\
0.07989	-0.340071542560399\\
0.07992	-0.413341368985964\\
0.07995	-0.223066269399783\\
0.07998	-0.123415068632722\\
0.08001	0.0570816146361676\\
0.08004	-0.033489354241741\\
0.08007	0.141178226790904\\
0.0801	0.224937751705994\\
0.08013	0.390152527706777\\
0.08016	0.547308656842715\\
0.08019	0.436227455526573\\
0.08022	0.589477779391155\\
0.08025	0.653693120733916\\
0.08028	0.799289569330649\\
0.08031	0.938561963492206\\
0.08034	1.07176987470815\\
0.08037	1.19912393990974\\
0.0804	1.05885458728731\\
0.08043	1.18485184695857\\
0.08046	1.223171623654\\
0.08049	1.34397819466385\\
0.08052	1.45945304791103\\
0.08055	1.56997432904929\\
0.08058	1.67568185275321\\
0.08061	1.77669360652368\\
0.08064	1.87340663465869\\
0.08067	1.96588690044888\\
0.0807	2.05425020435065\\
0.08073	2.138860359514\\
0.08076	2.219785397688\\
0.08079	2.29707744889236\\
0.08082	2.37112101423111\\
0.08085	2.44191925849589\\
0.08088	2.77180152991112\\
0.08091	2.82693635752484\\
0.08094	2.96209405148511\\
0.08097	3.00715218665187\\
0.081	3.05009008159257\\
0.08103	3.09134089308084\\
0.08106	3.13078280479004\\
0.08109	3.43066864251083\\
0.08112	3.4570640712891\\
0.08115	3.56478909198897\\
0.08118	3.58359905136182\\
0.08121	3.6013762571235\\
0.08124	3.61863607718985\\
0.08127	3.89723461838198\\
0.0813	3.90350563156784\\
0.08133	3.99155956843453\\
0.08136	3.99181641116102\\
0.08139	3.9920408225341\\
0.08142	4.25442461168906\\
0.08145	4.2448959157689\\
0.08148	4.58050122784429\\
0.08151	4.55688162261971\\
0.08154	4.6167785416732\\
0.08157	4.58950844369758\\
0.0816	4.56374701374822\\
0.08163	4.80118677094922\\
0.08166	4.76806883690321\\
0.08169	5.08090231269257\\
0.08172	5.03534720068847\\
0.08175	5.0743499880436\\
0.08178	5.28954431835493\\
0.08181	5.23516314451261\\
0.08184	5.52766232843281\\
0.08187	5.46261122081659\\
0.0819	5.48302594099929\\
0.08193	5.68041423276118\\
0.08196	5.60901661891497\\
0.08199	5.88524062852047\\
0.08202	5.80458171215974\\
0.08205	6.07228842232877\\
0.08208	5.98372706690944\\
0.08211	5.98146033144037\\
0.08214	6.15723428834427\\
0.08217	6.3286256448861\\
0.0822	6.31288869107076\\
0.08223	6.29763505503922\\
0.08226	6.45953204465383\\
0.08229	6.35422483322199\\
0.08232	6.5980073852886\\
0.08235	6.75010453033272\\
0.08238	6.71596086252534\\
0.08241	6.94523465009301\\
0.08244	6.81864697127175\\
0.08247	7.04221235828866\\
0.0825	6.91153437204651\\
0.08253	7.13105526985955\\
0.08256	6.99604535820393\\
0.08259	7.21188325310869\\
0.08262	7.07367977287841\\
0.08265	7.28614268827572\\
0.08268	7.40814657257894\\
0.08271	7.34575693081572\\
0.08274	7.54746152533463\\
0.08277	7.65798362705091\\
0.0828	7.58427362097528\\
0.08283	7.77553175701144\\
0.08286	7.61278151477288\\
0.08289	7.80177553614009\\
0.08292	7.90120892016871\\
0.08295	7.81734668343227\\
0.08298	7.99840447293989\\
0.08301	8.08918131298666\\
0.08304	7.99667129857859\\
0.08307	8.16987416843536\\
0.0831	7.98995176294412\\
0.08313	8.16252632596187\\
0.08316	8.24616959526003\\
0.08319	8.41130152848568\\
0.08322	8.30521861489493\\
0.08325	8.46491669662437\\
0.08328	8.53526448660858\\
0.08331	8.68767092867702\\
0.08334	8.56906127390577\\
0.08337	8.71720417906119\\
0.0834	8.51345006517121\\
0.08343	8.66323506109296\\
0.08346	8.7249636363287\\
0.08349	8.86901982764766\\
0.08352	8.74300757379939\\
0.08355	8.88353872289104\\
0.08358	8.93555777215372\\
0.08361	9.07034394900423\\
0.08364	8.9350391087468\\
0.08367	9.06715898328798\\
0.0837	9.11087742416188\\
0.08373	8.97454713640904\\
0.08376	9.10494279149668\\
0.08379	9.14733625829222\\
0.08382	9.27280028758059\\
0.08385	9.39274159252474\\
0.08388	9.2439157010425\\
0.08391	9.36251640536204\\
0.08394	9.39356077120586\\
0.08397	9.5081863942947\\
0.084	9.35379982695577\\
0.08403	9.46758591343162\\
0.08406	9.49376238888831\\
0.08409	9.60397729829564\\
0.08412	9.44618618353613\\
0.08415	9.55593297559402\\
0.08418	9.57858341581254\\
0.08421	9.68506464031838\\
0.08424	9.52350523493312\\
0.08427	9.62986512792964\\
0.0843	9.6492022352695\\
0.08433	9.75257493319673\\
0.08436	9.85139733157908\\
0.08439	9.68205215221201\\
0.08442	9.78146699622207\\
0.08445	9.79389258453696\\
0.08448	9.62784447783442\\
0.08451	9.72963813904735\\
0.08454	9.7446870233053\\
0.08457	9.84385663476576\\
0.0846	9.93866095977299\\
0.08463	9.76606098871525\\
0.08466	9.86180150481998\\
0.08469	9.87098400168427\\
0.08472	9.96459422371362\\
0.08475	10.0540838746518\\
0.08478	9.87589283938967\\
0.08481	9.96682103903804\\
0.08484	9.70865488679497\\
0.08487	9.80640874080181\\
0.0849	9.81810244567042\\
0.08493	9.91404042862218\\
0.08496	10.0057553761989\\
0.08499	9.83024084861535\\
0.08502	9.92317154315828\\
0.08505	9.92966922033177\\
0.08508	10.0206962136776\\
0.08511	9.84394246280234\\
0.08514	9.93626935087014\\
0.08517	9.94190360001826\\
0.0852	9.76943943487358\\
0.08523	9.86503410938622\\
0.08526	9.87416401310084\\
0.08529	9.96763425624312\\
0.08532	9.79378294110744\\
0.08535	9.88830983258106\\
0.08538	9.89633496794618\\
0.08541	9.98882928143293\\
0.08544	9.81345487941019\\
0.08547	9.90711647558364\\
0.0855	9.65156378098686\\
0.08553	9.75180316213237\\
0.08556	9.76589424234627\\
0.08559	9.86413034633805\\
0.08562	9.69479321025497\\
0.08565	9.79365404893038\\
0.08568	9.80582597217302\\
0.08571	9.63841418895376\\
0.08574	9.73973915565516\\
0.08577	9.49148427345249\\
0.0858	9.59869254450845\\
0.08583	9.61948990956999\\
0.08586	9.72417049627422\\
0.08589	9.56092961045198\\
0.08592	9.66565117746264\\
0.08595	9.42003341136678\\
0.08598	9.53034607281155\\
0.08601	9.29121950069611\\
0.08604	9.40714604586789\\
0.08607	9.43633149398928\\
0.0861	9.28562562037657\\
0.08613	9.40240034808314\\
0.08616	9.43170421863482\\
0.08619	9.28057905576532\\
0.08622	9.13550266469214\\
0.08625	9.17374839613895\\
0.08628	9.21315700470547\\
0.08631	9.07218005824896\\
0.08634	9.19829978012661\\
0.08637	8.97302852480988\\
0.0864	9.10280060439988\\
0.08643	8.88231086960156\\
0.08646	9.016038778553\\
0.08649	8.79943951810677\\
0.08652	8.9367731190816\\
0.08655	8.72289948888616\\
0.08658	8.86356049977627\\
0.08661	8.65349259605766\\
0.08664	8.79718176614737\\
0.08667	8.59011852214296\\
0.0867	8.73656464718539\\
0.08673	8.53122723740278\\
0.08676	8.41812023489929\\
0.08679	8.48763219229874\\
0.08682	8.29420526661841\\
0.08685	8.45353542259643\\
0.08688	8.26089354267708\\
0.08691	8.15958477111873\\
0.08694	8.24044263666602\\
0.08697	8.05749427478554\\
0.087	8.22712715926199\\
0.08703	8.04424617907605\\
0.08706	7.95238488007934\\
0.08709	8.04217538162947\\
0.08712	7.8679579813633\\
0.08715	7.78299638965485\\
0.08718	7.61835063624047\\
0.08721	7.72268804805779\\
0.08724	7.56238743347313\\
0.08727	7.75357416280315\\
0.0873	7.59131427971594\\
0.08733	7.5191952192287\\
0.08736	7.36566237535091\\
0.08739	7.21859659762747\\
0.08742	7.07834279737143\\
0.08745	7.20629715479018\\
0.08748	7.06839298059352\\
0.08751	7.28108507840017\\
0.08754	7.13943554527678\\
0.08757	7.08698221181784\\
0.0876	6.95228400760303\\
0.08763	6.82323958422211\\
0.08766	6.70020172445337\\
0.08769	6.58233951851549\\
0.08772	6.46926008190883\\
0.08775	6.36180411984376\\
0.08778	6.52087428274259\\
0.08781	6.4129191665899\\
0.08784	6.39140379109396\\
0.08787	6.28734383423244\\
0.0879	6.18748419477466\\
0.08793	6.0917924893044\\
0.08796	6.00060219289355\\
0.08799	5.91322471614001\\
0.08802	5.82932920475463\\
0.08805	5.74972958163938\\
0.08808	5.67329792206947\\
0.08811	5.60002081899715\\
0.08814	5.53024610600632\\
0.08817	5.46336662438466\\
0.0882	5.39909490478026\\
0.08823	5.33821819461414\\
0.08826	5.27971924041652\\
0.08829	5.22359916846541\\
0.08832	5.17021680160042\\
0.08835	5.11902729610292\\
0.08838	5.06977641807723\\
0.08841	4.76101915974605\\
0.08844	4.72530513585582\\
0.08847	4.609668763095\\
0.0885	4.58291494303652\\
0.08853	4.55720827339812\\
0.08856	4.53281156389003\\
0.08859	4.5094173293406\\
0.08862	4.22488839820912\\
0.08865	4.21309150863048\\
0.08868	3.85729987050383\\
0.08871	3.86150530160554\\
0.08874	3.78290855683321\\
0.08877	3.79238898106242\\
0.0888	3.80123869875788\\
0.08883	3.54759223868517\\
0.08886	3.56527785854031\\
0.08889	3.49961715063349\\
0.08892	3.52142140541563\\
0.08895	3.27972299720978\\
0.08898	3.30924853988212\\
0.08901	2.99278506948755\\
0.08904	3.03455813474553\\
0.08907	2.99228696854245\\
0.0891	2.77385760913176\\
0.08913	2.82526741849076\\
0.08916	2.52994165053971\\
0.08919	2.59196607886208\\
0.08922	2.30681530291385\\
0.08925	2.37854866724074\\
0.08928	2.3646666123269\\
0.08931	2.17370595648874\\
0.08934	2.25094959475747\\
0.08937	1.9808266672964\\
0.0894	2.06645602567489\\
0.08943	1.80439875939488\\
0.08946	1.89795589680259\\
0.08949	1.64309178089056\\
0.08952	1.4815786494256\\
0.08955	1.50507174172535\\
0.08958	1.26726922036856\\
0.08961	1.38429110181803\\
0.08964	1.15176169247268\\
0.08967	1.2738041779222\\
0.0897	1.04609944182656\\
0.08973	0.91059971849421\\
0.08976	0.696827700911055\\
0.08979	0.754479117478534\\
0.08982	0.549409778761221\\
0.08985	0.697670484506639\\
0.08988	0.495087363204455\\
0.08991	0.382507793431232\\
0.08994	0.189572648865573\\
0.08997	0.26936948577201\\
0.09	0.0844116647651817\\
0.09003	-0.00920324199806488\\
0.09006	-0.182921170634102\\
0.09009	-0.349090351782616\\
0.09012	-0.245836306826046\\
0.09015	-0.407308782284522\\
0.09018	-0.479514292901947\\
0.09021	-0.633561796719592\\
0.09024	-0.781658163723671\\
0.09027	-0.659639756376827\\
0.0903	-0.803774880575141\\
0.09033	-0.858659963649032\\
0.09036	-0.99540843814904\\
0.09039	-1.12607475119555\\
0.09042	-1.25111581907623\\
0.09045	-1.37072944739472\\
0.09048	-1.48493468793221\\
0.09051	-1.59443665626771\\
0.09054	-1.6990663081366\\
0.09057	-1.7990936237507\\
0.0906	-1.8948000905522\\
0.09063	-1.98636205495962\\
0.09066	-2.07371215608646\\
0.09069	-2.15759171265798\\
0.09072	-2.23768033490334\\
0.09075	-2.31422817854704\\
0.09078	-2.38750170520304\\
0.09081	-2.4575917995009\\
0.09084	-2.5243859174077\\
0.09087	-2.58865305442186\\
0.0909	-2.64995698910653\\
0.09093	-2.7085327070335\\
0.09096	-2.7646351729992\\
0.09099	-2.81828983377246\\
0.09102	-3.13180202502759\\
0.09105	-3.17123419984155\\
0.09108	-3.29138363810052\\
0.09111	-3.32210473275024\\
0.09114	-3.35115414498259\\
0.09117	-3.37933402621829\\
0.0912	-3.40631251757407\\
0.09123	-3.69421137257999\\
0.09126	-3.70915828803647\\
0.09129	-3.80587405057064\\
0.09132	-3.81419234181398\\
0.09135	-4.08433734093654\\
0.09138	-4.08223980542723\\
0.09141	-4.16269753908399\\
0.09144	-4.15548222716234\\
0.09147	-4.4107647257805\\
0.0915	-4.39443590824497\\
0.09153	-4.46128891311696\\
0.09156	-4.70322829635506\\
0.09159	-4.67438779797675\\
0.09162	-4.99130005058309\\
0.09165	-4.94965124603632\\
0.09168	-4.99233998877008\\
0.09171	-4.94898039928795\\
0.09174	-5.16971733044771\\
0.09177	-5.12028732945192\\
0.0918	-5.15554032382089\\
0.09183	-5.36724363222006\\
0.09186	-5.30948625990375\\
0.09189	-5.59875044702977\\
0.09192	-5.53060407661745\\
0.09195	-5.54800450068092\\
0.09198	-5.742614800625\\
0.09201	-5.66850481312274\\
0.09204	-5.94213959603993\\
0.09207	-6.12297046633272\\
0.0921	-6.11597991364885\\
0.09213	-6.10949716074065\\
0.09216	-6.01743697482492\\
0.09219	-6.19169820650978\\
0.09222	-6.36161144950641\\
0.09225	-6.6096985913584\\
0.09228	-6.5817122987781\\
0.09231	-6.55458361955723\\
0.09234	-6.44319425056997\\
0.09237	-6.59886997183655\\
0.0924	-6.75096438883277\\
0.09243	-6.98191284186126\\
0.09246	-6.93739681101465\\
0.09249	-6.89496363578813\\
0.09252	-7.03074627726047\\
0.09255	-6.90075148168346\\
0.09258	-7.12074273922383\\
0.09261	-7.24999552795181\\
0.09264	-7.45897743458317\\
0.09267	-7.39396784907565\\
0.0927	-7.3312261789818\\
0.09273	-7.44817930745397\\
0.09276	-7.56296655147327\\
0.09279	-7.49398219933006\\
0.09282	-7.68919840125391\\
0.09285	-7.79356172290779\\
0.09288	-7.97861672176639\\
0.09291	-7.89093870610145\\
0.09294	-7.80645553401793\\
0.09297	-7.90270831792436\\
0.093	-7.99759894740339\\
0.09303	-8.17367255650974\\
0.09306	-8.07808542204022\\
0.09309	-8.24772878334523\\
0.09312	-8.3276337484182\\
0.09315	-8.2244407132547\\
0.09318	-8.38766941830332\\
0.09321	-8.19831666204459\\
0.09324	-8.36182146844527\\
0.09327	-8.43678840151614\\
0.0933	-8.59352959874546\\
0.09333	-8.47965251182874\\
0.09336	-8.63171470977619\\
0.09339	-8.69480449728425\\
0.09342	-8.84018824185319\\
0.09345	-8.71464032311931\\
0.09348	-8.8564074417924\\
0.09351	-8.64664605548326\\
0.09354	-8.79063365352738\\
0.09357	-8.8468332386911\\
0.0936	-8.98552492310521\\
0.09363	-8.85458097268133\\
0.09366	-8.99022835336554\\
0.09369	-9.03762143130017\\
0.09372	-9.16791492699191\\
0.09375	-9.29247311301257\\
0.09378	-9.14718654907208\\
0.09381	-9.27001612997124\\
0.09384	-9.04224671561044\\
0.09387	-9.16901258615931\\
0.0939	-9.20865345395043\\
0.09393	-9.33141839567679\\
0.09396	-9.44877942254297\\
0.09399	-9.29766751507999\\
0.09402	-9.41391604663353\\
0.09405	-9.44275937234215\\
0.09408	-9.55521934887748\\
0.09411	-9.66272901851062\\
0.09414	-9.50128244920185\\
0.09417	-9.60860915850043\\
0.0942	-9.36610209593211\\
0.09423	-9.47876956816772\\
0.09426	-9.50485627827372\\
0.09429	-9.61458284909813\\
0.09432	-9.719479433134\\
0.09435	-9.55658560614664\\
0.09438	-9.66149842285154\\
0.09441	-9.67950317753336\\
0.09444	-9.78154207335189\\
0.09447	-9.87908938144452\\
0.0945	-9.97234281426331\\
0.09453	-9.79776282640429\\
0.09456	-9.89211155595673\\
0.09459	-9.63711099851531\\
0.09462	-9.73797830507218\\
0.09465	-9.75250304135123\\
0.09468	-9.85132860082617\\
0.09471	-9.94580401846174\\
0.09474	-9.7730510699837\\
0.09477	-9.86848672966936\\
0.0948	-9.87742726642305\\
0.09483	-9.97075386286603\\
0.09486	-10.059972372959\\
0.09489	-9.88120402029777\\
0.09492	-9.97189729016022\\
0.09495	-9.71356965480642\\
0.09498	-9.81111072410831\\
0.09501	-9.8226508090935\\
0.09504	-9.91838857689783\\
0.09507	-10.0099121224752\\
0.0951	-9.83437464429787\\
0.09513	-9.92712553403199\\
0.09516	-9.93350083435981\\
0.09519	-10.0243591627226\\
0.09522	-10.1112180539178\\
0.09525	-9.93058438688371\\
0.09528	-9.75679725076477\\
0.09531	-9.76811956558186\\
0.09534	-9.78132966195158\\
0.09537	-9.87888632005092\\
0.0954	-9.97214869130419\\
0.09543	-9.79824168914325\\
0.09546	-9.89257442065507\\
0.09549	-9.90045806927245\\
0.09552	-9.99277088689542\\
0.09555	-9.81727598348862\\
0.09558	-9.64849183277182\\
0.09561	-9.66452302830076\\
0.09564	-9.68228279984619\\
0.09567	-9.78419934116994\\
0.0957	-9.61846337192848\\
0.09573	-9.72066692397169\\
0.09576	-9.73607330451174\\
0.09579	-9.83562207452126\\
0.09582	-9.66669525087477\\
0.09585	-9.50478383379286\\
0.09588	-9.5268823299888\\
0.09591	-9.55085508562459\\
0.09594	-9.39529647368889\\
0.09597	-9.50727067384339\\
0.096	-9.53202587876465\\
0.09603	-9.6405564875685\\
0.09606	-9.48041592284441\\
0.09609	-9.32637513065432\\
0.09612	-9.3564339824517\\
0.09615	-9.38768216265873\\
0.09618	-9.2392221344733\\
0.09621	-9.35802941352692\\
0.09624	-9.12570505567426\\
0.09627	-9.24882953464615\\
0.0963	-9.02183419981968\\
0.09633	-9.14948684711499\\
0.09636	-8.92724053869075\\
0.09639	-9.05901281798304\\
0.09642	-9.10346006061738\\
0.09645	-8.96647171059463\\
0.09648	-8.83521428389019\\
0.09651	-8.88648543894502\\
0.09654	-8.67565373847326\\
0.09657	-8.81837693994333\\
0.0966	-8.87329126316389\\
0.09663	-8.74630264508974\\
0.09666	-8.62470126775113\\
0.09669	-8.68513137191382\\
0.09672	-8.4830910601658\\
0.09675	-8.63419733127486\\
0.09678	-8.43370632142507\\
0.09681	-8.32465075334495\\
0.09684	-8.39834228935351\\
0.09687	-8.20859411676086\\
0.0969	-8.37165016347124\\
0.09693	-8.18258710332264\\
0.09696	-8.08449070742027\\
0.09699	-8.16863516124648\\
0.09702	-7.9888931645818\\
0.09705	-8.16151352275818\\
0.09708	-7.9815939652933\\
0.09711	-7.89227327899472\\
0.09714	-7.72258671123208\\
0.09717	-7.82257529484832\\
0.0972	-7.65727252975861\\
0.09723	-7.58208456464853\\
0.09726	-7.42601196861665\\
0.09729	-7.5389172128209\\
0.09732	-7.38619541538902\\
0.09735	-7.32282222745349\\
0.09738	-7.44013069252392\\
0.09741	-7.29210515478542\\
0.09744	-7.23168843107134\\
0.09747	-7.09070671931109\\
0.0975	-6.95536057496301\\
0.09753	-7.0887695152847\\
0.09756	-6.95567000562151\\
0.09759	-6.91108219068868\\
0.09762	-6.78408547999028\\
0.09765	-6.662128968235\\
0.09768	-6.54630017642576\\
0.09771	-6.69731425979585\\
0.09774	-6.58173215349285\\
0.09777	-6.55303511118861\\
0.0978	-6.44173204797208\\
0.09783	-6.33517765397826\\
0.09786	-6.23281960141786\\
0.09789	-6.13566928150993\\
0.09792	-6.04245559666439\\
0.09795	-5.95307661471606\\
0.09798	-5.86790043802286\\
0.09801	-5.78635347432521\\
0.09804	-5.70793633396488\\
0.09807	-5.63362785277733\\
0.0981	-5.56229196184728\\
0.09813	-5.49384445138827\\
0.09816	-5.4286668417484\\
0.09819	-5.36626155400772\\
0.09822	-5.30616975428506\\
0.09825	-5.24934532418244\\
0.09828	-5.19475556354985\\
0.09831	-5.14232983573976\\
0.09834	-5.09245993302659\\
0.09837	-5.04470643894171\\
0.0984	-4.99864159742645\\
0.09843	-4.6930406506724\\
0.09846	-4.66023834933134\\
0.09849	-4.54743817700962\\
0.09852	-4.52343262743817\\
0.09855	-4.50030912944548\\
0.09858	-4.47836390465457\\
0.09861	-4.45738977587747\\
0.09864	-4.17506399565725\\
0.09867	-4.16550349497096\\
0.0987	-3.81171917066859\\
0.09873	-3.81797611247755\\
0.09876	-3.74122013395441\\
0.09879	-3.75243861700784\\
0.09882	-3.76314929688249\\
0.09885	-3.51099937059601\\
0.09888	-3.5304555074937\\
0.09891	-3.46622956465711\\
0.09894	-3.22739157434855\\
0.09897	-3.25888412394766\\
0.099	-2.94478637264422\\
0.09903	-2.98849915271606\\
0.09906	-2.94824200450853\\
0.09909	-2.99396687451254\\
0.09912	-2.77536886082405\\
0.09915	-2.82682324353211\\
0.09918	-2.53131929160956\\
0.09921	-2.59339410652899\\
0.09924	-2.30807072140743\\
0.09927	-2.37985978949294\\
0.0993	-2.10385026758411\\
0.09933	-2.18452464408397\\
0.09936	-1.91703615143962\\
0.09939	-2.00583754316686\\
0.09942	-1.74614481952151\\
0.09945	-1.84237956317538\\
0.09948	-1.58981916259768\\
0.09951	-1.69285271631662\\
0.09954	-1.44681773873363\\
0.09957	-1.55606964313676\\
0.0996	-1.31609451031158\\
0.09963	-1.16751216979872\\
0.09966	-1.20473948617037\\
0.09969	-0.97877409376166\\
0.09972	-1.10835454301466\\
0.09975	-0.887772893976808\\
0.09978	-0.75919568365554\\
0.09981	-0.550835822800816\\
0.09984	-0.614798292336172\\
0.09987	-0.414744764834432\\
0.0999	-0.306633530969096\\
0.09993	-0.38141482981599\\
0.09996	-0.19255051381734\\
0.09999	-0.250873250109614\\
0.10002	0.103879856662785\\
0.10005	-0.234835965348688\\
0.10008	0.114903026097246\\
0.10011	0.288112269993331\\
0.10014	0.607643767957688\\
0.10017	0.384260397271739\\
0.1002	0.684619902730057\\
0.10023	0.297152497588359\\
0.10026	0.601794167584458\\
0.10029	0.733336340547246\\
0.10032	1.00860743513453\\
0.10035	1.2634957852289\\
0.10038	0.984838216312774\\
0.10041	1.2316219038485\\
0.10044	1.30707291326939\\
0.10047	1.53392385673468\\
0.1005	1.23220910513134\\
0.10053	1.45829791307323\\
0.10056	2.02404508465854\\
0.10059	1.68812988964818\\
0.10062	2.03349970549204\\
0.10065	1.5319364964387\\
0.10068	1.73265763380535\\
0.10071	1.767701259575\\
0.10074	1.95911996837346\\
0.10077	2.13097649716918\\
0.1008	2.28915720350607\\
0.10083	2.43301048199963\\
0.10086	2.5638578286588\\
0.10089	2.68545973056847\\
0.10092	2.79744542968193\\
0.10095	2.89898548621358\\
0.10098	2.99308262881929\\
0.10101	3.07750217362792\\
0.10104	3.15538518145212\\
0.10107	3.22692694071202\\
0.1011	3.2916330821369\\
0.10113	3.35200648535192\\
0.10116	3.40610276306586\\
0.10119	3.45563502729785\\
0.10122	3.5015217411566\\
0.10125	4.05264194183974\\
0.10128	3.54515788458627\\
0.10131	4.24335326048509\\
0.10134	4.07194735955817\\
0.10137	4.22310975999062\\
0.1014	4.20348457287298\\
0.10143	4.18646583938633\\
0.10146	4.67977912717599\\
0.10149	4.11952063239019\\
0.10152	4.76930811312653\\
0.10155	4.55346044201547\\
0.10158	5.17378346012653\\
0.10161	4.57159447054937\\
0.10164	4.67433460060085\\
0.10167	4.96883759190599\\
0.1017	4.89391341811022\\
0.10173	5.48554252517555\\
0.10176	4.85789091317845\\
0.10179	5.44546361544828\\
0.10182	5.17251987016329\\
0.10185	5.74066737046128\\
0.10188	5.59978688042845\\
0.10191	5.62301475594327\\
0.10194	5.48428362983076\\
0.10197	5.86835598218576\\
0.102	5.71618500074204\\
0.10203	5.72902388364635\\
0.10206	6.09250966076854\\
0.10209	5.92257909074698\\
0.10212	6.42750791638146\\
0.10215	6.22921441177681\\
0.10218	6.19886778122837\\
0.10221	6.52271215264357\\
0.10224	6.31649690688651\\
0.10227	6.78822431083403\\
0.1023	6.55887819363876\\
0.10233	6.5013351552659\\
0.10236	6.79936749422814\\
0.10239	6.57002712962661\\
0.10242	7.02038448137635\\
0.10245	6.77212246209645\\
0.10248	7.20544771000457\\
0.10251	6.94207540538331\\
0.10254	7.36107983269322\\
0.10257	7.08412390860128\\
0.1026	7.49115229161878\\
0.10263	7.20312324550846\\
0.10266	7.60012052003219\\
0.10269	7.30342577163523\\
0.10272	7.69197451449981\\
0.10275	7.3871129428049\\
0.10278	7.7686042055537\\
0.10281	7.45717170148044\\
0.10284	7.83275654903212\\
0.10287	7.51643527027822\\
0.1029	7.88703093813007\\
0.10293	8.0792725084153\\
0.10296	7.89973483973372\\
0.10299	8.24149729262647\\
0.10302	7.89014129261157\\
0.10305	8.22923309360603\\
0.10308	7.87952159601236\\
0.10311	8.21951617524422\\
0.10314	8.383441091047\\
0.10317	8.17822707368501\\
0.1032	8.49624656099199\\
0.10323	8.12337053110714\\
0.10326	8.44280438698098\\
0.10329	8.07512898961649\\
0.10332	8.39863803175136\\
0.10335	8.54731544959242\\
0.10338	8.84452602298838\\
0.10341	8.60037673463019\\
0.10344	8.88240549390115\\
0.10347	8.47689869464547\\
0.1035	8.76653501559199\\
0.10353	8.88378474280432\\
0.10356	8.63704870389721\\
0.10359	8.91596167092581\\
0.10362	9.02056599965399\\
0.10365	9.27701035184464\\
0.10368	8.99636591313973\\
0.10371	9.24463465141938\\
0.10374	8.80856506236286\\
0.10377	9.07024702725669\\
0.1038	9.16161928909581\\
0.10383	9.40591318616546\\
0.10386	9.11514596599012\\
0.10389	9.35330008430594\\
0.10392	9.42063095937739\\
0.10395	9.64261336188896\\
0.10398	9.33113359819023\\
0.10401	9.55086198753474\\
0.10404	9.08899101411754\\
0.10407	9.3270378357604\\
0.1041	9.3965401963781\\
0.10413	9.62059779854775\\
0.10416	9.3117207306038\\
0.10419	9.53311633420191\\
0.10422	9.58512015156192\\
0.10425	9.7929333094619\\
0.10428	9.46876293723326\\
0.10431	9.67675766236549\\
0.10434	9.71646503809136\\
0.10437	9.91296403127188\\
0.1044	9.57866164251623\\
0.10443	9.77728691593337\\
0.10446	9.29716018540055\\
0.10449	9.51767459875469\\
0.10452	9.57101951937087\\
0.10455	9.78004731820486\\
0.10458	9.97106927747642\\
0.10461	9.63183236232205\\
0.10464	9.82592410347224\\
0.10467	9.85290753218101\\
0.1047	10.0376532481823\\
0.10473	9.69277514964133\\
0.10476	9.88167088412435\\
0.10479	9.90389612786849\\
0.10482	9.57128793405794\\
0.10485	9.77055723669006\\
0.10488	9.80237379206256\\
0.10491	9.99147252911856\\
0.10494	10.1642821336291\\
0.10497	9.80872691178941\\
0.105	9.98773731483333\\
0.10503	10.0009252716049\\
0.10506	10.1729206085129\\
0.10509	9.8166036828758\\
0.10512	9.99494206482242\\
0.10515	9.49660634535259\\
0.10518	9.70031337775539\\
0.10521	9.73814877457356\\
0.10524	9.9327799114336\\
0.10527	10.1106453499334\\
0.1053	9.75955965419811\\
0.10533	9.94276096332633\\
0.10536	9.9597646786234\\
0.10539	9.62078518589129\\
0.10542	9.8158099960488\\
0.10545	9.84325620565541\\
0.10548	9.51651373372993\\
0.10551	9.72046243144716\\
0.10554	9.75696298413942\\
0.10557	9.94997344838891\\
0.1056	9.61242315137496\\
0.10563	9.8081682283862\\
0.10566	9.83663602058802\\
0.10569	9.50804218167007\\
0.10572	9.7126786148684\\
0.10575	9.23844584447828\\
0.10578	9.46391966445823\\
0.10581	9.52228599822024\\
0.10584	9.73551174569115\\
0.10587	9.4161221823688\\
0.1059	9.6286038258977\\
0.10593	9.6723952681719\\
0.10596	9.35761573540485\\
0.10599	9.57507581701287\\
0.10602	9.1123962697542\\
0.10605	9.3484934875391\\
0.10608	9.4166804771762\\
0.10611	9.63900317764246\\
0.10614	9.32772509137864\\
0.10617	9.54774253761527\\
0.1062	9.08606940443122\\
0.10623	9.32436200606467\\
0.10626	8.8825772029492\\
0.10629	9.13803589344703\\
0.10632	9.22378054030973\\
0.10635	8.94746553846343\\
0.10638	9.19990085318775\\
0.10641	8.76754466149423\\
0.10644	9.0326838638007\\
0.10647	8.61554809783207\\
0.1065	8.89351343464662\\
0.10653	9.00011223346525\\
0.10656	8.74271494860867\\
0.10659	9.01260690455479\\
0.10662	8.59555935242787\\
0.10665	8.87518713672767\\
0.10668	8.47144307992017\\
0.10671	8.76156025043847\\
0.10674	8.36660417752553\\
0.10677	8.66553549510138\\
0.1068	8.2782458603942\\
0.10683	8.58462524368616\\
0.10686	8.20526528632548\\
0.10689	8.51781021785112\\
0.10692	8.14310900052605\\
0.10695	8.4608773813692\\
0.10698	8.09085116576955\\
0.10701	7.90391101193523\\
0.10704	8.08401352362413\\
0.10707	7.74597013644195\\
0.1071	8.09721171389729\\
0.10713	7.75755830554379\\
0.10716	7.59896821342723\\
0.10719	7.80452023913065\\
0.10722	7.49028088726119\\
0.10725	7.86307321722162\\
0.10728	7.54310801015166\\
0.10731	7.40266227152259\\
0.10734	7.62474510364799\\
0.10737	7.32577788528639\\
0.1074	7.71243654009979\\
0.10743	7.40513808605819\\
0.10746	7.27630600076921\\
0.10749	6.9966812507027\\
0.10752	7.25325346896823\\
0.10755	6.98278393814967\\
0.10758	6.88903607733139\\
0.10761	6.64464109461195\\
0.10764	6.93100017292602\\
0.10767	6.68963785641786\\
0.1077	6.62110585922014\\
0.10773	6.39735099552725\\
0.10776	6.70446023555517\\
0.10779	6.48085404096516\\
0.10782	6.42933499806448\\
0.10785	6.22376059514105\\
0.10788	6.03505675342826\\
0.10791	5.86390770963538\\
0.10794	6.21571536686571\\
0.10797	6.035707803465\\
0.108	6.02129300759481\\
0.10803	5.85059669429866\\
0.10806	5.69381319748852\\
0.10809	5.54993073131055\\
0.10812	5.41961342533993\\
0.10815	5.80890950295902\\
0.10818	5.66318216335746\\
0.10821	5.17124669592656\\
0.10824	5.57462120864403\\
0.10827	4.7809981120374\\
0.1083	5.37503929540579\\
0.10833	5.10857017936685\\
0.10836	5.17147354396031\\
0.10839	4.56331592554302\\
0.10842	5.01699771571123\\
0.10845	4.27067495570017\\
0.10848	4.90773166444124\\
0.10851	4.1709127909567\\
0.10854	4.81637835461431\\
0.10857	4.08744076846733\\
0.1086	4.73995015395993\\
0.10863	4.01678114622062\\
0.10866	4.1662517603499\\
0.10869	3.99425862337993\\
0.10872	3.99416738769364\\
0.10875	3.99464390125344\\
0.10878	3.48524792855393\\
0.10881	3.52141942533222\\
0.10884	3.40365993048576\\
0.10887	3.96319594221425\\
0.1089	3.46383482820414\\
0.10893	3.65929221055309\\
0.10896	3.02079951885688\\
0.10899	3.09586306627116\\
0.10902	3.01376406017753\\
0.10905	3.096933802231\\
0.10908	2.66300383409774\\
0.10911	2.76875966739329\\
0.10914	2.71451388833642\\
0.10917	2.8225133127762\\
0.1092	2.41233918393025\\
0.10923	2.53871979432351\\
0.10926	1.99460949999385\\
0.10929	2.15628394935594\\
0.10932	2.15374538286229\\
0.10935	2.30896752177783\\
0.10938	1.94212015219373\\
0.10941	2.10827508424359\\
0.10944	1.60053361419605\\
0.10947	1.79544214240321\\
0.1095	1.31413454949982\\
0.10953	1.53315471742028\\
0.10956	1.07401238883329\\
0.10959	1.31324115072406\\
0.10962	1.38177469037893\\
0.10965	1.09294579687881\\
0.10968	1.33072989963221\\
0.10971	0.888531721673429\\
0.10974	1.14345822724462\\
0.10977	0.717172927166989\\
0.1098	0.986685561660337\\
0.10983	0.573511582980906\\
0.10986	0.345891577191622\\
0.10989	0.488726349082217\\
0.10992	0.117831401074596\\
0.10995	0.437491288134694\\
0.10998	0.0710075663935246\\
0.11001	-0.114562262421876\\
0.11004	0.0675730939194585\\
0.11007	-0.26824546614768\\
0.1101	0.0844762132678555\\
0.11013	-0.761974091603788\\
0.11016	-0.374684957917289\\
0.11019	-0.830890941907048\\
0.11022	-0.430681513238115\\
0.11025	-0.724466528878627\\
0.11028	-0.842747791202347\\
0.11031	-1.108708166895\\
0.11034	-0.843016430851261\\
0.11037	-1.10175930572052\\
0.1104	-1.18817061817979\\
0.11043	-1.4250418683031\\
0.11046	-1.13252432648034\\
0.11049	-1.87638456773986\\
0.11052	-1.39507348618468\\
0.11055	-1.76526435394677\\
0.11058	-1.79568752309918\\
0.11061	-1.98120596188933\\
0.11064	-1.64196673255605\\
0.11067	-2.34282524663813\\
0.1107	-1.82227059849713\\
0.11073	-2.66569380295861\\
0.11076	-2.11739157158831\\
0.11079	-2.4270331505973\\
0.11082	-2.40340542274549\\
0.11085	-2.54073034409874\\
0.11088	-2.66357751734617\\
0.11091	-2.77727881406956\\
0.11094	-2.87975443409959\\
0.11097	-2.97412579078576\\
0.111	-3.06030097537355\\
0.11103	-3.13893258527868\\
0.11106	-3.21138219107651\\
0.11109	-3.27750360749166\\
0.11112	-3.33773932742032\\
0.11115	-3.39352307715627\\
0.11118	-3.44431669564688\\
0.11121	-4.00038336277704\\
0.11124	-3.4975922266475\\
0.11127	-4.19981028562071\\
0.1113	-3.52258750026093\\
0.11133	-4.22270170671069\\
0.11136	-4.05319594009071\\
0.11139	-4.20624265741984\\
0.11142	-4.18802543229934\\
0.11145	-4.17215831952683\\
0.11148	-4.66673332774684\\
0.11151	-4.10783362820262\\
0.11154	-4.75861847707312\\
0.11157	-4.54360728413883\\
0.1116	-5.16476428228441\\
0.11163	-4.56404131288953\\
0.11166	-5.17637845072307\\
0.11169	-4.92638829008889\\
0.11172	-5.00573255601932\\
0.11175	-5.43011442709381\\
0.11178	-5.3159640501809\\
0.11181	-5.36252877263428\\
0.11184	-5.24724800298162\\
0.11187	-5.65128191206261\\
0.1119	-5.51838605017107\\
0.11193	-6.05737355780227\\
0.11196	-5.89041116536067\\
0.11199	-5.88873492737851\\
0.11202	-5.72859913389314\\
0.11205	-6.09221977969482\\
0.11208	-5.92248968498853\\
0.11211	-6.42743085706899\\
0.11214	-6.22944953319045\\
0.11217	-6.19854259553205\\
0.1122	-6.5224684540085\\
0.11223	-6.31644978997745\\
0.11226	-6.78818597556232\\
0.11229	-6.55970311112245\\
0.11232	-6.50102496636534\\
0.11235	-6.79943686882437\\
0.11238	-6.57005657861489\\
0.11241	-7.02041733890786\\
0.11244	-6.77227808429372\\
0.11247	-7.20559015740556\\
0.1125	-6.94178767453121\\
0.11253	-7.36081055924748\\
0.11256	-7.08408741493867\\
0.11259	-7.49112361202316\\
0.11262	-7.20327947709854\\
0.11265	-7.60026467601311\\
0.11268	-7.30316530501487\\
0.11271	-7.69173020922886\\
0.11274	-7.38709930280742\\
0.11277	-7.76859645274999\\
0.1128	-7.45734699837258\\
0.11283	-7.83291816225391\\
0.11286	-7.51619089320736\\
0.11289	-7.88680136809787\\
0.11292	-7.56571933497769\\
0.11295	-7.93216167800546\\
0.11298	-8.12067319838721\\
0.11301	-7.93760138661861\\
0.11304	-8.27613493876581\\
0.11307	-7.9220119262346\\
0.1131	-8.25841865278108\\
0.11313	-7.9060180517718\\
0.11316	-8.24377894669719\\
0.11319	-8.40575013651886\\
0.11322	-8.71515528403031\\
0.11325	-8.48190539019511\\
0.11328	-8.7740341642993\\
0.11331	-8.37789934508266\\
0.11334	-8.67588262145074\\
0.11337	-8.28831355282249\\
0.1134	-8.59385356105551\\
0.11343	-8.72601307788582\\
0.11346	-9.00783049222378\\
0.11349	-8.74985906874489\\
0.11352	-9.0191431164792\\
0.11355	-8.60232384683801\\
0.11358	-8.881392047362\\
0.11361	-8.98876357260891\\
0.11364	-9.24794742682115\\
0.11367	-8.97032107970079\\
0.1137	-9.22081871270393\\
0.11373	-8.78694323743271\\
0.11376	-9.05044773301604\\
0.11379	-9.14350991940674\\
0.11382	-9.38936378637275\\
0.11385	-9.0994139162561\\
0.11388	-9.33890061962455\\
0.11391	-9.40727983432963\\
0.11394	-9.11622936522527\\
0.11397	-9.35428791575837\\
0.114	-9.42165736011083\\
0.11403	-9.64355136039459\\
0.11406	-9.33195494606068\\
0.11409	-9.5516127653364\\
0.11412	-9.6019762964168\\
0.11415	-9.29410306379835\\
0.11418	-9.51699218057943\\
0.11421	-9.57019496286248\\
0.11424	-9.77929380260315\\
0.11427	-9.45687771432717\\
0.1143	-9.6658947199337\\
0.11433	-9.70671461082263\\
0.11436	-9.90405352727979\\
0.11439	-9.57046369926355\\
0.11442	-9.76978731331257\\
0.11445	-9.80155272929845\\
0.11448	-9.99072220631132\\
0.11451	-9.65007438805948\\
0.11454	-9.8426162879304\\
0.11457	-9.86806940331319\\
0.1146	-10.0515090751611\\
0.11463	-9.70615322285866\\
0.11466	-9.89391873152084\\
0.11469	-9.91531406429132\\
0.11472	-10.0946840392347\\
0.11475	-9.74501947208297\\
0.11478	-9.92946152270754\\
0.11481	-9.94762170949721\\
0.11484	-9.61064414036063\\
0.11487	-9.80654808633663\\
0.1149	-9.83508622729867\\
0.11493	-10.0213670991157\\
0.11496	-9.678537778486\\
0.11499	-9.86865738593695\\
0.11502	-9.89220045040194\\
0.11505	-10.0735614524993\\
0.11508	-9.72565507395161\\
0.11511	-9.91174767320085\\
0.11514	-9.93141008776602\\
0.11517	-10.1093935370084\\
0.1152	-9.75877725570795\\
0.11523	-9.94205257874187\\
0.11526	-9.95904304377668\\
0.11529	-9.62148857042225\\
0.11532	-9.81647213598239\\
0.11535	-9.84446771754651\\
0.11538	-10.0299404594913\\
0.11541	-9.6857217704171\\
0.11544	-9.87521898020281\\
0.11547	-9.89799677032258\\
0.1155	-9.56520823424655\\
0.11553	-9.76498575359165\\
0.11556	-9.79706745171062\\
0.11559	-9.98662329450003\\
0.11562	-9.6467307444564\\
0.11565	-9.83956213098267\\
0.11568	-9.35347513021267\\
0.11571	-9.56922936459392\\
0.11574	-9.61808117501992\\
0.11577	-9.82305505407429\\
0.1158	-9.49657599954425\\
0.11583	-9.70220441413017\\
0.11586	-9.22808072861404\\
0.11589	-9.45441319860145\\
0.11592	-9.51325697331405\\
0.11595	-9.72726050185899\\
0.11598	-9.40859267804682\\
0.11601	-9.6217166409166\\
0.11604	-9.15410112013094\\
0.11607	-9.38666455346219\\
0.1161	-9.45098782781623\\
0.11613	-9.15626214471742\\
0.11616	-9.39090789933652\\
0.11619	-8.94268220798213\\
0.11622	-9.1930601770899\\
0.11625	-9.27396822570904\\
0.11628	-8.99379179942006\\
0.11631	-9.24228364957114\\
0.11634	-8.80695914672108\\
0.11637	-9.06878559253888\\
0.1164	-9.16048471859186\\
0.11643	-8.88961587146343\\
0.11646	-9.14698473162913\\
0.11649	-8.71941755665138\\
0.11652	-8.98861737508058\\
0.11655	-8.5747011693952\\
0.11658	-8.85610344637375\\
0.11661	-8.45301263801998\\
0.11664	-8.74466250524143\\
0.11667	-8.35103750612879\\
0.1167	-8.65128549114074\\
0.11673	-8.2658177794788\\
0.11676	-8.57325397622193\\
0.11679	-8.19402196701743\\
0.11682	-8.50750081566717\\
0.11685	-8.13388413636985\\
0.11688	-8.45243445370853\\
0.11691	-8.08373660381467\\
0.11694	-8.40651932549197\\
0.11697	-8.04135163764391\\
0.117	-8.36769827707582\\
0.11703	-8.00587616131785\\
0.11706	-7.82564564357241\\
0.11709	-8.01227007610798\\
0.11712	-7.68039071342868\\
0.11715	-8.03716115054532\\
0.11718	-7.70316876194331\\
0.11721	-7.5485034723858\\
0.11724	-7.75847467452781\\
0.11727	-7.4480384767577\\
0.1173	-7.82439297123064\\
0.11733	-7.50829061769658\\
0.11736	-7.37010175436968\\
0.11739	-7.08528043585402\\
0.11742	-7.33438407550318\\
0.11745	-7.05956282213344\\
0.11748	-7.46865730397526\\
0.11751	-7.18297545054905\\
0.11754	-7.07189471558108\\
0.11757	-6.81212575666642\\
0.1176	-7.08429268173116\\
0.11763	-6.83099748173988\\
0.11766	-6.74957493784253\\
0.11769	-6.51706866621091\\
0.11772	-6.81409966378707\\
0.11775	-6.58356062423475\\
0.11778	-6.52297808766516\\
0.11781	-6.30966018365442\\
0.11784	-6.11460584984604\\
0.11787	-6.44549934889103\\
0.1179	-6.24578495701039\\
0.11793	-6.21369904431168\\
0.11796	-6.02675565486588\\
0.11799	-5.85419859313606\\
0.11802	-5.69834469990371\\
0.11805	-6.06399784087969\\
0.11808	-5.89668958667003\\
0.11811	-5.89444918542943\\
0.11814	-5.22530411155908\\
0.11817	-5.62407280499043\\
0.1182	-4.82688444367243\\
0.11823	-5.41706624307829\\
0.11826	-5.14665122212145\\
0.11829	-5.20713650902075\\
0.11832	-5.10502631348593\\
0.11835	-5.01143586934099\\
0.11838	-4.92500154529417\\
0.11841	-4.84724261467428\\
0.11844	-4.77533688409971\\
0.11847	-4.70949537671834\\
0.1185	-4.64934098239387\\
0.11853	-4.59419671862226\\
0.11856	-4.03440905598075\\
0.11859	-4.53367758213381\\
0.11862	-4.33744660811286\\
0.11865	-3.95740958648708\\
0.11868	-3.95362076894352\\
0.11871	-3.79900263863765\\
0.11874	-3.81599804653793\\
0.11877	-3.83110324536648\\
0.1188	-3.84480014416631\\
0.11883	-3.34853735614267\\
0.11886	-3.90549912509672\\
0.11889	-3.25339348753121\\
0.11892	-3.46663716283947\\
0.11895	-2.84434431017077\\
0.11898	-3.44390019129593\\
0.11901	-2.83010680500598\\
0.11904	-3.079560810257\\
0.11907	-2.48964373465647\\
0.1191	-3.11916651694866\\
0.11913	-2.53270966040279\\
0.11916	-2.80723375798438\\
0.11919	-2.24063041615304\\
0.11922	-2.8910693060481\\
0.11925	-2.32432523087456\\
0.11928	-2.61599691321447\\
0.11931	-2.06535799943142\\
0.11934	-2.22114376142887\\
0.11937	-1.70385088852445\\
0.1194	-1.89008298705345\\
0.11943	-1.90982533182046\\
0.11946	-1.57655433811977\\
0.11949	-1.77319258806663\\
0.11952	-1.29389041258854\\
0.11955	-1.51429739093872\\
0.11958	-1.05693226915777\\
0.11961	-1.29760559181015\\
0.11964	-0.858352227941083\\
0.11967	-1.11572315632364\\
0.1197	-0.691878047556789\\
0.11973	-0.963246018795886\\
0.11976	-0.552304618982811\\
0.11979	-0.835400795726507\\
0.11982	-0.435285612425167\\
0.11985	-0.728560299251343\\
0.11988	-0.337396528279288\\
0.11991	-0.638887318890281\\
0.11994	-0.255190225399565\\
0.11997	-0.0504435680429053\\
0.12	-0.218567325739822\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0.12	-0.218567325739822\\
0.12003	0.133351242855277\\
0.12006	-0.207947781303078\\
0.12009	0.139496854065132\\
0.12012	0.310606323057839\\
0.12015	0.628207698303699\\
0.12018	0.40308759599904\\
0.12021	0.702059266053796\\
0.12024	0.312878977499361\\
0.12027	0.616360862305651\\
0.1203	0.746662484545349\\
0.12033	1.02640010580316\\
0.12036	1.27697802264046\\
0.12039	0.999793363734051\\
0.12042	1.24522831273665\\
0.12045	1.31975914809109\\
0.12048	1.54535015003882\\
0.12051	1.75223517921117\\
0.12054	1.43203539567181\\
0.12057	1.64134791127064\\
0.1206	2.19164928860044\\
0.12063	1.84155809093103\\
0.12066	2.17404496559939\\
0.12069	1.66055245186873\\
0.12072	1.85041992318133\\
0.12075	1.87536687430186\\
0.12078	2.05743380368902\\
0.12081	2.22329719562927\\
0.12084	2.37308985859223\\
0.12087	2.51279242378266\\
0.1209	2.63707808514164\\
0.12093	2.75404795774895\\
0.12096	2.86029531228225\\
0.12099	2.95647488641861\\
0.12102	3.04580503546891\\
0.12105	3.12564717622362\\
0.12108	3.19960357086484\\
0.12111	3.77615986044198\\
0.12114	3.292131542518\\
0.12117	3.50233302399551\\
0.1212	3.38593918899821\\
0.12123	3.94698770768194\\
0.12126	3.44908058361688\\
0.12129	4.15539379510798\\
0.12132	3.4816907010725\\
0.12135	4.18524672644867\\
0.12138	4.01895088087577\\
0.12141	4.68433413532114\\
0.12144	4.12383726304452\\
0.12147	4.26407854494908\\
0.1215	4.59323853209671\\
0.12153	4.54971207467328\\
0.12156	4.66042975390807\\
0.12159	4.60485508785672\\
0.12162	5.06295749203394\\
0.12165	4.97996297255047\\
0.12168	5.05438664028102\\
0.12171	4.96551654497149\\
0.12174	5.39321039996327\\
0.12177	5.28217247032736\\
0.1218	5.33110086693202\\
0.12183	5.21899817733398\\
0.12186	5.62532355850091\\
0.12189	5.49486847540155\\
0.12192	5.5258572431033\\
0.12195	5.39724775985891\\
0.12198	5.7885438671876\\
0.12201	5.64414085141097\\
0.12204	6.1725332808639\\
0.12207	5.99552785292755\\
0.1221	5.9853111128713\\
0.12213	6.32699944494111\\
0.12216	6.13733247972174\\
0.12219	6.62415778388316\\
0.12222	6.40899084438783\\
0.12225	6.36389949590899\\
0.12228	6.67364094603675\\
0.12231	6.45467169308759\\
0.12234	6.91474931586338\\
0.12237	6.67496277707895\\
0.1224	6.60758780540689\\
0.12243	6.89675967294222\\
0.12246	6.65912728931234\\
0.12249	7.10197399406004\\
0.12252	6.84634551716297\\
0.12255	7.27340532486064\\
0.12258	7.00457218928577\\
0.12261	7.41831969874419\\
0.12264	7.13651405988802\\
0.12267	7.53912219654844\\
0.1227	7.24656684863354\\
0.12273	7.6398948164724\\
0.12276	7.34030546183098\\
0.12279	7.72575814304791\\
0.12282	7.41818027479513\\
0.12285	7.79704981310015\\
0.12288	7.48276983709034\\
0.12291	7.85618991902387\\
0.12294	7.53824545117776\\
0.12297	7.90701337166529\\
0.123	8.09788881090021\\
0.12303	7.91653924603935\\
0.12306	8.25686544920979\\
0.12309	7.90378953810416\\
0.12312	8.24172488639029\\
0.12315	7.89128819518612\\
0.12318	8.23030055022262\\
0.12321	8.39364150237983\\
0.12324	8.70408968613781\\
0.12327	8.47157348157862\\
0.1233	8.76458010662998\\
0.12333	8.36866448484907\\
0.12336	8.66741889090512\\
0.12339	8.28111973985587\\
0.12342	8.58727604039362\\
0.12345	8.72021743578999\\
0.12348	9.00253407956554\\
0.12351	8.74480961997726\\
0.12354	9.014521164574\\
0.12357	8.59751362046597\\
0.1236	8.8769800328332\\
0.12363	8.9845678175361\\
0.12366	9.24411308551585\\
0.12369	8.96752585953107\\
0.12372	9.21827245474456\\
0.12375	8.78449759856022\\
0.12378	9.04820353118767\\
0.12381	9.14135302157407\\
0.12384	9.38739267339078\\
0.12387	9.09709296279564\\
0.1239	9.33676982811197\\
0.12393	9.40517097468752\\
0.12396	9.11515007831802\\
0.12399	9.35331332742686\\
0.12402	9.42102932579732\\
0.12405	9.64297741323959\\
0.12408	9.33116845675784\\
0.12411	9.55088942528151\\
0.12414	9.60123384874968\\
0.12417	9.80765895913936\\
0.1242	9.48188654566768\\
0.12423	9.68875843661259\\
0.12426	9.21640342970841\\
0.12429	9.4437314974116\\
0.12432	9.50373828993206\\
0.12435	9.71856175408853\\
0.12438	9.91488013494302\\
0.12441	9.58015002931423\\
0.12444	9.77864444477335\\
0.12447	9.80958483505809\\
0.1245	9.99806240716576\\
0.12453	9.65616704699568\\
0.12456	9.8481801532252\\
0.12459	9.87296460215749\\
0.12462	9.54353457406887\\
0.12465	9.74517692051907\\
0.12468	9.77951520647174\\
0.12471	9.97058300296219\\
0.12474	10.1451920503851\\
0.12477	9.79103741811184\\
0.1248	9.97155280253762\\
0.12483	9.98605506708926\\
0.12486	9.64517858983486\\
0.12489	9.83812858027128\\
0.12492	9.8637716538258\\
0.12495	10.0475815253907\\
0.12498	9.70343232157327\\
0.12501	9.89144283673074\\
0.12504	9.91331998183913\\
0.12507	10.0928617166129\\
0.1251	9.74309711664031\\
0.12513	9.9276992615726\\
0.12516	9.94593110364011\\
0.12519	10.122663687505\\
0.12522	9.77027029889883\\
0.12525	9.95255599395408\\
0.12528	9.45801580372894\\
0.12531	9.66498092949226\\
0.12534	9.70616419372446\\
0.12537	9.9035505112984\\
0.1254	10.0839337968073\\
0.12543	9.73492768526024\\
0.12546	9.92022639036615\\
0.12549	9.42669984826699\\
0.12552	9.63627882035096\\
0.12555	9.6791279768906\\
0.12558	9.87884321803161\\
0.12561	9.54894205819505\\
0.12564	9.75012376173348\\
0.12567	9.78404815007568\\
0.1257	9.97472547468045\\
0.12573	9.63487983600575\\
0.12576	9.82870729042162\\
0.12579	9.34296480942862\\
0.12582	9.55960231148853\\
0.12585	9.60901063038268\\
0.12588	9.30184536719374\\
0.12591	9.52409277092972\\
0.12594	9.57727098706011\\
0.12597	9.78576027941699\\
0.126	9.46180959583883\\
0.12603	9.67039137942881\\
0.12606	9.19807741861\\
0.12609	9.42692664339804\\
0.12612	8.97693164118109\\
0.12615	9.22444489740398\\
0.12618	9.30298138399073\\
0.12621	9.53509822542754\\
0.12624	9.23221440344112\\
0.12627	9.46036903330606\\
0.1263	9.00583790638867\\
0.12633	9.25089185743646\\
0.12636	8.81555136479493\\
0.12639	9.07666519737007\\
0.12642	8.65504204839106\\
0.12645	8.92966137677034\\
0.12648	9.03296198232005\\
0.12651	8.77266568482936\\
0.12654	9.0400023951583\\
0.12657	8.62220739563373\\
0.1266	8.89961391078814\\
0.12663	8.49265405421348\\
0.12666	8.78095740864207\\
0.12669	8.38370577920429\\
0.12672	8.68119415503512\\
0.12675	8.29389456725425\\
0.12678	8.5989758772457\\
0.12681	8.21772033576106\\
0.12684	8.52920022041616\\
0.12687	8.15327275699685\\
0.1269	8.4701827171126\\
0.12693	8.10040632277969\\
0.12696	8.42179179581841\\
0.12699	8.05514690369167\\
0.12702	8.38032576466078\\
0.12705	8.016880759095\\
0.12708	7.8365230533434\\
0.12711	8.0221036608753\\
0.12714	7.68960555548155\\
0.12717	8.04559876431382\\
0.1272	7.71043711700564\\
0.12723	7.55563716573212\\
0.12726	7.76487578949213\\
0.12729	7.4537442257072\\
0.12732	7.8296135432345\\
0.12735	7.51253115813134\\
0.12738	7.37472893810297\\
0.12741	7.08684884410809\\
0.12744	7.3358431597233\\
0.12747	7.05792711653751\\
0.1275	6.95816670094124\\
0.12753	7.21773825723503\\
0.12756	6.95286473899774\\
0.12759	6.86118697207984\\
0.12762	6.61975982823566\\
0.12765	6.90815537857123\\
0.12768	6.66946731102472\\
0.12771	6.60110054191449\\
0.12774	6.38198577977001\\
0.12777	6.69017776074726\\
0.1278	6.46976203815241\\
0.12783	6.41876946678489\\
0.12786	6.21472776605296\\
0.12789	6.02726715432232\\
0.12792	5.85557336107693\\
0.12795	6.20834731389453\\
0.12798	6.02915948354855\\
0.12801	6.01529929601209\\
0.12804	5.33602074697174\\
0.12807	5.72548321872685\\
0.1281	5.42784667433408\\
0.12813	5.97445294627766\\
0.12816	5.30586742382056\\
0.12819	5.85568781406377\\
0.12822	5.0381268202886\\
0.12825	5.61048558878287\\
0.12828	5.3239381197359\\
0.12831	4.86020817249736\\
0.12834	5.2896243626017\\
0.12837	4.52058828572607\\
0.1284	5.13658233543292\\
0.12843	4.38066801673357\\
0.12846	5.00846337277449\\
0.12849	4.26264298394353\\
0.12852	4.3913918179926\\
0.12855	4.20020106585601\\
0.12858	4.69252823516105\\
0.12861	4.13165674963409\\
0.12864	4.27070225450027\\
0.12867	3.58075611038222\\
0.1287	4.11820727720848\\
0.12873	3.44758197529737\\
0.12876	4.15401204031246\\
0.12879	3.48072093848181\\
0.12882	3.67483255097906\\
0.12885	3.54434344179965\\
0.12888	3.5822119882359\\
0.12891	3.10809096916731\\
0.12894	3.17561904496115\\
0.12897	3.08697965025355\\
0.129	3.16391976275321\\
0.12903	2.72439936504889\\
0.12906	2.82495717447023\\
0.12909	2.7658456989711\\
0.12912	2.86948442562044\\
0.12915	2.45533071884726\\
0.12918	2.5782295420456\\
0.12921	2.54024867669096\\
0.12924	2.15353912050663\\
0.12927	2.30205477269416\\
0.1293	2.28705277865304\\
0.12933	1.92211803099069\\
0.12936	2.08965209524001\\
0.12939	1.58378208036386\\
0.12942	1.77980823920974\\
0.12945	1.80922066943999\\
0.12948	1.48407454909626\\
0.12951	1.68889405351954\\
0.12954	1.21633014119905\\
0.12957	1.44373094294655\\
0.1296	0.991974471048408\\
0.12963	1.23814751940658\\
0.12966	0.803904966903856\\
0.12969	1.06589642570576\\
0.12972	0.646225351580099\\
0.12975	0.92147210527661\\
0.12978	0.514025558685873\\
0.12981	0.800919127281832\\
0.12984	0.403632184318665\\
0.12987	0.699437122114702\\
0.1299	0.310692948018577\\
0.12993	0.614459626170772\\
0.12996	0.232760748058465\\
0.12999	0.0338492218519768\\
0.13002	-0.306122837733568\\
0.13005	-0.107969692469794\\
0.13008	-0.428877698104423\\
0.13011	-0.0627131453606403\\
0.13014	-0.387394513198033\\
0.13017	-0.534047247969108\\
0.1302	-0.825987772448252\\
0.13023	-0.584091543315196\\
0.13026	-0.864618627233571\\
0.13029	-0.461868834444473\\
0.13032	-1.26220220658555\\
0.13035	-0.832767171842634\\
0.13038	-1.25023865999198\\
0.13041	-0.814639467841905\\
0.13044	-1.58531016769257\\
0.13047	-1.12866820228583\\
0.1305	-2.03055309763963\\
0.13053	-1.53610249169627\\
0.13056	-1.89453155570754\\
0.13059	-1.40473952446942\\
0.13062	-2.12568587715737\\
0.13065	-1.62343916225994\\
0.13068	-2.4836098196667\\
0.13071	-1.95119451527601\\
0.13074	-2.2739453080168\\
0.13077	-2.26178083205027\\
0.1308	-2.40961817543162\\
0.13083	-2.54345034665228\\
0.13086	-2.66735591822173\\
0.13089	-2.77936353790067\\
0.13092	-2.88199754827802\\
0.13095	-2.97584378067452\\
0.13098	-3.06186828239209\\
0.13101	-3.1406512579597\\
0.13104	-3.21267593677455\\
0.13107	-3.27869324546479\\
0.1311	-3.33921508973373\\
0.13113	-3.39447432275856\\
0.13116	-3.44519304358935\\
0.13119	-3.4916474123214\\
0.13122	-3.53404966875663\\
0.13125	-4.08256255983218\\
0.13128	-3.57234499346121\\
0.13131	-4.26825695239059\\
0.13134	-3.58566996546248\\
0.13137	-4.28046652671868\\
0.1314	-4.10588272816603\\
0.13143	-4.25431511912006\\
0.13146	-4.23242938366425\\
0.13149	-4.72200483586298\\
0.13152	-4.15865138914622\\
0.13155	-4.80515715843671\\
0.13158	-4.58628846021015\\
0.13161	-5.20384778061882\\
0.13164	-4.59984440992465\\
0.13167	-5.20916422307632\\
0.1317	-4.95618047426712\\
0.13173	-5.54256314696024\\
0.13176	-4.91001853578592\\
0.13179	-5.49319600675134\\
0.13182	-5.21618823953875\\
0.13185	-5.78065517877251\\
0.13188	-5.12808622416018\\
0.13191	-5.69288510943449\\
0.13194	-5.39908714389267\\
0.13197	-5.94813891625989\\
0.132	-5.79033138195719\\
0.13203	-5.79691759294852\\
0.13206	-6.15465025509629\\
0.13209	-5.9795128700035\\
0.13212	-6.47964355834246\\
0.13215	-6.27692632899269\\
0.13218	-6.24255708607974\\
0.13221	-6.56270773975119\\
0.13224	-6.35315328183535\\
0.13227	-6.82179161240289\\
0.1323	-6.59014305602008\\
0.13233	-6.52943918076207\\
0.13236	-6.82539100174363\\
0.13239	-6.59367965568094\\
0.13242	-7.04204503319447\\
0.13245	-6.79175091923528\\
0.13248	-7.22341846389205\\
0.13251	-6.95858460098012\\
0.13254	-7.37619938942967\\
0.13257	-7.09803619755449\\
0.1326	-7.50389240038587\\
0.13263	-7.2146407809165\\
0.13266	-7.61066513169149\\
0.13269	-7.31316092893025\\
0.13272	-7.70089096896342\\
0.13275	-7.39534524747971\\
0.13278	-7.7761430615491\\
0.13281	-7.46392673349706\\
0.13284	-7.83894006427657\\
0.13287	-7.52217725619182\\
0.1329	-7.8922907774207\\
0.13293	-8.08412387318213\\
0.13296	-7.9042053530867\\
0.13299	-8.24558711100759\\
0.13302	-7.89373827664039\\
0.13305	-8.23252473691579\\
0.13308	-7.88261561019149\\
0.13311	-8.22235122045611\\
0.13314	-8.38607429287702\\
0.13317	-8.18066638761718\\
0.1332	-8.49847834644052\\
0.13323	-8.12526624859909\\
0.13326	-8.44453815516406\\
0.13329	-8.58918745192083\\
0.13332	-8.36730791822871\\
0.13335	-8.66921709082622\\
0.13338	-8.79485500365229\\
0.13341	-8.55497996210438\\
0.13344	-8.84088026582629\\
0.13347	-8.43880356653692\\
0.1335	-8.73164934857135\\
0.13353	-8.85184079468516\\
0.13356	-9.12281929815413\\
0.13359	-8.85588663760749\\
0.13362	-9.11614262104711\\
0.13365	-8.69118295828414\\
0.13368	-8.96276152744339\\
0.13371	-9.06336062686191\\
0.13374	-9.31611862481131\\
0.13377	-9.03203685003947\\
0.1338	-9.27726243342341\\
0.13383	-8.83917747630113\\
0.13386	-9.09829054498476\\
0.13389	-9.18734505982792\\
0.13392	-9.42942292900225\\
0.13395	-9.13607219801036\\
0.13398	-9.372432613999\\
0.13401	-9.43812203175586\\
0.13404	-9.6585977506573\\
0.13407	-9.3455748234773\\
0.1341	-9.56406914332996\\
0.13413	-9.10186372129426\\
0.13416	-9.33883812508926\\
0.13419	-9.40742059500066\\
0.13422	-9.63054096282794\\
0.13425	-9.83444154472889\\
0.13428	-9.50690035894095\\
0.13431	-9.71164566045572\\
0.13434	-9.74842038540796\\
0.13437	-9.94216672953954\\
0.1344	-9.60516544598767\\
0.13443	-9.80152765454458\\
0.13446	-9.31939172826292\\
0.13449	-9.53803393262428\\
0.13452	-9.5896774183962\\
0.13455	-9.79709802217518\\
0.13458	-9.98665123159584\\
0.13461	-9.64622878806238\\
0.13464	-9.83909510472553\\
0.13467	-9.86499601904732\\
0.1347	-10.0487004349383\\
0.13473	-9.70213963296943\\
0.13476	-9.89022759669918\\
0.13479	-9.91130619022693\\
0.13482	-9.57868128474647\\
0.13485	-9.77732781826772\\
0.13488	-9.80893848880329\\
0.13491	-9.99747174995083\\
0.13494	-10.169764589148\\
0.13497	-9.81389751404767\\
0.135	-9.99246935881429\\
0.13503	-10.0053006728315\\
0.13506	-10.1769191216884\\
0.13509	-9.82007452920501\\
0.13512	-9.99811418051095\\
0.13515	-9.49949222235173\\
0.13518	-9.70295659935785\\
0.13521	-9.74057921816722\\
0.13524	-9.93500100737936\\
0.13527	-10.1126751316228\\
0.1353	-9.76156857160938\\
0.13533	-9.94460086618383\\
0.13536	-9.96149431920787\\
0.13539	-9.62240890055866\\
0.13542	-9.81729589325746\\
0.13545	-9.84462782703436\\
0.13548	-9.51757959206808\\
0.13551	-9.72143459971777\\
0.13554	-9.75779351065229\\
0.13557	-9.95073244547671\\
0.1356	-9.61326846749027\\
0.13563	-9.80894373184851\\
0.13566	-9.83739196310093\\
0.13569	-9.50877424504829\\
0.13572	-9.71334887509815\\
0.13575	-9.23888178213515\\
0.13578	-9.46431622186702\\
0.13581	-9.52258995744731\\
0.13584	-9.7357895344791\\
0.13587	-9.41644771922616\\
0.1359	-9.62890268318279\\
0.13593	-9.67269068985586\\
0.13596	-9.35792606914297\\
0.13599	-9.57536030029048\\
0.13602	-9.11255814002286\\
0.13605	-9.34864018099473\\
0.13608	-9.41678035745842\\
0.13611	-9.63909446706538\\
0.13614	-9.3279030510802\\
0.13617	-9.54790674533619\\
0.1362	-9.08611483697889\\
0.13623	-9.32440175198641\\
0.13626	-8.88261188726946\\
0.13629	-9.13806822205196\\
0.13632	-9.2238224471977\\
0.13635	-8.94759825694899\\
0.13638	-9.20002367638068\\
0.13641	-8.76755219603005\\
0.13644	-9.03268890599113\\
0.13647	-8.6155510254473\\
0.1365	-8.89351668338037\\
0.13653	-9.00012754464413\\
0.13656	-8.7427220431372\\
0.13659	-9.01261330385705\\
0.13662	-8.59592416788409\\
0.13665	-8.87552629958807\\
0.13668	-8.47169234774607\\
0.13671	-8.7617835340981\\
0.13674	-8.36656201199687\\
0.13677	-8.6654971960901\\
0.1368	-8.27808806038043\\
0.13683	-8.58447895281499\\
0.13686	-8.20519919187252\\
0.13689	-8.51775121059352\\
0.13692	-8.1431098824902\\
0.13695	-8.46087850143932\\
0.13698	-8.0907294725688\\
0.13701	-7.90390570226079\\
0.13704	-8.08397011316723\\
0.13707	-7.74432935465715\\
0.1371	-8.09568492208255\\
0.13713	-7.75719246979302\\
0.13716	-7.59884884372243\\
0.13719	-7.80485866440993\\
0.13722	-7.49051865428142\\
0.13725	-7.86329018915672\\
0.13728	-7.54340452568174\\
0.13731	-7.40287558452516\\
0.13734	-7.62497518964647\\
0.13737	-7.32591021451345\\
0.1374	-7.20254945479289\\
0.13743	-6.93247359568415\\
0.13746	-7.19444278554516\\
0.13749	-6.93002010076959\\
0.13752	-7.35001081399451\\
0.13755	-7.07435762363793\\
0.13758	-6.97351221188186\\
0.13761	-6.72001336229078\\
0.13764	-6.99986911769839\\
0.13767	-6.24243835139045\\
0.1377	-6.71331852992794\\
0.13773	-6.33323388207383\\
0.13776	-6.80354729108069\\
0.13779	-6.06490674413612\\
0.13782	-6.55075021170746\\
0.13785	-6.18436756513945\\
0.13788	-6.15712404180634\\
0.13791	-5.97539956763799\\
0.13794	-6.31793382720802\\
0.13797	-6.12898999441583\\
0.138	-6.10642163825448\\
0.13803	-5.92896108231553\\
0.13806	-5.76413247261202\\
0.13809	-5.61462961980926\\
0.13812	-5.47712704523356\\
0.13815	-5.8617649922651\\
0.13818	-5.20178214215885\\
0.13821	-5.76035920746332\\
0.13824	-4.95148310614703\\
0.13827	-5.5311586069118\\
0.1383	-4.74210918428415\\
0.13833	-5.33944327072868\\
0.13836	-4.56581926290992\\
0.13839	-5.17799834366819\\
0.13842	-4.92806514716872\\
0.13845	-5.00624588744365\\
0.13848	-4.41208307172689\\
0.13851	-4.8786259484274\\
0.13854	-4.14411347706868\\
0.13857	-4.79183893791352\\
0.1386	-4.0645503031069\\
0.13863	-4.71897650933965\\
0.13866	-3.99764463113636\\
0.13869	-4.14847015458165\\
0.13872	-3.97773532281769\\
0.13875	-3.97973947959674\\
0.13878	-3.47152750722393\\
0.13881	-4.01821232696466\\
0.13884	-3.35604975753089\\
0.13887	-3.56096071806385\\
0.1389	-3.44029118106663\\
0.13893	-3.48695501377927\\
0.13896	-3.02096225210512\\
0.13899	-3.60553853714585\\
0.13902	-2.97849684651482\\
0.13905	-3.21515263954052\\
0.13908	-2.6137722936876\\
0.13911	-2.72351197963629\\
0.13914	-2.67291492336246\\
0.13917	-2.78447533681982\\
0.1392	-2.37712613356284\\
0.13923	-2.50644210798166\\
0.13926	-1.96501281141829\\
0.13929	-2.63868476812787\\
0.13932	-2.09295271450626\\
0.13935	-2.40438448660224\\
0.13938	-1.87179394039332\\
0.13941	-2.04386631002038\\
0.13944	-1.54164262146222\\
0.13947	-1.74141548761214\\
0.1395	-1.26476719871987\\
0.13953	-1.99742454066642\\
0.13956	-1.50603404213401\\
0.13959	-1.35734643619587\\
0.13962	-0.905638423800044\\
0.13965	-1.00136588492861\\
0.13968	-1.09644020879859\\
0.13971	-0.831601573455768\\
0.13974	-1.09144408464943\\
0.13977	-0.669448815923057\\
0.1398	-0.942883970140521\\
0.13983	-0.533405923117303\\
0.13986	-0.818350025546894\\
0.13989	-0.419418951720797\\
0.13992	-0.204515211716658\\
0.13995	-0.359685088818966\\
0.13998	0.000819164390650392\\
0.14001	-0.329396078575642\\
0.14004	0.0285099091151219\\
0.14007	0.209196294317457\\
0.1401	0.535755568976025\\
0.14013	0.318315430356861\\
0.14016	0.62453080302564\\
0.14019	0.241901502803999\\
0.14022	0.551432982089257\\
0.14025	0.684204735543758\\
0.14028	0.963514169119386\\
0.14031	0.710006657187587\\
0.14034	0.980013936834326\\
0.14037	1.07677638655745\\
0.1404	1.32290362279891\\
0.14043	1.03907555431366\\
0.14046	1.28124930297619\\
0.14049	1.35250326572143\\
0.14052	1.57550964661322\\
0.14055	1.77938997866327\\
0.14058	1.45724965889025\\
0.14061	1.66419043581078\\
0.14064	1.70301683964538\\
0.14067	1.89654030210366\\
0.1407	2.07341797463755\\
0.14073	2.23540197167147\\
0.14076	2.38414866603033\\
0.14079	2.52149972981994\\
0.14082	2.13672300054105\\
0.14085	2.28771568711692\\
0.14088	2.78357091055889\\
0.14091	2.89262845195992\\
0.14094	3.14367998232602\\
0.14097	2.70587919618248\\
0.141	2.80793665269733\\
0.14103	2.75043674800929\\
0.14106	3.36500795422494\\
0.14109	2.91604960751406\\
0.14112	3.15777748169523\\
0.14115	3.58029488435104\\
0.14118	3.62196964610906\\
0.14121	3.81157119645805\\
0.14124	3.82710779937753\\
0.14127	3.84111543578869\\
0.1413	3.85427064049605\\
0.14133	3.86621320344329\\
0.14136	4.38672352063565\\
0.14139	3.85152606435626\\
0.14142	4.52391526678716\\
0.14145	4.32883206136546\\
0.14148	4.96809261517748\\
0.14151	4.38388911026021\\
0.14154	4.5018749007156\\
0.14157	4.81108915057767\\
0.1416	4.7487842352915\\
0.14163	4.84345431660923\\
0.14166	4.77197197583609\\
0.14169	5.21616556644874\\
0.14172	5.11959249059354\\
0.14175	5.18303649716547\\
0.14178	5.08294492353865\\
0.14181	5.5009354163896\\
0.14184	5.38071692220767\\
0.14187	5.42173032159999\\
0.1419	5.3015965042645\\
0.14193	5.70107592548478\\
0.14196	5.56370683018219\\
0.14199	6.09887499889897\\
0.14202	5.92839839028118\\
0.14205	5.92371233210072\\
0.14208	6.27071446495952\\
0.14211	6.08562620006094\\
0.14214	6.06707482139964\\
0.14217	6.40194178415508\\
0.1422	6.2063941148901\\
0.14223	6.68740950019628\\
0.14226	6.46703523267705\\
0.14229	6.41639879202779\\
0.14232	6.72180308145214\\
0.14235	6.49927635064677\\
0.14238	6.95560601172491\\
0.14241	6.7125405320136\\
0.14244	7.15088106807372\\
0.14247	6.89178088912986\\
0.1425	7.31502170181753\\
0.14253	7.04246646093279\\
0.14256	7.45301389834998\\
0.14259	7.16799121952387\\
0.14262	7.56794417728835\\
0.14265	7.2736583263928\\
0.14268	7.66471337432848\\
0.14271	7.36266720486563\\
0.14274	7.74622684917116\\
0.14277	7.43647115323827\\
0.1428	7.81379532880308\\
0.14283	7.49876819337694\\
0.14286	7.87085031354178\\
0.14289	7.55141974854874\\
0.14292	7.91907057675052\\
0.14295	8.10876992074937\\
0.14298	7.92623606870118\\
0.14301	8.26573160315732\\
0.14304	7.91257312953468\\
0.14307	8.24977859491429\\
0.1431	7.89841291438272\\
0.14313	8.23681805979658\\
0.14316	8.39945484349687\\
0.14319	8.19238387475951\\
0.14322	8.50918888784518\\
0.14325	8.13548778790178\\
0.14328	8.45390539462886\\
0.14331	8.59777892567719\\
0.14334	8.37516028372009\\
0.14337	8.67640042007425\\
0.1434	8.80158309530958\\
0.14343	8.56056128418563\\
0.14346	8.84597710832574\\
0.14349	8.44391086417808\\
0.14352	8.73633449041181\\
0.14355	8.85615589034272\\
0.14358	9.12676267511704\\
0.14361	8.85950955656479\\
0.14364	9.11945659642931\\
0.14367	9.20687935572697\\
0.1437	8.93098239791476\\
0.14373	9.18480833342249\\
0.14376	8.75449626494289\\
0.14379	9.02075273073263\\
0.14382	9.11672691968287\\
0.14385	9.36488788535706\\
0.14388	9.07754994931633\\
0.14391	9.31890811502492\\
0.14394	9.38933478469027\\
0.14397	9.614013067662\\
0.144	9.30443268993184\\
0.14403	9.52642979992338\\
0.14406	9.06704476084909\\
0.14409	9.3069502195479\\
0.14412	9.37817095695881\\
0.14415	9.60381090190824\\
0.14418	9.29630537052846\\
0.14421	9.51901347202309\\
0.14424	9.57238354432426\\
0.14427	9.78129384516182\\
0.1443	9.45693051667114\\
0.14433	9.66591782612953\\
0.14436	9.70600466787459\\
0.14439	9.39039585938681\\
0.14442	9.60509004182077\\
0.14445	9.65128492082609\\
0.14448	9.85339858720913\\
0.14451	9.52485709889985\\
0.14454	9.72808042358856\\
0.14457	9.76363988362414\\
0.1446	9.95607519407469\\
0.14463	10.131933956595\\
0.14466	9.77860911812315\\
0.14469	9.96017976767177\\
0.14472	9.46427284380754\\
0.14475	9.67070002146166\\
0.14478	9.71094787263568\\
0.14481	9.90792211946526\\
0.14484	10.0879288303684\\
0.14487	9.73958142006524\\
0.1449	9.92449821721628\\
0.14493	9.9433125780027\\
0.14496	10.1202707235157\\
0.14499	9.76736762185705\\
0.14502	9.94989017032162\\
0.14505	9.96578892825263\\
0.14508	9.62826526661879\\
0.14511	9.82268001920533\\
0.14514	9.85033216849206\\
0.14517	10.0352997287837\\
0.1452	9.69139930082258\\
0.14523	9.88042394784034\\
0.14526	9.90299651886248\\
0.14529	10.0834275254855\\
0.14532	9.73359894462617\\
0.14535	9.9189998635344\\
0.14538	9.42679256213689\\
0.14541	9.63638559003629\\
0.14544	9.67992238465041\\
0.14547	9.87956919460664\\
0.1455	9.54882019033004\\
0.14553	9.75000055715953\\
0.14556	9.78369206864006\\
0.14559	9.97440006625251\\
0.14562	9.63439519041448\\
0.14565	9.82826117998324\\
0.14568	9.34347166940289\\
0.14571	9.56008001396755\\
0.14574	9.60974869509179\\
0.14577	9.81544032880225\\
0.1458	9.49006586829679\\
0.14583	9.69625477837064\\
0.14586	9.73451553300101\\
0.14589	9.41416582445206\\
0.14592	9.62679994395995\\
0.14595	9.15923218607257\\
0.14598	9.39137598630774\\
0.14601	9.45577884471678\\
0.14604	9.16074607576319\\
0.14607	9.39501099061818\\
0.1461	9.45894377699303\\
0.14613	9.16179066414383\\
0.14616	9.39593969188674\\
0.14619	8.94785721981439\\
0.14622	9.19781694545413\\
0.14625	9.27871796953589\\
0.14628	8.99862939031549\\
0.14631	9.24671559188786\\
0.14634	8.81030055711298\\
0.14637	9.07183085784419\\
0.1464	8.6507950810202\\
0.14643	8.92578299180553\\
0.14646	9.02948268110235\\
0.14649	8.77036552105355\\
0.14652	9.03791143921773\\
0.14655	8.61908344828621\\
0.14658	8.89673023338058\\
0.14661	8.49051150704864\\
0.14664	8.77900928200706\\
0.14667	8.38293586165605\\
0.1467	8.68050160410654\\
0.14673	8.29182174865072\\
0.14676	8.59705172718042\\
0.14679	8.21611557543493\\
0.14682	8.52774025563961\\
0.14685	8.15285727519652\\
0.14688	8.46981495479519\\
0.14691	8.09890689045285\\
0.14694	8.42039666331243\\
0.14697	8.05436414838332\\
0.147	8.37962172010875\\
0.14703	8.01723009465386\\
0.14706	8.34561897142537\\
0.14709	7.98471297583959\\
0.14712	7.80674337162252\\
0.14715	7.48539016954208\\
0.14718	7.70089590296683\\
0.14721	7.90917287792536\\
0.14724	7.74280124198484\\
0.14727	7.58890224832771\\
0.1473	7.2859770185157\\
0.14733	7.51831030214653\\
0.14736	7.22790229599769\\
0.14739	7.62280703171108\\
0.14742	7.32374689961887\\
0.14745	7.20127690664134\\
0.14748	6.92932809888035\\
0.14751	7.19182303802226\\
0.14754	6.9295706285149\\
0.14757	6.84056557505588\\
0.1476	7.11043623344135\\
0.14763	6.85446073954955\\
0.14766	6.77099046023126\\
0.14769	6.53726199301144\\
0.14772	6.83251688242335\\
0.14775	6.59981416289059\\
0.14778	6.53782780037307\\
0.14781	6.32388146648594\\
0.14784	6.12616705326524\\
0.14787	5.94735918268139\\
0.1479	6.29199021989442\\
0.14793	6.10607219046721\\
0.14796	6.08556109439076\\
0.14799	5.90919521832867\\
0.14802	5.74807577941634\\
0.14805	6.10986661317579\\
0.14808	5.42915316014729\\
0.14811	5.96856911213078\\
0.14814	5.65183762833472\\
0.14817	5.66808672932044\\
0.1482	5.0183089921833\\
0.14823	5.43309497401628\\
0.14826	5.16065727755173\\
0.14829	5.22070812811567\\
0.14832	5.11740079690143\\
0.14835	5.02264666457836\\
0.14838	4.93603298358976\\
0.14841	4.85682390197431\\
0.14844	4.78331720726257\\
0.14847	4.71749980596501\\
0.1485	4.65664440330203\\
0.14853	4.600772791694\\
0.14856	4.04077281938931\\
0.14859	4.53939248439352\\
0.14862	4.34239941302108\\
0.14865	3.96196917993846\\
0.14868	4.46716370597994\\
0.14871	3.7674060279701\\
0.14874	3.93754333187106\\
0.14877	3.78456364937206\\
0.1488	3.80228470888204\\
0.14883	3.81879094326693\\
0.14886	3.32415306066781\\
0.14889	3.37400629385419\\
0.14892	3.26860098729304\\
0.14895	3.32983478124157\\
0.14898	3.38617545316117\\
0.14901	2.92805755411259\\
0.14904	3.01128186173057\\
0.14907	2.93650938407826\\
0.1491	3.02574550654469\\
0.14913	2.59813541482767\\
0.14916	2.70869984086951\\
0.14919	2.15029971253283\\
0.14922	2.29884964941357\\
0.14925	2.28431642896318\\
0.14928	2.42851276100163\\
0.14931	2.05160682272666\\
0.14934	2.20848584400362\\
0.14937	1.69233398033361\\
0.1494	1.87944583300882\\
0.14943	1.90012820771143\\
0.14946	1.56763232447961\\
0.14949	1.76505166503763\\
0.14952	1.28640842338943\\
0.14955	1.50762364100101\\
0.14958	1.05075301192354\\
0.14961	1.2917094593095\\
0.14964	0.853208555633508\\
0.14967	1.11078257704017\\
0.1497	0.687584844462295\\
0.14973	0.959084209947043\\
0.14976	0.548724472946146\\
0.14979	0.831891934742931\\
0.14982	0.432303312877593\\
0.14985	0.725246325534146\\
0.14988	0.33469588136792\\
0.14991	0.636493297140141\\
0.14994	0.253304415817094\\
0.14997	0.0523769136351345\\
0.15	0.22050552930546\\
0.15003	-0.127856115313187\\
0.15006	0.212676567696853\\
0.15009	-0.644468283575037\\
0.15012	-0.267601405648187\\
0.15015	-0.732861104008516\\
0.15018	-0.341329032702272\\
0.15021	-0.642358334439252\\
0.15024	-0.767597927304098\\
0.15027	-1.03991313491826\\
0.1503	-0.779958451739042\\
0.15033	-1.04411868473408\\
0.15036	-1.13543411850456\\
0.15039	-1.37658582247329\\
0.15042	-1.08838802613458\\
0.15045	-1.32648290826761\\
0.15048	-1.39395549431644\\
0.15051	-1.61303813531756\\
0.15054	-1.81431600115104\\
0.15057	-1.48894702447387\\
0.1506	-2.2027197151336\\
0.15063	-1.69404519710322\\
0.15066	-2.54827817396366\\
0.15069	-2.01012230416396\\
0.15072	-2.32862306398471\\
0.15075	-1.80214525812332\\
0.15078	-2.48959986809897\\
0.15081	-2.46604817351731\\
0.15084	-2.7528156107836\\
0.15087	-2.34841446153664\\
0.1509	-2.98974976651043\\
0.15093	-2.41479334892906\\
0.15096	-3.2082786022896\\
0.15099	-2.61447607757669\\
0.15102	-3.3911258400303\\
0.15105	-2.78233463330654\\
0.15108	-3.54483460619766\\
0.15111	-2.92304221322163\\
0.15114	-3.6736902309687\\
0.15117	-3.04062948740778\\
0.1512	-3.78136098771509\\
0.15123	-3.649084922757\\
0.15126	-3.8360837499471\\
0.15129	-3.84928481697864\\
0.15132	-3.86192086943015\\
0.15135	-4.38269506637845\\
0.15138	-3.84762749753564\\
0.15141	-4.52034205714147\\
0.15144	-4.32572083578152\\
0.15147	-4.45561648278685\\
0.1515	-4.41641438432109\\
0.15153	-4.38136715257144\\
0.15156	-4.85832010119088\\
0.15159	-4.28323956606232\\
0.15162	-4.91923954336381\\
0.15165	-4.69093990878396\\
0.15168	-5.29968292813598\\
0.15171	-5.19667784700206\\
0.15174	-5.25296162644165\\
0.15177	-5.1471585714706\\
0.1518	-5.55957905532246\\
0.15183	-5.43462337805222\\
0.15186	-5.47083507206856\\
0.15189	-5.34668321472815\\
0.15192	-5.74228283020996\\
0.15195	-5.60188899209364\\
0.15198	-6.13384499321471\\
0.15201	-5.96029519082945\\
0.15204	-5.95274210267309\\
0.15207	-5.78742368507341\\
0.1521	-6.14597881710091\\
0.15213	-5.9713269810718\\
0.15216	-6.47214014954227\\
0.15219	-6.27059836721749\\
0.15222	-6.74620288760509\\
0.15225	-6.52120173181317\\
0.15228	-6.46564180511702\\
0.15231	-6.7669898107512\\
0.15234	-6.54057835708359\\
0.15237	-6.99342745000351\\
0.1524	-6.74750469449728\\
0.15243	-7.18290277616529\\
0.15246	-6.9208420577919\\
0.15249	-6.83230059954914\\
0.15252	-7.10261658783222\\
0.15255	-6.84752473385075\\
0.15258	-7.27449298650087\\
0.15261	-7.00463448350492\\
0.15264	-7.41835758276408\\
0.15267	-7.13704324816429\\
0.1527	-7.53962065716442\\
0.15273	-7.24766669466809\\
0.15276	-7.64090905406739\\
0.15279	-7.34013779141937\\
0.15282	-7.72558367645727\\
0.15285	-7.41835972589416\\
0.15288	-7.79722666240073\\
0.15291	-7.99733401397939\\
0.15294	-7.8245432723883\\
0.15297	-8.17271369192543\\
0.153	-7.82707290025453\\
0.15303	-8.17147850466446\\
0.15306	-7.82667252591087\\
0.15309	-8.17112552508832\\
0.15312	-8.33938697998951\\
0.15315	-8.13772657506906\\
0.15318	-8.45919649814345\\
0.15321	-8.08938320242602\\
0.15324	-8.4116805680084\\
0.15327	-8.5590177347624\\
0.1533	-8.33975733103525\\
0.15333	-8.64401705759682\\
0.15336	-8.77198676772196\\
0.15339	-8.53380525854292\\
0.15342	-8.82150728824161\\
0.15345	-8.42117622672894\\
0.15348	-8.71550993355157\\
0.15351	-8.83697131551596\\
0.15354	-9.10923068907618\\
0.15357	-8.84354636225476\\
0.1536	-9.10485568699886\\
0.15363	-8.68073822271664\\
0.15366	-8.95319277525094\\
0.15369	-9.05451068655847\\
0.15372	-9.30803102619774\\
0.15375	-9.02478717973932\\
0.15378	-9.27063369983959\\
0.15381	-8.83311426405373\\
0.15384	-9.09273982520027\\
0.15387	-9.18247759678775\\
0.1539	-9.42497475353628\\
0.15393	-9.13172304205033\\
0.15396	-9.36845012513148\\
0.15399	-9.43439346263737\\
0.15402	-9.65519036378278\\
0.15405	-9.34259033945593\\
0.15408	-9.56134224247536\\
0.15411	-9.09933957900484\\
0.15414	-9.33652742616124\\
0.15417	-9.40551509012603\\
0.1542	-9.62879959982997\\
0.15423	-9.83285018428108\\
0.15426	-9.50521216738035\\
0.15429	-9.71009794987267\\
0.15432	-9.74693307370089\\
0.15435	-9.42656421594131\\
0.15438	-9.63815668101839\\
0.15441	-9.68094889646066\\
0.15444	-9.88050729435304\\
0.15447	-9.54991396545375\\
0.1545	-9.75100459565426\\
0.15453	-9.78468320387134\\
0.15456	-9.97530583672723\\
0.15459	-9.63563012165718\\
0.15462	-9.82939688612197\\
0.15465	-9.85605918864244\\
0.15468	-10.0405334310133\\
0.15471	-9.69541171319252\\
0.15474	-9.88408443170144\\
0.15477	-9.90591874429854\\
0.1548	-10.0860980404198\\
0.15483	-9.73817935903704\\
0.15486	-9.92321978933992\\
0.15489	-9.94222796961958\\
0.15492	-10.1192795569408\\
0.15495	-9.76746332856969\\
0.15498	-9.94999079475216\\
0.15501	-9.96637773124544\\
0.15504	-10.1413490367344\\
0.15507	-9.78772788460252\\
0.1551	-9.96853048060374\\
0.15513	-9.47222707501045\\
0.15516	-9.67798713024644\\
0.15519	-9.71790036758307\\
0.15522	-9.91427573305368\\
0.15525	-10.0937351507679\\
0.15528	-9.74407858790291\\
0.15531	-9.92859977916466\\
0.15534	-9.94681111269467\\
0.15537	-9.6095652931261\\
0.1554	-9.80555619555243\\
0.15543	-9.83407473179407\\
0.15546	-10.0204427347281\\
0.15549	-9.67809993469123\\
0.15552	-9.86826296098652\\
0.15555	-9.8919660418402\\
0.15558	-9.55931428333678\\
0.15561	-9.75958721840168\\
0.15564	-9.79219662414689\\
0.15567	-9.46802140154195\\
0.1557	-9.67607970964537\\
0.15573	-9.71564313937014\\
0.15576	-9.3989871391804\\
0.15579	-9.61294539897441\\
0.15582	-9.65839842938943\\
0.15585	-9.85989934447007\\
0.15588	-9.52993733770898\\
0.15591	-9.73271456015328\\
0.15594	-9.25544053100708\\
0.15597	-9.47945914512534\\
0.156	-9.53579316782711\\
0.15603	-9.23428989723483\\
0.15606	-9.46228904902572\\
0.15609	-9.52057492451938\\
0.15612	-9.21920142392032\\
0.15615	-9.44846973195484\\
0.15618	-8.99521098920279\\
0.15621	-9.241163130058\\
0.15624	-8.80623331929112\\
0.15627	-9.06812603741663\\
0.1563	-9.1599944797333\\
0.15633	-9.40442835208072\\
0.15636	-9.11281623729176\\
0.15639	-8.84096280799054\\
0.15642	-8.9420288206945\\
0.15645	-9.044196749965\\
0.15648	-8.78411501894261\\
0.15651	-9.05049286754975\\
0.15654	-8.63088937519321\\
0.15657	-8.90754390574845\\
0.1566	-8.49999909858181\\
0.15663	-8.78769061124603\\
0.15666	-8.3910131793366\\
0.15669	-8.68790198466825\\
0.15672	-8.29888356010836\\
0.15675	-8.60352113976566\\
0.15678	-8.22162550665954\\
0.15681	-8.53277917529877\\
0.15684	-8.1575993658972\\
0.15687	-8.47416121413562\\
0.1569	-8.1031721032906\\
0.15693	-8.42430518686632\\
0.15696	-8.05752933499516\\
0.15699	-8.38251351887962\\
0.15702	-8.02000614347096\\
0.15705	-8.34816489418701\\
0.15708	-7.98780370699919\\
0.15711	-7.80866728711691\\
0.15714	-7.48748022747192\\
0.15717	-7.70260543592458\\
0.1572	-7.91080214057904\\
0.15723	-7.74506015293281\\
0.15726	-7.5900336574912\\
0.15729	-7.28731122639358\\
0.15732	-7.51931501858535\\
0.15735	-7.22869555782459\\
0.15738	-7.62353102897554\\
0.15741	-7.32425485758763\\
0.15744	-7.20201531677177\\
0.15747	-6.92868674799465\\
0.1575	-7.19091700635759\\
0.15753	-6.92572942232753\\
0.15756	-6.83695624335702\\
0.15759	-7.10688752949977\\
0.15762	-6.851293918479\\
0.15765	-6.76790838537186\\
0.15768	-6.53459440313062\\
0.15771	-6.83001958737416\\
0.15774	-6.59771845214218\\
0.15777	-6.53572802810859\\
0.1578	-6.32203847676639\\
0.15783	-6.63538648356306\\
0.15786	-6.41961833976466\\
0.15789	-6.37265778164389\\
0.15792	-6.17265169256137\\
0.15795	-5.98698546193197\\
0.15798	-5.81865495917599\\
0.15801	-5.66379692101045\\
0.15804	-6.03264555649859\\
0.15807	-5.86773315906547\\
0.1581	-5.86734582210451\\
0.15813	-5.70991922960494\\
0.15816	-5.56391018732546\\
0.15819	-5.43237247388314\\
0.15822	-5.31151468027464\\
0.15825	-5.19954414198883\\
0.15828	-5.09763849770682\\
0.15831	-5.0042170131113\\
0.15834	-4.91818095073586\\
0.15837	-4.84000731330991\\
0.1584	-4.76857315291744\\
0.15843	-4.70267798734104\\
0.15846	-4.64271158144188\\
0.15849	-4.58805218729708\\
0.15852	-4.53749026051\\
0.15855	-4.49151832160459\\
0.15858	-4.44972234101927\\
0.15861	-3.90195126243286\\
0.15864	-4.41220706634811\\
0.15867	-4.22674577753712\\
0.1587	-3.85540564468156\\
0.15873	-3.86058974607229\\
0.15876	-3.71407396035325\\
0.15879	-3.73769489588267\\
0.15882	-3.75972145942523\\
0.15885	-3.26997148154551\\
0.15888	-3.83375033095425\\
0.15891	-3.187375583272\\
0.15894	-3.40598493201724\\
0.15897	-2.78862895345723\\
0.159	-3.39288694410475\\
0.15903	-2.78399513516553\\
0.15906	-3.54636465521318\\
0.15909	-2.92414107280223\\
0.15912	-2.65598221227059\\
0.15915	-2.60374899932353\\
0.15918	-2.56390697232797\\
0.15921	-2.68596137694798\\
0.15924	-2.28729056274136\\
0.15927	-2.42547009950773\\
0.1593	-1.89107829393909\\
0.15933	-2.57094768107303\\
0.15936	-2.03105463618684\\
0.15939	-2.3476652099191\\
0.15942	-1.81938983099168\\
0.15945	-1.99618873757912\\
0.15948	-1.49760099186278\\
0.15951	-1.70149631010447\\
0.15954	-1.2278069540885\\
0.15957	-1.45441338298628\\
0.1596	-1.00160696576718\\
0.15963	-1.24724773428824\\
0.15966	-0.811957576622267\\
0.15969	-1.0735499671754\\
0.15972	-0.652953340048614\\
0.15975	-0.927912707825319\\
0.15978	-0.519642946924019\\
0.15981	-0.805802246744872\\
0.15984	-0.407875066508781\\
0.15987	-0.70341738164194\\
0.1599	-0.314169094686908\\
0.15993	-0.617525921847101\\
0.15996	-0.235394933501064\\
0.15999	-0.0320634147888715\\
0.16002	0.31537763184468\\
0.16005	0.116459497178748\\
0.16008	0.440014902084145\\
0.16011	0.0728228927501012\\
0.16014	0.396739680154087\\
0.16017	0.542671482146503\\
0.1602	0.833944693036727\\
0.16023	0.591421890024171\\
0.16026	0.871405256768615\\
0.16029	0.468067000729422\\
0.16032	0.758410662050126\\
0.16035	0.87665573033948\\
0.16038	1.14515103920607\\
0.16041	1.38573801439357\\
0.16044	1.09929759841069\\
0.16047	1.33631854708457\\
0.1605	1.40318139246629\\
0.16053	1.62174642607949\\
0.16056	1.82219393145344\\
0.16059	1.49609466537101\\
0.16062	1.69981920110846\\
0.16065	1.73585282418049\\
0.16068	2.43585404025318\\
0.16071	2.06537611705101\\
0.16074	2.37877374410484\\
0.16077	1.84829271283081\\
0.1608	2.53178588780272\\
0.16083	2.50418297671803\\
0.16086	2.78803315384077\\
0.16089	2.380510523368\\
0.16092	2.50951083155156\\
0.16095	2.98646970691154\\
0.16098	3.07886264257068\\
0.16101	3.31383856675573\\
0.16104	2.86220265736694\\
0.16107	2.95068372749919\\
0.1611	3.39061972439607\\
0.16113	3.44857810605366\\
0.16116	3.65261432978478\\
0.16119	3.68148240905011\\
0.16122	3.70744871021273\\
0.16125	3.73226100924169\\
0.16128	3.75435480051588\\
0.16131	3.77468694649221\\
0.16134	3.79339342426421\\
0.16137	4.31999697408737\\
0.1614	4.29967965215368\\
0.16143	4.43164923911041\\
0.16146	4.39501514942426\\
0.16149	4.36101365474022\\
0.16152	4.32968434614439\\
0.16155	4.81106000825825\\
0.16158	4.74984948953063\\
0.16161	4.84337269986165\\
0.16164	4.77165651179521\\
0.16167	4.70587232958547\\
0.1617	5.1555423056655\\
0.16173	5.06354139169765\\
0.16176	5.13180426712189\\
0.16179	5.03631669479343\\
0.16182	5.45827563609347\\
0.16185	5.34196839531631\\
0.16188	5.89583202422948\\
0.16191	5.23364752460875\\
0.16194	5.78955120108475\\
0.16197	5.48739621148093\\
0.162	6.02900142416547\\
0.16203	5.8639943919723\\
0.16206	5.86489789797494\\
0.16209	6.21669326785955\\
0.16212	6.0363875789508\\
0.16215	6.53172164956828\\
0.16218	6.32421943633591\\
0.16221	6.28637528624526\\
0.16224	6.60260824156028\\
0.16227	6.38977351148442\\
0.1623	6.85532260918327\\
0.16233	6.62043470801266\\
0.16236	6.5576935596143\\
0.16239	6.85102622754585\\
0.16242	6.61730792498689\\
0.16245	7.06367998132107\\
0.16248	6.81160238868938\\
0.16251	7.24159788134936\\
0.16254	6.97530429701264\\
0.16257	7.39151056106625\\
0.1626	7.11188385982636\\
0.16263	7.5165702994642\\
0.16266	7.22632994070001\\
0.16269	7.62137098944311\\
0.16272	7.32305510143203\\
0.16275	7.70995189180569\\
0.16278	7.40346978856742\\
0.16281	7.7835802073652\\
0.16284	7.47081723376106\\
0.16287	7.84525171682248\\
0.1629	7.52804789570625\\
0.16293	7.89766728177592\\
0.16296	8.08905715339621\\
0.16299	7.90853566563638\\
0.16302	8.24954544356889\\
0.16305	7.89744347792028\\
0.16308	8.23591956338823\\
0.16311	7.88581538195037\\
0.16314	8.22528196387111\\
0.16317	8.38877021588086\\
0.1632	8.18297416134551\\
0.16323	8.50058695946475\\
0.16326	8.12725972695247\\
0.16329	8.44636516636757\\
0.16332	8.59089359766668\\
0.16335	8.36891851471899\\
0.16338	8.67069108426525\\
0.16341	8.796218312674\\
0.16344	8.55606746925558\\
0.16347	8.84187264441499\\
0.1635	8.95270886234193\\
0.16353	8.69933479789275\\
0.16356	8.97292546517944\\
0.16359	8.56068643925899\\
0.16362	8.84327366089885\\
0.16365	8.95410952114221\\
0.16368	9.21627848912583\\
0.16371	8.94063312458314\\
0.16374	9.19365147786661\\
0.16377	9.27449127481792\\
0.1638	8.99329157313837\\
0.16383	9.2418114565081\\
0.16386	9.3181754600603\\
0.16389	9.03566629544943\\
0.16392	9.28060846650453\\
0.16395	9.35457379190905\\
0.16398	9.58224641314667\\
0.16401	9.27572282117768\\
0.16404	9.50017319195723\\
0.16407	9.55488977528026\\
0.1641	9.76530700049239\\
0.16413	9.44335717942444\\
0.16416	9.65351621641919\\
0.16419	9.18400863509038\\
0.16422	9.4140626941873\\
0.16425	9.47630255664687\\
0.16428	9.69348935431017\\
0.16431	9.89196748903186\\
0.16434	9.55928610197454\\
0.16437	9.7595609831726\\
0.1644	9.79216348364704\\
0.16443	9.982141741632\\
0.16446	9.64184312047989\\
0.16449	9.8350794932608\\
0.16452	9.35035418986086\\
0.16455	9.56638981240232\\
0.16458	9.61568414600741\\
0.16461	9.82086449030113\\
0.16464	10.0083704181711\\
0.16467	9.66582597288408\\
0.1647	9.85701720484503\\
0.16473	9.88130114009094\\
0.16476	10.0636010015485\\
0.16479	9.71599774531444\\
0.16482	9.90290744928721\\
0.16485	9.92297159670484\\
0.16488	9.58944019353095\\
0.16491	9.78717062213787\\
0.16494	9.81796649118976\\
0.16497	10.0057220553171\\
0.165	10.1773041890036\\
0.16503	9.8205108309813\\
0.16506	9.99851451725607\\
0.16509	10.0107408529435\\
0.16512	9.66760106483851\\
0.16515	9.85863677878542\\
0.16518	9.88247580736542\\
0.16521	10.0646744819493\\
0.16524	9.71919756562518\\
0.16527	9.9058657214615\\
0.1653	9.92654910205948\\
0.16533	10.1049512640775\\
0.16536	9.75423656214586\\
0.16539	9.93789005504163\\
0.16542	9.95527502788925\\
0.16545	9.61684822855069\\
0.16548	9.81221126386945\\
0.16551	9.84001804103423\\
0.16554	9.5134834946049\\
0.16557	9.71768955735218\\
0.1656	9.75440622284442\\
0.16563	9.94763692476143\\
0.16566	9.61017449769819\\
0.16569	9.80610965045953\\
0.16572	9.32246842130776\\
0.16575	9.54083448658884\\
0.16578	9.59207145469451\\
0.16581	9.28607508874683\\
0.16584	9.50966411735974\\
0.16587	9.56381369573437\\
0.1659	9.77346220657998\\
0.16593	9.45064095787358\\
0.16596	9.66017628495885\\
0.16599	9.18883636528255\\
0.16602	9.4184656314611\\
0.16605	8.96903380211434\\
0.16608	9.2172102469913\\
0.16611	9.29630870264293\\
0.16614	9.52900033034153\\
0.16617	9.22687944323511\\
0.1662	9.45549260324959\\
0.16623	9.00127459363351\\
0.16626	9.24671070680802\\
0.16629	8.81159518226329\\
0.16632	9.07304143091684\\
0.16635	9.16461245323758\\
0.16638	8.89312455889804\\
0.16641	9.15019023374282\\
0.16644	8.72170217723079\\
0.16647	8.99070152874741\\
0.1665	8.57727157804745\\
0.16653	8.8584688667949\\
0.16656	8.45530486889108\\
0.16659	8.7467596659766\\
0.16662	8.86566000734883\\
0.16665	8.61929689722069\\
0.16668	8.89970601666589\\
0.16671	8.49381428182661\\
0.16674	8.7820440276052\\
0.16677	8.38518028976922\\
0.1668	8.68254399780385\\
0.16683	8.29373300899015\\
0.16686	8.08985729890466\\
0.16689	8.25427530367902\\
0.16692	8.41542429737524\\
0.16695	8.20723610323587\\
0.16698	8.01240710864566\\
0.16701	8.18331402304493\\
0.16704	7.83778675637305\\
0.16707	8.18130746013023\\
0.1671	7.83503459972045\\
0.16713	8.17876660183987\\
0.16716	7.83238880877418\\
0.16719	7.66747437815155\\
0.16722	7.86731801050449\\
0.16725	7.54774950374942\\
0.16728	7.91569773213384\\
0.16731	7.59150378489063\\
0.16734	7.44678768629699\\
0.16737	7.15252807949089\\
0.1674	7.3959000933608\\
0.16743	7.11287989751007\\
0.16746	7.00864845708154\\
0.16749	7.26399875741114\\
0.16752	6.99542751991626\\
0.16755	6.89952977159384\\
0.16758	6.65534601171794\\
0.16761	6.94048308291572\\
0.16764	6.6990847862754\\
0.16767	6.62866007588146\\
0.1677	6.40694255173024\\
0.16773	6.71323091909152\\
0.16776	6.48950381069329\\
0.16779	6.43773373673008\\
0.16782	6.23210813534541\\
0.16785	6.55332024818271\\
0.16788	6.34459029208085\\
0.16791	6.30408558642886\\
0.16794	6.10970899885259\\
0.16797	5.93101700744507\\
0.168	5.76739939990015\\
0.16803	5.61856715258246\\
0.16806	5.99115070215172\\
0.16809	5.82980623201213\\
0.16812	5.32401067004026\\
0.16815	5.71445167110748\\
0.16818	5.4176604812405\\
0.16821	5.45616803193725\\
0.16824	5.33322162727061\\
0.16827	5.22041361688398\\
0.1683	5.11692590284688\\
0.16833	5.02270756224\\
0.16836	4.93559805109673\\
0.16839	4.8560691156861\\
0.16842	4.78404653732695\\
0.16845	4.71689519315677\\
0.16848	4.65577244525111\\
0.16851	4.59994011816762\\
0.16854	4.54850235346943\\
0.16857	4.50166474672111\\
0.1686	4.45949175306579\\
0.16863	3.91067971377886\\
0.16866	3.91123807111474\\
0.16869	4.27013806311124\\
0.16872	3.74432734688357\\
0.16875	3.91646423086281\\
0.16878	3.76511598045059\\
0.16881	3.78438446143007\\
0.16884	3.29288290291731\\
0.16887	3.85459257979367\\
0.1689	3.20676462776673\\
0.16893	3.42381782980559\\
0.16896	2.80529831097228\\
0.16899	2.89842453269881\\
0.16902	3.34285768416089\\
0.16905	2.89587353284941\\
0.16908	3.13921462291333\\
0.16911	2.54463838263173\\
0.16914	2.65990127409156\\
0.16917	2.61462454369502\\
0.1692	2.7313853088087\\
0.16923	2.32839175086665\\
0.16926	2.46227563304359\\
0.16929	1.92436266366241\\
0.16932	2.09227920112388\\
0.16935	2.09511979395315\\
0.16938	1.74622571015107\\
0.16941	1.92881837406415\\
0.16944	1.43628966370819\\
0.16947	1.64497911067923\\
0.1695	1.68548130125594\\
0.16953	1.37106311902721\\
0.16956	1.58511659405491\\
0.16959	1.12161493772868\\
0.16962	1.35700739493446\\
0.16965	0.912568296574356\\
0.16968	1.16554028559192\\
0.16971	0.737319804966042\\
0.16974	1.00502885030364\\
0.16977	0.590389724341706\\
0.1698	0.870565448322305\\
0.16983	0.467165846512999\\
0.16986	0.757706431694739\\
0.16989	0.363789170025192\\
0.16992	0.153650207584082\\
0.16995	0.313036672988644\\
0.16998	-0.0432045829459252\\
0.17001	0.290234717980636\\
0.17004	-0.0642723034735748\\
0.17007	-0.242038597384653\\
0.1701	-0.0493191713094379\\
0.17013	-0.378574820908572\\
0.17016	-0.526017715616427\\
0.17019	-0.30939268436664\\
0.17022	-0.613280676814002\\
0.17025	-0.740721253535519\\
0.17028	-1.01540567315653\\
0.17031	-0.757358953787431\\
0.17034	-1.02354265030317\\
0.17037	-1.11656819638584\\
0.1704	-1.35933392583836\\
0.17043	-1.07256721388107\\
0.17046	-1.31200563025673\\
0.17049	-1.38067448307581\\
0.17052	-1.60088572999619\\
0.17055	-1.8031957210119\\
0.17058	-1.47876202841724\\
0.17061	-2.19339779658811\\
0.17064	-1.68549299484014\\
0.17067	-2.5404465764889\\
0.1707	-2.00293264150322\\
0.17073	-2.32205346042153\\
0.17076	-2.30725514781135\\
0.17079	-2.44954246461035\\
0.17082	-2.58164091498764\\
0.17085	-2.70090355745832\\
0.17088	-2.3008633729441\\
0.17091	-2.94622210091971\\
0.17094	-2.37481219754495\\
0.17097	-3.17166573161801\\
0.171	-2.58087217922918\\
0.17103	-3.36035359500942\\
0.17106	-2.75429731047733\\
0.17109	-3.51916248654025\\
0.17112	-2.89947568409621\\
0.17115	-3.65210849312289\\
0.17118	-3.5305232679452\\
0.17121	-3.72739097784629\\
0.17124	-3.75006157884777\\
0.17127	-3.77075891277899\\
0.1713	-3.78913429140523\\
0.17133	-3.80706519751589\\
0.17136	-4.33233010552495\\
0.17139	-4.31119964858084\\
0.17142	-4.44217898597031\\
0.17145	-4.4046377891873\\
0.17148	-4.3700409099927\\
0.17151	-4.33790513549168\\
0.17154	-4.8186564201426\\
0.17157	-4.75660770255485\\
0.1716	-4.85023189647017\\
0.17163	-4.77790140196966\\
0.17166	-4.71221163943395\\
0.17169	-5.16130901056391\\
0.17172	-5.07003698719064\\
0.17175	-5.13671909889884\\
0.17178	-5.04093922806509\\
0.17181	-5.46222909586196\\
0.17184	-5.34563577527898\\
0.17187	-5.89919179184696\\
0.1719	-5.23665103562437\\
0.17193	-5.79230010739096\\
0.17196	-5.49002988662768\\
0.17199	-6.03141521896025\\
0.17202	-5.86626798216555\\
0.17205	-5.8668135115713\\
0.17208	-6.21845038525238\\
0.17211	-6.0380881371363\\
0.17214	-6.53328088917535\\
0.17217	-6.32570865101036\\
0.1722	-6.28757882415218\\
0.17223	-6.60371340056464\\
0.17226	-6.39089934545162\\
0.17229	-6.85635584853638\\
0.17232	-6.62144857347897\\
0.17235	-6.55844152039362\\
0.17238	-6.85171392848156\\
0.17241	-6.61802405273781\\
0.17244	-7.06433775130305\\
0.17247	-6.81208920300523\\
0.1725	-7.2420414569847\\
0.17253	-6.97567830290238\\
0.17256	-7.39185330156085\\
0.17259	-7.11240210132531\\
0.17262	-7.517047652224\\
0.17265	-7.22661236688124\\
0.17268	-7.62162661271645\\
0.17271	-7.32323948510417\\
0.17274	-7.71012099262752\\
0.17277	-7.40382900764639\\
0.1728	-7.78391194015886\\
0.17283	-7.47096630377262\\
0.17286	-7.84538522379272\\
0.17289	-7.52812051151036\\
0.17292	-7.89773403562124\\
0.17295	-8.08912360128583\\
0.17298	-7.90879549511596\\
0.17301	-8.24978610441994\\
0.17304	-7.89750913924882\\
0.17307	-8.23597669169489\\
0.1731	-7.88581810777624\\
0.17313	-8.22528471891516\\
0.17316	-8.38877813391149\\
0.17319	-8.18315416373281\\
0.17322	-8.50075420771574\\
0.17325	-8.12727623016001\\
0.17328	-8.44637764476668\\
0.17331	-8.5908462004313\\
0.17334	-8.36889256404088\\
0.17337	-8.67066762249639\\
0.1734	-8.79620226074451\\
0.17343	-8.55622548584974\\
0.17346	-8.84201978070137\\
0.17349	-8.95289690961599\\
0.17352	-8.69879831179464\\
0.17355	-8.97242413012031\\
0.17358	-8.56035899358031\\
0.17361	-8.84298116970859\\
0.17364	-8.95416707852827\\
0.17367	-9.2163311053548\\
0.1737	-8.94092133616364\\
0.17373	-9.19391871300132\\
0.17376	-9.2748100150441\\
0.17379	-8.99352333931578\\
0.17382	-9.24202258489442\\
0.17385	-8.80725528297507\\
0.17388	-9.06906871401459\\
0.17391	-9.16100886439456\\
0.17394	-9.40535535674999\\
0.17397	-9.62865362602904\\
0.174	-9.31845326952082\\
0.17403	-9.53926424399109\\
0.17406	-9.59072320438511\\
0.17409	-9.28276197778655\\
0.17412	-9.50660249000125\\
0.17415	-9.56036994166024\\
0.17418	-9.25732704911573\\
0.17421	-9.4833701357555\\
0.17424	-9.54002461272026\\
0.17427	-9.75172235311974\\
0.1743	-9.43112840911797\\
0.17433	-9.64233314904411\\
0.17436	-9.68500507255269\\
0.17439	-9.88421406785185\\
0.17442	-9.55209550370268\\
0.17445	-9.75298207192085\\
0.17448	-9.7861170005691\\
0.17451	-9.97661612491339\\
0.17454	-9.63786042521389\\
0.17457	-9.83145406434576\\
0.1746	-9.85807587139506\\
0.17463	-10.0423763949252\\
0.17466	-9.69728893325588\\
0.17469	-9.88580267858711\\
0.17472	-9.90773432402627\\
0.17475	-10.087757224508\\
0.17478	-9.73847522246578\\
0.17481	-9.9234721917543\\
0.17484	-9.94208035456798\\
0.17487	-9.60627268538947\\
0.1749	-9.80255978017927\\
0.17493	-9.83165520888971\\
0.17496	-10.018231631668\\
0.17499	-9.67516536692059\\
0.17502	-9.86556501250847\\
0.17505	-9.88921645700445\\
0.17508	-10.0708345029381\\
0.17511	-9.72295662471891\\
0.17514	-9.90927627434979\\
0.17517	-9.92908694165848\\
0.1752	-9.59441131725179\\
0.17523	-9.79171016110655\\
0.17526	-9.82174151369264\\
0.17529	-10.009171910948\\
0.17532	-9.66685553581052\\
0.17535	-9.85796341741807\\
0.17538	-9.88225821388108\\
0.17541	-10.0644756490348\\
0.17544	-9.71711096891246\\
0.17547	-9.90392864064363\\
0.1755	-9.41323745210877\\
0.17553	-9.62397143781898\\
0.17556	-9.66832130532637\\
0.17559	-9.86896745509369\\
0.17562	-9.53843763346406\\
0.17565	-9.74049310681856\\
0.17568	-9.77478594425988\\
0.17571	-9.96626113582223\\
0.17574	-9.62673167432316\\
0.17577	-9.82124951401873\\
0.1758	-9.33765098192951\\
0.17583	-9.55476051012356\\
0.17586	-9.60532376336407\\
0.17589	-9.81139657714321\\
0.17592	-9.48574189921587\\
0.17595	-9.6922901964318\\
0.17598	-9.21825952606384\\
0.17601	-9.44540756551035\\
0.17604	-8.99340446171936\\
0.17607	-9.23952314169035\\
0.1761	-9.31663670853683\\
0.17613	-9.54757728068134\\
0.17616	-9.24409857354016\\
0.17619	-9.4712468622436\\
0.17622	-9.01581686929022\\
0.17625	-9.26002738092047\\
0.17628	-8.82374083803122\\
0.17631	-9.08416045851041\\
0.17634	-9.17454147230734\\
0.17637	-8.90246978462164\\
0.1764	-9.15874253726635\\
0.17643	-8.72964830070135\\
0.17646	-8.99797827544467\\
0.17649	-8.5838418526313\\
0.17652	-8.86448152381589\\
0.17655	-8.97359960199952\\
0.17658	-8.71842868553724\\
0.17661	-8.99039101491431\\
0.17664	-8.57536489470242\\
0.17667	-8.85669683278866\\
0.1767	-8.45441808146389\\
0.17673	-8.74596824045317\\
0.17676	-8.3521452194899\\
0.17679	-8.65229328812458\\
0.17682	-8.26573542856554\\
0.17685	-8.57316386291457\\
0.17688	-8.19497666261107\\
0.17691	-8.50839608499191\\
0.17694	-8.134877191129\\
0.17697	-8.45334056614133\\
0.177	-8.08363244904313\\
0.17703	-7.89752127176914\\
0.17706	-8.07789422139008\\
0.17709	-7.74052224333616\\
0.17712	-8.0922221519017\\
0.17715	-7.75332109766005\\
0.17718	-7.59483619869932\\
0.17721	-7.80099994897175\\
0.17724	-7.48686440467714\\
0.17727	-7.85994509527047\\
0.1773	-7.54034682222342\\
0.17733	-7.40001289247483\\
0.17736	-7.62234661218821\\
0.17739	-7.32342185416866\\
0.17742	-7.20035314733403\\
0.17745	-6.93042353840624\\
0.17748	-7.19259095808039\\
0.17751	-6.92829768300707\\
0.17754	-6.83960095165598\\
0.17757	-7.10880880199717\\
0.1776	-6.85446537389889\\
0.17763	-6.76855643505289\\
0.17766	-6.53445592521071\\
0.17769	-6.82747002795161\\
0.17772	-6.59628317478861\\
0.17775	-6.53442717139389\\
0.17778	-6.31976222860597\\
0.17781	-6.12441330156358\\
0.17784	-6.45431109357765\\
0.17787	-6.25403536770703\\
0.1779	-6.22107469376542\\
0.17793	-6.03371225197053\\
0.17796	-5.86130833259264\\
0.17799	-5.70354938288545\\
0.17802	-5.56018069741383\\
0.17805	-5.93768393705855\\
0.17808	-5.78099928541776\\
0.17811	-5.78766165980445\\
0.17814	-5.63710423195317\\
0.17817	-5.49711451299855\\
0.1782	-5.37028717084885\\
0.17823	-5.25346496125042\\
0.17826	-5.14707310586358\\
0.17829	-5.04964973186436\\
0.17832	-4.96125120906487\\
0.17835	-5.38927120506611\\
0.17838	-4.76920997593319\\
0.17841	-4.85517628049612\\
0.17844	-4.62475516959939\\
0.17847	-4.57161921814296\\
0.1785	-4.5232852442399\\
0.17853	-4.47844129547785\\
0.17856	-4.4373826982774\\
0.17859	-4.40066154094341\\
0.17862	-4.36616449133474\\
0.17865	-3.82584943996577\\
0.17868	-4.34241433738188\\
0.17871	-3.65292204947729\\
0.17874	-4.34204535120434\\
0.17877	-3.65288110627032\\
0.1788	-3.83243936463229\\
0.17883	-3.68867909310499\\
0.17886	-3.20511698695743\\
0.17889	-3.77410667911942\\
0.17892	-3.13239544788449\\
0.17895	-3.35629327442598\\
0.17898	-3.25287570050289\\
0.17901	-2.80605798330138\\
0.17904	-2.89944100351885\\
0.17907	-2.83398860618984\\
0.1791	-2.93178910548027\\
0.17913	-2.51226720507156\\
0.17916	-2.62988318722429\\
0.17919	-2.58781813546217\\
0.17922	-2.19685923330769\\
0.17925	-2.34191937922625\\
0.17928	-2.32363403097215\\
0.17931	-1.9555390778866\\
0.17934	-2.12041358444891\\
0.17937	-1.61178992938925\\
0.1794	-2.31520119854212\\
0.17943	-1.79694013722251\\
0.17946	-2.13323310687691\\
0.17949	-1.62312634084857\\
0.17952	-1.81639522044822\\
0.17955	-1.33305461473329\\
0.17958	-1.55074485589902\\
0.17961	-1.08985318476571\\
0.17964	-1.32801169370303\\
0.17967	-0.885949260556105\\
0.1797	-1.1412616421221\\
0.17973	-0.714993580372987\\
0.17976	-0.984680944132619\\
0.17979	-0.57166272676255\\
0.17982	-0.853395165993879\\
0.17985	-0.451493381848489\\
0.17988	-0.743410963864954\\
0.17991	-0.350719430997952\\
0.17994	-0.137691941864459\\
0.17997	-0.298381593652265\\
0.18	0.0605205725516801\\
0.18003	-0.274634946455743\\
0.18006	0.0785574132821726\\
0.18009	0.254921187855842\\
0.18012	0.577425243727849\\
0.18015	0.356531732931932\\
0.18018	0.659425474759992\\
0.18021	0.273891409802318\\
0.18024	0.580719976347559\\
0.18027	0.714172545898006\\
0.1803	0.99094664826982\\
0.18033	0.737962220590494\\
0.18036	1.00547623938557\\
0.18039	1.10000031260379\\
0.18042	1.34434366406512\\
0.18045	1.56777031426429\\
0.18048	1.2634711547134\\
0.18051	1.48669403591988\\
0.18054	1.54057849153477\\
0.18057	1.74776358057418\\
0.1806	1.93730586457027\\
0.18063	1.60177377903315\\
0.18066	1.79649869066859\\
0.18069	2.33378536960298\\
0.18072	1.97185189783642\\
0.18075	2.29314171199536\\
0.18078	2.27884630971073\\
0.18081	2.4238920147432\\
0.18084	2.55639133559728\\
0.18087	2.67764629024334\\
0.1809	2.78898310299033\\
0.18093	2.89066183868205\\
0.18096	2.98359841656861\\
0.18099	3.06926510154202\\
0.18102	3.14731893824164\\
0.18105	3.2187063408175\\
0.18108	3.28442692032576\\
0.18111	3.34430482754064\\
0.18114	3.3989349543086\\
0.18117	3.44960737488432\\
0.1812	3.49557444726527\\
0.18123	4.04734331643285\\
0.18126	3.5408716858832\\
0.18129	3.72985092982804\\
0.18132	4.10416676690473\\
0.18135	4.10162994222327\\
0.18138	4.25082849467885\\
0.18141	4.22926823756604\\
0.18144	4.2093506711654\\
0.18147	4.19148718323299\\
0.1815	4.68448696973111\\
0.18153	4.63352634328921\\
0.18156	4.73692226986709\\
0.18159	4.674876380796\\
0.18162	5.12699386119946\\
0.18165	4.52895564356557\\
0.18168	5.14423429117408\\
0.18171	4.89676651673035\\
0.18174	5.48815504280925\\
0.18177	4.85955354382721\\
0.1818	5.4469753361421\\
0.18183	5.17435925641952\\
0.18186	5.74236139613287\\
0.18189	5.60230755292292\\
0.18192	5.62389762966552\\
0.18195	5.48713811874779\\
0.18198	5.8707508089544\\
0.18201	5.71984102561861\\
0.18204	6.24185892833278\\
0.18207	6.05879662451915\\
0.1821	6.04315867367242\\
0.18213	6.37986404657087\\
0.18216	6.18605755804627\\
0.18219	6.66878088182421\\
0.18222	6.44961885286104\\
0.18225	6.40108931230253\\
0.18228	6.70759075748659\\
0.18231	6.48618474137797\\
0.18234	6.94361227110929\\
0.18237	6.70118698706731\\
0.1824	6.63150340829942\\
0.18243	6.91855341102004\\
0.18246	6.6793951230919\\
0.18249	7.12053830542383\\
0.18252	6.86363724296929\\
0.18255	7.28924533684973\\
0.18258	7.01872042359672\\
0.18261	7.43126500564213\\
0.18264	7.14858131618552\\
0.18267	7.55017962028185\\
0.1827	7.2570376504782\\
0.18273	7.64948806334163\\
0.18276	7.34857105795762\\
0.18279	7.73331484726247\\
0.18282	7.42515808442648\\
0.18285	7.80344539852524\\
0.18288	7.48894009075009\\
0.18291	7.86184464941278\\
0.18294	7.54301204438742\\
0.18297	7.91136776869427\\
0.183	8.10153592687093\\
0.18303	7.92031258781123\\
0.18306	8.26032355688417\\
0.18309	7.90724581291317\\
0.18312	8.24489326799284\\
0.18315	7.89380300891321\\
0.18318	8.23259392965248\\
0.18321	8.39540491267478\\
0.18324	8.70570118606076\\
0.18327	8.47348050086983\\
0.1833	8.76633096804581\\
0.18333	8.3705104616145\\
0.18336	8.6691112407455\\
0.18339	8.28233503121445\\
0.18342	8.58838091393658\\
0.18345	8.72090461041999\\
0.18348	9.00316205175554\\
0.18351	8.74579997802802\\
0.18354	9.01543327420047\\
0.18357	8.5985458476739\\
0.1836	8.87792625196466\\
0.18363	8.98561993061957\\
0.18366	8.73034930098423\\
0.18369	9.00130897060768\\
0.18372	9.09865577446669\\
0.18375	9.34837339621772\\
0.18378	9.0618725187075\\
0.18381	9.30455895760196\\
0.18384	9.37603638904653\\
0.18387	9.0861837498398\\
0.1839	9.32678302996797\\
0.18393	9.39587735103359\\
0.18396	9.1066267647026\\
0.18399	9.34551645220868\\
0.18402	9.41389265127601\\
0.18405	9.63645548945216\\
0.18408	9.32564479580358\\
0.18411	9.54584335295645\\
0.18414	9.59675642907317\\
0.18417	9.80356721966214\\
0.1842	9.47762934905883\\
0.18423	9.68485655706561\\
0.18426	9.21273472772675\\
0.18429	9.44037286683945\\
0.18432	9.50068502030344\\
0.18435	9.71577148700801\\
0.18438	9.91233021513835\\
0.18441	9.57826335611256\\
0.18444	9.77692529147781\\
0.18447	9.80815083538192\\
0.1845	9.99675192479779\\
0.18453	9.65445660392248\\
0.18456	9.84660791148085\\
0.18459	9.36088592061374\\
0.18462	9.57603814632499\\
0.18465	9.62481207219965\\
0.18468	9.82920612486044\\
0.18471	10.0159934929546\\
0.18474	9.67319133054801\\
0.18477	9.86376037374347\\
0.1848	9.8875888900854\\
0.18483	10.0693471151707\\
0.18486	9.7208657838164\\
0.18489	9.90735460730414\\
0.18492	9.92691798553679\\
0.18495	9.59306254725026\\
0.18498	9.79048428238262\\
0.18501	9.82100050852605\\
0.18504	10.0084947156726\\
0.18507	9.66633415914775\\
0.1851	9.85748794141131\\
0.18513	9.88185377844938\\
0.18516	10.0641060311666\\
0.18519	9.71603434856564\\
0.18522	9.90293458067996\\
0.18525	9.92286466545829\\
0.18528	9.58937379116833\\
0.18531	9.78711034670208\\
0.18534	9.81792109834105\\
0.18537	10.005680568644\\
0.1854	9.66376660318758\\
0.18543	9.85513941814721\\
0.18546	9.87970823830324\\
0.18549	10.062145309696\\
0.18552	9.71420665956059\\
0.18555	9.90126222446126\\
0.18558	9.41099597539411\\
0.18561	9.6219261877628\\
0.18564	9.66682336584288\\
0.18567	9.86759852847914\\
0.1857	9.5373479581208\\
0.18573	9.73949875227828\\
0.18576	9.7739269841101\\
0.18579	9.45125853297933\\
0.18582	9.66074406764179\\
0.18585	9.19031148075448\\
0.18588	9.41982988433652\\
0.18591	9.48147989880781\\
0.18594	9.69822071166019\\
0.18597	9.38220181150688\\
0.186	9.59757866284744\\
0.18603	9.13170182161538\\
0.18606	9.36614721737668\\
0.18609	8.92064063425014\\
0.18612	9.1728888124396\\
0.18615	9.25560964087667\\
0.18618	9.49180711771624\\
0.18621	9.19312473286593\\
0.18624	9.42462011556105\\
0.18627	8.97328685532715\\
0.1863	9.22108384836118\\
0.18633	8.78789426688031\\
0.18636	9.05133191720133\\
0.18639	9.14443963715777\\
0.18642	8.87500061034052\\
0.18645	9.13361660395431\\
0.18648	8.70680516436623\\
0.18651	8.9770623128508\\
0.18654	8.56450243447302\\
0.18657	8.8467688712151\\
0.1866	8.44445542890304\\
0.18663	8.73682722358236\\
0.18666	8.3434857685224\\
0.18669	8.64436522793935\\
0.18672	8.25987338352984\\
0.18675	8.56781485992149\\
0.18678	8.18902669214837\\
0.18681	8.50292703699287\\
0.18684	8.12931559245563\\
0.18687	8.44824634794786\\
0.1869	8.08030004506012\\
0.18693	8.40337649390526\\
0.18696	8.03829562093163\\
0.18699	8.36489794440049\\
0.18702	8.00304038699547\\
0.18705	7.82344436431415\\
0.18708	8.010351969522\\
0.18711	7.67858046455117\\
0.18714	8.03550301412634\\
0.18717	7.70102692677767\\
0.1872	7.54717924465829\\
0.18723	7.75708103338799\\
0.18726	7.4468191093157\\
0.18729	7.82327436188712\\
0.18732	7.50660850794697\\
0.18735	7.36930963820815\\
0.18738	7.08184627181993\\
0.18741	7.33126453452734\\
0.18744	7.05406010333062\\
0.18747	7.46361952411274\\
0.1875	7.17856185762382\\
0.18753	7.06764745360952\\
0.18756	6.80766763453753\\
0.18759	6.57139007610754\\
0.18762	6.86352350373282\\
0.18765	6.62877915883325\\
0.18768	7.07418465474742\\
0.18771	6.82062632063996\\
0.18774	6.74116147939944\\
0.18777	6.50724415624456\\
0.1878	6.29536554117964\\
0.18783	6.09941406765579\\
0.18786	6.43165826937014\\
0.18789	6.23305338575815\\
0.18792	6.20207353443566\\
0.18795	6.01609329420451\\
0.18798	5.84544916724715\\
0.18801	5.68873324492045\\
0.18804	5.5466921008608\\
0.18807	5.92526246834689\\
0.1881	5.76964820557937\\
0.18813	5.77771665319099\\
0.18816	5.62757064147685\\
0.18819	5.48966575067091\\
0.18822	5.36306777782183\\
0.18825	5.2484249443503\\
0.18828	5.14165390728841\\
0.18831	5.04489791006724\\
0.18834	4.95568338154777\\
0.18837	4.87447006749849\\
0.1884	4.7998271379977\\
0.18843	4.73262308100855\\
0.18846	4.66981653045574\\
0.18849	4.61285971946751\\
0.18852	4.56048497500721\\
0.18855	4.51261714188927\\
0.18858	4.46853378252784\\
0.18861	4.42923278565371\\
0.18864	3.88259076671627\\
0.18867	3.88582911556827\\
0.1887	4.24681811187913\\
0.18873	3.72324320724891\\
0.18876	3.89694926683495\\
0.18879	3.23773323744163\\
0.18882	3.80423673785608\\
0.18885	3.66968384708613\\
0.18888	3.34533446794323\\
0.18891	3.39301664607641\\
0.18894	3.28615146553762\\
0.18897	3.34529820145229\\
0.189	2.89130605732857\\
0.18903	2.97749344253455\\
0.18906	2.90653115788886\\
0.18909	2.99860863538018\\
0.18912	2.57445524151039\\
0.18915	2.68722318015107\\
0.18918	2.64004421594861\\
0.18921	2.24503326289546\\
0.18924	2.38569606384294\\
0.18927	2.36361865001142\\
0.1893	1.99205528817376\\
0.18933	2.15364139711588\\
0.18936	1.64221581314566\\
0.18939	1.83350707602179\\
0.18942	1.8581137251552\\
0.18945	2.03853299590945\\
0.18948	1.69417936872177\\
0.18951	1.37195442770979\\
0.18954	1.42833196391621\\
0.18957	1.48736356800114\\
0.1896	1.18949242887667\\
0.18963	1.41927990292199\\
0.18966	0.969487095891528\\
0.18969	1.21778645128214\\
0.18972	0.785031496813463\\
0.18975	1.04884443016427\\
0.18978	0.63038189385714\\
0.18981	0.907194535912125\\
0.18984	0.500722559669604\\
0.18987	0.788427205608813\\
0.1899	0.392015839428569\\
0.18993	0.179560592345747\\
0.18996	0.336666574114232\\
0.18999	-0.0217218538720157\\
0.19002	0.310073078042629\\
0.19005	-0.0460699151613336\\
0.19008	-0.225184213927992\\
0.19011	-0.550221108545329\\
0.19014	-0.331634535461931\\
0.19017	-0.636571646234311\\
0.1902	-0.253067827536255\\
0.19023	-1.07100404897581\\
0.19026	-0.657879934737373\\
0.19029	-1.09004118570003\\
0.19032	-0.668184303364195\\
0.19035	-1.45115732084222\\
0.19038	-1.00579251175202\\
0.19041	-1.40876005545282\\
0.19044	-0.959825039009158\\
0.19047	-1.71826242641239\\
0.1905	-1.25036506154425\\
0.19053	-2.14197972179574\\
0.19056	-1.63831186280853\\
0.19059	-1.98747699343411\\
0.19062	-1.49006125770685\\
0.19065	-2.20365947987789\\
0.19068	-1.69476346790896\\
0.19071	-2.54892051782721\\
0.19074	-2.01130223449762\\
0.19077	-2.83879995933856\\
0.1908	-2.27641138364521\\
0.19083	-2.57228661492355\\
0.19086	-2.53420535434942\\
0.19089	-2.65778902613087\\
0.19092	-2.77067735623421\\
0.19095	-2.87381107781793\\
0.19098	-2.96852763507759\\
0.19101	-3.05520917351843\\
0.19104	-3.13408094488269\\
0.19107	-3.20708643428\\
0.1911	-3.27363446156728\\
0.19113	-3.33432431914575\\
0.19116	-3.39021551434052\\
0.19119	-3.44131899131872\\
0.19122	-3.48758702360771\\
0.19125	-4.04005534545118\\
0.19128	-3.53419073641672\\
0.19131	-4.23332291732899\\
0.19134	-3.55313267555299\\
0.19137	-4.25066922473516\\
0.1914	-4.0787588652301\\
0.19143	-4.73909929213041\\
0.19146	-4.1740806171771\\
0.19149	-4.81928142961356\\
0.19152	-4.08973752986803\\
0.19155	-4.74204869165046\\
0.19158	-4.52871261873412\\
0.19161	-5.15112853688714\\
0.19164	-5.06095115468562\\
0.19167	-5.12840694449182\\
0.1917	-4.52368098495194\\
0.19173	-4.98161766109597\\
0.19176	-5.26389496798473\\
0.19179	-5.32122036161863\\
0.19182	-5.37353569861726\\
0.19185	-5.25740190003001\\
0.19188	-5.66065202159693\\
0.19191	-5.52663536219238\\
0.19194	-5.55547484384112\\
0.19197	-5.93338168474827\\
0.192	-5.77746858678573\\
0.19203	-6.29463615749212\\
0.19206	-5.5984794523234\\
0.19209	-6.1236257434327\\
0.19212	-5.79372321885952\\
0.19215	-6.30951820769144\\
0.19218	-6.12074361949723\\
0.19221	-6.60895686539053\\
0.19224	-6.39571810580395\\
0.19227	-6.35147547920576\\
0.1923	-6.66247450737244\\
0.19233	-6.44392748902747\\
0.19236	-6.90490176757251\\
0.19239	-6.66667619618838\\
0.19242	-7.10889717111239\\
0.19245	-6.85381019491048\\
0.19248	-7.28025639117824\\
0.19251	-7.00934802249328\\
0.19254	-6.91341343161746\\
0.19257	-7.17678408382402\\
0.1926	-6.91603953318273\\
0.19263	-7.33724290352191\\
0.19266	-7.57651147950624\\
0.19269	-7.43871286157164\\
0.19272	-7.31041418390569\\
0.19275	-7.54024180579589\\
0.19278	-7.24881519002698\\
0.19281	-7.64196888367838\\
0.19284	-7.855233096255\\
0.19287	-7.69378693123399\\
0.1929	-8.05309347771335\\
0.19293	-7.71806304655947\\
0.19296	-8.07166997876051\\
0.19299	-7.7354715814472\\
0.19302	-8.08760818646843\\
0.19305	-8.26291402943388\\
0.19308	-8.06702332867675\\
0.19311	-8.39450968211977\\
0.19314	-8.03068910344604\\
0.19317	-8.3579469908349\\
0.1932	-7.99765027018553\\
0.19323	-8.3276897838763\\
0.19326	-8.48255139672934\\
0.19329	-8.78534081572586\\
0.19332	-8.5452765620849\\
0.19335	-8.83198902276737\\
0.19338	-8.43127916517435\\
0.19341	-8.72477431054344\\
0.19344	-8.33362460763057\\
0.19347	-8.6353476530248\\
0.1935	-8.76401742111278\\
0.19353	-9.04256110769643\\
0.19356	-8.78069716734673\\
0.19359	-9.04733788725168\\
0.19362	-8.62847148385622\\
0.19365	-8.90534701112843\\
0.19368	-9.0110899721961\\
0.19371	-9.26835061058808\\
0.19374	-8.98917891048165\\
0.19377	-9.23807145064344\\
0.1938	-9.3153939008928\\
0.19383	-9.54644152958918\\
0.19386	-9.24200188989294\\
0.19389	-9.46931411941151\\
0.19392	-9.01489621455898\\
0.19395	-9.25920318688142\\
0.19398	-9.33482030831858\\
0.19401	-9.56419452908433\\
0.19404	-9.26009968506054\\
0.19407	-9.48589551996299\\
0.1941	-9.54210913518707\\
0.19413	-9.75362731297856\\
0.19416	-9.43163870724295\\
0.19419	-9.6427828317199\\
0.19422	-9.68485430032583\\
0.19425	-9.37091585260739\\
0.19428	-9.58726910803403\\
0.19431	-9.63494744993342\\
0.19434	-9.83846845313457\\
0.19437	-9.51125611827366\\
0.1944	-9.71564003842428\\
0.19443	-9.75228121901949\\
0.19446	-9.94569498752609\\
0.19449	-9.60747726985028\\
0.19452	-9.80363029090438\\
0.19455	-9.83198315731044\\
0.19458	-10.0185313303195\\
0.19461	-9.6764736301713\\
0.19464	-9.86677715269319\\
0.19467	-9.89064517395838\\
0.1947	-10.0721401489422\\
0.19473	-9.72522339613016\\
0.19476	-9.91136576361917\\
0.19479	-9.93132981917157\\
0.19482	-10.109320182819\\
0.19485	-9.75730785798401\\
0.19488	-9.94068754874756\\
0.19491	-9.95736052392181\\
0.19494	-10.1331085796232\\
0.19497	-9.78139527025396\\
0.195	-9.96275390153567\\
0.19503	-9.46732136931437\\
0.19506	-9.67349240651141\\
0.19509	-9.71373326157341\\
0.19512	-9.91046758524585\\
0.19515	-10.0902550401848\\
0.19518	-9.73980504114508\\
0.19521	-9.92467620840457\\
0.19524	-9.9426997384492\\
0.19527	-9.6070493957497\\
0.1953	-9.8032717989524\\
0.19533	-9.83255486900808\\
0.19536	-10.019053794265\\
0.19539	-9.67667359242819\\
0.19542	-9.86695591669359\\
0.19545	-9.89072255804553\\
0.19548	-10.0722108671001\\
0.19551	-9.7238227029752\\
0.19554	-9.9100626394349\\
0.19557	-9.41834138069466\\
0.1956	-9.62863965045901\\
0.19563	-9.67246863644785\\
0.19566	-9.87275753143966\\
0.19569	-9.54267716311225\\
0.19572	-9.74438266435078\\
0.19575	-9.77858202326253\\
0.19578	-9.45451666763928\\
0.19581	-9.66371080807975\\
0.19584	-9.19290257252475\\
0.19587	-9.42220673034021\\
0.1959	-9.48394361185826\\
0.19593	-9.70047221929614\\
0.19596	-9.38491667031379\\
0.19599	-9.60007182716606\\
0.19602	-9.13338176412559\\
0.19605	-9.3676743641245\\
0.19608	-9.43343067540157\\
0.19611	-9.14019459770877\\
0.19614	-9.3762110666347\\
0.19617	-8.93020809205736\\
0.1962	-9.18165354202388\\
0.19623	-9.26389098219247\\
0.19626	-9.49937511788119\\
0.19629	-9.19902755212081\\
0.19632	-8.92040449842454\\
0.19635	-9.01455719534475\\
0.19638	-9.11072854623666\\
0.19641	-8.84517018470257\\
0.19644	-9.10634483304443\\
0.19647	-8.68174630237044\\
0.1965	-8.95410984637776\\
0.19653	-8.54313224319724\\
0.19656	-8.82719667513038\\
0.19659	-8.42710020920202\\
0.19662	-8.72094366593486\\
0.19665	-8.8422972716353\\
0.19668	-8.59736596051597\\
0.19671	-8.37048455962344\\
0.19674	-8.51082133578779\\
0.19677	-8.1377413345475\\
0.1968	-8.45597408388955\\
0.19683	-8.59992202187259\\
0.19686	-8.37531669336355\\
0.19689	-8.16742905247991\\
0.19692	-8.32485093773291\\
0.19695	-7.96753276590011\\
0.19698	-8.30011229867862\\
0.19701	-7.94327017811195\\
0.19704	-8.27787370262919\\
0.19707	-7.92358669560065\\
0.1971	-7.75082996477122\\
0.19713	-7.94382419488838\\
0.19716	-7.61758105963821\\
0.19719	-7.97964117976494\\
0.19722	-7.65058347963631\\
0.19725	-7.50048133349246\\
0.19728	-7.71455739017483\\
0.19731	-7.40720898054801\\
0.19734	-7.27721009880061\\
0.19737	-7.50995122236068\\
0.1974	-7.22131743473483\\
0.19743	-7.6167958434528\\
0.19746	-7.31813400352628\\
0.19749	-7.19573103566189\\
0.19752	-6.92603776835039\\
0.19755	-7.18857008949748\\
0.19758	-6.92560736801417\\
0.19761	-6.83631879833437\\
0.19764	-6.59714468426713\\
0.19767	-6.88741173878244\\
0.1977	-6.650296877549\\
0.19773	-6.58424289688809\\
0.19776	-6.36608213611409\\
0.19779	-6.67582648064989\\
0.19782	-6.45612908302465\\
0.19785	-6.40645462313066\\
0.19788	-6.20350570955506\\
0.19791	-6.01622298107598\\
0.19794	-5.84664150707371\\
0.19797	-6.19982997862247\\
0.198	-6.02149598321434\\
0.19803	-6.00809178679276\\
0.19806	-5.32950900603771\\
0.19809	-5.71946536368459\\
0.19812	-5.42288945697402\\
0.19815	-5.96992045349561\\
0.19818	-5.30137552352245\\
0.19821	-5.85156761301705\\
0.19824	-5.03474972986899\\
0.19827	-5.60740646298789\\
0.1983	-4.81132501663302\\
0.19833	-5.40281757429832\\
0.19836	-4.62470703483453\\
0.19839	-5.23193075367543\\
0.19842	-4.46736929555861\\
0.19845	-5.0878471089129\\
0.19848	-4.33559149052607\\
0.19851	-4.96718116338684\\
0.19854	-4.2258231649363\\
0.19857	-4.86666599959123\\
0.1986	-4.13290877042333\\
0.19863	-4.27249269019652\\
0.19866	-4.09136812505772\\
0.19869	-4.08328454128268\\
0.19872	-4.07599686391649\\
0.19875	-3.55982708367922\\
0.19878	-4.09911446618078\\
0.19881	-3.43004458507495\\
0.19884	-3.62887625191213\\
0.19887	-3.50217552803569\\
0.1989	-3.5438196032793\\
0.19893	-3.07279924308109\\
0.19896	-3.65305160795683\\
0.19899	-3.02179415319008\\
0.19902	-3.25495707116919\\
0.19905	-2.6504605376307\\
0.19908	-3.26638771143117\\
0.19911	-2.66769487020395\\
0.19914	-2.93070784095389\\
0.19917	-2.35312931318979\\
0.1992	-2.48504054909753\\
0.19923	-2.45476476420972\\
0.19926	-2.58474046246855\\
0.19929	-2.19458207914197\\
0.19932	-2.33925739639968\\
0.19935	-1.81205519563615\\
0.19938	-1.98873417641273\\
0.19941	-2.00067345574133\\
0.19944	-1.65932069799416\\
0.19947	-1.84961759606816\\
0.1995	-1.36339427990874\\
0.19953	-1.57860632070579\\
0.19956	-1.11528409599537\\
0.19959	-1.35137840412145\\
0.19962	-0.90726452154258\\
0.19965	-1.16085981049389\\
0.19968	-0.732858153795567\\
0.19971	-1.00111944935101\\
0.19974	-0.586634137902425\\
0.19977	-0.867184510959109\\
0.1998	-0.464039077148654\\
0.19983	-0.754885637800527\\
0.19986	-0.361255262866841\\
0.19989	-0.660889869274838\\
0.19992	-0.275137381811605\\
0.19995	-0.0725367418435679\\
0.19998	-0.238698812476325\\
};

\node[right, align=left, fill=red!20,draw,rounded corners]
at (axis cs:0.14,-8.8) {THD: $2.78\%$};
\node[right, align=left, fill=cyan!20,draw,rounded corners]
at (axis cs:0.03,-8.8) {THD = $1.28$\%};
%\node[right, align=left, font=\bfseries\color{red}] at (axis cs:0.138,5.5) {$L = 5e^{-3}$ [H]};
%\node[right, align=left, font=\bfseries\color{red}] at (axis cs:0.038,5.5) {L = 10 e-3 [H]};
\end{axis}

\begin{axis}[%
width=0.88\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xtick={0.0,0.04,0.08,0.12,0.16,0.20},
xticklabels={0.0,0.04,0.08,0.12,0.16,0.20},
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-200,
ymax=200,
ytick={-200,0,200},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel style={yshift=-7pt},
yticklabels={$-$200,0.0,200},
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{ph}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.81521464526213e-14\\
3e-05	59.9918827526154\\
6e-05	-59.9938661222931\\
9e-05	59.9989590356369\\
0.00012	59.9923794739248\\
0.00015	59.9771643022578\\
0.00018	59.9834687395748\\
0.00021	59.9964754908842\\
0.00024	-60.0166548061894\\
0.00027	59.99833914657\\
0.0003	59.9798453359867\\
0.00033	59.9764978342521\\
0.00036	59.9822885385234\\
0.00039	59.9602750381082\\
0.00042	59.9187749413971\\
0.00045	60.0060173634375\\
0.00048	-60.0446101297597\\
0.00051	59.9629580725436\\
0.00054	59.9559709836035\\
0.00057	59.9081601503296\\
0.0006	60.0019187328308\\
0.00063	59.9645068478474\\
0.00066	179.993644947812\\
0.00069	-60.0211831989745\\
0.00072	59.942525698827\\
0.00075	59.8768352561124\\
0.00078	59.9963273727782\\
0.00081	59.9613943782618\\
0.00084	179.992176021734\\
0.00087	59.8695197415324\\
0.0009	59.9916506630797\\
0.00093	59.9612550733318\\
0.00096	59.8941101712067\\
0.00099	59.9549831706693\\
0.00102	59.9274576357367\\
0.00105	59.8187813199205\\
0.00108	59.9908691138333\\
0.00111	59.9577547163556\\
0.00114	179.989711240907\\
0.00117	59.8273798876925\\
0.0012	59.988233417957\\
0.00123	59.9594788758856\\
0.00126	179.988410860369\\
0.00129	59.8012599826977\\
0.00132	59.9866745914175\\
0.00135	59.962185866535\\
0.00138	179.987322691372\\
0.00141	59.7774918714198\\
0.00144	59.9860168849786\\
0.00147	59.9657151374762\\
0.0015	179.986412086505\\
0.00153	59.7556919100934\\
0.00156	59.9861132180164\\
0.00159	59.969932340978\\
0.00162	179.985650093533\\
0.00165	179.984955264497\\
0.00168	59.7143534205085\\
0.00171	59.9863251010899\\
0.00174	59.9779868486095\\
0.00177	179.984205394361\\
0.0018	59.7489841772157\\
0.00183	59.871998511189\\
0.00186	179.983648641119\\
0.00189	60.0376246111624\\
0.00192	179.982974711976\\
0.00195	59.7890204609395\\
0.00198	59.8716402906498\\
0.00201	179.982571288374\\
0.00204	59.9746901364429\\
0.00207	179.981989509014\\
0.0021	179.981454921692\\
0.00213	59.655518997122\\
0.00216	59.973169334236\\
0.00219	59.9827616580856\\
0.00222	179.981277005118\\
0.00225	179.980773586768\\
0.00228	179.980035415476\\
0.00231	59.7532337848591\\
0.00234	59.8369276009734\\
0.00237	179.979765065241\\
0.0024	59.9846272998593\\
0.00243	179.979422282023\\
0.00246	179.979000057529\\
0.00249	59.5990615539434\\
0.00252	59.9709932620355\\
0.00255	179.97885987737\\
0.00258	179.978462134342\\
0.00261	59.9809177198755\\
0.00264	179.977984904713\\
0.00267	179.977625610399\\
0.0027	59.5704833944599\\
0.00273	179.97722224539\\
0.00276	60.0528495503445\\
0.00279	179.977096296807\\
0.00282	59.9798481879943\\
0.00285	179.976980398339\\
0.00288	179.976665079738\\
0.00291	179.97610775767\\
0.00294	59.5426088468486\\
0.00297	179.975834175218\\
0.003	60.0560664785841\\
0.00303	179.975826487875\\
0.00306	59.9826628645797\\
0.00309	179.975818707456\\
0.00312	179.975554237475\\
0.00315	179.975045812893\\
0.00318	179.974559768341\\
0.00321	59.6888345016677\\
0.00324	179.974417628892\\
0.00327	59.8824564734241\\
0.0033	179.974531019234\\
0.00333	179.974323325994\\
0.00336	179.973869084198\\
0.00339	59.9766716818595\\
0.00342	179.973784108526\\
0.00345	179.973608718431\\
0.00348	179.973185932459\\
0.00351	59.4916160105362\\
0.00354	179.973162161287\\
0.00357	60.064105350906\\
0.0036	179.973382105656\\
0.00363	179.973224129829\\
0.00366	179.972818272879\\
0.00369	59.9740364640315\\
0.00372	179.972823048736\\
0.00375	179.972689735834\\
0.00378	179.972307401995\\
0.00381	179.971941897876\\
0.00384	59.4660007273833\\
0.00387	179.972024527982\\
0.0039	60.0716539585908\\
0.00393	179.972341371507\\
0.00396	179.972228939891\\
0.00399	179.971866890202\\
0.00402	179.971520777356\\
0.00405	59.97124748176\\
0.00408	179.971636372646\\
0.00411	179.971555014495\\
0.00414	179.97122262986\\
0.00417	179.970904876261\\
0.0042	179.970601109664\\
0.00423	59.6497303024339\\
0.00426	179.970797271171\\
0.00429	59.8736351976798\\
0.00432	179.971219094393\\
0.00435	179.971156429882\\
0.00438	179.970841590354\\
0.00441	179.970540609555\\
0.00444	59.9663151057331\\
0.00447	179.970739938218\\
0.0045	179.970697833032\\
0.00453	179.970403180142\\
0.00456	179.970121497397\\
0.00459	59.4406447821203\\
0.00462	179.970359715795\\
0.00465	60.0762126437677\\
0.00468	179.970818376365\\
0.00471	179.970772606271\\
0.00474	179.970474662041\\
0.00477	179.970189832836\\
0.0048	59.9680577866077\\
0.00483	179.970419105359\\
0.00486	179.970391041385\\
0.00489	179.97010989297\\
0.00492	179.969841120254\\
0.00495	59.426592106261\\
0.00498	179.970103354586\\
0.00501	60.0841311325331\\
0.00504	179.970583826991\\
0.00507	179.970548307356\\
0.0051	179.970260235803\\
0.00513	179.969984844695\\
0.00516	59.9704973280404\\
0.00519	179.970231605811\\
0.00522	179.970211744158\\
0.00525	179.969938487518\\
0.00528	59.6499686897079\\
0.00531	179.970191217874\\
0.00534	59.8660592842394\\
0.00537	179.970664695521\\
0.0054	179.970626319582\\
0.00543	179.970334813454\\
0.00546	59.9679393322481\\
0.00549	179.970551703692\\
0.00552	179.97051783412\\
0.00555	179.970231103292\\
0.00558	59.4348570134359\\
0.00561	179.970459983131\\
0.00564	60.0829173010177\\
0.00567	179.970910069583\\
0.0057	179.970860269608\\
0.00573	59.9753763889131\\
0.00576	179.971032253634\\
0.00579	179.970977331738\\
0.00582	179.970670374568\\
0.00585	59.6580313526263\\
0.00588	59.7614545854765\\
0.00591	179.97157354304\\
0.00594	179.971495363508\\
0.00597	179.971165603697\\
0.006	59.9706598285962\\
0.00603	179.971311517609\\
0.00606	59.6576158363791\\
0.00609	179.971690473943\\
0.00612	59.8845278421193\\
0.00615	179.972036141988\\
0.00618	179.97193767906\\
0.00621	59.9685261318016\\
0.00624	179.972017700083\\
0.00627	59.6604858263602\\
0.0063	179.972336501845\\
0.00633	59.8944875821243\\
0.00636	179.972627093645\\
0.00639	59.9702458675427\\
0.00642	179.972892390967\\
0.00645	179.97275604988\\
0.00648	59.4957313066661\\
0.00651	59.9648387488555\\
0.00654	179.973398389174\\
0.00657	59.9809877168484\\
0.0066	179.973597385462\\
0.00663	59.5998865975968\\
0.00666	179.973782011035\\
0.00669	59.8826182617288\\
0.00672	179.973949704153\\
0.00675	60.0659043405011\\
0.00678	179.97410176998\\
0.00681	59.6919213114496\\
0.00684	59.799544719343\\
0.00687	179.974808238536\\
0.0069	59.97625865963\\
0.00693	179.974887733812\\
0.00696	59.6923685306711\\
0.00699	59.8152845462295\\
0.00702	59.8907315888742\\
0.00705	179.976006482733\\
0.00708	179.975733796152\\
0.00711	59.5472150383025\\
0.00714	59.9615925452219\\
0.00717	59.9927830390348\\
0.0072	179.976490721507\\
0.00723	59.6547695621924\\
0.00726	59.8097343881092\\
0.00729	59.9701751952568\\
0.00732	179.977347934839\\
0.00735	59.7271377046415\\
0.00738	59.8191608076697\\
0.00741	59.907776595076\\
0.00744	179.978065045353\\
0.00747	59.6720627509413\\
0.0075	59.8270827515907\\
0.00753	59.9711730115204\\
0.00756	59.530276043307\\
0.00759	59.9775353430882\\
0.00762	179.979395772863\\
0.00765	59.9818384187323\\
0.00768	59.7576361461069\\
0.00771	59.83951310143\\
0.00774	59.9098343031568\\
0.00777	59.5629480151158\\
0.0078	59.9785988448661\\
0.00783	59.9883494779602\\
0.00786	179.980993255207\\
0.00789	59.7139584349088\\
0.00792	59.8393010859986\\
0.00795	59.9833484325457\\
0.00798	59.5770136832766\\
0.00801	59.9878868359595\\
0.00804	59.9891480960561\\
0.00807	59.7986917241314\\
0.0081	59.8462756761387\\
0.00813	59.9281856087597\\
0.00816	59.6041680348177\\
0.00819	59.9891655064569\\
0.00822	59.9948633977312\\
0.00825	59.8133392992379\\
0.00828	59.8516196147794\\
0.00831	59.9378626388294\\
0.00834	59.6249613803834\\
0.00837	-60.0376930419873\\
0.0084	59.89701165543\\
0.00843	59.8445240210808\\
0.00846	59.9551394005034\\
0.00849	59.640536743028\\
0.00852	60.0034350334671\\
0.00855	60.0087212645706\\
0.00858	-60.2594373120622\\
0.00861	60.0018052246985\\
0.00864	59.8156940696024\\
0.00867	59.868035143826\\
0.0087	59.9554283951574\\
0.00873	-60.1561034601817\\
0.00876	59.9581747782329\\
0.00879	-60.1435941710065\\
0.00882	59.9623658955975\\
0.00885	59.8860601391831\\
0.00888	59.8840255777138\\
0.00891	59.9634648836576\\
0.00894	-60.133769107634\\
0.00897	59.9648884945184\\
0.009	-60.1225257731541\\
0.00903	59.9678693700751\\
0.00906	-60.111902385724\\
0.00909	59.9702582774842\\
0.00912	59.9136113311659\\
0.00915	59.9027181129315\\
0.00918	-60.1247940631501\\
0.00921	59.8710655909124\\
0.00924	-60.1059679334593\\
0.00927	59.8735415386305\\
0.0093	-60.088071484131\\
0.00933	59.8751304232613\\
0.00936	-60.0710255354593\\
0.00939	59.8759079798597\\
0.00942	-60.0547576543414\\
0.00945	59.8759434965974\\
0.00948	-60.0392015592602\\
0.00951	59.8753003521524\\
0.00954	-60.0242966342251\\
0.00957	-60.0123856182192\\
0.0096	59.988195712197\\
0.00963	-60.035717637224\\
0.00966	59.9734637852347\\
0.00969	-60.0291223357259\\
0.00972	-60.044878150851\\
0.00975	59.9648110605152\\
0.00978	-60.0239175127766\\
0.00981	-59.9833174493015\\
0.00984	-60.0363740130264\\
0.00987	60.0119071664948\\
0.0099	-60.0024987729767\\
0.00993	59.9793923920023\\
0.00996	-60.0212715077281\\
0.00999	-60.0328930845751\\
0.01002	-59.9592088771249\\
0.01005	-60.0305245207768\\
0.01008	60.036098624916\\
0.01011	-59.9416833033603\\
0.01014	-60.0290397885826\\
0.01017	-60.0146547016783\\
0.0102	-59.9883886351533\\
0.01023	60.0037074561985\\
0.01026	-59.9714949030871\\
0.01029	-59.9906980229496\\
0.01032	-59.9605961042079\\
0.01035	-60.0022326389829\\
0.01038	-59.9659931016679\\
0.01041	-59.9397485460578\\
0.01044	-59.9830678943127\\
0.01047	-59.9706889035931\\
0.0105	60.0247061715626\\
0.01053	-59.9516470478399\\
0.01056	-59.9388528741534\\
0.01059	-59.9482788425773\\
0.01062	-59.9909563359138\\
0.01065	-59.9277609064177\\
0.01068	-59.9677497267385\\
0.01071	-59.9602515428707\\
0.01074	-59.9180583434363\\
0.01077	-59.9344369281409\\
0.0108	-59.9837368588339\\
0.01083	-59.9095680919421\\
0.01086	-59.9556376419014\\
0.01089	-179.99180956261\\
0.01092	-59.94144511594\\
0.01095	-59.8885704435969\\
0.01098	-59.9514567038293\\
0.01101	-59.9363059763525\\
0.01104	-59.8838071867271\\
0.01107	-59.901207605765\\
0.0111	-59.9817278323781\\
0.01113	-179.989686362959\\
0.01116	-59.8925498090678\\
0.01119	-59.9448740903499\\
0.01122	-59.9371990458096\\
0.01125	-59.8473772302673\\
0.01128	-179.988339296528\\
0.01131	-59.9731320729079\\
0.01134	-59.9238133502597\\
0.01137	-59.8498489916504\\
0.0114	-179.987262762412\\
0.01143	-59.9608010479163\\
0.01146	-59.9119933448599\\
0.01149	-59.8538031813139\\
0.01152	-179.986361908684\\
0.01155	-59.9492153103414\\
0.01158	-179.98545745582\\
0.01161	-59.8923187961364\\
0.01164	-59.8484973245852\\
0.01167	-59.8968556488364\\
0.0117	-179.984851216701\\
0.01173	-59.8836264450262\\
0.01176	-179.98407564154\\
0.01179	-59.8817672414155\\
0.01182	-59.897692748238\\
0.01185	-179.983534112631\\
0.01188	-59.8792593085928\\
0.01191	-179.982870723147\\
0.01194	-59.8601754954242\\
0.01197	-59.8996019699328\\
0.012	-179.982479933714\\
0.01203	-59.8763549205068\\
0.01206	-179.981906328764\\
0.01209	-59.8410639001936\\
0.01212	-179.981381845185\\
0.01215	-59.9613578292453\\
0.01218	-179.980901605351\\
0.01221	-59.8661703740421\\
0.01224	-179.980462488245\\
0.01227	-59.8305009496715\\
0.0123	-179.980061044345\\
0.01233	-59.9589409413112\\
0.01236	-179.979693335815\\
0.01239	-59.8583726749116\\
0.01242	-179.979357174206\\
0.01245	-59.82241670455\\
0.01248	-179.97904992178\\
0.01251	-59.9570896804092\\
0.01254	-179.978768360186\\
0.01257	-179.978374795907\\
0.0126	-59.8448211295692\\
0.01263	-179.977905839374\\
0.01266	-59.8120845923758\\
0.01269	-179.977722270197\\
0.01272	-179.977374975495\\
0.01275	-59.9506644436058\\
0.01278	-179.976990730454\\
0.01281	-59.8347424231868\\
0.01284	-179.976884900189\\
0.01287	-179.9765740445\\
0.0129	-59.8007092590055\\
0.01293	-179.976258970326\\
0.01296	-179.975975768863\\
0.01299	-59.945692399901\\
0.01302	-179.975711041621\\
0.01305	-179.975451339515\\
0.01308	-59.8234967603489\\
0.01311	-179.975232168683\\
0.01314	-59.8009138548486\\
0.01317	-179.975276393522\\
0.0132	-179.975036212722\\
0.01323	-179.974550567403\\
0.01326	-59.9359044903014\\
0.01329	-179.974407608223\\
0.01332	-179.974204986216\\
0.01335	-179.973755930115\\
0.01338	-59.8033211687891\\
0.01341	-179.973681667617\\
0.01344	-59.8041718957562\\
0.01347	-179.9738579478\\
0.0135	-179.973679865449\\
0.01353	-179.973253924352\\
0.01356	-59.9293438756787\\
0.01359	-179.973221734503\\
0.01362	-179.973071039476\\
0.01365	-179.972671897882\\
0.01368	-179.972290325857\\
0.01371	-59.7837817445434\\
0.01374	-179.972341343272\\
0.01377	-59.8073416797632\\
0.0138	-179.972631780154\\
0.01383	-179.972507377724\\
0.01386	-179.972133047647\\
0.01389	-179.971775194977\\
0.01392	-59.9213010372783\\
0.01395	-179.971869333231\\
0.01398	-179.971777858264\\
0.01401	-179.971435640422\\
0.01404	-179.971108486457\\
0.01407	-59.7657711307184\\
0.0141	-179.971260541789\\
0.01413	-179.971196044995\\
0.01416	-59.8086698726952\\
0.01419	-179.971340137744\\
0.01422	-179.97127228592\\
0.01425	-179.970952322595\\
0.01428	-179.970646443539\\
0.01431	-59.9163608373173\\
0.01434	-179.970837003647\\
0.01437	-179.970790730656\\
0.0144	-179.970491964579\\
0.01443	-179.970206349703\\
0.01446	-59.7541834573345\\
0.01449	-179.970435516945\\
0.01452	-179.970407161084\\
0.01455	-59.8126741774343\\
0.01458	-179.97061858985\\
0.01461	-179.970582321885\\
0.01464	-179.970292729665\\
0.01467	-179.970015884827\\
0.0147	-59.9124273222021\\
0.01473	-179.970260316856\\
0.01476	-179.970239297361\\
0.01479	-179.969964804488\\
0.01482	-59.7486218993961\\
0.01485	-179.97021463381\\
0.01488	-179.970195959102\\
0.01491	-179.969923373922\\
0.01494	-59.8135927638178\\
0.01497	-179.970176106555\\
0.015	-179.970159210367\\
0.01503	-179.969888242833\\
0.01506	-59.9122394836883\\
0.01509	-179.970143576141\\
0.01512	-179.970127667519\\
0.01515	-179.969858088412\\
0.01518	-59.7479805011749\\
0.01521	-179.970117034895\\
0.01524	-179.970102634057\\
0.01527	-59.8189373930333\\
0.0153	-179.970340026255\\
0.01533	-179.970315941753\\
0.01536	-179.970038075156\\
0.01539	-59.9109768778185\\
0.01542	-179.970280621383\\
0.01545	-179.970258716082\\
0.01548	-179.969983368429\\
0.01551	-59.7460321049852\\
0.01554	-179.970231628823\\
0.01557	-59.830182748054\\
0.0156	-179.97070165343\\
0.01563	-179.970661711712\\
0.01566	-59.9117507076414\\
0.01569	-179.970850997096\\
0.01572	-179.970804121223\\
0.01575	-179.970504765715\\
0.01578	-59.7448850689268\\
0.01581	-179.97070850819\\
0.01584	-59.8383238543409\\
0.01587	-179.971137874296\\
0.0159	-179.971078815931\\
0.01593	-59.9121880681818\\
0.01596	-179.971232479595\\
0.01599	-59.7497779762101\\
0.01602	-179.971617660526\\
0.01605	-179.971537564007\\
0.01608	-59.8420210816509\\
0.01611	-179.971652284472\\
0.01614	-59.9154570825028\\
0.01617	-179.972001015314\\
0.0162	-179.971903788054\\
0.01623	-59.7539260989351\\
0.01626	-179.971988002735\\
0.01629	-59.8474012083538\\
0.01632	-179.972308335988\\
0.01635	-59.9183328736763\\
0.01638	-179.972601160794\\
0.01641	-59.7601285933045\\
0.01644	-179.972869701232\\
0.01647	-59.8538586131855\\
0.0165	-179.97311489879\\
0.01653	-59.919802240577\\
0.01656	-179.973339005038\\
0.01659	-59.7648898739096\\
0.01662	-179.973544674487\\
0.01665	-59.8588023657216\\
0.01668	-179.973732352849\\
0.01671	-59.9209262010534\\
0.01674	-179.973903852471\\
0.01677	-59.7685353406884\\
0.0168	-59.7752665376453\\
0.01683	-179.974634805545\\
0.01686	-59.9201963301664\\
0.01689	-179.97472941792\\
0.01692	-59.769316263572\\
0.01695	-59.791314567452\\
0.01698	-179.975357107409\\
0.01701	-59.918963778174\\
0.01704	-179.975390181339\\
0.01707	-59.7687022318042\\
0.0171	-59.8060464568923\\
0.01713	-59.8350193856426\\
0.01716	-179.976426851487\\
0.01719	-59.7728137595753\\
0.01722	-59.8173995520483\\
0.01725	-179.976842240737\\
0.01728	-59.9214489518628\\
0.01731	-59.7739348636102\\
0.01734	-59.8357163122013\\
0.01737	-179.9776419486\\
0.0174	-59.9170710155924\\
0.01743	-59.776102837507\\
0.01746	-59.8529291700241\\
0.01749	-179.978311146511\\
0.01752	-59.9121402127896\\
0.01755	-59.7772992103655\\
0.01758	-59.8692180288059\\
0.01761	-59.8370087615206\\
0.01764	-59.5804332206295\\
0.01767	-60.0090720070258\\
0.0177	-179.979916499547\\
0.01773	-59.9134570191701\\
0.01776	-59.7942300563247\\
0.01779	-59.8810791453708\\
0.01782	-59.8429661106847\\
0.01785	-59.6103886527283\\
0.01788	-60.0099918836667\\
0.01791	-59.919464205285\\
0.01794	-59.8152369284001\\
0.01797	-59.8887202392355\\
0.018	-179.981858221124\\
0.01803	-59.9138068096123\\
0.01806	60.1367230426324\\
0.01809	-59.8511497382769\\
0.01812	-59.6640514457045\\
0.01815	-60.0118020572837\\
0.01818	-179.983192355271\\
0.01821	-59.910757116302\\
0.01824	60.1176163204752\\
0.01827	-59.8519867150293\\
0.0183	-59.6918138503464\\
0.01833	-60.0152083879757\\
0.01836	-59.914173824212\\
0.01839	-59.8523001772415\\
0.01842	-59.9181831907781\\
0.01845	-59.8610072448476\\
0.01848	60.0957859081242\\
0.01851	-59.8652444932885\\
0.01854	-59.7335120589622\\
0.01857	-60.0165632753122\\
0.0186	-59.9179283174699\\
0.01863	60.0808724883415\\
0.01866	-59.8725250924779\\
0.01869	-59.7603226767506\\
0.01872	-60.0180897754312\\
0.01875	-59.9294056389867\\
0.01878	60.0336928247998\\
0.01881	-59.9293544399999\\
0.01884	60.0672661955904\\
0.01887	-59.892749493751\\
0.0189	-59.8049039819448\\
0.01893	-60.0075768935481\\
0.01896	60.171027679524\\
0.01899	-60.0086999306919\\
0.01902	-59.9403162636689\\
0.01905	60.0566356041928\\
0.01908	-59.9061965677222\\
0.01911	60.046200171003\\
0.01914	-59.9084141614193\\
0.01917	60.0363162210242\\
0.0192	-59.9101048241425\\
0.01923	-59.8624737741365\\
0.01926	60.0569652697524\\
0.01929	-59.8333019958577\\
0.01932	60.0394567130319\\
0.01935	-59.9817254853411\\
0.01938	60.0369203174951\\
0.01941	-59.9371656854405\\
0.01944	60.0286925490172\\
0.01947	-59.9373103753953\\
0.0195	60.038121552684\\
0.01953	-59.8803297069552\\
0.01956	60.0234826709899\\
0.01959	60.0972562762248\\
0.01962	-60.0300302468523\\
0.01965	59.989923527188\\
0.01968	-59.991070875136\\
0.01971	60.0325416763505\\
0.01974	60.0491587550411\\
0.01977	60.0814590461324\\
0.0198	-60.0623083271428\\
0.01983	59.9646361827193\\
0.01986	-60.024450197539\\
0.01989	60.0392324485534\\
0.01992	60.0449044017977\\
0.01995	60.0549445731621\\
0.01998	-60.0488954122264\\
0.02001	59.9772509228883\\
0.02004	60.0446429988192\\
0.02007	60.0363257175103\\
0.0201	60.022401545493\\
0.02013	-60.0304453494941\\
0.02016	60.0068774525182\\
0.02019	59.9949103026492\\
0.02022	59.9771751214401\\
0.02025	59.9969849008128\\
0.02028	-60.0547259132563\\
0.02031	59.9791176249567\\
0.02034	59.9634540931108\\
0.02037	59.9382229843784\\
0.0204	59.9754202914287\\
0.02043	60.0077038279887\\
0.02046	59.9083460417739\\
0.02049	60.001888552848\\
0.02052	59.9754402695347\\
0.02055	59.9425163994403\\
0.02058	59.9657863508543\\
0.02061	59.9529538751599\\
0.02064	59.8736939630148\\
0.02067	60.0002459089642\\
0.0207	59.9680977370151\\
0.02073	59.923791696115\\
0.02076	59.9590067660957\\
0.02079	59.9405492642959\\
0.02082	59.8471739713854\\
0.02085	59.9989882594125\\
0.02088	59.9624746483048\\
0.02091	59.9094587675502\\
0.02094	59.9538205086387\\
0.02097	179.990883847859\\
0.021	59.9493563043683\\
0.02103	59.892382800633\\
0.02106	59.9527774712358\\
0.02109	59.9105743770084\\
0.02112	59.8057355624644\\
0.02115	59.9987333535021\\
0.02118	179.989121122938\\
0.02121	59.9335108519258\\
0.02124	59.7904061050589\\
0.02127	59.9966786641564\\
0.0213	179.987917131748\\
0.02133	59.9201524483337\\
0.02136	59.7776099102612\\
0.02139	59.9955771300883\\
0.02142	179.986909627321\\
0.02145	59.9083246239562\\
0.02148	59.7669336646161\\
0.02151	59.9952731484803\\
0.02154	179.98606652933\\
0.02157	59.8977775561698\\
0.0216	179.985187240512\\
0.02163	59.7923749878451\\
0.02166	59.9951147878642\\
0.02169	59.9007194935894\\
0.02172	179.984625196353\\
0.02175	59.7744366816955\\
0.02178	59.9966883851184\\
0.02181	179.984015305621\\
0.02184	59.8978799338481\\
0.02187	179.983310679192\\
0.0219	59.7517329799576\\
0.02193	59.9981999271577\\
0.02196	179.982865235272\\
0.02199	59.8944308419941\\
0.02202	179.982258571728\\
0.02205	59.731734904425\\
0.02208	179.981704827235\\
0.02211	60.0582575268835\\
0.02214	179.981196755778\\
0.02217	59.883653665624\\
0.0222	179.980732263051\\
0.02223	59.7205860145709\\
0.02226	59.992107369803\\
0.02229	179.980609352777\\
0.02232	179.980135005851\\
0.02235	59.8748269543815\\
0.02238	179.979515612613\\
0.02241	59.7012406133421\\
0.02244	179.979195669987\\
0.02247	60.0643824339334\\
0.0225	179.978901317837\\
0.02253	59.8685497529465\\
0.02256	179.97863239731\\
0.02259	179.978245005666\\
0.02262	59.6804022857616\\
0.02265	179.977788080393\\
0.02268	60.0651118766054\\
0.02271	179.977613663085\\
0.02274	179.977270454314\\
0.02277	59.8595724620462\\
0.0228	179.97689577707\\
0.02283	59.672724905598\\
0.02286	179.976799140552\\
0.02289	60.0661160463022\\
0.02292	179.97670897551\\
0.02295	179.976405369112\\
0.02298	179.975859491129\\
0.02301	59.8448098351879\\
0.02304	179.975605398601\\
0.02307	179.975350568373\\
0.0231	59.6523157664629\\
0.02313	179.975140972361\\
0.02316	60.0708753295632\\
0.02319	179.975192034902\\
0.02322	179.974954824547\\
0.02325	179.9744727972\\
0.02328	59.8359175292987\\
0.02331	179.974337178659\\
0.02334	179.974137885117\\
0.02337	179.973691818052\\
0.0234	59.6271847715503\\
0.02343	179.973624018432\\
0.02346	60.0772596598163\\
0.02349	179.9738042927\\
0.02352	179.973627819141\\
0.02355	179.973204204436\\
0.02358	179.972799236567\\
0.02361	59.8275063657008\\
0.02364	179.972806586189\\
0.02367	179.972674314021\\
0.0237	179.972292670994\\
0.02373	59.6060213777888\\
0.02376	179.972344475659\\
0.02379	60.0847301761773\\
0.02382	179.972633726109\\
0.02385	179.972508479914\\
0.02388	179.97213413672\\
0.02391	179.97177627151\\
0.02394	179.97143415895\\
0.02397	59.8188273424115\\
0.024	179.971558121614\\
0.02403	179.971480520258\\
0.02406	179.971151425506\\
0.02409	59.5884160383033\\
0.02412	179.971300789105\\
0.02415	60.0929849570883\\
0.02418	179.971678914215\\
0.02421	179.971595448194\\
0.02424	179.971261294587\\
0.02427	179.970941849884\\
0.0243	179.970636466621\\
0.02433	59.813562386668\\
0.02436	179.970828608227\\
0.02439	179.970782953957\\
0.02442	179.970484565551\\
0.02445	179.970199311721\\
0.02448	59.5688541198677\\
0.02451	179.970430099265\\
0.02454	60.1019513273254\\
0.02457	179.970882366362\\
0.0246	179.970833751996\\
0.02463	179.97053312763\\
0.02466	179.970245736265\\
0.02469	179.969970995405\\
0.02472	59.8119643031834\\
0.02475	179.970219963091\\
0.02478	179.970200956418\\
0.02481	179.969928186606\\
0.02484	59.5591978351943\\
0.02487	179.970182186016\\
0.0249	60.1097417502372\\
0.02493	179.970655538535\\
0.02496	179.970616837463\\
0.02499	179.970325761328\\
0.02502	179.970047497894\\
0.02505	179.969781483169\\
0.02508	59.8103576675012\\
0.02511	179.970046644551\\
0.02514	179.970035228504\\
0.02517	179.969769753769\\
0.0252	59.5505720747091\\
0.02523	179.970037335946\\
0.02526	60.1174715490457\\
0.02529	179.97052300776\\
0.02532	179.970490092741\\
0.02535	179.970204596306\\
0.02538	179.969931666963\\
0.02541	59.812225891585\\
0.02544	179.97018399265\\
0.02547	179.970166560679\\
0.0255	59.5497123762772\\
0.02553	179.970400253106\\
0.02556	60.1235108743644\\
0.02559	179.970854951044\\
0.02562	179.970807490873\\
0.02565	179.970508021882\\
0.02568	59.8155677285326\\
0.02571	179.970711119546\\
0.02574	179.970670604309\\
0.02577	59.549191687201\\
0.0258	179.970861259423\\
0.02583	60.1287171472769\\
0.02586	179.971276673307\\
0.02589	179.971210740749\\
0.02592	179.970893521348\\
0.02595	59.8177188846019\\
0.02598	179.971063671805\\
0.02601	59.7123612909391\\
0.02604	179.971463721054\\
0.02607	59.978947562342\\
0.0261	179.971828022072\\
0.02613	179.971738485683\\
0.02616	59.8158204971273\\
0.02619	179.971836491719\\
0.02622	59.7157149553335\\
0.02625	179.972170707018\\
0.02628	59.9891977906185\\
0.02631	179.972474732032\\
0.02634	179.972356858472\\
0.02637	59.8132326141309\\
0.0264	179.972402074409\\
0.02643	59.7176008426746\\
0.02646	59.9046015031633\\
0.02649	179.973320586651\\
0.02652	179.97316563984\\
0.02655	59.8085742857965\\
0.02658	179.973141832541\\
0.02661	59.716497261894\\
0.02664	59.9247902428346\\
0.02667	179.973967799229\\
0.0267	59.8082969604831\\
0.02673	179.974119690753\\
0.02676	59.6520213983177\\
0.02679	60.0040384610541\\
0.02682	179.974823732589\\
0.02685	59.7352470932438\\
0.02688	179.974902853776\\
0.02691	59.8169304885218\\
0.02694	59.9319958121594\\
0.02697	179.975508059282\\
0.027	59.8157916901226\\
0.02703	179.975528717073\\
0.02706	59.6725226690435\\
0.02709	60.0041659781103\\
0.02712	179.976056479083\\
0.02715	59.7479500801552\\
0.02718	59.8257295943542\\
0.02721	59.9426527342602\\
0.02724	179.976984172765\\
0.02727	59.8253967071301\\
0.0273	179.976879026379\\
0.02733	59.6959239394012\\
0.02736	59.9981119967118\\
0.02739	59.8346230244389\\
0.02742	59.7640448355293\\
0.02745	59.9491516940848\\
0.02748	179.978486944046\\
0.02751	59.8317580614443\\
0.02754	59.648040637007\\
0.02757	60.0000664167787\\
0.0276	179.979018609368\\
0.02763	59.7740684185175\\
0.02766	59.6539766600515\\
0.02769	60.0638558071614\\
0.02772	59.9210192637515\\
0.02775	59.783667730008\\
0.02778	59.9607073585898\\
0.02781	179.980436793241\\
0.02784	59.4671094327851\\
0.02787	60.0588379700482\\
0.0279	60.0710471856013\\
0.02793	59.8565189479157\\
0.02796	59.8018868227632\\
0.02799	59.9563439813643\\
0.02802	59.7386795252309\\
0.02805	59.7025924482769\\
0.02808	60.0565628648647\\
0.02811	59.9329586255784\\
0.02814	59.8120118450483\\
0.02817	59.9634496479662\\
0.0282	59.7533102647831\\
0.02823	59.7278989760578\\
0.02826	60.0536740974066\\
0.02829	59.9383990460624\\
0.02832	-60.0759803976203\\
0.02835	59.8261175549886\\
0.02838	59.7638038618961\\
0.02841	59.9949047160952\\
0.02844	59.8913591201587\\
0.02847	59.8851060152761\\
0.0285	59.9768203375559\\
0.02853	59.8346810182044\\
0.02856	-60.057672402015\\
0.02859	59.838406533624\\
0.02862	59.800715510841\\
0.02865	59.9942870742453\\
0.02868	59.9016634006946\\
0.02871	-60.0108848713954\\
0.02874	59.8987744659158\\
0.02877	59.8257724503074\\
0.0288	59.983279995694\\
0.02883	-60.1684397056191\\
0.02886	59.9853489407883\\
0.02889	-60.1565754953186\\
0.02892	59.9889204169415\\
0.02895	59.9223401129683\\
0.02898	59.8812897140151\\
0.02901	-60.0025622163224\\
0.02904	59.9344710270399\\
0.02907	-60.0976414328291\\
0.0291	60.0212290330195\\
0.02913	60.0220467664911\\
0.02916	-60.1209014111163\\
0.02919	59.9628474507824\\
0.02922	-60.1960660169896\\
0.02925	59.9652380121645\\
0.02928	-60.1782272449878\\
0.02931	59.9667477432559\\
0.02934	-60.1612330107878\\
0.02937	59.9674518524626\\
0.0294	-60.14501137635\\
0.02943	59.9674191414301\\
0.02946	-60.1294965527474\\
0.02949	59.9667125438056\\
0.02952	-60.1146283087324\\
0.02955	59.9653896257133\\
0.02958	-60.1003516283526\\
0.02961	59.963503043524\\
0.02964	-60.0295939247601\\
0.02967	-60.0007793904551\\
0.0297	-60.0285299687683\\
0.02973	59.9819070619442\\
0.02976	-60.0205063231863\\
0.02979	59.9797054657932\\
0.02982	-60.0148458918743\\
0.02985	-60.0243519007999\\
0.02988	-60.0421902888348\\
0.02991	60.0315505839974\\
0.02994	-59.9684406226003\\
0.02997	-60.0282299970741\\
0.03	-60.0229815171709\\
0.03003	60.0227882036083\\
0.03006	-59.968507962545\\
0.03009	-60.0173524943479\\
0.03012	-60.0051270932086\\
0.03015	60.0136711470633\\
0.03018	-59.9935176992044\\
0.03021	-59.9808550615835\\
0.03024	-59.9799295589872\\
0.03027	-59.9908933080853\\
0.0303	-59.9661143404162\\
0.03033	-59.9371275417257\\
0.03036	60.0187831127181\\
0.03039	-59.9180675353299\\
0.03042	-60.007880226395\\
0.03045	-59.9776073873888\\
0.03048	-59.9688179914136\\
0.03051	-59.970789605352\\
0.03054	-59.9486425386563\\
0.03057	-59.891271488505\\
0.0306	-60.0125753398966\\
0.03063	-59.9687071571015\\
0.03066	-59.956150117447\\
0.03069	-59.9619421450677\\
0.03072	-59.9303617489912\\
0.03075	-59.8596946909678\\
0.03078	-60.0161665737767\\
0.03081	-59.9618968567969\\
0.03084	-59.9464563004276\\
0.03087	-59.955175903167\\
0.0309	-59.9163735990693\\
0.03093	-59.8355386731277\\
0.03096	-60.0189132507312\\
0.03099	-179.990899752415\\
0.03102	-59.9141238899858\\
0.03105	-59.9254521990608\\
0.03108	-59.9552487796412\\
0.03111	-59.8886552608939\\
0.03114	-59.8083926518857\\
0.03117	-60.0183747342417\\
0.0312	-179.989132422982\\
0.03123	-59.8955564076771\\
0.03126	-59.9088964774105\\
0.03129	-59.9572149483475\\
0.03132	-179.987926242525\\
0.03135	-59.8981414446907\\
0.03138	-59.8806607330808\\
0.03141	-59.9602409031334\\
0.03144	-179.98691708876\\
0.03147	-59.8861002691729\\
0.0315	-59.7686537864677\\
0.03153	-60.015970326812\\
0.03156	-179.986072824217\\
0.03159	-59.8619403401921\\
0.03162	-179.985193118714\\
0.03165	-59.8654269293444\\
0.03168	-59.9575017522209\\
0.03171	-59.8101302459646\\
0.03174	-179.98463000117\\
0.03177	-59.8557072646049\\
0.0318	-179.983873614796\\
0.03183	-59.9921836956325\\
0.03186	-179.983180691121\\
0.03189	-59.8624378751313\\
0.03192	-59.8499238992365\\
0.03195	-59.937650776957\\
0.03198	-179.982945974443\\
0.03201	-179.982369563759\\
0.03204	-59.8439929749849\\
0.03207	-179.981559475373\\
0.0321	-59.8279652110221\\
0.03213	-59.9420893073464\\
0.03216	-179.981332442258\\
0.03219	-179.980826655874\\
0.03222	-59.8296960252667\\
0.03225	-59.8140470389683\\
0.03228	-179.980457306956\\
0.03231	-60.0139641599702\\
0.03234	-179.980055246111\\
0.03237	-179.979605379471\\
0.0324	-59.8170641886161\\
0.03243	-179.979031510932\\
0.03246	-59.8009280395803\\
0.03249	-179.978752361571\\
0.03252	-60.0117332706836\\
0.03255	-179.978495532928\\
0.03258	-179.978113961548\\
0.03261	-59.8080562627035\\
0.03264	-179.977667510755\\
0.03267	-59.7891413117046\\
0.0327	-179.977504618028\\
0.03273	-60.0118669030312\\
0.03276	-179.977354065795\\
0.03279	-179.977022472192\\
0.03282	-179.976449394915\\
0.03285	-59.7936737389387\\
0.03288	-179.976145181985\\
0.03291	-59.7739177159297\\
0.03294	-179.976112062353\\
0.03297	-60.0184133136392\\
0.033	-179.976080084651\\
0.03303	-179.975804257333\\
0.03306	-179.97528480391\\
0.03309	-59.781267493342\\
0.03312	-179.975080120533\\
0.03315	-59.7621521347343\\
0.03318	-179.975137805346\\
0.03321	-179.974903583771\\
0.03324	-60.0154288947906\\
0.03327	-179.974729791033\\
0.0333	-179.974513091413\\
0.03333	-179.974050473033\\
0.03336	-179.973608218369\\
0.03339	-59.7673078061836\\
0.03342	-179.973546796549\\
0.03345	-59.7507161475417\\
0.03348	-179.973735166086\\
0.03351	-179.973562370964\\
0.03354	-179.973141601742\\
0.03357	-60.0096760739862\\
0.0336	-179.973118297644\\
0.03363	-179.972972167827\\
0.03366	-179.97257737842\\
0.03369	-59.7619651593365\\
0.03372	-179.972604019764\\
0.03375	-179.97248071818\\
0.03378	-179.972107561559\\
0.03381	-59.6040506393511\\
0.03384	-179.972175113807\\
0.03387	-60.1493256295175\\
0.0339	-179.972478317276\\
0.03393	-179.97235970367\\
0.03396	-179.971991873949\\
0.03399	-179.971640235499\\
0.03402	-179.971304075607\\
0.03405	-59.753837431972\\
0.03408	-179.971439503018\\
0.03411	-179.971367196782\\
0.03414	-179.971043055577\\
0.03417	-59.5871539072554\\
0.0342	-179.971201610682\\
0.03423	-179.971140290201\\
0.03426	-60.1537674664204\\
0.03429	-179.971287179366\\
0.03432	-179.971220700085\\
0.03435	-179.970903007466\\
0.03438	-179.970599299164\\
0.03441	-179.970308959612\\
0.03444	-59.7460058166791\\
0.03447	-179.970529415229\\
0.0345	-179.970496965756\\
0.03453	-179.970211130718\\
0.03456	-59.577730378423\\
0.03459	-179.970440781822\\
0.03462	-60.1616444848265\\
0.03465	-179.970891676414\\
0.03468	-179.970842494193\\
0.03471	-179.970541449587\\
0.03474	-179.970253656481\\
0.03477	-179.969978531563\\
0.0348	-59.743551697693\\
0.03483	-179.970227219852\\
0.03486	-179.970208004542\\
0.03489	-179.96993488911\\
0.03492	-59.5680341140832\\
0.03495	-179.970188189196\\
0.03498	-60.1694310440252\\
0.03501	-179.970660567866\\
0.03504	-179.970621486343\\
0.03507	-179.970330170147\\
0.0351	-179.970051677221\\
0.03513	-179.969785443104\\
0.03516	-59.7337100918951\\
0.03519	-179.970050683353\\
0.03522	-179.970039217189\\
0.03525	-179.969773531554\\
0.03528	-59.5593884140552\\
0.03531	-179.970040664354\\
0.03534	-60.1853688996294\\
0.03537	-179.970525523963\\
0.0354	-179.970492320364\\
0.03543	-179.970206689847\\
0.03546	-179.969933632325\\
0.03549	-59.735566728725\\
0.03552	-179.970186206106\\
0.03555	-59.7569544712121\\
0.03558	-179.970660801854\\
0.03561	-179.970622577706\\
0.03564	-59.9965237995901\\
0.03567	-179.970814451361\\
0.0357	-179.970769220928\\
0.03573	-179.970471401695\\
0.03576	-59.7548482075887\\
0.03579	-179.970677929596\\
0.03582	-59.7376321803964\\
0.03585	-179.971110731774\\
0.03588	-60.0107093059868\\
0.03591	-179.971504771791\\
0.03594	-179.971429286428\\
0.03597	-179.971102412174\\
0.036	-59.7495389067484\\
0.03603	-179.971255087945\\
0.03606	-59.7382828328248\\
0.03609	-179.971638743437\\
0.03612	-60.0241094920176\\
0.03615	-179.971987733869\\
0.03618	-179.971891074272\\
0.03621	-59.7474751913905\\
0.03624	-179.971976414627\\
0.03627	-59.7412768951782\\
0.0363	-179.972298624111\\
0.03633	-60.0341046795058\\
0.03636	-179.972591352236\\
0.03639	-179.972468242748\\
0.03642	-59.7447679417889\\
0.03645	-59.5465746470224\\
0.03648	-60.0462795500373\\
0.03651	-179.973759078706\\
0.03654	-179.973584406208\\
0.03657	-179.973162667053\\
0.0366	-59.7567244817502\\
0.03663	-59.7484840402998\\
0.03666	-59.9518712314927\\
0.03669	-179.974339599293\\
0.03672	-179.974139909522\\
0.03675	-59.7497214790433\\
0.03678	-179.974033195298\\
0.03681	-59.6793948155976\\
0.03684	-60.0335470996719\\
0.03687	-179.974747624238\\
0.0369	-59.763983445764\\
0.03693	-179.974832913896\\
0.03696	-59.7585106691525\\
0.03699	-59.9603363957463\\
0.03702	-179.97544699254\\
0.03705	-59.7626993359657\\
0.03708	-59.6197451491857\\
0.03711	-60.0286237919141\\
0.03714	-179.976474657167\\
0.03717	-59.77667851188\\
0.0372	-179.976412809652\\
0.03723	-59.7071534589287\\
0.03726	-60.0263083773224\\
0.03729	-59.8649193896435\\
0.03732	-179.977284711137\\
0.03735	-59.7868773100921\\
0.03738	-59.960670266093\\
0.03741	-59.7085495345059\\
0.03744	-59.6546696792409\\
0.03747	-179.978416253364\\
0.0375	-60.0999577955459\\
0.03753	-59.8663670547098\\
0.03756	-59.7945975074614\\
0.03759	-59.9843344925152\\
0.03762	-179.979321451187\\
0.03765	-59.4635144096636\\
0.03768	-60.0204527540345\\
0.03771	-60.0916253257676\\
0.03774	-59.8081901274604\\
0.03777	-59.8092887746312\\
0.0378	-59.9789767013098\\
0.03783	-179.980655502532\\
0.03786	-59.4907341909641\\
0.03789	-60.0192230667199\\
0.03792	-60.0912539865955\\
0.03795	-59.8188669335096\\
0.03798	-59.8246912003031\\
0.03801	-59.9747946436418\\
0.03804	-59.7620181108515\\
0.03807	-59.7232019059376\\
0.0381	-60.0170181100917\\
0.03813	-59.8944072388274\\
0.03816	-59.8345381441201\\
0.03819	-59.9816914839211\\
0.03822	-59.7762448480132\\
0.03825	-59.747791104324\\
0.03828	-60.014215584892\\
0.03831	-59.8997011965435\\
0.03834	60.0363321900578\\
0.03837	-59.8540389672348\\
0.0384	-59.783330609451\\
0.03843	-60.0032443054238\\
0.03846	-59.9003040385555\\
0.03849	-59.8594378690708\\
0.03852	-59.9949008879573\\
0.03855	60.1218138678292\\
0.03858	-60.0043568207427\\
0.03861	-59.8738716670126\\
0.03864	-59.8671869637634\\
0.03867	-59.9888429910158\\
0.0387	60.1223460098934\\
0.03873	-60.0156749488883\\
0.03876	-59.932660459095\\
0.03879	-59.879622305948\\
0.03882	-59.982006505854\\
0.03885	60.1185263364969\\
0.03888	-60.0204831402073\\
0.03891	60.1920547772551\\
0.03894	-60.0240673369197\\
0.03897	-59.9534530414698\\
0.039	60.037872851746\\
0.03903	-59.882647700922\\
0.03906	60.0274081074474\\
0.03909	-59.8850739553715\\
0.03912	-59.8624689985662\\
0.03915	-60.0093315247851\\
0.03918	60.144629367012\\
0.03921	-60.0092283514973\\
0.03924	60.134842657618\\
0.03927	-60.0108127703994\\
0.0393	60.1255515869223\\
0.03933	-60.0119236708759\\
0.03936	60.1167139343094\\
0.03939	-60.0126014341989\\
0.03942	60.1082910776526\\
0.03945	-60.0128829999176\\
0.03948	60.1002476866118\\
0.03951	-60.0128021591939\\
0.03954	60.0925514420719\\
0.03957	60.0670655744767\\
0.0396	-60.0370089983761\\
0.03963	59.9636097862192\\
0.03966	-59.9908333199833\\
0.03969	60.0221135436964\\
0.03972	60.039833782655\\
0.03975	60.074377895667\\
0.03978	-60.0539067400132\\
0.03981	60.0854018711601\\
0.03984	-60.0525329690194\\
0.03987	59.9985770035424\\
0.0399	60.049707141909\\
0.03993	60.0499834409943\\
0.03996	-59.9796844507678\\
0.03999	59.9879494374789\\
0.04002	60.0581669684452\\
0.04005	60.0505548258445\\
0.04008	-60.0024773367085\\
0.04011	59.9900103807358\\
0.04014	60.0355027244948\\
0.04017	60.021295456921\\
0.0402	59.9953930048371\\
0.04023	-60.0885641386423\\
0.04026	60.0502039373456\\
0.04029	60.0158950195295\\
0.04032	59.9431899470491\\
0.04035	60.0111287765261\\
0.04038	59.9937011713728\\
0.04041	59.9650265135172\\
0.04044	59.9520535839576\\
0.04047	59.9753808087935\\
0.0405	-60.0453024362196\\
0.04053	59.9724340810299\\
0.04056	179.994720500394\\
0.04059	59.948357676637\\
0.04062	59.930860500182\\
0.04065	-60.0884299120703\\
0.04068	59.9049906018319\\
0.04071	59.9762824584662\\
0.04074	179.993078931147\\
0.04077	59.9336344455429\\
0.0408	59.905479883834\\
0.04083	59.9710945620921\\
0.04086	59.7856643204774\\
0.04089	60.0136923080459\\
0.04092	59.9957612617501\\
0.04095	59.9188684116442\\
0.04098	59.9009493467326\\
0.04101	59.9627671786704\\
0.04104	179.990289322812\\
0.04107	59.9041177692224\\
0.0411	59.8831518381105\\
0.04113	59.9597883895681\\
0.04116	59.730453003997\\
0.04119	60.0132726652144\\
0.04122	59.9957513947818\\
0.04125	179.98868542945\\
0.04128	59.8858106454924\\
0.04131	59.8692170221363\\
0.04134	59.9557212159174\\
0.04137	179.987552378424\\
0.0414	59.8730120684223\\
0.04143	59.8571777109268\\
0.04146	59.9549093013791\\
0.04149	179.986604211461\\
0.04152	59.8063074598186\\
0.04155	59.847138818631\\
0.04158	60.010194509134\\
0.04161	179.98581087609\\
0.04164	59.8534924295752\\
0.04167	179.984953534624\\
0.0417	59.8742184531333\\
0.04173	59.952899361981\\
0.04176	179.984302072958\\
0.04179	59.8480562519623\\
0.04182	179.983573367384\\
0.04185	59.850827801167\\
0.04188	59.9541783386304\\
0.04191	179.983094543483\\
0.04194	59.8442956871866\\
0.04197	179.982468686774\\
0.042	59.8302778601701\\
0.04203	59.9564402035221\\
0.04206	179.98212807659\\
0.04209	179.981587294786\\
0.04212	59.8326003870126\\
0.04215	59.7519079447196\\
0.04218	179.981122494408\\
0.04221	60.0196075748727\\
0.04224	179.980664005336\\
0.04227	59.8208007165927\\
0.0423	179.980245286321\\
0.04233	59.8140301355106\\
0.04236	179.979862526014\\
0.04239	60.0172961569718\\
0.04242	179.979511383693\\
0.04245	179.979085162636\\
0.04248	59.8054034307148\\
0.04251	179.978555786238\\
0.04254	59.8019766285841\\
0.04257	179.978317004488\\
0.0426	60.0176723296358\\
0.04263	179.978097518695\\
0.04266	179.977733190671\\
0.04269	59.7934810211369\\
0.04272	179.977319342395\\
0.04275	59.7932139442826\\
0.04278	179.97718593118\\
0.04281	60.0185174802835\\
0.04284	179.977062793085\\
0.04287	179.976743759776\\
0.0429	179.976182947333\\
0.04293	59.7776760516501\\
0.04296	179.975901596922\\
0.04299	59.7833465269323\\
0.04302	179.975889011189\\
0.04305	179.975622040748\\
0.04308	60.0153112208837\\
0.04311	179.975387076054\\
0.04314	179.975141406886\\
0.04317	179.974651128037\\
0.0432	59.7602460148834\\
0.04323	179.97450069995\\
0.04326	59.7811893965577\\
0.04329	179.974607459517\\
0.04332	179.974396605693\\
0.04335	179.973939112345\\
0.04338	60.007802208115\\
0.04341	179.973847911372\\
0.04344	179.973669637582\\
0.04347	179.973244144247\\
0.0435	59.742437677464\\
0.04353	179.973213966772\\
0.04356	59.7855446688592\\
0.04359	179.973430308347\\
0.04362	179.973270985775\\
0.04365	179.972863040402\\
0.04368	60.0017710240014\\
0.04371	179.972863769616\\
0.04374	179.972728590631\\
0.04377	179.972344520668\\
0.0438	179.971977356845\\
0.04383	59.7245765035862\\
0.04386	179.972055470592\\
0.04389	179.971956259344\\
0.04392	59.78146779029\\
0.04395	179.97203561731\\
0.04398	179.97193736919\\
0.04401	179.97158812807\\
0.04404	59.9996936915455\\
0.04407	179.971697743786\\
0.0441	179.971613614088\\
0.04413	179.971278624196\\
0.04416	179.97095838002\\
0.04419	179.970652232475\\
0.04422	59.7096351215404\\
0.04425	179.970843601871\\
0.04428	59.7860430284974\\
0.04431	179.971261859467\\
0.04434	179.971197479889\\
0.04437	179.970880807503\\
0.0444	179.970578074526\\
0.04443	59.9946996468375\\
0.04446	179.970773976183\\
0.04449	179.970730296148\\
0.04452	179.97043418849\\
0.04455	179.970151115014\\
0.04458	59.6975122571159\\
0.04461	179.970385354335\\
0.04464	179.970359312185\\
0.04467	59.7902516217453\\
0.0447	179.970574962425\\
0.04473	179.970540649161\\
0.04476	179.970252889406\\
0.04479	179.969977796371\\
0.04482	59.9908189288821\\
0.04485	179.970224983812\\
0.04488	179.970205344814\\
0.04491	179.969932344669\\
0.04494	179.96967136155\\
0.04497	59.6891113295641\\
0.045	179.969946622896\\
0.04503	59.8018765540519\\
0.04506	179.970441205388\\
0.04509	179.970412724035\\
0.04512	179.970130595339\\
0.04515	59.9892891862503\\
0.04518	179.970364744044\\
0.04521	179.970338990077\\
0.04524	179.970060107084\\
0.04527	179.969793500071\\
0.0453	59.6829980990022\\
0.04533	179.9700583699\\
0.04536	59.8113229151068\\
0.04539	179.970543402725\\
0.04542	179.97051042751\\
0.04545	179.970223998669\\
0.04548	59.9876473171438\\
0.04551	179.970450182617\\
0.04554	179.970420692504\\
0.04557	179.970138213704\\
0.0456	59.679590522442\\
0.04563	179.97037366906\\
0.04566	59.8222728028389\\
0.04569	179.970831777389\\
0.04572	179.970786152931\\
0.04575	59.9883130094562\\
0.04578	179.970964327026\\
0.04581	179.970912328159\\
0.04584	179.970608208351\\
0.04587	59.6780335510294\\
0.0459	59.7273303318586\\
0.04593	179.97151913597\\
0.04596	179.971443384632\\
0.04599	59.9874391352715\\
0.04602	179.971565439333\\
0.04605	179.971487127793\\
0.04608	59.677266084474\\
0.04611	179.971607406088\\
0.04614	59.8458470737152\\
0.04617	179.971960310027\\
0.0462	59.9904364203377\\
0.04623	179.972282322797\\
0.04626	179.972172622414\\
0.04629	59.6797875493475\\
0.04632	179.972234346414\\
0.04635	59.8506107645175\\
0.04638	179.972533826663\\
0.04641	59.9932109597791\\
0.04644	179.972806964957\\
0.04647	59.6855804647328\\
0.0465	179.973058297146\\
0.04653	59.8566548820973\\
0.04656	179.973287562784\\
0.04659	59.994576155265\\
0.04662	179.973496469691\\
0.04665	59.6900281739519\\
0.04668	179.973689048677\\
0.04671	59.8612844704928\\
0.04674	59.9044427933918\\
0.04677	179.974445922836\\
0.0468	59.6318154872879\\
0.04683	179.974557998728\\
0.04686	59.8610701893395\\
0.04689	179.974659634197\\
0.04692	60.0679844433457\\
0.04695	59.7966724713517\\
0.04698	59.7859151306851\\
0.04701	179.975820056389\\
0.04704	59.9956814603332\\
0.04707	179.975813238649\\
0.0471	59.6458968298674\\
0.04713	59.8008964846133\\
0.04716	59.9725614034266\\
0.04719	179.976780917559\\
0.04722	59.7237450024762\\
0.04725	179.976693433489\\
0.04728	59.8863034905315\\
0.04731	59.9056762832355\\
0.04734	59.4771862939999\\
0.04737	59.9817149542803\\
0.0474	179.977940912733\\
0.04743	59.9936086879156\\
0.04746	179.977752929016\\
0.04749	59.7425759181895\\
0.04752	59.8036109871302\\
0.04755	59.9170720860951\\
0.04758	59.5031319999539\\
0.04761	59.982493809288\\
0.04764	60.003801927047\\
0.04767	179.979507286667\\
0.0477	59.7084193733066\\
0.04773	59.806053021376\\
0.04776	59.9885075543223\\
0.04779	59.5262585555708\\
0.04782	59.9939710081191\\
0.04785	60.0041910805369\\
0.04788	59.7931764269452\\
0.04791	59.8144466757576\\
0.04794	59.9397900712983\\
0.04797	179.98159628569\\
0.048	59.7401018045749\\
0.04803	59.8149426438919\\
0.04806	59.9952259401089\\
0.04809	-60.158115969918\\
0.04812	59.9422861197476\\
0.04815	59.8204271620396\\
0.04818	179.983255839065\\
0.04821	59.876887549343\\
0.04824	59.947199657421\\
0.04827	-60.2142316772791\\
0.0483	59.952834871697\\
0.04833	59.8433134722362\\
0.04836	59.8266616056763\\
0.04839	59.9573815875001\\
0.04842	59.612784384977\\
0.04845	60.0088101293995\\
0.04848	60.0143607089993\\
0.04851	-60.2610549665941\\
0.04854	59.991468148331\\
0.04857	59.8126449124486\\
0.0486	59.8523350947335\\
0.04863	59.9587640953738\\
0.04866	-60.1678415865388\\
0.04869	59.9618758345689\\
0.04872	59.8748732796544\\
0.04875	59.8618704462798\\
0.04878	59.9640384872424\\
0.04881	-60.1550420169337\\
0.04884	59.9663631724368\\
0.04887	-60.1429354703137\\
0.0489	59.9701686154833\\
0.04893	59.8972489184203\\
0.04896	59.876606385099\\
0.04899	-60.1436185998523\\
0.04902	59.8409263647732\\
0.04905	-60.1226587190329\\
0.04908	59.8454446823563\\
0.04911	59.9921017338057\\
0.04914	-60.1293800580958\\
0.04917	59.9920858162687\\
0.0492	-60.1195120038113\\
0.04923	59.9937501514873\\
0.04926	-60.1101466248756\\
0.04929	59.9949342821474\\
0.04932	-60.1012410913642\\
0.04935	59.9956795647682\\
0.04938	-60.0927562333275\\
0.04941	59.996022603294\\
0.04944	-60.0846562192874\\
0.04947	59.9959980775024\\
0.0495	-60.0769082717372\\
0.04953	59.9956373506017\\
0.04956	-60.0694824067981\\
0.04959	59.9949691070235\\
0.04962	-60.062351196145\\
0.04965	-60.018659115423\\
0.04968	59.9208931172166\\
0.04971	-60.0156834450324\\
0.04974	-60.0548046740747\\
0.04977	60.0111061846574\\
0.0498	-60.0469059683166\\
0.04983	-60.0566699704602\\
0.04986	60.040438630241\\
0.04989	-59.9902151470921\\
0.04992	-60.0531205764967\\
0.04995	-60.0558347051494\\
0.04998	60.0509673446434\\
0.05001	-60.0546851100014\\
0.05004	-60.0513825254359\\
0.05007	-60.0431701226236\\
0.0501	60.0478635464353\\
0.05013	-60.034562366124\\
0.05016	-60.0245848975431\\
0.05019	-60.0027977494637\\
0.05022	-59.9742031187191\\
0.05025	59.9908929880854\\
0.05028	-59.9562412616941\\
0.05031	-59.9846473464745\\
0.05034	-59.9874610311245\\
0.05037	-59.9319651388189\\
0.0504	-59.9809286021276\\
0.05043	-59.9958286386664\\
0.05046	-59.9478681220261\\
0.05049	-59.9740069318236\\
0.05052	-59.9745681716028\\
0.05055	-59.891625063073\\
0.05058	-59.9695701442643\\
0.05061	-59.9984022616054\\
0.05064	60.0687983039298\\
0.05067	-59.9753943157116\\
0.0507	-59.8948966952648\\
0.05073	-179.993294822072\\
0.05076	-59.9808504211827\\
0.05079	-59.9683787107417\\
0.05082	-59.8905351585083\\
0.05085	-59.9382522204599\\
0.05088	-59.9751789008379\\
0.05091	-59.8840522674451\\
0.05094	-59.9433081307808\\
0.05097	-59.963554064228\\
0.051	-59.8783812393271\\
0.05103	-59.930158240152\\
0.05106	-179.990288161448\\
0.05109	-59.9592621303727\\
0.05112	-59.8605836075822\\
0.05115	-59.9188045777507\\
0.05118	-59.963770543409\\
0.05121	-179.988820677847\\
0.05124	-59.8749171920423\\
0.05127	-59.9241818555997\\
0.0513	-59.9589029168743\\
0.05133	-59.8278589834905\\
0.05136	-179.987646535842\\
0.05139	-59.9559904163076\\
0.05142	-59.9465235047239\\
0.05145	-59.8312843754388\\
0.05148	-179.986683050798\\
0.05151	-59.9441405068059\\
0.05154	-59.9355454742133\\
0.05157	-179.985815341613\\
0.0516	-59.8673842936418\\
0.05163	-179.984957690049\\
0.05166	-59.9301372192299\\
0.05169	-59.9358185039687\\
0.05172	-59.8173974914307\\
0.05175	-179.984433001747\\
0.05178	-59.9283858022037\\
0.05181	-179.98369302706\\
0.05184	-59.9116334087501\\
0.05187	-59.8156024982039\\
0.0519	-179.98319935354\\
0.05193	-59.9216981039706\\
0.05196	-179.982564486817\\
0.05199	-59.8958626482296\\
0.05202	-179.981983643628\\
0.05205	-59.8656477065097\\
0.05208	-179.981452381476\\
0.05211	-59.918506593273\\
0.05214	-59.8923658932819\\
0.05217	-179.981238964047\\
0.0522	-59.859858694606\\
0.05223	-179.98077115538\\
0.05226	-59.9136371794463\\
0.05229	-179.980343193054\\
0.05232	-59.885495726525\\
0.05235	-179.979951606377\\
0.05238	-59.8504343225831\\
0.05241	-179.97959350242\\
0.05244	-179.979164196874\\
0.05247	-59.9034882845035\\
0.0525	-179.978627458298\\
0.05253	-59.8712012803543\\
0.05256	-179.978382101648\\
0.05259	-59.8489241409965\\
0.05262	-179.978157689586\\
0.05265	-179.977791252924\\
0.05268	-59.8948358750653\\
0.05271	-179.977371812703\\
0.05274	-59.8601674904712\\
0.05277	-179.977233479259\\
0.0528	-59.8495905708375\\
0.05283	-179.977106897902\\
0.05286	-179.976786467757\\
0.05289	-179.976223779009\\
0.05292	-59.8808315437893\\
0.05295	-179.975938282993\\
0.05298	-59.8456001416205\\
0.05301	-179.97592215521\\
0.05304	-179.975653421874\\
0.05307	-59.8446667846255\\
0.0531	-179.975416680282\\
0.05313	-179.975170265172\\
0.05316	-179.974678719057\\
0.05319	-59.8709873000417\\
0.05322	-179.974525226916\\
0.05325	-59.8370281281704\\
0.05328	-179.974629514937\\
0.05331	-179.974417386665\\
0.05334	-179.973958981026\\
0.05337	-59.832820678003\\
0.0534	-179.973866999342\\
0.05343	-179.973688460458\\
0.05346	-179.973262140999\\
0.05349	-59.8646981671258\\
0.05352	-179.97322965846\\
0.05355	-179.973078752842\\
0.05358	-179.97267927174\\
0.05361	-59.8243324613234\\
0.05364	-179.972696817971\\
0.05367	-59.8383168063713\\
0.0537	-179.972956706335\\
0.05373	-179.972818012122\\
0.05376	-179.972430008396\\
0.05379	-179.972059083968\\
0.05382	-59.8550080806638\\
0.05385	-179.972129398699\\
0.05388	-179.972026678793\\
0.05391	-179.971673508295\\
0.05394	-59.8088116607021\\
0.05397	-179.971777040538\\
0.054	-179.971689842487\\
0.05403	-179.971351498943\\
0.05406	-59.8333090111347\\
0.05409	-179.971482162131\\
0.05412	-179.971408040038\\
0.05415	-179.97108210101\\
0.05418	-179.970770509293\\
0.05421	-59.8500244797459\\
0.05424	-179.970950894424\\
0.05427	-179.970899775585\\
0.0543	-179.970596209551\\
0.05433	-59.800901741435\\
0.05436	-179.970791788558\\
0.05439	-179.970747737846\\
0.05442	-179.97045086423\\
0.05445	-59.8320193853333\\
0.05448	-179.970658439054\\
0.05451	-179.970620385603\\
0.05454	-179.970329117854\\
0.05457	-179.970050671242\\
0.0546	-59.8461901820873\\
0.05463	-179.970292551768\\
0.05466	-179.970270260816\\
0.05469	-179.969994405007\\
0.05472	-59.7960061847931\\
0.05475	-179.970241406524\\
0.05478	-179.970221459808\\
0.05481	-179.969947752103\\
0.05484	-59.8328260462752\\
0.05487	-179.970198281624\\
0.0549	-179.970180374029\\
0.05493	-179.969908474881\\
0.05496	-59.8459883113439\\
0.05499	-179.97016249966\\
0.05502	-179.970145902336\\
0.05505	-179.969875520587\\
0.05508	-59.795294536075\\
0.05511	-179.970132678831\\
0.05514	-179.97011749331\\
0.05517	-59.8381092095644\\
0.0552	-179.970353495586\\
0.05523	-179.970328780979\\
0.05526	-179.970050349196\\
0.05529	-59.8447175042652\\
0.05532	-179.970292266523\\
0.05535	-179.970269991157\\
0.05538	-179.969994147218\\
0.05541	-59.7933025093667\\
0.05544	-179.970241187823\\
0.05547	-59.8493223250312\\
0.0555	-179.970710182088\\
0.05553	-179.970669826656\\
0.05556	-179.970376382591\\
0.05559	-59.8421154112234\\
0.05562	-179.970590474452\\
0.05565	-179.970555150114\\
0.05568	-179.970266753937\\
0.05571	-59.7893088924548\\
0.05574	-59.7556553809012\\
0.05577	-179.971219341989\\
0.0558	-179.971156656789\\
0.05583	-179.970841783246\\
0.05586	-59.8379095349206\\
0.05589	-179.971016158383\\
0.05592	-59.7899006320164\\
0.05595	-179.971419657777\\
0.05598	-179.971348144384\\
0.05601	-59.873083468214\\
0.05604	-179.971478842822\\
0.05607	-59.8412576758108\\
0.0561	-179.971842752793\\
0.05613	-179.971752610088\\
0.05616	-59.7944230216047\\
0.05619	-179.971849478233\\
0.05622	-59.87882178615\\
0.05625	-179.972181327516\\
0.05628	-59.8441928844174\\
0.05631	-179.972485375547\\
0.05634	-179.972367095003\\
0.05637	-59.796447428621\\
0.0564	-59.7879167748855\\
0.05643	-179.973056511063\\
0.05646	-179.972913334461\\
0.05649	-59.8408788922346\\
0.05652	-179.972910788972\\
0.05655	-59.7959479722964\\
0.05658	-59.8085460680972\\
0.05661	-179.973765548785\\
0.05664	-179.973591290093\\
0.05667	-59.8356843477931\\
0.0567	-59.7966858802894\\
0.05673	-179.974127899443\\
0.05676	-59.9197510611898\\
0.05679	-179.974265458756\\
0.05682	-59.8353268111353\\
0.05685	-179.974391971447\\
0.05688	-59.8015839517578\\
0.05691	-59.8373272472471\\
0.05694	-179.97506143537\\
0.05697	-59.8343071172101\\
0.057	-59.8052962030317\\
0.05703	-179.975647925393\\
0.05706	-59.9378518196365\\
0.05709	-179.97565591292\\
0.05712	-59.8075888744324\\
0.05715	-59.8371316381292\\
0.05718	-59.8641218243062\\
0.05721	-179.976649182582\\
0.05724	-59.8371152931074\\
0.05727	-59.8076715001865\\
0.0573	-59.8826903224139\\
0.05733	-179.977480366027\\
0.05736	-59.8328778619857\\
0.05739	-59.8100799803934\\
0.05742	-59.9001126744807\\
0.05745	-179.978175902917\\
0.05748	-59.8280657863548\\
0.05751	-59.8114785767492\\
0.05754	-59.9165747217315\\
0.05757	-59.7392343781726\\
0.0576	-59.6262630431234\\
0.05763	-179.979481068634\\
0.05766	-60.1250447693982\\
0.05769	-59.9021440610887\\
0.05772	-59.8188414835032\\
0.05775	-59.9396696752085\\
0.05778	-59.7513235093478\\
0.05781	-59.6684226889757\\
0.05784	-60.0424784124501\\
0.05787	-179.981055467576\\
0.0579	-59.8372618660623\\
0.05793	-59.8225758800017\\
0.05796	-59.9502969189889\\
0.05799	-59.7583542454817\\
0.05802	-59.6924440491654\\
0.05805	-60.0386914552817\\
0.05808	-59.9132129190677\\
0.05811	-59.833237141253\\
0.05814	-59.9577739651406\\
0.05817	-59.7737597235653\\
0.0582	-59.7190850442842\\
0.05823	-60.0356538679187\\
0.05826	-59.9189452531304\\
0.05829	60.0583221267344\\
0.05832	-179.984273793892\\
0.05835	-59.8470398508366\\
0.05838	60.0376973219959\\
0.05841	-59.8644993359864\\
0.05844	-59.7741959488584\\
0.05847	-60.0051772484619\\
0.0585	-59.9030858454275\\
0.05853	60.0241623805853\\
0.05856	-59.8807857553408\\
0.05859	-59.8037870836386\\
0.05862	-59.9941855203837\\
0.05865	-59.9011832095764\\
0.05868	60.0108791162332\\
0.05871	-59.8944609730439\\
0.05874	-59.8290250673025\\
0.05877	-59.9831791281455\\
0.0588	60.1690733805966\\
0.05883	-59.9852804316292\\
0.05886	-59.9077237650703\\
0.05889	-59.8684375681129\\
0.05892	60.0005820417846\\
0.05895	-59.9391174252886\\
0.05898	60.0984948017492\\
0.05901	-60.015411374008\\
0.05904	-60.0222108614051\\
0.05907	-59.9145624274051\\
0.0591	60.0278266296971\\
0.05913	-59.8811844509222\\
0.05916	60.0175583541205\\
0.05919	-59.8832457780675\\
0.05922	60.0078274719056\\
0.05925	-59.8847936500292\\
0.05928	59.998588203609\\
0.05931	-59.9171517224579\\
0.05934	59.9977092592105\\
0.05937	-59.8944290612886\\
0.0594	59.9893306012\\
0.05943	-59.9192989254605\\
0.05946	60.0237840302735\\
0.05949	-59.86044263176\\
0.05952	60.0089054561795\\
0.05955	-59.8591575924929\\
0.05958	59.9946205324388\\
0.05961	60.0689852815654\\
0.05964	-60.0054996900679\\
0.05967	60.0602247216221\\
0.0597	-60.0039985539823\\
0.05973	60.053890123237\\
0.05976	60.0692121683696\\
0.05979	60.0988781390265\\
0.05982	-60.0812784951284\\
0.05985	59.9389438323623\\
0.05988	-60.0467968334515\\
0.05991	60.0028200199827\\
0.05994	60.0339776266367\\
0.05997	60.0325071876887\\
0.06	60.0325085646518\\
0.06003	-60.0066400864888\\
0.06006	60.0002727292549\\
0.06009	60.0242949331437\\
0.06012	60.0120303716434\\
0.06015	-60.0477480896614\\
0.06018	60.0230541142817\\
0.06021	59.9832792332141\\
0.06024	59.9941859584666\\
0.06027	59.9758777145198\\
0.0603	59.9460051525183\\
0.06033	59.9943972633988\\
0.06036	-60.044001146621\\
0.06039	59.9905650624669\\
0.06042	59.9791638298765\\
0.06045	59.9481408250037\\
0.06048	59.9847846644053\\
0.06051	59.9610461973996\\
0.06054	59.9097261897709\\
0.06057	59.9907970397499\\
0.0606	59.9703385637495\\
0.06063	59.9256277235089\\
0.06066	59.9766272322136\\
0.06069	59.9461341705839\\
0.06072	59.8778324606582\\
0.06075	59.9892867532507\\
0.06078	59.963580781152\\
0.06081	59.9083954286023\\
0.06084	59.9703856688849\\
0.06087	59.9347173390083\\
0.0609	59.8534221646291\\
0.06093	59.9881308484692\\
0.06096	179.991074403047\\
0.06099	59.9462984787335\\
0.06102	59.8339804653082\\
0.06105	59.9845306404119\\
0.06108	59.9417688938032\\
0.06111	59.8760726950736\\
0.06114	59.9715113957517\\
0.06117	179.989260433027\\
0.0612	59.9299935427895\\
0.06123	59.8103507660281\\
0.06126	59.9834030318377\\
0.06129	179.988033816117\\
0.06132	59.9164597975832\\
0.06135	59.7973068730244\\
0.06138	59.9822100515926\\
0.06141	179.987007280507\\
0.06144	59.904485513537\\
0.06147	59.7864229234853\\
0.0615	59.9818296855665\\
0.06153	179.986148268531\\
0.06156	59.8938161768376\\
0.06159	59.7773465037785\\
0.06162	59.9821292561793\\
0.06165	179.985429441231\\
0.06168	59.8842388117959\\
0.06171	179.984604515433\\
0.06174	59.8069019348635\\
0.06177	59.9824902119331\\
0.0618	179.983997085423\\
0.06183	59.8792220343481\\
0.06186	179.983294177131\\
0.06189	59.7842379230871\\
0.06192	59.9840171524159\\
0.06195	179.982850672964\\
0.06198	59.875796060338\\
0.06201	179.982245407449\\
0.06204	59.7642709350638\\
0.06207	59.9864772129593\\
0.0621	179.981933111875\\
0.06213	179.981400843241\\
0.06216	59.8644662760724\\
0.06219	179.98067342769\\
0.06222	59.7414449628598\\
0.06225	59.9892922650236\\
0.06228	179.980557744012\\
0.06231	179.98008566602\\
0.06234	59.8557030098801\\
0.06237	179.979470615287\\
0.0624	59.722233887289\\
0.06243	59.9932561975065\\
0.06246	179.979505409665\\
0.06249	179.979079382534\\
0.06252	179.978415803502\\
0.06255	59.8413001746507\\
0.06258	179.977943444119\\
0.06261	59.7016322255843\\
0.06264	59.9977744323235\\
0.06267	179.978169216123\\
0.0627	179.977801661468\\
0.06273	179.977194325059\\
0.06276	59.8300761866723\\
0.06279	179.976826358208\\
0.06282	59.684894980537\\
0.06285	179.976735612045\\
0.06288	60.0823240700598\\
0.06291	179.976650728413\\
0.06294	179.976349641963\\
0.06297	179.975806221197\\
0.063	59.8154870369593\\
0.06303	179.975556871289\\
0.06306	59.6761117668768\\
0.06309	179.975574327763\\
0.06312	179.975321404781\\
0.06315	60.0793561227864\\
0.06318	179.975111789717\\
0.06321	179.974878078614\\
0.06324	179.974399433693\\
0.06327	59.799038175048\\
0.0633	179.97427032141\\
0.06333	179.974074036509\\
0.06336	59.6644144659768\\
0.06339	179.973973372578\\
0.06342	60.0842132026009\\
0.06345	179.97412378102\\
0.06348	179.973933311021\\
0.06351	179.973496253248\\
0.06354	179.973078434053\\
0.06357	59.7883558729679\\
0.0636	179.973062183399\\
0.06363	179.972918808182\\
0.06366	179.972526406525\\
0.06369	59.6418558119797\\
0.06372	179.972558033221\\
0.06375	60.0917318895278\\
0.06378	179.972828971588\\
0.06381	179.972695166542\\
0.06384	179.972312608695\\
0.06387	179.971946890428\\
0.0639	179.971597270489\\
0.06393	59.7789812445813\\
0.06396	179.971707575495\\
0.06399	179.971623519134\\
0.06402	179.971288133412\\
0.06405	59.6233630659915\\
0.06408	179.971425609644\\
0.06411	60.1000367701633\\
0.06414	179.971792995611\\
0.06417	179.971704524294\\
0.0642	179.971365572924\\
0.06423	179.971041541647\\
0.06426	179.970731773704\\
0.06429	59.7733110280852\\
0.06432	179.970916024314\\
0.06435	179.970866631069\\
0.06438	179.97056456234\\
0.06441	59.6095719163692\\
0.06444	179.970763910084\\
0.06447	179.970721745709\\
0.0645	179.970426054751\\
0.06453	60.1011212452507\\
0.06456	179.970634342228\\
0.06459	179.970596590224\\
0.06462	179.970306408326\\
0.06465	179.970028999767\\
0.06468	59.7675382589445\\
0.06471	179.970273314442\\
0.06474	179.970252069416\\
0.06477	179.969977053301\\
0.0648	59.6060472074854\\
0.06483	179.97022660444\\
0.06486	179.970207974119\\
0.06489	60.1048093270849\\
0.06492	179.970434863774\\
0.06495	179.970405837621\\
0.06498	179.970124053547\\
0.06501	179.969854673153\\
0.06504	59.7662423379928\\
0.06507	179.970113885106\\
0.0651	179.970099623229\\
0.06513	179.969831318749\\
0.06516	59.6013833558204\\
0.06519	179.970093332036\\
0.06522	60.1117394255534\\
0.06525	179.970574164065\\
0.06528	179.970539025849\\
0.06531	179.970251379645\\
0.06534	179.969976395164\\
0.06537	59.7679545622525\\
0.0654	179.970225189294\\
0.06543	179.97020605133\\
0.06546	59.6003346157255\\
0.06549	179.970436073511\\
0.06552	60.1177802664112\\
0.06555	179.97088767765\\
0.06558	179.970838802258\\
0.06561	179.97053796038\\
0.06564	179.970250361077\\
0.06567	59.7678998542478\\
0.0657	179.970475760015\\
0.06573	59.6046654157156\\
0.06576	179.970926454833\\
0.06579	60.1228306935769\\
0.06582	179.971336251731\\
0.06585	179.971267728796\\
0.06588	179.970948006263\\
0.06591	59.7690733403934\\
0.06594	179.971113808153\\
0.06597	59.6096600205287\\
0.066	179.971510133924\\
0.06603	60.1269006639022\\
0.06606	179.971870181006\\
0.06609	179.971778275459\\
0.06612	179.971436078885\\
0.06615	59.7686626952549\\
0.06618	179.971560216479\\
0.06621	59.7178157177354\\
0.06624	59.9325308595817\\
0.06627	179.972583843003\\
0.0663	179.972461093695\\
0.06633	179.972088840677\\
0.06636	59.7606118870707\\
0.06639	59.5466481346446\\
0.06642	60.0217512593192\\
0.06645	179.973441767713\\
0.06648	179.973281073186\\
0.06651	179.972872725215\\
0.06654	59.7596306180775\\
0.06657	59.5554456707764\\
0.0666	60.0316788694712\\
0.06663	179.974097586382\\
0.06666	179.97390816707\\
0.06669	59.7620178555747\\
0.06672	179.973821239415\\
0.06675	59.7523057586837\\
0.06678	59.9487810482844\\
0.06681	179.974561971964\\
0.06684	59.7613298658647\\
0.06687	179.974663516893\\
0.0669	59.6811410430999\\
0.06693	60.0327352332111\\
0.06696	179.975299270376\\
0.06699	59.7687900989574\\
0.06702	179.975337632705\\
0.06705	59.6789414598433\\
0.06708	60.0409308010145\\
0.06711	59.8729058059241\\
0.06714	179.9763852742\\
0.06717	59.6807659764604\\
0.0672	60.0413477576344\\
0.06723	179.976807906009\\
0.06726	59.7927916741201\\
0.06729	59.6003435404138\\
0.06732	60.0487131025685\\
0.06735	179.977613366242\\
0.06738	59.8083727734382\\
0.06741	59.798230813005\\
0.06744	59.9389345093435\\
0.06747	179.978286969561\\
0.0675	59.8034710535982\\
0.06753	59.6352273787635\\
0.06756	60.0366405335823\\
0.06759	59.8894925548599\\
0.06762	179.979217824808\\
0.06765	59.7130349320815\\
0.06768	60.0376391414727\\
0.06771	59.8935514993169\\
0.06774	59.8271154948052\\
0.06777	59.9419219782718\\
0.0678	59.7599541973913\\
0.06783	59.6721195931827\\
0.06786	60.0330920242841\\
0.06789	179.981150255279\\
0.06792	59.8288342775603\\
0.06795	59.8306147908611\\
0.06798	59.9524459376364\\
0.06801	59.7666543714355\\
0.06804	59.6956503651982\\
0.06807	60.0293378274556\\
0.0681	59.9043444169548\\
0.06813	59.8411385204874\\
0.06816	59.9598237688486\\
0.06819	59.7818607439751\\
0.06822	59.7219434929285\\
0.06825	60.026341074527\\
0.06828	59.9100037954072\\
0.06831	-60.0489182910935\\
0.06834	59.861287709944\\
0.06837	59.7583583834748\\
0.0684	60.0153719742367\\
0.06843	59.9109733961111\\
0.06846	59.8669989950077\\
0.06849	59.9734079665201\\
0.06852	59.8162233304754\\
0.06855	-60.0409406876947\\
0.06858	59.820025735485\\
0.06861	59.7960480058211\\
0.06864	60.0146867834375\\
0.06867	59.9214655986619\\
0.0687	-60.0314343440431\\
0.06873	59.8809264503427\\
0.06876	59.8213937120095\\
0.06879	60.0036781054028\\
0.06882	-60.1899923671678\\
0.06885	60.0057960746162\\
0.06888	-60.1780786271183\\
0.06891	60.0094121418399\\
0.06894	59.9046923645723\\
0.06897	59.90120328061\\
0.069	-60.0231567749937\\
0.06903	59.930778454563\\
0.06906	-60.1067523540349\\
0.06909	59.8354210959456\\
0.06912	60.0103441611291\\
0.06915	-60.1447605360688\\
0.06918	60.0102023361045\\
0.06921	-60.1350105724241\\
0.06924	60.0117515645466\\
0.06927	-60.0953060988838\\
0.0693	59.9622121056152\\
0.06933	-60.1577312385786\\
0.06936	59.9629618016429\\
0.06939	-60.1414670551396\\
0.06942	59.9629708427849\\
0.06945	-60.125913343905\\
0.06948	59.962302482408\\
0.06951	-60.1110096010645\\
0.06954	59.9610146000413\\
0.06957	-60.0967004830801\\
0.0696	59.9591600853516\\
0.06963	-60.0829353665674\\
0.06966	-60.0197172176965\\
0.06969	59.9619174080331\\
0.06972	-60.0112067589844\\
0.06975	-60.0262937575427\\
0.06978	60.0033991248967\\
0.06981	-60.0392118360666\\
0.06984	-60.0482574086599\\
0.06987	60.0003502074434\\
0.0699	-59.952170581359\\
0.06993	-60.0743930391444\\
0.06996	-59.9875855602222\\
0.06999	60.0597466700426\\
0.07002	-59.9503437137454\\
0.07005	-60.050070221533\\
0.07008	-60.0317126403294\\
0.07011	60.0403058098545\\
0.07014	-60.0142832463397\\
0.07017	-59.9930629401524\\
0.0702	-59.9888514370655\\
0.07023	-59.9854048309643\\
0.07026	-59.945106972542\\
0.07029	60.0075751685142\\
0.07032	-59.9277668080259\\
0.07035	-60.0005245088268\\
0.07038	-59.9887635902494\\
0.07041	-59.9581485216046\\
0.07044	-59.9695131558013\\
0.07047	-59.9713133720897\\
0.0705	-59.8970621578791\\
0.07053	-59.9984987645724\\
0.07056	-59.9797096659453\\
0.07059	-59.935054139267\\
0.07062	-59.9611489116721\\
0.07065	-59.9560159874777\\
0.07068	-59.8643505257397\\
0.07071	-59.9969478991025\\
0.07074	-59.9727764519328\\
0.07077	-59.9173764980646\\
0.0708	-59.9547498446556\\
0.07083	-59.9443037801697\\
0.07086	-59.8393149964951\\
0.07089	-59.9957605250394\\
0.07092	-59.967466514595\\
0.07095	-59.9038450468039\\
0.07098	-59.9498550018823\\
0.07101	-179.990678465471\\
0.07104	-59.9545168873601\\
0.07107	-59.8870661790484\\
0.0711	-59.94909494405\\
0.07113	-59.9151427793268\\
0.07116	-59.7997459303184\\
0.07119	-59.9954583461304\\
0.07122	-179.988970559354\\
0.07125	-59.9389502360864\\
0.07128	-59.7847314804272\\
0.07131	-59.9935226830681\\
0.07134	-179.987791006455\\
0.07137	-59.9257820912737\\
0.0714	-59.7721988684093\\
0.07143	-59.9925208228249\\
0.07146	-179.986803948789\\
0.07149	-59.9141134274979\\
0.07152	-59.7617431502756\\
0.07155	-59.9923003104906\\
0.07158	-179.985977972169\\
0.07161	-59.9036995222362\\
0.07164	-179.985106127713\\
0.07167	-59.787751389925\\
0.0717	-59.9922138175168\\
0.07173	-179.984435958891\\
0.07176	-59.8980702263776\\
0.07179	-179.983695462391\\
0.07182	-59.8129742619816\\
0.07185	-59.9446243492796\\
0.07188	-179.983201531695\\
0.07191	-59.8913804214499\\
0.07194	-179.982566411188\\
0.07197	-59.751589160437\\
0.072	-59.9900025990432\\
0.07203	-179.982213938953\\
0.07206	-59.8888351791743\\
0.07209	-179.981662724344\\
0.07212	-59.7331197184777\\
0.07215	-179.981159641846\\
0.07218	-60.0529212082807\\
0.07221	-179.980697966487\\
0.07224	-59.8790422977142\\
0.07227	-179.980275926519\\
0.0723	-59.722991598636\\
0.07233	-179.979891022605\\
0.07236	-60.0505929928575\\
0.07239	-179.979537432724\\
0.07242	-59.8715419665478\\
0.07245	-179.979214280813\\
0.07248	-179.978801375965\\
0.07251	-59.7002805703101\\
0.07254	-59.9789126139138\\
0.07257	-179.978685140339\\
0.0726	-179.978295005236\\
0.07263	-179.977665913087\\
0.07266	-59.8609085659621\\
0.07269	-179.977257390602\\
0.07272	-59.6819895069164\\
0.07275	-179.977129830278\\
0.07278	-60.061330284108\\
0.07281	-179.977011430417\\
0.07284	-179.976694558708\\
0.07287	-59.8516732390758\\
0.0729	-179.976369044177\\
0.07293	-179.976080735195\\
0.07296	-59.6635538751036\\
0.07299	-179.97580864994\\
0.07302	-60.0644146936409\\
0.07305	-179.975802794909\\
0.07308	-179.975538826318\\
0.07311	-179.975031056722\\
0.07314	-59.8410555388946\\
0.07317	-179.974847665406\\
0.0732	-179.97462597913\\
0.07323	-59.6461754914423\\
0.07326	-179.974478222493\\
0.07329	-60.0692439753112\\
0.07332	-179.974585686629\\
0.07335	-179.974374988393\\
0.07338	-179.973918449066\\
0.07341	-179.973482005865\\
0.07344	-59.8288515759048\\
0.07347	-179.973430974131\\
0.0735	-179.973271331065\\
0.07353	-59.6305933994938\\
0.07356	-179.973239343669\\
0.07359	-179.97308871162\\
0.07362	-60.070664245118\\
0.07365	-179.973069737782\\
0.07368	-179.972925399251\\
0.07371	-179.972532668502\\
0.07374	-179.972157225127\\
0.07377	-59.8165242074247\\
0.0738	-179.972219402017\\
0.07383	-179.972112823059\\
0.07386	-179.971755860614\\
0.07389	-59.6152621579276\\
0.07392	-179.971853373193\\
0.07395	-60.0780021720835\\
0.07398	-179.972184406958\\
0.07401	-179.972078809469\\
0.07404	-179.971723344238\\
0.07407	-179.971383526013\\
0.0741	-179.971058666039\\
0.07413	-59.8094505693523\\
0.07416	-179.971214699986\\
0.07419	-179.971152118069\\
0.07422	-179.970837444311\\
0.07425	-59.599689809182\\
0.07428	-179.971013477065\\
0.07431	-179.970960367487\\
0.07434	-60.0824685122276\\
0.07437	-179.971123070802\\
0.0744	-179.971063925332\\
0.07443	-179.970753133665\\
0.07446	-179.970456022546\\
0.07449	-179.970171989779\\
0.07452	-59.8023086947719\\
0.07455	-179.9704037873\\
0.07458	-179.970376719185\\
0.07461	-179.970096177236\\
0.07464	-59.5909496403193\\
0.07467	-179.97033556058\\
0.0747	-179.970312151319\\
0.07473	-60.0869814102983\\
0.07476	-179.970530181088\\
0.07479	-179.970496980647\\
0.07482	-179.970211144971\\
0.07485	-179.969937891321\\
0.07488	-59.8006520631043\\
0.07491	-179.97018969034\\
0.07494	-179.970171998088\\
0.07497	-179.969900467632\\
0.075	-59.5858957774027\\
0.07503	-179.970156594166\\
0.07506	-179.970141031413\\
0.07509	-60.0906904034983\\
0.07512	-179.970373650685\\
0.07515	-179.970347294764\\
0.07518	-179.970068048019\\
0.07521	-179.969801093267\\
0.07524	-59.7995806649787\\
0.07527	-179.970064581039\\
0.0753	-179.970052367866\\
0.07533	-59.5873471160509\\
0.07536	-179.970295514761\\
0.07539	-60.0967127140943\\
0.07542	-179.970759171913\\
0.07545	-179.970715926595\\
0.07548	-179.970420453272\\
0.07551	-179.970137986209\\
0.07554	-59.7999448122719\\
0.07557	-179.970372702424\\
0.0756	-179.970347000065\\
0.07563	-59.5856245426237\\
0.07566	-179.970564999754\\
0.07569	-60.1027633269979\\
0.07572	-179.971005669686\\
0.07575	-179.970951620873\\
0.07578	-179.970645772669\\
0.07581	-59.8028622515547\\
0.07584	-179.970837107606\\
0.07587	-59.5914472041954\\
0.0759	-179.971256965023\\
0.07593	-60.1069023125134\\
0.07596	-179.971638661227\\
0.07599	-179.971556893668\\
0.07602	-179.971224402332\\
0.07605	-59.8031352181969\\
0.07608	-179.971366322975\\
0.07611	-59.6949922480225\\
0.07614	-179.971740670218\\
0.07617	-60.0154956175458\\
0.0762	-179.972081122195\\
0.07623	-179.971980391788\\
0.07626	-59.8009667225906\\
0.07629	-179.972057767765\\
0.07632	-59.6164298379655\\
0.07635	-179.97237352403\\
0.07638	-60.1034002692368\\
0.07641	-179.972660092893\\
0.07644	-59.8070300379889\\
0.07647	-179.972922945687\\
0.0765	-59.6228016857509\\
0.07653	-179.973164973912\\
0.07656	-60.1048291610219\\
0.07659	-179.973384111837\\
0.07662	-59.7207082312736\\
0.07665	-179.973585845597\\
0.07668	-59.8140102510435\\
0.07671	-59.9237873563116\\
0.07674	-179.974355611839\\
0.07677	-179.97415528019\\
0.0768	-59.8086122131187\\
0.07683	-59.5640535532317\\
0.07686	-60.0031366102519\\
0.07689	-179.975170372981\\
0.07692	-59.7378899090715\\
0.07695	-179.97521988889\\
0.07698	-59.8151696664643\\
0.07701	-59.937313052969\\
0.07704	-179.975785347784\\
0.07707	-59.8137663190492\\
0.0771	-179.975782322253\\
0.07713	-59.6802409569688\\
0.07716	-60.0035514784717\\
0.07719	-59.8382787713257\\
0.07722	-179.976757649232\\
0.07725	-59.8250116429674\\
0.07728	-59.9410146091592\\
0.07731	-59.7451449889091\\
0.07734	-179.977572690727\\
0.07737	-59.6993975672955\\
0.0774	-60.0045589113346\\
0.07743	-179.977844689165\\
0.07746	-59.7665933617144\\
0.07749	-59.8358960467881\\
0.07752	-59.9474078609013\\
0.07755	-59.762727209541\\
0.07758	-59.6533476284261\\
0.07761	-59.9997220157528\\
0.07764	-179.979574517141\\
0.07767	-59.7794033247207\\
0.0777	-59.8433383424838\\
0.07773	-59.9596096490723\\
0.07776	-59.7749894526912\\
0.07779	-59.6850530300485\\
0.07782	-59.995455422173\\
0.07785	-179.98084095441\\
0.07788	-59.7880563659639\\
0.07791	-59.8476027505934\\
0.07794	-59.9704524526005\\
0.07797	-59.7827827500033\\
0.078	-59.7101745962976\\
0.07803	-59.9916063970962\\
0.07806	-59.8650247204988\\
0.07809	-59.85858577002\\
0.07812	-59.9781380623225\\
0.07815	-59.7986506747098\\
0.07818	-59.7375921883563\\
0.07821	-59.9884860151495\\
0.07824	-59.8709342058189\\
0.07827	60.0113723268038\\
0.0783	-179.984164086002\\
0.07833	-59.8727499962952\\
0.07836	60.0647292708683\\
0.07839	-59.8175839511001\\
0.07842	-59.793322578152\\
0.07845	-59.9777567338098\\
0.07848	-59.874771440032\\
0.07851	-59.8245048468216\\
0.07854	-60.0039380611643\\
0.07857	60.147766869402\\
0.0786	-60.0305870042567\\
0.07863	-59.9398974311377\\
0.07866	-59.8115315546686\\
0.07869	-59.9788412781357\\
0.07872	60.1806568730827\\
0.07875	-59.981636057542\\
0.07878	60.1680984127335\\
0.07881	-59.9858709655129\\
0.07884	-59.9174827028619\\
0.07887	-59.8699212419768\\
0.0789	-59.9833028622359\\
0.07893	60.1284597109199\\
0.07896	-60.0378581624465\\
0.07899	60.1097752586862\\
0.07902	-59.9906408514055\\
0.07905	-59.9397770275479\\
0.07908	60.0512058660574\\
0.07911	-59.9068413103375\\
0.07914	60.041035197733\\
0.07917	-59.9088060144578\\
0.0792	-59.872864657936\\
0.07923	60.0764424794717\\
0.07926	-59.842875833462\\
0.07929	60.0585002757644\\
0.07932	-59.9612418492414\\
0.07935	60.0189256929329\\
0.07938	-59.9147664752174\\
0.07941	60.0105074257704\\
0.07944	-59.9516997702591\\
0.07947	60.0565346366103\\
0.0795	-60.021744932\\
0.07953	59.9872365703752\\
0.07956	-59.9819054690108\\
0.07959	60.0222890504564\\
0.07962	60.0466563798243\\
0.07965	-60.0121413582984\\
0.07968	59.9798402866436\\
0.07971	-59.976379567531\\
0.07974	60.0156451731647\\
0.07977	60.0311341444929\\
0.0798	60.0611405169604\\
0.07983	-60.0433402544694\\
0.07986	59.991640274182\\
0.07989	60.0414677769876\\
0.07992	-60.0205992310915\\
0.07995	60.0247856784244\\
0.07998	60.0162949854804\\
0.08001	60.0114469260209\\
0.08004	-60.0332125409744\\
0.08007	60.0280111401743\\
0.0801	60.0045422387636\\
0.08013	59.9926505396932\\
0.08016	60.0132924861235\\
0.08019	-60.0495803787601\\
0.08022	59.997268675911\\
0.08025	59.9840978734579\\
0.08028	59.9649097351714\\
0.08031	59.9769575797159\\
0.08034	59.9863234952465\\
0.08037	59.9507040942254\\
0.0804	-60.040612879602\\
0.08043	59.9309009678955\\
0.08046	59.9766331460853\\
0.08049	59.9838442421601\\
0.08052	59.9335518561373\\
0.08055	59.9640075753565\\
0.08058	59.9834214350348\\
0.08061	59.9222814508418\\
0.08064	59.9605534577069\\
0.08067	59.9754592592322\\
0.0807	59.91242148755\\
0.08073	59.9499396585684\\
0.08076	59.9760850320241\\
0.08079	59.9037950040474\\
0.08082	59.948245103231\\
0.08085	59.9690407766261\\
0.08088	179.991681916741\\
0.08091	59.8996655737645\\
0.08094	59.9439816614507\\
0.08097	59.9692796332721\\
0.081	59.8588349597967\\
0.08103	59.9342445167331\\
0.08106	59.9741508015769\\
0.08109	179.989705310354\\
0.08112	59.8674662566127\\
0.08115	59.9373540056729\\
0.08118	59.9701486996174\\
0.08121	59.822333517391\\
0.08124	59.929845470243\\
0.08127	179.988305619099\\
0.0813	59.9649697728402\\
0.08133	59.8087111952058\\
0.08136	59.9187320229125\\
0.08139	59.9724594993134\\
0.08142	179.987234061124\\
0.08145	59.8332966366401\\
0.08148	179.986255832011\\
0.08151	59.9562773270024\\
0.08154	59.964786523245\\
0.08157	59.7866227350726\\
0.0816	59.9150417482258\\
0.08163	179.985593761397\\
0.08166	59.9462409417904\\
0.08169	179.984754613624\\
0.08172	59.8151083169363\\
0.08175	59.9152758554247\\
0.08178	179.984128699856\\
0.08181	59.9410442460549\\
0.08184	179.98341434454\\
0.08187	59.7921267999467\\
0.0819	59.9167025599118\\
0.08193	179.982956090226\\
0.08196	59.9374747124472\\
0.08199	179.982341609657\\
0.08202	59.7719039244661\\
0.08205	179.981780468203\\
0.08208	59.976370817714\\
0.08211	59.9335362588281\\
0.08214	179.981525626141\\
0.08217	179.981011451721\\
0.0822	59.7484016654051\\
0.08223	59.91041448323\\
0.08226	179.9806187189\\
0.08229	59.9374737263752\\
0.08232	179.980203295771\\
0.08235	179.979747003969\\
0.08238	59.7176914392213\\
0.08241	179.979161616171\\
0.08244	59.9828127455488\\
0.08247	179.978870684453\\
0.0825	59.9331982925584\\
0.08253	179.978604154043\\
0.08256	59.7112448131073\\
0.08259	179.978361672347\\
0.08262	59.9813473710024\\
0.08265	179.978138893487\\
0.08268	179.977772881363\\
0.08271	59.921202048309\\
0.08274	179.977354921566\\
0.08277	179.977023354827\\
0.0828	59.68922457129\\
0.08283	179.976670727019\\
0.08286	59.984212639397\\
0.08289	179.976591995091\\
0.08292	179.976293694422\\
0.08295	59.9145866844727\\
0.08298	179.976002106331\\
0.08301	179.975729775339\\
0.08304	59.6720630212189\\
0.08307	179.975487699894\\
0.0831	59.9873895923542\\
0.08313	179.975509742805\\
0.08316	179.975258812454\\
0.08319	179.974763416661\\
0.08322	59.9048022350595\\
0.08325	179.974602569634\\
0.08328	179.974391525762\\
0.08331	179.973934306442\\
0.08334	59.6455947047306\\
0.08337	179.97384571003\\
0.0834	59.993795574911\\
0.08343	179.97400763037\\
0.08346	179.973822444077\\
0.08349	179.973390275508\\
0.08352	59.9005109270947\\
0.08355	179.97334671722\\
0.08358	179.973190659544\\
0.08361	179.972786301018\\
0.08364	59.6254070783993\\
0.08367	179.972795859363\\
0.0837	179.972664705181\\
0.08373	59.9955695624855\\
0.08376	179.972682520901\\
0.08379	179.972555339913\\
0.08382	179.972178947829\\
0.08385	179.971819123919\\
0.08388	59.8908098288979\\
0.08391	179.971909797785\\
0.08394	179.971816664129\\
0.08397	179.971472787264\\
0.084	59.6116386272614\\
0.08403	179.971594592277\\
0.08406	179.971516064031\\
0.08409	179.971185419307\\
0.08412	59.9950891980218\\
0.08415	179.971329550399\\
0.08418	179.971261598459\\
0.08421	179.97094215479\\
0.08424	59.8855118932936\\
0.08427	179.971107765232\\
0.0843	179.971049753345\\
0.08433	179.970739635255\\
0.08436	179.970443168064\\
0.08439	59.6003672715972\\
0.08442	179.970652976409\\
0.08445	179.970615700877\\
0.08448	59.9988196547535\\
0.08451	179.970808462267\\
0.08454	179.970763314971\\
0.08457	179.97046580614\\
0.0846	179.970181393169\\
0.08463	59.883672818441\\
0.08466	179.970411969742\\
0.08469	179.970384421661\\
0.08472	179.970103590998\\
0.08475	179.969835122049\\
0.08478	59.5882619192691\\
0.08481	179.970096914355\\
0.08484	60.0067263590831\\
0.08487	179.970578150539\\
0.0849	179.970543068777\\
0.08493	179.970255254831\\
0.08496	179.969980109992\\
0.08499	59.8861458901272\\
0.08502	179.970227859688\\
0.08505	179.970208366061\\
0.08508	179.969935285085\\
0.08511	59.5811667328261\\
0.08514	179.970188583147\\
0.08517	179.970171681677\\
0.0852	60.0104487615147\\
0.08523	179.970402288135\\
0.08526	179.970374897759\\
0.08529	179.970094487033\\
0.08532	59.8880575632274\\
0.08535	179.970332472122\\
0.08538	179.970308396124\\
0.08541	179.970030913186\\
0.08544	59.5778416064118\\
0.08547	179.97027605542\\
0.0855	60.016626617254\\
0.08553	179.970741994629\\
0.08556	179.970699720733\\
0.08559	179.970405012424\\
0.08562	59.8924862610884\\
0.08565	179.970616439536\\
0.08568	179.970579923179\\
0.08571	59.5776923503064\\
0.08574	179.970778173692\\
0.08577	60.0218521380106\\
0.0858	179.971201312816\\
0.08583	179.971138920087\\
0.08586	179.970824878331\\
0.08589	59.8948564573273\\
0.08592	179.971000434567\\
0.08595	59.5830008052774\\
0.08598	179.971406352905\\
0.08601	60.025960753207\\
0.08604	179.971775965924\\
0.08607	179.971688408971\\
0.0861	59.8986183081038\\
0.08613	179.97179020074\\
0.08616	179.971702288578\\
0.08619	59.5811808400741\\
0.08622	59.9301023192943\\
0.08625	179.972476156961\\
0.08628	179.972357930541\\
0.08631	59.9060992143179\\
0.08634	179.972402500582\\
0.08637	59.5831740438272\\
0.0864	179.972689000966\\
0.08643	60.0370426453246\\
0.08646	179.972949274112\\
0.08649	59.9115925097814\\
0.08652	179.973187068912\\
0.08655	59.5889488794428\\
0.08658	179.973406709577\\
0.08661	60.0383446875865\\
0.08664	179.973605845126\\
0.08667	59.9158060915355\\
0.0867	179.973787694358\\
0.08673	59.5373918432423\\
0.08676	59.887206157837\\
0.08679	179.974534506641\\
0.08682	60.0371920610017\\
0.08685	179.974636796311\\
0.08688	59.6707627562753\\
0.08691	59.9034373481862\\
0.08694	179.975276063333\\
0.08697	59.9036169006527\\
0.087	179.975316009363\\
0.08703	59.6419605371167\\
0.08706	59.9426559338351\\
0.08709	179.975870862067\\
0.08712	59.9098779452521\\
0.08715	59.559649488289\\
0.08718	59.9510975960561\\
0.08721	179.976829324663\\
0.08724	59.9133590855462\\
0.08727	179.97673666447\\
0.0873	59.6447683993554\\
0.08733	59.9584636935382\\
0.08736	59.9226900872512\\
0.08739	59.7231263250358\\
0.08742	59.8995643916821\\
0.08745	179.978378508451\\
0.08748	59.9199084098746\\
0.08751	179.978154148745\\
0.08754	59.6648772799219\\
0.08757	59.9600980551207\\
0.0876	59.9281674814562\\
0.08763	59.7374112301971\\
0.08766	59.9041277207042\\
0.08769	59.8572825216072\\
0.08772	59.623302505012\\
0.08775	59.9621385450732\\
0.08778	179.980434753482\\
0.08781	59.9307269116588\\
0.08784	59.6262509280943\\
0.08787	59.9669653504687\\
0.0879	59.9350547745614\\
0.08793	59.7676831587565\\
0.08796	59.9119732225828\\
0.08799	59.8711058497977\\
0.08802	59.658195542477\\
0.08805	59.9684778936129\\
0.08808	59.9417941540903\\
0.08811	59.7849313262363\\
0.08814	59.9182434855629\\
0.08817	59.882508297578\\
0.0882	59.6826502549138\\
0.08823	59.9696357760027\\
0.08826	59.9469496055165\\
0.08829	59.79813389776\\
0.08832	59.9230459896173\\
0.08835	59.8912330580095\\
0.08838	59.7013718509891\\
0.08841	-60.1045396580228\\
0.08844	59.6535003176503\\
0.08847	59.9848489969018\\
0.0885	59.959906240854\\
0.08853	59.8346699029645\\
0.08856	59.9145571680083\\
0.08859	59.9105085248791\\
0.08862	-60.1274435754209\\
0.08865	59.9139652125947\\
0.08868	-60.1142593514637\\
0.08871	59.9188067601069\\
0.08874	59.7663956725689\\
0.08877	59.9864327510578\\
0.0888	59.9619865323444\\
0.08883	-60.1023187466281\\
0.08886	59.9220536692854\\
0.08889	59.787454535518\\
0.08892	59.9865001077552\\
0.08895	-60.1549788204007\\
0.08898	59.9878438233721\\
0.08901	-60.0851260782179\\
0.08904	59.9042481323734\\
0.08907	59.9463175087435\\
0.0891	-60.0888578481143\\
0.08913	59.9465333766594\\
0.08916	-60.0787735465575\\
0.08919	59.9484103434946\\
0.08922	-60.069210590232\\
0.08925	59.9497891888739\\
0.08928	59.8558669467457\\
0.08931	-60.0401083050983\\
0.08934	59.8276146208595\\
0.08937	-60.0230881793862\\
0.0894	59.8283801045273\\
0.08943	-60.0068444336117\\
0.08946	59.9734150453272\\
0.08949	-60.0213329749611\\
0.08952	-60.0353245839215\\
0.08955	59.9761672213073\\
0.08958	-60.043669575963\\
0.08961	59.975224166162\\
0.08964	-60.0368042340108\\
0.08967	59.9740233468174\\
0.0897	-60.0301859407196\\
0.08973	-60.0349057726509\\
0.08976	-60.0214311379202\\
0.08979	59.9830700425276\\
0.08982	-60.0137670510031\\
0.08985	59.9805243985616\\
0.08988	-60.0084361019986\\
0.08991	-60.0150912983058\\
0.08994	-60.0271319064969\\
0.08997	60.0199044564957\\
0.09	-60.0075605816942\\
0.09003	-60.015893033126\\
0.09006	-60.0024331998645\\
0.09009	-60.0073737435537\\
0.09012	60.0202997256555\\
0.09015	-59.9772578563402\\
0.09018	-60.0124756339595\\
0.09021	-59.9954366322024\\
0.09024	-59.963774274569\\
0.09027	59.9822689162377\\
0.0903	-59.9444045351649\\
0.09033	-59.965717070171\\
0.09036	-60.0172755591381\\
0.09039	-59.9503169990377\\
0.09042	-59.9569989389285\\
0.09045	-59.9843494012017\\
0.09048	-59.8868438243235\\
0.09051	-60.0003518530427\\
0.09054	-59.9919566933313\\
0.09057	-59.9384262851545\\
0.0906	-59.9484523597495\\
0.09063	-59.9687124649154\\
0.09066	-59.8534117649355\\
0.09069	-59.9987656632206\\
0.09072	-59.984868780996\\
0.09075	-59.9203569083171\\
0.09078	-59.9419143887395\\
0.09081	-59.9567399407748\\
0.09084	-59.827825454378\\
0.09087	-59.9975509984418\\
0.0909	-59.9794400209997\\
0.09093	-59.9065253549639\\
0.09096	-59.9369138856931\\
0.09099	-59.9475723043447\\
0.09102	-179.990600823726\\
0.09105	-59.8913045235868\\
0.09108	-59.9184576376852\\
0.09111	-59.944347551611\\
0.09114	-59.7694250234539\\
0.09117	-59.9429084335576\\
0.0912	-60.0333604282371\\
0.09123	-179.988913595781\\
0.09126	-59.8708886547051\\
0.09129	-59.9041021209757\\
0.09132	-59.9409209282201\\
0.09135	-179.987743217779\\
0.09138	-59.8578029156911\\
0.09141	-59.8916580098504\\
0.09144	-59.9399585120821\\
0.09147	-179.986763935624\\
0.0915	-59.8462048438898\\
0.09153	-59.8812744363358\\
0.09156	-179.985886544752\\
0.09159	-59.979470842236\\
0.09162	-179.985022329655\\
0.09165	-59.8252434900497\\
0.09168	-59.8768371785496\\
0.09171	-59.9257431744202\\
0.09174	-179.98448707781\\
0.09177	-59.8171056231723\\
0.0918	-59.8712422716237\\
0.09183	-179.983894498718\\
0.09186	-59.9755881996736\\
0.09189	-179.983199978462\\
0.09192	-59.7999940889281\\
0.09195	-59.8704323324612\\
0.09198	-179.982768385199\\
0.09201	-59.9691939052617\\
0.09204	-179.982169811015\\
0.09207	-179.981627318443\\
0.0921	-59.6558433871164\\
0.09213	-59.9817727543009\\
0.09216	-59.9771553534869\\
0.09219	-179.981421135187\\
0.09222	-179.980911395498\\
0.09225	-179.980167134075\\
0.09228	-59.7631607205042\\
0.09231	-59.8351531213352\\
0.09234	-59.9135558085902\\
0.09237	-179.980199619878\\
0.0924	-179.979743336671\\
0.09243	-179.979050491313\\
0.09246	-59.5868607386706\\
0.09249	-59.9795063910226\\
0.09252	-179.978903990986\\
0.09255	-59.9931892655418\\
0.09258	-179.978634001587\\
0.09261	-179.978246243267\\
0.09264	-179.977619297549\\
0.09267	-59.7345231752592\\
0.0927	-59.800917803544\\
0.09273	-179.97765169161\\
0.09276	-179.977307329993\\
0.09279	-59.9867030493492\\
0.09282	-179.976928634594\\
0.09285	-179.976615544679\\
0.09288	-179.976060379684\\
0.09291	-59.70996080805\\
0.09294	-59.8019836203917\\
0.09297	-179.976288104554\\
0.093	-179.976003432787\\
0.09303	-179.975475211961\\
0.09306	-59.9753639445041\\
0.09309	-179.975253043442\\
0.09312	-179.975013328601\\
0.09315	-59.5313647341537\\
0.09318	-179.97483322198\\
0.09321	-60.0559327387104\\
0.09324	-179.974910765407\\
0.09327	-179.974685864426\\
0.0933	-179.974215640836\\
0.09333	-59.9672548144965\\
0.09336	-179.974101085672\\
0.09339	-179.973911816366\\
0.09342	-179.973475665133\\
0.09345	-59.5074135809566\\
0.09348	-179.973427007945\\
0.09351	-60.0623096695655\\
0.09354	-179.973624328865\\
0.09357	-179.973455729918\\
0.0936	-179.973039654865\\
0.09363	-59.9639722211679\\
0.09366	-179.973025544751\\
0.09369	-179.972883365576\\
0.09372	-179.97249248509\\
0.09375	-179.972118810533\\
0.09378	-59.48060215419\\
0.09381	-179.972186181913\\
0.09384	-60.0698959348286\\
0.09387	-179.97248919208\\
0.0939	-179.972370269276\\
0.09393	-179.972001974452\\
0.09396	-179.971649891372\\
0.09399	-59.960742756762\\
0.09402	-179.971754481685\\
0.09405	-179.971667951769\\
0.09408	-179.97133057184\\
0.09411	-179.971008042832\\
0.09414	-59.4580703951578\\
0.09417	-179.97117040286\\
0.0942	-60.0782564391833\\
0.09423	-179.97155992115\\
0.09426	-179.971481660812\\
0.09429	-179.9711524811\\
0.09432	-179.970837791349\\
0.09435	-59.9602776397154\\
0.09438	-179.97101173457\\
0.09441	-179.970957720369\\
0.09444	-179.970651603682\\
0.09447	-179.970358961758\\
0.0945	-179.97007920146\\
0.09453	-59.648284133095\\
0.09456	-179.970319894578\\
0.09459	-59.878424301021\\
0.09462	-179.970782294567\\
0.09465	-179.970738720508\\
0.09468	-179.97044224383\\
0.09471	-179.970158817578\\
0.09474	-59.9559547203801\\
0.09477	-179.970390769639\\
0.0948	-179.970363948093\\
0.09483	-179.970083968304\\
0.09486	-179.969816312774\\
0.09489	-59.4412680717831\\
0.09492	-179.970080538488\\
0.09495	-60.0811771735553\\
0.09498	-179.970562897687\\
0.09501	-179.970528277217\\
0.09504	-179.970241063915\\
0.09507	-179.969966493279\\
0.0951	-59.9584562350615\\
0.09513	-179.970214853239\\
0.09516	-179.970195727403\\
0.09519	-179.969923152418\\
0.09522	-179.969662575745\\
0.09525	-59.6437937372948\\
0.09528	-59.7724701274333\\
0.09531	-179.970691870778\\
0.09534	-179.97065224064\\
0.09537	-179.970359570666\\
0.0954	-179.970079783553\\
0.09543	-59.9525076359889\\
0.09546	-179.970318506559\\
0.09549	-179.970294855678\\
0.09552	-179.970017917226\\
0.09555	-59.6364350220608\\
0.09558	-59.7933662051361\\
0.09561	-179.971002660374\\
0.09564	-179.970949381209\\
0.09567	-179.970643631586\\
0.0957	-59.9485935022587\\
0.09573	-179.970834229028\\
0.09576	-179.97078800995\\
0.09579	-179.970489363641\\
0.09582	-59.477648973984\\
0.09585	-59.9588094195052\\
0.09588	-179.971415582847\\
0.09591	-179.971343664372\\
0.09594	-59.9587481884132\\
0.09597	-179.971474417794\\
0.096	-179.971400152241\\
0.09603	-179.971074560416\\
0.09606	-59.6482998379554\\
0.09609	-59.7956049947443\\
0.09612	-179.971926927519\\
0.09615	-179.971833183122\\
0.09618	-59.9575005029278\\
0.09621	-179.971922141554\\
0.09624	-59.5527212789652\\
0.09627	-179.972249741432\\
0.0963	-59.9140606437425\\
0.09633	-179.97254776998\\
0.09636	-60.0570490464324\\
0.09639	-179.972819191608\\
0.09642	-179.972685849682\\
0.09645	-59.5143733637853\\
0.09648	-59.9644586667932\\
0.09651	-179.973336773522\\
0.09654	-59.9614190537884\\
0.09657	-179.973541098997\\
0.0966	-179.973376356085\\
0.09663	-59.5072754595733\\
0.09666	-59.9744372461085\\
0.09669	-179.973940835733\\
0.09672	-59.9714822934701\\
0.09675	-179.974093637835\\
0.09678	-59.6984144454392\\
0.09681	-59.7985397832154\\
0.09684	-179.97480120265\\
0.09687	-59.9706309610453\\
0.0969	-179.97488127932\\
0.09693	-59.6988743352392\\
0.09696	-59.8142907585342\\
0.09699	-179.975490324025\\
0.09702	-59.9693000424329\\
0.09705	-179.975511689225\\
0.09708	-59.6980033861277\\
0.09711	-59.8287860128631\\
0.09714	-59.8857326793939\\
0.09717	-179.976528503889\\
0.0972	-59.6343517523484\\
0.09723	-59.8399371264705\\
0.09726	-59.961258980724\\
0.09729	-179.977379478365\\
0.09732	-59.7185492426896\\
0.09735	-59.8492924384741\\
0.09738	-179.977675837443\\
0.09741	-59.9618153776959\\
0.09744	-59.7208037304782\\
0.09747	-59.8673235811708\\
0.0975	-59.9622766309813\\
0.09753	-179.978729921449\\
0.09756	-59.7333428875215\\
0.09759	-59.8746749089562\\
0.09762	-59.8773534382615\\
0.09765	-59.5856997821647\\
0.09768	-59.9630759992947\\
0.09771	-179.979904287024\\
0.09774	-59.9538741357591\\
0.09777	-59.7481180787691\\
0.0978	-59.8865479281397\\
0.09783	-59.8833441911475\\
0.09786	-59.6157177315307\\
0.09789	-59.964002981629\\
0.09792	-59.9598901663801\\
0.09795	-59.769159493254\\
0.09798	-59.8941989125517\\
0.09801	-59.897255037771\\
0.09804	-59.6455536185946\\
0.09807	-59.9654143282802\\
0.0981	-59.9661797316276\\
0.09813	-59.7852652718255\\
0.09816	-59.9000592562804\\
0.09819	-59.9078991386703\\
0.09822	-59.66839517102\\
0.09825	-59.9664944702545\\
0.09828	-59.9709902000986\\
0.09831	-59.7975931181245\\
0.09834	-59.9045489713631\\
0.09837	-59.9160427426688\\
0.0984	-59.6858829799209\\
0.09843	60.0832966636304\\
0.09846	-59.6385293370831\\
0.09849	-59.9815013205426\\
0.09852	-59.9836099744536\\
0.09855	-59.8331429667264\\
0.09858	-59.8958836885707\\
0.09861	-59.9347502550185\\
0.09864	60.1491304893881\\
0.09867	-59.938094114228\\
0.0987	60.1360510739372\\
0.09873	-59.9428323752466\\
0.09876	-59.749359837982\\
0.09879	-59.9444692694922\\
0.09882	-60.023969115697\\
0.09885	60.1628582460623\\
0.09888	-59.9843815457238\\
0.09891	-59.7700530169277\\
0.09894	60.0434487689242\\
0.09897	-59.9251884876927\\
0.099	60.0091551722786\\
0.09903	-59.8637526858736\\
0.09906	-59.9559503094627\\
0.09909	-60.0175221049684\\
0.09912	60.1273667114331\\
0.09915	-59.9849647558166\\
0.09918	60.1172764748445\\
0.09921	-59.9868423420676\\
0.09924	60.1077078714046\\
0.09927	-59.9882215476797\\
0.0993	60.0986164649671\\
0.09933	-59.9891448729406\\
0.09936	60.0899616067041\\
0.09939	-59.9896511958056\\
0.09942	60.0817061123092\\
0.09945	-59.989776080635\\
0.09948	60.0738159667178\\
0.09951	-59.9895520606153\\
0.09954	60.0662600539921\\
0.09957	-59.9890088961118\\
0.0996	60.0124721218812\\
0.09963	60.0525411719499\\
0.09966	-60.0194167316948\\
0.09969	60.038709084577\\
0.09972	-59.9754055929576\\
0.09975	60.065508886668\\
0.09978	60.0224386068701\\
0.09981	60.0304470228507\\
0.09984	-59.96943466341\\
0.09987	59.9980206695509\\
0.0999	60.0614076147073\\
0.09993	-60.0421767575482\\
0.09996	60.008489832094\\
0.09999	-59.999268449284\\
0.10002	60.0010125867793\\
0.10005	-59.9937649832147\\
0.10008	59.9928029463204\\
0.10011	59.9837790492126\\
0.10014	59.9630611535573\\
0.10017	-59.9739395276644\\
0.1002	59.9448459365729\\
0.10023	-59.9655090834443\\
0.10026	59.9389956609233\\
0.10029	59.9209916143544\\
0.10032	60.0132526108228\\
0.10035	59.9910916497659\\
0.10038	-59.9920004046822\\
0.10041	59.9477045500535\\
0.10044	59.9546434301351\\
0.10047	59.980098886292\\
0.1005	-60.0455143349\\
0.10053	59.9740644446689\\
0.10056	179.993921755386\\
0.10059	-60.0429211341841\\
0.10062	59.9709529957821\\
0.10065	-60.0564110434102\\
0.10068	59.9505684802547\\
0.10071	59.8956692088081\\
0.10074	59.8128857696311\\
0.10077	60.0080962251157\\
0.1008	59.7644280821617\\
0.10083	59.8935873350466\\
0.10086	59.7575490140949\\
0.10089	60.1551485315013\\
0.10092	60.0622044256229\\
0.10095	59.9965002528179\\
0.10098	59.9973866710976\\
0.10101	59.8564868552032\\
0.10104	59.993308883191\\
0.10107	59.9206750893512\\
0.1011	59.9100836826585\\
0.10113	59.9893297562776\\
0.10116	59.8712507430744\\
0.10119	59.8347731895361\\
0.10122	59.9959456854048\\
0.10125	179.987836375484\\
0.10128	-60.2133598249479\\
0.10131	179.98726425158\\
0.10134	60.0027477302972\\
0.10137	59.857724024273\\
0.1014	59.7630661447703\\
0.10143	60.0168529373261\\
0.10146	179.985954969947\\
0.10149	-60.2067389291455\\
0.10152	179.985686380102\\
0.10155	59.9726461835711\\
0.10158	179.984472945783\\
0.10161	-60.2175982563886\\
0.10164	60.0402781530221\\
0.10167	179.985088003777\\
0.1017	59.8803315207835\\
0.10173	179.983537887968\\
0.10176	-60.0154041182777\\
0.10179	179.983658122685\\
0.10182	59.8866341929907\\
0.10185	179.982772509484\\
0.10188	59.7113417310708\\
0.10191	60.0439679928832\\
0.10194	59.9257881102423\\
0.10197	179.982389443241\\
0.102	59.8854451257587\\
0.10203	59.8827151664284\\
0.10206	179.981716985876\\
0.10209	59.8711227451041\\
0.10212	179.980711992209\\
0.10215	59.8456190873624\\
0.10218	59.8895924472141\\
0.10221	179.980426377038\\
0.10224	59.8613949480861\\
0.10227	179.979629841697\\
0.1023	59.6715347899523\\
0.10233	60.0503114195759\\
0.10236	179.979596404995\\
0.10239	59.8345093209017\\
0.10242	179.978933361432\\
0.10245	59.8554086804314\\
0.10248	179.978378175997\\
0.10251	59.9390443849819\\
0.10254	179.97791127413\\
0.10257	59.8514821062472\\
0.1026	179.977521057954\\
0.10263	59.8277144155693\\
0.10266	179.977194157787\\
0.10269	59.9314371648568\\
0.10272	179.976918590031\\
0.10275	59.8500092719239\\
0.10278	179.976688702185\\
0.10281	59.822875122843\\
0.10284	179.976496249829\\
0.10287	59.9269442801338\\
0.1029	179.976333420728\\
0.10293	179.975756693703\\
0.10296	59.837050762722\\
0.10299	179.975270023092\\
0.10302	59.8098107040705\\
0.10305	179.975306820631\\
0.10308	59.9346439590685\\
0.10311	179.975335972002\\
0.10314	179.97484419484\\
0.10317	59.8259718015134\\
0.1032	179.974505782278\\
0.10323	59.8009389207767\\
0.10326	179.974666107035\\
0.10329	59.9446644125284\\
0.10332	179.97479859978\\
0.10335	179.974352565058\\
0.10338	179.973460933366\\
0.10341	59.8061498095672\\
0.10344	179.973347292156\\
0.10347	59.7861044813905\\
0.1035	179.973694908852\\
0.10353	179.97334316098\\
0.10356	59.9458456232128\\
0.10359	179.973246622139\\
0.10362	179.972932806519\\
0.10365	179.972163473487\\
0.10368	59.7934491214605\\
0.10371	179.972260604778\\
0.10374	59.7811766265447\\
0.10377	179.972783773115\\
0.1038	179.972509657685\\
0.10383	179.971776776017\\
0.10386	59.9355358368\\
0.10389	179.971934606825\\
0.10392	179.971732611422\\
0.10395	179.971066664236\\
0.10398	59.7864942206565\\
0.10401	179.971341915863\\
0.10404	59.7843910172047\\
0.10407	179.972013393948\\
0.1041	179.971804888261\\
0.10413	179.971132715476\\
0.10416	59.9300109805798\\
0.10419	179.971395151207\\
0.10422	179.971239136923\\
0.10425	179.97061569747\\
0.10428	59.7806959961306\\
0.10431	179.970964228788\\
0.10434	179.970845108103\\
0.10437	179.970255611142\\
0.1044	59.7764087835188\\
0.10443	179.970662646931\\
0.10446	59.9493320460166\\
0.10449	179.97144147668\\
0.10452	179.971281439092\\
0.10455	179.970654355715\\
0.10458	179.970081289856\\
0.10461	59.7673234298395\\
0.10464	179.970516729826\\
0.10467	179.970435781004\\
0.1047	179.969881543874\\
0.10473	59.7600667207167\\
0.10476	179.97034949546\\
0.10479	179.970282821207\\
0.10482	59.9619874913881\\
0.10485	179.970682828978\\
0.10488	179.970587376403\\
0.10491	179.97002008021\\
0.10494	179.969501651413\\
0.10497	59.7583374298696\\
0.105	179.970031290396\\
0.10503	179.969991728014\\
0.10506	179.96947574202\\
0.10509	59.7503685122807\\
0.10512	179.970009689032\\
0.10515	59.9879915654677\\
0.10518	179.970893560909\\
0.10521	179.970780051814\\
0.10524	179.970196158423\\
0.10527	179.969662562124\\
0.1053	59.746575562705\\
0.10533	179.970166219806\\
0.10536	179.970115210148\\
0.10539	59.5698226077657\\
0.10542	179.970547065193\\
0.10545	179.970464723623\\
0.10548	60.1737035478999\\
0.10551	179.97083310259\\
0.10554	179.970723602392\\
0.10557	179.970144571018\\
0.1056	59.7459023016292\\
0.10563	179.970569991136\\
0.10566	179.970484589227\\
0.10569	59.5727705104532\\
0.10572	179.970856445722\\
0.10575	60.183389829818\\
0.10578	179.971602723968\\
0.10581	179.971427626394\\
0.10584	179.970787949172\\
0.10587	59.7671378563143\\
0.1059	179.971108677342\\
0.10593	179.970977304467\\
0.10596	59.5674980589793\\
0.10599	179.971269254045\\
0.10602	60.1745164769566\\
0.10605	179.9719490024\\
0.10608	179.971744442834\\
0.10611	179.971077474755\\
0.10614	59.7623411583797\\
0.10617	179.971351261027\\
0.1062	59.7765480001434\\
0.10623	179.972021408296\\
0.10626	59.9916936599508\\
0.10629	179.972580379684\\
0.10632	179.97232314302\\
0.10635	59.7567614189733\\
0.10638	179.972394786266\\
0.10641	59.7792653137195\\
0.10644	179.972896442713\\
0.10647	60.0081108725747\\
0.1065	179.973313940432\\
0.10653	179.972994141382\\
0.10656	59.7735753523251\\
0.10659	179.972956661498\\
0.10662	59.6321433838984\\
0.10665	179.97336892088\\
0.10668	60.1416251847748\\
0.10671	179.97370980285\\
0.10674	59.7686686784749\\
0.10677	179.973997889164\\
0.1068	59.7838922181093\\
0.10683	179.974240618268\\
0.10686	60.0123216477488\\
0.10689	179.97444106372\\
0.10692	59.7697759932455\\
0.10695	179.974611870356\\
0.10698	59.7875072603962\\
0.10701	59.940280780173\\
0.10704	179.975742467335\\
0.10707	59.7844552679587\\
0.1071	179.975702873998\\
0.10713	59.69145346344\\
0.10716	60.0339656222471\\
0.10719	179.976580942429\\
0.10722	59.7898640340731\\
0.10725	179.976405282732\\
0.10728	59.6804748413527\\
0.10731	60.0526591962777\\
0.10734	179.977120265748\\
0.10737	59.8136153119701\\
0.1074	179.97685719244\\
0.10743	59.6671432858738\\
0.10746	60.0506851640254\\
0.10749	59.9019896097799\\
0.10752	179.978234732973\\
0.10755	59.8294117608307\\
0.10758	59.9067241634369\\
0.10761	59.7574583586858\\
0.10764	179.979201496059\\
0.10767	59.6824935437323\\
0.1077	60.056392216098\\
0.10773	59.9197886831485\\
0.10776	179.979881122704\\
0.10779	59.8454132516597\\
0.10782	59.8950460731205\\
0.10785	59.7772047600933\\
0.10788	59.6367357441782\\
0.10791	60.0661642160255\\
0.10794	179.981347353162\\
0.10797	59.86679104715\\
0.108	59.8460992388194\\
0.10803	59.9153341706895\\
0.10806	59.7869305889072\\
0.10809	59.6765376442754\\
0.10812	60.0583632747089\\
0.10815	179.982567777916\\
0.10818	59.8704456789107\\
0.10821	-60.0729705370838\\
0.10824	179.983270632673\\
0.10827	-60.223798369893\\
0.1083	179.983869372344\\
0.10833	60.0783793622565\\
0.10836	59.903327052685\\
0.10839	-60.0282825255393\\
0.10842	179.984943496786\\
0.10845	-60.1628103286127\\
0.10848	179.985271289194\\
0.10851	-60.046092252667\\
0.10854	179.985545353332\\
0.10857	-60.01026989352\\
0.1086	179.98577475656\\
0.10863	-60.1948867906701\\
0.10866	60.0378365304823\\
0.10869	59.9540330059201\\
0.10872	59.8651334343054\\
0.10875	59.9686348671273\\
0.10878	-60.0928349175025\\
0.10881	60.0012450040054\\
0.10884	59.9313011412569\\
0.10887	179.988105006905\\
0.1089	-60.0321113671662\\
0.10893	59.8952798537953\\
0.10896	-60.0588573177968\\
0.10899	59.9014802708645\\
0.10902	59.8310702755893\\
0.10905	60.0031053150336\\
0.10908	-60.1436024806032\\
0.10911	60.0033963331979\\
0.10914	59.9489513792943\\
0.10917	59.911571621758\\
0.1092	-60.008346172246\\
0.10923	59.9322974299987\\
0.10926	-60.0622355288621\\
0.10929	59.9567612320647\\
0.10932	59.9633993776687\\
0.10935	59.9111211678544\\
0.10938	-60.013782879412\\
0.10941	59.9650768001293\\
0.10944	-60.0337786111755\\
0.10947	59.9446370397657\\
0.1095	-60.0186637045884\\
0.10953	59.9432840577761\\
0.10956	-60.004710512007\\
0.10959	59.9408693836498\\
0.10962	59.9431696736831\\
0.10965	-60.0379884766815\\
0.10968	59.9809929974051\\
0.10971	-60.0098922211372\\
0.10974	59.9549601880277\\
0.10977	-59.9976634438839\\
0.1098	59.993384747517\\
0.10983	-60.0084894327176\\
0.10986	-59.973858617176\\
0.10989	59.9324956023654\\
0.10992	-59.9531780240746\\
0.10995	59.919059997479\\
0.10998	-59.935119951959\\
0.11001	-60.0347005211022\\
0.11004	60.0319110094293\\
0.11007	-60.0229120584436\\
0.1101	60.0235498558954\\
0.11013	-179.997710673335\\
0.11016	60.0388800244544\\
0.11019	-60.0148968811666\\
0.11022	60.0425662733581\\
0.11025	-60.0096285728016\\
0.11028	-60.0012326340747\\
0.11031	-59.9705034951376\\
0.11034	60.0046626728583\\
0.11037	-59.9519238461348\\
0.1104	-59.9601066352365\\
0.11043	-59.9806521498658\\
0.11046	60.0408314840784\\
0.11049	-179.994367441918\\
0.11052	60.0638166666573\\
0.11055	-60.002556411123\\
0.11058	-59.9686288706861\\
0.11061	-59.9366023761754\\
0.11064	60.0026368022125\\
0.11067	-179.992968120001\\
0.1107	60.0624832756941\\
0.11073	-179.99199951435\\
0.11076	60.1626078026853\\
0.11079	-60.0749496786692\\
0.11082	-60.0232420572783\\
0.11085	-59.9137683110118\\
0.11088	-59.9702649015035\\
0.11091	-59.9406636966947\\
0.11094	-59.8380895973483\\
0.11097	-59.9727557351002\\
0.111	-59.9649116804648\\
0.11103	-59.8668884489707\\
0.11106	-59.9625303757672\\
0.11109	-59.9277870285569\\
0.11112	-59.8127234650689\\
0.11115	-59.971608605205\\
0.11118	-59.9601659804719\\
0.11121	-179.987995445614\\
0.11124	60.1108409012525\\
0.11127	-179.987397164943\\
0.1113	60.0628063948286\\
0.11133	-179.987328490459\\
0.11136	-59.9944580749332\\
0.11139	-59.9429766068653\\
0.11142	-59.8052985382251\\
0.11145	-59.9840212253488\\
0.11148	-179.98599639556\\
0.11151	60.1077041540949\\
0.11154	-179.985720740067\\
0.11157	-59.9274310972629\\
0.1116	-179.984502302948\\
0.11163	60.05436642284\\
0.11166	-179.984467460246\\
0.11169	-59.9641189920658\\
0.11172	-59.9130335530753\\
0.11175	-179.983706252481\\
0.11178	-59.8347056421251\\
0.11181	-59.9072801075075\\
0.11184	-59.9251315187606\\
0.11187	-179.983042750002\\
0.1119	-59.8048824008786\\
0.11193	-179.981824474864\\
0.11196	-59.9191530676431\\
0.11199	-59.9622574369757\\
0.11202	-59.7546925655342\\
0.11205	-179.981719936224\\
0.11208	-59.9522437483604\\
0.11211	-179.980714302845\\
0.11214	-59.8925171401536\\
0.11217	-59.761598808578\\
0.1122	-179.980429190225\\
0.11223	-59.9425058196578\\
0.11226	-179.979632037503\\
0.11229	-59.871839694652\\
0.11232	-59.7727186154989\\
0.11235	-179.979598285003\\
0.11238	-59.9338856665117\\
0.11241	-179.978935343429\\
0.11244	-59.8542094571848\\
0.11247	-179.978379825379\\
0.1125	-59.8408955358834\\
0.11253	-179.977914163931\\
0.11256	-59.9313713261842\\
0.11259	-179.977523224595\\
0.11262	-59.8459698423477\\
0.11265	-179.977195801833\\
0.11268	-59.833318431547\\
0.11271	-179.97692140498\\
0.11274	-59.9298867875167\\
0.11277	-179.976690806063\\
0.1128	-59.8411110928989\\
0.11283	-179.97649784138\\
0.11286	-59.8288558909068\\
0.11289	-179.976336191503\\
0.11292	-59.9290092986097\\
0.11295	-179.976200110382\\
0.11298	-179.975634575803\\
0.11301	-59.8262805026239\\
0.11304	-179.975168191073\\
0.11307	-59.821262981191\\
0.1131	-179.975221339659\\
0.11313	-59.9320971799442\\
0.11316	-179.975265258578\\
0.11319	-179.974779344989\\
0.11322	-179.973851129545\\
0.11325	-59.8058148148253\\
0.11328	-179.973674493429\\
0.11331	-59.8133292042554\\
0.11334	-179.973968947773\\
0.11337	-59.9386548720936\\
0.1134	-179.974215034744\\
0.11343	-179.973818556173\\
0.11346	-179.972973103929\\
0.11349	-59.7915280117276\\
0.11352	-179.972939166597\\
0.11355	-59.8101117691395\\
0.11358	-179.973352419513\\
0.11361	-179.973030304783\\
0.11364	-179.97225275322\\
0.11367	-59.9275611226962\\
0.1137	-179.972334139297\\
0.11373	-59.7837341375284\\
0.11376	-179.972845252758\\
0.11379	-179.972566066377\\
0.11382	-179.971828504775\\
0.11385	-59.7996260916426\\
0.11388	-179.97197989378\\
0.11391	-179.971774755973\\
0.11394	-59.9278599091245\\
0.11397	-179.971933731663\\
0.114	-179.971731623308\\
0.11403	-179.971065941306\\
0.11406	-59.777631243995\\
0.11409	-179.971341757667\\
0.11412	-179.971190667263\\
0.11415	-59.7969090846915\\
0.11418	-179.971445619104\\
0.11421	-179.971286010591\\
0.11424	-179.970658714071\\
0.11427	-59.9232362189714\\
0.1143	-179.970998911251\\
0.11433	-179.970876451556\\
0.11436	-179.970284434806\\
0.11439	-59.7673984211802\\
0.11442	-179.970687234039\\
0.11445	-179.970591937984\\
0.11448	-179.970024429552\\
0.11451	-59.7912175995768\\
0.11454	-179.970468746783\\
0.11457	-179.970392387264\\
0.1146	-179.969842068248\\
0.11463	-59.9225684806907\\
0.11466	-179.970314839209\\
0.11469	-179.970250653188\\
0.11472	-179.969712543263\\
0.11475	-59.7645329440562\\
0.11478	-179.970208211414\\
0.11481	-179.97015373105\\
0.11484	-59.8004503460214\\
0.11487	-179.970576951397\\
0.1149	-179.970491336802\\
0.11493	-179.969932494186\\
0.11496	-59.9194493647907\\
0.11499	-179.970390623256\\
0.11502	-179.97031999404\\
0.11505	-179.969775911033\\
0.11508	-59.7594425767608\\
0.11511	-179.970261352971\\
0.11514	-179.970202365924\\
0.11517	-179.969668415575\\
0.1152	-59.7980885975301\\
0.11523	-179.97017043792\\
0.11526	-179.970119466351\\
0.11529	-59.9249638268301\\
0.11532	-179.970547179005\\
0.11535	-179.970463192237\\
0.11538	-179.969906774011\\
0.11541	-59.7623105792456\\
0.11544	-179.970370939046\\
0.11547	-179.970302605872\\
0.1155	-59.8024087472595\\
0.11553	-179.970701638401\\
0.11556	-179.970605393136\\
0.11559	-179.970036725607\\
0.11562	-59.9216283154267\\
0.11565	-179.970477909029\\
0.11568	-59.7691269537588\\
0.11571	-179.971288907883\\
0.11574	-179.971142352641\\
0.11577	-179.970527431003\\
0.1158	-59.8014462934737\\
0.11583	-179.970889982406\\
0.11586	-59.9302853325706\\
0.11589	-179.971633355817\\
0.11592	-179.971456824471\\
0.11595	-179.970814813884\\
0.11598	-59.7733774082966\\
0.11601	-179.971131446048\\
0.11604	-59.8097168233205\\
0.11607	-179.971836602003\\
0.1161	-179.971643632016\\
0.11613	-59.9296582198159\\
0.11616	-179.971823871735\\
0.11619	-59.7791407742664\\
0.11622	-179.972417415433\\
0.11625	-179.972174691468\\
0.11628	-59.8118270391824\\
0.11631	-179.972269744706\\
0.11634	-59.935288133799\\
0.11637	-179.972790238653\\
0.1164	-179.972515141254\\
0.11643	-59.7833435948002\\
0.11646	-179.972555641764\\
0.11649	-59.8182010309979\\
0.11652	-179.973030743539\\
0.11655	-59.9398918742665\\
0.11658	-179.973428285107\\
0.11661	-59.79166739281\\
0.11664	-179.973762608433\\
0.11667	-59.8259471453089\\
0.1167	-179.974042739191\\
0.11673	-59.9413895612549\\
0.11676	-179.974276833527\\
0.11679	-59.7966137243932\\
0.11682	-179.974474093496\\
0.11685	-59.8305183382559\\
0.11688	-179.974639292304\\
0.11691	-59.9422684377203\\
0.11694	-179.974777037484\\
0.11697	-59.7995284825328\\
0.117	-179.974893501109\\
0.11703	-59.8332179709104\\
0.11706	-59.8619555530594\\
0.11709	-179.975959785239\\
0.11712	-59.8110217503669\\
0.11715	-179.975885112474\\
0.11718	-59.8249053823675\\
0.11721	-59.8773009766821\\
0.11724	-179.976721171445\\
0.11727	-59.8203871553932\\
0.1173	-179.976523417\\
0.11733	-59.8132720633115\\
0.11736	-59.8914953484027\\
0.11739	-59.8379725986449\\
0.11742	-179.977993443654\\
0.11745	-59.8052313620288\\
0.11748	-179.977590623723\\
0.11751	-59.973310496058\\
0.11754	-59.8447791887976\\
0.11757	-59.7480608350448\\
0.1176	-179.978743717599\\
0.11763	-59.962583793027\\
0.11766	-59.8452070632076\\
0.11769	-59.7774109646003\\
0.11772	-179.979554296663\\
0.11775	-59.9505401728903\\
0.11778	-59.843357593808\\
0.11781	-59.804696038216\\
0.11784	-59.8816487094099\\
0.11787	-179.980660097463\\
0.1179	-59.8422619004172\\
0.11793	-59.8087002310247\\
0.11796	-59.8901055307005\\
0.11799	-59.5576791842088\\
0.11802	-60.0478782538576\\
0.11805	-179.98180460192\\
0.11808	-59.8527846272873\\
0.11811	-59.9548995713357\\
0.11814	59.9921414351499\\
0.11817	-179.983124377258\\
0.1182	60.0873354094072\\
0.11823	-179.983745396879\\
0.11826	-59.9408722790076\\
0.11829	-59.8426697262554\\
0.11832	-59.8928342004699\\
0.11835	-59.8826559367535\\
0.11838	-59.6791823469666\\
0.11841	-60.0137538942627\\
0.11844	-59.9432121969416\\
0.11847	-59.8595898564821\\
0.1185	-59.8986815959312\\
0.11853	-59.8933478719653\\
0.11856	60.1057927994565\\
0.11859	-179.986395562864\\
0.11862	-59.8685207730105\\
0.11865	60.0226127173784\\
0.11868	-59.9446724850267\\
0.11871	-59.7743387066068\\
0.11874	-59.9907177133395\\
0.11877	-59.9479540974856\\
0.1188	-59.8631441602818\\
0.11883	59.9972633120432\\
0.11886	-179.988280098362\\
0.11889	60.0381551378871\\
0.11892	-59.9090149963075\\
0.11895	60.0633295248521\\
0.11898	-179.989664895122\\
0.11901	60.1541653398207\\
0.11904	-60.0404732784411\\
0.11907	60.0716685551644\\
0.1191	-179.990639095997\\
0.11913	60.1470343929226\\
0.11916	-60.0442068616746\\
0.11919	59.9836860375273\\
0.11922	-179.991323387707\\
0.11925	60.04194222574\\
0.11928	-59.9467397950971\\
0.11931	60.0601811312203\\
0.11934	-59.948708635522\\
0.11937	60.0431804984001\\
0.1194	-59.9490785848206\\
0.11943	-59.9018440147877\\
0.11946	60.0382891420726\\
0.11949	-59.8723859095262\\
0.11952	60.009104182824\\
0.11955	-59.8687437079227\\
0.11958	59.9820790021231\\
0.11961	-59.9627042827696\\
0.11964	59.9907706391494\\
0.11967	-59.9372978971699\\
0.1197	59.9786667653937\\
0.11973	-59.9331940598374\\
0.11976	59.96723864214\\
0.11979	-59.9284735003097\\
0.11982	59.9563772604831\\
0.11985	-60.0077453832962\\
0.11988	59.9661446157889\\
0.11991	-59.983019068652\\
0.11994	59.9811909555796\\
0.11997	59.9858592350218\\
0.12	-60.0222930236746\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0.12	-60.0222930236746\\
0.12003	59.987273093854\\
0.12006	-60.0115495885604\\
0.12009	59.9903412601807\\
0.12012	59.9854989077636\\
0.12015	59.963836997374\\
0.12018	-59.9752285151383\\
0.12021	59.9950380115969\\
0.12024	-60.0224912662112\\
0.12027	59.965503136933\\
0.1203	59.9408819611538\\
0.12033	59.9009311433022\\
0.12036	60.0175605198149\\
0.12039	-59.9630188613995\\
0.12042	59.9336139612364\\
0.12045	60.0127864830377\\
0.12048	59.940754809832\\
0.12051	59.9886833968978\\
0.12054	-60.0645843222343\\
0.12057	59.9835313000527\\
0.1206	179.993419536261\\
0.12063	-60.0587401095147\\
0.12066	59.9811655534119\\
0.12069	-60.0733732733131\\
0.12072	59.94256943087\\
0.12075	59.8841430881712\\
0.12078	59.7968440448135\\
0.12081	59.7019187589597\\
0.12084	60.0880654353079\\
0.12087	59.9456811608088\\
0.1209	59.7538547275363\\
0.12093	60.1814635917562\\
0.12096	60.0864607823088\\
0.12099	59.9729084355532\\
0.12102	60.0204164453252\\
0.12105	59.8309931667319\\
0.12108	60.0165487195188\\
0.12111	179.988665973373\\
0.12114	-60.1808915224412\\
0.12117	59.9401428477041\\
0.1212	59.8647666712597\\
0.12123	179.988153488455\\
0.12126	-60.0022210709913\\
0.12129	179.987528263031\\
0.12132	-60.1490532817892\\
0.12135	179.987438944561\\
0.12138	60.033789159162\\
0.12141	179.98594167682\\
0.12144	-60.1485443334097\\
0.12147	59.9875891588188\\
0.1215	179.986214965894\\
0.12153	59.8382297896736\\
0.12156	59.7955077987886\\
0.12159	60.0213606411031\\
0.12162	179.984805802371\\
0.12165	59.854453077072\\
0.12168	59.7825415967001\\
0.12171	59.9891790765658\\
0.12174	179.983815047449\\
0.12177	59.8129807863567\\
0.1218	59.7736403884117\\
0.12183	60.0192303742508\\
0.12186	179.983118710969\\
0.12189	59.8364888196599\\
0.12192	59.76758959847\\
0.12195	59.9874757967777\\
0.12198	179.982629053859\\
0.12201	59.8001465268297\\
0.12204	179.98147709205\\
0.12207	59.799985965332\\
0.1221	60.0175889379598\\
0.12213	179.981013697028\\
0.12216	59.8150915506809\\
0.12219	179.980122226809\\
0.12222	59.7696289339107\\
0.12225	60.0076967461471\\
0.12228	179.979973783994\\
0.12231	59.7954422548759\\
0.12234	179.979250465751\\
0.12237	59.7438209038018\\
0.1224	60.0368714774063\\
0.12243	179.979304436271\\
0.12246	59.8183279144249\\
0.12249	179.978688805218\\
0.12252	59.7209394032552\\
0.12255	179.97817450645\\
0.12258	60.0917543572185\\
0.12261	179.977739757558\\
0.12264	59.7735165070336\\
0.12267	179.97737735398\\
0.1227	59.7126019365048\\
0.12273	179.977075031081\\
0.12276	60.1257370179081\\
0.12279	179.97681744219\\
0.12282	59.7949706469682\\
0.12285	179.976603564454\\
0.12288	59.7077137383134\\
0.12291	179.976426138959\\
0.12294	60.097866618275\\
0.12297	179.976273662868\\
0.123	179.975701037585\\
0.12303	59.7797338676757\\
0.12306	179.975224117796\\
0.12309	59.6998628305916\\
0.12312	179.975269534033\\
0.12315	60.100891587724\\
0.12318	179.97530380132\\
0.12321	179.974813779536\\
0.12324	179.973882435012\\
0.12327	59.7590021081687\\
0.1233	179.973700967275\\
0.12333	59.6918016944499\\
0.12336	179.973992445179\\
0.12339	60.1074121238029\\
0.12342	179.974232874841\\
0.12345	179.973834051775\\
0.12348	179.972987101868\\
0.12351	59.744571057137\\
0.12354	179.972951144244\\
0.12357	59.6885498368614\\
0.1236	179.973363768583\\
0.12363	179.973041002929\\
0.12366	179.972262367147\\
0.12369	60.0962599384801\\
0.12372	179.972339892673\\
0.12375	59.7046446656349\\
0.12378	179.972850104182\\
0.12381	179.972570656887\\
0.12384	179.971832537952\\
0.12387	59.6780840138147\\
0.1239	179.971984392207\\
0.12393	179.971779186323\\
0.12396	60.1285628830825\\
0.12399	179.971934763038\\
0.12402	179.971731616288\\
0.12405	179.971065772045\\
0.12408	59.7161637726626\\
0.12411	179.971342039866\\
0.12414	179.971191007867\\
0.12417	179.970571732554\\
0.1242	59.662346707301\\
0.12423	179.970928426329\\
0.12426	60.1230574028142\\
0.12429	179.971663515136\\
0.12432	179.971483495998\\
0.12435	179.970839025624\\
0.12438	179.970250070498\\
0.12441	59.7136770260765\\
0.12444	179.970658781524\\
0.12447	179.970565961656\\
0.1245	179.970000528956\\
0.12453	59.6429927760432\\
0.12456	179.970450167765\\
0.12459	179.970375811819\\
0.12462	60.1302782181924\\
0.12465	179.970759178752\\
0.12468	179.970656165174\\
0.12471	179.970082961801\\
0.12474	179.969559134674\\
0.12477	59.7093456338815\\
0.1248	179.970080056454\\
0.12483	179.970036550989\\
0.12486	59.6447145531589\\
0.12489	179.970480322505\\
0.12492	179.970403390689\\
0.12495	179.96985196109\\
0.12498	60.1288862273472\\
0.12501	179.970320381103\\
0.12504	179.970254750968\\
0.12507	179.969716125779\\
0.1251	59.7047902555964\\
0.12513	179.970211617162\\
0.12516	179.970156922958\\
0.12519	179.969626725222\\
0.12522	59.6427986053197\\
0.12525	179.970137040256\\
0.12528	60.1406378686011\\
0.12531	179.970999766657\\
0.12534	179.970876218134\\
0.12537	179.970284059198\\
0.1254	179.969742909357\\
0.12543	59.7062555991457\\
0.12546	179.970234035591\\
0.12549	59.6515353448129\\
0.12552	179.971085871843\\
0.12555	179.970957321836\\
0.12558	179.97035817613\\
0.12561	60.1359802026334\\
0.12564	179.970744331576\\
0.12567	179.970642559686\\
0.1257	179.970070527729\\
0.12573	59.6964902995663\\
0.12576	179.970508586257\\
0.12579	59.6717542601326\\
0.12582	179.971315894808\\
0.12585	179.971167667342\\
0.12588	60.1359171855007\\
0.12591	179.971422424697\\
0.12594	179.971262891293\\
0.12597	179.970637423434\\
0.126	59.6900581020244\\
0.12603	179.970983534043\\
0.12606	59.7270356048276\\
0.12609	179.971713933255\\
0.12612	60.1086946776761\\
0.12615	179.972321372326\\
0.12618	179.972085760454\\
0.12621	179.97138940995\\
0.12624	59.6773384930277\\
0.12627	179.971613594509\\
0.1263	59.719261279247\\
0.12633	179.972242019884\\
0.12636	60.1310844442381\\
0.12639	179.972764707831\\
0.12642	59.7452963765238\\
0.12645	179.973205724007\\
0.12648	179.972895823361\\
0.12651	59.7119902684857\\
0.12654	179.972874694909\\
0.12657	60.0793584732252\\
0.1266	179.973295861546\\
0.12663	59.7007920755618\\
0.12666	179.973651842557\\
0.12669	59.7201426242186\\
0.12672	179.973951119714\\
0.12675	60.1364751302673\\
0.12678	179.974197775675\\
0.12681	59.7701415909344\\
0.12684	179.974407107145\\
0.12687	59.7250497751044\\
0.1269	179.974584153998\\
0.12693	60.0732600914748\\
0.12696	179.97472932792\\
0.12699	59.7141559983483\\
0.12702	179.974853730485\\
0.12705	59.7279726557963\\
0.12708	60.051868958741\\
0.12711	179.975928395709\\
0.12714	59.8016348396641\\
0.12717	179.975857911097\\
0.1272	59.7198316117324\\
0.12723	59.9912971104179\\
0.12726	179.976700074216\\
0.12729	59.7483217007578\\
0.12732	179.976505859669\\
0.12735	59.7083297359986\\
0.12738	60.0682146532909\\
0.12741	59.9176966872035\\
0.12744	179.977987167064\\
0.12747	59.7036606578878\\
0.1275	60.0082460527541\\
0.12753	179.978341476328\\
0.12756	59.7806731186258\\
0.12759	59.8508253241131\\
0.12762	59.9470581423643\\
0.12765	179.979270226179\\
0.12768	59.8454430051235\\
0.12771	59.6686693432589\\
0.12774	59.9984834414197\\
0.12777	179.979924147512\\
0.1278	59.7857663174778\\
0.12783	59.8460094101578\\
0.12786	59.9729341039101\\
0.12789	59.7838755588044\\
0.12792	59.721830861379\\
0.12795	179.981369636599\\
0.12798	60.0397254639931\\
0.12801	59.8443634890172\\
0.12804	-60.057777073864\\
0.12807	179.98281844936\\
0.1281	59.6013315493861\\
0.12813	179.982071536953\\
0.12816	-59.8640827565852\\
0.12819	179.982427838776\\
0.12822	-60.3249997938758\\
0.12825	179.983163443479\\
0.12828	60.0533265064316\\
0.12831	-60.1236832285716\\
0.12834	179.984126024989\\
0.12837	-60.0504850542014\\
0.1284	179.984585157132\\
0.12843	-60.0061763026818\\
0.12846	179.984969725215\\
0.12849	-60.2017302202616\\
0.12852	60.0356984617501\\
0.12855	59.9477398473164\\
0.12858	179.985917521226\\
0.12861	-60.0205046783998\\
0.12864	59.8592795954774\\
0.12867	-60.0522370353389\\
0.1287	179.987640225768\\
0.12873	-60.1620615605598\\
0.12876	179.98753260269\\
0.12879	-60.0411433632342\\
0.12882	59.9401619260936\\
0.12885	59.9858602342295\\
0.12888	59.8657098896219\\
0.12891	-60.0295492897476\\
0.12894	59.8679847385229\\
0.12897	59.8635617589292\\
0.129	59.9978156768348\\
0.12903	-60.1415333770902\\
0.12906	59.9983777835819\\
0.12909	59.9171168114613\\
0.12912	59.9051100905725\\
0.12915	-60.0036011382571\\
0.12918	59.9671516091018\\
0.12921	59.9790436408487\\
0.12924	-60.0928040276066\\
0.12927	59.9770830294669\\
0.1293	59.9188696958091\\
0.12933	-59.9960837750479\\
0.12936	59.891501219538\\
0.12939	-59.9796724040766\\
0.12942	59.8913467173614\\
0.12945	59.9738698251282\\
0.12948	-60.1023685850984\\
0.12951	59.9447872646016\\
0.12954	-60.0738689775341\\
0.12957	59.9754926323559\\
0.1296	-60.0072194459485\\
0.12963	59.9473181426341\\
0.12966	-59.9945722875973\\
0.12969	59.9437085894058\\
0.12972	-59.982688396431\\
0.12975	59.9394021850928\\
0.12978	-59.9714446112121\\
0.12981	60.0618217822229\\
0.12984	-59.963888541831\\
0.12987	59.9493975858512\\
0.1299	-59.9707702741472\\
0.12993	59.9993844551955\\
0.12996	-59.9937544259553\\
0.12999	-59.9800271894109\\
0.13002	-60.0107899268518\\
0.13005	60.017208506245\\
0.13008	-59.9997797497444\\
0.13011	60.0081388038017\\
0.13014	-59.9928860720905\\
0.13017	-59.9868000076155\\
0.1302	-59.9638090521353\\
0.13023	60.0148115349528\\
0.13026	-59.938560981467\\
0.13029	59.9931869648204\\
0.13032	-179.996209989013\\
0.13035	60.0509110668441\\
0.13038	-59.9757286349792\\
0.13041	60.0651707029328\\
0.13044	-179.995240665173\\
0.13047	60.0232122033107\\
0.1305	-179.993904936395\\
0.13053	60.0974763871868\\
0.13056	-60.0310607349651\\
0.13059	60.0180901109794\\
0.13062	-179.993619537966\\
0.13065	60.0529711459529\\
0.13068	-179.992545766204\\
0.13071	60.0304475601899\\
0.13074	-59.8686784385262\\
0.13077	-60.0402005634046\\
0.1308	-59.9840551871043\\
0.13083	-59.9514758796567\\
0.13086	-59.9189681203123\\
0.13089	-59.9181953255531\\
0.13092	-59.9531101277972\\
0.13095	-59.90816273747\\
0.13098	-59.9173554852225\\
0.13101	-59.9437007620458\\
0.13104	-59.8998676933176\\
0.13107	-59.9060169219267\\
0.1311	-59.9471723615661\\
0.13113	-59.8934983347788\\
0.13116	-59.9080063111086\\
0.13119	-59.9391439514171\\
0.13122	-59.8886087319667\\
0.13125	-179.987748907845\\
0.13128	60.2065434189204\\
0.13131	-179.987191824625\\
0.13134	59.9496246472763\\
0.13137	-179.987155196116\\
0.1314	-59.9232601878505\\
0.13143	-59.8723199136578\\
0.13146	-59.8727700340019\\
0.13149	-179.985830580865\\
0.13152	60.0396009590928\\
0.13155	-179.985581123916\\
0.13158	-59.9214966597044\\
0.13161	-179.98438505234\\
0.13164	60.0494234032908\\
0.13167	-179.984369102815\\
0.1317	-59.9082311102476\\
0.13173	-179.983368906254\\
0.13176	60.0447413655915\\
0.13179	-179.983517007467\\
0.13182	-59.8859193434905\\
0.13185	-179.982654629806\\
0.13188	60.0284632560905\\
0.13191	-179.982917940042\\
0.13194	-59.8897557795651\\
0.13197	-179.982152178966\\
0.132	-59.8609009875484\\
0.13203	-59.8813271967966\\
0.13206	-179.981532644689\\
0.13209	-59.8785411037864\\
0.13212	-179.980557665042\\
0.13215	-59.8361985554521\\
0.13218	-59.8888162451409\\
0.13221	-179.980308472223\\
0.13224	-59.8689731050275\\
0.13227	-179.979531220884\\
0.1323	-59.8159841908301\\
0.13233	-59.9002982354799\\
0.13236	-179.979520422433\\
0.13239	-59.8604652459434\\
0.13242	-179.978870460628\\
0.13245	-59.7986600145095\\
0.13248	-179.978326340417\\
0.13251	-59.9690088007797\\
0.13254	-179.977867997238\\
0.13257	-59.8580069321624\\
0.1326	-179.977484918518\\
0.13263	-59.790598908079\\
0.13266	-179.977164600414\\
0.13269	-59.9615421616885\\
0.13272	-179.976893922481\\
0.13275	-59.8565590385503\\
0.13278	-179.976668166529\\
0.13281	-59.7858550324256\\
0.13284	-179.976479775616\\
0.13287	-59.9571314747119\\
0.1329	-179.976319723045\\
0.13293	-179.975744223618\\
0.13296	-59.8436290728674\\
0.13299	-179.97525983439\\
0.13302	-59.7728613523108\\
0.13305	-179.975299021616\\
0.13308	-59.964866073167\\
0.13311	-179.975329541716\\
0.13314	-179.974838372353\\
0.13317	-59.8325643738331\\
0.1332	-179.974501160696\\
0.13323	-59.764029740273\\
0.13326	-179.974662981379\\
0.13329	-179.974229033465\\
0.13332	-59.9547398605664\\
0.13335	-179.973988944089\\
0.13338	-179.973612030198\\
0.13341	-59.8271062363623\\
0.13344	-179.973473954939\\
0.13347	-59.763300308147\\
0.1335	-179.973801647806\\
0.13353	-179.973441073445\\
0.13356	-179.972628137927\\
0.13359	-59.9319846182628\\
0.13362	-179.972648167476\\
0.13365	-59.835191638767\\
0.13368	-179.973108311139\\
0.13371	-179.972806514015\\
0.13374	-179.972048240014\\
0.13377	-59.7599783561397\\
0.1338	-179.972164808524\\
0.13383	-59.933564354488\\
0.13386	-179.97270172369\\
0.13389	-179.972434559985\\
0.13392	-179.971708326372\\
0.13395	-59.825496937036\\
0.13398	-179.971879297882\\
0.13401	-179.971682229813\\
0.13404	-179.97102080265\\
0.13407	-59.7402417502852\\
0.1341	-179.971304388407\\
0.13413	-59.9502439786989\\
0.13416	-179.971980080949\\
0.13419	-179.971774333375\\
0.13422	-179.971104972266\\
0.13425	-179.970493270515\\
0.13428	-59.810540949192\\
0.13431	-179.970861658757\\
0.13434	-179.970751334774\\
0.13437	-179.970170095736\\
0.1344	-59.7202723017961\\
0.13443	-179.970592012895\\
0.13446	-59.97454786031\\
0.13449	-179.971382493537\\
0.13452	-179.971227562913\\
0.13455	-179.970605301096\\
0.13458	-179.970036641463\\
0.13461	-59.7973403666915\\
0.13464	-179.970479310442\\
0.13467	-179.970401607893\\
0.1347	-179.969850494641\\
0.13473	-59.548902007798\\
0.13476	-179.970325912632\\
0.13479	-179.970262676678\\
0.13482	-60.1387106019264\\
0.13485	-179.970664611728\\
0.13488	-179.970569779692\\
0.13491	-179.970004179904\\
0.13494	-179.969487301382\\
0.13497	-59.7936998109563\\
0.135	-179.970019187683\\
0.13503	-179.969980693938\\
0.13506	-179.969465838587\\
0.13509	-59.7054269253954\\
0.13512	-179.970002253344\\
0.13515	-59.9974400505153\\
0.13518	-179.970887725555\\
0.13521	-179.970774857528\\
0.13524	-179.970191592156\\
0.13527	-179.969658569778\\
0.1353	-59.7819534347514\\
0.13533	-179.970162793181\\
0.13536	-179.970112113018\\
0.13539	-59.5791960352938\\
0.13542	-179.970544707776\\
0.13545	-179.970462711802\\
0.13548	-60.1288941911807\\
0.13551	-179.970832291419\\
0.13554	-179.970723214662\\
0.13557	-179.970144397853\\
0.1356	-59.7813053219737\\
0.13563	-179.97056976459\\
0.13566	-179.97048442009\\
0.13569	-59.5821477731489\\
0.13572	-179.970856548839\\
0.13575	-60.1385892662155\\
0.13578	-179.971603646569\\
0.13581	-179.971428825339\\
0.13584	-179.970789226602\\
0.13587	-59.7839009246671\\
0.1359	-179.97110988774\\
0.13593	-179.970978523909\\
0.13596	-59.5768739180739\\
0.13599	-179.971270514571\\
0.13602	-60.1483743892024\\
0.13605	-179.971950674701\\
0.13608	-179.971746254148\\
0.13611	-179.971079311814\\
0.13614	-59.784571836884\\
0.13617	-179.971352875557\\
0.1362	-59.7449403198208\\
0.13623	-179.972023390666\\
0.13626	-60.0010780802676\\
0.13629	-179.972582390754\\
0.13632	-179.972325127918\\
0.13635	-59.778987458733\\
0.13638	-179.972396524784\\
0.13641	-59.7476588369087\\
0.13644	-179.972898529217\\
0.13647	-60.0175003391469\\
0.1365	-179.973316045397\\
0.13653	-179.972996212657\\
0.13656	-59.7719425643167\\
0.13659	-179.972958755919\\
0.13662	-59.7472973903718\\
0.13665	-179.97337001705\\
0.13668	-60.032208894338\\
0.13671	-179.973711244867\\
0.13674	-59.7737340450785\\
0.13677	-179.974000104249\\
0.1368	-59.753408636806\\
0.13683	-179.974243159091\\
0.13686	-60.0377513646514\\
0.13689	-179.974443341851\\
0.13692	-59.7748389133701\\
0.13695	-179.974613960337\\
0.13698	-59.7570267017163\\
0.13701	-59.9657090624123\\
0.13704	-179.975744685176\\
0.13707	-59.3723427848668\\
0.1371	-179.975709540186\\
0.13713	-60.1163887227324\\
0.13716	-60.1065548378797\\
0.13719	-179.976582019412\\
0.13722	-59.7768840296453\\
0.13725	-179.976406724764\\
0.13728	-59.7075411839235\\
0.13731	-60.038563692763\\
0.13734	-179.977121669651\\
0.13737	-59.7995159695782\\
0.1374	-59.7914560576992\\
0.13743	-59.9674057646629\\
0.13746	-179.978413267187\\
0.13749	-59.4357770317882\\
0.13752	-179.977946562595\\
0.13755	-60.0944496099586\\
0.13758	-60.0983364400626\\
0.13761	-59.8768630432068\\
0.13764	-179.978996988037\\
0.13767	59.9777500890518\\
0.1377	-179.979856639838\\
0.13773	-59.8047007501719\\
0.13776	-179.979585953962\\
0.13779	59.9731721367516\\
0.13782	-179.980344344955\\
0.13785	-59.8038263502219\\
0.13788	-59.7313050753712\\
0.13791	-60.0100742672682\\
0.13794	-179.981042793857\\
0.13797	-59.807833763485\\
0.138	-59.7337764044782\\
0.13803	-60.0073189053999\\
0.13806	-59.8834921095611\\
0.13809	-59.8199017913906\\
0.13812	-60.0099228998089\\
0.13815	-179.982411300616\\
0.13818	60.2052225547638\\
0.13821	-179.982715517914\\
0.13824	60.0842733765734\\
0.13827	-179.983403120012\\
0.1383	59.9670447437431\\
0.13833	-179.983978265811\\
0.13836	60.1930721061339\\
0.13839	-179.984462600535\\
0.13842	-60.0526549081042\\
0.13845	-59.8830157696962\\
0.13848	60.0038369350242\\
0.13851	-179.985360717674\\
0.13854	60.1345592004935\\
0.13857	-179.985621078749\\
0.1386	60.1100828176346\\
0.13863	-179.985839666278\\
0.13866	60.1327063246375\\
0.13869	-59.9763680714071\\
0.13872	-59.8669506135579\\
0.13875	-59.9805913727937\\
0.13878	60.1240451966849\\
0.13881	-179.987941958377\\
0.13884	60.117331793285\\
0.13887	-59.9844322841269\\
0.1389	-60.0259577544499\\
0.13893	-59.872173074196\\
0.13896	59.9932196701691\\
0.13899	-179.98917997996\\
0.13902	60.0886220829812\\
0.13905	-59.9695178997272\\
0.13908	60.1117380960284\\
0.13911	-59.9739091623251\\
0.13914	-59.9013093406562\\
0.13917	-59.914925085328\\
0.1392	60.1203007602152\\
0.13923	-59.8820549896675\\
0.13926	60.0849989789887\\
0.13929	-179.992080541431\\
0.13932	60.0975113524088\\
0.13935	-60.0107543879494\\
0.13938	59.9824277696353\\
0.13941	-59.9472910591955\\
0.13944	60.0136373493589\\
0.13947	-59.9273345059417\\
0.1395	59.9987638042679\\
0.13953	-179.994004321999\\
0.13956	60.0488857248952\\
0.13959	60.0474811912801\\
0.13962	60.0570683683599\\
0.13965	-59.952247832984\\
0.13968	-60.0365989703349\\
0.13971	60.0297064687011\\
0.13974	-59.9715844205248\\
0.13977	60.0010354735578\\
0.1398	-59.9798961881621\\
0.13983	60.0129539404656\\
0.13986	-59.9750863839192\\
0.13989	60.0021624087119\\
0.13992	60.0472444281185\\
0.13995	-60.0334291345036\\
0.13998	60.0384572197382\\
0.14001	-60.0262504311789\\
0.14004	60.0298248854928\\
0.14007	60.0223912264937\\
0.1401	60.0049787762235\\
0.14013	-60.0140568432685\\
0.14016	59.9881589483696\\
0.14019	-60.0059260798917\\
0.14022	59.9820590858759\\
0.14025	59.966473774773\\
0.14028	59.9717197184825\\
0.14031	-60.0097334356362\\
0.14034	59.9633774931328\\
0.14037	59.9925542539578\\
0.1404	59.9486438300552\\
0.14043	-60.0388230659399\\
0.14046	59.944645926588\\
0.14049	59.9725585090619\\
0.14052	59.9829969054326\\
0.14055	59.8854402699697\\
0.14058	-60.0116167807196\\
0.14061	59.9601419442806\\
0.14064	59.9370875464419\\
0.14067	59.9929102572929\\
0.1407	59.9101337621284\\
0.14073	59.8874435196853\\
0.14076	60.009338368749\\
0.14079	59.9509362468001\\
0.14082	-60.0096522112619\\
0.14085	59.9332196614164\\
0.14088	179.991644136256\\
0.14091	59.8788106342433\\
0.14094	59.9869808136025\\
0.14097	-60.129727558222\\
0.141	59.9874636780235\\
0.14103	59.9555702794222\\
0.14106	179.989899835182\\
0.14109	-60.0412218670824\\
0.14112	59.9243999668127\\
0.14115	179.989254253138\\
0.14118	59.8117496107077\\
0.14121	59.9857861866638\\
0.14124	59.9656653896556\\
0.14127	59.8583261508688\\
0.1413	59.9288218977325\\
0.14133	59.9228434808773\\
0.14136	179.986834957977\\
0.14139	-60.076959115067\\
0.14142	179.986422938049\\
0.14145	59.9531221911506\\
0.14148	179.985090403763\\
0.14151	-60.0750759592963\\
0.14154	59.9046303352598\\
0.14157	179.985561418617\\
0.1416	59.7477598596743\\
0.14163	59.9851016751583\\
0.14166	59.9664054524423\\
0.14169	179.984346187286\\
0.14172	59.712330590984\\
0.14175	59.988291501418\\
0.14178	59.9776039079553\\
0.14181	179.98349188438\\
0.14184	59.8095132660327\\
0.14187	59.8644820067042\\
0.1419	59.9252158962599\\
0.14193	179.982891459665\\
0.14196	59.740362042263\\
0.14199	179.981698061817\\
0.14202	59.8945095609522\\
0.14205	59.9869588296903\\
0.14208	179.981182539418\\
0.14211	59.7860507954938\\
0.14214	59.8199444275327\\
0.14217	179.980788857633\\
0.1422	59.9985134586013\\
0.14223	179.979932448538\\
0.14226	59.7640549249186\\
0.14229	59.829894580706\\
0.14232	179.979829267142\\
0.14235	59.9895662434514\\
0.14238	179.979127859234\\
0.14241	59.7455777280082\\
0.14244	179.978542037708\\
0.14247	59.8963777992753\\
0.1425	179.978049611857\\
0.14253	59.9868957664123\\
0.14256	179.977635636183\\
0.14259	59.7368768030971\\
0.14262	179.977290849229\\
0.14265	59.8883782795619\\
0.14268	179.977000536793\\
0.14271	59.9853135100972\\
0.14274	179.976755997303\\
0.14277	59.7317485300392\\
0.1428	179.976553295891\\
0.14283	59.8836699984736\\
0.14286	179.976382132776\\
0.14289	59.9843727487255\\
0.14292	179.976237472927\\
0.14295	179.975668375864\\
0.14298	59.71672481704\\
0.14301	179.975197494098\\
0.14304	59.8759201730114\\
0.14307	179.975245354724\\
0.1431	59.9874287346622\\
0.14313	179.975284237286\\
0.14316	179.974796327939\\
0.14319	59.7063750982925\\
0.14322	179.974467129175\\
0.14325	59.8721102922433\\
0.14328	179.974632974314\\
0.14331	179.974201351618\\
0.14334	59.9804157623401\\
0.14337	179.973965490335\\
0.1434	179.973589943367\\
0.14343	59.6904931304899\\
0.14346	179.973456764837\\
0.14349	59.8797241578747\\
0.14352	179.973785687156\\
0.14355	179.973426220776\\
0.14358	179.972614400444\\
0.14361	59.9657690416739\\
0.14364	179.972636315231\\
0.14367	179.97237404806\\
0.1437	59.488469021705\\
0.14373	179.972440254089\\
0.14376	60.0750371379608\\
0.14379	179.972932422158\\
0.14382	179.972644500774\\
0.14385	179.971900017898\\
0.14388	59.9609804493852\\
0.14391	179.972037960641\\
0.14394	179.971826681765\\
0.14397	179.971152646934\\
0.144	59.6662251557038\\
0.14403	179.971415400532\\
0.14406	59.8904776979802\\
0.14409	179.972073833362\\
0.14412	179.971860168816\\
0.14415	179.971183248999\\
0.14418	59.9525272237536\\
0.14421	179.971437637977\\
0.14424	179.971277528911\\
0.14427	179.970650798026\\
0.1443	59.4710253424744\\
0.14433	179.970996918651\\
0.14436	179.970876655698\\
0.14439	60.0721164942557\\
0.14442	179.971179403404\\
0.14445	179.971040820028\\
0.14448	179.970434479046\\
0.14451	59.9511999809227\\
0.14454	179.970810437109\\
0.14457	179.970703759906\\
0.1446	179.97012645399\\
0.14463	179.969598877717\\
0.14466	59.6416494345194\\
0.14469	179.97011414426\\
0.14472	59.9038262069539\\
0.14475	179.970982577358\\
0.14478	179.970861831375\\
0.14481	179.970270908651\\
0.14484	179.969730888532\\
0.14487	59.9407529273898\\
0.1449	179.970221184021\\
0.14493	179.970164742139\\
0.14496	179.969633867717\\
0.14499	59.4752177121221\\
0.14502	179.970145001703\\
0.14505	179.970097302922\\
0.14508	60.0661408573156\\
0.14511	179.970526633569\\
0.14514	179.970443678411\\
0.14517	179.969888775745\\
0.1452	59.9436838920851\\
0.14523	179.97035340672\\
0.14526	179.970285690202\\
0.14529	179.969744397197\\
0.14532	59.4682948692983\\
0.14535	179.970237672537\\
0.14538	60.0779653928248\\
0.14541	179.971085516683\\
0.14544	179.970954907565\\
0.14547	179.970355967151\\
0.1455	59.9506407115661\\
0.14553	179.970744676644\\
0.14556	179.970643603289\\
0.14559	179.970071479312\\
0.14562	59.6525142866514\\
0.14565	179.970509899893\\
0.14568	59.9010315161227\\
0.14571	179.971314437324\\
0.14574	179.971165428881\\
0.14577	179.970548353997\\
0.1458	59.943815121898\\
0.14583	179.970905914208\\
0.14586	179.970791133117\\
0.14589	59.4881571512825\\
0.14592	179.971114272486\\
0.14595	60.0745353445563\\
0.14598	179.971820545662\\
0.14601	179.97162733832\\
0.14604	59.9524194627041\\
0.14607	179.971809645325\\
0.1461	179.971617848102\\
0.14613	59.4836050973755\\
0.14616	179.971806853157\\
0.14619	60.0823741346103\\
0.14622	179.97240122268\\
0.14625	179.972158520815\\
0.14628	59.9583080693735\\
0.14631	179.972254524514\\
0.14634	59.6900521367457\\
0.14637	179.972779183411\\
0.1464	59.8939994185749\\
0.14643	179.973217328218\\
0.14646	179.972906226943\\
0.14649	59.9514259413809\\
0.14652	179.972880943943\\
0.14655	59.6900733236408\\
0.14658	179.973304492135\\
0.14661	59.9089963724389\\
0.14664	179.973657649499\\
0.14667	59.9532422889941\\
0.1467	179.973953173481\\
0.14673	59.6963370037965\\
0.14676	179.974203527515\\
0.14679	59.9147631251261\\
0.14682	179.974411456611\\
0.14685	59.95434879418\\
0.14688	179.974585226627\\
0.14691	59.7000335710146\\
0.14694	179.974733485798\\
0.14697	59.9181649593204\\
0.147	179.974855805425\\
0.14703	59.9549943667762\\
0.14706	179.974957821409\\
0.14709	59.562625065355\\
0.14712	59.9783653572273\\
0.14715	59.9746755156921\\
0.14718	179.97689198254\\
0.14721	179.97626715253\\
0.14724	59.5351815619258\\
0.14727	59.9935987288938\\
0.1473	60.0005669670222\\
0.14733	179.977439745698\\
0.14736	59.7589251972484\\
0.14739	179.977126253919\\
0.14742	59.8458039631432\\
0.14745	59.9317057184867\\
0.14748	59.4590409108688\\
0.14751	179.978419206788\\
0.14754	60.0766312594161\\
0.14757	60.0139761370053\\
0.1476	179.978663368811\\
0.14763	59.7690981174548\\
0.14766	59.7824516911405\\
0.14769	59.9485818620288\\
0.14772	179.979497136321\\
0.14775	59.7318654219923\\
0.14778	59.7912383588584\\
0.14781	59.994143950874\\
0.14784	59.5292836881015\\
0.14787	60.003560203263\\
0.1479	179.981118701487\\
0.14793	60.0077415470558\\
0.14796	59.8046661547402\\
0.14799	59.8120409801244\\
0.14802	59.9423886192088\\
0.14805	179.981665080118\\
0.14808	-60.1618274536677\\
0.14811	179.982088937953\\
0.14814	60.001377819597\\
0.14817	59.8100535016397\\
0.1482	-59.947427982064\\
0.14823	179.98369556304\\
0.14826	59.70072383137\\
0.14829	60.004052586633\\
0.14832	59.9711170049727\\
0.14835	59.8402595817563\\
0.14838	59.8715905634319\\
0.14841	59.918707947278\\
0.14844	59.6636421353175\\
0.14847	60.0054203370618\\
0.1485	59.9767464339986\\
0.14853	59.8545998756286\\
0.14856	-60.0163401669467\\
0.14859	179.986376673189\\
0.14862	59.7598276759598\\
0.14865	-60.043468470483\\
0.14868	179.986593355179\\
0.14871	-60.1040231920105\\
0.14874	59.9560936103391\\
0.14877	59.8837367267261\\
0.1488	59.8706082469768\\
0.14883	59.9594587501057\\
0.14886	-60.1346440074273\\
0.14889	59.9626776501272\\
0.14892	59.9031141392599\\
0.14895	59.8816401841396\\
0.14898	59.9637405166117\\
0.14901	-60.1181418487327\\
0.14904	59.9652071755523\\
0.14907	59.9177341454776\\
0.1491	59.8883001630843\\
0.14913	-60.112706098423\\
0.14916	59.8544952353638\\
0.14919	-60.075724417322\\
0.14922	59.9539105098914\\
0.14925	59.9715786581996\\
0.14928	59.9055658258542\\
0.14931	-60.0139723308233\\
0.14934	59.9538755400086\\
0.14937	-60.0262403115364\\
0.1494	59.9326896055404\\
0.14943	59.9073012838793\\
0.14946	-60.042985497773\\
0.14949	59.8778806128359\\
0.14952	-60.0138670885286\\
0.14955	59.9282384605027\\
0.14958	-59.9615666926398\\
0.14961	59.898851289399\\
0.14964	-59.9486881166169\\
0.14967	59.8954655503994\\
0.1497	-59.9366111881726\\
0.14973	59.8913477960696\\
0.14976	-59.9252065699327\\
0.14979	59.8866164881534\\
0.14982	-59.9143658029911\\
0.14985	59.8813709110161\\
0.14988	-59.9039979577499\\
0.14991	60.031843359367\\
0.14994	-59.9283388419155\\
0.14997	-60.0569026072102\\
0.15	60.0486363908562\\
0.15003	-59.935811844343\\
0.15006	59.9321686704142\\
0.15009	-179.998063190707\\
0.15012	59.9442103094809\\
0.15015	-60.0227196311403\\
0.15018	59.9674029474094\\
0.15021	-59.9466229160322\\
0.15024	-59.991422686757\\
0.15027	-59.9886971172255\\
0.1503	60.0130757879099\\
0.15033	-59.9891720819586\\
0.15036	-59.9898983173683\\
0.15039	-59.9418108155251\\
0.15042	59.9857586856756\\
0.15045	-59.9667699905274\\
0.15048	-59.9672736295051\\
0.15051	-59.8717571333161\\
0.15054	-60.0214144966246\\
0.15057	60.0207867797704\\
0.1506	-179.99338843649\\
0.15063	60.0208495169121\\
0.15066	-179.992351761144\\
0.15069	60.1162004235742\\
0.15072	-60.0324664661165\\
0.15075	60.0403652374176\\
0.15078	-179.992527795952\\
0.15081	-59.9637668190935\\
0.15084	-59.941189579784\\
0.15087	60.0354095354416\\
0.1509	-179.991027346419\\
0.15093	60.027803469786\\
0.15096	-179.990371759749\\
0.15099	60.1206813317005\\
0.15102	-179.989823218001\\
0.15105	60.0017106232976\\
0.15108	-179.989362091868\\
0.15111	60.0302895779388\\
0.15114	-179.988975524848\\
0.15117	60.1288166729932\\
0.1512	-179.988652512539\\
0.15123	-60.0237927946898\\
0.15126	-59.9195891147882\\
0.15129	-59.8497028743355\\
0.15132	-59.9830334420123\\
0.15135	-179.986848510327\\
0.15138	60.1317319239813\\
0.15141	-179.986435569311\\
0.15144	-60.0079841459235\\
0.15147	-59.8983472059175\\
0.1515	-59.8086646053309\\
0.15153	-60.0117746359563\\
0.15156	-179.985421635221\\
0.15159	60.1248139569126\\
0.15162	-179.985238876846\\
0.15165	-59.9909600791\\
0.15168	-179.984097546658\\
0.15171	-59.8665052183159\\
0.15174	-59.8092201284671\\
0.15177	-59.935882213022\\
0.1518	-179.983317858281\\
0.15183	-59.8529162602268\\
0.15186	-59.8023444937517\\
0.15189	-59.9403480361385\\
0.15192	-179.982769746964\\
0.15195	-59.8410111062884\\
0.15198	-179.981595060804\\
0.15201	-59.833480441583\\
0.15204	-59.945403192165\\
0.15207	-59.8516725309169\\
0.1521	-179.981558659306\\
0.15213	-59.8100697464255\\
0.15216	-179.980580175087\\
0.15219	-60.0068708717545\\
0.15222	-179.979757986711\\
0.15225	-59.83866130245\\
0.15228	-59.7437918095312\\
0.15231	-179.97969562612\\
0.15234	-59.9981087705784\\
0.15237	-179.979016313035\\
0.1524	-59.8206681971864\\
0.15243	-179.978447887456\\
0.15246	-59.8112796892557\\
0.15249	-59.9291575229176\\
0.15252	-179.978688745608\\
0.15255	-59.8245350614874\\
0.15258	-179.978173116818\\
0.15261	-59.7910665725012\\
0.15264	-179.977741522781\\
0.15267	-60.0078573920946\\
0.1527	-179.977377733376\\
0.15273	-59.8168739054066\\
0.15276	-179.977073868616\\
0.15279	-59.7840571962788\\
0.15282	-179.976819844493\\
0.15285	-60.0064654220155\\
0.15288	-179.976604915347\\
0.15291	-179.976004593269\\
0.15294	-59.8000061008236\\
0.15297	-179.975478454717\\
0.153	-59.7748150970349\\
0.15303	-179.97548216001\\
0.15306	-60.0093592745954\\
0.15309	-179.975483218751\\
0.15312	-179.974978434363\\
0.15315	-59.7886522838815\\
0.15318	-179.97461900631\\
0.15321	-59.7702090555969\\
0.15324	-179.974761553825\\
0.15327	-179.974319542176\\
0.1533	-60.0021395174878\\
0.15333	-179.974064544144\\
0.15336	-179.973680634991\\
0.15339	-59.7721289212202\\
0.15342	-179.973532073956\\
0.15345	-59.7775079282083\\
0.15348	-179.973850065736\\
0.15351	-179.973485681436\\
0.15354	-179.972668903309\\
0.15357	-59.987335376176\\
0.1536	-179.972682028251\\
0.15363	-59.7618698323488\\
0.15366	-179.973137017506\\
0.15369	-179.972833063945\\
0.15372	-179.97207250292\\
0.15375	-59.7652374927346\\
0.15378	-179.972184694408\\
0.15381	-59.9955498881976\\
0.15384	-179.972718375811\\
0.15387	-179.972449162473\\
0.1539	-179.971721670997\\
0.15393	-59.7605222661273\\
0.15396	-179.971891245448\\
0.15399	-179.971693415618\\
0.15402	-179.971031024909\\
0.15405	-59.7394946790413\\
0.15408	-179.971312568767\\
0.15411	-60.008013941653\\
0.15414	-179.971987012989\\
0.15417	-179.971780049973\\
0.1542	-179.971110196439\\
0.15423	-179.97049804468\\
0.15426	-59.7561365147897\\
0.15429	-179.970866301973\\
0.15432	-179.970755796793\\
0.15435	-59.7301076301636\\
0.15438	-179.97108212546\\
0.15441	-179.970953748644\\
0.15444	-179.970355073446\\
0.15447	-60.0059396201917\\
0.1545	-179.970743581476\\
0.15453	-179.970642545628\\
0.15456	-179.970070677725\\
0.15459	-59.7480442132186\\
0.15462	-179.970508405174\\
0.15465	-179.970428418461\\
0.15468	-179.969874995729\\
0.15471	-59.7258436471258\\
0.15474	-179.970344342203\\
0.15477	-179.970278839092\\
0.1548	-179.969738301199\\
0.15483	-60.0054159688189\\
0.15486	-179.970226935886\\
0.15489	-179.970169911322\\
0.15492	-179.969638756555\\
0.15495	-59.7458648953692\\
0.15498	-179.970146623448\\
0.15501	-179.970097462836\\
0.15504	-179.969572548915\\
0.15507	-59.7244096887633\\
0.1551	-179.970091004055\\
0.15513	-60.0171650610097\\
0.15516	-179.97096263387\\
0.15519	-179.970842894135\\
0.15522	-179.970253768034\\
0.15525	-179.969715389776\\
0.15528	-59.7475817491758\\
0.15531	-179.970210796496\\
0.15534	-179.970156162691\\
0.15537	-59.7211633625555\\
0.1554	-179.970579926923\\
0.15543	-179.970494371142\\
0.15546	-179.969935267129\\
0.15549	-60.0157229981914\\
0.15552	-179.970391806384\\
0.15555	-179.970320697118\\
0.15558	-59.7484503221525\\
0.15561	-179.970717834181\\
0.15564	-179.970620006156\\
0.15567	-59.7317390016943\\
0.1557	-179.970968356387\\
0.15573	-179.970849665928\\
0.15576	-60.0167376064466\\
0.15579	-179.971157759083\\
0.15582	-179.971021399969\\
0.15585	-179.970416897219\\
0.15588	-59.7455768298464\\
0.15591	-179.970798452162\\
0.15594	-59.746183272033\\
0.15597	-179.971558218102\\
0.156	-179.971389215867\\
0.15603	-60.0163898909247\\
0.15606	-179.971609728159\\
0.15609	-179.971434870509\\
0.15612	-59.7448563915822\\
0.15615	-179.971651186658\\
0.15618	-59.7619134606958\\
0.15621	-179.972273106164\\
0.15624	-60.0214448516203\\
0.15627	-179.972792217222\\
0.1563	-179.972516611872\\
0.15633	-179.971783310249\\
0.15636	-59.7389299786449\\
0.15639	-59.6735485741108\\
0.15642	-179.973170509129\\
0.15645	-179.972864005183\\
0.15648	-60.0162714501732\\
0.15651	-179.972845116766\\
0.15654	-59.7370762459193\\
0.15657	-179.973273964168\\
0.1566	-59.7966784450413\\
0.15663	-179.973633523766\\
0.15666	-60.0181078837577\\
0.15669	-179.973932889435\\
0.15672	-59.7434100112119\\
0.15675	-179.974186032465\\
0.15678	-59.8025571521969\\
0.15681	-179.974398258079\\
0.15684	-60.0192227827787\\
0.15687	-179.974574111757\\
0.1569	-59.7471394618166\\
0.15693	-179.974723680323\\
0.15696	-59.8060366605201\\
0.15699	-179.974849055052\\
0.15702	-60.0198700676725\\
0.15705	-179.974952100724\\
0.15708	-59.7493337186617\\
0.15711	-59.7344476589418\\
0.15714	-59.9401624367382\\
0.15717	-179.976888779144\\
0.1572	-179.976264189008\\
0.15723	-59.7428864607671\\
0.15726	-59.7430976394289\\
0.15729	-59.9541116339218\\
0.15732	-179.977438650429\\
0.15735	-59.7180560617569\\
0.15738	-179.977126002326\\
0.15741	-59.8219337249567\\
0.15744	-59.9964133226805\\
0.15747	-59.8490891175487\\
0.1575	-179.978423844858\\
0.15753	-59.8152045934656\\
0.15756	-59.9715104597018\\
0.15759	-179.978675932877\\
0.15762	-59.777985304438\\
0.15765	-59.7394500742404\\
0.15768	-59.9829246682758\\
0.15771	-179.979506536732\\
0.15774	-59.7662713055668\\
0.15777	-59.7482138025897\\
0.1578	-60.0029216516386\\
0.15783	-179.980090435887\\
0.15786	-59.7917434340528\\
0.15789	-59.7545814081003\\
0.15792	-59.9830582641549\\
0.15795	-59.8547361509333\\
0.15798	-59.7750620849768\\
0.15801	-60.0030043901871\\
0.15804	-179.981898658702\\
0.15807	-59.8087973621804\\
0.1581	-59.7750899518492\\
0.15813	-59.9826007241645\\
0.15816	-59.5357541498783\\
0.15819	-59.9895355160995\\
0.15822	-60.0672356961825\\
0.15825	-59.8955793734227\\
0.15828	-59.7856324117521\\
0.15831	-59.9954427579746\\
0.15834	-59.8886848972967\\
0.15837	-59.7957805666038\\
0.1584	-60.0078567363748\\
0.15843	-59.9054458543492\\
0.15846	-59.8035602433774\\
0.15849	-59.9953165571858\\
0.15852	-59.8962397124123\\
0.15855	-59.8578959079015\\
0.15858	-60.010804672065\\
0.15861	60.0993891594406\\
0.15864	-179.986759974365\\
0.15867	-60.022917169564\\
0.1587	60.1729458072017\\
0.15873	-59.9754548339942\\
0.15876	-59.8841593939988\\
0.15879	-59.855889154768\\
0.15882	-59.978502816968\\
0.15885	60.1508416784519\\
0.15888	-179.988495344575\\
0.15891	60.0747992760333\\
0.15894	-59.841131638056\\
0.15897	60.1253422723639\\
0.159	-179.989817934915\\
0.15903	59.9947592121503\\
0.15906	-179.989357501641\\
0.15909	60.1145198125186\\
0.15912	60.0523208672593\\
0.15915	-59.8288701511594\\
0.15918	-60.0204087128091\\
0.15921	-59.958687930012\\
0.15924	60.0215081216754\\
0.15927	-59.9341291952866\\
0.1593	60.0144166670771\\
0.15933	-179.992283752601\\
0.15936	60.0866831790747\\
0.15939	-60.0021881974241\\
0.15942	60.1027272899445\\
0.15945	-60.0030625841279\\
0.15948	60.0867162789895\\
0.15951	-60.0025138541028\\
0.15954	60.0720103951138\\
0.15957	-60.0007721107252\\
0.1596	60.0583989418833\\
0.15963	-59.9980302797584\\
0.15966	60.0457052648622\\
0.15969	-59.9944501161113\\
0.15972	60.0337812514871\\
0.15975	-59.9901672400781\\
0.15978	60.0225027195784\\
0.15981	-59.9852953598837\\
0.15984	60.0117655509323\\
0.15987	-59.9799298120035\\
0.1599	60.0014824496033\\
0.15993	-59.9627713779771\\
0.15996	60.0246436951829\\
0.15999	60.0353439347038\\
0.16002	60.0280519937437\\
0.16005	-60.0316195870269\\
0.16008	60.0155211552128\\
0.16011	-60.0244179656613\\
0.16014	60.0086702581744\\
0.16017	60.0072009472768\\
0.1602	59.9779943662863\\
0.16023	-60.0021213940457\\
0.16026	59.961464343222\\
0.16029	-59.9910965890689\\
0.16032	59.9563678768855\\
0.16035	59.9354711981686\\
0.16038	59.8900671112974\\
0.16041	60.023692197174\\
0.16044	-59.9570208198321\\
0.16047	59.9251271992116\\
0.1605	60.0126285305697\\
0.16053	59.9434164835121\\
0.16056	59.9879029871479\\
0.16059	-60.0671659468721\\
0.16062	59.9432179007361\\
0.16065	59.995493656131\\
0.16068	179.992686053836\\
0.16071	-60.0111172873655\\
0.16074	59.9253724306919\\
0.16077	-60.0274271936691\\
0.1608	179.992398263328\\
0.16083	59.8267361710373\\
0.16086	60.0054567890463\\
0.16089	-60.0262209508739\\
0.16092	59.9288994286138\\
0.16095	179.991034220803\\
0.16098	59.9894070103651\\
0.16101	59.8942816230543\\
0.16104	-60.0452221778287\\
0.16107	59.9274267335373\\
0.1611	179.989821779074\\
0.16113	59.903758498449\\
0.16116	59.9289505551644\\
0.16119	59.8964096952353\\
0.16122	59.7642735626331\\
0.16125	60.0196195739675\\
0.16128	59.9353514372438\\
0.16131	59.8942006163305\\
0.16134	59.9271885299943\\
0.16137	179.987033649423\\
0.1614	59.9154583283987\\
0.16143	59.8713088393893\\
0.16146	59.9354426965434\\
0.16149	59.8239999312645\\
0.16152	59.7457338327037\\
0.16155	179.985560455052\\
0.16158	60.0865822985937\\
0.16161	59.9222799709882\\
0.16164	59.8561189539577\\
0.16167	59.9736624746721\\
0.1617	179.984527013961\\
0.16173	59.5835439732489\\
0.16176	60.0129466609854\\
0.16179	60.0848985177688\\
0.16182	179.983618824215\\
0.16185	59.850806148123\\
0.16188	179.982306159029\\
0.16191	-59.9962784407735\\
0.16194	179.982625306371\\
0.16197	59.8300934848677\\
0.162	179.981906954411\\
0.16203	59.7683079475175\\
0.16206	60.0273706631029\\
0.16209	179.981343868735\\
0.16212	59.8279778792329\\
0.16215	179.980398784704\\
0.16218	59.7365143413876\\
0.16221	60.0331112074873\\
0.16224	179.980186125242\\
0.16227	59.822851535294\\
0.1623	179.97942798868\\
0.16233	59.7097830504909\\
0.16236	60.0468374327859\\
0.16239	179.979440862213\\
0.16242	59.8295802784311\\
0.16245	179.978802909339\\
0.16248	59.8175797054173\\
0.16251	179.9782691611\\
0.16254	59.9801160064352\\
0.16257	179.977819409289\\
0.1626	59.8138068510198\\
0.16263	179.977444231699\\
0.16266	59.8230482687919\\
0.16269	179.97712983529\\
0.16272	59.972780353452\\
0.16275	179.97686408521\\
0.16278	59.8123953196906\\
0.16281	179.976643201928\\
0.16284	59.8183999636497\\
0.16287	179.976458193252\\
0.1629	59.9684418299041\\
0.16293	179.976300938988\\
0.16296	179.975726766426\\
0.16299	59.7995054998124\\
0.16302	179.975245306412\\
0.16305	59.8054770655942\\
0.16308	179.975286190239\\
0.16311	59.9762008641121\\
0.16314	179.975318095127\\
0.16317	179.974827627289\\
0.1632	59.7946365049978\\
0.16323	179.974492188656\\
0.16326	59.7905143674419\\
0.16329	179.974654860574\\
0.16332	179.974221276923\\
0.16335	59.9660937270554\\
0.16338	179.973981881291\\
0.16341	179.973605296343\\
0.16344	59.7891927414853\\
0.16347	179.973468338321\\
0.1635	179.973135831306\\
0.16353	59.7804081803704\\
0.16356	179.973075179968\\
0.16359	59.9751988177743\\
0.16362	179.973464126934\\
0.16365	179.973131616024\\
0.16368	179.972345109139\\
0.16371	59.7655996713325\\
0.16374	179.972412988763\\
0.16377	179.972170471152\\
0.1638	59.5811318495588\\
0.16383	179.972268499947\\
0.16386	179.972039404448\\
0.16389	60.1713165337748\\
0.16392	179.972152117477\\
0.16395	179.97193022323\\
0.16398	179.971247205382\\
0.16401	59.7557811591101\\
0.16404	179.971493430645\\
0.16407	179.971329282736\\
0.1641	179.970698031075\\
0.16413	59.7554285115575\\
0.16416	179.971033408909\\
0.16419	60.0007494124289\\
0.16422	179.971751760366\\
0.16425	179.971565037213\\
0.16428	179.970913476836\\
0.16431	179.970318042445\\
0.16434	59.7414999829797\\
0.16437	179.97071527456\\
0.1644	179.970617468958\\
0.16443	179.970047534197\\
0.16446	59.7369932959692\\
0.16449	179.970488726534\\
0.16452	60.0253431944244\\
0.16455	179.971294786292\\
0.16458	179.971146899657\\
0.16461	179.970531358638\\
0.16464	179.969968840867\\
0.16467	59.7285615558831\\
0.1647	179.97042290635\\
0.16473	179.970350056463\\
0.16476	179.969803156891\\
0.16479	59.5990528382715\\
0.16482	179.970285232854\\
0.16485	179.97022503665\\
0.16488	60.1567191734181\\
0.16491	179.970632445118\\
0.16494	179.970540059332\\
0.16497	179.969976792653\\
0.165	179.969462046264\\
0.16503	59.7251432033695\\
0.16506	179.969998428028\\
0.16509	179.969961750969\\
0.16512	59.6014542607578\\
0.16515	179.970418051729\\
0.16518	179.970346530894\\
0.16521	179.969799934883\\
0.16524	60.1554019028249\\
0.16527	179.97027636678\\
0.1653	179.970214318483\\
0.16533	179.969679112009\\
0.16536	59.7209447622339\\
0.16539	179.970180301531\\
0.16542	179.970128148548\\
0.16545	59.6109239544154\\
0.16548	179.970557328437\\
0.16551	179.970473904375\\
0.16554	60.1584080714597\\
0.16557	179.970840895329\\
0.1656	179.97073074714\\
0.16563	179.970151055048\\
0.16566	59.72022092756\\
0.16569	179.970575642682\\
0.16572	59.7435539011426\\
0.16575	179.971371475464\\
0.16578	179.971217766333\\
0.16581	60.0424985331176\\
0.16584	179.971464977328\\
0.16587	179.971302524988\\
0.1659	179.97067357947\\
0.16593	59.7120153010426\\
0.16596	179.971013449788\\
0.16599	59.7469085465741\\
0.16602	179.971738595774\\
0.16605	60.0672668092341\\
0.16608	179.97234235299\\
0.16611	179.972105054128\\
0.16614	179.971406979261\\
0.16617	59.7360322009216\\
0.1662	179.971627507804\\
0.16623	59.6780551305446\\
0.16626	179.972253844524\\
0.16629	60.1138203564826\\
0.16632	179.972774854191\\
0.16635	179.972500142889\\
0.16638	59.7194403169909\\
0.16641	179.972543414961\\
0.16644	59.6846666249537\\
0.16647	179.973021879289\\
0.1665	60.137191045564\\
0.16653	179.97341857885\\
0.16656	59.7602885351225\\
0.16659	179.973753706157\\
0.16662	179.973397006748\\
0.16665	59.6739667814612\\
0.16668	179.973294858497\\
0.16671	60.1096090310128\\
0.16674	179.973647853076\\
0.16677	59.7358248523344\\
0.1668	179.973946359968\\
0.16683	59.7733209679257\\
0.16686	59.9765564948496\\
0.16689	179.975231164261\\
0.16692	179.974747714195\\
0.16695	59.7601778397368\\
0.16698	59.6425813333483\\
0.16701	179.975444041983\\
0.16704	60.084909714809\\
0.16707	179.975450056579\\
0.1671	59.7355978422801\\
0.16713	179.975457685492\\
0.16716	59.7412501888031\\
0.16719	60.0284445681057\\
0.16722	179.976392021907\\
0.16725	59.7825743858525\\
0.16728	179.976246891838\\
0.16731	59.7310804971673\\
0.16734	60.0063854088408\\
0.16737	59.854546943043\\
0.1674	179.977806282973\\
0.16743	59.7272670690519\\
0.16746	60.0452104358801\\
0.16749	179.978201984651\\
0.16752	59.8163246567107\\
0.16755	59.6513055013135\\
0.16758	60.0230490386458\\
0.16761	179.97917253455\\
0.16764	59.8032780798674\\
0.16767	59.8198897002403\\
0.1677	59.9691332132209\\
0.16773	179.979854297464\\
0.16776	59.4709020589622\\
0.16779	60.0363211487403\\
0.16782	60.0932528744682\\
0.16785	179.980334021386\\
0.16788	59.8145580248902\\
0.16791	59.8317381414486\\
0.16794	59.9651966117529\\
0.16797	59.7704615735852\\
0.168	59.7176434210429\\
0.16803	60.0150338668409\\
0.16806	179.982020529034\\
0.16809	59.8219942563272\\
0.16812	-60.0306113111596\\
0.16815	179.982850632222\\
0.16818	59.5731426940904\\
0.16821	60.0310605404738\\
0.16824	60.0570924505079\\
0.16827	59.861184733786\\
0.1683	59.8309266938869\\
0.16833	59.9852549386551\\
0.16836	59.778509361504\\
0.16839	59.774363291075\\
0.16842	60.0286457796936\\
0.16845	59.9259469305305\\
0.16848	59.8400739490899\\
0.16851	59.9913653867332\\
0.16854	59.7911147879333\\
0.16857	59.7947303915415\\
0.1686	60.0261551111256\\
0.16863	-60.1466206300227\\
0.16866	59.9954273496592\\
0.16869	179.98718356496\\
0.16872	-60.2156638741988\\
0.16875	59.9444719997218\\
0.16878	59.8559739605411\\
0.16881	59.8259768925569\\
0.16884	-60.1101935285575\\
0.16887	179.988430209547\\
0.1689	-60.0080799021141\\
0.16893	59.8806410125798\\
0.16896	-60.0329100054144\\
0.16899	59.8858897690846\\
0.16902	179.989964893863\\
0.16905	-60.0047541959953\\
0.16908	59.9139439360851\\
0.16911	-60.0203118360867\\
0.16914	59.9381886284075\\
0.16917	59.8632418427156\\
0.1692	59.995259204827\\
0.16923	-60.1181973312348\\
0.16926	59.9940711420152\\
0.16929	-60.1001232926955\\
0.16932	59.9954106932726\\
0.16935	59.9621406329628\\
0.16938	-60.0323400932305\\
0.16941	59.9361987383751\\
0.16944	-60.0166355397039\\
0.16947	59.9353869866683\\
0.1695	59.9230186841148\\
0.16953	-60.041780145624\\
0.16956	59.8944309814949\\
0.16959	-60.0141581695294\\
0.16962	59.9941710036746\\
0.16965	-60.0237262253108\\
0.16968	59.9676369927028\\
0.16971	-60.011398110349\\
0.16974	59.9637304923166\\
0.16977	-59.9997813020922\\
0.1698	59.9872195707303\\
0.16983	-60.0110439808167\\
0.16986	59.9949592484789\\
0.16989	-60.0191228092232\\
0.16992	-60.0344100752966\\
0.16995	60.0224491264206\\
0.16998	-59.9605850748167\\
0.17001	59.9512788631138\\
0.17004	-60.0253408264541\\
0.17007	-60.0236099321612\\
0.1701	60.0253395605341\\
0.17013	-60.0125077347534\\
0.17016	-60.0036174724001\\
0.17019	60.0164872786104\\
0.17022	-59.9893821132426\\
0.17025	-59.940411807899\\
0.17028	-60.0013659927614\\
0.17031	60.0418611567144\\
0.17034	-59.9932293659333\\
0.17037	-59.9853882278642\\
0.1704	-59.9463985918148\\
0.17043	59.9897160110266\\
0.17046	-59.9679538936482\\
0.17049	-59.9629035936174\\
0.17052	-59.8737636608444\\
0.17055	-60.0248223916163\\
0.17058	60.0217952268698\\
0.17061	-179.993416402296\\
0.17064	60.0243383768335\\
0.17067	-179.992375255993\\
0.1707	60.119369598585\\
0.17073	-60.0358975031123\\
0.17076	-59.9861319777313\\
0.17079	-59.893887419464\\
0.17082	-59.957692274899\\
0.17085	-59.9543512947518\\
0.17088	60.0466741273068\\
0.17091	-179.991157929425\\
0.17094	60.0527896671795\\
0.17097	-179.990481598377\\
0.171	60.1309455770815\\
0.17103	-179.989915534756\\
0.17106	59.9650399458735\\
0.17109	-179.989439108248\\
0.17112	60.0553524711589\\
0.17115	-179.989040270087\\
0.17118	-59.953612030029\\
0.17121	-59.8920826049502\\
0.17124	-59.9181675990734\\
0.17127	-59.9074007080893\\
0.1713	-59.750206332262\\
0.17133	-60.0156781797475\\
0.17136	-179.986999605189\\
0.17139	-59.9282768417515\\
0.17142	-59.8665121290372\\
0.17145	-59.9268084905915\\
0.17148	-59.8762688519058\\
0.17151	-59.7367696420446\\
0.17154	-179.985540626361\\
0.17157	-60.0426956295037\\
0.1716	-59.9059383197177\\
0.17163	-59.8272969833209\\
0.17166	-59.9641883496345\\
0.17169	-179.984512668558\\
0.17172	-59.8901521346424\\
0.17175	-59.7456103707905\\
0.17178	-59.9843719648137\\
0.17181	-179.983609908238\\
0.17184	-59.8756539733306\\
0.17187	-179.982299020471\\
0.1719	60.0212025017774\\
0.17193	-179.982619695304\\
0.17196	-59.8652398122966\\
0.17199	-179.981902350207\\
0.17202	-59.7723067834319\\
0.17205	-59.988099441855\\
0.17208	-179.981341244349\\
0.17211	-59.8616920000561\\
0.17214	-179.980396753199\\
0.17217	-59.7405274427381\\
0.1722	-59.995305738731\\
0.17223	-179.980185455281\\
0.17226	-59.8613664577103\\
0.17229	-179.979427528319\\
0.17232	-59.7138012182843\\
0.17235	-60.0042558863611\\
0.17238	-179.97944145368\\
0.17241	-59.8631140395097\\
0.17244	-179.978803582607\\
0.17247	-59.7799770465256\\
0.1725	-179.978270471575\\
0.17253	-59.9841750870618\\
0.17256	-179.977821035641\\
0.17259	-59.8607031231043\\
0.17262	-179.977445452905\\
0.17265	-59.7720781020804\\
0.17268	-179.977131716115\\
0.17271	-59.9768547352644\\
0.17274	-179.976866232556\\
0.17277	-59.8592826364294\\
0.1728	-179.976644860041\\
0.17283	-59.7674307581978\\
0.17286	-179.976460440286\\
0.17289	-59.9725298746878\\
0.17292	-179.97630339342\\
0.17295	-179.975729224587\\
0.17298	-59.8463837291945\\
0.17301	-179.975247237567\\
0.17304	-59.7545079745856\\
0.17307	-179.975288665909\\
0.1731	-59.9803014239379\\
0.17313	-179.975320741377\\
0.17316	-179.974830260989\\
0.17319	-59.8353353130594\\
0.17322	-179.974494333274\\
0.17325	-59.7457156275752\\
0.17328	-179.97465746307\\
0.17331	-179.974224057383\\
0.17334	-59.970204406565\\
0.17337	-179.973984592659\\
0.1734	-179.973607988594\\
0.17343	-59.829883172859\\
0.17346	-179.973470536563\\
0.17349	-179.973137905349\\
0.17352	-59.5830034041184\\
0.17355	-179.973079323213\\
0.17358	-60.1273227806613\\
0.17361	-179.973467651877\\
0.17364	-179.97313409413\\
0.17367	-179.972347602048\\
0.1737	-59.8221488436418\\
0.17373	-179.972414839777\\
0.17376	-179.972172166052\\
0.17379	-59.5669663263131\\
0.17382	-179.972270527852\\
0.17385	-60.137206262135\\
0.17388	-179.972789389241\\
0.17391	-179.972513568768\\
0.17394	-179.97178052929\\
0.17397	-179.971110634481\\
0.174	-59.8107966764381\\
0.17403	-179.971378803202\\
0.17406	-179.97122442651\\
0.17409	-59.5528271846093\\
0.17412	-179.971476788147\\
0.17415	-179.971315485626\\
0.17418	-60.1415456191179\\
0.17421	-179.971546484977\\
0.17424	-179.971376521524\\
0.17427	-179.970741428302\\
0.1743	-59.8051930766779\\
0.17433	-179.971069596497\\
0.17436	-179.970941580916\\
0.17439	-179.970343953929\\
0.17442	-59.7201811447926\\
0.17445	-179.970737649849\\
0.17448	-179.97063824504\\
0.17451	-179.970066747666\\
0.17454	-59.9570129644953\\
0.17457	-179.970502233324\\
0.1746	-179.970422367731\\
0.17463	-179.969869466159\\
0.17466	-59.8045022170224\\
0.17469	-179.970339187907\\
0.17472	-179.970273393166\\
0.17475	-179.969733324464\\
0.17478	-59.7171564145669\\
0.17481	-179.970226179493\\
0.17484	-179.970170354981\\
0.17487	-59.9660874928756\\
0.1749	-179.970588916182\\
0.17493	-179.970501629724\\
0.17496	-179.969941900455\\
0.17499	-59.8013812073028\\
0.17502	-179.97039990091\\
0.17505	-179.970328946772\\
0.17508	-179.969784092633\\
0.17511	-59.7120229214328\\
0.17514	-179.970268767249\\
0.17517	-179.970209335224\\
0.1752	-59.9748980231941\\
0.17523	-179.970621465044\\
0.17526	-179.970531370815\\
0.17529	-179.969969079622\\
0.17532	-59.798204196582\\
0.17535	-179.9704227057\\
0.17538	-179.970349821506\\
0.17541	-179.969803169199\\
0.17544	-59.7066982435777\\
0.17547	-179.970284810155\\
0.1755	-59.9958750838336\\
0.17553	-179.971124681229\\
0.17556	-179.970991631459\\
0.17559	-179.970389693008\\
0.17562	-59.7918169921754\\
0.17565	-179.970775116642\\
0.17568	-179.970672238322\\
0.17571	-179.970097812747\\
0.17574	-59.5691936038824\\
0.17577	-179.970532847089\\
0.1758	-60.1338691635563\\
0.17583	-179.971332313863\\
0.17586	-179.971180624081\\
0.17589	-179.970562405638\\
0.17592	-59.7975200259698\\
0.17595	-179.970919725366\\
0.17598	-59.7240811367708\\
0.17601	-179.971660373385\\
0.17604	-60.0033647394639\\
0.17607	-179.972278026146\\
0.1761	-179.972046685284\\
0.17613	-179.971353863566\\
0.17616	-59.7849126745287\\
0.17619	-179.971582855393\\
0.17622	-59.7216894990421\\
0.17625	-179.972216513959\\
0.17628	-60.0269755140174\\
0.17631	-179.972744114225\\
0.17634	-179.972472971025\\
0.17637	-59.7790050326273\\
0.1764	-179.972520368381\\
0.17643	-59.72373245423\\
0.17646	-179.973002661284\\
0.17649	-60.0430177645895\\
0.17652	-179.973403151051\\
0.17655	-179.973075796662\\
0.17658	-59.771785537791\\
0.17661	-179.973025422962\\
0.17664	-59.6679421372726\\
0.17667	-179.973426505218\\
0.1767	-60.1085939055036\\
0.17673	-179.97375869078\\
0.17676	-59.7362792382844\\
0.17679	-179.974039715557\\
0.17682	-59.6745157360303\\
0.17685	-179.974277103362\\
0.17688	-60.1522706647252\\
0.17691	-179.974471407055\\
0.17694	-59.7896230319427\\
0.17697	-179.974636574282\\
0.177	-59.6784180339282\\
0.17703	-60.0218848028499\\
0.17706	-179.975762912841\\
0.17709	-59.7700891159378\\
0.17712	-179.975719928974\\
0.17715	-59.8011784943751\\
0.17718	-59.9460203651756\\
0.17721	-179.976593595798\\
0.17724	-59.796524736052\\
0.17727	-179.97641676069\\
0.1773	-59.7027650759542\\
0.17733	-60.0238878418113\\
0.17736	-179.977129555692\\
0.17739	-59.7849180402353\\
0.17742	-59.8110699528218\\
0.17745	-59.9625194676016\\
0.17748	-179.978418822778\\
0.17751	-59.4310201076217\\
0.17754	-60.0458484526485\\
0.17757	-179.978670169034\\
0.1776	-60.0876409424796\\
0.17763	-59.8602620742326\\
0.17766	-59.8347768173592\\
0.17769	-179.97951418576\\
0.17772	-60.023793076093\\
0.17775	-59.7716573804114\\
0.17778	-59.6699094287748\\
0.17781	-60.0140708825992\\
0.17784	-179.980633662247\\
0.17787	-59.8439188423904\\
0.1779	-59.8110763512287\\
0.17793	-59.9614146120635\\
0.17796	-59.750421493335\\
0.17799	-59.7164327347989\\
0.17802	-60.0417790124849\\
0.17805	-179.98218354361\\
0.17808	-59.8502381626567\\
0.17811	-59.7142326630943\\
0.17814	-60.0078623757569\\
0.17817	-59.8894241523239\\
0.1782	-59.859826329209\\
0.17823	-59.9753018280306\\
0.17826	-59.8055567053684\\
0.17829	-59.7566211633321\\
0.17832	-60.0027021471909\\
0.17835	-179.983828781963\\
0.17838	60.1948122047812\\
0.17841	-60.0102807160546\\
0.17844	-59.8775243364585\\
0.17847	-59.8646708968444\\
0.1785	-59.9674247218149\\
0.17853	-59.8163187163578\\
0.17856	-59.773377938521\\
0.17859	-60.0278374467682\\
0.17862	-59.9322157994264\\
0.17865	60.0370344748913\\
0.17868	-179.986969352686\\
0.17871	60.1613332828268\\
0.17874	-179.986970459598\\
0.17877	60.0484639224873\\
0.1788	-59.929589883606\\
0.17883	-59.9912827560171\\
0.17886	60.0887139887504\\
0.17889	-179.988674275401\\
0.17892	60.1437929743965\\
0.17895	-60.0190593489657\\
0.17898	-60.0363391098173\\
0.17901	60.1203075933495\\
0.17904	-59.9520062665268\\
0.17907	-59.8958518326018\\
0.1791	-59.8561006801779\\
0.17913	60.0731057925053\\
0.17916	-59.8226713148095\\
0.17919	-60.0138899752577\\
0.17922	60.1299216190315\\
0.17925	-60.0121177583344\\
0.17928	-59.9473283702526\\
0.17931	60.025871598556\\
0.17934	-59.9196815270154\\
0.17937	60.0093205485171\\
0.1794	-179.993050992026\\
0.17943	60.0683876901858\\
0.17946	-59.9924465998984\\
0.17949	60.0826865699819\\
0.17952	-59.9924542394852\\
0.17955	60.0674730556226\\
0.17958	-59.9911791264955\\
0.17961	60.053436142169\\
0.17964	-59.9888286857539\\
0.17967	60.040385898995\\
0.1797	-59.9855768286304\\
0.17973	60.0281630823654\\
0.17976	-59.9815693677749\\
0.17979	60.0166341773843\\
0.17982	-59.9769285569991\\
0.17985	60.0056872410091\\
0.17988	-59.995293135794\\
0.17991	60.0158614414977\\
0.17994	60.0233891938026\\
0.17997	-60.0156322162297\\
0.18	60.0196816869947\\
0.18003	-60.0103460670113\\
0.18006	60.0112937925934\\
0.18009	60.0029385748032\\
0.18012	59.9836104895793\\
0.18015	-59.9937308758848\\
0.18018	59.978525392217\\
0.18021	-60.0036023823458\\
0.18024	59.9849572782588\\
0.18027	59.9618111960126\\
0.1803	59.9738680173333\\
0.18033	-60.0363460414948\\
0.18036	59.9329865898305\\
0.18039	59.9803464363458\\
0.18042	60.0022322184463\\
0.18045	59.9017410237195\\
0.18048	-60.0112335526333\\
0.18051	59.9463020818789\\
0.18054	59.960381034333\\
0.18057	59.9910174463083\\
0.1806	59.9346367593797\\
0.18063	-60.0194407223113\\
0.18066	59.9302416914312\\
0.18069	179.992992238758\\
0.18072	-60.0108464400869\\
0.18075	59.9285173628067\\
0.18078	59.8779865168051\\
0.18081	59.9923606027263\\
0.18084	59.9464140168448\\
0.18087	59.9006769488656\\
0.1809	59.9745025697694\\
0.18093	59.9130351426244\\
0.18096	59.838939588083\\
0.18099	59.9905920153807\\
0.18102	59.9391278957806\\
0.18105	59.8822708709317\\
0.18108	59.9682052703152\\
0.18111	59.9013597326608\\
0.18114	59.8159348116079\\
0.18117	59.9895503171022\\
0.1812	59.9348262834473\\
0.18123	179.98785133808\\
0.18126	-60.0377699609669\\
0.18129	59.898122407681\\
0.18132	179.98768085108\\
0.18135	59.8008909109752\\
0.18138	59.9869751520013\\
0.18141	59.9481202434067\\
0.18144	59.8481918584706\\
0.18147	59.9347266182248\\
0.1815	179.985939886437\\
0.18153	59.9300025644372\\
0.18156	59.732481367024\\
0.18159	59.9869979688642\\
0.18162	179.984612367402\\
0.18165	-60.2225525673821\\
0.18168	179.984560656588\\
0.18171	59.9717181319925\\
0.18174	179.983528889321\\
0.18177	-60.1974635640478\\
0.1818	179.983652422298\\
0.18183	60.0502254064519\\
0.18186	179.982766273114\\
0.18189	59.9084486107575\\
0.18192	59.6843363560145\\
0.18195	59.991565624124\\
0.18198	179.982381102809\\
0.18201	59.8977096915371\\
0.18204	179.981267777452\\
0.18207	59.7189463635648\\
0.1821	59.9971989703699\\
0.18213	179.980853756046\\
0.18216	59.8955061903943\\
0.18219	179.97998701183\\
0.18222	59.68929053288\\
0.18225	60.0051372084768\\
0.18228	179.979870575364\\
0.18231	59.8960432720131\\
0.18234	179.979162517421\\
0.18237	59.6639338949698\\
0.1824	60.0145586602389\\
0.18243	179.97923769372\\
0.18246	59.8983434084843\\
0.18249	179.978631745835\\
0.18252	59.788747139128\\
0.18255	179.978125633192\\
0.18258	59.9379866634802\\
0.18261	179.977699571907\\
0.18264	59.8960503613582\\
0.18267	179.977342829925\\
0.1827	59.781243069612\\
0.18273	179.977044912107\\
0.18276	59.9310519583332\\
0.18279	179.976793422274\\
0.18282	59.8946972672646\\
0.18285	179.976583039347\\
0.18288	59.7768249120278\\
0.18291	179.976407849351\\
0.18294	59.9269601083218\\
0.18297	179.976259270261\\
0.183	179.975688761962\\
0.18303	59.8818742736589\\
0.18306	179.975212405099\\
0.18309	59.7640659824026\\
0.18312	179.975258704155\\
0.18315	59.9348419334553\\
0.18318	179.975295592011\\
0.18321	179.974807155066\\
0.18324	179.973876266265\\
0.18327	59.8606175970832\\
0.1833	179.973694383347\\
0.18333	59.7467734054465\\
0.18336	179.973986051199\\
0.18339	59.9536668342824\\
0.18342	179.974228231548\\
0.18345	179.973830656271\\
0.18348	179.972983883965\\
0.18351	59.8424155832553\\
0.18354	179.972947076924\\
0.18357	59.7347448172544\\
0.1836	179.973359606898\\
0.18363	179.97303652808\\
0.18366	59.956366318715\\
0.18369	179.972989447502\\
0.18372	179.972697402682\\
0.18375	179.971948249833\\
0.18378	59.8303515196951\\
0.18381	179.972079700003\\
0.18384	179.971865269961\\
0.18387	59.5580129963791\\
0.1839	179.972013009198\\
0.18393	179.971805721641\\
0.18396	60.1255542202368\\
0.18399	179.971956811484\\
0.18402	179.971751685235\\
0.18405	179.971083996734\\
0.18408	59.8218831768804\\
0.18411	179.971355840206\\
0.18414	179.971203103298\\
0.18417	179.970582670939\\
0.1842	59.5421538739299\\
0.18423	179.970938788304\\
0.18426	60.1377331912976\\
0.18429	179.9716722418\\
0.18432	179.971491307713\\
0.18435	179.970846048326\\
0.18438	179.970256372154\\
0.18441	59.8193177168949\\
0.18444	179.970662594172\\
0.18447	179.97056891992\\
0.1845	179.970003116663\\
0.18453	59.5227545161148\\
0.18456	179.970453533812\\
0.18459	60.1515177104817\\
0.18462	179.971265245559\\
0.18465	179.97111892619\\
0.18468	179.970505744045\\
0.18471	179.969945381952\\
0.18474	59.8191743287964\\
0.18477	179.970402088627\\
0.1848	179.970330605479\\
0.18483	179.969785330815\\
0.18486	59.5062322905381\\
0.18489	179.970271293349\\
0.18492	179.970212598308\\
0.18495	60.1587195646442\\
0.18498	179.970621906931\\
0.18501	179.970530360719\\
0.18504	179.969967878109\\
0.18507	59.8214730545571\\
0.1851	179.970420912573\\
0.18513	179.970347817468\\
0.18516	179.969801060721\\
0.18519	59.4987183645881\\
0.18522	179.97028456007\\
0.18525	179.970224764907\\
0.18528	60.1641454565692\\
0.18531	179.970632035373\\
0.18534	179.970539605583\\
0.18537	179.969976327184\\
0.1854	59.8237042476833\\
0.18543	179.970427957963\\
0.18546	179.970354253908\\
0.18549	179.969806942705\\
0.18552	59.4911437402486\\
0.18555	179.970289576961\\
0.18558	60.1759766029987\\
0.18561	179.971127587524\\
0.18564	179.970992898411\\
0.18567	179.970390572935\\
0.1857	59.8304344748506\\
0.18573	179.9707748795\\
0.18576	179.97067159718\\
0.18579	59.7572412321076\\
0.18582	179.971011153335\\
0.18585	59.9257375318127\\
0.18588	179.971733884101\\
0.18591	179.971548929408\\
0.18594	179.970898706982\\
0.18597	59.8209754673925\\
0.186	179.971200640251\\
0.18603	59.7574482919479\\
0.18606	179.97189495091\\
0.18609	59.9502297428961\\
0.18612	179.97247471466\\
0.18615	179.972226547652\\
0.18618	179.971517955236\\
0.18621	59.8077941827486\\
0.18624	179.971719523226\\
0.18627	59.7540624237843\\
0.1863	179.972330141369\\
0.18633	59.9735346281789\\
0.18636	179.97283938586\\
0.18639	179.972560058242\\
0.18642	59.801688303146\\
0.18645	179.972592534095\\
0.18648	59.7556827168327\\
0.18651	179.973062206031\\
0.18654	59.9893598168497\\
0.18657	179.973453075327\\
0.1866	59.8037437713283\\
0.18663	179.973782902341\\
0.18666	59.7626552411829\\
0.18669	179.974060297013\\
0.18672	59.9957149886381\\
0.18675	179.974289937461\\
0.18678	59.8050004481894\\
0.18681	179.974484602963\\
0.18684	59.7667778061512\\
0.18687	179.974648653492\\
0.1869	59.9994446941763\\
0.18693	179.974783252617\\
0.18696	59.7679491830904\\
0.18699	179.974898697324\\
0.18702	59.8070232829901\\
0.18705	59.9277231238525\\
0.18708	179.975962333126\\
0.18711	59.8035521943933\\
0.18714	179.975886881946\\
0.18717	59.6803478134665\\
0.1872	60.0294351886869\\
0.18723	179.976722138789\\
0.18726	59.7866709305782\\
0.18729	179.976523567967\\
0.18732	59.6687514690069\\
0.18735	60.0698072547976\\
0.18738	59.9193914923468\\
0.18741	179.977999593225\\
0.18744	59.8034190107745\\
0.18747	179.977602535665\\
0.1875	59.9709985067755\\
0.18753	59.7709213010729\\
0.18756	59.5907890847574\\
0.18759	60.0519455576407\\
0.18762	179.979402814036\\
0.18765	59.8343364143107\\
0.18768	179.978770838917\\
0.18771	59.6520678336308\\
0.18774	60.0808118565004\\
0.18777	59.9419898210764\\
0.1878	59.8565634304065\\
0.18783	59.8834849552446\\
0.18786	179.98069842259\\
0.18789	59.8485400245505\\
0.18792	59.8611770744681\\
0.18795	59.9078191433051\\
0.18798	59.8006575973662\\
0.18801	59.6634382420647\\
0.18804	60.0457987030332\\
0.18807	179.982217604956\\
0.1881	59.8546084598207\\
0.18813	59.8617144808161\\
0.18816	59.9263002190173\\
0.18819	59.8043618601237\\
0.18822	59.6950183423534\\
0.18825	60.0385262833272\\
0.18828	59.9272585224441\\
0.18831	59.8762333514678\\
0.18834	59.9360158925089\\
0.18837	59.8243785219816\\
0.1884	59.7273915488043\\
0.18843	60.0345800491438\\
0.18846	59.9328322958914\\
0.18849	59.8847936613917\\
0.18852	59.9417397547476\\
0.18855	59.8361475207348\\
0.18858	59.746442367274\\
0.18861	60.0322543498287\\
0.18864	-60.2367499940634\\
0.18867	60.0379350897858\\
0.1887	179.987252951563\\
0.18873	-60.164901173655\\
0.18876	59.8951404614053\\
0.18879	-60.2236806390952\\
0.18882	179.988580705194\\
0.18885	59.9421577413895\\
0.18888	-60.1804779675808\\
0.18891	59.8547508885057\\
0.18894	59.9132977475485\\
0.18897	59.7479083326612\\
0.189	-59.9975413532199\\
0.18903	60.0068267018756\\
0.18906	59.88425455593\\
0.18909	59.9893911756282\\
0.18912	-60.0233561500371\\
0.18915	59.9545549062082\\
0.18918	59.9802431989154\\
0.18921	-60.0703441587366\\
0.18924	59.9502330165004\\
0.18927	59.8883536619979\\
0.1893	-60.0605747733848\\
0.18933	59.8571281868284\\
0.18936	-60.0282210043959\\
0.18939	59.9431377947851\\
0.18942	59.9414078327047\\
0.18945	59.9848873176657\\
0.18948	-60.0745442561775\\
0.18951	-60.0491406881956\\
0.18954	59.9268867872112\\
0.18957	59.9987058851784\\
0.1896	-60.0618812761558\\
0.18963	59.9924796902628\\
0.18966	-60.0484264181542\\
0.18969	59.9895968339473\\
0.18972	-60.0358642344687\\
0.18975	59.9858986026967\\
0.18978	-60.0240506745112\\
0.18981	59.9815169509033\\
0.18984	-60.0128649497562\\
0.18987	59.9765624457426\\
0.1899	-60.0022057862474\\
0.18993	-60.0165320781148\\
0.18996	59.9882667858655\\
0.18999	-60.0063474227695\\
0.19002	60.0024944201865\\
0.19005	-60.0051503121415\\
0.19008	-59.9973954109731\\
0.19011	-59.979315778741\\
0.19014	59.9887524176745\\
0.19017	-59.9622170271288\\
0.1902	59.9805630604149\\
0.19023	-179.996783583488\\
0.19026	60.004603976281\\
0.19029	-59.9702790643438\\
0.19032	60.0104084948991\\
0.19035	-179.99564312367\\
0.19038	60.0451467374666\\
0.19041	-59.9981078465962\\
0.19044	60.053543090786\\
0.19047	-179.994841808357\\
0.1905	60.0416189188978\\
0.19053	-179.993570656546\\
0.19056	60.0449855825371\\
0.19059	-59.8809527315977\\
0.19062	59.980139420549\\
0.19065	-179.993385617262\\
0.19068	60.0913787348234\\
0.19071	-179.992349834272\\
0.19074	59.9474686644513\\
0.19077	-179.991480195835\\
0.1908	60.0801007765536\\
0.19083	-59.9866428264772\\
0.19086	-59.8328071339513\\
0.19089	-59.9844860264129\\
0.19092	-59.9820411701735\\
0.19095	-59.886770621828\\
0.19098	-59.9411981912545\\
0.19101	-59.9470658612584\\
0.19104	-59.799586937685\\
0.19107	-59.9829774737949\\
0.1911	-59.9758272751417\\
0.19113	-59.8711013763106\\
0.19116	-59.9358540587032\\
0.19119	-59.9371161054076\\
0.19122	-59.7800225462176\\
0.19125	-179.987876429463\\
0.19128	60.0026958598143\\
0.19131	-179.987296626883\\
0.19134	60.1168592347575\\
0.19137	-179.987244588051\\
0.1914	-59.9999448287208\\
0.19143	-179.985779297817\\
0.19146	60.1160877688964\\
0.19149	-179.985538751425\\
0.19152	60.0889913689485\\
0.19155	-179.985770449387\\
0.19158	-59.9873160428149\\
0.19161	-179.984543209726\\
0.19164	-59.9404247929681\\
0.19167	-59.7468842753554\\
0.1917	60.1370534827005\\
0.19173	-179.98505174265\\
0.19176	-179.984204910801\\
0.19179	-59.7335500250854\\
0.19182	-59.9598583456372\\
0.19185	-59.973328985065\\
0.19188	-179.983014639508\\
0.19191	-59.7310189978588\\
0.19194	-59.8930822965342\\
0.19197	-179.982196450782\\
0.192	-60.0111601806052\\
0.19203	-179.981112687215\\
0.19206	60.1318891868144\\
0.19209	-179.981625718093\\
0.19212	-59.9675195728616\\
0.19215	-179.981068040947\\
0.19218	-59.6946062783575\\
0.19221	-179.98016972475\\
0.19224	-60.0036570798469\\
0.19227	-59.9633969301869\\
0.1923	-179.980009172035\\
0.19233	-59.6866379631991\\
0.19236	-179.979281890022\\
0.19239	-59.9959584638017\\
0.19242	-179.978669903642\\
0.19245	-59.9547910044587\\
0.19248	-179.978155826389\\
0.19251	-59.6422046172899\\
0.19254	-59.921289437201\\
0.19257	-179.978466243662\\
0.1926	-59.9901590549937\\
0.19263	-179.977984867027\\
0.19266	-179.977267061278\\
0.19269	-59.6641699069681\\
0.19272	-59.918329299073\\
0.19275	-179.977375869705\\
0.19278	-59.9543688691409\\
0.19281	-179.977070688903\\
0.19284	-179.976430896409\\
0.19287	-59.6249986766416\\
0.1929	-179.975837314839\\
0.19293	-60.0080998007144\\
0.19296	-179.975781585141\\
0.19299	-59.9561721801703\\
0.19302	-179.975733770979\\
0.19305	-179.975207853604\\
0.19308	-59.6016980872867\\
0.19311	-179.974813066202\\
0.19314	-60.0120239533374\\
0.19317	-179.974922754074\\
0.1932	-59.9611656628206\\
0.19323	-179.975013526171\\
0.19326	-179.974548941492\\
0.19329	-179.973640573229\\
0.19332	-59.5637678517395\\
0.19335	-179.97350062814\\
0.19338	-60.0198954746086\\
0.19341	-179.973822272065\\
0.19344	-59.9727932858222\\
0.19347	-179.974090552535\\
0.1935	-179.973704543397\\
0.19353	-179.972868912332\\
0.19356	-59.5331845161977\\
0.19359	-179.972854581514\\
0.19362	-60.0279710423651\\
0.19365	-179.973280553926\\
0.19368	-179.97296332502\\
0.19371	-179.972191543099\\
0.19374	-59.9685138322897\\
0.19377	-179.972282381135\\
0.1938	-179.972050413965\\
0.19383	-179.971357271074\\
0.19386	-59.5035919303647\\
0.19389	-179.971588652803\\
0.19392	-60.0405882238829\\
0.19395	-179.972218985374\\
0.19398	-179.971992133987\\
0.19401	-179.97130401132\\
0.19404	-59.9696309863884\\
0.19407	-179.97153890892\\
0.1941	-179.971370268261\\
0.19413	-179.970735713723\\
0.19416	-59.4813711280271\\
0.19419	-179.971068246656\\
0.19422	-179.970942032081\\
0.19425	-60.045781498216\\
0.19428	-179.971234787592\\
0.19431	-179.971091752543\\
0.19434	-179.970481189529\\
0.19437	-59.9679585831712\\
0.1944	-179.970849675362\\
0.19443	-179.970739752012\\
0.19446	-179.970159510703\\
0.19449	-59.4700367790614\\
0.19452	-179.970585704272\\
0.19455	-179.970500645501\\
0.19458	-179.969941000979\\
0.19461	-60.044947732495\\
0.19464	-179.970396263444\\
0.19467	-179.970324659357\\
0.1947	-179.969780174429\\
0.19473	-59.9643821984587\\
0.19476	-179.970262498187\\
0.19479	-179.970202606217\\
0.19482	-179.969668635122\\
0.19485	-59.4677326317043\\
0.19488	-179.970174532497\\
0.19491	-179.970124513397\\
0.19494	-179.969597269227\\
0.19497	-60.0446413752759\\
0.195	-179.970108333193\\
0.19503	-59.9750855813229\\
0.19506	-179.970976118245\\
0.19509	-179.970855395871\\
0.19512	-179.970265192895\\
0.19515	-179.969725830527\\
0.19518	-59.457403454293\\
0.19521	-179.970222566496\\
0.19524	-179.970168495732\\
0.19527	-60.0491337986746\\
0.1953	-179.970586779483\\
0.19533	-179.97049893025\\
0.19536	-179.96993943347\\
0.19539	-59.9793382376087\\
0.19542	-179.970395727703\\
0.19545	-179.970324427974\\
0.19548	-179.969779963043\\
0.19551	-59.6191231117017\\
0.19554	-179.970266407659\\
0.19557	-59.902078163132\\
0.1956	-179.971110676096\\
0.19563	-179.970979188969\\
0.19566	-179.97037832228\\
0.19569	-59.9729469711187\\
0.19572	-179.970763447472\\
0.19575	-179.970660849587\\
0.19578	-59.4874008361856\\
0.19581	-179.971005462721\\
0.19584	-60.0442696821259\\
0.19587	-179.971729974723\\
0.1959	-179.971544764056\\
0.19593	-179.970895178229\\
0.19596	-59.9748350718719\\
0.19599	-179.971196379987\\
0.19602	-59.567705797949\\
0.19605	-179.971893573134\\
0.19608	-179.971696304384\\
0.19611	-59.9000521917955\\
0.19614	-179.971867962713\\
0.19617	-60.0515805884435\\
0.1962	-179.972451635063\\
0.19623	-179.972204922719\\
0.19626	-179.971498470308\\
0.19629	-59.5657147214677\\
0.19632	-59.8117130517136\\
0.19635	-179.972952924362\\
0.19638	-179.972664410151\\
0.19641	-60.0467475750088\\
0.19644	-179.972677561226\\
0.19647	-59.659698076749\\
0.1965	-179.973134266105\\
0.19653	-59.9362436614866\\
0.19656	-179.973515005135\\
0.19659	-59.9538558278319\\
0.19662	-179.973833764533\\
0.19665	-179.973469703884\\
0.19668	-59.5475864262689\\
0.19671	-59.9547243416916\\
0.19674	-179.974464131016\\
0.19677	-59.9717679525579\\
0.1968	-179.974628673257\\
0.19683	-179.974196829605\\
0.19686	-59.5256173028783\\
0.19689	-59.9721919177635\\
0.19692	-179.975022042197\\
0.19695	-59.9882939980343\\
0.19698	-179.97509625859\\
0.19701	-59.6341632980425\\
0.19704	-179.975162975032\\
0.19707	-59.8766065369918\\
0.1971	-59.9889471515331\\
0.19713	-179.976165123093\\
0.19716	-59.7409280306052\\
0.19719	-179.976057672064\\
0.19722	-59.8674043786678\\
0.19725	-59.9081067517562\\
0.19728	-179.976852923319\\
0.19731	-59.6665642133481\\
0.19734	-59.79077157947\\
0.19737	-179.977466742198\\
0.1974	-60.074440919927\\
0.19743	-179.977146208151\\
0.19746	-59.7481230971653\\
0.19749	-59.8115806278934\\
0.19752	-59.9092524086294\\
0.19755	-179.978430885242\\
0.19758	-59.6825190944296\\
0.19761	-59.8247383907351\\
0.19764	-59.9880815140267\\
0.19767	-179.979334360477\\
0.1977	-59.7698077777441\\
0.19773	-59.8341827558016\\
0.19776	-59.9098667960202\\
0.19779	-179.979969116093\\
0.19782	-59.6975705465424\\
0.19785	-59.8410347439627\\
0.19788	-59.9882984108782\\
0.19791	-59.5834972035871\\
0.19794	-59.9972256025017\\
0.19797	-179.981397105286\\
0.198	-59.9671015941092\\
0.19803	-59.8006762409134\\
0.19806	60.0138270866639\\
0.19809	-179.982838199609\\
0.19812	-59.7181680564537\\
0.19815	-179.982086834046\\
0.19818	59.9806875447363\\
0.19821	-179.982441892767\\
0.19824	60.1788484904705\\
0.19827	-179.983174376354\\
0.1983	60.0982849629735\\
0.19833	-179.983788142729\\
0.19836	59.9665258101486\\
0.19839	-179.984300803359\\
0.19842	60.1760607691166\\
0.19845	-179.984733054412\\
0.19848	60.0891689162612\\
0.19851	-179.985095051983\\
0.19854	59.9581959952101\\
0.19857	-179.985396597629\\
0.1986	60.1744097301232\\
0.19863	-60.0131237057819\\
0.19866	-59.9273622251388\\
0.19869	-59.8892854127531\\
0.19872	-59.9217049116934\\
0.19875	60.1092486791134\\
0.19878	-179.9876992521\\
0.19881	60.1569464802078\\
0.19884	-60.0213376495634\\
0.19887	-59.9646369556548\\
0.1989	-59.9073302865823\\
0.19893	60.0304502818962\\
0.19896	-179.989037440891\\
0.19899	60.1271823854778\\
0.19902	-60.0064903717193\\
0.19905	60.033503742761\\
0.19908	-179.99019743243\\
0.19911	60.1187068977103\\
0.19914	-60.0109508630139\\
0.19917	60.1394990759397\\
0.1992	-60.0141844391922\\
0.19923	-59.9651880444103\\
0.19926	-59.9296704340328\\
0.19929	60.0177533483881\\
0.19932	-59.9153510787899\\
0.19935	60.0341592677777\\
0.19938	-59.8469852224174\\
0.19941	-60.0104433928062\\
0.19944	60.0982699287724\\
0.19947	-60.0062948811388\\
0.1995	60.0829075895896\\
0.19953	-60.005152238127\\
0.19956	60.0687455763232\\
0.19959	-60.0029125438664\\
0.19962	60.0555901251639\\
0.19965	-59.9997532196148\\
0.19968	60.0432787785141\\
0.19971	-59.9958230208188\\
0.19974	60.0316753268774\\
0.19977	-59.9912466686241\\
0.1998	60.0206655679741\\
0.19983	-59.9861287330749\\
0.19986	60.0101537510564\\
0.19989	-60.020094676295\\
0.19992	60.0180043729772\\
0.19995	60.0196134963863\\
0.19998	-60.0106231760046\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=1\columnwidth, % adapted to remove the white blank part
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> FIG/ANN_Mism_HIL.tikz <==
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage{siunitx}
%\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}[scale=0.96]
\begin{axis}[%
width=0.65\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.2,
ylabel style={yshift=-7pt},
xtick={0.0,0.04,0.08,0.12,0.16,0.20},
xticklabels={0.0,0.04,0.08,0.12,0.16,0.20},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-12,
ymax=12,
ytick={-10,0,10},
yticklabels={$-$10.0,0.0,10.0},
ylabel={$i_{x}$ [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
3.00000000000000e-05	-1.37514558769415e-17\\
6.00000000000000e-05	0.174737442973353\\
9.00000000000000e-05	0.343141648349350\\
0.000120000000000000	0.560318640026305\\
0.000150000000000000	0.593358670816456\\
0.000180000000000000	0.623692252537204\\
0.000210000000000000	0.596579146174363\\
0.000240000000000000	0.570632457093724\\
0.000270000000000000	0.720737785341661\\
0.000300000000000000	0.865578968849627\\
0.000330000000000000	1.06025478272719\\
0.000360000000000000	1.24640797302771\\
0.000390000000000000	1.42454874614304\\
0.000420000000000000	1.42037667830259\\
0.000450000000000000	1.41512979223829\\
0.000480000000000000	1.35369499522558\\
0.000510000000000000	1.47005271834075\\
0.000540000000000000	1.58266257353999\\
0.000570000000000000	1.65873645683604\\
0.000600000000000000	1.73108776056332\\
0.000630000000000000	1.77208738902853\\
0.000660000000000000	1.89881261913754\\
0.000690000000000000	2.02165315576883\\
0.000720000000000000	2.16676711246266\\
0.000750000000000000	2.30719592649044\\
0.000780000000000000	2.35170675653525\\
0.000810000000000000	2.39427736220330\\
0.000840000000000000	2.40610905922039\\
0.000870000000000000	2.41739588089463\\
0.000900000000000000	2.42837500791646\\
0.000930000000000000	2.43894084289259\\
0.000960000000000000	2.44896506206872\\
0.000990000000000000	2.63314609823024\\
0.00102000000000000	2.81190795406301\\
0.00105000000000000	3.04020897978049\\
0.00108000000000000	3.25846056232539\\
0.00111000000000000	3.37594458886146\\
0.00114000000000000	3.48921258123927\\
0.00117000000000000	3.56856456973992\\
0.00120000000000000	3.64563445544778\\
0.00123000000000000	3.71935622758924\\
0.00126000000000000	3.70294761956821\\
0.00129000000000000	3.68495096980918\\
0.00132000000000000	3.90247494996195\\
0.00135000000000000	3.93760807938443\\
0.00138000000000000	3.96678919615068\\
0.00141000000000000	4.11256799542857\\
0.00144000000000000	4.31284313894108\\
0.00147000000000000	4.29931152897118\\
0.00150000000000000	4.31216574766770\\
0.00153000000000000	4.32761196473812\\
0.00156000000000000	4.43088470846507\\
0.00159000000000000	4.64581873851476\\
0.00162000000000000	4.79224839438406\\
0.00165000000000000	4.87233005368795\\
0.00168000000000000	4.91941527532327\\
0.00171000000000000	4.93757872905461\\
0.00174000000000000	4.95495441875271\\
0.00177000000000000	4.97193157279150\\
0.00180000000000000	5.16231371741690\\
0.00183000000000000	5.34722464928095\\
0.00186000000000000	5.57869861058095\\
0.00189000000000000	5.53851330958973\\
0.00192000000000000	5.49749351794406\\
0.00195000000000000	5.37422424634532\\
0.00198000000000000	5.34329794132623\\
0.00201000000000000	5.48950521713478\\
0.00204000000000000	5.65840998678464\\
0.00207000000000000	5.87764475395765\\
0.00210000000000000	6.08869934765841\\
0.00213000000000000	6.11331452603656\\
0.00216000000000000	6.04913460330150\\
0.00219000000000000	6.01692358960024\\
0.00222000000000000	6.13326805397523\\
0.00225000000000000	6.36189896356207\\
0.00228000000000000	6.54950907638105\\
0.00231000000000000	6.58185509222696\\
0.00234000000000000	6.58262496442462\\
0.00237000000000000	6.52861111993069\\
0.00240000000000000	6.47596446247472\\
0.00243000000000000	6.60107134061088\\
0.00246000000000000	6.72247733265078\\
0.00249000000000000	6.98151140192610\\
0.00252000000000000	7.14343636155128\\
0.00255000000000000	7.15015620636734\\
0.00258000000000000	7.03999721464106\\
0.00261000000000000	6.87628881758335\\
0.00264000000000000	6.95499606319013\\
0.00267000000000000	7.11838518429129\\
0.00270000000000000	7.36211479481788\\
0.00273000000000000	7.53456716623134\\
0.00276000000000000	7.52592260796916\\
0.00279000000000000	7.48605096046442\\
0.00282000000000000	7.56676817837295\\
0.00285000000000000	7.64466131330975\\
0.00288000000000000	7.77638863352678\\
0.00291000000000000	7.90196100404181\\
0.00294000000000000	7.84797856819892\\
0.00297000000000000	7.79406225345058\\
0.00300000000000000	7.86163804281883\\
0.00303000000000000	7.92767196611225\\
0.00306000000000000	8.04693529718387\\
0.00309000000000000	8.16208623908412\\
0.00312000000000000	8.27190226964730\\
0.00315000000000000	8.37579920141310\\
0.00318000000000000	8.38886948495416\\
0.00321000000000000	8.22490301449780\\
0.00324000000000000	8.30111774516266\\
0.00327000000000000	8.32017092148775\\
0.00330000000000000	8.50963069049925\\
0.00333000000000000	8.60471398007286\\
0.00336000000000000	8.72229773029124\\
0.00339000000000000	8.63142726131044\\
0.00342000000000000	8.54280053708230\\
0.00345000000000000	8.57699731730973\\
0.00348000000000000	8.69853941601437\\
0.00351000000000000	8.78453447761944\\
0.00354000000000000	8.89448805704271\\
0.00357000000000000	8.79771250199052\\
0.00360000000000000	8.70319434610908\\
0.00363000000000000	8.73111209286995\\
0.00366000000000000	8.84603094109589\\
0.00369000000000000	9.01300569140024\\
0.00372000000000000	9.20083785735197\\
0.00375000000000000	9.29340552714198\\
0.00378000000000000	9.11914015201548\\
0.00381000000000000	8.92004025704674\\
0.00384000000000000	8.91013524504587\\
0.00387000000000000	8.90140941157858\\
0.00390000000000000	8.97841512217912\\
0.00393000000000000	9.05262757093757\\
0.00396000000000000	9.21006375892420\\
0.00399000000000000	9.36169483598224\\
0.00402000000000000	9.44708012144745\\
0.00405000000000000	9.52810238123814\\
0.00408000000000000	9.57762642459782\\
0.00411000000000000	9.44960504083128\\
0.00414000000000000	9.32527871959090\\
0.00417000000000000	9.32572415614948\\
0.00420000000000000	9.41474919548362\\
0.00423000000000000	9.55809212100978\\
0.00426000000000000	9.63471593001874\\
0.00429000000000000	9.62138245740455\\
0.00432000000000000	9.57884572925637\\
0.00435000000000000	9.42279431999793\\
0.00438000000000000	9.44751440124615\\
0.00441000000000000	9.53174177549597\\
0.00444000000000000	9.67001082188969\\
0.00447000000000000	9.74199143036735\\
0.00450000000000000	9.89834425667523\\
0.00453000000000000	10.0201724095786\\
0.00456000000000000	10.0769319370237\\
0.00459000000000000	9.95598808789152\\
0.00462000000000000	9.81027316365212\\
0.00465000000000000	9.61539148292789\\
0.00468000000000000	9.60305203845462\\
0.00471000000000000	9.68013639705010\\
0.00474000000000000	9.81088797827430\\
0.00477000000000000	9.87664272567840\\
0.00480000000000000	9.93873353355887\\
0.00483000000000000	9.97062782547592\\
0.00486000000000000	10.0013197204413\\
0.00489000000000000	10.0305908661901\\
0.00492000000000000	9.88337629357958\\
0.00495000000000000	9.74085517809069\\
0.00498000000000000	9.81067775928135\\
0.00501000000000000	9.87945103079136\\
0.00504000000000000	10.0304144719713\\
0.00507000000000000	9.91211921444246\\
0.00510000000000000	9.79723081200058\\
0.00513000000000000	9.77726766363777\\
0.00516000000000000	9.84682558389125\\
0.00519000000000000	9.97114204750274\\
0.00522000000000000	10.1174177097930\\
0.00525000000000000	9.99620184569792\\
0.00528000000000000	9.78951220473331\\
0.00531000000000000	9.59487141846206\\
0.00534000000000000	9.55558820497541\\
0.00537000000000000	9.63514465882643\\
0.00540000000000000	9.76883223222797\\
0.00543000000000000	9.92559322233527\\
0.00546000000000000	10.0738396089061\\
0.00549000000000000	10.0414415852183\\
0.00552000000000000	9.83268173332824\\
0.00555000000000000	9.66412812219408\\
0.00558000000000000	9.44682040271082\\
0.00561000000000000	9.52980773649099\\
0.00564000000000000	9.61188054594292\\
0.00567000000000000	9.77553500053381\\
0.00570000000000000	9.93029993189208\\
0.00573000000000000	9.81744809835736\\
0.00576000000000000	9.61899147639910\\
0.00579000000000000	9.34176941313704\\
0.00582000000000000	9.31233386231985\\
0.00585000000000000	9.37239912700192\\
0.00588000000000000	9.51726195319761\\
0.00591000000000000	9.68496594774506\\
0.00594000000000000	9.49502390394630\\
0.00597000000000000	9.30907020878083\\
0.00600000000000000	9.19473262067475\\
0.00603000000000000	9.25949765235835\\
0.00606000000000000	9.38143444256852\\
0.00609000000000000	9.46608081757790\\
0.00612000000000000	9.37320701467745\\
0.00615000000000000	9.16619133270027\\
0.00618000000000000	8.99800889029744\\
0.00621000000000000	9.07216123248594\\
0.00624000000000000	9.17306659553226\\
0.00627000000000000	9.35503635296965\\
0.00630000000000000	9.44072140165106\\
0.00633000000000000	9.26055381110376\\
0.00636000000000000	9.05457104104020\\
0.00639000000000000	8.86421940186709\\
0.00642000000000000	8.68083676063517\\
0.00645000000000000	8.71046624252629\\
0.00648000000000000	8.74021399584332\\
0.00651000000000000	8.82399505499298\\
0.00654000000000000	8.90459488877695\\
0.00657000000000000	8.80646617789656\\
0.00660000000000000	8.71012592729406\\
0.00663000000000000	8.56267119979342\\
0.00666000000000000	8.59576403998059\\
0.00669000000000000	8.62938062306077\\
0.00672000000000000	8.54307222625629\\
0.00675000000000000	8.45858229816315\\
0.00678000000000000	8.49676498003380\\
0.00681000000000000	8.36018433811679\\
0.00684000000000000	8.28434344224644\\
0.00687000000000000	8.06844143683799\\
0.00690000000000000	7.86034873687425\\
0.00693000000000000	7.98340963631827\\
0.00696000000000000	8.10480923368940\\
0.00699000000000000	8.24496537996347\\
0.00702000000000000	8.20510917475648\\
0.00705000000000000	8.13506063841896\\
0.00708000000000000	7.92628600470197\\
0.00711000000000000	7.72374731295601\\
0.00714000000000000	7.59106646861683\\
0.00717000000000000	7.63825887071473\\
0.00720000000000000	7.71461989593104\\
0.00723000000000000	7.84312297585286\\
0.00726000000000000	7.79163641181922\\
0.00729000000000000	7.73922932778180\\
0.00732000000000000	7.54747831561580\\
0.00735000000000000	7.36215913021804\\
0.00738000000000000	7.24562251466824\\
0.00741000000000000	7.13435864046829\\
0.00744000000000000	7.05537683834419\\
0.00747000000000000	7.15484896177426\\
0.00750000000000000	7.25173939474749\\
0.00753000000000000	7.13809602001531\\
0.00756000000000000	7.02629056883278\\
0.00759000000000000	6.92420431909294\\
0.00762000000000000	6.82568908437316\\
0.00765000000000000	6.76040896298111\\
0.00768000000000000	6.69753563157085\\
0.00771000000000000	6.63794989353486\\
0.00774000000000000	6.58112747709669\\
0.00777000000000000	6.52615485126284\\
0.00780000000000000	6.47416084783642\\
0.00783000000000000	6.33713184062241\\
0.00786000000000000	6.20432047936524\\
0.00789000000000000	6.04946731613400\\
0.00792000000000000	5.90151238086142\\
0.00795000000000000	5.84750132113929\\
0.00798000000000000	5.97182386196399\\
0.00801000000000000	5.94546425376331\\
0.00804000000000000	5.97497787284385\\
0.00807000000000000	5.94669147230866\\
0.00810000000000000	5.74457069611576\\
0.00813000000000000	5.55042776352569\\
0.00816000000000000	5.39576189153643\\
0.00819000000000000	5.33531263191599\\
0.00822000000000000	5.22039325376506\\
0.00825000000000000	5.13672915375982\\
0.00828000000000000	5.11657463887893\\
0.00831000000000000	5.09722683207679\\
0.00834000000000000	5.02007817057268\\
0.00837000000000000	4.94481650847935\\
0.00840000000000000	4.84588870515359\\
0.00843000000000000	4.66340262751540\\
0.00846000000000000	4.57531935767187\\
0.00849000000000000	4.46436766186805\\
0.00852000000000000	4.47330521616408\\
0.00855000000000000	4.48310220352039\\
0.00858000000000000	4.43276571712610\\
0.00861000000000000	4.38337615370974\\
0.00864000000000000	4.22113179227384\\
0.00867000000000000	4.23950738476403\\
0.00870000000000000	4.23074631928565\\
0.00873000000000000	4.10404224314045\\
0.00876000000000000	3.80694870929260\\
0.00879000000000000	3.46541436097228\\
0.00882000000000000	3.25672403988171\\
0.00885000000000000	3.40823688147175\\
0.00888000000000000	3.61374722579673\\
0.00891000000000000	3.74594860087733\\
0.00894000000000000	3.78525421620702\\
0.00897000000000000	3.50208477973896\\
0.00900000000000000	3.20174841030626\\
0.00903000000000000	2.91761407499881\\
0.00906000000000000	2.64497606687776\\
0.00909000000000000	2.67553572312137\\
0.00912000000000000	2.70602315373704\\
0.00915000000000000	2.82028986039719\\
0.00918000000000000	2.84187198312344\\
0.00921000000000000	2.68715781272245\\
0.00924000000000000	2.42309849149609\\
0.00927000000000000	2.20108256747866\\
0.00930000000000000	2.13600754799894\\
0.00933000000000000	2.10310068763206\\
0.00936000000000000	2.12772200188072\\
0.00939000000000000	2.15114013767633\\
0.00942000000000000	1.99884688226309\\
0.00945000000000000	1.85220633742058\\
0.00948000000000000	1.65501474619661\\
0.00951000000000000	1.46729759645036\\
0.00954000000000000	1.46210778855555\\
0.00957000000000000	1.45885909360133\\
0.00960000000000000	1.51193699677352\\
0.00963000000000000	1.38747262236128\\
0.00966000000000000	1.18003191589553\\
0.00969000000000000	1.01118065785225\\
0.00972000000000000	0.822937004327360\\
0.00975000000000000	0.583600207286231\\
0.00978000000000000	0.616329489966458\\
0.00981000000000000	0.621936747716201\\
0.00984000000000000	0.711942508306119\\
0.00987000000000000	0.622214020887559\\
0.00990000000000000	0.448414984761770\\
0.00993000000000000	0.312351557191139\\
0.00996000000000000	0.154193916759931\\
0.00999000000000000	0.0314558122364093\\
0.0100200000000000	-0.174093928075084\\
0.0100500000000000	-0.108571784768060\\
0.0100800000000000	-0.0721149282735328\\
0.0101100000000000	-0.127667115771578\\
0.0101400000000000	-0.269149374267905\\
0.0101700000000000	-0.374330434363728\\
0.0102000000000000	-0.502883330570348\\
0.0102300000000000	-0.597160947771311\\
0.0102600000000000	-0.688288457659913\\
0.0102900000000000	-0.775247608405761\\
0.0103200000000000	-0.944953705302136\\
0.0103500000000000	-1.02144598357238\\
0.0103800000000000	-1.12076108535997\\
0.0104100000000000	-1.27526779352517\\
0.0104400000000000	-1.33625625785499\\
0.0104700000000000	-1.42239144875133\\
0.0105000000000000	-1.47665834611326\\
0.0105300000000000	-1.52873397967569\\
0.0105600000000000	-1.57813103105900\\
0.0105900000000000	-1.71293562025821\\
0.0106200000000000	-1.84240411304590\\
0.0106500000000000	-1.99524430477181\\
0.0106800000000000	-2.05313549745982\\
0.0107100000000000	-2.10871085839140\\
0.0107400000000000	-2.13326811482702\\
0.0107700000000000	-2.15683245927337\\
0.0108000000000000	-2.26605202850916\\
0.0108300000000000	-2.37196098547845\\
0.0108600000000000	-2.50062679084536\\
0.0108900000000000	-2.62464123422130\\
0.0109200000000000	-2.65523723271854\\
0.0109500000000000	-2.68439114763466\\
0.0109800000000000	-2.77065715695571\\
0.0110100000000000	-2.76712019997163\\
0.0110400000000000	-2.87784723211734\\
0.0110700000000000	-3.13136107730849\\
0.0111000000000000	-3.40493852111999\\
0.0111300000000000	-3.45895568651825\\
0.0111600000000000	-3.51008311886651\\
0.0111900000000000	-3.47316688892810\\
0.0112200000000000	-3.43716949571479\\
0.0112500000000000	-3.49092897317197\\
0.0112800000000000	-3.54307730578893\\
0.0113100000000000	-3.79579545736447\\
0.0113400000000000	-4.03911558597455\\
0.0113700000000000	-4.24069679839934\\
0.0114000000000000	-4.25752131200122\\
0.0114300000000000	-4.24365829593986\\
0.0114600000000000	-4.17471788865601\\
0.0114900000000000	-4.10871307145849\\
0.0115200000000000	-4.13302917519724\\
0.0115500000000000	-4.33198818228884\\
0.0115800000000000	-4.63872908233391\\
0.0116100000000000	-4.90184469531330\\
0.0116400000000000	-4.91858841841690\\
0.0116700000000000	-4.99201495160470\\
0.0117000000000000	-4.89122711478176\\
0.0117300000000000	-4.82159345463882\\
0.0117600000000000	-4.90273327040518\\
0.0117900000000000	-5.06784526597371\\
0.0118200000000000	-5.37077813436584\\
0.0118500000000000	-5.60190490954195\\
0.0118800000000000	-5.58859735600627\\
0.0119100000000000	-5.54476540418886\\
0.0119400000000000	-5.41831181266715\\
0.0119700000000000	-5.38525775038317\\
0.0120000000000000	-5.52946685935529\\
0.0120300000000000	-5.78428400333542\\
0.0120600000000000	-5.99731307412317\\
0.0120900000000000	-6.05423272560761\\
0.0121200000000000	-6.07913547382251\\
0.0121500000000000	-6.04668650362121\\
0.0121800000000000	-6.01508803274892\\
0.0122100000000000	-6.15996615769922\\
0.0122400000000000	-6.29921048585223\\
0.0122700000000000	-6.48910287510866\\
0.0123000000000000	-6.67170101365113\\
0.0123300000000000	-6.67081100618815\\
0.0123600000000000	-6.58200895569203\\
0.0123900000000000	-6.43966743376677\\
0.0124200000000000	-6.44960858351355\\
0.0124500000000000	-6.63567152359533\\
0.0124800000000000	-6.87264956623138\\
0.0125100000000000	-7.15377365070144\\
0.0125400000000000	-7.33676891278754\\
0.0125700000000000	-7.33511973928319\\
0.0126000000000000	-7.21632340492053\\
0.0126300000000000	-7.04649431839113\\
0.0126600000000000	-6.94263409658676\\
0.0126900000000000	-7.10652466442946\\
0.0127200000000000	-7.29474809096499\\
0.0127500000000000	-7.55749268200393\\
0.0127800000000000	-7.72281263397298\\
0.0128100000000000	-7.70459449368440\\
0.0128400000000000	-7.65672115414208\\
0.0128700000000000	-7.55395897987066\\
0.0129000000000000	-7.63058634239219\\
0.0129300000000000	-7.70615954191822\\
0.0129600000000000	-7.83446130995620\\
0.0129900000000000	-7.95758295381693\\
0.0130200000000000	-7.90099598475550\\
0.0130500000000000	-7.84594243880753\\
0.0130800000000000	-7.73722190372769\\
0.0131100000000000	-7.80740615180409\\
0.0131400000000000	-7.96307620065781\\
0.0131700000000000	-8.16995556478614\\
0.0132000000000000	-8.39716235102994\\
0.0132300000000000	-8.61438930713955\\
0.0132600000000000	-8.55736138267139\\
0.0132900000000000	-8.50051368653292\\
0.0133200000000000	-8.36223590749009\\
0.0133500000000000	-8.31668871600096\\
0.0133800000000000	-8.36207882191380\\
0.0134100000000000	-8.52167338427450\\
0.0134400000000000	-8.70419129401695\\
0.0134700000000000	-8.81860021081536\\
0.0135000000000000	-8.75404272408846\\
0.0135300000000000	-8.66008720586283\\
0.0135600000000000	-8.77715611440677\\
0.0135900000000000	-8.89131245475804\\
0.0136200000000000	-9.08668764513556\\
0.0136500000000000	-9.18405949274321\\
0.0136800000000000	-9.10254107967892\\
0.0137100000000000	-8.99432048888542\\
0.0137400000000000	-9.00952965525705\\
0.0137700000000000	-9.11267231220234\\
0.0138000000000000	-9.18086663879794\\
0.0138300000000000	-9.36086956339218\\
0.0138600000000000	-9.41820672513563\\
0.0138900000000000	-9.32559660246320\\
0.0139200000000000	-9.20600349509337\\
0.0139500000000000	-9.21182504162066\\
0.0139800000000000	-9.21756103345042\\
0.0140100000000000	-9.28081178415837\\
0.0140400000000000	-9.34149804410053\\
0.0140700000000000	-9.39974840830543\\
0.0141000000000000	-9.54210308346048\\
0.0141300000000000	-9.67927605636081\\
0.0141600000000000	-9.57657201275432\\
0.0141900000000000	-9.47512844421463\\
0.0142200000000000	-9.46936975178518\\
0.0142500000000000	-9.46479695650599\\
0.0142800000000000	-9.60452250193586\\
0.0143100000000000	-9.73951881309603\\
0.0143400000000000	-9.80816692427241\\
0.0143700000000000	-9.69970659700798\\
0.0144000000000000	-9.47810581160271\\
0.0144300000000000	-9.47141870871513\\
0.0144600000000000	-9.52566907357758\\
0.0144900000000000	-9.66342987725909\\
0.0145200000000000	-9.82401804917793\\
0.0145500000000000	-9.88935182969072\\
0.0145800000000000	-9.95186064813432\\
0.0146100000000000	-9.89561574629636\\
0.0146400000000000	-9.66607197688802\\
0.0146700000000000	-9.67952307239397\\
0.0147000000000000	-9.72518727873931\\
0.0147300000000000	-9.85416871206239\\
0.0147600000000000	-10.0063458922820\\
0.0147900000000000	-10.0635735865950\\
0.0148200000000000	-9.94321331184314\\
0.0148500000000000	-9.79741179142969\\
0.0148800000000000	-9.77744343953927\\
0.0149100000000000	-9.75942456172281\\
0.0149400000000000	-9.88580059495043\\
0.0149700000000000	-10.0078548048861\\
0.0150000000000000	-9.97838497320893\\
0.0150300000000000	-9.86099479906543\\
0.0150600000000000	-9.69184206495512\\
0.0150900000000000	-9.67672567711848\\
0.0151200000000000	-9.66357010863603\\
0.0151500000000000	-9.79459460900988\\
0.0151800000000000	-9.92148127852675\\
0.0152100000000000	-9.98232262953664\\
0.0152400000000000	-10.0410223561447\\
0.0152700000000000	-9.98072151313750\\
0.0153000000000000	-9.83468281907016\\
0.0153300000000000	-9.84107518807470\\
0.0153600000000000	-9.82069573523620\\
0.0153900000000000	-9.85732793965749\\
0.0154200000000000	-9.89243617936305\\
0.0154500000000000	-9.75103365897153\\
0.0154800000000000	-9.61376607539405\\
0.0155100000000000	-9.68909967335555\\
0.0155400000000000	-9.67569771187653\\
0.0155700000000000	-9.74705120519213\\
0.0156000000000000	-9.87431993657112\\
0.0156300000000000	-9.73526166327459\\
0.0156600000000000	-9.62782606823193\\
0.0156900000000000	-9.44117524392486\\
0.0157200000000000	-9.52414447227154\\
0.0157500000000000	-9.51811565896709\\
0.0157800000000000	-9.59620981335777\\
0.0158100000000000	-9.73011964100910\\
0.0158400000000000	-9.85971694941977\\
0.0158700000000000	-9.74826263702519\\
0.0159000000000000	-9.63888770629292\\
0.0159300000000000	-9.36425874459122\\
0.0159600000000000	-9.18638481081482\\
0.0159900000000000	-9.16501913340487\\
0.0160200000000000	-9.26130447768224\\
0.0160500000000000	-9.41140677016580\\
0.0160800000000000	-9.58397592060207\\
0.0161100000000000	-9.48544761129841\\
0.0161400000000000	-9.30223699660749\\
0.0161700000000000	-9.12819318996627\\
0.0162000000000000	-9.10937331472402\\
0.0162300000000000	-9.20804416469748\\
0.0162600000000000	-9.27214897780381\\
0.0162900000000000	-9.18589857459660\\
0.0163200000000000	-9.07324867417558\\
0.0163500000000000	-8.91061326945968\\
0.0163800000000000	-8.75394648427412\\
0.0164100000000000	-8.77985763985588\\
0.0164400000000000	-8.89250195758305\\
0.0164700000000000	-8.97044738053594\\
0.0165000000000000	-9.07260381727288\\
0.0165300000000000	-8.96702739131944\\
0.0165600000000000	-8.86387522555698\\
0.0165900000000000	-8.70970400772685\\
0.0166200000000000	-8.56221851461333\\
0.0166500000000000	-8.42075047677245\\
0.0166800000000000	-8.54840354532860\\
0.0167100000000000	-8.67162941275340\\
0.0167400000000000	-8.87454010059416\\
0.0167700000000000	-8.71919124200154\\
0.0168000000000000	-8.56607256023598\\
0.0168300000000000	-8.39630401011508\\
0.0168600000000000	-8.23209669371284\\
0.0168900000000000	-8.10622067173301\\
0.0169200000000000	-7.98441758625133\\
0.0169500000000000	-8.04361994860208\\
0.0169800000000000	-8.10156117264456\\
0.0170100000000000	-8.21358899464159\\
0.0170400000000000	-8.14560346283083\\
0.0170700000000000	-7.99209974601465\\
0.0171000000000000	-7.78810735202800\\
0.0171300000000000	-7.65185844698789\\
0.0171600000000000	-7.69742640496176\\
0.0171900000000000	-7.77038061505195\\
0.0172200000000000	-7.72215006672175\\
0.0172500000000000	-7.67404051575412\\
0.0172800000000000	-7.48340428455380\\
0.0173100000000000	-7.30193215626064\\
0.0173400000000000	-7.18729167674688\\
0.0173700000000000	-7.25331219603739\\
0.0174000000000000	-7.43323642526007\\
0.0174300000000000	-7.40015583722663\\
0.0174600000000000	-7.30667742327592\\
0.0174900000000000	-7.21958492167871\\
0.0175200000000000	-7.02142970637705\\
0.0175500000000000	-6.86016498887427\\
0.0175800000000000	-6.67649276187468\\
0.0176100000000000	-6.50103847215222\\
0.0176400000000000	-6.59488163742973\\
0.0176700000000000	-6.77466828280745\\
0.0177000000000000	-6.77030709248102\\
0.0177300000000000	-6.70471439020485\\
0.0177600000000000	-6.38197874068078\\
0.0177900000000000	-6.21933604005678\\
0.0178200000000000	-6.09580558052150\\
0.0178500000000000	-6.20959826423357\\
0.0178800000000000	-6.34721546472680\\
0.0179100000000000	-6.36051169020356\\
0.0179400000000000	-6.28417947753891\\
0.0179700000000000	-5.97985287557540\\
0.0180000000000000	-5.83399904268285\\
0.0180300000000000	-5.63836684123853\\
0.0180600000000000	-5.59675739298615\\
0.0180900000000000	-5.55663911329836\\
0.0181200000000000	-5.54689818760058\\
0.0181500000000000	-5.53713678215879\\
0.0181800000000000	-5.44072693927748\\
0.0182100000000000	-5.34700170652699\\
0.0182400000000000	-5.23061214870982\\
0.0182700000000000	-5.11772686323834\\
0.0183000000000000	-5.01054023477522\\
0.0183300000000000	-4.90800845337959\\
0.0183600000000000	-4.89753287885709\\
0.0183900000000000	-4.88875704356037\\
0.0184200000000000	-4.90793374332966\\
0.0184500000000000	-4.92622354667421\\
0.0184800000000000	-4.68186390131898\\
0.0185100000000000	-4.44449598864991\\
0.0185400000000000	-4.22210685859407\\
0.0185700000000000	-4.09503705963805\\
0.0186000000000000	-4.09250962492606\\
0.0186300000000000	-4.11828489016200\\
0.0186600000000000	-4.17175125674782\\
0.0186900000000000	-4.22242848919353\\
0.0187200000000000	-4.27131528227491\\
0.0187500000000000	-4.22993083604877\\
0.0187800000000000	-4.01534629990108\\
0.0188100000000000	-3.69290199034318\\
0.0188400000000000	-3.32791970021302\\
0.0188700000000000	-3.21238383536756\\
0.0189000000000000	-3.27939641621695\\
0.0189300000000000	-3.25355450466010\\
0.0189600000000000	-3.37175227891346\\
0.0189900000000000	-3.34168127815054\\
0.0190200000000000	-3.16539433866293\\
0.0190500000000000	-2.88062816060226\\
0.0190800000000000	-2.72576249225915\\
0.0191100000000000	-2.63809223784483\\
0.0191400000000000	-2.61119383532437\\
0.0191700000000000	-2.70098446147052\\
0.0192000000000000	-2.70049527605485\\
0.0192300000000000	-2.55173856568221\\
0.0192600000000000	-2.38124789048761\\
0.0192900000000000	-2.07384201499022\\
0.0193200000000000	-2.04167881211624\\
0.0193500000000000	-1.98446193375655\\
0.0193800000000000	-2.01422124821169\\
0.0194100000000000	-2.04295753689698\\
0.0194400000000000	-1.89518638257243\\
0.0194700000000000	-1.75272349092187\\
0.0195000000000000	-1.56022344077082\\
0.0195300000000000	-1.37502768715340\\
0.0195600000000000	-1.37390974691772\\
0.0195900000000000	-1.37344073220501\\
0.0196200000000000	-1.42996370868623\\
0.0196500000000000	-1.30902302899798\\
0.0196800000000000	-1.19190184865209\\
0.0197100000000000	-0.936659307117050\\
0.0197400000000000	-0.779099172372573\\
0.0197700000000000	-0.775909891600758\\
0.0198000000000000	-0.802505938062014\\
0.0198300000000000	-0.708887785631178\\
0.0198600000000000	-0.531255565322728\\
0.0198900000000000	-0.391188055963326\\
0.0199200000000000	-0.230123031566894\\
0.0199500000000000	-0.103560297847051\\
0.0199800000000000	-0.157784734229069\\
0.0200100000000000	-0.211393261836019\\
0.0200400000000000	-0.143464431066991\\
0.0200700000000000	0.00928511504923021\\
0.0201000000000000	0.214390192639910\\
0.0201300000000000	0.440342607267353\\
0.0201600000000000	0.653169573165058\\
0.0201900000000000	0.683086498294234\\
0.0202200000000000	0.709173742764362\\
0.0202500000000000	0.677983293837555\\
0.0202800000000000	0.735944586281810\\
0.0203100000000000	0.792239131011228\\
0.0203400000000000	0.961231318710938\\
0.0203700000000000	1.12432536605601\\
0.0204000000000000	1.21989622963338\\
0.0204300000000000	1.31107653274112\\
0.0204600000000000	1.36981102620805\\
0.0204900000000000	1.42650440890740\\
0.0205200000000000	1.48060182151033\\
0.0205500000000000	1.53229463643524\\
0.0205800000000000	1.66919808830877\\
0.0206100000000000	1.80083826425913\\
0.0206400000000000	1.95576401189337\\
0.0206700000000000	2.01541022570025\\
0.0207000000000000	2.07266434615415\\
0.0207300000000000	2.18555336689247\\
0.0207600000000000	2.29506795168804\\
0.0207900000000000	2.33986689366859\\
0.0208200000000000	2.38277018316397\\
0.0208500000000000	2.48263089104101\\
0.0208800000000000	2.49169517817497\\
0.0209100000000000	2.70172387537752\\
0.0209400000000000	2.96361425869330\\
0.0209700000000000	3.00861587660172\\
0.0210000000000000	3.07783557713274\\
0.0210300000000000	3.05979286823409\\
0.0210600000000000	3.04214752540426\\
0.0210900000000000	3.11338486179929\\
0.0211200000000000	3.18260199847438\\
0.0211500000000000	3.45083673436725\\
0.0211800000000000	3.71108369711845\\
0.0212100000000000	3.83963683415530\\
0.0212400000000000	3.96187163011684\\
0.0212700000000000	3.93397708267655\\
0.0213000000000000	3.73167728889096\\
0.0213300000000000	3.77119649885197\\
0.0213600000000000	3.92984013133710\\
0.0213900000000000	4.16690581178457\\
0.0214200000000000	4.44973199907184\\
0.0214500000000000	4.54562096243921\\
0.0214800000000000	4.28648125489521\\
0.0215100000000000	4.24142447206226\\
0.0215400000000000	4.17613202836919\\
0.0215700000000000	4.37305071471992\\
0.0216000000000000	4.67821899434787\\
0.0216300000000000	4.93962049277558\\
0.0216600000000000	5.04239656754933\\
0.0216900000000000	5.02310528576629\\
0.0217200000000000	4.94848504209552\\
0.0217500000000000	4.93606395827775\\
0.0217800000000000	4.92546429896234\\
0.0218100000000000	5.11804808448074\\
0.0218400000000000	5.30357678847286\\
0.0218700000000000	5.53689511681883\\
0.0219000000000000	5.76137759409660\\
0.0219300000000000	5.80019973167352\\
0.0219600000000000	5.74910623434453\\
0.0219900000000000	5.64306175293742\\
0.0220200000000000	5.51212409004567\\
0.0220500000000000	5.65026975489119\\
0.0220800000000000	5.78356441471610\\
0.0221100000000000	5.99601462462128\\
0.0221400000000000	6.20040897544810\\
0.0221700000000000	6.22068667963367\\
0.0222000000000000	6.15181670567044\\
0.0222300000000000	6.11488446475004\\
0.0222600000000000	6.22730510084567\\
0.0222900000000000	6.45164230113031\\
0.0223200000000000	6.63590075011337\\
0.0223500000000000	6.83920598940562\\
0.0223800000000000	6.83077339291907\\
0.0224100000000000	6.82054619840944\\
0.0224400000000000	6.66905217500330\\
0.0224700000000000	6.60937919620099\\
0.0225000000000000	6.78778108524701\\
0.0225300000000000	6.98979715311642\\
0.0225600000000000	7.26909007185556\\
0.0225900000000000	7.44550690340329\\
0.0226200000000000	7.35328900134312\\
0.0226500000000000	7.23209679254479\\
0.0226800000000000	7.03309944646421\\
0.0227100000000000	7.10379633139568\\
0.0227400000000000	7.26174251586242\\
0.0227700000000000	7.49927496074286\\
0.0228000000000000	7.75602619837081\\
0.0228300000000000	7.73692351700457\\
0.0228600000000000	7.62961127531489\\
0.0228900000000000	7.52908289591153\\
0.0229200000000000	7.57992141399084\\
0.0229500000000000	7.74547640290103\\
0.0229800000000000	7.87344627786613\\
0.0230100000000000	8.02354591619653\\
0.0230400000000000	8.13918609906659\\
0.0230700000000000	8.33624991276210\\
0.0231000000000000	8.26377341022081\\
0.0231300000000000	8.13288036979607\\
0.0231600000000000	7.92290027952423\\
0.0231900000000000	7.95632637173130\\
0.0232200000000000	7.99002372339443\\
0.0232500000000000	8.19381648613009\\
0.0232800000000000	8.39054287397299\\
0.0233100000000000	8.60563151057882\\
0.0233400000000000	8.72508384539719\\
0.0233700000000000	8.66303219200274\\
0.0234000000000000	8.57326911895108\\
0.0234300000000000	8.60627275244997\\
0.0234600000000000	8.63937428442961\\
0.0234900000000000	8.72772194381618\\
0.0235200000000000	8.81217991829900\\
0.0235500000000000	8.89333853278288\\
0.0235800000000000	8.79616773226493\\
0.0236100000000000	8.70072051671456\\
0.0236400000000000	8.81622283280478\\
0.0236700000000000	8.92769646504387\\
0.0237000000000000	9.11921153223130\\
0.0237300000000000	9.30317326394508\\
0.0237600000000000	9.39106919735711\\
0.0237900000000000	9.30050897775639\\
0.0238200000000000	9.09622486835192\\
0.0238500000000000	8.84438046735110\\
0.0238800000000000	8.92481607764314\\
0.0239100000000000	9.00433666314726\\
0.0239400000000000	9.28005543485448\\
0.0239700000000000	9.54599269147970\\
0.0240000000000000	9.73927467714334\\
0.0240300000000000	9.66252797036912\\
0.0240600000000000	9.47026786221857\\
0.0240900000000000	9.20185531116234\\
0.0241200000000000	9.00409131266184\\
0.0241500000000000	9.07810647349718\\
0.0241800000000000	9.26607420901367\\
0.0242100000000000	9.53262636179404\\
0.0242400000000000	9.72664440146061\\
0.0242700000000000	9.73881225763697\\
0.0243000000000000	9.63165370164768\\
0.0243300000000000	9.47061117343052\\
0.0243600000000000	9.55238496451287\\
0.0243900000000000	9.63222739581554\\
0.0244200000000000	9.70531874344985\\
0.0244500000000000	9.77629342704081\\
0.0244800000000000	9.81515992196517\\
0.0245100000000000	9.67734780346389\\
0.0245400000000000	9.54337126814770\\
0.0245700000000000	9.62167817408103\\
0.0246000000000000	9.69894915691903\\
0.0246300000000000	9.76978816035974\\
0.0246600000000000	9.92483455797376\\
0.0246900000000000	10.0451764143924\\
0.0247200000000000	10.0142994356713\\
0.0247500000000000	9.89527915546202\\
0.0247800000000000	9.72482195979296\\
0.0248100000000000	9.70814941717299\\
0.0248400000000000	9.78112240273751\\
0.0248700000000000	9.90850388024784\\
0.0249000000000000	10.0591327878886\\
0.0249300000000000	10.1138017748055\\
0.0249600000000000	9.90429036891125\\
0.0249900000000000	9.75984288643210\\
0.0250200000000000	9.71360006730794\\
0.0250500000000000	9.78594485684775\\
0.0250800000000000	9.91299720091602\\
0.0251100000000000	10.0632501214879\\
0.0251400000000000	9.94398772326042\\
0.0251700000000000	9.82658026172738\\
0.0252000000000000	9.80536285519855\\
0.0252300000000000	9.87277301022006\\
0.0252600000000000	9.99593833007467\\
0.0252900000000000	9.96652156680708\\
0.0253200000000000	9.76321161459102\\
0.0253500000000000	9.59679114069719\\
0.0253800000000000	9.55688878683469\\
0.0254100000000000	9.63594510940328\\
0.0254400000000000	9.76940207605008\\
0.0254700000000000	9.92617087136405\\
0.0255000000000000	9.98728247216584\\
0.0255300000000000	10.0458494535634\\
0.0255600000000000	9.81050254748089\\
0.0255900000000000	9.67008681153343\\
0.0256200000000000	9.62749104681304\\
0.0256500000000000	9.52957645245270\\
0.0256800000000000	9.57848417099964\\
0.0257100000000000	9.59817840871604\\
0.0257400000000000	9.73197450586030\\
0.0257700000000000	9.68655024662037\\
0.0258000000000000	9.58181910785103\\
0.0258300000000000	9.42330368445239\\
0.0258600000000000	9.41970678347338\\
0.0258900000000000	9.41644150296473\\
0.0259200000000000	9.55816827026707\\
0.0259500000000000	9.69552699385286\\
0.0259800000000000	9.59163842424581\\
0.0260100000000000	9.40283036641853\\
0.0260400000000000	9.13807359810807\\
0.0260700000000000	8.94378552212657\\
0.0261000000000000	9.02077319849846\\
0.0261300000000000	9.12525084751476\\
0.0261600000000000	9.31020570187972\\
0.0261900000000000	9.39794374132581\\
0.0262200000000000	9.48244665812121\\
0.0262500000000000	9.35910694011279\\
0.0262800000000000	9.15201857695032\\
0.0263100000000000	8.98410606312774\\
0.0263400000000000	8.97173669472777\\
0.0263700000000000	9.07637209110758\\
0.0264000000000000	9.14622079417775\\
0.0264300000000000	9.06593860411569\\
0.0264600000000000	8.95812104684195\\
0.0264900000000000	8.79840371502252\\
0.0265200000000000	8.55983560483629\\
0.0265500000000000	8.41890412635935\\
0.0265800000000000	8.51867802542870\\
0.0266100000000000	8.64421528312581\\
0.0266400000000000	8.76073488763540\\
0.0266700000000000	8.69745965547358\\
0.0267000000000000	8.60699340295086\\
0.0267300000000000	8.46314891947637\\
0.0267600000000000	8.32653674522070\\
0.0267900000000000	8.36992635073237\\
0.0268200000000000	8.50094344479885\\
0.0268500000000000	8.42110964598904\\
0.0268800000000000	8.28242177133183\\
0.0269100000000000	8.15345473332254\\
0.0269400000000000	8.00165714845650\\
0.0269700000000000	8.06021312036579\\
0.0270000000000000	8.11751688332084\\
0.0270300000000000	8.22840684562885\\
0.0270600000000000	8.07300426209178\\
0.0270900000000000	7.92092708771647\\
0.0271200000000000	7.69244855870811\\
0.0271500000000000	7.47292760345043\\
0.0271800000000000	7.52571777994774\\
0.0272100000000000	7.57875610389420\\
0.0272400000000000	7.71308313162741\\
0.0272700000000000	7.66801130481117\\
0.0273000000000000	7.62249740754764\\
0.0273300000000000	7.52239007339013\\
0.0273600000000000	7.42689041889211\\
0.0273900000000000	7.24766524290340\\
0.0274200000000000	7.16419848904397\\
0.0274500000000000	7.05613667732993\\
0.0274800000000000	6.97981695587743\\
0.0275100000000000	7.08246362602835\\
0.0275400000000000	7.18265146558519\\
0.0275700000000000	7.15996117901119\\
0.0276000000000000	7.05001479323500\\
0.0276300000000000	6.88761207472593\\
0.0276600000000000	6.79104379265082\\
0.0276900000000000	6.61180203341386\\
0.0277200000000000	6.46803902399536\\
0.0277500000000000	6.30225219149950\\
0.0277800000000000	6.40579782511378\\
0.0278100000000000	6.50676770187148\\
0.0278400000000000	6.51332139941075\\
0.0278700000000000	6.43062268140002\\
0.0279000000000000	6.29352855829138\\
0.0279300000000000	6.04816459759684\\
0.0279600000000000	5.81211480743687\\
0.0279900000000000	5.73362099171204\\
0.0280200000000000	5.92202765413169\\
0.0280500000000000	5.89847656802604\\
0.0280800000000000	5.95789762005297\\
0.0281100000000000	5.93012556643286\\
0.0281400000000000	5.64214919114483\\
0.0281700000000000	5.45130442376499\\
0.0282000000000000	5.27271033270860\\
0.0282300000000000	5.13144043122806\\
0.0282600000000000	5.11139050397496\\
0.0282900000000000	5.09316280333967\\
0.0283200000000000	5.01641555807916\\
0.0283500000000000	4.94166019188027\\
0.0283800000000000	4.92942504083002\\
0.0284100000000000	4.91856436895071\\
0.0284400000000000	4.93659947414217\\
0.0284700000000000	4.86561715005029\\
0.0285000000000000	4.71072998013956\\
0.0285300000000000	4.44664939528289\\
0.0285600000000000	4.16365804267079\\
0.0285900000000000	4.12805384092275\\
0.0286200000000000	4.26931140300387\\
0.0286500000000000	4.22947852653108\\
0.0286800000000000	4.24499785351593\\
0.0287100000000000	4.00111883298893\\
0.0287400000000000	3.76693752915923\\
0.0287700000000000	3.66151564959615\\
0.0288000000000000	3.56162502330810\\
0.0288300000000000	3.52297782069557\\
0.0288600000000000	3.57244597469662\\
0.0288900000000000	3.53386105542781\\
0.0289200000000000	3.52381172145466\\
0.0289500000000000	3.31142129052546\\
0.0289800000000000	3.10729824465524\\
0.0290100000000000	3.03070347070462\\
0.0290400000000000	2.95868094401311\\
0.0290700000000000	2.94571300273658\\
0.0291000000000000	2.93365261883520\\
0.0291300000000000	2.92156858607866\\
0.0291600000000000	2.73548840731985\\
0.0291900000000000	2.55471712453584\\
0.0292200000000000	2.32781976689629\\
0.0292500000000000	2.28402948507047\\
0.0292800000000000	2.33184797087141\\
0.0293100000000000	2.34731243216682\\
0.0293400000000000	2.21446232310745\\
0.0293700000000000	1.97043797891391\\
0.0294000000000000	1.76781414593206\\
0.0294300000000000	1.72126233130975\\
0.0294600000000000	1.70634887713493\\
0.0294900000000000	1.74841298435068\\
0.0295200000000000	1.78839262916119\\
0.0295500000000000	1.65208424781864\\
0.0295800000000000	1.43324890767723\\
0.0296100000000000	1.16545816766887\\
0.0296400000000000	0.969950070732459\\
0.0296700000000000	0.956909840964697\\
0.0297000000000000	1.06219938308526\\
0.0297300000000000	1.22081332746219\\
0.0297600000000000	1.13767232286895\\
0.0297900000000000	0.969517829038232\\
0.0298200000000000	0.810520882816851\\
0.0298500000000000	0.630025720275811\\
0.0298800000000000	0.399237599571927\\
0.0299100000000000	0.175341333807707\\
0.0299400000000000	-0.0642390403623004\\
0.0299700000000000	-0.0324851700055075\\
0.0300000000000000	0.0885795973975915\\
0.0300300000000000	0.201633176259606\\
0.0300600000000000	0.162404896098829\\
0.0300900000000000	0.0954446631915893\\
0.0301200000000000	-0.112200094449772\\
0.0301500000000000	-0.224537272849274\\
0.0301800000000000	-0.358803291263478\\
0.0302100000000000	-0.546423203882146\\
0.0302400000000000	-0.726580298731526\\
0.0302700000000000	-0.839687183563654\\
0.0303000000000000	-0.947449165751644\\
0.0303300000000000	-1.02271428980981\\
0.0303600000000000	-1.09421543991308\\
0.0303900000000000	-1.16326761938498\\
0.0304200000000000	-1.22896849025751\\
0.0304500000000000	-1.29182806411183\\
0.0304800000000000	-1.35177594160672\\
0.0305100000000000	-1.49627479099378\\
0.0305400000000000	-1.63630558271077\\
0.0305700000000000	-1.79689669745667\\
0.0306000000000000	-1.86423619857761\\
0.0306300000000000	-1.92686588216947\\
0.0306600000000000	-1.95892164881210\\
0.0306900000000000	-1.98988068335958\\
0.0307200000000000	-2.01951951987222\\
0.0307500000000000	-2.13506348488923\\
0.0307800000000000	-2.15932559894560\\
0.0308100000000000	-2.20950491745858\\
0.0308400000000000	-2.31691707203591\\
0.0308700000000000	-2.59541980293539\\
0.0309000000000000	-2.89038053358806\\
0.0309300000000000	-3.05404703846146\\
0.0309600000000000	-2.94689489067317\\
0.0309900000000000	-2.78678023595400\\
0.0310200000000000	-2.72408793611302\\
0.0310500000000000	-2.66519984961000\\
0.0310800000000000	-2.92730971197384\\
0.0311100000000000	-3.18189688674735\\
0.0311400000000000	-3.50751503684141\\
0.0311700000000000	-3.64630408004350\\
0.0312000000000000	-3.68883924968902\\
0.0312300000000000	-3.67178757784086\\
0.0312600000000000	-3.71504125753792\\
0.0312900000000000	-3.75724685339858\\
0.0313200000000000	-3.82544097653136\\
0.0313500000000000	-4.06578119023205\\
0.0313800000000000	-4.29853305226345\\
0.0314100000000000	-4.31375255919209\\
0.0314400000000000	-4.15296757342741\\
0.0314700000000000	-4.08677622637236\\
0.0315000000000000	-4.14343316501848\\
0.0315300000000000	-4.34232943502247\\
0.0315600000000000	-4.59104203568679\\
0.0315900000000000	-4.76826364305367\\
0.0316200000000000	-4.85102756405019\\
0.0316500000000000	-4.81193318499427\\
0.0316800000000000	-4.83312909605950\\
0.0317100000000000	-5.00096843627867\\
0.0317400000000000	-5.01670670148719\\
0.0317700000000000	-5.08683198888997\\
0.0318000000000000	-5.09790246753004\\
0.0318300000000000	-5.10849328321751\\
0.0318600000000000	-5.11840904594939\\
0.0318900000000000	-5.30242985733081\\
0.0319200000000000	-5.47977389531903\\
0.0319500000000000	-5.70524421989500\\
0.0319800000000000	-5.92229041179809\\
0.0320100000000000	-5.86647452174438\\
0.0320400000000000	-5.72457985631356\\
0.0320700000000000	-5.59104107681568\\
0.0321000000000000	-5.69713208738269\\
0.0321300000000000	-5.91665340511600\\
0.0321600000000000	-6.21313566811813\\
0.0321900000000000	-6.43553610646372\\
0.0322200000000000	-6.47472996424690\\
0.0322500000000000	-6.39359880746538\\
0.0322800000000000	-6.25910881060628\\
0.0323100000000000	-6.18963627706115\\
0.0323400000000000	-6.29861119384879\\
0.0323700000000000	-6.51975254296191\\
0.0324000000000000	-6.70127903290697\\
0.0324300000000000	-6.90316557788174\\
0.0324600000000000	-6.89242751951930\\
0.0324900000000000	-6.88083257046603\\
0.0325200000000000	-6.98801481107875\\
0.0325500000000000	-7.09239684149643\\
0.0325800000000000	-7.33523350631579\\
0.0326100000000000	-7.30695563051076\\
0.0326400000000000	-7.30502829117811\\
0.0326700000000000	-7.21882888924625\\
0.0327000000000000	-7.31121611769499\\
0.0327300000000000	-7.40176997837966\\
0.0327600000000000	-7.54387292743537\\
0.0327900000000000	-7.68003138995839\\
0.0328200000000000	-7.63527717350858\\
0.0328500000000000	-7.50288327511087\\
0.0328800000000000	-7.58223547444816\\
0.0329100000000000	-7.63177458153087\\
0.0329400000000000	-7.76451087731205\\
0.0329700000000000	-7.97820284044714\\
0.0330000000000000	-8.09637805781739\\
0.0330300000000000	-8.06179504366164\\
0.0330600000000000	-7.99900696888833\\
0.0330900000000000	-7.88330543947591\\
0.0331200000000000	-7.94698380553313\\
0.0331500000000000	-8.00918458973818\\
0.0331800000000000	-8.21222716049254\\
0.0332100000000000	-8.40695291657334\\
0.0332400000000000	-8.62247671818868\\
0.0332700000000000	-8.73985579849482\\
0.0333000000000000	-8.67702375792654\\
0.0333300000000000	-8.58685414837066\\
0.0333600000000000	-8.35780962594869\\
0.0333900000000000	-8.22484981044743\\
0.0334200000000000	-8.33288920473432\\
0.0334500000000000	-8.46721267465357\\
0.0334800000000000	-8.59181327891032\\
0.0335100000000000	-8.71180958610090\\
0.0335400000000000	-8.79758385203300\\
0.0335700000000000	-8.96612538845525\\
0.0336000000000000	-9.12941915462226\\
0.0336300000000000	-9.05082873662756\\
0.0336600000000000	-8.97309772663622\\
0.0336900000000000	-8.81432840925066\\
0.0337200000000000	-8.83668272266086\\
0.0337500000000000	-8.94729771038091\\
0.0337800000000000	-9.11009418249817\\
0.0338100000000000	-9.29480282111075\\
0.0338400000000000	-9.47238751448459\\
0.0338700000000000	-9.37819970845875\\
0.0339000000000000	-9.28512687814872\\
0.0339300000000000	-9.11306826421025\\
0.0339600000000000	-8.94775567646248\\
0.0339900000000000	-8.96501448235114\\
0.0340200000000000	-9.07019095250790\\
0.0340500000000000	-9.22840615226876\\
0.0340800000000000	-9.40881395562529\\
0.0341100000000000	-9.49204577807533\\
0.0341400000000000	-9.57199404213584\\
0.0341700000000000	-9.61929357292351\\
0.0342000000000000	-9.66485059709515\\
0.0342300000000000	-9.53363544171920\\
0.0342600000000000	-9.40512541897380\\
0.0342900000000000	-9.40166834457952\\
0.0343200000000000	-9.39939763186470\\
0.0343500000000000	-9.45453173264450\\
0.0343800000000000	-9.50753004922617\\
0.0344100000000000	-9.55748761639896\\
0.0344400000000000	-9.60608271033379\\
0.0344700000000000	-9.65226441124793\\
0.0345000000000000	-9.69664207722841\\
0.0345300000000000	-9.73924529930585\\
0.0345600000000000	-9.77935575554675\\
0.0345900000000000	-9.81835231130018\\
0.0346200000000000	-9.85516260287929\\
0.0346500000000000	-9.71543785322977\\
0.0346800000000000	-9.57997796463106\\
0.0347100000000000	-9.65662486497777\\
0.0347400000000000	-9.73260636443729\\
0.0347700000000000	-9.88934313538250\\
0.0348000000000000	-9.95240180046587\\
0.0348300000000000	-9.83671366839068\\
0.0348600000000000	-9.69748262538633\\
0.0348900000000000	-9.68249432468590\\
0.0349200000000000	-9.66977243161837\\
0.0349500000000000	-9.71306364167794\\
0.0349800000000000	-9.84211397736121\\
0.0350100000000000	-9.96648756801654\\
0.0350400000000000	-10.1130278954258\\
0.0350700000000000	-10.0790725112567\\
0.0351000000000000	-9.95619063193750\\
0.0351300000000000	-9.78134028409378\\
0.0351600000000000	-9.76222149407932\\
0.0351900000000000	-9.57091866649213\\
0.0352200000000000	-9.70479271777598\\
0.0352500000000000	-9.77941510416236\\
0.0352800000000000	-9.93558751017453\\
0.0353100000000000	-10.0834546893597\\
0.0353400000000000	-9.96279469070010\\
0.0353700000000000	-9.84560344734231\\
0.0354000000000000	-9.64923942338663\\
0.0354300000000000	-9.72344887517332\\
0.0354600000000000	-9.70901351210100\\
0.0354900000000000	-9.77879089425469\\
0.0355200000000000	-9.90454233849269\\
0.0355500000000000	-9.93860778562584\\
0.0355800000000000	-9.99818695027323\\
0.0356100000000000	-9.85168464887611\\
0.0356400000000000	-9.62369345631551\\
0.0356700000000000	-9.43586885212829\\
0.0357000000000000	-9.49121569364241\\
0.0357300000000000	-9.57500591580543\\
0.0357600000000000	-9.74028708100091\\
0.0357900000000000	-9.80924898565164\\
0.0358200000000000	-9.70044977867869\\
0.0358500000000000	-9.56592028409592\\
0.0358800000000000	-9.38188022237396\\
0.0359100000000000	-9.20429942765040\\
0.0359400000000000	-9.29766375425438\\
0.0359700000000000	-9.38797710464046\\
0.0360000000000000	-9.56019269058204\\
0.0360300000000000	-9.72423273010138\\
0.0360600000000000	-9.61999352449922\\
0.0360900000000000	-9.51719788758075\\
0.0361200000000000	-9.33486238293418\\
0.0361500000000000	-9.15900746299137\\
0.0361800000000000	-9.07973665828804\\
0.0362100000000000	-9.09101097449518\\
0.0362400000000000	-9.13170925019353\\
0.0362700000000000	-9.28577488650381\\
0.0363000000000000	-9.17263027409602\\
0.0363300000000000	-9.08926866421173\\
0.0363600000000000	-8.92335237524384\\
0.0363900000000000	-8.94119712598162\\
0.0364200000000000	-9.04616197063665\\
0.0364500000000000	-8.94285880277404\\
0.0364800000000000	-8.86995237320082\\
0.0365100000000000	-8.62924176411213\\
0.0365400000000000	-8.48464415643515\\
0.0365700000000000	-8.49416442914763\\
0.0366000000000000	-8.53289547125177\\
0.0366300000000000	-8.62673940522132\\
0.0366600000000000	-8.71644582994679\\
0.0366900000000000	-8.71418025468125\\
0.0367200000000000	-8.53687314940850\\
0.0367500000000000	-8.33680824587837\\
0.0367800000000000	-8.17756480495292\\
0.0368100000000000	-8.20017295439402\\
0.0368400000000000	-8.33875252143226\\
0.0368700000000000	-8.52918687003589\\
0.0369000000000000	-8.65083148118472\\
0.0369300000000000	-8.59240764103030\\
0.0369600000000000	-8.41932024695839\\
0.0369900000000000	-8.19501698130860\\
0.0370200000000000	-7.95450367639730\\
0.0370500000000000	-7.80989207074742\\
0.0370800000000000	-7.84868557551068\\
0.0371100000000000	-7.91492560668880\\
0.0371400000000000	-7.86037237251663\\
0.0371700000000000	-7.80567522489894\\
0.0372000000000000	-7.69652210940055\\
0.0372300000000000	-7.59335280405497\\
0.0372600000000000	-7.49464373303854\\
0.0372900000000000	-7.40119489462828\\
0.0373200000000000	-7.31116655410352\\
0.0373500000000000	-7.22397116289833\\
0.0373800000000000	-7.31593865218717\\
0.0374100000000000	-7.40555811068500\\
0.0374400000000000	-7.28518694999476\\
0.0374700000000000	-7.16719345849129\\
0.0375000000000000	-6.97151118645151\\
0.0375300000000000	-6.78341681304104\\
0.0375600000000000	-6.69153511946643\\
0.0375900000000000	-6.77930957147726\\
0.0376200000000000	-6.89232135036609\\
0.0376500000000000	-6.79460737418054\\
0.0376800000000000	-6.69794975296631\\
0.0377100000000000	-6.52255607292508\\
0.0377400000000000	-6.44065488245656\\
0.0377700000000000	-6.53892882917731\\
0.0378000000000000	-6.40024663987441\\
0.0378300000000000	-6.32081281512157\\
0.0378600000000000	-6.24900730232216\\
0.0378900000000000	-6.17973284049820\\
0.0379200000000000	-6.05563332979606\\
0.0379500000000000	-5.93491641360670\\
0.0379800000000000	-5.79138045121645\\
0.0380100000000000	-5.65435106917047\\
0.0380400000000000	-5.61143684022876\\
0.0380700000000000	-5.57182066650876\\
0.0381000000000000	-5.56154088590378\\
0.0381300000000000	-5.55154534269516\\
0.0381600000000000	-5.54126822624307\\
0.0381900000000000	-5.53175492186027\\
0.0382200000000000	-5.52339316084210\\
0.0382500000000000	-5.42765988794270\\
0.0382800000000000	-5.07360194372828\\
0.0383100000000000	-4.87960526737270\\
0.0383400000000000	-4.78568238937407\\
0.0383700000000000	-4.92833581075049\\
0.0384000000000000	-5.12181481505226\\
0.0384300000000000	-5.18852106988843\\
0.0384600000000000	-4.90136483157782\\
0.0384900000000000	-4.56520901706607\\
0.0385200000000000	-4.22138004242285\\
0.0385500000000000	-4.15324826839292\\
0.0385800000000000	-4.29516751218935\\
0.0386100000000000	-4.51818030437357\\
0.0386400000000000	-4.52373295015821\\
0.0386700000000000	-4.26579345041149\\
0.0387000000000000	-4.01940958621302\\
0.0387300000000000	-3.69839193691326\\
0.0387600000000000	-3.59577292814983\\
0.0387900000000000	-3.75974354994297\\
0.0388200000000000	-3.71458833372427\\
0.0388500000000000	-3.75309485738450\\
0.0388800000000000	-3.70525744069384\\
0.0389100000000000	-3.48530662302178\\
0.0389400000000000	-3.27188934970678\\
0.0389700000000000	-3.01039133552244\\
0.0390000000000000	-2.93791988694682\\
0.0390300000000000	-2.95605348386397\\
0.0390600000000000	-3.03211836467136\\
0.0390900000000000	-3.13212778048673\\
0.0391200000000000	-2.96649533587291\\
0.0391500000000000	-2.71832570523623\\
0.0391800000000000	-2.39388855217812\\
0.0392100000000000	-2.14472012006576\\
0.0392400000000000	-2.08001913287842\\
0.0392700000000000	-2.31122221793172\\
0.0393000000000000	-2.59272163723004\\
0.0393300000000000	-2.68291480967086\\
0.0393600000000000	-2.50621663950888\\
0.0393900000000000	-2.24905326650473\\
0.0394200000000000	-1.91870461500255\\
0.0394500000000000	-1.68993187617587\\
0.0394800000000000	-1.47243032430469\\
0.0395100000000000	-1.46711921044214\\
0.0395400000000000	-1.55054754505852\\
0.0395700000000000	-1.59964664536020\\
0.0396000000000000	-1.49880379694137\\
0.0396300000000000	-1.28640180732646\\
0.0396600000000000	-1.11354640229618\\
0.0396900000000000	-0.920115918576953\\
0.0397200000000000	-0.762183728659463\\
0.0397500000000000	-0.787555494790969\\
0.0397800000000000	-0.812558435231799\\
0.0398100000000000	-0.893798621409407\\
0.0398400000000000	-0.708813733115090\\
0.0398700000000000	-0.530166971011119\\
0.0399000000000000	-0.275181244870199\\
0.0399300000000000	-0.118305613367987\\
0.0399600000000000	-0.143840946070707\\
0.0399900000000000	-0.284757706658948\\
0.0400200000000000	-0.214433392450520\\
0.0400500000000000	-0.0852529144325382\\
0.0400800000000000	0.122415833297009\\
0.0401100000000000	0.350688098556240\\
0.0401400000000000	0.480225287652282\\
0.0401700000000000	0.605147835585602\\
0.0402000000000000	0.520089100918716\\
0.0402300000000000	0.438056159778993\\
0.0402600000000000	0.477705549893191\\
0.0402900000000000	0.516844725855797\\
0.0403200000000000	0.697908375790324\\
0.0403500000000000	0.873104887585252\\
0.0403800000000000	1.06698772160338\\
0.0404100000000000	1.25389354515358\\
0.0404400000000000	1.43110355935278\\
0.0404700000000000	1.60160997252018\\
0.0405000000000000	1.50169280206386\\
0.0405300000000000	1.31806528022579\\
0.0405600000000000	1.31869612884043\\
0.0405900000000000	1.38115139579489\\
0.0406200000000000	1.52489371675887\\
0.0406500000000000	1.69151153514105\\
0.0406800000000000	1.84941013930497\\
0.0407100000000000	2.00214937866477\\
0.0407400000000000	2.14731820954459\\
0.0407700000000000	2.28779235229668\\
0.0408000000000000	2.41986521702460\\
0.0408300000000000	2.46065842419564\\
0.0408600000000000	2.49813257441006\\
0.0408900000000000	2.59265571253365\\
0.0409200000000000	2.59649084697700\\
0.0409500000000000	2.62739178674402\\
0.0409800000000000	2.89088112729019\\
0.0410100000000000	2.97029690532600\\
0.0410400000000000	3.04201645594273\\
0.0410700000000000	3.22846569549957\\
0.0411000000000000	3.29284352979309\\
0.0411300000000000	3.32227857287886\\
0.0411600000000000	3.40905397272763\\
0.0411900000000000	3.46509159198620\\
0.0412200000000000	3.72163906817585\\
0.0412500000000000	3.79339565653999\\
0.0412800000000000	3.82884287490832\\
0.0413100000000000	3.80571990526559\\
0.0413400000000000	3.84312332537502\\
0.0413700000000000	3.87991769441301\\
0.0414000000000000	3.94368194647908\\
0.0414300000000000	4.17879828984475\\
0.0414600000000000	4.40699734674575\\
0.0414900000000000	4.41797670549674\\
0.0415200000000000	4.42628433311402\\
0.0415500000000000	4.43685262611304\\
0.0415800000000000	4.44741145006396\\
0.0416100000000000	4.66072508555535\\
0.0416400000000000	4.86614484529588\\
0.0416700000000000	4.94410416822707\\
0.0417000000000000	4.92985448389409\\
0.0417300000000000	4.85858690172778\\
0.0417600000000000	4.85117148286696\\
0.0417900000000000	5.01811698141950\\
0.0418200000000000	5.20926218129613\\
0.0418500000000000	5.44653918682750\\
0.0418800000000000	5.67610915319815\\
0.0419100000000000	5.63080814524647\\
0.0419400000000000	5.58547703850291\\
0.0419700000000000	5.54594186919212\\
0.0420000000000000	5.42028034268323\\
0.0420300000000000	5.59076733072168\\
0.0420600000000000	5.72723670903000\\
0.0420900000000000	5.94334393758163\\
0.0421200000000000	6.15114750898868\\
0.0421500000000000	6.08597144356677\\
0.0421800000000000	6.02158883040815\\
0.0422100000000000	6.13731395419388\\
0.0422400000000000	6.33665076155752\\
0.0422700000000000	6.52562284049142\\
0.0423000000000000	6.73505459984325\\
0.0423300000000000	6.73095447790740\\
0.0423600000000000	6.72738427789873\\
0.0423900000000000	6.57889283507614\\
0.0424200000000000	6.52298185080921\\
0.0424500000000000	6.61819359920879\\
0.0424800000000000	6.82515230703916\\
0.0425100000000000	6.99299632171487\\
0.0425400000000000	7.18170214314225\\
0.0425700000000000	7.15867499733330\\
0.0426000000000000	7.04809074159634\\
0.0426300000000000	6.88572186539184\\
0.0426600000000000	7.05121147413546\\
0.0426900000000000	7.21412068035008\\
0.0427200000000000	7.48037436573743\\
0.0427500000000000	7.73788428253715\\
0.0427800000000000	7.71938588809262\\
0.0428100000000000	7.61344728306978\\
0.0428400000000000	7.51317480847737\\
0.0428700000000000	7.56478366288516\\
0.0429000000000000	7.73080167828761\\
0.0429300000000000	7.85914276037569\\
0.0429600000000000	8.01003647146383\\
0.0429900000000000	7.95083099213561\\
0.0430200000000000	7.89264840188035\\
0.0430500000000000	7.95537137254678\\
0.0430800000000000	8.01688290678807\\
0.0431100000000000	8.13172180860418\\
0.0431400000000000	8.32922835130557\\
0.0431700000000000	8.43127965672128\\
0.0432000000000000	8.38219779510643\\
0.0432300000000000	8.21840033615310\\
0.0432600000000000	8.09239749211656\\
0.0432900000000000	8.11859098833537\\
0.0433200000000000	8.26061699202869\\
0.0433500000000000	8.45313253222040\\
0.0433800000000000	8.66660972680641\\
0.0434100000000000	8.78218243128203\\
0.0434400000000000	8.89325852152302\\
0.0434700000000000	8.97058528164812\\
0.0435000000000000	8.78219544026176\\
0.0435300000000000	8.59873395846117\\
0.0435600000000000	8.60211120111399\\
0.0435900000000000	8.69439151555272\\
0.0436200000000000	8.86815545849194\\
0.0436500000000000	9.06329434345675\\
0.0436800000000000	8.98777248553997\\
0.0437100000000000	8.91411750430442\\
0.0437400000000000	8.93298836818377\\
0.0437700000000000	9.03958891170008\\
0.0438000000000000	9.11089797776626\\
0.0438300000000000	9.29366853985666\\
0.0438600000000000	9.44141207287372\\
0.0438900000000000	9.34871151496507\\
0.0439200000000000	9.25790343468185\\
0.0439500000000000	9.26151112785111\\
0.0439800000000000	9.26645479910421\\
0.0440100000000000	9.41466777740795\\
0.0440400000000000	9.55778741395469\\
0.0440700000000000	9.63444481758654\\
0.0441000000000000	9.70841161987947\\
0.0441300000000000	9.48708867066453\\
0.0441600000000000	9.36026515806822\\
0.0441900000000000	9.41834916025279\\
0.0442200000000000	9.41651582574983\\
0.0442500000000000	9.58620423144634\\
0.0442800000000000	9.72104250279491\\
0.0443100000000000	9.70397538933841\\
0.0443400000000000	9.59893023866757\\
0.0443700000000000	9.44156073014352\\
0.0444000000000000	9.52471190491263\\
0.0444300000000000	9.60699119661006\\
0.0444600000000000	9.76916391138465\\
0.0444900000000000	9.83774657160717\\
0.0445200000000000	9.98907883493176\\
0.0445500000000000	10.1063534002029\\
0.0445800000000000	10.0715014157337\\
0.0446100000000000	9.94944851409589\\
0.0446400000000000	9.77616301540976\\
0.0446700000000000	9.58114930635473\\
0.0447000000000000	9.57054939085843\\
0.0447300000000000	9.56164447625100\\
0.0447600000000000	9.60987032275722\\
0.0447900000000000	9.74323932709029\\
0.0448200000000000	9.87242470750110\\
0.0448500000000000	10.0244986080087\\
0.0448800000000000	9.90725273363687\\
0.0449100000000000	9.79222017732205\\
0.0449400000000000	9.59733931536193\\
0.0449700000000000	9.67243734260558\\
0.0450000000000000	9.66012838799635\\
0.0450300000000000	9.81930964927798\\
0.0450600000000000	9.94495393929367\\
0.0450900000000000	10.0924147508463\\
0.0451200000000000	10.2349227195200\\
0.0451500000000000	10.0197670112256\\
0.0451800000000000	9.89809709694761\\
0.0452100000000000	9.67147298083042\\
0.0452400000000000	9.48250151676154\\
0.0452700000000000	9.56407895369179\\
0.0453000000000000	9.64403264301318\\
0.0453300000000000	9.80538984470292\\
0.0453600000000000	9.96044438838526\\
0.0453900000000000	10.0199091671881\\
0.0454200000000000	9.90207191186690\\
0.0454500000000000	9.75877910064452\\
0.0454800000000000	9.82799865585715\\
0.0455100000000000	9.80852111087485\\
0.0455400000000000	9.87373681235544\\
0.0455700000000000	9.90837710861248\\
0.0456000000000000	9.76604867799106\\
0.0456300000000000	9.62771211397256\\
0.0456600000000000	9.44081513792939\\
0.0456900000000000	9.43631392209895\\
0.0457200000000000	9.43366827452099\\
0.0457500000000000	9.57479351187771\\
0.0457800000000000	9.71030451154360\\
0.0458100000000000	9.86885121355200\\
0.0458400000000000	9.75783156554465\\
0.0458700000000000	9.56239178848597\\
0.0459000000000000	9.37777734671490\\
0.0459300000000000	9.34813562469017\\
0.0459600000000000	9.43670279842816\\
0.0459900000000000	9.49069942734337\\
0.0460200000000000	9.56951127131132\\
0.0460500000000000	9.61732807615540\\
0.0460800000000000	9.40026904582720\\
0.0461100000000000	9.27722784772362\\
0.0461400000000000	9.07760061315522\\
0.0461700000000000	8.91433503531990\\
0.0462000000000000	8.93323654380276\\
0.0462300000000000	9.03989468035839\\
0.0462600000000000	9.19860636073155\\
0.0462900000000000	9.29100085608071\\
0.0463200000000000	9.20432066899165\\
0.0463500000000000	9.09175596160620\\
0.0463800000000000	8.92732305470628\\
0.0464100000000000	8.94533054659595\\
0.0464400000000000	8.96376662045498\\
0.0464700000000000	9.03783965672224\\
0.0465000000000000	8.93356741512155\\
0.0465300000000000	8.74477885581217\\
0.0465600000000000	8.59587530282502\\
0.0465900000000000	8.42516145646243\\
0.0466200000000000	8.46541147280548\\
0.0466500000000000	8.50497188351850\\
0.0466800000000000	8.59893806921395\\
0.0467100000000000	8.77680738464026\\
0.0467400000000000	8.85966427566836\\
0.0467700000000000	8.70384158329810\\
0.0468000000000000	8.52451252420889\\
0.0468300000000000	8.35630419026250\\
0.0468600000000000	8.19683252794633\\
0.0468900000000000	8.07137423705793\\
0.0469200000000000	8.12673681302296\\
0.0469500000000000	8.18094848933633\\
0.0469800000000000	8.29026979433565\\
0.0470100000000000	8.13188794399798\\
0.0470400000000000	7.97803478703600\\
0.0470700000000000	7.83329173853153\\
0.0471000000000000	7.69570410610877\\
0.0471300000000000	7.76728541465669\\
0.0471600000000000	7.83795523793683\\
0.0471900000000000	7.69972812919296\\
0.0472200000000000	7.56428909995080\\
0.0472500000000000	7.34947310200075\\
0.0472800000000000	7.23225403244579\\
0.0473100000000000	7.29567280474824\\
0.0473400000000000	7.38646836403448\\
0.0473700000000000	7.53004849097648\\
0.0474000000000000	7.49204542908646\\
0.0474300000000000	7.45440337545332\\
0.0474600000000000	7.27509491592271\\
0.0474900000000000	7.10161907824572\\
0.0475200000000000	6.99521042831355\\
0.0475500000000000	6.89486415747333\\
0.0475800000000000	6.82624739482720\\
0.0476100000000000	6.75973498060074\\
0.0476400000000000	6.69790839246672\\
0.0476700000000000	6.63807746956028\\
0.0477000000000000	6.58125491251973\\
0.0477300000000000	6.52682071575110\\
0.0477600000000000	6.47442741426357\\
0.0477900000000000	6.42415922946171\\
0.0478200000000000	6.28975705631207\\
0.0478500000000000	6.15942126566154\\
0.0478800000000000	6.09368610210714\\
0.0479100000000000	5.94524311366923\\
0.0479400000000000	5.82986929680897\\
0.0479700000000000	5.69084463659130\\
0.0480000000000000	5.82129106572585\\
0.0480300000000000	6.03477887270664\\
0.0480600000000000	6.06249940922277\\
0.0480900000000000	6.02722495368392\\
0.0481200000000000	5.73407201736283\\
0.0481500000000000	5.42443680198012\\
0.0481800000000000	5.24637237658774\\
0.0482100000000000	5.16544038027314\\
0.0482400000000000	5.14461492356318\\
0.0482700000000000	5.32780807869480\\
0.0483000000000000	5.32929140538111\\
0.0483300000000000	5.29781818493586\\
0.0483600000000000	4.94932894345682\\
0.0483900000000000	4.58598204529884\\
0.0484200000000000	4.41588685860922\\
0.0484500000000000	4.51747455276478\\
0.0484800000000000	4.70215912629747\\
0.0485100000000000	4.78740147621599\\
0.0485400000000000	4.78129403662199\\
0.0485700000000000	4.54226992145572\\
0.0486000000000000	4.28327906758323\\
0.0486300000000000	3.98130389170964\\
0.0486600000000000	3.95407270954380\\
0.0486900000000000	3.93056179976322\\
0.0487200000000000	3.99209431188396\\
0.0487500000000000	3.96206088023641\\
0.0487800000000000	3.93426780463182\\
0.0488100000000000	3.87873880969496\\
0.0488400000000000	3.56430392041440\\
0.0488700000000000	3.34822695983058\\
0.0489000000000000	3.23329255240400\\
0.0489300000000000	3.23922366908080\\
0.0489600000000000	3.30240126320646\\
0.0489900000000000	3.30324146212707\\
0.0490200000000000	3.30299123508636\\
0.0490500000000000	3.09993368131020\\
0.0490800000000000	2.81821816193414\\
0.0491100000000000	2.57877304245720\\
0.0491400000000000	2.49660979154103\\
0.0491700000000000	2.53504959408248\\
0.0492000000000000	2.54089849650331\\
0.0492300000000000	2.57443600911380\\
0.0492600000000000	2.57824808836642\\
0.0492900000000000	2.32017332544409\\
0.0493200000000000	2.15838604841822\\
0.0493500000000000	1.92136407702306\\
0.0493800000000000	1.80925378569483\\
0.0494100000000000	1.79025617744385\\
0.0494400000000000	1.80059505615557\\
0.0494700000000000	1.83866943133945\\
0.0495000000000000	1.69973134510698\\
0.0495300000000000	1.56559784014648\\
0.0495600000000000	1.38147760544552\\
0.0495900000000000	1.20501976182736\\
0.0496200000000000	1.21118096752961\\
0.0496500000000000	1.21847530647125\\
0.0496800000000000	1.28152687320035\\
0.0497100000000000	1.16745880810555\\
0.0497400000000000	0.969333970214492\\
0.0497700000000000	0.721272556041268\\
0.0498000000000000	0.545491875372682\\
0.0498300000000000	0.551414286984101\\
0.0498600000000000	0.674612880944985\\
0.0498900000000000	0.761970919981349\\
0.0499200000000000	0.697989321300385\\
0.0499500000000000	0.520212249958559\\
0.0499800000000000	0.293494735394130\\
0.0500100000000000	0.0486766044675659\\
0.0500400000000000	-0.186877817603540\\
0.0500700000000000	-0.323635631999779\\
0.0501000000000000	-0.192862490571160\\
0.0501300000000000	-0.123557805687413\\
0.0501600000000000	-0.236351772988731\\
0.0501900000000000	-0.374477311531687\\
0.0502200000000000	-0.503310400169496\\
0.0502500000000000	-0.712882691938983\\
0.0502800000000000	-0.886922394742113\\
0.0503100000000000	-1.08012460692270\\
0.0503400000000000	-1.26621897573292\\
0.0503700000000000	-1.18107799311483\\
0.0504000000000000	-1.09682651834245\\
0.0504300000000000	-1.02038486818146\\
0.0504600000000000	-1.03439828637251\\
0.0504900000000000	-1.33979181881506\\
0.0505200000000000	-1.66137371161122\\
0.0505500000000000	-1.79142475307171\\
0.0505800000000000	-1.91391070451107\\
0.0506100000000000	-1.94676862940562\\
0.0506400000000000	-1.80338175558668\\
0.0506700000000000	-1.92632941643182\\
0.0507000000000000	-1.99013188500999\\
0.0507300000000000	-2.13612212804419\\
0.0507600000000000	-2.27549362004241\\
0.0507900000000000	-2.32207704441913\\
0.0508200000000000	-2.36521618699588\\
0.0508500000000000	-2.46560584828032\\
0.0508800000000000	-2.47491099352726\\
0.0509100000000000	-2.51091796527594\\
0.0509400000000000	-2.69228830073101\\
0.0509700000000000	-2.95463086481859\\
0.0510000000000000	-3.00093307938893\\
0.0510300000000000	-3.07034440520744\\
0.0510600000000000	-3.05275559144649\\
0.0510900000000000	-3.12300761412870\\
0.0511200000000000	-3.19140608177830\\
0.0511500000000000	-3.28543946854309\\
0.0511800000000000	-3.28744207335179\\
0.0512100000000000	-3.37632186545501\\
0.0512400000000000	-3.60852183365702\\
0.0512700000000000	-3.85938160385894\\
0.0513000000000000	-4.15724747947959\\
0.0513300000000000	-4.17838263040877\\
0.0513600000000000	-4.02278053118343\\
0.0513900000000000	-3.78793205928667\\
0.0514200000000000	-3.76881772364423\\
0.0514500000000000	-3.92762879490740\\
0.0514800000000000	-4.16687813990863\\
0.0515100000000000	-4.44969187554791\\
0.0515400000000000	-4.72325548272406\\
0.0515700000000000	-4.80683681903725\\
0.0516000000000000	-4.79945505235226\\
0.0516300000000000	-4.73438266987110\\
0.0516600000000000	-4.73137897254301\\
0.0516900000000000	-4.72971899940564\\
0.0517200000000000	-4.75580781599323\\
0.0517500000000000	-4.95574058455927\\
0.0517800000000000	-5.14981151279972\\
0.0518100000000000	-5.30257072110755\\
0.0518400000000000	-5.53620251719646\\
0.0518700000000000	-5.55638279769825\\
0.0519000000000000	-5.60222652686043\\
0.0519300000000000	-5.50337762071626\\
0.0519600000000000	-5.40721427226253\\
0.0519900000000000	-5.54992478216563\\
0.0520200000000000	-5.68962070469830\\
0.0520500000000000	-5.90613868540823\\
0.0520800000000000	-5.94016314391509\\
0.0521100000000000	-5.96982077096290\\
0.0521400000000000	-5.94194775415716\\
0.0521700000000000	-6.09014349879018\\
0.0522000000000000	-6.32028323342843\\
0.0522300000000000	-6.50984620183234\\
0.0522600000000000	-6.54379580579251\\
0.0522900000000000	-6.45923933584523\\
0.0523200000000000	-6.32207380849391\\
0.0523500000000000	-6.25020165025273\\
0.0523800000000000	-6.35675812059505\\
0.0524100000000000	-6.57570522725887\\
0.0524400000000000	-6.84172153307475\\
0.0524700000000000	-7.03704755858622\\
0.0525000000000000	-6.96103021859006\\
0.0525300000000000	-6.94552548796736\\
0.0525600000000000	-7.02179512944546\\
0.0525900000000000	-7.12498676571398\\
0.0526200000000000	-7.36640001488847\\
0.0526500000000000	-7.51146895301566\\
0.0526800000000000	-7.50157400239313\\
0.0527100000000000	-7.37484495705022\\
0.0527400000000000	-7.19793624616571\\
0.0527700000000000	-7.08791573107990\\
0.0528000000000000	-7.15817346209038\\
0.0528300000000000	-7.34211210533987\\
0.0528600000000000	-7.57474051570942\\
0.0528900000000000	-7.82667196912809\\
0.0529200000000000	-7.97915965608096\\
0.0529500000000000	-7.95084124359161\\
0.0529800000000000	-7.80524618790682\\
0.0530100000000000	-7.87151751394219\\
0.0530400000000000	-7.90936582884636\\
0.0530700000000000	-8.11673623221692\\
0.0531000000000000	-8.22878418672369\\
0.0531300000000000	-8.36293949356221\\
0.0531600000000000	-8.28813730869634\\
0.0531900000000000	-8.12747294935665\\
0.0532200000000000	-8.00562257031215\\
0.0532500000000000	-8.03542173788882\\
0.0532800000000000	-8.18137101467284\\
0.0533100000000000	-8.29034071587381\\
0.0533400000000000	-8.42238550744840\\
0.0533700000000000	-8.52092434775840\\
0.0534000000000000	-8.70157545100941\\
0.0534300000000000	-8.87659724727085\\
0.0534600000000000	-8.80887431966777\\
0.0534900000000000	-8.74167146294695\\
0.0535200000000000	-8.59321023519055\\
0.0535500000000000	-8.62504911068110\\
0.0535800000000000	-8.65798538944702\\
0.0536100000000000	-8.74593269239072\\
0.0536400000000000	-8.83028468693547\\
0.0536700000000000	-8.91054268978712\\
0.0537000000000000	-8.98655872446114\\
0.0537300000000000	-9.06025289033965\\
0.0537600000000000	-9.13049372490310\\
0.0537900000000000	-9.19727741506938\\
0.0538200000000000	-9.26181933216274\\
0.0538500000000000	-9.32310441863460\\
0.0538800000000000	-9.38180445178197\\
0.0539100000000000	-9.43736299545636\\
0.0539400000000000	-9.31568049409923\\
0.0539700000000000	-9.19595768550326\\
0.0540000000000000	-9.20221302642125\\
0.0540300000000000	-9.20876624707833\\
0.0540600000000000	-9.35957745156466\\
0.0540900000000000	-9.50572270109537\\
0.0541200000000000	-9.58471868651591\\
0.0541500000000000	-9.57374506438456\\
0.0541800000000000	-9.44602062373931\\
0.0542100000000000	-9.29341058688517\\
0.0542400000000000	-9.38294275125349\\
0.0542700000000000	-9.47046327153699\\
0.0543000000000000	-9.55137694490273\\
0.0543300000000000	-9.62889425986262\\
0.0543600000000000	-9.76119384118365\\
0.0543900000000000	-9.88898142460254\\
0.0544200000000000	-9.77700799231844\\
0.0544500000000000	-9.66699410851505\\
0.0544800000000000	-9.65323349528340\\
0.0545100000000000	-9.64046432992829\\
0.0545400000000000	-9.68512982858382\\
0.0545700000000000	-9.81538771815927\\
0.0546000000000000	-9.94102234769130\\
0.0546300000000000	-9.91404263649764\\
0.0546600000000000	-9.88619358391871\\
0.0546900000000000	-9.89122299497032\\
0.0547200000000000	-9.89617609283435\\
0.0547500000000000	-9.84272593405642\\
0.0547800000000000	-9.70326100857933\\
0.0548100000000000	-9.71556751434584\\
0.0548400000000000	-9.78801198983358\\
0.0548700000000000	-9.91482874951517\\
0.0549000000000000	-9.97620916289044\\
0.0549300000000000	-10.0350922812303\\
0.0549600000000000	-9.88778355548869\\
0.0549900000000000	-9.74510386707751\\
0.0550200000000000	-9.81494942466341\\
0.0550500000000000	-9.88423869880497\\
0.0550800000000000	-10.0343051416759\\
0.0551100000000000	-10.0913607848542\\
0.0551400000000000	-9.96989426844588\\
0.0551700000000000	-9.82216828491727\\
0.0552000000000000	-9.80111157743193\\
0.0552300000000000	-9.86840818171396\\
0.0552600000000000	-9.90344739912469\\
0.0552900000000000	-10.0520050812320\\
0.0553200000000000	-9.90513332785022\\
0.0553500000000000	-9.78906119799653\\
0.0553800000000000	-9.59446822462372\\
0.0554100000000000	-9.58270141839021\\
0.0554400000000000	-9.66065492556065\\
0.0554700000000000	-9.79256085479679\\
0.0555000000000000	-9.94739912760862\\
0.0555300000000000	-10.0071494350269\\
0.0555600000000000	-9.88919212273195\\
0.0555900000000000	-9.65843280399985\\
0.0556200000000000	-9.46980705410692\\
0.0556500000000000	-9.26165656972697\\
0.0556800000000000	-9.26539022922534\\
0.0557100000000000	-9.35743710646363\\
0.0557400000000000	-9.50231394916606\\
0.0557700000000000	-9.66978870400735\\
0.0558000000000000	-9.74167907674974\\
0.0558300000000000	-9.63654497426399\\
0.0558600000000000	-9.41778129589713\\
0.0558900000000000	-9.23810375507569\\
0.0559200000000000	-9.30189247020429\\
0.0559500000000000	-9.39256398357321\\
0.0559800000000000	-9.47657673889499\\
0.0560100000000000	-9.38176255122270\\
0.0560400000000000	-9.25991913924254\\
0.0560700000000000	-9.26323707485231\\
0.0561000000000000	-9.26695630281559\\
0.0561300000000000	-9.32784092661388\\
0.0561600000000000	-9.21187487536282\\
0.0561900000000000	-9.18672890782143\\
0.0562200000000000	-9.01926242906832\\
0.0562500000000000	-9.06152292158395\\
0.0562800000000000	-9.07543337813723\\
0.0563100000000000	-9.14536356718435\\
0.0563400000000000	-9.21137142302278\\
0.0563700000000000	-9.27453675349617\\
0.0564000000000000	-9.07300170535122\\
0.0564300000000000	-8.87625375364857\\
0.0564600000000000	-8.69370915643880\\
0.0564900000000000	-8.69253489513522\\
0.0565200000000000	-8.72240939341609\\
0.0565500000000000	-8.80746185942016\\
0.0565800000000000	-8.97573147185268\\
0.0566100000000000	-9.05031338392507\\
0.0566400000000000	-8.88584414706945\\
0.0566700000000000	-8.78522215796348\\
0.0567000000000000	-8.60698661219052\\
0.0567300000000000	-8.46360423701894\\
0.0567600000000000	-8.32590691083869\\
0.0567900000000000	-8.19589982159818\\
0.0568200000000000	-8.33262608971129\\
0.0568500000000000	-8.46610003843607\\
0.0568800000000000	-8.59044760886422\\
0.0569100000000000	-8.44598220298327\\
0.0569400000000000	-8.27777637452476\\
0.0569700000000000	-8.03356260967127\\
0.0570000000000000	-7.80004567339539\\
0.0570300000000000	-7.75146595426813\\
0.0570600000000000	-7.88073801475244\\
0.0570900000000000	-7.97452397243949\\
0.0571200000000000	-7.94523149019389\\
0.0571500000000000	-7.88734459338859\\
0.0571800000000000	-7.77478315811911\\
0.0572100000000000	-7.66804565402523\\
0.0572400000000000	-7.56620380950697\\
0.0572700000000000	-7.38144448453019\\
0.0573000000000000	-7.29016857092497\\
0.0573300000000000	-7.35114969869555\\
0.0573600000000000	-7.43947312490742\\
0.0573900000000000	-7.40609266713729\\
0.0574200000000000	-7.28574071295296\\
0.0574500000000000	-7.11177361802118\\
0.0574800000000000	-7.00566615406698\\
0.0575100000000000	-6.90332255488363\\
0.0575400000000000	-7.00904220621848\\
0.0575700000000000	-7.11172909145907\\
0.0576000000000000	-7.00415454643434\\
0.0576300000000000	-6.89800958464734\\
0.0576600000000000	-6.62692195477687\\
0.0576900000000000	-6.45296880546642\\
0.0577200000000000	-6.26036335536699\\
0.0577500000000000	-6.19100616705766\\
0.0577800000000000	-6.30032731957445\\
0.0578100000000000	-6.43403385676457\\
0.0578400000000000	-6.44352847362096\\
0.0578700000000000	-6.36324956332492\\
0.0579000000000000	-6.23038934247177\\
0.0579300000000000	-5.81301625442430\\
0.0579600000000000	-5.67381736409274\\
0.0579900000000000	-5.80805388038302\\
0.0580200000000000	-6.02307910486957\\
0.0580500000000000	-6.07902027917883\\
0.0580800000000000	-6.04258797048234\\
0.0581100000000000	-5.74917789699700\\
0.0581400000000000	-5.35164904994256\\
0.0581700000000000	-5.08880293575858\\
0.0582000000000000	-5.16049210078827\\
0.0582300000000000	-5.37496787663219\\
0.0582600000000000	-5.43144994398246\\
0.0582900000000000	-5.33638220655501\\
0.0583200000000000	-4.98490755955891\\
0.0583500000000000	-4.85400520936707\\
0.0583800000000000	-4.76162921417452\\
0.0584100000000000	-4.75878978509351\\
0.0584400000000000	-4.78415659570278\\
0.0584700000000000	-4.72053503209721\\
0.0585000000000000	-4.65838193373297\\
0.0585300000000000	-4.57172277503804\\
0.0585600000000000	-4.48765155625969\\
0.0585900000000000	-4.23349467161110\\
0.0586200000000000	-4.16349490043118\\
0.0586500000000000	-4.04213344687290\\
0.0586800000000000	-3.98167122020243\\
0.0587100000000000	-3.92439018160410\\
0.0587400000000000	-3.86882756165504\\
0.0587700000000000	-3.81660787249622\\
0.0588000000000000	-3.76625256573885\\
0.0588300000000000	-3.71759123479000\\
0.0588600000000000	-3.58445568567973\\
0.0588900000000000	-3.36911341742525\\
0.0589200000000000	-3.30927980031695\\
0.0589500000000000	-3.31248309570758\\
0.0589800000000000	-3.28498949340012\\
0.0590100000000000	-3.11085918340366\\
0.0590400000000000	-2.91549380629317\\
0.0590700000000000	-2.84676924209824\\
0.0591000000000000	-2.78227850795011\\
0.0591300000000000	-2.77727487532766\\
0.0591600000000000	-2.77253445190468\\
0.0591900000000000	-2.76822688469811\\
0.0592200000000000	-2.50183410773807\\
0.0592500000000000	-2.24283737239155\\
0.0592800000000000	-2.17482817644178\\
0.0593100000000000	-2.11046682051449\\
0.0593400000000000	-2.13494263660219\\
0.0593700000000000	-2.15825585352557\\
0.0594000000000000	-2.00489494278686\\
0.0594300000000000	-1.94453134949231\\
0.0594600000000000	-1.74439387182072\\
0.0594900000000000	-1.57953343720715\\
0.0595200000000000	-1.56961078621217\\
0.0595500000000000	-1.47311995914257\\
0.0595800000000000	-1.34958125324770\\
0.0596100000000000	-1.20338684827958\\
0.0596400000000000	-1.12237971373201\\
0.0596700000000000	-1.13298771619010\\
0.0597000000000000	-1.17187514128800\\
0.0597300000000000	-1.06222505055505\\
0.0597600000000000	-0.868986290547922\\
0.0597900000000000	-0.713648693884201\\
0.0598200000000000	-0.538491116494087\\
0.0598500000000000	-0.311426603253059\\
0.0598800000000000	-0.356156279134920\\
0.0599100000000000	-0.373173254491746\\
0.0599400000000000	-0.474209529698523\\
0.0599700000000000	-0.307663581180181\\
0.0600000000000000	-0.233900037936753\\
0.0600300000000000	-0.0784824358056948\\
0.0600600000000000	0.128369362820847\\
0.0600900000000000	0.240251034190983\\
0.0601200000000000	0.374503199758959\\
0.0601500000000000	0.475380775563324\\
0.0601800000000000	0.571776957654805\\
0.0602100000000000	0.662943404036723\\
0.0602400000000000	0.751042743193067\\
0.0602700000000000	0.834328087625967\\
0.0603000000000000	0.914492224441127\\
0.0603300000000000	0.990698893533032\\
0.0603600000000000	1.06361356163059\\
0.0603900000000000	1.13369310578025\\
0.0604200000000000	1.20040992954643\\
0.0604500000000000	1.26457836715030\\
0.0604800000000000	1.32568034046745\\
0.0605100000000000	1.47168238974767\\
0.0605400000000000	1.61179937517424\\
0.0605700000000000	1.68641094723490\\
0.0606000000000000	1.75718608360660\\
0.0606300000000000	1.88371670222285\\
0.0606600000000000	2.00596399416307\\
0.0606900000000000	2.15210871506354\\
0.0607200000000000	2.20269132983961\\
0.0607500000000000	2.25154251043101\\
0.0607800000000000	2.26931742442050\\
0.0608100000000000	2.37358808295012\\
0.0608400000000000	2.56160254113594\\
0.0608700000000000	2.59544929732638\\
0.0609000000000000	2.65462911264253\\
0.0609300000000000	2.65508832518717\\
0.0609600000000000	2.74283387524536\\
0.0609900000000000	2.82757368570692\\
0.0610200000000000	2.84899948356254\\
0.0610500000000000	3.04387238365486\\
0.0610800000000000	3.29067030547772\\
0.0611100000000000	3.32161367232782\\
0.0611400000000000	3.37704950193527\\
0.0611700000000000	3.34603620005053\\
0.0612000000000000	3.40347985424167\\
0.0612300000000000	3.63395269161488\\
0.0612600000000000	3.62170207553243\\
0.0612900000000000	3.66415005185636\\
0.0613200000000000	3.79511989796477\\
0.0613500000000000	4.00928376739307\\
0.0613800000000000	4.18346915237083\\
0.0614100000000000	4.20302016602739\\
0.0614400000000000	4.19176415801681\\
0.0614700000000000	4.12559055475814\\
0.0615000000000000	4.32380665914440\\
0.0615300000000000	4.51525044394032\\
0.0615600000000000	4.60811460000941\\
0.0615900000000000	4.60773298364621\\
0.0616200000000000	4.55136876967848\\
0.0616500000000000	4.46873974947639\\
0.0616800000000000	4.65253234089281\\
0.0617100000000000	4.82987332947235\\
0.0617400000000000	5.08529017932754\\
0.0617700000000000	5.32816075271784\\
0.0618000000000000	5.29972789682294\\
0.0618300000000000	5.26905980931125\\
0.0618600000000000	5.15455981753722\\
0.0618900000000000	5.30813473801691\\
0.0619200000000000	5.45771715507411\\
0.0619500000000000	5.77207875696342\\
0.0619800000000000	5.81228085597874\\
0.0620100000000000	5.78751386583548\\
0.0620400000000000	5.76582228944455\\
0.0620700000000000	5.71947403178668\\
0.0621000000000000	5.70264824331175\\
0.0621300000000000	5.86148646801761\\
0.0621600000000000	6.10182450214431\\
0.0621900000000000	6.39029699608718\\
0.0622200000000000	6.43087528825142\\
0.0622500000000000	6.38061071971811\\
0.0622800000000000	6.33408958840423\\
0.0623100000000000	6.26151843864938\\
0.0623400000000000	6.39598919760552\\
0.0623700000000000	6.52522169225680\\
0.0624000000000000	6.70581738055872\\
0.0624300000000000	6.87928039356132\\
0.0624600000000000	6.78227010919975\\
0.0624900000000000	6.77529345416465\\
0.0625200000000000	6.85884795683808\\
0.0625500000000000	6.96905077005603\\
0.0625800000000000	7.13182251818866\\
0.0626100000000000	7.37317221813262\\
0.0626400000000000	7.34312622221027\\
0.0626700000000000	7.33874801600691\\
0.0627000000000000	7.25151903995748\\
0.0627300000000000	7.07955507760107\\
0.0627600000000000	7.17759336313849\\
0.0627900000000000	7.24483117071920\\
0.0628200000000000	7.39452460067124\\
0.0628500000000000	7.62425831997908\\
0.0628800000000000	7.75819884982663\\
0.0629100000000000	7.73820509987270\\
0.0629400000000000	7.68898978375761\\
0.0629700000000000	7.76090465371448\\
0.0630000000000000	7.83085009990269\\
0.0630300000000000	7.95494002525246\\
0.0630600000000000	8.16024910434211\\
0.0630900000000000	8.27058720043893\\
0.0631200000000000	8.22785136326517\\
0.0631500000000000	8.15770275753181\\
0.0631800000000000	8.03455451574654\\
0.0632100000000000	8.09146687813504\\
0.0632400000000000	8.14789494503926\\
0.0632700000000000	8.34485680329087\\
0.0633000000000000	8.53439989080046\\
0.0633300000000000	8.65592084776412\\
0.0633600000000000	8.59640248898857\\
0.0633900000000000	8.50899084732779\\
0.0634200000000000	8.54522371375511\\
0.0634500000000000	8.66813464016426\\
0.0634800000000000	8.75568976554001\\
0.0635100000000000	8.86685445762694\\
0.0635400000000000	8.77077561644523\\
0.0635700000000000	8.67752272003551\\
0.0636000000000000	8.70656932802403\\
0.0636300000000000	8.73583889525234\\
0.0636600000000000	8.90709022434406\\
0.0636900000000000	9.07299417539952\\
0.0637200000000000	9.17088949900798\\
0.0637500000000000	9.26463786992446\\
0.0637800000000000	9.15119757032892\\
0.0638100000000000	9.03998556499654\\
0.0638400000000000	9.05313684596266\\
0.0638700000000000	9.15354518128913\\
0.0639000000000000	9.30818617144790\\
0.0639300000000000	9.48335872990755\\
0.0639600000000000	9.65271087578143\\
0.0639900000000000	9.55043314201315\\
0.0640200000000000	9.45052179284973\\
0.0640500000000000	9.27156596668942\\
0.0640800000000000	9.09883834354938\\
0.0641100000000000	9.19640627632539\\
0.0641400000000000	9.37861514926341\\
0.0641700000000000	9.55106697918889\\
0.0642000000000000	9.65659343741173\\
0.0642300000000000	9.72883238562350\\
0.0642600000000000	9.59532779125903\\
0.0642900000000000	9.46493186035532\\
0.0643200000000000	9.45925263256172\\
0.0643500000000000	9.54193120516169\\
0.0643800000000000	9.67959675671449\\
0.0644100000000000	9.75112416632882\\
0.0644400000000000	9.90681570954541\\
0.0644700000000000	10.0279468670697\\
0.0645000000000000	9.90946549183713\\
0.0645300000000000	9.79224818835126\\
0.0645600000000000	9.59814667270905\\
0.0645900000000000	9.41119635536595\\
0.0646200000000000	9.49581941638888\\
0.0646500000000000	9.57935491154954\\
0.0646800000000000	9.74266257034624\\
0.0647100000000000	9.90051131222107\\
0.0647400000000000	9.96262333221746\\
0.0647700000000000	9.84743266299793\\
0.0648000000000000	9.79387197848849\\
0.0648300000000000	9.77493507290452\\
0.0648600000000000	9.87259641737975\\
0.0648900000000000	9.99516731911984\\
0.0649200000000000	10.1409609977643\\
0.0649500000000000	10.0170117945481\\
0.0649800000000000	9.80931670396687\\
0.0650100000000000	9.61382552254700\\
0.0650400000000000	9.66107461914567\\
0.0650700000000000	9.73767900259674\\
0.0651000000000000	9.89554351159531\\
0.0651300000000000	9.95796109082490\\
0.0651600000000000	10.0178435345728\\
0.0651900000000000	9.87134139380584\\
0.0652200000000000	9.81720723331470\\
0.0652500000000000	9.88449855642701\\
0.0652800000000000	9.97890827857299\\
0.0653100000000000	10.1249231493489\\
0.0653400000000000	10.0032303742248\\
0.0653700000000000	9.88212553231977\\
0.0654000000000000	9.68441874449574\\
0.0654300000000000	9.49326791484139\\
0.0654600000000000	9.48673348542349\\
0.0654900000000000	9.56875378516107\\
0.0655200000000000	9.79177431895636\\
0.0655500000000000	9.85922550990412\\
0.0655800000000000	9.77569401766962\\
0.0656100000000000	9.63771223644779\\
0.0656400000000000	9.45046546364935\\
0.0656700000000000	9.44576036976232\\
0.0657000000000000	9.53011548576389\\
0.0657300000000000	9.66834250390207\\
0.0657600000000000	9.82768091422966\\
0.0657900000000000	9.89365346397150\\
0.0658200000000000	9.77978956665431\\
0.0658500000000000	9.55363210614297\\
0.0658800000000000	9.28182581595203\\
0.0659100000000000	9.08121990574464\\
0.0659400000000000	9.06485710494808\\
0.0659700000000000	9.16586258201343\\
0.0660000000000000	9.32011961856300\\
0.0660300000000000	9.49661268212559\\
0.0660600000000000	9.57627456998847\\
0.0660900000000000	9.47792626720564\\
0.0661200000000000	9.35316936413216\\
0.0661500000000000	9.17605023796638\\
0.0661800000000000	9.18331076226899\\
0.0662100000000000	9.27790339180029\\
0.0662400000000000	9.33888830088965\\
0.0662700000000000	9.24972247338520\\
0.0663000000000000	9.13443335881496\\
0.0663300000000000	8.96922985219719\\
0.0663600000000000	8.81023477142338\\
0.0663900000000000	8.83371089979070\\
0.0664200000000000	8.94393365675657\\
0.0664500000000000	9.01976528992793\\
0.0664800000000000	9.11991184231070\\
0.0665100000000000	8.92459660633870\\
0.0665400000000000	8.82324426227794\\
0.0665700000000000	8.64299399533108\\
0.0666000000000000	8.49730959635978\\
0.0666300000000000	8.53404292471447\\
0.0666600000000000	8.56961599297139\\
0.0666900000000000	8.66124057712437\\
0.0667200000000000	8.57459109087098\\
0.0667500000000000	8.49010721978165\\
0.0667800000000000	8.35238091355670\\
0.0668100000000000	8.21922721098481\\
0.0668400000000000	8.26796501478251\\
0.0668700000000000	8.31575743017215\\
0.0669000000000000	8.24352087335990\\
0.0669300000000000	8.08569891971412\\
0.0669600000000000	7.87808302999516\\
0.0669900000000000	7.73856437643238\\
0.0670200000000000	7.78049325178625\\
0.0670500000000000	7.93738035778801\\
0.0670800000000000	8.14406819191527\\
0.0671100000000000	8.28246924804532\\
0.0671400000000000	8.23923113085904\\
0.0671700000000000	8.08121683223361\\
0.0672000000000000	7.87352764212980\\
0.0672300000000000	7.73365941975798\\
0.0672600000000000	7.60105372219702\\
0.0672900000000000	7.50255895917863\\
0.0673200000000000	7.40786260083500\\
0.0673500000000000	7.31642731057692\\
0.0673800000000000	7.40466303270102\\
0.0674100000000000	7.31512007879102\\
0.0674400000000000	7.28451292714161\\
0.0674700000000000	7.19975744005382\\
0.0675000000000000	7.03116164013111\\
0.0675300000000000	6.86800529905148\\
0.0675600000000000	6.77159247576651\\
0.0675900000000000	6.85443925537189\\
0.0676200000000000	6.96499008783411\\
0.0676500000000000	6.86415919327296\\
0.0676800000000000	6.76509780946166\\
0.0677100000000000	6.58721611794566\\
0.0677400000000000	6.41470961427550\\
0.0677700000000000	6.33878896628339\\
0.0678000000000000	6.26535264581771\\
0.0678300000000000	6.39948587602708\\
0.0678600000000000	6.35394529555587\\
0.0678900000000000	6.27789020180304\\
0.0679200000000000	6.14922350265918\\
0.0679500000000000	5.99765203098089\\
0.0679800000000000	5.85188568751010\\
0.0680100000000000	5.79984448504457\\
0.0680400000000000	5.75039100010691\\
0.0680700000000000	5.73236358407435\\
0.0681000000000000	5.71472548181324\\
0.0681300000000000	5.69720689281134\\
0.0681600000000000	5.68154687349635\\
0.0681900000000000	5.57918817384134\\
0.0682200000000000	5.39300456245880\\
0.0682500000000000	5.27387060402408\\
0.0682800000000000	5.13147119973575\\
0.0683100000000000	5.11103574460973\\
0.0683400000000000	5.00513671823643\\
0.0683700000000000	4.93073031229267\\
0.0684000000000000	4.91867783818396\\
0.0684300000000000	4.82130585408153\\
0.0684600000000000	4.75512469799501\\
0.0684900000000000	4.75152728294787\\
0.0685200000000000	4.66140750149555\\
0.0685500000000000	4.51505044847364\\
0.0685800000000000	4.25920129595826\\
0.0686100000000000	4.16015968172932\\
0.0686400000000000	4.12640546457064\\
0.0686700000000000	4.15114848432404\\
0.0687000000000000	4.11495884939099\\
0.0687300000000000	4.08000226350879\\
0.0687600000000000	3.84379662517241\\
0.0687900000000000	3.61646151126087\\
0.0688200000000000	3.51766058307726\\
0.0688500000000000	3.51115769942583\\
0.0688800000000000	3.47551834314797\\
0.0689100000000000	3.46851354807996\\
0.0689400000000000	3.43362411407887\\
0.0689700000000000	3.22519762659304\\
0.0690000000000000	3.02499577329034\\
0.0690300000000000	3.03895321001971\\
0.0690600000000000	2.96742019707641\\
0.0690900000000000	2.98189867042290\\
0.0691200000000000	3.05517450821655\\
0.0691500000000000	2.86410324880819\\
0.0691800000000000	2.70738775147285\\
0.0692100000000000	2.47203623847312\\
0.0692400000000000	2.24832258824819\\
0.0692700000000000	2.20804112680547\\
0.0693000000000000	2.17220397343536\\
0.0693300000000000	2.19403534174317\\
0.0693600000000000	2.21442183600844\\
0.0693900000000000	2.05951394214617\\
0.0694200000000000	1.90988085010117\\
0.0694500000000000	1.70952198651211\\
0.0694800000000000	1.51678484959902\\
0.0695100000000000	1.50950018828598\\
0.0695400000000000	1.58987064065628\\
0.0695700000000000	1.63738326073793\\
0.0696000000000000	1.53529076094156\\
0.0696300000000000	1.32129554791234\\
0.0696600000000000	1.14709957277751\\
0.0696900000000000	0.952191900879700\\
0.0697200000000000	0.792917409414104\\
0.0697500000000000	0.817052812264161\\
0.0697800000000000	0.840561842060915\\
0.0698100000000000	0.920359467883081\\
0.0698400000000000	0.734522850674286\\
0.0698700000000000	0.553724261936893\\
0.0699000000000000	0.294570538054262\\
0.0699300000000000	0.136863625917424\\
0.0699600000000000	0.160175978790914\\
0.0699900000000000	0.300186774253436\\
0.0700200000000000	0.229078969140648\\
0.0700500000000000	0.0996464003404652\\
0.0700800000000000	-0.108747194338033\\
0.0701100000000000	-0.337679745359100\\
0.0701400000000000	-0.467871290425883\\
0.0701700000000000	-0.593426254566303\\
0.0702000000000000	-0.508909798937005\\
0.0702300000000000	-0.427147788791700\\
0.0702600000000000	-0.467168988292767\\
0.0702900000000000	-0.594008671206040\\
0.0703200000000000	-0.773380210124085\\
0.0703500000000000	-0.971622314448645\\
0.0703800000000000	-1.16281467221668\\
0.0704100000000000	-1.25693298565723\\
0.0704400000000000	-1.34653900328255\\
0.0704700000000000	-1.40428161335111\\
0.0705000000000000	-1.45904857921501\\
0.0705300000000000	-1.59877188214518\\
0.0705600000000000	-1.64597874876104\\
0.0705900000000000	-1.71849768915393\\
0.0706200000000000	-1.76012919673786\\
0.0706500000000000	-1.79986031961050\\
0.0706800000000000	-1.92481004925752\\
0.0707100000000000	-2.04624543378642\\
0.0707400000000000	-2.19145749186200\\
0.0707700000000000	-2.24081501897868\\
0.0708000000000000	-2.28766933884636\\
0.0708300000000000	-2.39096556952626\\
0.0708600000000000	-2.49104628383753\\
0.0708900000000000	-2.61459991669820\\
0.0709200000000000	-2.64526587215596\\
0.0709500000000000	-2.67428254686626\\
0.0709800000000000	-2.76135849132642\\
0.0710100000000000	-2.84619433850426\\
0.0710400000000000	-2.95433108837072\\
0.0710700000000000	-3.05888129583256\\
0.0711000000000000	-3.24478027990540\\
0.0711300000000000	-3.33609138713008\\
0.0711600000000000	-3.45099754256519\\
0.0711900000000000	-3.53307096568142\\
0.0712200000000000	-3.52408582639251\\
0.0712500000000000	-3.51500321024681\\
0.0712800000000000	-3.47877703310822\\
0.0713100000000000	-3.70517626179602\\
0.0713400000000000	-3.92415059142353\\
0.0713700000000000	-4.21736319454346\\
0.0714000000000000	-4.32338984339025\\
0.0714300000000000	-4.33586070411370\\
0.0714600000000000	-4.29103262676040\\
0.0714900000000000	-4.22051218361836\\
0.0715200000000000	-4.23977675176395\\
0.0715500000000000	-4.43414288123938\\
0.0715800000000000	-4.64891924095067\\
0.0716100000000000	-4.91222397015086\\
0.0716400000000000	-4.90059580123775\\
0.0716700000000000	-4.88817868346159\\
0.0717000000000000	-4.87875034282144\\
0.0717300000000000	-4.78248560045749\\
0.0717600000000000	-4.98026926277356\\
0.0717900000000000	-5.23039263729698\\
0.0718200000000000	-5.46734395337161\\
0.0718500000000000	-5.54702106056570\\
0.0718800000000000	-5.50650718164608\\
0.0719100000000000	-5.40954047004336\\
0.0719400000000000	-5.29029496354519\\
0.0719700000000000	-5.43729708355099\\
0.0720000000000000	-5.58219859503230\\
0.0720300000000000	-5.89101576741569\\
0.0720600000000000	-6.10051770357173\\
0.0720900000000000	-6.06526116472012\\
0.0721200000000000	-6.08879712861102\\
0.0721500000000000	-6.02796580875243\\
0.0721800000000000	-5.99748711848472\\
0.0722100000000000	-6.14338051156287\\
0.0722400000000000	-6.37123902120052\\
0.0722700000000000	-6.55878180856556\\
0.0723000000000000	-6.50286167470842\\
0.0723300000000000	-6.41961652535382\\
0.0723600000000000	-6.51779655352053\\
0.0723900000000000	-6.61484095511104\\
0.0724200000000000	-6.79307771588693\\
0.0724500000000000	-7.04915799057805\\
0.0724800000000000	-7.03373605645025\\
0.0725100000000000	-6.95654908852351\\
0.0725400000000000	-6.79785124961038\\
0.0725700000000000	-6.70530271583861\\
0.0726000000000000	-6.79200454997187\\
0.0726300000000000	-6.99163352516297\\
0.0726600000000000	-7.24097278160466\\
0.0726900000000000	-7.41878304290337\\
0.0727200000000000	-7.58900731475123\\
0.0727500000000000	-7.54795262231237\\
0.0727800000000000	-7.50616428915058\\
0.0728100000000000	-7.49917359009403\\
0.0728400000000000	-7.57946457640190\\
0.0728700000000000	-7.68632263734748\\
0.0729000000000000	-7.81589511904367\\
0.0729300000000000	-7.76625620092825\\
0.0729600000000000	-7.71646561161786\\
0.0729900000000000	-7.87478359090941\\
0.0730200000000000	-7.94073463312710\\
0.0730500000000000	-8.08790841495405\\
0.0730800000000000	-8.20030827971012\\
0.0731100000000000	-8.30875292169695\\
0.0731400000000000	-8.23663619788775\\
0.0731700000000000	-8.16664075027586\\
0.0732000000000000	-8.21783602705813\\
0.0732300000000000	-8.35552098211243\\
0.0732600000000000	-8.45664608724548\\
0.0732900000000000	-8.58072698419060\\
0.0733200000000000	-8.49677685755338\\
0.0733500000000000	-8.41354395431399\\
0.0733800000000000	-8.54128022848583\\
0.0734100000000000	-8.66577099503090\\
0.0734400000000000	-8.78183030884156\\
0.0734700000000000	-8.71858305432250\\
0.0735000000000000	-8.62722920241119\\
0.0735300000000000	-8.65835266005597\\
0.0735600000000000	-8.77688098358951\\
0.0735900000000000	-8.85973518515398\\
0.0736200000000000	-8.96667350234839\\
0.0736500000000000	-9.04051183834261\\
0.0736800000000000	-9.11171925618034\\
0.0737100000000000	-9.17955894745602\\
0.0737400000000000	-9.06986513143562\\
0.0737700000000000	-8.96292672260457\\
0.0738000000000000	-8.97932588418986\\
0.0738300000000000	-9.08377916716548\\
0.0738600000000000	-9.15325918134141\\
0.0738900000000000	-9.24710511270133\\
0.0739200000000000	-9.30890026754945\\
0.0739500000000000	-9.36800726970590\\
0.0739800000000000	-9.42436377667537\\
0.0740100000000000	-9.47849259654912\\
0.0740400000000000	-9.35474368320677\\
0.0740700000000000	-9.23492115190021\\
0.0741000000000000	-9.23945081564895\\
0.0741300000000000	-9.24530350967641\\
0.0741600000000000	-9.39427326073455\\
0.0741900000000000	-9.53858575768687\\
0.0742200000000000	-9.61585694046729\\
0.0742500000000000	-9.69019323471051\\
0.0742800000000000	-9.55767485741493\\
0.0743100000000000	-9.43024375090313\\
0.0743400000000000	-9.42605636690468\\
0.0743700000000000	-9.42335179782336\\
0.0744000000000000	-9.47711987555249\\
0.0744300000000000	-9.52918678697775\\
0.0744600000000000	-9.57889704956985\\
0.0744900000000000	-9.62647421355027\\
0.0745200000000000	-9.67221477561638\\
0.0745500000000000	-9.71578705149117\\
0.0745800000000000	-9.75743767471176\\
0.0746100000000000	-9.88446618695427\\
0.0746400000000000	-10.0068289331466\\
0.0746700000000000	-10.0642594709499\\
0.0747000000000000	-9.94446966622031\\
0.0747300000000000	-9.79914693178866\\
0.0747600000000000	-9.77954996255366\\
0.0747900000000000	-9.76196413822902\\
0.0748200000000000	-9.80162328535973\\
0.0748500000000000	-9.92665434686721\\
0.0748800000000000	-10.0477194991982\\
0.0749100000000000	-9.92814323907501\\
0.0749400000000000	-9.81225313919031\\
0.0749700000000000	-9.79170282836269\\
0.0750000000000000	-9.86059112415107\\
0.0750300000000000	-9.98442320130489\\
0.0750600000000000	-10.0425536667126\\
0.0750900000000000	-9.92399422619980\\
0.0751200000000000	-9.78032924234932\\
0.0751500000000000	-9.67407504810417\\
0.0751800000000000	-9.74732836294150\\
0.0752100000000000	-9.84732155170550\\
0.0752400000000000	-9.99982659229214\\
0.0752700000000000	-10.0575478083666\\
0.0753000000000000	-10.1127899580445\\
0.0753300000000000	-9.96135889486559\\
0.0753600000000000	-9.72839245582334\\
0.0753900000000000	-9.53564231756032\\
0.0754200000000000	-9.49914995484969\\
0.0754500000000000	-9.49386581179006\\
0.0754800000000000	-9.54513581539610\\
0.0755100000000000	-9.59399317460257\\
0.0755400000000000	-9.81516053689623\\
0.0755700000000000	-9.94082421683634\\
0.0756000000000000	-10.0290446033115\\
0.0756300000000000	-9.90975488319762\\
0.0756600000000000	-9.67897532546497\\
0.0756900000000000	-9.48954988766175\\
0.0757200000000000	-9.28020196323610\\
0.0757500000000000	-9.28283593833770\\
0.0757800000000000	-9.37386902048917\\
0.0758100000000000	-9.51807577107158\\
0.0758400000000000	-9.59670256526931\\
0.0758700000000000	-9.67145840664715\\
0.0759000000000000	-9.53999166325110\\
0.0759300000000000	-9.41279157501634\\
0.0759600000000000	-9.40927948386555\\
0.0759900000000000	-9.40764285725175\\
0.0760200000000000	-9.46246461226183\\
0.0760500000000000	-9.51484812325616\\
0.0760800000000000	-9.56548642214200\\
0.0761100000000000	-9.43843693095056\\
0.0761400000000000	-9.31446646913927\\
0.0761700000000000	-9.05442399957401\\
0.0762000000000000	-8.89054870643845\\
0.0762300000000000	-8.88205667726336\\
0.0762600000000000	-8.99055720707411\\
0.0762900000000000	-9.06381506844715\\
0.0763200000000000	-9.16159985203687\\
0.0763500000000000	-9.22738653034916\\
0.0763800000000000	-9.11537086045028\\
0.0764100000000000	-8.91948930144449\\
0.0764400000000000	-8.76208245480080\\
0.0764700000000000	-8.75939679798770\\
0.0765000000000000	-8.87332875755122\\
0.0765300000000000	-8.95203314036459\\
0.0765600000000000	-8.88008112031390\\
0.0765900000000000	-8.78031641460426\\
0.0766200000000000	-8.63031413391671\\
0.0766500000000000	-8.48507370467816\\
0.0766800000000000	-8.52255696100378\\
0.0767100000000000	-8.55897025272390\\
0.0767400000000000	-8.65041124657510\\
0.0767700000000000	-8.56341797447180\\
0.0768000000000000	-8.47775641078579\\
0.0768300000000000	-8.33851638159345\\
0.0768600000000000	-8.20798974339409\\
0.0768900000000000	-8.08126670673969\\
0.0769200000000000	-8.13626908886810\\
0.0769500000000000	-8.27687446441443\\
0.0769800000000000	-8.20692322948877\\
0.0770100000000000	-8.07788912979765\\
0.0770400000000000	-7.95696340537627\\
0.0770700000000000	-7.98892885405979\\
0.0771000000000000	-7.87454443453410\\
0.0771300000000000	-7.81938998663148\\
0.0771600000000000	-7.62468756772626\\
0.0771900000000000	-7.43703985001487\\
0.0772200000000000	-7.49162681368168\\
0.0772500000000000	-7.54643581028555\\
0.0772800000000000	-7.68386223433577\\
0.0773100000000000	-7.63875038918782\\
0.0773400000000000	-7.59417636028062\\
0.0773700000000000	-7.49562584924596\\
0.0774000000000000	-7.31276779659238\\
0.0774300000000000	-7.13865611525357\\
0.0774600000000000	-7.03127236795118\\
0.0774900000000000	-6.92897044765502\\
0.0775200000000000	-7.03422708477243\\
0.0775500000000000	-7.13710620383715\\
0.0775800000000000	-7.11577383449386\\
0.0776100000000000	-7.09422562223976\\
0.0776400000000000	-7.01786511453715\\
0.0776700000000000	-6.85614457812405\\
0.0777000000000000	-6.69921713226474\\
0.0777300000000000	-6.52360078792282\\
0.0777600000000000	-6.35363855683579\\
0.0777900000000000	-6.28045563172857\\
0.0778200000000000	-6.12399623227462\\
0.0778500000000000	-6.00172181029294\\
0.0778800000000000	-6.11880233510458\\
0.0779100000000000	-6.23243087457702\\
0.0779400000000000	-6.25065313593891\\
0.0779700000000000	-6.17874733435837\\
0.0780000000000000	-6.05397832316836\\
0.0780300000000000	-5.64439239783460\\
0.0780600000000000	-5.51262037809848\\
0.0780900000000000	-5.56679002574177\\
0.0781200000000000	-5.70429857597999\\
0.0781500000000000	-5.74544788825558\\
0.0781800000000000	-5.78272639567050\\
0.0782100000000000	-5.58823643001183\\
0.0782400000000000	-5.22565493044783\\
0.0782700000000000	-4.99723846873351\\
0.0783000000000000	-4.81034239346115\\
0.0783300000000000	-4.95116675900960\\
0.0783600000000000	-5.11709632067283\\
0.0783900000000000	-5.09683610469892\\
0.0784200000000000	-5.07577948186135\\
0.0784500000000000	-4.79567330993266\\
0.0784800000000000	-4.52689177410782\\
0.0785100000000000	-4.38853951642633\\
0.0785400000000000	-4.34465030141864\\
0.0785700000000000	-4.35958388130412\\
0.0786000000000000	-4.40207897936007\\
0.0786300000000000	-4.35548043072665\\
0.0786600000000000	-4.30965529401729\\
0.0786900000000000	-4.06279661397270\\
0.0787200000000000	-3.82603641018444\\
0.0787500000000000	-3.71821592037039\\
0.0787800000000000	-3.61611257841045\\
0.0788100000000000	-3.57467491461996\\
0.0788400000000000	-3.53475338335292\\
0.0788700000000000	-3.58373284504370\\
0.0789000000000000	-3.63192319633276\\
0.0789300000000000	-3.61857885446804\\
0.0789600000000000	-3.43034785664217\\
0.0789900000000000	-3.13389559956148\\
0.0790200000000000	-2.88039961373203\\
0.0790500000000000	-2.78546406224343\\
0.0790800000000000	-2.81110705905637\\
0.0791100000000000	-2.80575341587681\\
0.0791400000000000	-2.82795976128743\\
0.0791700000000000	-2.82113148444053\\
0.0792000000000000	-2.63962653559358\\
0.0792300000000000	-2.46417209503330\\
0.0792600000000000	-2.24053253718358\\
0.0792900000000000	-2.20163275760784\\
0.0793200000000000	-2.25279541281214\\
0.0793500000000000	-2.27108631877317\\
0.0793800000000000	-2.14173295907612\\
0.0794100000000000	-1.98742981106171\\
0.0794400000000000	-1.78255514340680\\
0.0794700000000000	-1.50138202449329\\
0.0795000000000000	-1.49329049402362\\
0.0795300000000000	-1.46054730463535\\
0.0795600000000000	-1.51310652389369\\
0.0795900000000000	-1.56348836946202\\
0.0796200000000000	-1.43683411427171\\
0.0796500000000000	-1.22700167223255\\
0.0796800000000000	-1.05610790062028\\
0.0797100000000000	-0.866307328572997\\
0.0797400000000000	-0.712177358350000\\
0.0797700000000000	-0.740161011967872\\
0.0798000000000000	-0.768348980987124\\
0.0798300000000000	-0.851904077180362\\
0.0798600000000000	-0.756132940007504\\
0.0798900000000000	-0.576514378723685\\
0.0799200000000000	-0.345927619386682\\
0.0799500000000000	-0.185763749904572\\
0.0799800000000000	-0.0315990069143349\\
0.0800100000000000	0.0860736185463685\\
0.0800400000000000	0.0237103788460322\\
0.0800700000000000	-0.0379887848133463\\
0.0801000000000000	0.109512797926199\\
0.0801300000000000	0.253483939360315\\
0.0801600000000000	0.477768482573496\\
0.0801900000000000	0.688785184918960\\
0.0802200000000000	0.892893222732603\\
0.0802500000000000	0.823488899667325\\
0.0802800000000000	0.756550690955678\\
0.0803100000000000	0.607464691732710\\
0.0803400000000000	0.639731529670505\\
0.0803700000000000	0.671806289185052\\
0.0804000000000000	0.845971493811572\\
0.0804300000000000	1.01433844048809\\
0.0804600000000000	1.20198450765404\\
0.0804900000000000	1.29560563834149\\
0.0805200000000000	1.38404013226494\\
0.0805500000000000	1.52706307552578\\
0.0805800000000000	1.66540852060284\\
0.0806100000000000	1.73725726255123\\
0.0806400000000000	1.80648888737109\\
0.0806700000000000	1.93084607846048\\
0.0807000000000000	2.05137617523148\\
0.0807300000000000	2.19553049902522\\
0.0807600000000000	2.24439676101555\\
0.0807900000000000	2.29148084473906\\
0.0808200000000000	2.39529221571593\\
0.0808500000000000	2.40769296771006\\
0.0808800000000000	2.44680721503868\\
0.0809100000000000	2.54322928315083\\
0.0809400000000000	2.63689194299884\\
0.0809700000000000	2.75518158237622\\
0.0810000000000000	2.86661718002473\\
0.0810300000000000	2.97482136928240\\
0.0810600000000000	3.07824315414598\\
0.0810900000000000	3.17735503019401\\
0.0811200000000000	3.18409591675775\\
0.0811500000000000	3.18870243769279\\
0.0811800000000000	3.25366389008398\\
0.0812100000000000	3.31525110542554\\
0.0812400000000000	3.40331408889887\\
0.0812700000000000	3.48759190837277\\
0.0813000000000000	3.74236863565249\\
0.0813300000000000	3.98959611971835\\
0.0813600000000000	4.01805828060837\\
0.0813900000000000	4.04390791915680\\
0.0814200000000000	4.07212952158765\\
0.0814500000000000	4.01182244060605\\
0.0814800000000000	4.06962476159856\\
0.0815100000000000	4.18363850470252\\
0.0815400000000000	4.49651104325447\\
0.0815700000000000	4.73744772464759\\
0.0816000000000000	5.02511443411963\\
0.0816300000000000	4.92108444329488\\
0.0816600000000000	4.90688745146214\\
0.0816900000000000	4.86933237037199\\
0.0817200000000000	4.86078587643710\\
0.0817500000000000	4.88211745025190\\
0.0817800000000000	4.90125657067579\\
0.0818100000000000	5.18263282438581\\
0.0818400000000000	5.45283978734475\\
0.0818700000000000	5.79590196060884\\
0.0819000000000000	5.86136359208303\\
0.0819300000000000	5.83436280452405\\
0.0819600000000000	5.72462753052504\\
0.0819900000000000	5.67900659026616\\
0.0820200000000000	5.63614296030234\\
0.0820500000000000	5.62301774331403\\
0.0820800000000000	5.78516182779575\\
0.0821100000000000	6.02864258105962\\
0.0821400000000000	6.23137604830214\\
0.0821700000000000	6.45339815474095\\
0.0822000000000000	6.46198391257956\\
0.0822300000000000	6.38206953274451\\
0.0822600000000000	6.33583282859917\\
0.0822900000000000	6.26348807866770\\
0.0823200000000000	6.39785131502060\\
0.0823500000000000	6.52840263823633\\
0.0823800000000000	6.79576087408547\\
0.0824100000000000	6.96562986907110\\
0.0824400000000000	6.98012440029855\\
0.0824700000000000	6.96411895074564\\
0.0825000000000000	6.89209070020886\\
0.0825300000000000	6.82366837957656\\
0.0825600000000000	6.93256186810462\\
0.0825900000000000	7.12605747088951\\
0.0826200000000000	7.36956790890265\\
0.0826500000000000	7.36756839326533\\
0.0826800000000000	7.36410684344871\\
0.0827100000000000	7.18716033934432\\
0.0827400000000000	7.10591770675042\\
0.0827700000000000	7.26232591748045\\
0.0828000000000000	7.44400676957735\\
0.0828300000000000	7.70021118865353\\
0.0828600000000000	7.85928121640606\\
0.0828900000000000	7.83497686180349\\
0.0829200000000000	7.69481515939179\\
0.0829500000000000	7.59159866241865\\
0.0829800000000000	7.63972732715410\\
0.0830100000000000	7.80264429367934\\
0.0830400000000000	8.01651849260137\\
0.0830700000000000	8.25048133121546\\
0.0831000000000000	8.47418022677685\\
0.0831300000000000	8.33555130989976\\
0.0831600000000000	8.20185089183271\\
0.0831900000000000	7.96056176422112\\
0.0832200000000000	7.99190294171629\\
0.0832500000000000	8.11126749782698\\
0.0832800000000000	8.31156620931330\\
0.0833100000000000	8.53244547030611\\
0.0833400000000000	8.65404845213110\\
0.0833700000000000	8.77068061057241\\
0.0834000000000000	8.85272406559542\\
0.0834300000000000	8.66940575102542\\
0.0834600000000000	8.49005454810571\\
0.0834900000000000	8.49834143790952\\
0.0835200000000000	8.59416754452552\\
0.0835500000000000	8.68512724758612\\
0.0835800000000000	8.79983908261113\\
0.0836100000000000	8.88169275801588\\
0.0836400000000000	9.04657101158032\\
0.0836700000000000	9.03101431733952\\
0.0837000000000000	8.95439597676493\\
0.0837300000000000	8.99897603396018\\
0.0837600000000000	9.01523564159365\\
0.0837900000000000	9.08743795001944\\
0.0838200000000000	9.24342599252136\\
0.0838500000000000	9.39374955380045\\
0.0838800000000000	9.39071986116499\\
0.0839100000000000	9.29874298075122\\
0.0839400000000000	9.15233150006701\\
0.0839700000000000	9.16030646140495\\
0.0840000000000000	9.16854914813764\\
0.0840300000000000	9.23352242417024\\
0.0840600000000000	9.38305371579200\\
0.0840900000000000	9.52747157338360\\
0.0841200000000000	9.60584775589738\\
0.0841500000000000	9.68114249644053\\
0.0841800000000000	9.72390799862560\\
0.0842100000000000	9.58992121933039\\
0.0842400000000000	9.45972449082925\\
0.0842700000000000	9.45415939050619\\
0.0843000000000000	9.44968013113975\\
0.0843300000000000	9.50258638913428\\
0.0843600000000000	9.64045309225240\\
0.0843900000000000	9.77319316437823\\
0.0844200000000000	9.66703097175217\\
0.0844500000000000	9.56299011181316\\
0.0844800000000000	9.64096399924199\\
0.0845100000000000	9.71753593807611\\
0.0845400000000000	9.78728147621317\\
0.0845700000000000	9.85349179103113\\
0.0846000000000000	9.88875522134754\\
0.0846300000000000	9.92261810131393\\
0.0846600000000000	9.95483951299259\\
0.0846900000000000	9.98570835264811\\
0.0847200000000000	9.84037708258218\\
0.0847500000000000	9.69956562156611\\
0.0847800000000000	9.77124701762901\\
0.0848100000000000	9.84224821290328\\
0.0848400000000000	9.99420222295985\\
0.0848700000000000	10.1409879156083\\
0.0849000000000000	10.0171402888642\\
0.0849300000000000	9.89701845773974\\
0.0849600000000000	9.69880494969573\\
0.0849900000000000	9.68316406448794\\
0.0850200000000000	9.67016768118625\\
0.0850500000000000	9.80080453699579\\
0.0850800000000000	9.92735919161572\\
0.0851100000000000	10.0756344014949\\
0.0851400000000000	9.95646069364488\\
0.0851700000000000	9.83785082283684\\
0.0852000000000000	9.90381088720855\\
0.0852300000000000	9.96851537249190\\
0.0852600000000000	10.1150542844020\\
0.0852900000000000	10.1683904193180\\
0.0853200000000000	10.0426172470092\\
0.0853500000000000	9.80562499898365\\
0.0853800000000000	9.61029857508116\\
0.0854100000000000	9.39543967025427\\
0.0854400000000000	9.48053713340910\\
0.0854700000000000	9.56450312759360\\
0.0855000000000000	9.73012486442460\\
0.0855300000000000	9.79958115703299\\
0.0855600000000000	9.86640231717273\\
0.0855900000000000	9.72684689695708\\
0.0856200000000000	9.59052082840038\\
0.0856500000000000	9.57953211402784\\
0.0856800000000000	9.65686868592885\\
0.0857100000000000	9.78870534721323\\
0.0857400000000000	9.94375137729416\\
0.0857700000000000	9.82869432486579\\
0.0858000000000000	9.63072384924783\\
0.0858300000000000	9.44181422904812\\
0.0858600000000000	9.40857627243366\\
0.0858900000000000	9.49353299974581\\
0.0859200000000000	9.54500409384781\\
0.0859500000000000	9.44747964534703\\
0.0859800000000000	9.23736098947173\\
0.0860100000000000	9.06725202832090\\
0.0860400000000000	9.05125709450589\\
0.0860700000000000	9.15274635448744\\
0.0861000000000000	9.21906767835438\\
0.0861300000000000	9.31009520762647\\
0.0861600000000000	9.36938751735230\\
0.0861900000000000	9.42634393637946\\
0.0862200000000000	9.30528542659033\\
0.0862500000000000	9.18800959678188\\
0.0862800000000000	9.02001989366342\\
0.0863100000000000	8.85876016906274\\
0.0863400000000000	8.87961981170317\\
0.0863700000000000	8.90091477242848\\
0.0864000000000000	8.97809462339342\\
0.0864300000000000	9.13891274870846\\
0.0864600000000000	9.03226331721337\\
0.0864900000000000	8.86773803852761\\
0.0865200000000000	8.71240896113551\\
0.0865500000000000	8.71154879064134\\
0.0865800000000000	8.74056057912192\\
0.0866100000000000	8.82518732508595\\
0.0866400000000000	8.73072231536820\\
0.0866700000000000	8.63778730454267\\
0.0867000000000000	8.49434257530451\\
0.0867300000000000	8.35544408418035\\
0.0867600000000000	8.22256849667961\\
0.0867900000000000	8.27140408415666\\
0.0868200000000000	8.31928832561032\\
0.0868500000000000	8.50879995513182\\
0.0868800000000000	8.69242361491700\\
0.0869100000000000	8.54435913591279\\
0.0869400000000000	8.40180446846318\\
0.0869700000000000	8.14984356811415\\
0.0870000000000000	7.99845133936520\\
0.0870300000000000	7.85326727428725\\
0.0870600000000000	7.74317087594459\\
0.0870900000000000	7.81286032574645\\
0.0871200000000000	7.88094101638648\\
0.0871500000000000	8.00343727341063\\
0.0871800000000000	7.94447363687977\\
0.0872100000000000	7.79940187637032\\
0.0872400000000000	7.60384912686272\\
0.0872700000000000	7.38852388717396\\
0.0873000000000000	7.26886311207356\\
0.0873300000000000	7.33091957134230\\
0.0873600000000000	7.41935927769291\\
0.0873900000000000	7.38681070969310\\
0.0874200000000000	7.35395810021927\\
0.0874500000000000	7.26608733447331\\
0.0874800000000000	7.18219951553555\\
0.0875100000000000	7.10153706605849\\
0.0875400000000000	7.02388855172306\\
0.0875700000000000	6.95054302904262\\
0.0876000000000000	6.87967368503060\\
0.0876300000000000	6.81104178832941\\
0.0876600000000000	6.65907909650004\\
0.0876900000000000	6.51334173672555\\
0.0877200000000000	6.43326142313528\\
0.0877500000000000	6.35761229852009\\
0.0877800000000000	6.31293487093615\\
0.0878100000000000	6.44492864305273\\
0.0878400000000000	6.57349293242669\\
0.0878700000000000	6.48940785339125\\
0.0879000000000000	6.40657169127762\\
0.0879300000000000	6.15632271623770\\
0.0879600000000000	6.00236466857863\\
0.0879900000000000	5.82919676422236\\
0.0880200000000000	5.69162460095586\\
0.0880500000000000	5.55894610987047\\
0.0880800000000000	5.69486768405994\\
0.0881100000000000	5.56426010338352\\
0.0881400000000000	5.52126249232689\\
0.0881700000000000	5.39713453732891\\
0.0882000000000000	5.27698250114296\\
0.0882300000000000	5.16336018697012\\
0.0882600000000000	5.14138314866054\\
0.0882900000000000	5.29615938045783\\
0.0883200000000000	5.29898676980212\\
0.0883500000000000	5.26872636088739\\
0.0883800000000000	5.00818017011537\\
0.0884100000000000	4.73054737796284\\
0.0884400000000000	4.58323804943299\\
0.0884700000000000	4.53093047062654\\
0.0885000000000000	4.45041727401274\\
0.0885300000000000	4.48747451746573\\
0.0885600000000000	4.40937953699764\\
0.0885900000000000	4.36118864612114\\
0.0886200000000000	4.28641085713677\\
0.0886500000000000	4.21594537786002\\
0.0886800000000000	4.14771439806390\\
0.0887100000000000	4.08356974759246\\
0.0887400000000000	4.02143297766689\\
0.0887700000000000	3.96149383825533\\
0.0888000000000000	3.72997973787807\\
0.0888300000000000	3.42028605950036\\
0.0888600000000000	3.32962707871944\\
0.0888900000000000	3.21649934281203\\
0.0889200000000000	3.27932827554168\\
0.0889500000000000	3.51543739197425\\
0.0889800000000000	3.50853000754038\\
0.0890100000000000	3.29449307662615\\
0.0890400000000000	3.00098081326374\\
0.0890700000000000	2.63342640095559\\
0.0891000000000000	2.63607474203628\\
0.0891300000000000	2.63996111466067\\
0.0891600000000000	2.75703450191735\\
0.0891900000000000	2.69458529685628\\
0.0892200000000000	2.45850093986316\\
0.0892500000000000	2.26277831808983\\
0.0892800000000000	2.19479457266703\\
0.0893100000000000	2.15927514062082\\
0.0893400000000000	2.18169191583828\\
0.0893700000000000	2.20367752637868\\
0.0894000000000000	1.96184917520982\\
0.0894300000000000	1.72658122614653\\
0.0894600000000000	1.50637847901348\\
0.0894900000000000	1.46965200118205\\
0.0895200000000000	1.55279890618183\\
0.0895500000000000	1.69014545215746\\
0.0895800000000000	1.58635490973929\\
0.0896100000000000	1.39851884907641\\
0.0896400000000000	1.22072918563454\\
0.0896700000000000	1.02226817894664\\
0.0897000000000000	0.774644496702246\\
0.0897300000000000	0.711022003961532\\
0.0897600000000000	0.798877483055592\\
0.0897900000000000	0.941529509686721\\
0.0898200000000000	0.870509494313420\\
0.0898500000000000	0.714463578721731\\
0.0898800000000000	0.478931491515445\\
0.0899100000000000	0.225757669883825\\
0.0899400000000000	0.0712261208820667\\
0.0899700000000000	0.0990560775032088\\
0.0900000000000000	0.154869115836919\\
0.0900300000000000	0.0894506518176659\\
0.0900600000000000	0.0256640546254559\\
0.0900900000000000	-0.0921634636893433\\
0.0901200000000000	-0.204318116330381\\
0.0901500000000000	-0.312762110851668\\
0.0901800000000000	-0.502900129477671\\
0.0902100000000000	-0.598213455825454\\
0.0902400000000000	-0.716568894090121\\
0.0902700000000000	-0.888738667401846\\
0.0903000000000000	-1.05541052086497\\
0.0903300000000000	-0.979067790095993\\
0.0903600000000000	-0.904102835740277\\
0.0903900000000000	-1.01076061845310\\
0.0904200000000000	-1.02639310888684\\
0.0904500000000000	-1.12630455058716\\
0.0904800000000000	-1.19402278138104\\
0.0905100000000000	-1.34567569759761\\
0.0905400000000000	-1.40484563809401\\
0.0905700000000000	-1.48722255711427\\
0.0906000000000000	-1.62597665939360\\
0.0906300000000000	-1.75989821450186\\
0.0906600000000000	-1.91501028043717\\
0.0906900000000000	-2.06473899114785\\
0.0907200000000000	-2.11953951675855\\
0.0907500000000000	-2.17151984893159\\
0.0907800000000000	-2.19325046932083\\
0.0908100000000000	-2.21414007310361\\
0.0908400000000000	-2.32121877851498\\
0.0908700000000000	-2.42500726585368\\
0.0909000000000000	-2.72614438401746\\
0.0909300000000000	-3.01815817661913\\
0.0909600000000000	-3.08904878298085\\
0.0909900000000000	-2.98177431763404\\
0.0910200000000000	-2.79148089408699\\
0.0910500000000000	-2.72888342755857\\
0.0910800000000000	-2.93188808034728\\
0.0911100000000000	-3.27164919537165\\
0.0911400000000000	-3.59413098329851\\
0.0911700000000000	-3.66788717600157\\
0.0912000000000000	-3.62088854337250\\
0.0912300000000000	-3.57841017050194\\
0.0912600000000000	-3.59809521357765\\
0.0912900000000000	-3.64547767025327\\
0.0913200000000000	-3.71939706800755\\
0.0913500000000000	-3.96418615094841\\
0.0913800000000000	-4.11303712679938\\
0.0914100000000000	-4.13562952340340\\
0.0914400000000000	-4.21460334409435\\
0.0914700000000000	-4.40995593559928\\
0.0915000000000000	-4.45127778128840\\
0.0915300000000000	-4.54602699181691\\
0.0915600000000000	-4.58061432238617\\
0.0915900000000000	-4.61351559949048\\
0.0916200000000000	-4.64487743480922\\
0.0916500000000000	-4.67470865891342\\
0.0916800000000000	-4.61579089595448\\
0.0917100000000000	-4.82084980314297\\
0.0917400000000000	-5.07855005510762\\
0.0917700000000000	-5.32204576930819\\
0.0918000000000000	-5.40805794149291\\
0.0918300000000000	-5.46069934867370\\
0.0918600000000000	-5.45473090903284\\
0.0918900000000000	-5.36197481002061\\
0.0919200000000000	-5.27270442042744\\
0.0919500000000000	-5.42108530894056\\
0.0919800000000000	-5.56630882194489\\
0.0920100000000000	-5.79094019102790\\
0.0920400000000000	-5.91600686001067\\
0.0920700000000000	-6.12318842053084\\
0.0921000000000000	-6.03006509628339\\
0.0921300000000000	-6.05530813090041\\
0.0921600000000000	-5.99550458092562\\
0.0921900000000000	-6.14130557639249\\
0.0922200000000000	-6.28306630263000\\
0.0922500000000000	-6.47618181172194\\
0.0922800000000000	-6.57088933690656\\
0.0923100000000000	-6.57376856551515\\
0.0923400000000000	-6.54748934422451\\
0.0923700000000000	-6.40755254609342\\
0.0924000000000000	-6.36002749613044\\
0.0924300000000000	-6.46187414731288\\
0.0924600000000000	-6.58954504819652\\
0.0924900000000000	-6.85438367326840\\
0.0925200000000000	-7.11091885982647\\
0.0925500000000000	-7.38157507405008\\
0.0925800000000000	-7.29269030870211\\
0.0926100000000000	-7.20203185130822\\
0.0926400000000000	-7.00382253785035\\
0.0926700000000000	-7.07585137464955\\
0.0927000000000000	-7.23492779244877\\
0.0927300000000000	-7.47369250120765\\
0.0927600000000000	-7.64149071071453\\
0.0927900000000000	-7.62756300840108\\
0.0928200000000000	-7.58294295517199\\
0.0928500000000000	-7.48516636793571\\
0.0928800000000000	-7.39109396745750\\
0.0929100000000000	-7.56367912578207\\
0.0929400000000000	-7.64308003540672\\
0.0929700000000000	-7.80350633578416\\
0.0930000000000000	-7.92937350753455\\
0.0930300000000000	-8.13571707716944\\
0.0930600000000000	-8.24696111873632\\
0.0930900000000000	-8.38031278551665\\
0.0931200000000000	-8.30472388365003\\
0.0931500000000000	-8.14324383210610\\
0.0931800000000000	-8.01907625027921\\
0.0932100000000000	-8.04880015295721\\
0.0932400000000000	-8.10718427574774\\
0.0932700000000000	-8.22004839624431\\
0.0933000000000000	-8.41390057080646\\
0.0933300000000000	-8.60169693842043\\
0.0933600000000000	-8.80989939817253\\
0.0933900000000000	-8.74519143590053\\
0.0934200000000000	-8.59417737457454\\
0.0934500000000000	-8.44978731380952\\
0.0934800000000000	-8.46027869570134\\
0.0935100000000000	-8.49970468288606\\
0.0935400000000000	-8.68121533243006\\
0.0935700000000000	-8.85705967969096\\
0.0936000000000000	-8.96467486159353\\
0.0936300000000000	-8.89399518630097\\
0.0936600000000000	-8.79454448089182\\
0.0936900000000000	-8.90592082326771\\
0.0937200000000000	-9.01362202993002\\
0.0937500000000000	-9.20256923351805\\
0.0937800000000000	-9.38230264725526\\
0.0938100000000000	-9.29316440387032\\
0.0938400000000000	-9.20329237578086\\
0.0938700000000000	-9.20972277750399\\
0.0939000000000000	-9.21645139189886\\
0.0939300000000000	-9.27967869011212\\
0.0939600000000000	-9.34056198976144\\
0.0939900000000000	-9.39810971370671\\
0.0940200000000000	-9.54083464116487\\
0.0940500000000000	-9.59033322843698\\
0.0940800000000000	-9.48999450571676\\
0.0941100000000000	-9.36245819062189\\
0.0941400000000000	-9.18751734840953\\
0.0941700000000000	-9.19313160352888\\
0.0942000000000000	-9.20159104275200\\
0.0942300000000000	-9.26515572960180\\
0.0942600000000000	-9.32640528732979\\
0.0942900000000000	-9.38469816550617\\
0.0943200000000000	-9.44066086938451\\
0.0943500000000000	-9.58127354388418\\
0.0943800000000000	-9.71707617158959\\
0.0944100000000000	-9.78696752699719\\
0.0944400000000000	-9.85405902830264\\
0.0944700000000000	-9.71465893718092\\
0.0945000000000000	-9.57998907783584\\
0.0945300000000000	-9.65728131928236\\
0.0945600000000000	-9.73375588634136\\
0.0945900000000000	-9.89168678357388\\
0.0946200000000000	-9.95399871037791\\
0.0946500000000000	-10.0137043548381\\
0.0946800000000000	-10.0425502664127\\
0.0947100000000000	-9.89458425016588\\
0.0947400000000000	-9.75152602669313\\
0.0947700000000000	-9.73334899152509\\
0.0948000000000000	-9.71752521882888\\
0.0948300000000000	-9.84593030328116\\
0.0948600000000000	-9.96995249883205\\
0.0948900000000000	-10.0291424810732\\
0.0949200000000000	-9.91102470332586\\
0.0949500000000000	-9.76717080290662\\
0.0949800000000000	-9.74844028059746\\
0.0950100000000000	-9.81909891755452\\
0.0950400000000000	-9.94459631573545\\
0.0950700000000000	-10.0920980405586\\
0.0951000000000000	-9.97256977448324\\
0.0951300000000000	-9.85362072181974\\
0.0951600000000000	-9.65670944718123\\
0.0951900000000000	-9.64188467754899\\
0.0952200000000000	-9.71761205977708\\
0.0952500000000000	-9.84766338637089\\
0.0952800000000000	-10.0009571186299\\
0.0953100000000000	-10.1473137948619\\
0.0953400000000000	-9.93621917095932\\
0.0953700000000000	-9.81857244296171\\
0.0954000000000000	-9.59523433471430\\
0.0954300000000000	-9.49693481198964\\
0.0954600000000000	-9.57842687334727\\
0.0954900000000000	-9.68659217493600\\
0.0955200000000000	-9.84522161593968\\
0.0955500000000000	-9.99855760977666\\
0.0955800000000000	-9.88178871478706\\
0.0956100000000000	-9.76709468750317\\
0.0956400000000000	-9.48577953708611\\
0.0956700000000000	-9.47784717078879\\
0.0957000000000000	-9.53242218848092\\
0.0957300000000000	-9.67059875904780\\
0.0957600000000000	-9.65516152423290\\
0.0957900000000000	-9.55191717419231\\
0.0958200000000000	-9.57056116610100\\
0.0958500000000000	-9.56150423489634\\
0.0958800000000000	-9.43554145377585\\
0.0959100000000000	-9.31374875564340\\
0.0959400000000000	-9.40276508226418\\
0.0959700000000000	-9.40233148666866\\
0.0960000000000000	-9.48517166608195\\
0.0960300000000000	-9.53654986050730\\
0.0960600000000000	-9.49784278465313\\
0.0960900000000000	-9.37303185385905\\
0.0961200000000000	-9.22347325862940\\
0.0961500000000000	-9.22859310802399\\
0.0961800000000000	-9.23413734236350\\
0.0962100000000000	-9.29648245866114\\
0.0962400000000000	-9.35637933418962\\
0.0962700000000000	-9.23837938443251\\
0.0963000000000000	-9.12342588631611\\
0.0963300000000000	-8.95879160792866\\
0.0963600000000000	-8.80094539035768\\
0.0963900000000000	-8.82482359508659\\
0.0964200000000000	-8.93619090603690\\
0.0964500000000000	-9.09945487863068\\
0.0964800000000000	-9.19623529696457\\
0.0965100000000000	-9.02535234586944\\
0.0965400000000000	-8.83231255489291\\
0.0965700000000000	-8.65060266509122\\
0.0966000000000000	-8.47847093396499\\
0.0966300000000000	-8.34066345846233\\
0.0966600000000000	-8.38437570675825\\
0.0966900000000000	-8.51413815361186\\
0.0967200000000000	-8.69695633728221\\
0.0967500000000000	-8.63682914901340\\
0.0967800000000000	-8.49095626231834\\
0.0968100000000000	-8.26341964393831\\
0.0968400000000000	-8.10670755664225\\
0.0968700000000000	-8.13101476328307\\
0.0969000000000000	-8.18567064154760\\
0.0969300000000000	-8.11954398060540\\
0.0969600000000000	-8.05469953985865\\
0.0969900000000000	-8.02227465534476\\
0.0970200000000000	-8.08006646747488\\
0.0970500000000000	-8.07742900457819\\
0.0970800000000000	-8.01499307176175\\
0.0971100000000000	-7.83889779338585\\
0.0971400000000000	-7.64198062864771\\
0.0971700000000000	-7.51253729540017\\
0.0972000000000000	-7.56418051075596\\
0.0972300000000000	-7.64321524651782\\
0.0972600000000000	-7.77458459091987\\
0.0972900000000000	-7.72633479247929\\
0.0973200000000000	-7.59015724154974\\
0.0973500000000000	-7.40384945205452\\
0.0973800000000000	-7.19744659257234\\
0.0974100000000000	-7.00052140570554\\
0.0974400000000000	-6.81179816815761\\
0.0974700000000000	-6.89341485465061\\
0.0975000000000000	-6.97441396064539\\
0.0975300000000000	-7.13503051825278\\
0.0975600000000000	-7.11481181284507\\
0.0975900000000000	-7.09229886151932\\
0.0976200000000000	-7.01566039566170\\
0.0976500000000000	-6.76735779120815\\
0.0976800000000000	-6.70369694559128\\
0.0977100000000000	-6.58721201045285\\
0.0977400000000000	-6.53280389853352\\
0.0977700000000000	-6.48015097918772\\
0.0978000000000000	-6.42887955729337\\
0.0978300000000000	-6.38128963286072\\
0.0978600000000000	-6.33542779427845\\
0.0978900000000000	-6.20436130359950\\
0.0979200000000000	-6.07820834237133\\
0.0979500000000000	-6.01700093109222\\
0.0979800000000000	-5.95844449337886\\
0.0980100000000000	-5.93136375997570\\
0.0980400000000000	-5.81746703016403\\
0.0980700000000000	-5.70851414592073\\
0.0981000000000000	-5.48880067496772\\
0.0981300000000000	-5.36465710043251\\
0.0981600000000000	-5.48112949364804\\
0.0981900000000000	-5.62234466407996\\
0.0982200000000000	-5.66696069763836\\
0.0982500000000000	-5.35925061842918\\
0.0982800000000000	-5.18090782868829\\
0.0983100000000000	-4.98658307835717\\
0.0983400000000000	-4.85668973367856\\
0.0983700000000000	-4.84868640482715\\
0.0984000000000000	-4.84117452595264\\
0.0984300000000000	-4.77537938901922\\
0.0984600000000000	-4.71107777979264\\
0.0984900000000000	-4.70850418346193\\
0.0985200000000000	-4.61976305411781\\
0.0985500000000000	-4.38806295391147\\
0.0985800000000000	-4.22481331456673\\
0.0986100000000000	-4.09971893503413\\
0.0986400000000000	-4.09613643363644\\
0.0986700000000000	-4.03451264525256\\
0.0987000000000000	-4.00258663672728\\
0.0987300000000000	-4.03119379630718\\
0.0987600000000000	-3.97305435467450\\
0.0987900000000000	-3.94415325357039\\
0.0988200000000000	-3.80133846543846\\
0.0988500000000000	-3.57610780295152\\
0.0988800000000000	-3.33240564616747\\
0.0989100000000000	-3.24599306579915\\
0.0989400000000000	-3.25172275901992\\
0.0989700000000000	-3.31416975949159\\
0.0990000000000000	-3.40232669074379\\
0.0990300000000000	-3.22476736777523\\
0.0990600000000000	-2.96492479624167\\
0.0990900000000000	-2.71874482096429\\
0.0991200000000000	-2.63043629333846\\
0.0991500000000000	-2.57607066048301\\
0.0991800000000000	-2.58041882695346\\
0.0992100000000000	-2.58420359734593\\
0.0992400000000000	-2.67442148063699\\
0.0992700000000000	-2.50025570099614\\
0.0993000000000000	-2.27245430318049\\
0.0993300000000000	-1.96777660222302\\
0.0993600000000000	-1.73707701996637\\
0.0993900000000000	-1.69048195342264\\
0.0994200000000000	-1.76416194279707\\
0.0994500000000000	-1.89230872322814\\
0.0994800000000000	-2.04202560944841\\
0.0995100000000000	-1.92407514375400\\
0.0995400000000000	-1.72072819540845\\
0.0995700000000000	-1.44185072885130\\
0.0996000000000000	-1.14659212792849\\
0.0996300000000000	-0.951732653548251\\
0.0996600000000000	-0.940763332985139\\
0.0996900000000000	-1.04694496677325\\
0.0997200000000000	-1.20633654513174\\
0.0997500000000000	-1.03681043093104\\
0.0997800000000000	-0.871358005940943\\
0.0998100000000000	-0.598115742598507\\
0.0998400000000000	-0.427142875159905\\
0.0998700000000000	-0.262826517475872\\
0.0999000000000000	-0.397490226520390\\
0.0999300000000000	-0.440970299834134\\
0.0999600000000000	-0.390381827201202\\
0.0999900000000000	-0.100886078207789\\
0.100020000000000	0.302769120608087\\
0.100050000000000	0.504432710204973\\
0.100080000000000	0.399981010447915\\
0.100110000000000	0.243960878997465\\
0.100140000000000	-0.00663366195548321\\
0.100170000000000	0.108148985749482\\
0.100200000000000	0.216107410288707\\
0.100230000000000	0.424505495230323\\
0.100260000000000	0.782678078321183\\
0.100290000000000	0.944111173732073\\
0.100320000000000	1.14172001727868\\
0.100350000000000	1.27146091757844\\
0.100380000000000	1.21859166815541\\
0.100410000000000	0.999020656530176\\
0.100440000000000	1.08219709600655\\
0.100470000000000	1.28035021818358\\
0.100500000000000	1.39963981200677\\
0.100530000000000	1.55905215089318\\
0.100560000000000	1.65316832127986\\
0.100590000000000	1.90851154698187\\
0.100620000000000	1.97605893070036\\
0.100650000000000	1.74653455700396\\
0.100680000000000	1.81903387202969\\
0.100710000000000	1.95421473077691\\
0.100740000000000	2.01602548711181\\
0.100770000000000	2.12301009215988\\
0.100800000000000	2.16901854818822\\
0.100830000000000	2.38070450414733\\
0.100860000000000	2.40752585066011\\
0.100890000000000	2.48171009891487\\
0.100920000000000	2.66745040227396\\
0.100950000000000	2.83904857391094\\
0.100980000000000	2.87942999959845\\
0.101010000000000	2.91309507298677\\
0.101040000000000	3.06198983869960\\
0.101070000000000	3.03091969059349\\
0.101100000000000	3.05158851136708\\
0.101130000000000	3.18913699449686\\
0.101160000000000	3.31607084273352\\
0.101190000000000	3.48720130987170\\
0.101220000000000	3.64554593359132\\
0.101250000000000	3.61864898830608\\
0.101280000000000	3.76213747778423\\
0.101310000000000	3.67238094695647\\
0.101340000000000	3.63903398392202\\
0.101370000000000	4.06610288846805\\
0.101400000000000	4.47033771506151\\
0.101430000000000	4.48393347723924\\
0.101460000000000	4.32512812324105\\
0.101490000000000	4.18212677348281\\
0.101520000000000	3.99836273608188\\
0.101550000000000	4.56482326045407\\
0.101580000000000	4.92139888700961\\
0.101610000000000	4.94942239597163\\
0.101640000000000	4.91216735237448\\
0.101670000000000	4.55228701331456\\
0.101700000000000	4.55947577015836\\
0.101730000000000	4.85861343428954\\
0.101760000000000	5.24337137635821\\
0.101790000000000	5.53057048970123\\
0.101820000000000	5.45212307196020\\
0.101850000000000	5.31984144854531\\
0.101880000000000	5.09663857576210\\
0.101910000000000	5.05897260554056\\
0.101940000000000	5.36844325631458\\
0.101970000000000	5.87953345871335\\
0.102000000000000	6.28470599283668\\
0.102030000000000	6.19714046286746\\
0.102060000000000	6.05274897323620\\
0.102090000000000	5.59809013258561\\
0.102120000000000	5.51445391391794\\
0.102150000000000	5.73192585881842\\
0.102180000000000	6.21172437910324\\
0.102210000000000	6.58876421871285\\
0.102240000000000	6.47608822909241\\
0.102270000000000	6.30918221033790\\
0.102300000000000	6.00215382499220\\
0.102330000000000	6.22745116479292\\
0.102360000000000	6.44343028399539\\
0.102390000000000	6.96913827668759\\
0.102420000000000	7.28286226516667\\
0.102450000000000	7.11159321967042\\
0.102480000000000	6.88975465983957\\
0.102510000000000	6.53449639429307\\
0.102540000000000	6.37465534949690\\
0.102570000000000	6.57313591268984\\
0.102600000000000	6.98244922651108\\
0.102630000000000	7.47044414461462\\
0.102660000000000	7.79474348407706\\
0.102690000000000	7.58497422741602\\
0.102720000000000	7.15798992919696\\
0.102750000000000	6.77632946135336\\
0.102780000000000	6.88475867585927\\
0.102810000000000	7.21572692045993\\
0.102840000000000	7.67787039707967\\
0.102870000000000	7.98502617818337\\
0.102900000000000	8.09361015132916\\
0.102930000000000	7.79871034553724\\
0.102960000000000	7.47082074843235\\
0.102990000000000	7.40442789223320\\
0.103020000000000	7.68917205704292\\
0.103050000000000	7.88959841106631\\
0.103080000000000	8.17607751325837\\
0.103110000000000	8.21598912610951\\
0.103140000000000	7.91108500921304\\
0.103170000000000	7.74272809698588\\
0.103200000000000	7.99631638792729\\
0.103230000000000	8.29245236391968\\
0.103260000000000	8.72600119922157\\
0.103290000000000	9.11387722743614\\
0.103320000000000	8.96450209790408\\
0.103350000000000	8.81257698039402\\
0.103380000000000	8.51911184920997\\
0.103410000000000	8.07701699033848\\
0.103440000000000	8.18197465250280\\
0.103470000000000	8.57244815611442\\
0.103500000000000	9.09940159006625\\
0.103530000000000	9.51087006859951\\
0.103560000000000	9.38284370821157\\
0.103590000000000	9.02851775139035\\
0.103620000000000	8.53565754951401\\
0.103650000000000	8.21085384943120\\
0.103680000000000	8.41864500406019\\
0.103710000000000	8.84497147468621\\
0.103740000000000	9.22520457398784\\
0.103770000000000	9.45412152139577\\
0.103800000000000	9.27043197721887\\
0.103830000000000	8.87446653643843\\
0.103860000000000	8.57382686081454\\
0.103890000000000	8.75744396151103\\
0.103920000000000	8.98938328980827\\
0.103950000000000	9.52508478363601\\
0.103980000000000	9.68203350575893\\
0.104010000000000	9.53012645331099\\
0.104040000000000	9.27639493831182\\
0.104070000000000	9.28314305071960\\
0.104100000000000	9.45987356069840\\
0.104130000000000	9.56389623025878\\
0.104160000000000	9.87879793225422\\
0.104190000000000	9.60805928895300\\
0.104220000000000	9.40400390341240\\
0.104250000000000	9.39994327876482\\
0.104280000000000	9.57033702977724\\
0.104310000000000	9.83459802897960\\
0.104340000000000	9.62115172901186\\
0.104370000000000	9.41373995121443\\
0.104400000000000	9.57900999840193\\
0.104430000000000	9.56405370376277\\
0.104460000000000	9.71016033015043\\
0.104490000000000	9.79060063462274\\
0.104520000000000	10.0350544104320\\
0.104550000000000	10.0899747014650\\
0.104580000000000	9.85031250980088\\
0.104610000000000	9.57363109437727\\
0.104640000000000	9.55496249696692\\
0.104670000000000	9.54258686609810\\
0.104700000000000	9.63765422415432\\
0.104730000000000	9.89423465534134\\
0.104760000000000	10.1325154995993\\
0.104790000000000	9.89335166859469\\
0.104820000000000	9.66116287936676\\
0.104850000000000	9.80512109413956\\
0.104880000000000	9.94028536061560\\
0.104910000000000	10.0561456790779\\
0.104940000000000	9.82182792931637\\
0.104970000000000	9.54895972585701\\
0.105000000000000	9.53297284391873\\
0.105030000000000	9.52372440276971\\
0.105060000000000	9.62001843118637\\
0.105090000000000	9.87900492425722\\
0.105120000000000	9.94745783432886\\
0.105150000000000	10.0603646211410\\
0.105180000000000	10.2807213343208\\
0.105210000000000	9.97545656832866\\
0.105240000000000	9.74002143273855\\
0.105270000000000	9.70707692763273\\
0.105300000000000	9.85208198703110\\
0.105330000000000	10.0927645787973\\
0.105360000000000	9.85666060689915\\
0.105390000000000	9.62724176558434\\
0.105420000000000	9.77409143306277\\
0.105450000000000	9.74155069861238\\
0.105480000000000	9.53358282994865\\
0.105510000000000	9.28097041630761\\
0.105540000000000	9.45777625177389\\
0.105570000000000	9.62340631085846\\
0.105600000000000	9.93938798388465\\
0.105630000000000	10.0555250276162\\
0.105660000000000	9.82217037215608\\
0.105690000000000	9.54712208781993\\
0.105720000000000	9.19105953797274\\
0.105750000000000	9.20510649933066\\
0.105780000000000	9.39162026142285\\
0.105810000000000	9.67149523014275\\
0.105840000000000	9.97987827349435\\
0.105870000000000	9.75297817375190\\
0.105900000000000	9.53307629434852\\
0.105930000000000	9.17840337142405\\
0.105960000000000	8.84983716223003\\
0.105990000000000	9.06197654305867\\
0.106020000000000	9.43322041697495\\
0.106050000000000	9.76441963741307\\
0.106080000000000	9.60838190055905\\
0.106110000000000	9.40504994810736\\
0.106140000000000	9.06105794657739\\
0.106170000000000	8.74604832192598\\
0.106200000000000	8.79753613395437\\
0.106230000000000	9.01948623258621\\
0.106260000000000	9.33436832484466\\
0.106290000000000	9.67180790795936\\
0.106320000000000	9.47489896786293\\
0.106350000000000	9.11250775320669\\
0.106380000000000	8.61152130965251\\
0.106410000000000	8.45061697751220\\
0.106440000000000	8.64075676422568\\
0.106470000000000	8.93609344725383\\
0.106500000000000	9.31504931508089\\
0.106530000000000	8.97560072568181\\
0.106560000000000	8.65776937588049\\
0.106590000000000	8.32295465611573\\
0.106620000000000	8.35735278513660\\
0.106650000000000	8.61573122295743\\
0.106680000000000	8.96394259997439\\
0.106710000000000	9.16251949107688\\
0.106740000000000	8.83482736563460\\
0.106770000000000	8.47183355342003\\
0.106800000000000	8.14945345149935\\
0.106830000000000	7.85944657660557\\
0.106860000000000	7.98490933833457\\
0.106890000000000	8.27613826673782\\
0.106920000000000	8.64891698806069\\
0.106950000000000	8.70530090646224\\
0.106980000000000	8.41058019700755\\
0.107010000000000	8.03113911620095\\
0.107040000000000	7.74768481904997\\
0.107070000000000	7.83065397741613\\
0.107100000000000	7.96679654436713\\
0.107130000000000	7.85537881719051\\
0.107160000000000	7.58007002255287\\
0.107190000000000	7.38498759657771\\
0.107220000000000	7.66834610998024\\
0.107250000000000	7.81718332774180\\
0.107280000000000	7.77234102763344\\
0.107310000000000	7.67112033667349\\
0.107340000000000	7.47628390265561\\
0.107370000000000	7.12459228979568\\
0.107400000000000	6.80145527397768\\
0.107430000000000	6.96213171920603\\
0.107460000000000	7.12009377202988\\
0.107490000000000	7.41813065833735\\
0.107520000000000	7.35541378034829\\
0.107550000000000	7.11836752311358\\
0.107580000000000	6.79500410176895\\
0.107610000000000	6.61610797634447\\
0.107640000000000	6.45353277323984\\
0.107670000000000	6.69832528481360\\
0.107700000000000	6.93003671941562\\
0.107730000000000	6.73572428462396\\
0.107760000000000	6.21316995418781\\
0.107790000000000	6.07899918904240\\
0.107820000000000	6.19806309830692\\
0.107850000000000	6.46932669335100\\
0.107880000000000	6.82697087340706\\
0.107910000000000	6.64041382662278\\
0.107940000000000	5.95720306529993\\
0.107970000000000	5.16329691758644\\
0.108000000000000	4.78792328758537\\
0.108030000000000	5.13084161957007\\
0.108060000000000	5.44215286584188\\
0.108090000000000	5.76537262683019\\
0.108120000000000	6.00825906669915\\
0.108150000000000	5.83642900100633\\
0.108180000000000	5.33717136698051\\
0.108210000000000	4.76552240364137\\
0.108240000000000	4.64825442003889\\
0.108270000000000	4.88681176593287\\
0.108300000000000	5.26850748520254\\
0.108330000000000	5.72814927145393\\
0.108360000000000	5.63491737505244\\
0.108390000000000	5.03777938336894\\
0.108420000000000	4.15062927172219\\
0.108450000000000	3.51858014552459\\
0.108480000000000	3.74059838859078\\
0.108510000000000	4.06789972420088\\
0.108540000000000	4.63674418897885\\
0.108570000000000	4.97522322827774\\
0.108600000000000	4.60925036531611\\
0.108630000000000	4.03601882006767\\
0.108660000000000	3.46789102511074\\
0.108690000000000	3.23783123660466\\
0.108720000000000	3.76360690546857\\
0.108750000000000	4.18958055505814\\
0.108780000000000	4.27865931300656\\
0.108810000000000	3.96079975127773\\
0.108840000000000	3.50724297604832\\
0.108870000000000	2.98104314955146\\
0.108900000000000	2.84494797098297\\
0.108930000000000	3.22843009730523\\
0.108960000000000	3.69761703893981\\
0.108990000000000	3.77523981936241\\
0.109020000000000	3.49947986018371\\
0.109050000000000	2.91579654892256\\
0.109080000000000	2.26585638821726\\
0.109110000000000	2.30428609963973\\
0.109140000000000	2.68245176363226\\
0.109170000000000	3.25850275491088\\
0.109200000000000	3.37376006578881\\
0.109230000000000	2.96896106661312\\
0.109260000000000	2.08692741595349\\
0.109290000000000	1.45571193436528\\
0.109320000000000	1.45726477077403\\
0.109350000000000	1.91261773220389\\
0.109380000000000	2.54469327999785\\
0.109410000000000	2.88934171621863\\
0.109440000000000	2.52193672573483\\
0.109470000000000	1.73043602880326\\
0.109500000000000	0.778576117355299\\
0.109530000000000	0.323586089948501\\
0.109560000000000	0.752585416099016\\
0.109590000000000	1.32546371458668\\
0.109620000000000	2.12165256138860\\
0.109650000000000	2.16391666685058\\
0.109680000000000	1.35000420227984\\
0.109710000000000	0.361294332886388\\
0.109740000000000	-0.113704908726395\\
0.109770000000000	-0.212031796786883\\
0.109800000000000	0.434324750326073\\
0.109830000000000	1.14789087531327\\
0.109860000000000	1.44084309013061\\
0.109890000000000	0.862484111870616\\
0.109920000000000	-0.0169941199138383\\
0.109950000000000	-0.915920047846669\\
0.109980000000000	-0.941449944396646\\
0.110010000000000	-0.390825244211426\\
0.110040000000000	0.393608592359092\\
0.110070000000000	0.749592860300161\\
0.110100000000000	0.230075485006151\\
0.110130000000000	-0.596048767172138\\
0.110160000000000	-1.62907280804164\\
0.110190000000000	-1.59655078055692
0.110220000000000	-1.05418417642901\\
0.110250000000000	-0.212780350305719\\
0.110280000000000	0.194077043266032\\
0.110310000000000	-0.277759109490044\\
0.110340000000000	-1.06139938309870\\
0.110370000000000	-1.87233351817023\\
0.110400000000000	-2.15747297719985\\
0.110430000000000	-1.84873453521728\\
0.110460000000000	-1.40092057634594\\
0.110490000000000	-0.826352163745912\\
0.110520000000000	-0.985745212556390\\
0.110550000000000	-1.47511814306537\\
0.110580000000000	-2.15273016995285\\
0.110610000000000	-2.36116650262303\\
0.110640000000000	-2.21301695622173\\
0.110670000000000	-1.73705030593575\\
0.110700000000000	-1.36338380801600\\
0.110730000000000	-1.64975599581253\\
0.110760000000000	-2.31389137710086\\
0.110790000000000	-2.96737227365235\\
0.110820000000000	-3.15945771731034\\
0.110850000000000	-2.93563654168131\\
0.110880000000000	-2.39853333448245\\
0.110910000000000	-1.79972795596832\\
0.110940000000000	-2.21679904957762\\
0.110970000000000	-2.78332626595235\\
0.111000000000000	-3.45011693686543\\
0.111030000000000	-3.60084032448501\\
0.111060000000000	-3.34080183819133\\
0.111090000000000	-2.76944156678479\\
0.111120000000000	-2.64841771201002\\
0.111150000000000	-3.00134182295697\\
0.111180000000000	-3.65946265897218\\
0.111210000000000	-4.08253995507359\\
0.111240000000000	-4.17828329830023\\
0.111270000000000	-3.81642855602573\\
0.111300000000000	-3.36875445790915\\
0.111330000000000	-3.19965374341954\\
0.111360000000000	-3.55288557876924\\
0.111390000000000	-4.16445005155863\\
0.111420000000000	-4.71446759928580\\
0.111450000000000	-4.75957700680507\\
0.111480000000000	-4.40099291297260\\
0.111510000000000	-3.74082762186848\\
0.111540000000000	-3.53692061238742\\
0.111570000000000	-3.98471444264188\\
0.111600000000000	-4.56175073616048\\
0.111630000000000	-5.13108628745042\\
0.111660000000000	-5.48034754891021\\
0.111690000000000	-5.40573305724298\\
0.111720000000000	-4.77084465166324\\
0.111750000000000	-4.24653674106504\\
0.111780000000000	-4.45963461772071\\
0.111810000000000	-4.88930506901748\\
0.111840000000000	-5.55579350201153\\
0.111870000000000	-6.04128166737695\\
0.111900000000000	-5.98119861239707\\
0.111930000000000	-5.51928703151919\\
0.111960000000000	-4.93473266922166\\
0.111990000000000	-4.97246332301003\\
0.112020000000000	-5.18602377598235\\
0.112050000000000	-5.59605153119681\\
0.112080000000000	-6.19303366218067\\
0.112110000000000	-6.57239063426854\\
0.112140000000000	-6.46018960540844\\
0.112170000000000	-5.95758976875563\\
0.112200000000000	-5.67545604943062\\
0.112230000000000	-5.82558661400610\\
0.112260000000000	-6.24545125199283\\
0.112290000000000	-6.79636117108672\\
0.112320000000000	-7.17734706876056\\
0.112350000000000	-7.02101111618775\\
0.112380000000000	-6.47181068263328\\
0.112410000000000	-6.14623788461451\\
0.112440000000000	-6.25645744032796\\
0.112470000000000	-6.47022563182668\\
0.112500000000000	-6.99354809307087\\
0.112530000000000	-7.30526388678282\\
0.112560000000000	-7.13171033330258\\
0.112590000000000	-6.90833004096110\\
0.112620000000000	-7.05979685781379\\
0.112650000000000	-7.20149723689410\\
0.112680000000000	-7.49368498739623\\
0.112710000000000	-7.76027951994675\\
0.112740000000000	-7.49588720791395\\
0.112770000000000	-7.24079019435315\\
0.112800000000000	-7.36441994450026\\
0.112830000000000	-7.48058046888023\\
0.112860000000000	-7.74923998541117\\
0.112890000000000	-7.99407540006233\\
0.112920000000000	-7.88053343728964\\
0.112950000000000	-7.60082547172702\\
0.112980000000000	-7.40770972839845\\
0.113010000000000	-7.68913624110361\\
0.113040000000000	-7.83733126044298\\
0.113070000000000	-8.12681332163952\\
0.113100000000000	-8.34178161014361\\
0.113130000000000	-8.54022676781492\\
0.113160000000000	-8.37951832238188\\
0.113190000000000	-8.05782934450553\\
0.113220000000000	-7.82626155503989\\
0.113250000000000	-8.07233688390826\\
0.113280000000000	-8.18882108545312\\
0.113310000000000	-8.45244487841199\\
0.113340000000000	-8.63926568714554\\
0.113370000000000	-8.81374326366220\\
0.113400000000000	-8.63114211312303\\
0.113430000000000	-8.45708025972226\\
0.113460000000000	-8.53335518370722\\
0.113490000000000	-8.60629686055368\\
0.113520000000000	-8.78216399290878\\
0.113550000000000	-8.94402813163061\\
0.113580000000000	-9.08949177143396\\
0.113610000000000	-8.88405808438121\\
0.113640000000000	-8.68593825427931\\
0.113670000000000	-8.91241729568651\\
0.113700000000000	-8.95456569826718\\
0.113730000000000	-9.15295196530333\\
0.113760000000000	-9.28287576231815\\
0.113790000000000	-9.06030739842264\\
0.113820000000000	-8.85109643701619\\
0.113850000000000	-8.89352461247416\\
0.113880000000000	-9.10672603247746\\
0.113910000000000	-9.24054322312102\\
0.113940000000000	-9.58227918832859\\
0.113970000000000	-9.67515301392652\\
0.114000000000000	-9.47262839605108\\
0.114030000000000	-9.22848888380617\\
0.114060000000000	-8.73052508570133\\
0.114090000000000	-8.78123190365261\\
0.114120000000000	-9.12174106012400\\
0.114150000000000	-9.42671844009728\\
0.114180000000000	-9.81184571078405\\
0.114210000000000	-10.1085987515527\\
0.114240000000000	-9.87290980581397\\
0.114270000000000	-9.64471668358586\\
0.114300000000000	-9.28158151743806\\
0.114330000000000	-8.94494802556863\\
0.114360000000000	-9.14998534198720\\
0.114390000000000	-9.34491822868400\\
0.114420000000000	-9.68093583713458\\
0.114450000000000	-9.99529548110946\\
0.114480000000000	-10.1067422093240\\
0.114510000000000	-9.87046296102251\\
0.114540000000000	-9.59265068821155\\
0.114570000000000	-9.23235500402059\\
0.114600000000000	-9.24256400715932\\
0.114630000000000	-9.42611954487012\\
0.114660000000000	-9.87229353051737\\
0.114690000000000	-10.1661541318434\\
0.114720000000000	-9.97627550382269\\
0.114750000000000	-9.57084037803849\\
0.114780000000000	-9.38168692292000\\
0.114810000000000	-9.32851278994611\\
0.114840000000000	-9.38962072305074\\
0.114870000000000	-9.83645508476508\\
0.114900000000000	-10.0818395890930\\
0.114930000000000	-10.4107737078122\\
0.114960000000000	-9.97807576352898\\
0.114990000000000	-9.74407773090683\\
0.115020000000000	-9.65886992037319\\
0.115050000000000	-9.63894780308196\\
0.115080000000000	-9.89490074340904\\
0.115110000000000	-10.1330767846556\\
0.115140000000000	-10.2327170989255\\
0.115170000000000	-9.98142514324683\\
0.115200000000000	-9.52311423331998\\
0.115230000000000	-9.16785678791777\\
0.115260000000000	-9.13049728191474\\
0.115290000000000	-9.32471709247227\\
0.115320000000000	-9.77939187973480\\
0.115350000000000	-10.0817343617509\\
0.115380000000000	-10.4111128723038\\
0.115410000000000	-10.1465244709429\\
0.115440000000000	-9.90123673130915\\
0.115470000000000	-9.51078501475609\\
0.115500000000000	-9.49790523200989\\
0.115530000000000	-9.65705310759215\\
0.115560000000000	-9.91443425710032\\
0.115590000000000	-10.0327560383292\\
0.115620000000000	-9.96846977173957\\
0.115650000000000	-9.68390140362931\\
0.115680000000000	-9.20068604466592\\
0.115710000000000	-8.87134305586066\\
0.115740000000000	-9.02972250181322\\
0.115770000000000	-9.40376328899238\\
0.115800000000000	-9.73704701474030\\
0.115830000000000	-10.0950126896249\\
0.115860000000000	-9.68885226909988\\
0.115890000000000	-9.30917171356943\\
0.115920000000000	-8.91861377656197\\
0.115950000000000	-9.07266653655356\\
0.115980000000000	-9.27386900267606\\
0.116010000000000	-9.61930296205245\\
0.116040000000000	-9.93204929688056\\
0.116070000000000	-9.71269877652734\\
0.116100000000000	-9.32982821465361\\
0.116130000000000	-8.99076689490090\\
0.116160000000000	-8.62928157893556\\
0.116190000000000	-8.86028627833372\\
0.116220000000000	-9.07946409013997\\
0.116250000000000	-9.43764395711427\\
0.116280000000000	-9.42627474581710\\
0.116310000000000	-9.07179055896417\\
0.116340000000000	-8.80621414018889\\
0.116370000000000	-8.79986284148526\\
0.116400000000000	-8.85136759620987\\
0.116430000000000	-9.00494693940669\\
0.116460000000000	-9.31440369106770\\
0.116490000000000	-9.09236116448766\\
0.116520000000000	-8.76166149139271\\
0.116550000000000	-8.47054085894152\\
0.116580000000000	-8.49268224399005\\
0.116610000000000	-8.57285406967011\\
0.116640000000000	-8.74929225032813\\
0.116670000000000	-9.08223109378177\\
0.116700000000000	-8.70894582086176\\
0.116730000000000	-8.40393696450276\\
0.116760000000000	-8.09000377680705\\
0.116790000000000	-8.13870812673217\\
0.116820000000000	-8.24743109876820\\
0.116850000000000	-8.45135360565245\\
0.116880000000000	-8.47013141904794\\
0.116910000000000	-8.14349070699927\\
0.116940000000000	-7.78068116011155\\
0.116970000000000	-7.85854312804905\\
0.117000000000000	-8.10191426819850\\
0.117030000000000	-8.32068984643712\\
0.117060000000000	-8.23220183013931\\
0.117090000000000	-7.58143428370193\\
0.117120000000000	-7.21607916240537\\
0.117150000000000	-7.06631654822621\\
0.117180000000000	-7.20994718454247\\
0.117210000000000	-7.61823020193432\\
0.117240000000000	-7.87732136805801\\
0.117270000000000	-7.82461626289447\\
0.117300000000000	-7.54910558631735\\
0.117330000000000	-7.18957091161455\\
0.117360000000000	-6.80351234133988\\
0.117390000000000	-6.96402665658918\\
0.117420000000000	-7.11512694753753\\
0.117450000000000	-7.41794524206718\\
0.117480000000000	-7.35285909640572\\
0.117510000000000	-7.12014855590238\\
0.117540000000000	-6.79077197856848\\
0.117570000000000	-6.44334952895391\\
0.117600000000000	-6.29117528410176\\
0.117630000000000	-6.66717260691561\\
0.117660000000000	-6.90127758721409\\
0.117690000000000	-6.93183341602791\\
0.117720000000000	-6.73250841933052\\
0.117750000000000	-6.43811937452748\\
0.117780000000000	-6.11197538037095\\
0.117810000000000	-5.82156306288742\\
0.117840000000000	-6.06238895455719\\
0.117870000000000	-6.29697836490532\\
0.117900000000000	-6.66324557693065\\
0.117930000000000	-6.49509311666772\\
0.117960000000000	-5.99026850443098\\
0.117990000000000	-5.35805047479028\\
0.118020000000000	-5.02085299733624\\
0.118050000000000	-5.21923409286911\\
0.118080000000000	-5.52115208721061\\
0.118110000000000	-5.95984780909199\\
0.118140000000000	-6.18738014972672\\
0.118170000000000	-5.71795467930241\\
0.118200000000000	-5.21374021587493\\
0.118230000000000	-4.88902017544188\\
0.118260000000000	-4.58717294962420\\
0.118290000000000	-4.93436648647893\\
0.118320000000000	-5.25773413432808\\
0.118350000000000	-5.37393539054795\\
0.118380000000000	-5.13539204557176\\
0.118410000000000	-4.63802733898917\\
0.118440000000000	-4.06810545424273\\
0.118470000000000	-3.83964686035243\\
0.118500000000000	-4.13865605532937\\
0.118530000000000	-4.70069404512289\\
0.118560000000000	-5.20673587272529\\
0.118590000000000	-5.04035413112177\\
0.118620000000000	-4.65578111906285\\
0.118650000000000	-4.09044626288226\\
0.118680000000000	-3.52130622317483\\
0.118710000000000	-3.50873114620858\\
0.118740000000000	-3.84480407822221\\
0.118770000000000	-4.14481517907758\\
0.118800000000000	-4.18251640902241\\
0.118830000000000	-3.82016700206035\\
0.118860000000000	-3.37217851023582\\
0.118890000000000	-2.86328866105067\\
0.118920000000000	-2.90129700383232\\
0.118950000000000	-3.11867233109644\\
0.118980000000000	-3.64737376434663\\
0.119010000000000	-3.67731457638338\\
0.119040000000000	-3.41012830741451\\
0.119070000000000	-3.00296666003668\\
0.119100000000000	-2.51966216580698\\
0.119130000000000	-2.08291339122080\\
0.119160000000000	-2.18707287797897\\
0.119190000000000	-2.80388681631699\\
0.119220000000000	-3.36404219464539\\
0.119250000000000	-3.01258422454383\\
0.119280000000000	-2.61518371642537\\
0.119310000000000	-1.94453980044322\\
0.119340000000000	-1.32475746463713\\
0.119370000000000	-1.27365674402543\\
0.119400000000000	-1.74274694800381\\
0.119430000000000	-2.34573619279185\\
0.119460000000000	-2.53745825072856\\
0.119490000000000	-2.20491896640697\\
0.119520000000000	-1.72061353509685\\
0.119550000000000	-1.12610752526249\\
0.119580000000000	-0.745121543763100\\
0.119610000000000	-0.914048760045549\\
0.119640000000000	-1.46824052031821\\
0.119670000000000	-1.62850455788627\\
0.119700000000000	-1.53446205388841\\
0.119730000000000	-1.11554353280025\\
0.119760000000000	-0.624503766652201\\
0.119790000000000	-0.119881581260607\\
0.119820000000000	-0.170187191949717\\
0.119850000000000	-0.732544747531620\\
0.119880000000000	-0.902864290802306\\
0.119910000000000	-0.870407550320061\\
0.119940000000000	-0.507333485544910\\
0.119970000000000	-0.0675247892557563\\
0.120000000000000	0.219031352486242\\
0.120030000000000	0.479734729842791\\
0.120060000000000	0.155554139145028\\
0.120090000000000	0.0212405688257427\\
0.120120000000000	0.0823268982281983\\
0.120150000000000	0.198020674747916\\
0.120180000000000	0.411349542602374\\
0.120210000000000	0.771976236931437\\
0.120240000000000	0.937374790702584\\
0.120270000000000	0.794952402469014\\
0.120300000000000	0.608078667855607\\
0.120330000000000	0.671252411343788\\
0.120360000000000	0.735898768773744\\
0.120390000000000	0.902057376608383\\
0.120420000000000	1.22022989829219\\
0.120450000000000	1.51938452906872\\
0.120480000000000	1.67164227959070\\
0.120510000000000	1.47206445312030\\
0.120540000000000	1.22859024526232\\
0.120570000000000	1.23987372690841\\
0.120600000000000	1.42403644686797\\
0.120630000000000	1.70424482928941\\
0.120660000000000	2.01724821381235\\
0.120690000000000	2.12721503059574\\
0.120720000000000	2.22798349536879\\
0.120750000000000	2.26484539088297\\
0.120780000000000	2.29925071177671\\
0.120810000000000	2.33074165628481\\
0.120840000000000	2.52813185235408\\
0.120870000000000	2.54220648008640\\
0.120900000000000	2.60576114366133\\
0.120930000000000	2.61157150630535\\
0.120960000000000	2.61560524284436\\
0.120990000000000	2.95944530286173\\
0.121020000000000	3.44797443258623\\
0.121050000000000	3.66456015430136\\
0.121080000000000	3.23106844626793\\
0.121110000000000	2.71039755670013\\
0.121140000000000	2.54084677099269\\
0.121170000000000	2.89519372273053\\
0.121200000000000	3.39947309108386\\
0.121230000000000	4.02591470073880\\
0.121260000000000	4.24619026372291\\
0.121290000000000	3.77001233096801\\
0.121320000000000	3.21268889876543\\
0.121350000000000	3.17178719308685\\
0.121380000000000	3.65280068506911\\
0.121410000000000	4.31063999418165\\
0.121440000000000	4.90103841997561\\
0.121470000000000	4.92990708365846\\
0.121500000000000	4.55714856881799\\
0.121530000000000	3.88330729821917\\
0.121560000000000	3.66861515950419\\
0.121590000000000	4.10574247844164\\
0.121620000000000	4.67363881991304\\
0.121650000000000	5.40259916455347\\
0.121680000000000	5.90087446501895\\
0.121710000000000	5.50536639436141\\
0.121740000000000	4.91005642010449\\
0.121770000000000	4.09852601666973\\
0.121800000000000	4.32196196719281\\
0.121830000000000	4.71057695991987\\
0.121860000000000	5.38455933908207\\
0.121890000000000	6.06149786927904\\
0.121920000000000	6.50440019945679\\
0.121950000000000	6.06453765892505\\
0.121980000000000	5.42151217490253\\
0.122010000000000	5.07725690584017\\
0.122040000000000	5.22547753526690\\
0.122070000000000	5.69587721571453\\
0.122100000000000	6.11734213494204\\
0.122130000000000	6.38341987964088\\
0.122160000000000	6.23298216915041\\
0.122190000000000	6.03670049692063\\
0.122220000000000	5.92083509143130\\
0.122250000000000	6.15861073251603\\
0.122280000000000	6.60241577533496\\
0.122310000000000	6.94720262056985\\
0.122340000000000	6.80376393576123\\
0.122370000000000	6.60775578248785\\
0.122400000000000	6.44558474955339\\
0.122430000000000	6.63543071279798\\
0.122460000000000	6.69919185404066\\
0.122490000000000	7.03165550007071\\
0.122520000000000	7.28504031876568\\
0.122550000000000	7.06109704257595\\
0.122580000000000	6.84414640089129\\
0.122610000000000	6.83142928534130\\
0.122640000000000	6.99077115928158\\
0.122670000000000	7.24727824454796\\
0.122700000000000	7.53459051654901\\
0.122730000000000	7.79797606874345\\
0.122760000000000	7.52904215726356\\
0.122790000000000	7.27752427928089\\
0.122820000000000	7.05838660207611\\
0.122850000000000	7.20090786228705\\
0.122880000000000	7.55724958663692\\
0.122910000000000	7.99541387379923\\
0.122940000000000	8.27458937619924\\
0.122970000000000	8.02307187731900\\
0.123000000000000	7.72893204731070\\
0.123030000000000	7.47010862027380\\
0.123060000000000	7.57702646121711\\
0.123090000000000	7.73024452232399\\
0.123120000000000	7.97691245326302\\
0.123150000000000	8.20304742506782\\
0.123180000000000	8.24043888819787\\
0.123210000000000	8.27233961057511\\
0.123240000000000	8.41905973071387\\
0.123270000000000	8.55635901183909\\
0.123300000000000	8.39403242967822\\
0.123330000000000	8.06976583206863\\
0.123360000000000	8.17569334762506\\
0.123390000000000	8.22696543500587\\
0.123420000000000	8.43458761535570\\
0.123450000000000	8.62666454638915\\
0.123480000000000	8.79998799564725\\
0.123510000000000	9.12985401930026\\
0.123540000000000	9.26244979929572\\
0.123570000000000	8.92449914584754\\
0.123600000000000	8.72383391661461\\
0.123630000000000	8.72463448819678\\
0.123660000000000	8.95244022438331\\
0.123690000000000	9.26920515051393\\
0.123720000000000	9.61516500072597\\
0.123750000000000	9.41843957273028\\
0.123780000000000	9.23323074547426\\
0.123810000000000	8.90431566956438\\
0.123840000000000	8.60274266819165\\
0.123870000000000	8.83635596831488\\
0.123900000000000	9.05756841347278\\
0.123930000000000	9.42109508712514\\
0.123960000000000	9.75089519998959\\
0.123990000000000	9.54721855191960\\
0.124020000000000	9.34908849443234\\
0.124050000000000	9.00851124105085\\
0.124080000000000	9.03750954299808\\
0.124110000000000	9.40829067331826\\
0.124140000000000	9.68851578450053\\
0.124170000000000	9.87803053525738\\
0.124200000000000	9.48860342530791\\
0.124230000000000	9.24006089141733\\
0.124260000000000	9.19718944990010\\
0.124290000000000	9.21518744599046\\
0.124320000000000	9.50713950471228\\
0.124350000000000	9.77693865850088\\
0.124380000000000	9.90632249660688\\
0.124410000000000	9.68368731115145\\
0.124440000000000	9.42243142976292\\
0.124470000000000	9.41713007362224\\
0.124500000000000	9.41826892210160\\
0.124530000000000	9.52538397116832\\
0.124560000000000	9.79133191068282\\
0.124590000000000	9.86801502079616\\
0.124620000000000	9.98796641729245\\
0.124650000000000	10.0453812768313\\
0.124680000000000	9.75717854916009\\
0.124710000000000	9.48609448067190\\
0.124740000000000	9.64428739673049\\
0.124770000000000	9.79593178917034\\
0.124800000000000	9.92374738434389\\
0.124830000000000	9.70070177370022\\
0.124860000000000	9.43820839586525\\
0.124890000000000	9.43146914251250\\
0.124920000000000	9.43023136027275\\
0.124950000000000	9.70397864098688\\
0.124980000000000	9.95715290003751\\
0.125010000000000	10.0715682796863\\
0.125040000000000	9.83554456109547\\
0.125070000000000	9.55700973563845\\
0.125100000000000	9.71008376836354\\
0.125130000000000	9.68373721551490\\
0.125160000000000	9.81893294534629\\
0.125190000000000	9.89046691888085\\
0.125220000000000	9.95567656865988\\
0.125250000000000	10.0153575545885\\
0.125280000000000	10.0704419239931\\
0.125310000000000	9.77966035291568\\
0.125340000000000	9.50691052697690\\
0.125370000000000	9.49291781270684\\
0.125400000000000	9.65525474410373\\
0.125430000000000	9.91242186631815\\
0.125460000000000	10.0307251276254\\
0.125490000000000	9.79876205322544\\
0.125520000000000	9.52408960177788\\
0.125550000000000	9.17210927949739\\
0.125580000000000	9.35409773486092\\
0.125610000000000	9.53485733533547\\
0.125640000000000	10.0243975617652\\
0.125670000000000	10.1388693427502\\
0.125700000000000	9.94881148710411\\
0.125730000000000	9.65979723567145\\
0.125760000000000	9.12426517026089\\
0.125790000000000	9.30682152179463\\
0.125820000000000	9.43564185084748\\
0.125850000000000	9.76749595662632\\
0.125880000000000	9.89801741298419\\
0.125910000000000	9.67977273031677\\
0.125940000000000	9.41361231386003\\
0.125970000000000	9.06643340528465\\
0.126000000000000	9.25699205835370\\
0.126030000000000	9.44125194159670\\
0.126060000000000	9.77216609579948\\
0.126090000000000	9.56376596553395\\
0.126120000000000	9.36858545434574\\
0.126150000000000	9.02959408911752\\
0.126180000000000	8.71839365267936\\
0.126210000000000	8.77274840401048\\
0.126240000000000	8.99658587658661\\
0.126270000000000	9.30974188159335\\
0.126300000000000	9.47816582838003\\
0.126330000000000	9.29051788103308\\
0.126360000000000	9.06121350579991\\
0.126390000000000	8.74171895251927\\
0.126420000000000	8.79290280049783\\
0.126450000000000	8.84183486387522\\
0.126480000000000	9.16500077281991\\
0.126510000000000	8.95427861400873\\
0.126540000000000	8.80699020786969\\
0.126570000000000	8.51385227223486\\
0.126600000000000	8.24217153839670\\
0.126630000000000	8.33584959500766\\
0.126660000000000	8.59383556607185\\
0.126690000000000	8.77050630260771\\
0.126720000000000	8.64202904056795\\
0.126750000000000	8.29674813276916\\
0.126780000000000	8.04405249084810\\
0.126810000000000	8.10149985390644\\
0.126840000000000	8.21452052698213\\
0.126870000000000	8.42513173977023\\
0.126900000000000	8.61765870088808\\
0.126930000000000	8.28136377648439\\
0.126960000000000	7.96669680779947\\
0.126990000000000	7.68975073749000\\
0.127020000000000	7.77749816466480\\
0.127050000000000	7.91819695304044\\
0.127080000000000	8.15472434263346\\
0.127110000000000	8.02650495981933\\
0.127140000000000	7.90281706930140\\
0.127170000000000	7.68629521456355\\
0.127200000000000	7.31603851228904\\
0.127230000000000	7.14690419079794\\
0.127260000000000	7.45080345348496\\
0.127290000000000	7.61875760157696\\
0.127320000000000	7.93069328036258\\
0.127350000000000	7.82116907384476\\
0.127380000000000	7.20907325641682\\
0.127410000000000	6.70290202837079\\
0.127440000000000	6.76298790524288\\
0.127470000000000	7.05053906700726\\
0.127500000000000	7.53264634138925\\
0.127530000000000	7.51293425193611\\
0.127560000000000	7.32256141969675\\
0.127590000000000	6.97802552069118\\
0.127620000000000	6.44361836690382\\
0.127650000000000	6.11827282689496\\
0.127680000000000	6.28490555147910\\
0.127710000000000	6.49598639767894\\
0.127740000000000	6.67790439997695\\
0.127770000000000	6.84283857736971\\
0.127800000000000	6.60089595763312\\
0.127830000000000	5.86709970887813\\
0.127860000000000	5.75947998138093\\
0.127890000000000	5.85209519297594\\
0.127920000000000	6.32209824471359\\
0.127950000000000	6.52046951649457\\
0.127980000000000	6.41083309833025\\
0.128010000000000	5.86008682659969\\
0.128040000000000	5.24676233707092\\
0.128070000000000	4.91884928391900\\
0.128100000000000	5.13229040509043\\
0.128130000000000	5.61011464939652\\
0.128160000000000	6.03812712234741\\
0.128190000000000	5.97116597043702\\
0.128220000000000	5.51068437602532\\
0.128250000000000	4.75736306131435\\
0.128280000000000	4.46961300121691\\
0.128310000000000	4.83943062841023\\
0.128340000000000	5.34488008385117\\
0.128370000000000	5.84821549941377\\
0.128400000000000	5.45737641705811\\
0.128430000000000	5.02675110732315\\
0.128460000000000	4.37840776925309\\
0.128490000000000	4.11804429003605\\
0.128520000000000	4.06061119179808\\
0.128550000000000	4.45444825219055\\
0.128580000000000	4.87235344929822\\
0.128610000000000	4.85112711492143\\
0.128640000000000	4.48489023655553\\
0.128670000000000	3.81723062861275\\
0.128700000000000	3.08900392426164\\
0.128730000000000	3.05784507162714\\
0.128760000000000	3.37102891599329\\
0.128790000000000	4.05036743626877\\
0.128820000000000	4.61066282790023\\
0.128850000000000	4.15592134275287\\
0.128880000000000	3.33282745573933\\
0.128910000000000	2.59803392332709\\
0.128940000000000	2.33378622099217\\
0.128970000000000	2.71325113121663\\
0.129000000000000	3.23304639263902\\
0.129030000000000	3.85948578832320\\
0.129060000000000	3.59073840326597\\
0.129090000000000	2.81679751774448\\
0.129120000000000	2.17696361245002\\
0.129150000000000	2.11794569275040\\
0.129180000000000	2.51857997569868\\
0.129210000000000	3.09986154718871\\
0.129240000000000	3.22861091964137\\
0.129270000000000	2.82899817050284\\
0.129300000000000	1.95747974948380\\
0.129330000000000	1.50739718706196\\
0.129360000000000	1.33682340257839\\
0.129390000000000	1.85286756857733\\
0.129420000000000	2.44597696632143\\
0.129450000000000	2.63096989956795\\
0.129480000000000	1.77930992217889\\
0.129510000000000	0.991868559668592\\
0.129540000000000	0.465985084050420\\
0.129570000000000	0.383640744627844\\
0.129600000000000	0.980011496494036\\
0.129630000000000	1.64758432626019\\
0.129660000000000	1.89836732889767\\
0.129690000000000	1.62051424023519\\
0.129720000000000	0.682128106022109\\
0.129750000000000	-0.354642491875211\\
0.129780000000000	-0.260642812871688\\
0.129810000000000	0.170226157377431\\
0.129840000000000	0.779838790254601\\
0.129870000000000	1.10145702412218\\
0.129900000000000	0.999163315751523\\
0.129930000000000	0.287015338814418\\
0.129960000000000	-0.649128709794660\\
0.129990000000000	-0.985423012708095\\
0.130020000000000	-0.827653557306391\\
0.130050000000000	-0.466036355826418\\
0.130080000000000	-0.146728110922788\\
0.130110000000000	0.145513632358116\\
0.130140000000000	0.0185384147326935\\
0.130170000000000	-0.608757098044503\\
0.130200000000000	-1.46895625497640\\
0.130230000000000	-1.39678363029419\\
0.130260000000000	-1.19998581063259\\
0.130290000000000	-0.871598757659674\\
0.130320000000000	-0.517447104684550\\
0.130350000000000	-0.588577402633863\\
0.130380000000000	-1.16454370053859\\
0.130410000000000	-1.80755846183500\\
0.130440000000000	-2.04439324497973\\
0.130470000000000	-1.91523457065616\\
0.130500000000000	-1.63008612826898\\
0.130530000000000	-1.26000180430154\\
0.130560000000000	-0.929288308885032\\
0.130590000000000	-1.47151295175642\\
0.130620000000000	-1.98353187765254\\
0.130650000000000	-2.72263834974808\\
0.130680000000000	-2.88234840684976\\
0.130710000000000	-2.68919284014119\\
0.130740000000000	-2.17366666367448\\
0.130770000000000	-1.58689253839280\\
0.130800000000000	-1.51342643942811\\
0.130830000000000	-1.95558682744869\\
0.130860000000000	-2.70240116958958\\
0.130890000000000	-3.37574918666220\\
0.130920000000000	-3.70297243118214\\
0.130950000000000	-3.26611757466973\\
0.130980000000000	-2.75095582820609\\
0.131010000000000	-2.23875976094672\\
0.131040000000000	-2.62123173120822\\
0.131070000000000	-3.20607571325852\\
0.131100000000000	-4.00703836821494\\
0.131130000000000	-4.28374139385548\\
0.131160000000000	-3.85049438092733\\
0.131190000000000	-3.28577306423534\\
0.131220000000000	-2.72867817174207\\
0.131250000000000	-2.89995655638741\\
0.131280000000000	-3.45910077846454\\
0.131310000000000	-4.19532530234290\\
0.131340000000000	-4.62633706050194\\
0.131370000000000	-4.68426914940265\\
0.131400000000000	-4.10974146213518\\
0.131430000000000	-3.64095642353091\\
0.131460000000000	-3.73561459849247\\
0.131490000000000	-4.05419829837154\\
0.131520000000000	-4.72894515568622\\
0.131550000000000	-5.40127995237900\\
0.131580000000000	-5.39071455030398\\
0.131610000000000	-4.86121039216023\\
0.131640000000000	-4.32920145825431\\
0.131670000000000	-4.02638306668992\\
0.131700000000000	-4.31592417890896\\
0.131730000000000	-4.86313153191351\\
0.131760000000000	-5.35517268314991\\
0.131790000000000	-5.86008573202124\\
0.131820000000000	-5.75554806945411\\
0.131850000000000	-5.31706077865642\\
0.131880000000000	-4.74920821697148\\
0.131910000000000	-4.63328422717706\\
0.131940000000000	-5.04399836924744\\
0.131970000000000	-5.41562648687745\\
0.132000000000000	-5.90999622171998\\
0.132030000000000	-6.31057337678872\\
0.132060000000000	-6.16762670255693\\
0.132090000000000	-5.69062410616569\\
0.132120000000000	-5.43062233772108\\
0.132150000000000	-5.77182469495769\\
0.132180000000000	-6.02923699853499\\
0.132210000000000	-6.47705108560930\\
0.132240000000000	-6.82974500031554\\
0.132270000000000	-6.81590555040204\\
0.132300000000000	-6.28575874312456\\
0.132330000000000	-6.02827013523017\\
0.132360000000000	-6.14887661321722\\
0.132390000000000	-6.54155559674771\\
0.132420000000000	-6.89089583567024\\
0.132450000000000	-7.26395952056135\\
0.132480000000000	-7.04182715970153\\
0.132510000000000	-6.49361845155663\\
0.132540000000000	-6.16533620798353\\
0.132570000000000	-6.27416585793326\\
0.132600000000000	-6.65584407348552\\
0.132630000000000	-6.99630007946381\\
0.132660000000000	-7.35843454744627\\
0.132690000000000	-7.63574390517461\\
0.132720000000000	-7.55154830764965\\
0.132750000000000	-7.29831157498399\\
0.132780000000000	-6.96062102057686\\
0.132810000000000	-7.10739395161322\\
0.132840000000000	-7.25033982658545\\
0.132870000000000	-7.54147132934901\\
0.132900000000000	-7.80538341543296\\
0.132930000000000	-8.04848152637966\\
0.132960000000000	-8.26862790647041\\
0.132990000000000	-7.96081134868243\\
0.133020000000000	-7.66655099401160\\
0.133050000000000	-7.75459130421093\\
0.133080000000000	-8.00627709068721\\
0.133110000000000	-8.40271969493949\\
0.133140000000000	-8.64846571691672\\
0.133170000000000	-8.36120991723104\\
0.133200000000000	-8.03195224372028\\
0.133230000000000	-7.75037439762967\\
0.133260000000000	-7.99814300326859\\
0.133290000000000	-8.29056684344076\\
0.133320000000000	-8.71977236357808\\
0.133350000000000	-8.93825262633158\\
0.133380000000000	-8.80193775506250\\
0.133410000000000	-8.10379808857233\\
0.133440000000000	-7.86354602064239\\
0.133470000000000	-8.00143055131645\\
0.133500000000000	-8.29331319331615\\
0.133530000000000	-8.72217177252800\\
0.133560000000000	-9.28024658607933\\
0.133590000000000	-9.45858611862208\\
0.133620000000000	-9.15695271238306\\
0.133650000000000	-8.76847621415819\\
0.133680000000000	-8.42314221648727\\
0.133710000000000	-8.44895811709248\\
0.133740000000000	-8.86953549863764\\
0.133770000000000	-9.37132672797196\\
0.133800000000000	-9.76014175873869\\
0.133830000000000	-9.61072006821137\\
0.133860000000000	-9.23642719788622\\
0.133890000000000	-8.90441136355496\\
0.133920000000000	-8.88981210865581\\
0.133950000000000	-8.93594033213962\\
0.133980000000000	-9.08132774407357\\
0.134010000000000	-9.38644038116607\\
0.134040000000000	-9.66994461479645\\
0.134070000000000	-9.98536607594383\\
0.134100000000000	-9.75753813014331\\
0.134130000000000	-9.03553400597638\\
0.134160000000000	-8.71592909573544\\
0.134190000000000	-8.78210842262736\\
0.134220000000000	-9.00747259893537\\
0.134250000000000	-9.54161267492011\\
0.134280000000000	-10.0388841283306\\
0.134310000000000	-10.2015014357746\\
0.134340000000000	-9.84105140712404\\
0.134370000000000	-9.39289157760897\\
0.134400000000000	-8.99521092498476\\
0.134430000000000	-9.14318556850444\\
0.134460000000000	-9.34208297448387\\
0.134490000000000	-9.84798854467940\\
0.134520000000000	-10.1472428251146\\
0.134550000000000	-9.95879464573244\\
0.134580000000000	-9.55565685897178\\
0.134610000000000	-9.36705158888796\\
0.134640000000000	-9.31599362195435\\
0.134670000000000	-9.54670925247298\\
0.134700000000000	-9.81311787194321\\
0.134730000000000	-9.93938923912656\\
0.134760000000000	-10.0531480307306\\
0.134790000000000	-10.1043538392863\\
0.134820000000000	-9.81119711255276\\
0.134850000000000	-9.53680730469756\\
0.134880000000000	-9.52064341332964\\
0.134910000000000	-9.68140470591762\\
0.134940000000000	-9.76621815987906\\
0.134970000000000	-9.89434005688629\\
0.135000000000000	-9.95945256154342\\
0.135030000000000	-9.68061699641537\\
0.135060000000000	-9.41862237621602\\
0.135090000000000	-9.41340021776075\\
0.135120000000000	-9.41370924236304\\
0.135150000000000	-9.85851017259336\\
0.135180000000000	-10.1014634763199\\
0.135210000000000	-10.2560044927497\\
0.135240000000000	-10.0047875574696\\
0.135270000000000	-9.37506666208871\\
0.135300000000000	-9.02959400737977\\
0.135330000000000	-9.12099765714195\\
0.135360000000000	-9.48763771154097\\
0.135390000000000	-9.81403493424252\\
0.135420000000000	-10.1661917902027\\
0.135450000000000	-10.2630459439306\\
0.135480000000000	-10.0136163634520\\
0.135510000000000	-9.55407864149654\\
0.135540000000000	-9.19448391541040\\
0.135570000000000	-9.15530057108431\\
0.135600000000000	-9.34567081128330\\
0.135630000000000	-9.62926252487127\\
0.135660000000000	-9.94461721476191\\
0.135690000000000	-10.0602536944863\\
0.135720000000000	-9.65831454866999\\
0.135750000000000	-9.39517888404095\\
0.135780000000000	-9.33947382974964\\
0.135810000000000	-9.51471916278668\\
0.135840000000000	-9.78357304552644\\
0.135870000000000	-10.0823400968159\\
0.135900000000000	-9.84751143665251\\
0.135930000000000	-9.11407619039142\\
0.135960000000000	-8.78845617426457\\
0.135990000000000	-8.67835269394220\\
0.136020000000000	-8.90971315546867\\
0.136050000000000	-9.22977418379606\\
0.136080000000000	-9.57537986757236\\
0.136110000000000	-9.72226068066200\\
0.136140000000000	-9.34572263328686\\
0.136170000000000	-9.11002952252580\\
0.136200000000000	-8.73781682601373\\
0.136230000000000	-8.78956671454093\\
0.136260000000000	-8.84165112883200\\
0.136290000000000	-9.16470514908396\\
0.136320000000000	-9.29350540317028\\
0.136350000000000	-9.12282645806319\\
0.136380000000000	-8.73777700169805\\
0.136410000000000	-8.44822235023023\\
0.136440000000000	-8.64156318507240\\
0.136470000000000	-8.88315251521524\\
0.136500000000000	-9.25799082150055\\
0.136530000000000	-9.43548177220227\\
0.136560000000000	-9.08279266542709\\
0.136590000000000	-8.35904954492371\\
0.136620000000000	-7.87510412746004\\
0.136650000000000	-8.00971906883827\\
0.136680000000000	-8.24800058613296\\
0.136710000000000	-8.67645062878765\\
0.136740000000000	-8.89896310928121\\
0.136770000000000	-8.59080248016072\\
0.136800000000000	-8.24282374957400\\
0.136830000000000	-7.94236394684228\\
0.136860000000000	-8.00282530165216\\
0.136890000000000	-8.12219337142207\\
0.136920000000000	-8.33855858556776\\
0.136950000000000	-8.53457141912229\\
0.136980000000000	-8.20682559412185\\
0.137010000000000	-7.89169061118054\\
0.137040000000000	-7.45158216611193\\
0.137070000000000	-7.55354810140142\\
0.137100000000000	-7.65802567374484\\
0.137130000000000	-7.91364560453472\\
0.137160000000000	-8.31508298727383\\
0.137190000000000	-8.00800706418127\\
0.137220000000000	-7.42838170029622\\
0.137250000000000	-7.02132989622955\\
0.137280000000000	-7.05820232717618\\
0.137310000000000	-7.20409294413991\\
0.137340000000000	-7.49517280513431\\
0.137370000000000	-7.76244201353293\\
0.137400000000000	-7.49822236541680\\
0.137430000000000	-6.90846225519671\\
0.137460000000000	-6.54602314365657\\
0.137490000000000	-6.45310543180545\\
0.137520000000000	-6.64780044046384\\
0.137550000000000	-7.10375378020870\\
0.137580000000000	-7.40612683701134\\
0.137610000000000	-7.39363551884410\\
0.137640000000000	-6.64536760611796\\
0.137670000000000	-6.01493660356419\\
0.137700000000000	-5.90938660185791\\
0.137730000000000	-6.04480192246528\\
0.137760000000000	-6.55158459121105\\
0.137790000000000	-7.07024662088868\\
0.137820000000000	-6.91986126004413\\
0.137850000000000	-6.26123723549760\\
0.137880000000000	-5.61035000122641\\
0.137910000000000	-5.19997408715519\\
0.137940000000000	-5.39029962668670\\
0.137970000000000	-5.84725306568265\\
0.138000000000000	-6.25628883677866\\
0.138030000000000	-6.17112039170466\\
0.138060000000000	-5.69334730117707\\
0.138090000000000	-5.43219299538178\\
0.138120000000000	-5.09426512282081\\
0.138150000000000	-5.05901968980983\\
0.138180000000000	-5.53881349377640\\
0.138210000000000	-5.86783517699620\\
0.138240000000000	-5.81513025790807\\
0.138270000000000	-5.36732216365982\\
0.138300000000000	-4.79471466366041\\
0.138330000000000	-4.50548427074801\\
0.138360000000000	-4.58467589216201\\
0.138390000000000	-5.10695959335541\\
0.138420000000000	-5.52597560443634\\
0.138450000000000	-5.50195858967445\\
0.138480000000000	-4.90907140944265\\
0.138510000000000	-4.37253223034482\\
0.138540000000000	-4.06568231264302\\
0.138570000000000	-3.84135351048415\\
0.138600000000000	-4.25147068284441\\
0.138630000000000	-4.63434666769094\\
0.138660000000000	-4.63392333012578\\
0.138690000000000	-4.11718861083049\\
0.138720000000000	-3.64819912959252\\
0.138750000000000	-3.05753565569218\\
0.138780000000000	-3.25406646086758\\
0.138810000000000	-3.60815507601765\\
0.138840000000000	-4.15686552085300\\
0.138870000000000	-4.19615433502645\\
0.138900000000000	-3.89068939937855\\
0.138930000000000	-3.27305436485502\\
0.138960000000000	-2.76975654290508\\
0.138990000000000	-2.59842755216256\\
0.139020000000000	-3.00810725583868\\
0.139050000000000	-3.50277687335862\\
0.139080000000000	-3.59735734129561\\
0.139110000000000	-3.17327457646587\\
0.139140000000000	-2.60466153097017\\
0.139170000000000	-2.10450629631132\\
0.139200000000000	-1.98117369942969\\
0.139230000000000	-2.44295883104110\\
0.139260000000000	-2.80991810322343\\
0.139290000000000	-2.96106110811201\\
0.139320000000000	-2.53298954279077\\
0.139350000000000	-2.02761576910329\\
0.139380000000000	-1.57724598115878\\
0.139410000000000	-1.50658132939057\\
0.139440000000000	-1.83876452759515\\
0.139470000000000	-2.42241888261826\\
0.139500000000000	-2.21515763975801\\
0.139530000000000	-1.89664991320013\\
0.139560000000000	-1.33244288244435\\
0.139590000000000	-0.771204570417319\\
0.139620000000000	-0.759989570724661\\
0.139650000000000	-1.10271480892447\\
0.139680000000000	-1.40858775150582\\
0.139710000000000	-1.62289830706605\\
0.139740000000000	-1.25424933091226\\
0.139770000000000	-0.856904966358444\\
0.139800000000000	-0.335116395312612\\
0.139830000000000	-0.0269025160934984\\
0.139860000000000	-0.0864785675775571\\
0.139890000000000	-0.707668013230280\\
0.139920000000000	-0.880200139835317\\
0.139950000000000	-0.679088303318908\\
0.139980000000000	-0.328373575042761\\
0.140010000000000	0.148564753823784\\
0.140040000000000	0.590300333679302\\
0.140070000000000	0.480172092308608\\
0.140100000000000	0.377178933347628\\
0.140130000000000	-0.0489807161295837\\
0.140160000000000	-0.273015175024997\\
0.140190000000000	-0.0182121259150502\\
0.140220000000000	0.279898915686936\\
0.140250000000000	0.715880391402961\\
0.140280000000000	0.935288568534560\\
0.140310000000000	1.13844193402990\\
0.140340000000000	1.09714951942097\\
0.140370000000000	0.888033433362204\\
0.140400000000000	0.639806481814385\\
0.140430000000000	0.870239103178249\\
0.140460000000000	1.09232338277821\\
0.140490000000000	1.27985663782218\\
0.140520000000000	1.45398063873218\\
0.140550000000000	1.55632025203599\\
0.140580000000000	1.65153555019585\\
0.140610000000000	1.73810055430404\\
0.140640000000000	1.98583772371175\\
0.140670000000000	2.21892182773048\\
0.140700000000000	2.31157413897333\\
0.140730000000000	2.05676323178030\\
0.140760000000000	1.76379948115089\\
0.140790000000000	1.72983763537259\\
0.140820000000000	2.21332717019004\\
0.140850000000000	2.77638692154741\\
0.140880000000000	3.27175222463172\\
0.140910000000000	3.05078900203299\\
0.140940000000000	2.60917088992344\\
0.140970000000000	2.16147038670024\\
0.141000000000000	2.04197364095924\\
0.141030000000000	2.49986008225359\\
0.141060000000000	3.02969571563225\\
0.141090000000000	3.67957336126150\\
0.141120000000000	4.28053969658683\\
0.141150000000000	3.96929753846038\\
0.141180000000000	3.16882755184489\\
0.141210000000000	2.49905108540736\\
0.141240000000000	2.75229161238988\\
0.141270000000000	3.27322928773413\\
0.141300000000000	4.07762140893327\\
0.141330000000000	4.68760596167925\\
0.141360000000000	4.74299805131297\\
0.141390000000000	4.21619814926763\\
0.141420000000000	3.56832170905906\\
0.141450000000000	3.49687596051622\\
0.141480000000000	3.95055655408293\\
0.141510000000000	4.58319931711731\\
0.141540000000000	5.15081864179084\\
0.141570000000000	5.15886729545532\\
0.141600000000000	4.59767957391920\\
0.141630000000000	3.91835096376579\\
0.141660000000000	3.98712073117584\\
0.141690000000000	4.40165891428054\\
0.141720000000000	5.04913895110314\\
0.141750000000000	5.57750711826117\\
0.141780000000000	5.54949822840786\\
0.141810000000000	5.12395101911848\\
0.141840000000000	4.91090978203674\\
0.141870000000000	5.12417122891281\\
0.141900000000000	5.43382502773855\\
0.141930000000000	5.87443870245965\\
0.141960000000000	5.77007900331723\\
0.141990000000000	5.66327772446094\\
0.142020000000000	5.40374947882773\\
0.142050000000000	5.51225024095863\\
0.142080000000000	5.61279408342194\\
0.142110000000000	5.98438198358299\\
0.142140000000000	6.32620389327681\\
0.142170000000000	6.18348644571697\\
0.142200000000000	6.04175445762865\\
0.142230000000000	5.92759595790854\\
0.142260000000000	6.16151008395567\\
0.142290000000000	6.43571156316806\\
0.142320000000000	6.96202883410026\\
0.142350000000000	7.27613586337015\\
0.142380000000000	7.10483427184041\\
0.142410000000000	6.54857939485735\\
0.142440000000000	6.21528514949777\\
0.142470000000000	6.31902597406774\\
0.142500000000000	6.69739731433528\\
0.142530000000000	7.20351756220977\\
0.142560000000000	7.55052617215215\\
0.142590000000000	7.35686890951571\\
0.142620000000000	7.11501836644536\\
0.142650000000000	6.90867017418546\\
0.142680000000000	7.05904233257338\\
0.142710000000000	7.25652451338343\\
0.142740000000000	7.54455392518010\\
0.142770000000000	7.80721691660912\\
0.142800000000000	7.53879326665712\\
0.142830000000000	7.27996145020148\\
0.142860000000000	7.39987254364757\\
0.142890000000000	7.51292628231302\\
0.142920000000000	7.94802120319666\\
0.142950000000000	8.17896873270189\\
0.142980000000000	8.10254656181246\\
0.143010000000000	7.97481226700913\\
0.143040000000000	7.74986072894667\\
0.143070000000000	7.88544514064940\\
0.143100000000000	8.01241239805909\\
0.143130000000000	8.40502099204451\\
0.143160000000000	8.59778578224141\\
0.143190000000000	8.48457378923480\\
0.143220000000000	8.32033031493612\\
0.143250000000000	8.06930192453266\\
0.143280000000000	7.83346694964914\\
0.143310000000000	7.96202870969023\\
0.143340000000000	8.25178962371220\\
0.143370000000000	8.62703031388256\\
0.143400000000000	9.02333088329910\\
0.143430000000000	8.87748254588605\\
0.143460000000000	8.73285528047468\\
0.143490000000000	8.44583900628781\\
0.143520000000000	8.51992987959568\\
0.143550000000000	8.76525613421132\\
0.143580000000000	9.10104277657400\\
0.143610000000000	9.45768997244018\\
0.143640000000000	9.10907504922639\\
0.143670000000000	8.94454755650558\\
0.143700000000000	8.92642519539844\\
0.143730000000000	8.96844578226855\\
0.143760000000000	9.28124448852220\\
0.143790000000000	9.57155870583646\\
0.143820000000000	9.37967457873331\\
0.143850000000000	9.19559458825008\\
0.143880000000000	8.87023492503750\\
0.143910000000000	8.91101495244467\\
0.143940000000000	8.95373267856950\\
0.143970000000000	9.26753075058954\\
0.144000000000000	9.55740952396761\\
0.144030000000000	9.70579993237534\\
0.144060000000000	9.66821278852388\\
0.144090000000000	9.40741474988790\\
0.144120000000000	9.11664575827227\\
0.144150000000000	9.13610373691342\\
0.144180000000000	9.33005933286827\\
0.144210000000000	9.61469494772082\\
0.144240000000000	9.75765062910230\\
0.144270000000000	9.54772978940271\\
0.144300000000000	9.12784670180602\\
0.144330000000000	9.14488635215487\\
0.144360000000000	9.11641676047983\\
0.144390000000000	9.41676378410617\\
0.144420000000000	9.86518740234464\\
0.144450000000000	10.1596505862889\\
0.144480000000000	9.97047542356073\\
0.144510000000000	9.56655854310018\\
0.144540000000000	9.20708530891407\\
0.144570000000000	9.16710465631730\\
0.144600000000000	9.35777707918517\\
0.144630000000000	9.80981714000739\\
0.144660000000000	10.1091797600916\\
0.144690000000000	10.2629548260333\\
0.144720000000000	10.0097408896201\\
0.144750000000000	9.54937384519211\\
0.144780000000000	9.19118435218419\\
0.144810000000000	9.15201818264309\\
0.144840000000000	9.51369442173546\\
0.144870000000000	9.78486609721366\\
0.144900000000000	9.96648168060043\\
0.144930000000000	10.0779013351159\\
0.144960000000000	10.1275453571770\\
0.144990000000000	9.83359079381405\\
0.145020000000000	9.55429535949614\\
0.145050000000000	9.70684351677463\\
0.145080000000000	9.68038049175741\\
0.145110000000000	9.81608848633392\\
0.145140000000000	9.88739997515257\\
0.145170000000000	10.1237443114447\\
0.145200000000000	10.0028955701750\\
0.145230000000000	9.76804176616657\\
0.145260000000000	9.78562868241166\\
0.145290000000000	9.92359321947844\\
0.145320000000000	9.98798692658622\\
0.145350000000000	9.75857820268094\\
0.145380000000000	9.48609339028237\\
0.145410000000000	9.64539002218801\\
0.145440000000000	9.79443941862201\\
0.145470000000000	9.92251360530515\\
0.145500000000000	10.2074799525180\\
0.145530000000000	9.90868042574545\\
0.145560000000000	9.51025901278432\\
0.145590000000000	9.15510919975229\\
0.145620000000000	9.29000005208288\\
0.145650000000000	9.47238331732118\\
0.145680000000000	9.62800560652244\\
0.145710000000000	9.93732032880423\\
0.145740000000000	10.0002586838788\\
0.145770000000000	9.76787966118289\\
0.145800000000000	9.49277320255429\\
0.145830000000000	9.14103120448972\\
0.145860000000000	9.32589623420647\\
0.145890000000000	9.50551658617361\\
0.145920000000000	9.83132010948048\\
0.145950000000000	9.95702982106550\\
0.145980000000000	9.73191713665363\\
0.146010000000000	9.46510239237567\\
0.146040000000000	9.11021638113136\\
0.146070000000000	8.79089838529455\\
0.146100000000000	8.83557141587069\\
0.146130000000000	9.05358553273512\\
0.146160000000000	9.36191311737452\\
0.146190000000000	9.52516998248806\\
0.146220000000000	9.33404766755823\\
0.146250000000000	9.09676563180425\\
0.146280000000000	8.77806395821830\\
0.146310000000000	8.82213527797059\\
0.146340000000000	8.87280915562335\\
0.146370000000000	9.19285923043943\\
0.146400000000000	9.32029739963549\\
0.146430000000000	9.14462107073535\\
0.146460000000000	8.92545657512638\\
0.146490000000000	8.62182501629218\\
0.146520000000000	8.34263577906675\\
0.146550000000000	8.42701784839775\\
0.146580000000000	8.51090567402333\\
0.146610000000000	8.86092233907535\\
0.146640000000000	9.01662964856553\\
0.146670000000000	8.86738673877363\\
0.146700000000000	8.50481361204029\\
0.146730000000000	8.23232376328813\\
0.146760000000000	8.27305973853195\\
0.146790000000000	8.36953291086318\\
0.146820000000000	8.56063998618632\\
0.146850000000000	8.23061818010555\\
0.146880000000000	7.91681243204238\\
0.146910000000000	7.98246927509433\\
0.146940000000000	8.05171635077997\\
0.146970000000000	8.27588762559149\\
0.147000000000000	8.13826510107547\\
0.147030000000000	8.00824135583784\\
0.147060000000000	7.61151561487207\\
0.147090000000000	7.41594756634532\\
0.147120000000000	7.69679791989697\\
0.147150000000000	7.84268028379032\\
0.147180000000000	8.13270414068464\\
0.147210000000000	8.00606582755138\\
0.147240000000000	7.71422960354315\\
0.147270000000000	7.34081745503172\\
0.147300000000000	7.11620048603858\\
0.147330000000000	7.25246710711947\\
0.147360000000000	7.43816189077401\\
0.147390000000000	7.71628284127180\\
0.147420000000000	7.45614261872849\\
0.147450000000000	7.04226652268309\\
0.147480000000000	6.67068024194150\\
0.147510000000000	6.79016594249007\\
0.147540000000000	6.96318405917539\\
0.147570000000000	7.10566615423385\\
0.147600000000000	6.89851072008346\\
0.147630000000000	6.64630402034637\\
0.147660000000000	6.30906796354799\\
0.147690000000000	6.00237348411952\\
0.147720000000000	6.40090947569426\\
0.147750000000000	6.78289402025844\\
0.147780000000000	6.82707694021348\\
0.147810000000000	6.86627301428504\\
0.147840000000000	6.73668599488757\\
0.147870000000000	6.10928019776236\\
0.147900000000000	5.69707698433570\\
0.147930000000000	5.84191905967688\\
0.147960000000000	6.03865312014262\\
0.147990000000000	6.25908266173851\\
0.148020000000000	6.11932559514942\\
0.148050000000000	5.93182194765672\\
0.148080000000000	5.48760613884049\\
0.148110000000000	5.41739414755698\\
0.148140000000000	5.64333007523840\\
0.148170000000000	5.96461757682301\\
0.148200000000000	6.01911462349217\\
0.148230000000000	5.56012652405447\\
0.148260000000000	5.02268668311199\\
0.148290000000000	4.37498452976859\\
0.148320000000000	4.12105722718187\\
0.148350000000000	4.40312920666738\\
0.148380000000000	4.94451088687399\\
0.148410000000000	5.42792133515927\\
0.148440000000000	5.58337756121591\\
0.148470000000000	5.15695322219131\\
0.148500000000000	4.65518137939074\\
0.148530000000000	3.86730330554516\\
0.148560000000000	3.65263281740756\\
0.148590000000000	4.09174807919657\\
0.148620000000000	4.66963030529117\\
0.148650000000000	4.72077726829431\\
0.148680000000000	4.42646939798191\\
0.148710000000000	4.10467354880102\\
0.148740000000000	3.53616559042065\\
0.148770000000000	3.23358319991569\\
0.148800000000000	3.41691912251338\\
0.148830000000000	3.81368552218386\\
0.148860000000000	3.99952313873475\\
0.148890000000000	3.70771725642828\\
0.148920000000000	3.32236803059053\\
0.148950000000000	2.64700183587756\\
0.148980000000000	2.52966545412086\\
0.149010000000000	2.89212332551237\\
0.149040000000000	3.38897418242505\\
0.149070000000000	3.66314355410881\\
0.149100000000000	3.23011501508407\\
0.149130000000000	2.37890570940249\\
0.149160000000000	1.72242702393205\\
0.149190000000000	1.70052073668321\\
0.149220000000000	2.13516403766506\\
0.149250000000000	2.75670611930333\\
0.149280000000000	2.91428728816101\\
0.149310000000000	2.55006728521268\\
0.149340000000000	2.03679024103285\\
0.149370000000000	1.40201621428999\\
0.149400000000000	1.34412803138478\\
0.149430000000000	1.80127201416128\\
0.149460000000000	2.39957775542932\\
0.149490000000000	2.58689712819911\\
0.149520000000000	2.24903383965148\\
0.149550000000000	1.42692491254603\\
0.149580000000000	0.513085095037634\\
0.149610000000000	0.419833651606116\\
0.149640000000000	0.855481309415282\\
0.149670000000000	1.53352328394155\\
0.149700000000000	1.79382646333084\\
0.149730000000000	1.52327556895566\\
0.149760000000000	0.762114382654966\\
0.149790000000000	-0.0952747036395992\\
0.149820000000000	-0.306452707447841\\
0.149850000000000	-0.150999106810845\\
0.149880000000000	0.211694631681919\\
0.149910000000000	0.643282080832633\\
0.149940000000000	0.873335204171928\\
0.149970000000000	0.737596490890754\\
0.150000000000000	0.0466383787624726\\
0.150030000000000	-0.868411035944990\\
0.150060000000000	-1.18740901070496\\
0.150090000000000	-1.01265045917957\\
0.150120000000000	-0.635890104257515\\
0.150150000000000	-0.302385083300935\\
0.150180000000000	0.00300575887681803\\
0.150210000000000	-0.112104860681733\\
0.150240000000000	-0.728786046880832\\
0.150270000000000	-1.41777801877900\\
0.150300000000000	-1.68931481686783\\
0.150330000000000	-1.42791563074489\\
0.150360000000000	-1.01636608813204\\
0.150390000000000	-0.480796235931664\\
0.150420000000000	-0.668882648035916\\
0.150450000000000	-1.19070678178819\\
0.150480000000000	-1.88327404194461\\
0.150510000000000	-2.28315726103086\\
0.150540000000000	-1.96662521600301\\
0.150570000000000	-1.55499148856865\\
0.150600000000000	-1.14428165629815\\
0.150630000000000	-1.10373269092051\\
0.150660000000000	-1.63983830459525\\
0.150690000000000	-2.41240172747671\\
0.150720000000000	-2.94097638002347\\
0.150750000000000	-2.62309522538404\\
0.150780000000000	-2.21567559550544\\
0.150810000000000	-1.74893286740188\\
0.150840000000000	-1.66405232848782\\
0.150870000000000	-2.15251612184469\\
0.150900000000000	-2.88277282384106\\
0.150930000000000	-3.71103865994001\\
0.150960000000000	-3.67248453704904\\
0.150990000000000	-3.28570471218656\\
0.151020000000000	-2.83369134497923\\
0.151050000000000	-2.31724388119239\\
0.151080000000000	-2.74578099910805\\
0.151110000000000	-3.32025180887716\\
0.151140000000000	-3.94183599346147\\
0.151170000000000	-4.05195764000623\\
0.151200000000000	-3.75271951284781\\
0.151230000000000	-3.31687755272896\\
0.151260000000000	-3.15201731515840\\
0.151290000000000	-3.51521659499575\\
0.151320000000000	-4.13010626687027\\
0.151350000000000	-4.68363103110785\\
0.151380000000000	-4.73051111720556\\
0.151410000000000	-4.20404733634614\\
0.151440000000000	-3.55823614840674\\
0.151470000000000	-3.48801640440040\\
0.151500000000000	-3.77359222940515\\
0.151530000000000	-4.41869642933918\\
0.151560000000000	-5.11799058953971\\
0.151590000000000	-5.64012720678416\\
0.151620000000000	-5.26691027177788\\
0.151650000000000	-4.68982540566718\\
0.151680000000000	-3.89649137276433\\
0.151710000000000	-4.13622303355311\\
0.151740000000000	-4.54051317689888\\
0.151770000000000	-5.22912716586837\\
0.151800000000000	-5.91168448368841\\
0.151830000000000	-5.85911855604495\\
0.151860000000000	-5.29126209631540\\
0.151890000000000	-4.72301324558008\\
0.151920000000000	-4.72658850174319\\
0.151950000000000	-5.13152927784276\\
0.151980000000000	-5.72518360486225\\
0.152010000000000	-6.36607491478241\\
0.152040000000000	-6.28127187034411\\
0.152070000000000	-5.67672854898900\\
0.152100000000000	-5.41463424616133\\
0.152130000000000	-5.53402207374012\\
0.152160000000000	-5.97811372949167\\
0.152190000000000	-6.54528123306753\\
0.152220000000000	-6.94707619469156\\
0.152250000000000	-6.80298562917394\\
0.152280000000000	-6.61102107732870\\
0.152310000000000	-5.93747951168504\\
0.152340000000000	-5.48817670067549\\
0.152370000000000	-5.65234622555889\\
0.152400000000000	-6.03467621741031\\
0.152430000000000	-6.60387832678369\\
0.152460000000000	-7.17075469375306\\
0.152490000000000	-7.52596965117428\\
0.152520000000000	-7.33412679027059\\
0.152550000000000	-6.58903388095539\\
0.152580000000000	-6.42031162108116\\
0.152610000000000	-6.45652584460611\\
0.152640000000000	-6.87520881933197\\
0.152670000000000	-7.37216374918169\\
0.152700000000000	-7.70478621359926\\
0.152730000000000	-7.50337159991940\\
0.152760000000000	-7.24836721088939\\
0.152790000000000	-7.37115752676897\\
0.152820000000000	-7.48575370942858\\
0.152850000000000	-7.75426226393213\\
0.152880000000000	-8.00249978891594\\
0.152910000000000	-7.88784883286963\\
0.152940000000000	-7.61006736428895\\
0.152970000000000	-7.41575016245693\\
0.153000000000000	-7.69661920872956\\
0.153030000000000	-7.84403426291189\\
0.153060000000000	-8.13652760717008\\
0.153090000000000	-8.34906539121189\\
0.153120000000000	-8.20614825288303\\
0.153150000000000	-7.89704222399675\\
0.153180000000000	-8.01739070026078\\
0.153210000000000	-8.08226271263090\\
0.153240000000000	-8.46927868054121\\
0.153270000000000	-8.82930329030118\\
0.153300000000000	-8.53106959978011\\
0.153330000000000	-7.90922395713104\\
0.153360000000000	-7.46443705532772\\
0.153390000000000	-7.63373671288666\\
0.153420000000000	-8.07378367974371\\
0.153450000000000	-8.51974607711484\\
0.153480000000000	-8.98212622222675\\
0.153510000000000	-9.34889669840326\\
0.153540000000000	-9.00979732889527\\
0.153570000000000	-8.67945814884303\\
0.153600000000000	-8.17297385305324\\
0.153630000000000	-8.21263642383480\\
0.153660000000000	-8.43071122013911\\
0.153690000000000	-8.79126010863276\\
0.153720000000000	-9.34348503206875\\
0.153750000000000	-9.51212585021908\\
0.153780000000000	-9.20473019995465\\
0.153810000000000	-8.97912801593280\\
0.153840000000000	-8.95793845519110\\
0.153870000000000	-8.99568057440106\\
0.153900000000000	-9.30565873127030\\
0.153930000000000	-9.59230913804724\\
0.153960000000000	-9.39895575664958\\
0.153990000000000	-9.21033372268363\\
0.154020000000000	-8.88454217757371\\
0.154050000000000	-9.09095448679446\\
0.154080000000000	-9.29411926029552\\
0.154110000000000	-9.63415347088719\\
0.154140000000000	-9.77919679460094\\
0.154170000000000	-9.90677767318107\\
0.154200000000000	-9.63064160767390\\
0.154230000000000	-9.36833197020581\\
0.154260000000000	-9.53747419170055\\
0.154290000000000	-9.69929289536397\\
0.154320000000000	-10.0124371003859\\
0.154350000000000	-9.78354042383043\\
0.154380000000000	-9.56379715027855\\
0.154410000000000	-9.54632847629599\\
0.154440000000000	-9.53138235945578\\
0.154470000000000	-9.62679022364647\\
0.154500000000000	-9.71424769294486\\
0.154530000000000	-9.96407262969921\\
0.154560000000000	-10.0254616964062\\
0.154590000000000	-9.79339576706049\\
0.154620000000000	-9.52263974403059\\
0.154650000000000	-9.50899283984058\\
0.154680000000000	-9.50090421882124\\
0.154710000000000	-9.59900853958877\\
0.154740000000000	-9.85859321714757\\
0.154770000000000	-10.0986287888103\\
0.154800000000000	-10.2009307519612\\
0.154830000000000	-9.95259431224735\\
0.154860000000000	-9.49669396502577\\
0.154890000000000	-9.48215909657665\\
0.154920000000000	-9.42404437436146\\
0.154950000000000	-9.69861651288886\\
0.154980000000000	-9.95301663907902\\
0.155010000000000	-10.0677985764571\\
0.155040000000000	-9.83193826000249\\
0.155070000000000	-9.38725934559916\\
0.155100000000000	-9.38205032744313\\
0.155130000000000	-9.33168568386938\\
0.155160000000000	-9.61367505884231\\
0.155190000000000	-10.0441336461070\\
0.155220000000000	-10.3232907735292\\
0.155250000000000	-10.1210277780619\\
0.155280000000000	-9.53411817939615\\
0.155310000000000	-9.17520847831682\\
0.155340000000000	-9.08498078705177\\
0.155370000000000	-9.28265470198573\\
0.155400000000000	-9.74100227464855\\
0.155430000000000	-10.0462685170845\\
0.155460000000000	-10.3786309359558\\
0.155490000000000	-9.94842102037444\\
0.155520000000000	-9.20647022639752\\
0.155550000000000	-8.81849322609275\\
0.155580000000000	-8.87510646850063\\
0.155610000000000	-9.09229653059154\\
0.155640000000000	-9.45262108934832\\
0.155670000000000	-9.77974785619613\\
0.155700000000000	-10.0823617523755\\
0.155730000000000	-9.84866357232980\\
0.155760000000000	-9.45572863399822\\
0.155790000000000	-9.10341325930351\\
0.155820000000000	-9.07195433569842\\
0.155850000000000	-9.26950377718404\\
0.155880000000000	-9.55916948727972\\
0.155910000000000	-9.88000643560303\\
0.155940000000000	-9.66252026461179\\
0.155970000000000	-8.94666136631349\\
0.156000000000000	-8.46704195118854\\
0.156030000000000	-8.55163413628429\\
0.156060000000000	-8.74497931614889\\
0.156090000000000	-9.13535626633389\\
0.156120000000000	-9.48875971220162\\
0.156150000000000	-9.64628648432520\\
0.156180000000000	-9.44603144977878\\
0.156210000000000	-9.20083374894933\\
0.156240000000000	-8.70529555326382\\
0.156270000000000	-8.75434465063025\\
0.156300000000000	-8.75740234035853\\
0.156330000000000	-9.08748688556983\\
0.156360000000000	-9.39254071367247\\
0.156390000000000	-9.55476468286323\\
0.156420000000000	-9.36080313553836\\
0.156450000000000	-8.95411958329929\\
0.156480000000000	-8.47597531848875\\
0.156510000000000	-8.15585805897962\\
0.156540000000000	-8.20477374206594\\
0.156570000000000	-8.47667415549549\\
0.156600000000000	-8.66350728835017\\
0.156630000000000	-8.71493536032487\\
0.156660000000000	-8.36842628965339\\
0.156690000000000	-7.99299257887616\\
0.156720000000000	-8.05294872321280\\
0.156750000000000	-8.11669766020878\\
0.156780000000000	-8.33147291907123\\
0.156810000000000	-8.69990210750048\\
0.156840000000000	-8.69810081963383\\
0.156870000000000	-8.40378027954523\\
0.156900000000000	-8.01782575981842\\
0.156930000000000	-7.56728462530924\\
0.156960000000000	-7.65773698832273\\
0.156990000000000	-7.75416767197197\\
0.157020000000000	-8.00187547444924\\
0.157050000000000	-8.39610020659801\\
0.157080000000000	-8.08349167503336\\
0.157110000000000	-7.49593119862517\\
0.157140000000000	-7.08557154201795\\
0.157170000000000	-7.28668016599532\\
0.157200000000000	-7.41653473733584\\
0.157230000000000	-7.74553701026421\\
0.157260000000000	-8.16109160306217\\
0.157290000000000	-7.86815479161991\\
0.157320000000000	-7.30007942885904\\
0.157350000000000	-6.90389500812321\\
0.157380000000000	-6.95038471336108\\
0.157410000000000	-7.10532947021163\\
0.157440000000000	-7.40490817129722\\
0.157470000000000	-7.68021303094487\\
0.157500000000000	-7.25299559924465\\
0.157530000000000	-7.02094834121171\\
0.157560000000000	-6.59479859579694\\
0.157590000000000	-6.26409993401130\\
0.157620000000000	-6.46602375052306\\
0.157650000000000	-6.66264507429193\\
0.157680000000000	-7.00327785770161\\
0.157710000000000	-6.97290834180952\\
0.157740000000000	-6.43193190541062\\
0.157770000000000	-5.82420518076439\\
0.157800000000000	-5.44858219726419\\
0.157830000000000	-5.61846481579074\\
0.157860000000000	-6.05605196656077\\
0.157890000000000	-6.61669720364235\\
0.157920000000000	-6.84323606944512\\
0.157950000000000	-6.19574284229713\\
0.157980000000000	-5.65555968058746\\
0.158010000000000	-5.24051146499765\\
0.158040000000000	-5.42740472386962\\
0.158070000000000	-5.88097381786418\\
0.158100000000000	-6.28714039527570\\
0.158130000000000	-6.20017132710379\\
0.158160000000000	-5.72008907520364\\
0.158190000000000	-5.11860367046497\\
0.158220000000000	-4.45534271124093\\
0.158250000000000	-4.53416412725878\\
0.158280000000000	-4.94928506532439\\
0.158310000000000	-5.38129221113985\\
0.158340000000000	-5.87855672040006\\
0.158370000000000	-5.77250535861823\\
0.158400000000000	-5.32833250869092\\
0.158430000000000	-4.75950475344924\\
0.158460000000000	-4.12650957019528\\
0.158490000000000	-3.89350842632253\\
0.158520000000000	-4.18726734070606\\
0.158550000000000	-4.74522236833444\\
0.158580000000000	-5.07638299308418\\
0.158610000000000	-4.74873862766427\\
0.158640000000000	-4.33425280435037\\
0.158670000000000	-3.73792291553651\\
0.158700000000000	-3.53797046501572\\
0.158730000000000	-3.86341565464930\\
0.158760000000000	-4.27945171064286\\
0.158790000000000	-4.30847703923658\\
0.158820000000000	-3.98837740846401\\
0.158850000000000	-3.52621705446023\\
0.158880000000000	-2.83353755344443\\
0.158910000000000	-2.70125697996791\\
0.158940000000000	-3.04975312927574\\
0.158970000000000	-3.54175085911613\\
0.159000000000000	-3.80177602212861\\
0.159030000000000	-3.36394219040207\\
0.159060000000000	-2.83263432730399\\
0.159090000000000	-2.31431479695835\\
0.159120000000000	-2.17438797200001\\
0.159150000000000	-2.79065809200209\\
0.159180000000000	-3.30038954615909\\
0.159210000000000	-3.12389250317715\\
0.159240000000000	-2.89898731321381\\
0.159270000000000	-2.42435445125037\\
0.159300000000000	-1.99565316765677\\
0.159330000000000	-1.59762103051949\\
0.159360000000000	-1.74663100659997\\
0.159390000000000	-2.40115832394567\\
0.159420000000000	-2.82564299806898\\
0.159450000000000	-2.51856674101459\\
0.159480000000000	-1.78008665837919\\
0.159510000000000	-1.00602502220224\\
0.159540000000000	-0.533002291310949\\
0.159570000000000	-1.00594157103770\\
0.159600000000000	-1.56487051206073\\
0.159630000000000	-1.99141936510029\\
0.159660000000000	-1.70735955904917\\
0.159690000000000	-0.983854706410830\\
0.159720000000000	-0.447586974347001\\
0.159750000000000	-0.0239442363151764\\
0.159780000000000	-0.253874006024384\\
0.159810000000000	-0.863842224716090\\
0.159840000000000	-1.24565655009086\\
0.159870000000000	-1.01558356238250\\
0.159900000000000	-0.690099861581417\\
0.159930000000000	-0.175468043163590\\
0.159960000000000	0.120442553392097\\
0.159990000000000	0.396132247341489\\
0.160020000000000	0.0791995363028012\\
0.160050000000000	-0.0473097834577955\\
0.160080000000000	0.0213008843952811\\
0.160110000000000	0.309442879358452\\
0.160140000000000	0.512119381313945\\
0.160170000000000	0.749060738509880\\
0.160200000000000	0.915183373346413\\
0.160230000000000	0.553923724038062\\
0.160260000000000	0.386689163251349\\
0.160290000000000	0.415918839602547\\
0.160320000000000	0.670743302395928\\
0.160350000000000	0.841550943951827\\
0.160380000000000	1.04998897220929\\
0.160410000000000	1.18937466666142\\
0.160440000000000	1.31398921260255\\
0.160470000000000	1.42985722742394\\
0.160500000000000	1.53447547847647\\
0.160530000000000	1.79931394353228\\
0.160560000000000	1.87501994701553\\
0.160590000000000	1.65457522952410\\
0.160620000000000	1.39128006802098\\
0.160650000000000	1.55814957161502\\
0.160680000000000	1.54507752367734\\
0.160710000000000	1.69140636010098\\
0.160740000000000	2.28343156604425\\
0.160770000000000	2.83147168992619\\
0.160800000000000	2.98331039772157\\
0.160830000000000	2.77463710041050\\
0.160860000000000	2.25112739061966\\
0.160890000000000	1.83258599187801\\
0.160920000000000	1.74093511787443\\
0.160950000000000	2.22260367634019\\
0.160980000000000	2.94634328723443\\
0.161010000000000	3.59948845592358\\
0.161040000000000	3.73820970175764\\
0.161070000000000	3.46593697175831\\
0.161100000000000	3.05413261749867\\
0.161130000000000	2.40214369203007\\
0.161160000000000	2.48193168855630\\
0.161190000000000	3.02112234527484\\
0.161220000000000	3.74184254137109\\
0.161250000000000	4.38014896784147\\
0.161280000000000	4.46170141927258\\
0.161310000000000	4.12782867842796\\
0.161340000000000	3.66046782041522\\
0.161370000000000	3.29713067500034\\
0.161400000000000	3.64559477598629\\
0.161430000000000	4.19691704028491\\
0.161460000000000	4.74438252829771\\
0.161490000000000	5.29575272684324\\
0.161520000000000	4.89903309697485\\
0.161550000000000	4.35404844596456\\
0.161580000000000	3.75957773862245\\
0.161610000000000	4.01416836355148\\
0.161640000000000	4.48147781625669\\
0.161670000000000	5.17464235932229\\
0.161700000000000	5.69268303798975\\
0.161730000000000	5.65476818544183\\
0.161760000000000	5.05168054323756\\
0.161790000000000	4.33248500903955\\
0.161820000000000	4.36737006864441\\
0.161850000000000	4.58012115171369\\
0.161880000000000	5.04076158505864\\
0.161910000000000	5.51468102155888\\
0.161940000000000	5.95339231694092\\
0.161970000000000	6.01182038289232\\
0.162000000000000	5.89365688755768\\
0.162030000000000	5.66989208359023\\
0.162060000000000	5.58631675259949\\
0.162090000000000	5.84866492300996\\
0.162120000000000	6.15382237297315\\
0.162150000000000	6.54257151503782\\
0.162180000000000	6.38045108442137\\
0.162210000000000	6.22885083533807\\
0.162240000000000	5.92922950429805\\
0.162270000000000	5.82308341501255\\
0.162300000000000	6.06839821543441\\
0.162330000000000	6.51983097095014\\
0.162360000000000	7.04758088599028\\
0.162390000000000	7.40761339345323\\
0.162420000000000	7.23029178958403\\
0.162450000000000	6.66188478594777\\
0.162480000000000	6.32116183473205\\
0.162510000000000	6.41730364037355\\
0.162540000000000	6.61766721791891\\
0.162570000000000	7.12830377201623\\
0.162600000000000	7.60374965608097\\
0.162630000000000	7.74718330507713\\
0.162660000000000	7.53887160517633\\
0.162690000000000	7.06299602406202\\
0.162720000000000	6.85779746143139\\
0.162750000000000	7.13296966143440\\
0.162780000000000	7.50288831242576\\
0.162810000000000	7.99389024791763\\
0.162840000000000	7.93999625988226\\
0.162870000000000	7.70650434365916\\
0.162900000000000	7.50089441119636\\
0.162930000000000	7.26657955667623\\
0.162960000000000	7.44223266461436\\
0.162990000000000	7.77896682804088\\
0.163020000000000	8.19497815480053\\
0.163050000000000	8.45766504469772\\
0.163080000000000	8.35768831558247\\
0.163110000000000	8.20805970831269\\
0.163140000000000	7.96288562891310\\
0.163170000000000	7.74101346835218\\
0.163200000000000	7.87530229358899\\
0.163230000000000	8.17483581769506\\
0.163260000000000	8.56082667994454\\
0.163290000000000	8.96266074331516\\
0.163320000000000	8.82536249056392\\
0.163350000000000	8.68375555995296\\
0.163380000000000	8.40173506156706\\
0.163410000000000	8.13752048186598\\
0.163440000000000	8.24082712089803\\
0.163470000000000	8.50658741013822\\
0.163500000000000	8.86109212464729\\
0.163530000000000	9.06808970187414\\
0.163560000000000	8.91608955520347\\
0.163590000000000	8.71542260136787\\
0.163620000000000	8.76945890626933\\
0.163650000000000	8.82242843801069\\
0.163680000000000	8.97735917350667\\
0.163710000000000	9.12065583953364\\
0.163740000000000	9.42066106345429\\
0.163770000000000	9.69728606333064\\
0.163800000000000	9.49403360800099\\
0.163830000000000	9.29521757253802\\
0.163860000000000	8.96189875730625\\
0.163890000000000	8.65236900315611\\
0.163920000000000	8.88155115901650\\
0.163950000000000	9.09907407883997\\
0.163980000000000	9.45926706664750\\
0.164010000000000	9.78554251683388\\
0.164040000000000	9.57877793476230\\
0.164070000000000	9.37795930614771\\
0.164100000000000	9.03151147397200\\
0.164130000000000	9.22866735695911\\
0.164160000000000	9.24264577308189\\
0.164190000000000	9.58466231901699\\
0.164220000000000	9.84769624819226\\
0.164250000000000	9.63217985470633\\
0.164280000000000	9.42610060701122\\
0.164310000000000	9.42030143529606\\
0.164340000000000	9.58886417883162\\
0.164370000000000	9.85446909174976\\
0.164400000000000	10.1477785247803\\
0.164430000000000	9.74131845977328\\
0.164460000000000	9.52575562873529\\
0.164490000000000	9.11572644452473\\
0.164520000000000	9.13622186445808\\
0.164550000000000	9.32592285485517\\
0.164580000000000	9.44073348879636\\
0.164610000000000	9.59650322796232\\
0.164640000000000	9.85632201807532\\
0.164670000000000	9.92670941351165\\
0.164700000000000	10.0412988300536\\
0.164730000000000	10.0938998621503\\
0.164760000000000	9.80147625683720\\
0.164790000000000	9.52309363892082\\
0.164820000000000	9.67853020543892\\
0.164850000000000	9.82398230400097\\
0.164880000000000	9.94970017353679\\
0.164910000000000	9.72455812503094\\
0.164940000000000	9.46036172981500\\
0.164970000000000	9.45198516853930\\
0.165000000000000	9.44891331501805\\
0.165030000000000	9.72115299381119\\
0.165060000000000	10.1425091747832\\
0.165090000000000	10.4135299022187\\
0.165120000000000	10.2026874965914\\
0.165150000000000	9.77979633734398\\
0.165180000000000	9.40032208144387\\
0.165210000000000	9.34382120876979\\
0.165240000000000	9.35022279963457\\
0.165270000000000	9.63084601900186\\
0.165300000000000	9.89115950062319\\
0.165330000000000	10.0109807980849\\
0.165360000000000	9.94909365605671\\
0.165390000000000	9.66589979240207\\
0.165420000000000	9.35395435210704\\
0.165450000000000	9.35403352959666\\
0.165480000000000	9.52953887200615\\
0.165510000000000	9.79762153123717\\
0.165540000000000	10.0984962701093\\
0.165570000000000	10.0314472418099\\
0.165600000000000	9.79755902242402\\
0.165630000000000	9.46754636367396\\
0.165660000000000	9.45810672346360\\
0.165690000000000	9.62040166981943\\
0.165720000000000	9.88083336488647\\
0.165750000000000	10.1744084079548\\
0.165780000000000	9.93174613493929\\
0.165810000000000	9.53328297068219\\
0.165840000000000	9.17787368104100\\
0.165870000000000	9.13981820421947\\
0.165900000000000	9.16348286192803\\
0.165930000000000	9.45989417316432\\
0.165960000000000	9.73342816753876\\
0.165990000000000	9.52785029864664\\
0.166020000000000	9.33112338460371\\
0.166050000000000	8.99227366490966\\
0.166080000000000	9.02244002234254\\
0.166110000000000	9.05626511928108\\
0.166140000000000	9.19207275955400\\
0.166170000000000	9.48755686066560\\
0.166200000000000	9.58973921042633\\
0.166230000000000	9.22370707438197\\
0.166260000000000	8.82654927347264\\
0.166290000000000	8.47785903466968\\
0.166320000000000	8.49882441862067\\
0.166350000000000	8.57864219632650\\
0.166380000000000	8.92420242498753\\
0.166410000000000	9.24523763839200\\
0.166440000000000	9.41924553924212\\
0.166470000000000	9.23775547220290\\
0.166500000000000	9.01297467966804\\
0.166530000000000	8.69798536353020\\
0.166560000000000	8.41341053122123\\
0.166590000000000	8.49000049186347\\
0.166620000000000	8.73756413786833\\
0.166650000000000	9.07194065604637\\
0.166680000000000	8.92280319275871\\
0.166710000000000	8.60755684597174\\
0.166740000000000	8.15154888236588\\
0.166770000000000	7.85962911921161\\
0.166800000000000	8.09773836116192\\
0.166830000000000	8.38584617775351\\
0.166860000000000	8.80233714982280\\
0.166890000000000	8.67973638642324\\
0.166920000000000	8.38536161488593\\
0.166950000000000	7.95643660578905\\
0.166980000000000	7.67997838202507\\
0.167010000000000	7.76944589394089\\
0.167040000000000	8.07742235558171\\
0.167070000000000	8.29585122362884\\
0.167100000000000	8.20790415744399\\
0.167130000000000	7.89849634347976\\
0.167160000000000	7.51002415009166\\
0.167190000000000	7.09691610580054\\
0.167220000000000	7.23270982609668\\
0.167250000000000	7.53093801178682\\
0.167280000000000	7.79622217995519\\
0.167310000000000	7.58238384183286\\
0.167340000000000	7.32524050322318\\
0.167370000000000	6.92758194176693\\
0.167400000000000	6.90763722471925\\
0.167430000000000	6.89139699885218\\
0.167460000000000	7.32441718026153\\
0.167490000000000	7.55778574266795\\
0.167520000000000	7.53365043270032\\
0.167550000000000	7.28258300919503\\
0.167580000000000	6.60528531790874\\
0.167610000000000	6.26831897245096\\
0.167640000000000	6.19885256557974\\
0.167670000000000	6.41542353595863\\
0.167700000000000	6.89074648129503\\
0.167730000000000	7.21105583132860\\
0.167760000000000	7.04553528724151\\
0.167790000000000	6.32523998740275\\
0.167820000000000	5.66972733057101\\
0.167850000000000	5.59368377524064\\
0.167880000000000	5.75572417376534\\
0.167910000000000	6.28669134465543\\
0.167940000000000	6.82789504468932\\
0.167970000000000	6.69655306571284\\
0.168000000000000	6.05690440342218\\
0.168030000000000	5.42413660716625\\
0.168060000000000	5.02882393759653\\
0.168090000000000	5.23390318653137\\
0.168120000000000	5.70372827045301\\
0.168150000000000	6.12488616686484\\
0.168180000000000	6.05010930856369\\
0.168210000000000	5.58261623996750\\
0.168240000000000	4.99222412729279\\
0.168270000000000	4.33958647187398\\
0.168300000000000	4.42810950523249\\
0.168330000000000	4.85216348927722\\
0.168360000000000	5.29239575943088\\
0.168390000000000	5.45865920679348\\
0.168420000000000	5.04358345902040\\
0.168450000000000	4.55164849222411\\
0.168480000000000	3.93679538823423\\
0.168510000000000	4.05935199857824\\
0.168540000000000	4.34466277389746\\
0.168570000000000	4.83035540505617\\
0.168600000000000	4.98241857824129\\
0.168630000000000	4.61208669073652\\
0.168660000000000	3.98709581533714\\
0.168690000000000	3.42338251952311\\
0.168720000000000	3.19734017371688\\
0.168750000000000	3.55629629891264\\
0.168780000000000	4.00439679832715\\
0.168810000000000	4.57905632152712\\
0.168840000000000	4.07310696682803\\
0.168870000000000	3.26051222266747\\
0.168900000000000	2.53195061988478\\
0.168930000000000	2.44164589204060\\
0.168960000000000	2.81466769185915\\
0.168990000000000	3.37060814152446\\
0.169020000000000	3.99174394818140\\
0.169050000000000	3.70537214012816\\
0.169080000000000	2.75686964671310\\
0.169110000000000	1.94889371244972\\
0.169140000000000	1.68401497467932\\
0.169170000000000	1.89540827296768\\
0.169200000000000	2.47486268752415\\
0.169230000000000	3.12086808178837\\
0.169260000000000	3.07924258804604\\
0.169290000000000	2.35895871888779\\
0.169320000000000	1.64062293366814\\
0.169350000000000	0.945866993938262\\
0.169380000000000	0.873122844778641\\
0.169410000000000	1.37537884212590\\
0.169440000000000	2.00876741018645\\
0.169470000000000	2.73785290363724\\
0.169500000000000	2.56464625657033\\
0.169530000000000	1.87812469218678\\
0.169560000000000	0.808339747587215\\
0.169590000000000	0.178908204213117\\
0.169620000000000	0.0657837142046799\\
0.169650000000000	0.636604871354009\\
0.169680000000000	1.33350114676236\\
0.169710000000000	1.61064818991268\\
0.169740000000000	1.35681099804863\\
0.169770000000000	0.611004667122318\\
0.169800000000000	-0.244965516222240\\
0.169830000000000	-0.104865553029955\\
0.169860000000000	0.0342541837742854\\
0.169890000000000	0.480459897880331\\
0.169920000000000	0.898120667313926\\
0.169950000000000	0.762533525383448\\
0.169980000000000	0.125810516546201\\
0.170010000000000	-0.636300057269343\\
0.170040000000000	-1.14149134344344\\
0.170070000000000	-0.929858120345819\\
0.170100000000000	-0.605941142275261\\
0.170130000000000	-0.0933284648546683\\
0.170160000000000	0.194643100593767\\
0.170190000000000	-0.0482937945011577\\
0.170220000000000	-0.675467990912370\\
0.170250000000000	-1.42169048385696\\
0.170280000000000	-1.52217767122851\\
0.170310000000000	-1.27237645968567\\
0.170340000000000	-0.813013937615751\\
0.170370000000000	-0.295862793351104\\
0.170400000000000	-0.494438838304395\\
0.170430000000000	-1.03268474367655\\
0.170460000000000	-1.73886295964657\\
0.170490000000000	-2.15111141180447\\
0.170520000000000	-1.84621742212292\\
0.170550000000000	-1.44536820770110\\
0.170580000000000	-1.04406122898286\\
0.170610000000000	-1.01221495706423\\
0.170640000000000	-1.55591573861388\\
0.170670000000000	-2.33566469827338\\
0.170700000000000	-3.04043646143099\\
0.170730000000000	-2.71604957410673\\
0.170760000000000	-2.52280489456719\\
0.170790000000000	-2.03298022068670\\
0.170820000000000	-1.63658911734492\\
0.170850000000000	-2.12273773825244\\
0.170880000000000	-2.74970737408271\\
0.170910000000000	-3.24993258108714\\
0.170940000000000	-3.41456839538081\\
0.170970000000000	-3.11708806531961\\
0.171000000000000	-2.72890519652808\\
0.171030000000000	-2.26382513497441\\
0.171060000000000	-2.69740457632290\\
0.171090000000000	-3.27156665460917\\
0.171120000000000	-3.89876017735941\\
0.171150000000000	-4.01261199746534\\
0.171180000000000	-3.71741847144379\\
0.171210000000000	-3.27818022274290\\
0.171240000000000	-3.11697326938773\\
0.171270000000000	-3.47722605514051\\
0.171300000000000	-4.09572134583387\\
0.171330000000000	-4.65251044514903\\
0.171360000000000	-4.70160935879060\\
0.171390000000000	-4.34792098448847\\
0.171420000000000	-3.86126609917531\\
0.171450000000000	-3.65074764060722\\
0.171480000000000	-3.97143143216783\\
0.171510000000000	-4.54828102099218\\
0.171540000000000	-5.06645855943765\\
0.171570000000000	-5.25098726499556\\
0.171600000000000	-4.85254568126175\\
0.171630000000000	-4.37659913938255\\
0.171660000000000	-4.12255758461987\\
0.171690000000000	-4.40345693157209\\
0.171720000000000	-4.94416217211733\\
0.171750000000000	-5.43000864357888\\
0.171780000000000	-5.92996275987724\\
0.171810000000000	-5.81960522740625\\
0.171840000000000	-5.37670189184015\\
0.171870000000000	-4.79647447277412\\
0.171900000000000	-5.01551453328324\\
0.171930000000000	-5.39308324448296\\
0.171960000000000	-5.84045396836139\\
0.171990000000000	-6.30491457604540\\
0.172020000000000	-6.33208149174532\\
0.172050000000000	-5.84653903112255\\
0.172080000000000	-5.28643145389774\\
0.172110000000000	-5.12467543083833\\
0.172140000000000	-5.49454760368637\\
0.172170000000000	-6.00508531926142\\
0.172200000000000	-6.63761715333521\\
0.172230000000000	-7.03374291957958\\
0.172260000000000	-6.88704992022677\\
0.172290000000000	-6.34939476971826\\
0.172320000000000	-6.03228475508897\\
0.172350000000000	-6.32391515916326\\
0.172380000000000	-6.71195190275926\\
0.172410000000000	-7.10340275317021\\
0.172440000000000	-7.12608943581766\\
0.172470000000000	-7.07955144250410\\
0.172500000000000	-6.76205822151623\\
0.172530000000000	-6.63742122967124\\
0.172560000000000	-6.81187844783934\\
0.172590000000000	-7.20178070050183\\
0.172620000000000	-7.49654921497443\\
0.172650000000000	-7.47835399144283\\
0.172680000000000	-7.57375424171613\\
0.172710000000000	-7.38658634323464\\
0.172740000000000	-7.26344962333763\\
0.172770000000000	-7.43891998824297\\
0.172800000000000	-7.60162215576400\\
0.172830000000000	-7.86034507003480\\
0.172860000000000	-8.09874949998943\\
0.172890000000000	-7.80426876797560\\
0.172920000000000	-7.52425946958809\\
0.172950000000000	-7.62153560492354\\
0.172980000000000	-7.88671605014987\\
0.173010000000000	-8.29918007283553\\
0.173040000000000	-8.73508550906841\\
0.173070000000000	-8.61609112192754\\
0.173100000000000	-8.32920421177736\\
0.173130000000000	-7.73256537830939\\
0.173160000000000	-7.47165437493731\\
0.173190000000000	-7.69665845026146\\
0.173220000000000	-8.01477288806891\\
0.173250000000000	-8.46917618486789\\
0.173280000000000	-8.71028346850101\\
0.173310000000000	-8.59435632895700\\
0.173340000000000	-8.42720389120689\\
0.173370000000000	-8.33713045060940\\
0.173400000000000	-8.42521747660486\\
0.173430000000000	-8.73309328988933\\
0.173460000000000	-9.07372817995338\\
0.173490000000000	-9.44288500959937\\
0.173520000000000	-9.26311252929772\\
0.173550000000000	-9.08928353313241\\
0.173580000000000	-8.77622378581724\\
0.173610000000000	-8.48293392079336\\
0.173640000000000	-8.55677274241217\\
0.173670000000000	-8.80055633192525\\
0.173700000000000	-9.13509812802424\\
0.173730000000000	-9.32056608533974\\
0.173760000000000	-9.15154925031625\\
0.173790000000000	-8.93607097750433\\
0.173820000000000	-8.97315289873152\\
0.173850000000000	-9.18155045026728\\
0.173880000000000	-9.48382216150875\\
0.173910000000000	-9.81645488242198\\
0.173940000000000	-9.60462311926070\\
0.173970000000000	-9.40150707959671\\
0.174000000000000	-9.05960336652569\\
0.174030000000000	-8.91218362563134\\
0.174060000000000	-9.12287728457151\\
0.174090000000000	-9.37689253093615\\
0.174120000000000	-9.71848539359457\\
0.174150000000000	-9.85368919857805\\
0.174180000000000	-9.63807139920194\\
0.174210000000000	-9.20960524542365\\
0.174240000000000	-9.22040880670917\\
0.174270000000000	-9.35386982707869\\
0.174300000000000	-9.64034306890799\\
0.174330000000000	-9.95811900038715\\
0.174360000000000	-10.0729042703909\\
0.174390000000000	-10.0079834941099\\
0.174420000000000	-9.72226084382644\\
0.174450000000000	-9.40019309252777\\
0.174480000000000	-9.39679204602443\\
0.174510000000000	-9.56450989528022\\
0.174540000000000	-9.83257999271460\\
0.174570000000000	-9.95779422886151\\
0.174600000000000	-10.0730714110642\\
0.174630000000000	-9.78180241251922\\
0.174660000000000	-9.50987414069326\\
0.174690000000000	-9.66574725336071\\
0.174720000000000	-9.81844488912696\\
0.174750000000000	-10.1145215392356\\
0.174780000000000	-9.88131277419463\\
0.174810000000000	-9.65629810487541\\
0.174840000000000	-9.29267785011054\\
0.174870000000000	-9.46759552867180\\
0.174900000000000	-9.63543824920500\\
0.174930000000000	-9.77677359791341\\
0.174960000000000	-9.90424981500159\\
0.174990000000000	-9.96859201489626\\
0.175020000000000	-10.0272658713528\\
0.175050000000000	-10.0811795568297\\
0.175080000000000	-9.79040458635387\\
0.175110000000000	-9.51935076065313\\
0.175140000000000	-9.50515503526899\\
0.175170000000000	-9.49710304456694\\
0.175200000000000	-9.76519287722265\\
0.175230000000000	-9.84331815937797\\
0.175260000000000	-9.79529117421438\\
0.175290000000000	-9.86605733197008\\
0.175320000000000	-10.0505200522198\\
0.175350000000000	-9.76527400594401\\
0.175380000000000	-9.54359000123340\\
0.175410000000000	-9.69742384976718\\
0.175440000000000	-9.84129412953772\\
0.175470000000000	-9.79586004130639\\
0.175500000000000	-9.58121480229664\\
0.175530000000000	-9.27250577595676\\
0.175560000000000	-9.28008753986328\\
0.175590000000000	-9.45787970895340\\
0.175620000000000	-9.73462801811096\\
0.175650000000000	-9.86770973925133\\
0.175680000000000	-9.99039438390251\\
0.175710000000000	-9.70717958307887\\
0.175740000000000	-9.43830822155176\\
0.175770000000000	-9.43202366206953\\
0.175800000000000	-9.59616239044800\\
0.175830000000000	-9.86069530417305\\
0.175860000000000	-9.81351363606979\\
0.175890000000000	-9.59677919441703\\
0.175920000000000	-9.12089840550573\\
0.175950000000000	-8.79917618086571\\
0.175980000000000	-8.79469196542454\\
0.176010000000000	-9.01725909650704\\
0.176040000000000	-9.33205684088255\\
0.176070000000000	-9.66891654290422\\
0.176100000000000	-9.81114192599937\\
0.176130000000000	-9.42614970224356\\
0.176160000000000	-9.18309474270889\\
0.176190000000000	-8.80538618765775\\
0.176220000000000	-8.85173576528759\\
0.176250000000000	-8.89916649460107\\
0.176280000000000	-9.21763416138449\\
0.176310000000000	-9.34174961829930\\
0.176340000000000	-9.16736423780544\\
0.176370000000000	-8.94537684093636\\
0.176400000000000	-8.63737628564718\\
0.176430000000000	-8.69370694543883\\
0.176460000000000	-8.92279409428286\\
0.176490000000000	-9.24147651888284\\
0.176520000000000	-9.07849231560490\\
0.176550000000000	-8.40871496377774\\
0.176580000000000	-7.63040675431243\\
0.176610000000000	-7.60959178305979\\
0.176640000000000	-7.77254165269273\\
0.176670000000000	-8.19292462465232\\
0.176700000000000	-8.63536650141692\\
0.176730000000000	-9.03968232151253\\
0.176760000000000	-8.89506589898581\\
0.176790000000000	-8.07602068715773\\
0.176820000000000	-7.14273264286358\\
0.176850000000000	-7.27885082889035\\
0.176880000000000	-7.41478318407853\\
0.176910000000000	-7.92444133628864\\
0.176940000000000	-8.39027094879896\\
0.176970000000000	-8.46973097606014\\
0.177000000000000	-8.37124973847954\\
0.177030000000000	-7.65566355304708\\
0.177060000000000	-6.94205590783423\\
0.177090000000000	-7.14975210481279\\
0.177120000000000	-7.35440038026471\\
0.177150000000000	-7.68762828546037\\
0.177180000000000	-8.16067839509182\\
0.177210000000000	-7.86732569108315\\
0.177240000000000	-7.29728244574054\\
0.177270000000000	-6.90493589365562\\
0.177300000000000	-6.78367929576973\\
0.177330000000000	-6.95148373378231\\
0.177360000000000	-7.21541161169634\\
0.177390000000000	-7.67550680348340\\
0.177420000000000	-7.42461432202541\\
0.177450000000000	-6.89197952756362\\
0.177480000000000	-6.19030574533344\\
0.177510000000000	-5.95445121306839\\
0.177540000000000	-6.25309488197211\\
0.177570000000000	-6.52348870161939\\
0.177600000000000	-6.92921648899588\\
0.177630000000000	-7.41419701292215\\
0.177660000000000	-7.18577294769279\\
0.177690000000000	-6.67417170529603\\
0.177720000000000	-5.98215695758420\\
0.177750000000000	-5.59391628287912\\
0.177780000000000	-5.91292118923633\\
0.177810000000000	-6.15852025834358\\
0.177840000000000	-6.59002909410883\\
0.177870000000000	-6.59473157805068\\
0.177900000000000	-6.08147125622821\\
0.177930000000000	-5.50078973642011\\
0.177960000000000	-5.15333289652297\\
0.177990000000000	-5.34755196142360\\
0.178020000000000	-5.63884930612131\\
0.178050000000000	-6.06648245619547\\
0.178080000000000	-6.11522390664898\\
0.178110000000000	-5.64755776351501\\
0.178140000000000	-5.09566498780560\\
0.178170000000000	-4.78199979269767\\
0.178200000000000	-5.00056370198573\\
0.178230000000000	-5.32142045347823\\
0.178260000000000	-5.77702432155662\\
0.178290000000000	-5.68139187938720\\
0.178320000000000	-5.24808785860109\\
0.178350000000000	-4.67720549551322\\
0.178380000000000	-4.04112775842929\\
0.178410000000000	-3.98524427397985\\
0.178440000000000	-4.44371174643723\\
0.178470000000000	-4.86537452293524\\
0.178500000000000	-5.06950682568586\\
0.178530000000000	-4.68607425234268\\
0.178560000000000	-4.21632273478895\\
0.178590000000000	-3.62077764558178\\
0.178620000000000	-3.43180451089971\\
0.178650000000000	-3.76509140083900\\
0.178680000000000	-4.35937582221067\\
0.178710000000000	-4.38602753136075\\
0.178740000000000	-3.93867650612327\\
0.178770000000000	-3.48330082487620\\
0.178800000000000	-3.25331110419373\\
0.178830000000000	-3.27011905732636\\
0.178860000000000	-3.39425096278753\\
0.178890000000000	-3.56110084474640\\
0.178920000000000	-3.54221318488941\\
0.178950000000000	-3.18108989357275\\
0.178980000000000	-2.78722780403322\\
0.179010000000000	-2.66871829450493\\
0.179040000000000	-2.72910113648605\\
0.179070000000000	-2.89736530761335\\
0.179100000000000	-3.10617964823416\\
0.179130000000000	-3.29602822396483\\
0.179160000000000	-2.78991138550761\\
0.179190000000000	-2.30716496113714\\
0.179220000000000	-1.83118185667763\\
0.179250000000000	-1.90256522456927\\
0.179280000000000	-2.37374755418493\\
0.179310000000000	-2.96726751066295\\
0.179340000000000	-2.76586817880109\\
0.179370000000000	-2.39883757587449\\
0.179400000000000	-1.79817763646584\\
0.179430000000000	-1.36457531440846\\
0.179460000000000	-1.31303682180910\\
0.179490000000000	-1.49274118207788\\
0.179520000000000	-1.76938406141527\\
0.179550000000000	-1.90194034502331\\
0.179580000000000	-1.51134572089878\\
0.179610000000000	-1.26137473221793\\
0.179640000000000	-0.872583112018787\\
0.179670000000000	-0.915256249117263\\
0.179700000000000	-1.12455666234439\\
0.179730000000000	-1.25893768969836\\
0.179760000000000	-1.08998790592986\\
0.179790000000000	-0.708931031565761\\
0.179820000000000	-0.246015489813992\\
0.179850000000000	0.0561199267147826\\
0.179880000000000	-0.00687352105259331\\
0.179910000000000	-0.295627245469581\\
0.179940000000000	-0.673210066374149\\
0.179970000000000	-0.555765966961441\\
0.180000000000000	-0.275354803870044\\
0.180030000000000	-0.0235514521446659\\
0.180060000000000	0.257772301671139\\
0.180090000000000	0.464800713030681\\
0.180120000000000	0.482881530792322\\
0.180150000000000	0.326749505236762\\
0.180180000000000	0.469129672455943\\
0.180210000000000	0.550120499172932\\
0.180240000000000	0.730453053981625\\
0.180270000000000	0.896758204835818\\
0.180300000000000	1.05063536165217\\
0.180330000000000	1.19108054848599\\
0.180360000000000	1.31550448848627\\
0.180390000000000	1.09026950410744\\
0.180420000000000	0.877026182168563\\
0.180450000000000	1.08792893022062\\
0.180480000000000	1.45719519643290\\
0.180510000000000	1.61788534450617\\
0.180540000000000	1.81331766245147\\
0.180570000000000	1.88802255712906\\
0.180600000000000	1.61360495678247\\
0.180630000000000	1.18942892945432\\
0.180660000000000	1.20160530542386\\
0.180690000000000	1.67654840611896\\
0.180720000000000	2.10656377202950\\
0.180750000000000	2.66094341579822\\
0.180780000000000	2.77171530390291\\
0.180810000000000	2.36429477350408\\
0.180840000000000	2.04273563948446\\
0.180870000000000	1.93204516550565\\
0.180900000000000	2.39825272543186\\
0.180930000000000	2.93688040897048\\
0.180960000000000	3.59547887851597\\
0.180990000000000	3.68172231912986\\
0.181020000000000	3.25063170655023\\
0.181050000000000	2.68443774209639\\
0.181080000000000	2.17881140466253\\
0.181110000000000	2.56645682188282\\
0.181140000000000	2.99409337042387\\
0.181170000000000	3.64086632149630\\
0.181200000000000	4.23950028065740\\
0.181230000000000	4.27148072961219\\
0.181260000000000	3.78489211205390\\
0.181290000000000	3.16565396161904\\
0.181320000000000	2.95836396098417\\
0.181350000000000	3.44778076643699\\
0.181380000000000	4.08008784710142\\
0.181410000000000	4.68960978271505\\
0.181440000000000	5.08439420855939\\
0.181470000000000	4.70302239078640\\
0.181500000000000	4.12214682379244\\
0.181530000000000	3.54549502661832\\
0.181560000000000	3.81819683446193\\
0.181590000000000	4.30160845750555\\
0.181620000000000	4.84046025137534\\
0.181650000000000	5.21419722777652\\
0.181680000000000	5.16248372877963\\
0.181710000000000	5.05505425462936\\
0.181740000000000	4.85348784084435\\
0.181770000000000	4.66665177114723\\
0.181800000000000	5.00636068262694\\
0.181830000000000	5.32514688785973\\
0.181860000000000	5.60512005767518\\
0.181890000000000	5.51994452320342\\
0.181920000000000	5.38107661524137\\
0.181950000000000	5.32251909383521\\
0.181980000000000	5.60829897636614\\
0.182010000000000	5.93403876928580\\
0.182040000000000	6.34053308825972\\
0.182070000000000	6.36480788764459\\
0.182100000000000	5.87642656184732\\
0.182130000000000	5.65281006303349\\
0.182160000000000	5.80466637575151\\
0.182190000000000	6.22634058939572\\
0.182220000000000	6.60368942059379\\
0.182250000000000	6.66034081132273\\
0.182280000000000	6.48321810853317\\
0.182310000000000	6.21168176027868\\
0.182340000000000	6.25159905672591\\
0.182370000000000	6.46240648192279\\
0.182400000000000	6.93407226451083\\
0.182430000000000	7.25113136656937\\
0.182460000000000	7.25272431869449\\
0.182490000000000	7.02638910833338\\
0.182520000000000	6.71164306787895\\
0.182550000000000	6.36638070976052\\
0.182580000000000	6.56365625101134\\
0.182610000000000	6.91794460248780\\
0.182640000000000	7.40642583648568\\
0.182670000000000	7.73555907183964\\
0.182700000000000	7.69439323808182\\
0.182730000000000	7.43109299741946\\
0.182760000000000	7.07778508081694\\
0.182790000000000	7.04594608414285\\
0.182820000000000	7.35661962891163\\
0.182850000000000	7.75975015609311\\
0.182880000000000	8.22897139917199\\
0.182910000000000	8.49402363900741\\
0.182940000000000	8.21912261945374\\
0.182970000000000	7.90132848617507\\
0.183000000000000	7.46033627273291\\
0.183030000000000	7.22034582240326\\
0.183060000000000	7.51882785358121\\
0.183090000000000	7.85668354655770\\
0.183120000000000	8.31800797168203\\
0.183150000000000	8.57563700252140\\
0.183180000000000	8.29590337444786\\
0.183210000000000	7.97432401602555\\
0.183240000000000	8.03621918796422\\
0.183270000000000	8.26513576278016\\
0.183300000000000	8.46919901817519\\
0.183330000000000	8.87678991284120\\
0.183360000000000	9.02951816417327\\
0.183390000000000	8.71006546087714\\
0.183420000000000	8.35149552804965\\
0.183450000000000	8.04217241318056\\
0.183480000000000	8.26502699204630\\
0.183510000000000	8.53842617543290\\
0.183540000000000	8.94247067580679\\
0.183570000000000	9.14632504473148\\
0.183600000000000	9.32671883721310\\
0.183630000000000	8.92983932790115\\
0.183660000000000	8.72826588269246\\
0.183690000000000	8.72923264052344\\
0.183720000000000	8.95644357975792\\
0.183750000000000	9.27607463146309\\
0.183780000000000	9.44761104896638\\
0.183810000000000	9.26755707201532\\
0.183840000000000	9.03975330110110\\
0.183870000000000	9.06662943596189\\
0.183900000000000	9.09602996888127\\
0.183930000000000	9.39767279715354\\
0.183960000000000	9.67886688325472\\
0.183990000000000	9.47796661194746\\
0.184020000000000	9.11946390366653\\
0.184050000000000	8.79790179481889\\
0.184080000000000	8.79253274255530\\
0.184110000000000	9.18462743933705\\
0.184140000000000	9.48424392188789\\
0.184170000000000	9.86447831866271\\
0.184200000000000	10.1628004323029\\
0.184230000000000	9.91985671292173\\
0.184260000000000	9.68708350667823\\
0.184290000000000	9.32029330777625\\
0.184320000000000	8.98018236471563\\
0.184350000000000	9.01235252456039\\
0.184380000000000	9.21647898061056\\
0.184410000000000	9.51449406866380\\
0.184440000000000	9.83629515019209\\
0.184470000000000	9.96431993261927\\
0.184500000000000	9.73698172387474\\
0.184530000000000	9.47035916841490\\
0.184560000000000	9.46078569031533\\
0.184590000000000	9.45663995613030\\
0.184620000000000	9.72823631286877\\
0.184650000000000	9.97920635153643\\
0.184680000000000	10.0918300917774\\
0.184710000000000	9.85230728302932\\
0.184740000000000	9.57386313839421\\
0.184770000000000	9.55474796422551\\
0.184800000000000	9.54196365921731\\
0.184830000000000	9.80641176510033\\
0.184860000000000	10.0507835534248\\
0.184890000000000	10.1574162335387\\
0.184920000000000	9.91443674902790\\
0.184950000000000	9.63377200483537\\
0.184980000000000	9.27200004487106\\
0.185010000000000	9.27921136991536\\
0.185040000000000	9.46053200433479\\
0.185070000000000	9.90382373478146\\
0.185100000000000	10.1948375356867\\
0.185130000000000	10.3417092193964\\
0.185160000000000	9.91172571011553\\
0.185190000000000	9.62692784700741\\
0.185220000000000	9.55124381521798\\
0.185250000000000	9.54000600291641\\
0.185280000000000	9.80474347823606\\
0.185310000000000	10.0503471064445\\
0.185340000000000	10.1567127559636\\
0.185370000000000	9.91253606844175\\
0.185400000000000	9.62968333280453\\
0.185430000000000	9.60635519614909\\
0.185460000000000	9.59051879802317\\
0.185490000000000	9.68134258669869\\
0.185520000000000	9.93469265544488\\
0.185550000000000	10.1703504438061\\
0.185580000000000	9.92928015398965\\
0.185610000000000	9.53296424514736\\
0.185640000000000	9.17610346351434\\
0.185670000000000	9.13875782524904\\
0.185700000000000	9.33145513458178\\
0.185730000000000	9.61608898358577\\
0.185760000000000	9.93232524950098\\
0.185790000000000	10.2188699262452\\
0.185820000000000	9.97398857440643\\
0.185850000000000	9.73752796245612\\
0.185880000000000	9.36679951371373\\
0.185910000000000	9.02681764457055\\
0.185940000000000	9.22450868640425\\
0.185970000000000	9.41336270447916\\
0.186000000000000	9.74350228853115\\
0.186030000000000	9.87610038741017\\
0.186060000000000	9.65597365981252\\
0.186090000000000	9.39231506796920\\
0.186120000000000	9.04952507572954\\
0.186150000000000	9.07161217210346\\
0.186180000000000	9.10006093189485\\
0.186210000000000	9.40168262214898\\
0.186240000000000	9.51012418843467\\
0.186270000000000	9.32066141576948\\
0.186300000000000	9.08454970936419\\
0.186330000000000	8.76830437437807\\
0.186360000000000	8.47197770901858\\
0.186390000000000	8.71660962472299\\
0.186420000000000	8.94526626254475\\
0.186450000000000	9.14476647631187\\
0.186480000000000	9.32561882200813\\
0.186510000000000	9.09885137854531\\
0.186540000000000	8.88623955523435\\
0.186570000000000	8.58452375586926\\
0.186600000000000	8.14078132381312\\
0.186630000000000	8.23984586693255\\
0.186660000000000	8.45666209557485\\
0.186690000000000	8.81442940874369\\
0.186720000000000	9.02558609491591\\
0.186750000000000	8.70605963456636\\
0.186780000000000	8.34695456713525\\
0.186810000000000	8.03873422761891\\
0.186840000000000	7.75319637457196\\
0.186870000000000	8.05814604093155\\
0.186900000000000	8.17547382064713\\
0.186930000000000	8.43750304070885\\
0.186960000000000	8.11623497436886\\
0.186990000000000	7.80919497841738\\
0.187020000000000	7.54534368010178\\
0.187050000000000	7.81077359745182\\
0.187080000000000	8.11780327217314\\
0.187110000000000	8.38756900259609\\
0.187140000000000	8.29220923335238\\
0.187170000000000	7.97628061783961\\
0.187200000000000	7.23968980088001\\
0.187230000000000	6.84969054424718\\
0.187260000000000	7.07053615904990\\
0.187290000000000	7.38793595793579\\
0.187320000000000	7.89350044255690\\
0.187350000000000	7.84335845987463\\
0.187380000000000	7.62469795577534\\
0.187410000000000	7.25984357337877\\
0.187440000000000	6.86840621175579\\
0.187470000000000	6.50542342235137\\
0.187500000000000	6.69105758681961\\
0.187530000000000	7.03331431717004\\
0.187560000000000	7.34217811170633\\
0.187590000000000	7.33534115674564\\
0.187620000000000	7.10096560887251\\
0.187650000000000	6.78047404310371\\
0.187680000000000	6.43025033386836\\
0.187710000000000	6.10618956721598\\
0.187740000000000	6.32580879108168\\
0.187770000000000	6.70024790516570\\
0.187800000000000	7.03586597975726\\
0.187830000000000	6.88393813524659\\
0.187860000000000	6.34565278741994\\
0.187890000000000	5.69173401175469\\
0.187920000000000	5.32677051736664\\
0.187950000000000	5.50693104523780\\
0.187980000000000	5.95376000227131\\
0.188010000000000	6.35355859725617\\
0.188040000000000	6.25881364971717\\
0.188070000000000	5.77367510029870\\
0.188100000000000	5.15846011248535\\
0.188130000000000	4.83887313909473\\
0.188160000000000	5.05280395387041\\
0.188190000000000	5.36921767490514\\
0.188220000000000	5.81613822924528\\
0.188250000000000	5.71571489289734\\
0.188280000000000	5.27698143235723\\
0.188310000000000	4.70506381404264\\
0.188340000000000	4.42347815606886\\
0.188370000000000	4.67304186066175\\
0.188400000000000	5.02020878688421\\
0.188430000000000	5.50048941729575\\
0.188460000000000	5.25605221748854\\
0.188490000000000	4.85774467305790\\
0.188520000000000	4.26857613598847\\
0.188550000000000	3.68397965985252\\
0.188580000000000	3.65227098832566\\
0.188610000000000	4.14586156517828\\
0.188640000000000	4.76239736352109\\
0.188670000000000	4.80636879663036\\
0.188700000000000	4.32592110118129\\
0.188730000000000	3.83943919288779\\
0.188760000000000	3.23232044982258\\
0.188790000000000	3.07457999906300\\
0.188820000000000	3.43909391714141\\
0.188850000000000	4.06027096732950\\
0.188880000000000	4.11105137173420\\
0.188910000000000	3.68958644931351\\
0.188940000000000	3.25679297127839\\
0.188970000000000	2.69933746467060\\
0.189000000000000	2.58654285376435\\
0.189030000000000	2.99299787296433\\
0.189060000000000	3.48975313843272\\
0.189090000000000	3.58465462187784\\
0.189120000000000	3.16105937327114\\
0.189150000000000	2.26269427872937\\
0.189180000000000	1.78758239187372\\
0.189210000000000	1.59314885767303\\
0.189240000000000	1.91816146812525\\
0.189270000000000	2.49487938580568\\
0.189300000000000	2.79199390842979\\
0.189330000000000	2.60239616647843\\
0.189360000000000	2.14608738879451\\
0.189390000000000	1.73776470273396\\
0.189420000000000	1.31411327494857\\
0.189450000000000	1.48812362996838\\
0.189480000000000	1.65877702818348\\
0.189510000000000	1.96813895833866\\
0.189540000000000	2.08455761593176\\
0.189570000000000	1.67545152760583\\
0.189600000000000	0.903175660642822\\
0.189630000000000	0.542564589496887\\
0.189660000000000	0.453735649723895\\
0.189690000000000	1.04427425090684\\
0.189720000000000	1.70605095237241\\
0.189750000000000	1.61351830093016\\
0.189780000000000	0.844157320992446\\
0.189810000000000	0.0302792644721447\\
0.189840000000000	-0.414325177015366\\
0.189870000000000	-0.422461330833680\\
0.189900000000000	0.241876529660127\\
0.189930000000000	0.972403422705219\\
0.189960000000000	1.28017829580911\\
0.189990000000000	0.714851219241302\\
0.190020000000000	-0.151733810031705\\
0.190050000000000	-1.03989549721926\\
0.190080000000000	-1.05465742589933\\
0.190110000000000	-0.834295882708755\\
0.190140000000000	-0.361265935098272\\
0.190170000000000	0.119045024392678\\
0.190200000000000	0.0544058386739445\\
0.190230000000000	-0.526450926884916\\
0.190260000000000	-1.23283339192283\\
0.190290000000000	-1.68817625175916\\
0.190320000000000	-1.42967756660717\\
0.190350000000000	-0.729300061148876\\
0.190380000000000	-0.214470001035225\\
0.190410000000000	-0.320215481383893\\
0.190440000000000	-0.872514036735613\\
0.190470000000000	-1.60219624294128\\
0.190500000000000	-2.36562458233891\\
0.190530000000000	-2.22440075978353\\
0.190560000000000	-1.90569794152865\\
0.190590000000000	-1.34181807729604\\
0.190620000000000	-0.949373516588071\\
0.190650000000000	-1.43604700139424\\
0.190680000000000	-1.95061870566430\\
0.190710000000000	-2.69269349404385\\
0.190740000000000	-2.85478017596048\\
0.190770000000000	-2.66420734957110\\
0.190800000000000	-2.14993695060501\\
0.190830000000000	-1.74006893910916\\
0.190860000000000	-2.16552122857735\\
0.190890000000000	-2.61893727724064\\
0.190920000000000	-3.12775328769830\\
0.190950000000000	-3.25150031986031\\
0.190980000000000	-2.96727810386219\\
0.191010000000000	-2.42807469287042\\
0.191040000000000	-2.33523090513041\\
0.191070000000000	-2.54527389457368\\
0.191100000000000	-3.23965829865965\\
0.191130000000000	-3.81537545197769\\
0.191160000000000	-3.93604445424185\\
0.191190000000000	-3.64709799299179\\
0.191220000000000	-3.22002627191228\\
0.191250000000000	-3.06264859935935\\
0.191280000000000	-3.43219241480954\\
0.191310000000000	-4.05329131429601\\
0.191340000000000	-4.61256278122838\\
0.191370000000000	-4.66571153425625\\
0.191400000000000	-4.31526657264473\\
0.191430000000000	-3.66300159404795\\
0.191460000000000	-3.46698585602174\\
0.191490000000000	-3.92132677426874\\
0.191520000000000	-4.50400847054199\\
0.191550000000000	-5.07832848565877\\
0.191580000000000	-5.43196621273402\\
0.191610000000000	-5.02140151432343\\
0.191640000000000	-4.41339766247513\\
0.191670000000000	-4.15421587686461\\
0.191700000000000	-4.37934921459114\\
0.191730000000000	-4.92134589941906\\
0.191760000000000	-5.40737078006989\\
0.191790000000000	-5.73334594370355\\
0.191820000000000	-5.63743990138203\\
0.191850000000000	-4.98225582340401\\
0.191880000000000	-4.77815581357910\\
0.191910000000000	-4.95176947275436\\
0.191940000000000	-5.44481838849327\\
0.191970000000000	-5.88748828702430\\
0.192000000000000	-6.17302222589168\\
0.192030000000000	-6.04080198233406\\
0.192060000000000	-5.86125884723236\\
0.192090000000000	-5.75993276393838\\
0.192120000000000	-6.00913369397003\\
0.192150000000000	-6.29526691637977\\
0.192180000000000	-6.15484013558903\\
0.192210000000000	-6.01580295391426\\
0.192240000000000	-5.90334457574860\\
0.192270000000000	-6.13974430826214\\
0.192300000000000	-6.41996580261585\\
0.192330000000000	-6.77783989139068\\
0.192360000000000	-7.10870999283731\\
0.192390000000000	-6.89953653827560\\
0.192420000000000	-6.69623754562268\\
0.192450000000000	-6.52482977317427\\
0.192480000000000	-6.70779939053409\\
0.192510000000000	-6.93567900704761\\
0.192540000000000	-7.25283197699104\\
0.192570000000000	-7.20157137541201\\
0.192600000000000	-6.98182571593586\\
0.192630000000000	-6.66470418912352\\
0.192660000000000	-6.83631100946467\\
0.192690000000000	-6.99712417002557\\
0.192720000000000	-7.30536730447855\\
0.192750000000000	-7.58910874883461\\
0.192780000000000	-7.85141520650221\\
0.192810000000000	-7.75025461237877\\
0.192840000000000	-7.14330875872984\\
0.192870000000000	-6.81436988850562\\
0.192900000000000	-7.03805935302456\\
0.192930000000000	-7.35827513070956\\
0.192960000000000	-7.69190659389939\\
0.192990000000000	-7.99737717627343\\
0.193020000000000	-8.22178929306404\\
0.193050000000000	-8.09138399102642\\
0.193080000000000	-7.79453187452943\\
0.193110000000000	-7.58430568152823\\
0.193140000000000	-7.68177770301464\\
0.193170000000000	-7.99718612497615\\
0.193200000000000	-8.39753871692021\\
0.193230000000000	-8.81309302578779\\
0.193260000000000	-8.51811507689696\\
0.193290000000000	-8.22784416051456\\
0.193320000000000	-7.92958139652643\\
0.193350000000000	-7.99288802251472\\
0.193380000000000	-8.28350566138258\\
0.193410000000000	-8.66091423977159\\
0.193440000000000	-8.88487103565921\\
0.193470000000000	-9.09152322794104\\
0.193500000000000	-8.71515264445455\\
0.193530000000000	-8.36354899759686\\
0.193560000000000	-8.56275972947867\\
0.193590000000000	-8.75424944510350\\
0.193620000000000	-8.97033882700413\\
0.193650000000000	-9.33505594541408\\
0.193680000000000	-9.44959219173499\\
0.193710000000000	-9.09445743361199\\
0.193740000000000	-8.70323037093512\\
0.193770000000000	-8.70362780736672\\
0.193800000000000	-8.87491361712937\\
0.193830000000000	-9.20125915106319\\
0.193860000000000	-9.54892049739136\\
0.193890000000000	-9.87117875885352\\
0.193920000000000	-9.48395172742060\\
0.193950000000000	-9.11219499354141\\
0.193980000000000	-8.74016663025766\\
0.194010000000000	-8.90345192063414\\
0.194040000000000	-9.12227047562813\\
0.194070000000000	-9.47735576112756\\
0.194100000000000	-9.63612460652460\\
0.194130000000000	-9.77527706105585\\
0.194160000000000	-9.51139582399234\\
0.194190000000000	-9.26029752051464\\
0.194220000000000	-9.26886208331467\\
0.194250000000000	-9.44728990334876\\
0.194280000000000	-9.55226658366724\\
0.194310000000000	-9.86832499348738\\
0.194340000000000	-9.93777087331305\\
0.194370000000000	-9.71101118670840\\
0.194400000000000	-9.44733374204731\\
0.194430000000000	-9.43937608685837\\
0.194460000000000	-9.43697126716949\\
0.194490000000000	-9.53952726204725\\
0.194520000000000	-9.80440899915840\\
0.194550000000000	-9.87898852417345\\
0.194580000000000	-9.99815362048181\\
0.194610000000000	-10.0543192363754\\
0.194640000000000	-9.76698110397094\\
0.194670000000000	-9.49623833276301\\
0.194700000000000	-9.48353418952700\\
0.194730000000000	-9.64760889719559\\
0.194760000000000	-9.90492768627497\\
0.194790000000000	-10.0239014090399\\
0.194820000000000	-9.79133918091434\\
0.194850000000000	-9.51942957112304\\
0.194880000000000	-9.50591195078115\\
0.194910000000000	-9.49856118678724\\
0.194940000000000	-9.76616248978925\\
0.194970000000000	-10.1847048075181\\
0.195000000000000	-10.4519983548014\\
0.195030000000000	-10.2394593966100\\
0.195060000000000	-9.47310566807661\\
0.195090000000000	-9.11781850342672\\
0.195120000000000	-8.97970560531824\\
0.195150000000000	-9.18648516707646\\
0.195180000000000	-9.65290343681480\\
0.195210000000000	-9.96552661861689\\
0.195240000000000	-10.3046772554601\\
0.195270000000000	-10.0506263623977\\
0.195300000000000	-9.81272720683632\\
0.195330000000000	-9.42904040705241\\
0.195360000000000	-9.42271728686628\\
0.195390000000000	-9.41844224908863\\
0.195420000000000	-9.69274394952766\\
0.195450000000000	-9.77647883113850\\
0.195480000000000	-10.0737307499038\\
0.195510000000000	-10.1258813779195\\
0.195540000000000	-9.71493733982072\\
0.195570000000000	-9.44666918424884\\
0.195600000000000	-9.38637012613652\\
0.195630000000000	-9.55817122285756\\
0.195660000000000	-9.65376103570946\\
0.195690000000000	-9.96087215220654\\
0.195720000000000	-9.68445411303168\\
0.195750000000000	-9.30617239574665\\
0.195780000000000	-8.96872383639270\\
0.195810000000000	-9.11888180603850\\
0.195840000000000	-9.31596954706630\\
0.195870000000000	-9.65743678224346\\
0.195900000000000	-9.96725674233763\\
0.195930000000000	-9.74348774643176\\
0.195960000000000	-9.36021584696576\\
0.195990000000000	-8.84213676736988\\
0.196020000000000	-8.83088086432299\\
0.196050000000000	-8.99195158981077\\
0.196080000000000	-9.30503769954029\\
0.196110000000000	-9.64752577109662\\
0.196140000000000	-9.95788332801314\\
0.196170000000000	-9.56569320648340\\
0.196200000000000	-8.85495049746250\\
0.196230000000000	-8.49749666425063\\
0.196260000000000	-8.41234602673427\\
0.196290000000000	-8.66564769069688\\
0.196320000000000	-9.00647340589592\\
0.196350000000000	-9.37055409838342\\
0.196380000000000	-9.36490032812282\\
0.196410000000000	-9.01583823564087\\
0.196440000000000	-8.57992901363681\\
0.196470000000000	-8.24990415868728\\
0.196500000000000	-8.45520484122359\\
0.196530000000000	-8.71196565011082\\
0.196560000000000	-9.10117282342090\\
0.196590000000000	-9.12207569967818\\
0.196620000000000	-8.79323936047599\\
0.196650000000000	-8.37528129472073\\
0.196680000000000	-7.89499643366632\\
0.196710000000000	-7.95741372824295\\
0.196740000000000	-8.02855419447113\\
0.196770000000000	-8.25310312688146\\
0.196800000000000	-8.62628245544015\\
0.196830000000000	-8.80275425837384\\
0.196860000000000	-8.50352771024246\\
0.196890000000000	-8.16384503498717\\
0.196920000000000	-7.69923427074081\\
0.196950000000000	-7.77890421475432\\
0.196980000000000	-7.86573707063111\\
0.197010000000000	-8.27109576000387\\
0.197040000000000	-8.47748994269339\\
0.197070000000000	-8.20514183083015\\
0.197100000000000	-7.88970512805562\\
0.197130000000000	-7.45106811281010\\
0.197160000000000	-7.21293276719218\\
0.197190000000000	-7.33996509620341\\
0.197220000000000	-7.68437684055146\\
0.197250000000000	-7.93736207606619\\
0.197280000000000	-7.71029641977197\\
0.197310000000000	-7.43747004780652\\
0.197340000000000	-6.86614989333722\\
0.197370000000000	-6.67673568892680\\
0.197400000000000	-6.79800882819323\\
0.197430000000000	-7.18864595256550\\
0.197460000000000	-7.48389501404012\\
0.197490000000000	-7.29486108039581\\
0.197520000000000	-6.72296402212328\\
0.197550000000000	-6.37562268592648\\
0.197580000000000	-6.63691488819693\\
0.197610000000000	-6.82110275529627\\
0.197640000000000	-7.19707586246746\\
0.197670000000000	-7.14990238137605\\
0.197700000000000	-6.59150103099623\\
0.197730000000000	-5.96884934035013\\
0.197760000000000	-5.58019314011729\\
0.197790000000000	-5.90849370632046\\
0.197820000000000	-6.15413814655247\\
0.197850000000000	-6.59053789289387\\
0.197880000000000	-6.93333934335069\\
0.197910000000000	-6.74203759748921\\
0.197940000000000	-6.21608599677945\\
0.197970000000000	-5.57223999281992\\
0.198000000000000	-5.21793683763612\\
0.198030000000000	-5.40710374334068\\
0.198060000000000	-5.86282077771064\\
0.198090000000000	-6.10023983306371\\
0.198120000000000	-6.02603731931105\\
0.198150000000000	-5.50747876057624\\
0.198180000000000	-4.75421306057744\\
0.198210000000000	-4.46526247238695\\
0.198240000000000	-4.83501795558785\\
0.198270000000000	-5.34866881338446\\
0.198300000000000	-5.85146540825259\\
0.198330000000000	-5.80724384412752\\
0.198360000000000	-5.36055882803091\\
0.198390000000000	-4.61898336103063\\
0.198420000000000	-3.82217841393720\\
0.198450000000000	-4.06856825507234\\
0.198480000000000	-4.47034170956002\\
0.198510000000000	-5.16471858655326\\
0.198540000000000	-5.34429458020968\\
0.198570000000000	-4.82234111276622\\
0.198600000000000	-4.16727117571255\\
0.198630000000000	-3.53700789061017\\
0.198660000000000	-3.29307036176048\\
0.198690000000000	-3.64459788005300\\
0.198720000000000	-4.24891936977689\\
0.198750000000000	-4.96166825684604\\
0.198780000000000	-4.47847727330731\\
0.198810000000000	-4.00935526841280\\
0.198840000000000	-3.39004150654946\\
0.198870000000000	-2.81943610345408\\
0.198900000000000	-2.69725605757572\\
0.198930000000000	-3.09919163175921\\
0.198960000000000	-3.57976535262071\\
0.198990000000000	-3.66643489617551\\
0.199020000000000	-3.40034555457724\\
0.199050000000000	-2.99377892717325\\
0.199080000000000	-2.51160566612439\\
0.199110000000000	-2.41467242909194\\
0.199140000000000	-2.66593285345493\\
0.199170000000000	-2.84117402412605\\
0.199200000000000	-2.93352700582810\\
0.199230000000000	-2.62381669340358\\
0.199260000000000	-2.27760427463109\\
0.199290000000000	-1.86159663652881\\
0.199320000000000	-1.81537353251168\\
0.199350000000000	-2.29156609137525\\
0.199380000000000	-2.67040971157139\\
0.199410000000000	-2.49278802657211\\
0.199440000000000	-2.09762247188042\\
0.199470000000000	-1.69319060014388\\
0.199500000000000	-1.26846077020749\\
0.199530000000000	-1.27659473408696\\
0.199560000000000	-1.45511760292557\\
0.199590000000000	-1.56083900626034\\
0.199620000000000	-1.36673122845580\\
0.199650000000000	-0.962085350465455\\
0.199680000000000	-0.653736654117711\\
0.199710000000000	-0.660882495043481\\
0.199740000000000	-1.06431234160304\\
0.199770000000000	-1.37379689032957\\
0.199800000000000	-1.25153447285582\\
0.199830000000000	-0.908979182002753\\
0.199860000000000	-0.436022997839903\\
0.199890000000000	0.0557068573078681\\
0.199920000000000	-0.00887770318866060\\
0.199950000000000	-0.239477284341066\\
0.199980000000000	-0.616518297985927\\
};
%\addlegendentry{data1}

\node[right, align=left, fill=red!20,draw,rounded corners]
at (axis cs:0.14,-8.8) {THD: $6.135\%$};
\node[right, align=left, fill=cyan!20,draw,rounded corners]
at (axis cs:0.03,-8.8) {THD = $2.25$\%};
%\node[right, align=left, font=\bfseries\color{red}] at (axis cs:0.138,5.5) {L = 5 e-3 [H]};
%\node[right, align=left, font=\bfseries\color{red}] at (axis cs:0.038,5.5) {L = 10 e-3 [H]};
\end{axis}

\begin{axis}[%
width=.65\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xtick={0.0,0.04,0.08,0.12,0.16,0.20},
xticklabels={0.0,0.04,0.08,0.12,0.16,0.20},
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-220,
ymax=220,
ytick={-200,0,200},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel style={yshift=-7pt},
yticklabels={$-$200,0.0,200},
ylabel={$V_{ph}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
3.00000000000000e-05	-5.99494761776614e-15\\
6.00000000000000e-05	79.9943249416823\\
9.00000000000000e-05	79.9986119791622\\
0.000120000000000000	79.9914380216151\\
0.000150000000000000	0.0196668967357132\\
0.000180000000000000	0.0189189961142091\\
0.000210000000000000	0.0121547180580827\\
0.000240000000000000	0.00867486717879729\\
0.000270000000000000	80.0872073970204\\
0.000300000000000000	80.0881211942198\\
0.000330000000000000	80.0739516453560\\
0.000360000000000000	80.0561323018900\\
0.000390000000000000	80.1005837670896\\
0.000420000000000000	0.188046762495603\\
0.000450000000000000	0.177110449892262\\
0.000480000000000000	0.171269730800081\\
0.000510000000000000	80.1824162154348\\
0.000540000000000000	80.3475253394403\\
0.000570000000000000	40.0172759839342\\
0.000600000000000000	39.9661765786158\\
0.000630000000000000	39.9145363461953\\
0.000660000000000000	80.2091803103540\\
0.000690000000000000	80.1822712549680\\
0.000720000000000000	80.3746995090438\\
0.000750000000000000	80.4035529078651\\
0.000780000000000000	39.9454898029718\\
0.000810000000000000	39.8751326270310\\
0.000840000000000000	40.0125264142180\\
0.000870000000000000	39.9234423010338\\
0.000900000000000000	40.0727149852550\\
0.000930000000000000	40.0366562185605\\
0.000960000000000000	39.9647451774880\\
0.000990000000000000	119.992097661769\\
0.00102000000000000	119.991561376231\\
0.00105000000000000	119.990876473181\\
0.00108000000000000	119.990221718459\\
0.00111000000000000	79.3065133347886\\
0.00114000000000000	79.2925111493408\\
0.00117000000000000	79.7965793025223\\
0.00120000000000000	79.9273726230932\\
0.00123000000000000	80.1355048097257\\
0.00126000000000000	40.1262227354532\\
0.00129000000000000	39.5010627344998\\
0.00132000000000000	159.891721501563\\
0.00135000000000000	80.0106093249055\\
0.00138000000000000	39.8461363457813\\
0.00141000000000000	119.838744974831\\
0.00144000000000000	160.055722593487\\
0.00147000000000000	40.1064326279275\\
0.00150000000000000	40.0099897191937\\
0.00153000000000000	79.8698148518808\\
0.00156000000000000	120.268984971121\\
0.00159000000000000	160.144956678810\\
0.00162000000000000	119.825886634541\\
0.00165000000000000	79.8625148018071\\
0.00168000000000000	79.5918880984262\\
0.00171000000000000	80.1497472954414\\
0.00174000000000000	80.1479316646907\\
0.00177000000000000	80.0734609150917\\
0.00180000000000000	159.949323413732\\
0.00183000000000000	160.035887303435\\
0.00186000000000000	159.937386151820\\
0.00189000000000000	39.6130158693946\\
0.00192000000000000	39.9643593580610\\
0.00195000000000000	40.1072425836811\\
0.00198000000000000	79.8094783694458\\
0.00201000000000000	160.020897530106\\
0.00204000000000000	159.969715641630\\
0.00207000000000000	160.041571667687\\
0.00210000000000000	160.156652293927\\
0.00213000000000000	79.9913168310443\\
0.00216000000000000	39.9162617651291\\
0.00219000000000000	79.8331698243261\\
0.00222000000000000	159.803225936346\\
0.00225000000000000	200.113644749278\\
0.00228000000000000	159.891286359217\\
0.00231000000000000	79.8560464985084\\
0.00234000000000000	79.6534420368418\\
0.00237000000000000	80.2482307028775\\
0.00240000000000000	79.9240530691122\\
0.00243000000000000	159.966004892264\\
0.00246000000000000	159.830435851113\\
0.00249000000000000	200.049172842067\\
0.00252000000000000	160.025552283896\\
0.00255000000000000	79.9839440281249\\
0.00258000000000000	40.0579302608458\\
0.00261000000000000	39.8239594080727\\
0.00264000000000000	159.971278295359\\
0.00267000000000000	199.920469153059\\
0.00270000000000000	199.952383612491\\
0.00273000000000000	159.981676663317\\
0.00276000000000000	80.1133344744987\\
0.00279000000000000	79.7460305927343\\
0.00282000000000000	159.896737709700\\
0.00285000000000000	159.731732229168\\
0.00288000000000000	160.162890966769\\
0.00291000000000000	160.000989651743\\
0.00294000000000000	80.1477153045714\\
0.00297000000000000	79.9904951608339\\
0.00300000000000000	159.972249921637\\
0.00303000000000000	159.991598617216\\
0.00306000000000000	160.016222747407\\
0.00309000000000000	159.920841075802\\
0.00312000000000000	159.799673582053\\
0.00315000000000000	159.900790568551\\
0.00318000000000000	120.109970244473\\
0.00321000000000000	39.8377075527741\\
0.00324000000000000	159.966734998118\\
0.00327000000000000	159.973881964806\\
0.00330000000000000	199.987457353621\\
0.00333000000000000	160.002065008446\\
0.00336000000000000	159.899862983583\\
0.00339000000000000	79.6465504601667\\
0.00342000000000000	79.4961431156630\\
0.00345000000000000	159.845858073040\\
0.00348000000000000	199.987645076082\\
0.00351000000000000	159.948178648125\\
0.00354000000000000	159.988140202656\\
0.00357000000000000	80.3668476734307\\
0.00360000000000000	80.0669142385953\\
0.00363000000000000	159.902060509805\\
0.00366000000000000	199.796367781221\\
0.00369000000000000	199.945055299333\\
0.00372000000000000	199.983145136176\\
0.00375000000000000	160.030720657915\\
0.00378000000000000	39.9950067471648\\
0.00381000000000000	39.5523229616755\\
0.00384000000000000	160.193046906213\\
0.00387000000000000	160.118133344848\\
0.00390000000000000	160.036466544651\\
0.00393000000000000	159.913830298373\\
0.00396000000000000	199.941371949351\\
0.00399000000000000	199.959387764048\\
0.00402000000000000	159.964775257547\\
0.00405000000000000	159.956024508837\\
0.00408000000000000	159.996458361134\\
0.00411000000000000	79.6733080628046\\
0.00414000000000000	79.4551105416404\\
0.00417000000000000	160.002716202082\\
0.00420000000000000	199.994904937207\\
0.00423000000000000	199.966904232570\\
0.00426000000000000	159.854996475447\\
0.00429000000000000	120.071736997543\\
0.00432000000000000	120.039925088942\\
0.00435000000000000	80.0335402245810\\
0.00438000000000000	160.009711166350\\
0.00441000000000000	200.000728215176\\
0.00444000000000000	199.977283898589\\
0.00447000000000000	159.956664592221\\
0.00450000000000000	199.924573146756\\
0.00453000000000000	199.829936349316\\
0.00456000000000000	159.994751679807\\
0.00459000000000000	79.6910948534963\\
0.00462000000000000	79.7340792413818\\
0.00465000000000000	80.1054879147759\\
0.00468000000000000	159.793351044029\\
0.00471000000000000	199.841833529243\\
0.00474000000000000	200.003843386307\\
0.00477000000000000	159.959045484643\\
0.00480000000000000	159.748528374890\\
0.00483000000000000	160.160346942171\\
0.00486000000000000	160.070068618835\\
0.00489000000000000	159.922687308391\\
0.00492000000000000	79.9158022967710\\
0.00495000000000000	79.6760588849724\\
0.00498000000000000	199.927043260932\\
0.00501000000000000	200.004496830549\\
0.00504000000000000	199.913687588406\\
0.00507000000000000	80.0050440382449\\
0.00510000000000000	79.7818090566652\\
0.00513000000000000	159.971779487425\\
0.00516000000000000	200.001350874171\\
0.00519000000000000	199.932635234168\\
0.00522000000000000	199.986634007208\\
0.00525000000000000	80.0470006900094\\
0.00528000000000000	39.7633904240811\\
0.00531000000000000	80.0412355420422\\
0.00534000000000000	159.925473904660\\
0.00537000000000000	200.020838158335\\
0.00540000000000000	199.991218703458\\
0.00543000000000000	199.932489750079\\
0.00546000000000000	199.982044259217\\
0.00549000000000000	119.823906836393\\
0.00552000000000000	39.4226907822170\\
0.00555000000000000	80.0925272915579\\
0.00558000000000000	79.9156456861753\\
0.00561000000000000	200.005839001435\\
0.00564000000000000	199.981499876334\\
0.00567000000000000	199.932702962418\\
0.00570000000000000	199.976867853917\\
0.00573000000000000	80.1366335404248\\
0.00576000000000000	39.9496794226333\\
0.00579000000000000	39.4823611547893\\
0.00582000000000000	159.697030454554\\
0.00585000000000000	199.974610441309\\
0.00588000000000000	199.936873605008\\
0.00591000000000000	199.899207880162\\
0.00594000000000000	40.3198539033976\\
0.00597000000000000	39.8121193236478\\
0.00600000000000000	120.066348909994\\
0.00603000000000000	199.933529777682\\
0.00606000000000000	199.881272394244\\
0.00609000000000000	160.035016765601\\
0.00612000000000000	80.2906648544834\\
0.00615000000000000	40.0178141458920\\
0.00618000000000000	79.6552072157327\\
0.00621000000000000	199.935448412617\\
0.00624000000000000	199.999912563871\\
0.00627000000000000	199.970723026284\\
0.00630000000000000	159.964711696509\\
0.00633000000000000	39.7625789028033\\
0.00636000000000000	39.1675004272546\\
0.00639000000000000	80.3692658499676\\
0.00642000000000000	80.1650589338925\\
0.00645000000000000	160.174636870745\\
0.00648000000000000	160.078572401518\\
0.00651000000000000	159.941874993505\\
0.00654000000000000	159.946755204641\\
0.00657000000000000	79.9643044937421\\
0.00660000000000000	79.7667822767656\\
0.00663000000000000	79.8374028149760\\
0.00666000000000000	159.941388064522\\
0.00669000000000000	159.880461523952\\
0.00672000000000000	79.8703720965150\\
0.00675000000000000	79.6538492808408\\
0.00678000000000000	159.939723360027\\
0.00681000000000000	80.1011274920327\\
0.00684000000000000	79.9175220234739\\
0.00687000000000000	39.9474323734468\\
0.00690000000000000	39.5871604400791\\
0.00693000000000000	199.963119419665\\
0.00696000000000000	199.980309831281\\
0.00699000000000000	159.986290113243\\
0.00702000000000000	80.0509562234246\\
0.00705000000000000	79.7030697680144\\
0.00708000000000000	40.2981423391497\\
0.00711000000000000	40.1058824657170\\
0.00714000000000000	79.9776975655452\\
0.00717000000000000	159.954898782334\\
0.00720000000000000	159.996925827350\\
0.00723000000000000	160.010773935991\\
0.00726000000000000	79.8143873861323\\
0.00729000000000000	79.4963052460970\\
0.00732000000000000	40.2734492826765\\
0.00735000000000000	39.9580213305103\\
0.00738000000000000	80.1742318254975\\
0.00741000000000000	80.0759928066736\\
0.00744000000000000	79.8853724428361\\
0.00747000000000000	159.892557096700\\
0.00750000000000000	159.918579236929\\
0.00753000000000000	39.9061865254505\\
0.00756000000000000	39.4290129981857\\
0.00759000000000000	80.2946581237091\\
0.00762000000000000	80.2160400242494\\
0.00765000000000000	80.0553497038067\\
0.00768000000000000	79.8982648866512\\
0.00771000000000000	79.9326063910006\\
0.00774000000000000	80.1227523468575\\
0.00777000000000000	79.6902527313108\\
0.00780000000000000	79.9665473890724\\
0.00783000000000000	40.1107128502079\\
0.00786000000000000	39.8698517943575\\
0.00789000000000000	39.6426324721275\\
0.00792000000000000	40.0866644097874\\
0.00795000000000000	79.8530874896994\\
0.00798000000000000	160.047553292119\\
0.00801000000000000	80.1454153605146\\
0.00804000000000000	80.0419593319288\\
0.00807000000000000	79.9254804881067\\
0.00810000000000000	-0.296317136816782\\
0.00813000000000000	-0.0261834660046674\\
0.00816000000000000	39.9206881547090\\
0.00819000000000000	79.6581073880527\\
0.00822000000000000	40.3542115169757\\
0.00825000000000000	39.8457746923549\\
0.00828000000000000	79.9613225086354\\
0.00831000000000000	79.8088402181030\\
0.00834000000000000	40.0156264139114\\
0.00837000000000000	39.9063628317930\\
0.00840000000000000	40.1006745617089\\
0.00843000000000000	0.121917968217171\\
0.00846000000000000	39.7801981594544\\
0.00849000000000000	40.1480376333788\\
0.00852000000000000	80.0492348521236\\
0.00855000000000000	80.1804488739901\\
0.00858000000000000	39.9871789599776\\
0.00861000000000000	39.8571085761258\\
0.00864000000000000	-0.0354079893319579\\
0.00867000000000000	79.8768152774935\\
0.00870000000000000	79.7465304662570\\
0.00873000000000000	0.0756415634402430\\
0.00876000000000000	-79.9923741768907\\
0.00879000000000000	-79.9250312575216\\
0.00882000000000000	-0.159518171799164\\
0.00885000000000000	160.044413659470\\
0.00888000000000000	160.179284975124\\
0.00891000000000000	79.9229578767009\\
0.00894000000000000	39.8630858815199\\
0.00897000000000000	-80.1229832494660\\
0.00900000000000000	-79.9057008378429\\
0.00903000000000000	-39.9345521234518\\
0.00906000000000000	-40.0937717181975\\
0.00909000000000000	79.8694523791955\\
0.00912000000000000	80.1390185339896\\
0.00915000000000000	79.9833036288806\\
0.00918000000000000	39.7551671711881\\
0.00921000000000000	-40.1454300817384\\
0.00924000000000000	-79.7976977966336\\
0.00927000000000000	-39.8732515534953\\
0.00930000000000000	40.0300339938175\\
0.00933000000000000	39.9694208189791\\
0.00936000000000000	39.9071290240429\\
0.00939000000000000	39.9967831064873\\
0.00942000000000000	-40.0440312278265\\
0.00945000000000000	-39.8672554826519\\
0.00948000000000000	-40.1998102016257\\
0.00951000000000000	-39.8479981177586\\
0.00954000000000000	40.0369614532303\\
0.00957000000000000	39.9955287663271\\
0.00960000000000000	39.9516813647155\\
0.00963000000000000	-39.9802951942118\\
0.00966000000000000	-80.0162336135260\\
0.00969000000000000	-40.3526331792597\\
0.00972000000000000	-39.9850766658344\\
0.00975000000000000	-79.9255811753893\\
0.00978000000000000	40.0319488796353\\
0.00981000000000000	40.0159575626988\\
0.00984000000000000	39.9960716635483\\
0.00987000000000000	-40.0276194804893\\
0.00990000000000000	-79.9453496460157\\
0.00993000000000000	-39.8993054527033\\
0.00996000000000000	-39.8455413974010\\
0.00999000000000000	-40.0417326111018\\
0.0100200000000000	-80.0823109379178\\
0.0100500000000000	40.0147927194754\\
0.0100800000000000	39.9967508547684\\
0.0101100000000000	-40.0079453032269\\
0.0101400000000000	-79.8799331662335\\
0.0101700000000000	-40.0777776100527\\
0.0102000000000000	-40.0886116622353\\
0.0102300000000000	-40.0115464604392\\
0.0102600000000000	-39.9845571048215\\
0.0102900000000000	-39.9412510969729\\
0.0103200000000000	-80.0379053048430\\
0.0103500000000000	-40.2216988028579\\
0.0103800000000000	-39.7900124043181\\
0.0104100000000000	-79.8835228557784\\
0.0104400000000000	-39.9861346371141\\
0.0104700000000000	-39.9540595524541\\
0.0105000000000000	-40.0544776552428\\
0.0105300000000000	-39.9881600532220\\
0.0105600000000000	-39.7764894343231\\
0.0105900000000000	-80.0980561228323\\
0.0106200000000000	-79.9478195148858\\
0.0106500000000000	-80.0370057727528\\
0.0106800000000000	-39.9705962529069\\
0.0107100000000000	-39.9234648800813\\
0.0107400000000000	-40.1316488249073\\
0.0107700000000000	-40.0281274450017\\
0.0108000000000000	-79.8406766090155\\
0.0108300000000000	-80.1598353283137\\
0.0108600000000000	-79.9555766331753\\
0.0108900000000000	-80.0052544792177\\
0.0109200000000000	-40.0251942717983\\
0.0109500000000000	-39.9654506992198\\
0.0109800000000000	-79.8654654986711\\
0.0110100000000000	-40.1589332092237\\
0.0110400000000000	-79.8780955909097\\
0.0110700000000000	-160.003556704420\\
0.0111000000000000	-160.070992083998\\
0.0111300000000000	-39.9998445865577\\
0.0111600000000000	-39.9209468146381\\
0.0111900000000000	-39.9148545916186\\
0.0112200000000000	-39.7633373977124\\
0.0112500000000000	-80.0318619763152\\
0.0112800000000000	-79.9459752981555\\
0.0113100000000000	-160.039646431303\\
0.0113400000000000	-159.993355525395\\
0.0113700000000000	-120.184551448592\\
0.0114000000000000	-39.9376750929425\\
0.0114300000000000	-39.7982298252285\\
0.0114600000000000	-39.9184008159097\\
0.0114900000000000	-40.0399591594938\\
0.0115200000000000	-79.8877637392796\\
0.0115500000000000	-160.048880725251\\
0.0115800000000000	-199.962701998552\\
0.0116100000000000	-160.025428864230\\
0.0116400000000000	-39.9424932037592\\
0.0116700000000000	-79.9616421672199\\
0.0117000000000000	-39.9539574700122\\
0.0117300000000000	-39.8473917875731\\
0.0117600000000000	-120.117474535565\\
0.0117900000000000	-159.855135889516\\
0.0118200000000000	-199.995819736609\\
0.0118500000000000	-160.077814193861\\
0.0118800000000000	-40.0947930176297\\
0.0119100000000000	-39.8477510669803\\
0.0119400000000000	-39.5026092246533\\
0.0119700000000000	-80.0935296466487\\
0.0120000000000000	-160.091764093788\\
0.0120300000000000	-199.951545771678\\
0.0120600000000000	-159.926806055720\\
0.0120900000000000	-80.1636530991461\\
0.0121200000000000	-80.1360156077624\\
0.0121500000000000	-79.9554517574557\\
0.0121800000000000	-79.8515809365984\\
0.0122100000000000	-159.939314297698\\
0.0122400000000000	-159.761719103219\\
0.0122700000000000	-159.996197895353\\
0.0123000000000000	-160.028708968906\\
0.0123300000000000	-79.9584444918348\\
0.0123600000000000	-39.8569617794668\\
0.0123900000000000	-40.0726983005962\\
0.0124200000000000	-119.834372002650\\
0.0124500000000000	-199.998736798571\\
0.0124800000000000	-200.066834419072\\
0.0125100000000000	-199.947072507542\\
0.0125400000000000	-159.928968018910\\
0.0125700000000000	-80.0422108693141\\
0.0126000000000000	-39.7893559303285\\
0.0126300000000000	-40.0441406634579\\
0.0126600000000000	-79.8220443585937\\
0.0126900000000000	-199.994844607239\\
0.0127200000000000	-200.052398513378\\
0.0127500000000000	-199.946744398013\\
0.0127800000000000	-159.929695421850\\
0.0128100000000000	-80.1314106384476\\
0.0128400000000000	-79.8453682251280\\
0.0128700000000000	-79.2911832557727\\
0.0129000000000000	-159.709195486705\\
0.0129300000000000	-160.099249149629\\
0.0129600000000000	-159.843927192140\\
0.0129900000000000	-159.956169205097\\
0.0130200000000000	-80.1842368222395\\
0.0130500000000000	-80.2563534718910\\
0.0130800000000000	-80.2387965507390\\
0.0131100000000000	-159.998457073290\\
0.0131400000000000	-199.975722969066\\
0.0131700000000000	-199.985142078600\\
0.0132000000000000	-199.992817760240\\
0.0132300000000000	-199.998428124448\\
0.0132600000000000	-79.8212900122832\\
0.0132900000000000	-79.4441126624031\\
0.0133200000000000	-79.9474427311205\\
0.0133500000000000	-120.006593959057\\
0.0133800000000000	-159.991869271392\\
0.0134100000000000	-200.005295361395\\
0.0134400000000000	-200.003828200309\\
0.0134700000000000	-160.124217911717\\
0.0135000000000000	-80.2282018270692\\
0.0135300000000000	-79.7161197335654\\
0.0135600000000000	-199.976718899065\\
0.0135900000000000	-199.966121665456\\
0.0136200000000000	-199.954006966775\\
0.0136500000000000	-159.949978581376\\
0.0136800000000000	-79.8227686398652\\
0.0137100000000000	-79.9306292925659\\
0.0137400000000000	-160.059582408882\\
0.0137700000000000	-199.977415129673\\
0.0138000000000000	-159.966915661187\\
0.0138300000000000	-199.966684701335\\
0.0138600000000000	-159.949295675408\\
0.0138900000000000	-79.8684952011258\\
0.0139200000000000	-79.5216082389641\\
0.0139500000000000	-159.961589391538\\
0.0139800000000000	-159.892295367700\\
0.0140100000000000	-160.121364737103\\
0.0140400000000000	-160.045125587134\\
0.0140700000000000	-159.907147567617\\
0.0141000000000000	-199.953265705305\\
0.0141300000000000	-199.985954772432\\
0.0141600000000000	-80.1201487040277\\
0.0141900000000000	-79.5809116736197\\
0.0142200000000000	-160.031931846328\\
0.0142500000000000	-159.985552135300\\
0.0142800000000000	-200.021777915200\\
0.0143100000000000	-199.948631828396\\
0.0143400000000000	-159.825640238913\\
0.0143700000000000	-80.0146796114936\\
0.0144000000000000	-39.9224898785359\\
0.0144300000000000	-159.879796020966\\
0.0144600000000000	-199.686943653764\\
0.0144900000000000	-200.136169806158\\
0.0145200000000000	-200.091676013651\\
0.0145500000000000	-159.943788188899\\
0.0145800000000000	-159.878037933872\\
0.0146100000000000	-120.050141941189\\
0.0146400000000000	-39.8763415865756\\
0.0146700000000000	-159.942223475442\\
0.0147000000000000	-199.864373751676\\
0.0147300000000000	-200.047939162860\\
0.0147600000000000	-200.006740148227\\
0.0147900000000000	-159.892269903611\\
0.0148200000000000	-79.6385484208462\\
0.0148500000000000	-79.4926948831127\\
0.0148800000000000	-160.072685257219\\
0.0149100000000000	-159.978585767942\\
0.0149400000000000	-199.796037351229\\
0.0149700000000000	-200.079464423880\\
0.0150000000000000	-120.298305751062\\
0.0150300000000000	-79.9639653191100\\
0.0150600000000000	-79.9077856036544\\
0.0150900000000000	-160.001901693249\\
0.0151200000000000	-159.859594796874\\
0.0151500000000000	-200.024701378383\\
0.0151800000000000	-199.939669381970\\
0.0152100000000000	-159.881734119751\\
0.0152400000000000	-160.050814062369\\
0.0152700000000000	-119.989920963192\\
0.0153000000000000	-79.7614770903504\\
0.0153300000000000	-159.827284606072\\
0.0153600000000000	-160.019438935009\\
0.0153900000000000	-159.829158650740\\
0.0154200000000000	-159.987062205220\\
0.0154500000000000	-79.7638292682233\\
0.0154800000000000	-79.5389927125692\\
0.0155100000000000	-200.032688585543\\
0.0155400000000000	-160.047350075799\\
0.0155700000000000	-159.958789205361\\
0.0156000000000000	-199.953112783621\\
0.0156300000000000	-80.1521060213692\\
0.0156600000000000	-80.0052460811434\\
0.0156900000000000	-80.1200689494756\\
0.0157200000000000	-199.895969563216\\
0.0157500000000000	-159.899970434027\\
0.0157800000000000	-160.064461108617\\
0.0158100000000000	-200.005258650936\\
0.0158400000000000	-199.966907675025\\
0.0158700000000000	-79.7362547744481\\
0.0159000000000000	-79.4157288764450\\
0.0159300000000000	-40.1625273372436\\
0.0159600000000000	-79.7707131081432\\
0.0159900000000000	-159.913737919206\\
0.0160200000000000	-200.016935658615\\
0.0160500000000000	-200.002761174792\\
0.0160800000000000	-199.974079751683\\
0.0161100000000000	-80.1602929606343\\
0.0161400000000000	-39.9233808964995\\
0.0161700000000000	-79.7412706237919\\
0.0162000000000000	-159.980306558565\\
0.0162300000000000	-199.963891139810\\
0.0162600000000000	-159.986835809145\\
0.0162900000000000	-79.8552819146530\\
0.0163200000000000	-79.5633378383442\\
0.0163500000000000	-80.2430039306776\\
0.0163800000000000	-80.0885866591663\\
0.0164100000000000	-159.990689484294\\
0.0164400000000000	-200.004770925846\\
0.0164700000000000	-160.035612161274\\
0.0165000000000000	-159.919924938911\\
0.0165300000000000	-79.9085639826499\\
0.0165600000000000	-79.7011060294779\\
0.0165900000000000	-79.8454341535773\\
0.0166200000000000	-80.1757055029441\\
0.0166500000000000	-79.8687803759319\\
0.0166800000000000	-200.002948826894\\
0.0167100000000000	-199.986941722361\\
0.0167400000000000	-200.002320125895\\
0.0167700000000000	-40.0079149737356\\
0.0168000000000000	-39.7229061552917\\
0.0168300000000000	-79.9026996530293\\
0.0168600000000000	-79.7267725656028\\
0.0168900000000000	-80.1656736725154\\
0.0169200000000000	-79.8530413252655\\
0.0169500000000000	-159.968337474842\\
0.0169800000000000	-160.051246418477\\
0.0170100000000000	-159.862205029057\\
0.0170400000000000	-80.0233073378051\\
0.0170700000000000	-39.8501035901657\\
0.0171000000000000	-39.9120289584495\\
0.0171300000000000	-79.7624465490415\\
0.0171600000000000	-159.992388867341\\
0.0171900000000000	-160.027844864880\\
0.0172200000000000	-80.1733203580957\\
0.0172500000000000	-79.9042568348020\\
0.0172800000000000	-39.4401685845459\\
0.0173100000000000	-40.1914817008915\\
0.0173400000000000	-80.0953967969913\\
0.0173700000000000	-159.986519168475\\
0.0174000000000000	-200.051445236450\\
0.0174300000000000	-80.1086545503877\\
0.0174600000000000	-39.8310051062887\\
0.0174900000000000	-79.7875859275732\\
0.0175200000000000	-39.8295889928743\\
0.0175500000000000	-40.1417291188927\\
0.0175800000000000	-39.8989133079710\\
0.0176100000000000	-39.5915361905526\\
0.0176400000000000	-159.901361066338\\
0.0176700000000000	-199.969781455499\\
0.0177000000000000	-80.2230691179295\\
0.0177300000000000	-40.0672233654677\\
0.0177600000000000	40.1977379753869\\
0.0177900000000000	-40.1153393971684\\
0.0178200000000000	-79.9970551798221\\
0.0178500000000000	-160.131538064302\\
0.0178800000000000	-159.906417236177\\
0.0179100000000000	-79.9951909637970\\
0.0179400000000000	-39.8758663612187\\
0.0179700000000000	40.0627937046359\\
0.0180000000000000	-39.8796656623237\\
0.0180300000000000	-39.5902920896373\\
0.0180600000000000	-80.2781479701021\\
0.0180900000000000	-80.1556378774619\\
0.0181200000000000	-79.9145345320626\\
0.0181500000000000	-79.8247262828526\\
0.0181800000000000	-40.0001619320267\\
0.0182100000000000	-39.8820848946255\\
0.0182400000000000	-40.1257698433186\\
0.0182700000000000	-39.9396983099892\\
0.0183000000000000	-39.7721517204936\\
0.0183300000000000	-40.0759140452834\\
0.0183600000000000	-80.0311982042244\\
0.0183900000000000	-80.1784569025585\\
0.0184200000000000	-79.9148186691446\\
0.0184500000000000	-79.8064985841063\\
0.0184800000000000	39.9399088316674\\
0.0185100000000000	40.0022559898806\\
0.0185400000000000	0.133478296820379\\
0.0185700000000000	-39.6027645461766\\
0.0186000000000000	-80.2797604061526\\
0.0186300000000000	-80.0896719180386\\
0.0186600000000000	-80.0702824443123\\
0.0186900000000000	-80.0345851082403\\
0.0187200000000000	-79.9811365249092\\
0.0187500000000000	-39.8986086184419\\
0.0187800000000000	40.0321573727788\\
0.0188100000000000	80.1224315258695\\
0.0188400000000000	80.0493774103688\\
0.0188700000000000	-39.7741224260726\\
0.0189000000000000	-120.138300982501\\
0.0189300000000000	-39.8936045843800\\
0.0189600000000000	-80.1441753249900\\
0.0189900000000000	-40.0889158799292\\
0.0190200000000000	40.1380579907304\\
0.0190500000000000	79.8726897751337\\
0.0190800000000000	0.0298110119283374\\
0.0191100000000000	-39.8749934938115\\
0.0191400000000000	-40.0258559721398\\
0.0191700000000000	-80.0609464831175\\
0.0192000000000000	-40.1561393622376\\
0.0192300000000000	40.2876444219277\\
0.0192600000000000	39.8022480729001\\
0.0192900000000000	80.0901756964601\\
0.0193200000000000	-39.9852143980351\\
0.0193500000000000	-39.8861710987651\\
0.0193800000000000	-40.0579275699872\\
0.0194100000000000	-40.0273617031598\\
0.0194400000000000	40.0931736682123\\
0.0194700000000000	40.0891493099733\\
0.0195000000000000	40.0245160641896\\
0.0195300000000000	40.0664244152358\\
0.0195600000000000	-40.0384182976865\\
0.0195900000000000	-40.0191022774754\\
0.0196200000000000	-40.1087315514342\\
0.0196500000000000	40.1668951459534\\
0.0196800000000000	40.1298565796282\\
0.0197100000000000	79.8933235941848\\
0.0197400000000000	39.9949824985561\\
0.0197700000000000	-40.0181642451955\\
0.0198000000000000	-39.9794228952107\\
0.0198300000000000	40.0042869378695\\
0.0198600000000000	79.9657514883748\\
0.0198900000000000	40.0952392474450\\
0.0199200000000000	39.9401440113436\\
0.0199500000000000	40.1671225208244\\
0.0199800000000000	-40.0352777919268\\
0.0200100000000000	-40.0271774726941\\
0.0200400000000000	40.0323243911109\\
0.0200700000000000	79.9257728861753\\
0.0201000000000000	80.1087555248492\\
0.0201300000000000	80.3471793649222\\
0.0201600000000000	79.8400050767789\\
0.0201900000000000	-0.182633352656881\\
0.0202200000000000	-0.0923583591242903\\
0.0202500000000000	-0.0117897232882598\\
0.0202800000000000	40.0461735558938\\
0.0203100000000000	40.0069079567437\\
0.0203400000000000	80.0216312872454\\
0.0203700000000000	80.1901967373517\\
0.0204000000000000	39.8684601274802\\
0.0204300000000000	39.8711792767887\\
0.0204600000000000	39.9053220107287\\
0.0204900000000000	40.0016891275438\\
0.0205200000000000	39.9464750321844\\
0.0205500000000000	40.0417428793514\\
0.0205800000000000	79.9579444524296\\
0.0206100000000000	80.0833219465701\\
0.0206400000000000	80.1516413379385\\
0.0206700000000000	39.9559255445586\\
0.0207000000000000	39.9065711669999\\
0.0207300000000000	79.8823283044955\\
0.0207600000000000	79.8974146450870\\
0.0207900000000000	39.9964001817655\\
0.0208200000000000	39.9432662744073\\
0.0208500000000000	80.0688294666534\\
0.0208800000000000	40.1464370463393\\
0.0209100000000000	119.824343094130\\
0.0209400000000000	160.060599743926\\
0.0209700000000000	40.0127702703452\\
0.0210000000000000	39.9433755791565\\
0.0210300000000000	39.9405127611013\\
0.0210600000000000	39.8399113527362\\
0.0210900000000000	80.1244548863811\\
0.0211200000000000	80.1019949950000\\
0.0211500000000000	159.932150143543\\
0.0211800000000000	160.044103249181\\
0.0212100000000000	80.2305994838089\\
0.0212400000000000	79.7176948052999\\
0.0212700000000000	39.8229761573753\\
0.0213000000000000	-40.1201319640710\\
0.0213300000000000	79.9552317887769\\
0.0213600000000000	160.099649929317\\
0.0213900000000000	160.003393811781\\
0.0214200000000000	159.938475936843\\
0.0214500000000000	80.0152556038435\\
0.0214800000000000	-80.0690716775158\\
0.0215100000000000	39.6785277330433\\
0.0215400000000000	80.1421509442179\\
0.0215700000000000	160.065354069069\\
0.0216000000000000	199.944327490636\\
0.0216300000000000	160.040894940098\\
0.0216600000000000	80.0697545703207\\
0.0216900000000000	39.6241983029270\\
0.0217200000000000	39.9639729458719\\
0.0217500000000000	79.9546959643918\\
0.0217800000000000	80.1129587906352\\
0.0218100000000000	160.057531758609\\
0.0218400000000000	160.025470321938\\
0.0218700000000000	159.935328415047\\
0.0219000000000000	160.016893927142\\
0.0219300000000000	79.9978319172257\\
0.0219600000000000	39.6755600914048\\
0.0219900000000000	40.0251219651396\\
0.0220200000000000	39.6947539514309\\
0.0220500000000000	160.042400269287\\
0.0220800000000000	160.010670090563\\
0.0221100000000000	159.950195219077\\
0.0221400000000000	160.018688552910\\
0.0221700000000000	80.2672524690344\\
0.0222000000000000	39.9460992606547\\
0.0222300000000000	79.6447437676748\\
0.0222600000000000	159.978222468057\\
0.0222900000000000	200.073665936489\\
0.0223200000000000	160.064478266589\\
0.0223500000000000	159.875282136969\\
0.0223800000000000	79.8215321245053\\
0.0224100000000000	79.6055320927015\\
0.0224400000000000	40.3538235484407\\
0.0224700000000000	79.8410321389634\\
0.0225000000000000	199.932112428329\\
0.0225300000000000	200.005594656776\\
0.0225600000000000	200.072992844466\\
0.0225900000000000	159.914058395120\\
0.0226200000000000	40.0518289477108\\
0.0226500000000000	39.8504229832375\\
0.0226800000000000	39.9021856327703\\
0.0227100000000000	159.931925897751\\
0.0227400000000000	199.922375642692\\
0.0227700000000000	199.972470054355\\
0.0228000000000000	200.024539053063\\
0.0228300000000000	80.0686259495630\\
0.0228600000000000	39.6191252228970\\
0.0228900000000000	80.1073376744114\\
0.0229200000000000	160.039673931550\\
0.0229500000000000	199.935819994315\\
0.0229800000000000	160.053166607531\\
0.0230100000000000	159.886234649727\\
0.0230400000000000	159.648200779715\\
0.0230700000000000	199.970621430421\\
0.0231000000000000	79.9204837558684\\
0.0231300000000000	39.9272214550610\\
0.0231600000000000	40.0034873119565\\
0.0231900000000000	160.112022444766\\
0.0232200000000000	159.993833004289\\
0.0232500000000000	199.956046525776\\
0.0232800000000000	199.960702070396\\
0.0233100000000000	199.990630012261\\
0.0233400000000000	159.958798997514\\
0.0233700000000000	80.0197408376168\\
0.0234000000000000	79.5617283185363\\
0.0234300000000000	159.785469996983\\
0.0234600000000000	160.014721317566\\
0.0234900000000000	159.857510656088\\
0.0235200000000000	160.056029190158\\
0.0235500000000000	160.016316143138\\
0.0235800000000000	80.1557235280417\\
0.0236100000000000	79.9569061270815\\
0.0236400000000000	199.987489483195\\
0.0236700000000000	199.940985632780\\
0.0237000000000000	199.882140542507\\
0.0237300000000000	199.791946109287\\
0.0237600000000000	159.971270274395\\
0.0237900000000000	79.8607338782778\\
0.0238200000000000	39.8705388748959\\
0.0238500000000000	40.0391861761242\\
0.0238800000000000	199.976997226966\\
0.0239100000000000	199.972145033651\\
0.0239400000000000	239.972154568621\\
0.0239700000000000	239.971356756881\\
0.0240000000000000	199.882101845010\\
0.0240300000000000	79.6874070559001\\
0.0240600000000000	39.7406946276080\\
0.0240900000000000	39.9420259474404\\
0.0241200000000000	79.7922289108345\\
0.0241500000000000	200.020394256462\\
0.0241800000000000	239.972196517098\\
0.0242100000000000	239.971396860651\\
0.0242400000000000	199.958495045142\\
0.0242700000000000	120.141778412971\\
0.0243000000000000	79.9005471004661\\
0.0243300000000000	79.4956981497933\\
0.0243600000000000	200.017508280896\\
0.0243900000000000	199.900578530141\\
0.0244200000000000	159.741565954347\\
0.0244500000000000	160.137656728904\\
0.0244800000000000	160.039670222334\\
0.0245100000000000	79.8785453445924\\
0.0245400000000000	79.4270755565560\\
0.0245700000000000	199.941550477357\\
0.0246000000000000	199.838431585400\\
0.0246300000000000	160.048257593663\\
0.0246600000000000	199.912662524626\\
0.0246900000000000	200.007470503043\\
0.0247200000000000	120.348171855160\\
0.0247500000000000	79.9798798143115\\
0.0247800000000000	80.0137623419046\\
0.0248100000000000	159.988868359191\\
0.0248400000000000	200.064036192168\\
0.0248700000000000	200.005409142761\\
0.0249000000000000	199.928412499041\\
0.0249300000000000	159.797151176100\\
0.0249600000000000	39.8622912329961\\
0.0249900000000000	79.6316661364141\\
0.0250200000000000	160.024796765296\\
0.0250500000000000	200.014547282392\\
0.0250800000000000	199.941819338625\\
0.0251100000000000	199.870504170533\\
0.0251400000000000	80.2130562009720\\
0.0251700000000000	79.6352382623632\\
0.0252000000000000	159.928147204561\\
0.0252300000000000	200.000965834601\\
0.0252600000000000	199.934379864815\\
0.0252900000000000	120.029558042368\\
0.0253200000000000	40.0618123489796\\
0.0253500000000000	79.5802271850146\\
0.0253800000000000	159.656424389004\\
0.0254100000000000	200.030059539677\\
0.0254400000000000	200.001426220577\\
0.0254700000000000	199.944698205387\\
0.0255000000000000	160.091718995417\\
0.0255300000000000	159.980519299750\\
0.0255600000000000	39.8423810593558\\
0.0255900000000000	79.4744528543561\\
0.0256200000000000	159.970577970553\\
0.0256500000000000	120.405657053144\\
0.0256800000000000	160.025861252074\\
0.0257100000000000	159.930605517122\\
0.0257400000000000	199.980515585081\\
0.0257700000000000	120.174953078156\\
0.0258000000000000	79.9787959353864\\
0.0258300000000000	79.6730267722724\\
0.0258600000000000	159.937822337922\\
0.0258900000000000	159.722252417554\\
0.0259200000000000	200.056103239998\\
0.0259500000000000	200.036923943991\\
0.0259800000000000	79.8921264415337\\
0.0260100000000000	39.4653304925914\\
0.0260400000000000	40.3100160544392\\
0.0260700000000000	80.2346497114037\\
0.0261000000000000	199.998907210710\\
0.0261300000000000	199.945060002576\\
0.0261600000000000	199.890024425934\\
0.0261900000000000	160.028998865630\\
0.0262200000000000	160.006493849620\\
0.0262500000000000	79.9140721593460\\
0.0262800000000000	39.5762631564975\\
0.0263100000000000	79.5957813783212\\
0.0263400000000000	160.151521707926\\
0.0263700000000000	199.990608540099\\
0.0264000000000000	159.959220677818\\
0.0264300000000000	80.0727728853075\\
0.0264600000000000	79.6633988853040\\
0.0264900000000000	79.2181472878834\\
0.0265200000000000	40.3664034409186\\
0.0265500000000000	80.3387980007017\\
0.0265800000000000	199.932583243631\\
0.0266100000000000	200.014177412995\\
0.0266400000000000	159.927551694698\\
0.0266700000000000	80.1815368522303\\
0.0267000000000000	79.9454934734924\\
0.0267300000000000	79.6977977697119\\
0.0267600000000000	79.9030618973301\\
0.0267900000000000	159.944301774052\\
0.0268200000000000	199.957765942698\\
0.0268500000000000	79.9724924853532\\
0.0268800000000000	39.5050350709976\\
0.0269100000000000	80.1322787122401\\
0.0269400000000000	80.0268695000127\\
0.0269700000000000	159.970482730006\\
0.0270000000000000	159.989777652953\\
0.0270300000000000	159.976893685653\\
0.0270600000000000	39.9596744133287\\
0.0270900000000000	39.5709441247699\\
0.0271200000000000	40.1559425383045\\
0.0271500000000000	39.8032334021276\\
0.0271800000000000	159.996575296329\\
0.0272100000000000	160.038160086340\\
0.0272400000000000	159.956206758989\\
0.0272700000000000	80.1528091263490\\
0.0273000000000000	80.0053146248032\\
0.0273300000000000	79.7901374988545\\
0.0273600000000000	79.9502812305221\\
0.0273900000000000	39.7622729022428\\
0.0274200000000000	80.2413925009957\\
0.0274500000000000	79.9187878692585\\
0.0274800000000000	79.3907068014375\\
0.0275100000000000	159.996245450884\\
0.0275400000000000	160.027970017319\\
0.0275700000000000	80.1660302482442\\
0.0276000000000000	39.9818682482857\\
0.0276300000000000	40.1256886465448\\
0.0276600000000000	79.9422534657317\\
0.0276900000000000	39.8199707532827\\
0.0277200000000000	39.9616950445419\\
0.0277500000000000	39.9289432131438\\
0.0277800000000000	159.947607755086\\
0.0278100000000000	159.941704689277\\
0.0278400000000000	80.1044561775284\\
0.0278700000000000	39.9662149620528\\
0.0279000000000000	39.7792709571969\\
0.0279300000000000	-0.0128942170698281\\
0.0279600000000000	0.0274875951126035\\
0.0279900000000000	79.9050630695899\\
0.0280200000000000	200.007765766807\\
0.0280500000000000	80.1510809158125\\
0.0280800000000000	79.9162015788792\\
0.0281100000000000	79.7717750351422\\
0.0281400000000000	-39.8972339035216\\
0.0281700000000000	-0.275409819499743\\
0.0282000000000000	39.6827459116443\\
0.0282300000000000	40.2530640650348\\
0.0282600000000000	80.0806194978860\\
0.0282900000000000	80.0145319566415\\
0.0283200000000000	40.0624743718846\\
0.0283500000000000	39.9532755303072\\
0.0283800000000000	79.7517483034276\\
0.0284100000000000	80.0778938130919\\
0.0284400000000000	79.9711120847332\\
0.0284700000000000	39.6087584605085\\
0.0285000000000000	0.0304230190237718\\
0.0285300000000000	-39.7507826440357\\
0.0285600000000000	-39.9170648264354\\
0.0285900000000000	79.7878138826776\\
0.0286200000000000	159.939680895902\\
0.0286500000000000	40.0393400469665\\
0.0286800000000000	39.8494464215458\\
0.0287100000000000	-40.1481804556051\\
0.0287400000000000	-39.8263741577330\\
0.0287700000000000	39.9743638283996\\
0.0288000000000000	39.8314701405751\\
0.0288300000000000	40.1595362767472\\
0.0288600000000000	79.8580102084951\\
0.0288900000000000	40.0627474124457\\
0.0289200000000000	39.9328105176822\\
0.0289500000000000	-40.1305133099896\\
0.0289800000000000	-39.9128018630825\\
0.0290100000000000	40.0270484491117\\
0.0290400000000000	39.9717254340964\\
0.0290700000000000	39.9281741410900\\
0.0291000000000000	40.0226990019511\\
0.0291300000000000	39.7907737522243\\
0.0291600000000000	-40.0393957377091\\
0.0291900000000000	-40.1175106248368\\
0.0292200000000000	-39.8111332191101\\
0.0292500000000000	40.0625865032987\\
0.0292800000000000	79.9223098126194\\
0.0293100000000000	40.1030889553073\\
0.0293400000000000	-40.0247970243138\\
0.0293700000000000	-80.1733104587192\\
0.0294000000000000	-40.0323808399213\\
0.0294300000000000	39.9767841942213\\
0.0294600000000000	40.0455581865696\\
0.0294900000000000	40.0192460533647\\
0.0295200000000000	39.9948223631660\\
0.0295500000000000	-40.0036158977588\\
0.0295800000000000	-79.8241637565638\\
0.0296100000000000	-79.9136904865025\\
0.0296400000000000	-40.0364344346425\\
0.0296700000000000	40.0174920839391\\
0.0297000000000000	79.8479979582854\\
0.0297300000000000	79.9023837723703\\
0.0297600000000000	-39.9928952697315\\
0.0297900000000000	-80.1550047540646\\
0.0298200000000000	-40.0285022693092\\
0.0298500000000000	-40.0477071173989\\
0.0298800000000000	-79.9738433292811\\
0.0299100000000000	-80.1699007121716\\
0.0299400000000000	-79.8793511500635\\
0.0299700000000000	40.1692840316564\\
0.0300000000000000	80.1600240858503\\
0.0300300000000000	40.0307313266299\\
0.0300600000000000	-39.9934844148855\\
0.0300900000000000	-39.9838114788816\\
0.0301200000000000	-80.0337833945101\\
0.0301500000000000	-40.2231826120224\\
0.0301800000000000	-39.9268532680125\\
0.0302100000000000	-79.9060118423058\\
0.0302400000000000	-80.0119211875351\\
0.0302700000000000	-39.9632400775825\\
0.0303000000000000	-40.0340784179375\\
0.0303300000000000	-40.0179652987447\\
0.0303600000000000	-39.9684356646498\\
0.0303900000000000	-39.9221908898944\\
0.0304200000000000	-40.1269071153713\\
0.0304500000000000	-39.9668798345133\\
0.0304800000000000	-40.0099488338056\\
0.0305100000000000	-79.9861088254574\\
0.0305400000000000	-80.1098237895713\\
0.0305700000000000	-79.8296184619495\\
0.0306000000000000	-39.9084350205740\\
0.0306300000000000	-39.7412060826869\\
0.0306600000000000	-40.0094637613628\\
0.0306900000000000	-39.9796390947621\\
0.0307200000000000	-39.9205884369076\\
0.0307500000000000	-80.0309210667848\\
0.0307800000000000	-40.1696853971206\\
0.0308100000000000	-40.0039507501109\\
0.0308400000000000	-80.0430072267153\\
0.0308700000000000	-160.246734130600\\
0.0309000000000000	-159.856455656805\\
0.0309300000000000	-79.8749447264681\\
0.0309600000000000	40.1394639400875\\
0.0309900000000000	39.9508634166502\\
0.0310200000000000	-40.0059585866462\\
0.0310500000000000	-39.8417116323069\\
0.0310800000000000	-160.025234642139\\
0.0311100000000000	-160.095914618545\\
0.0311400000000000	-159.918018474398\\
0.0311700000000000	-80.0495384201219\\
0.0312000000000000	-40.1296461528265\\
0.0312300000000000	-39.6718155759190\\
0.0312600000000000	-79.8620921328471\\
0.0312900000000000	-80.0594891668242\\
0.0313200000000000	-79.8368412449358\\
0.0313500000000000	-159.995631378862\\
0.0313800000000000	-160.078488208208\\
0.0314100000000000	-40.0478267501041\\
0.0314400000000000	40.0401245844020\\
0.0314700000000000	-39.9103134871566\\
0.0315000000000000	-119.987567382658\\
0.0315300000000000	-159.957425894556\\
0.0315600000000000	-160.018339295923\\
0.0315900000000000	-120.057213418074\\
0.0316200000000000	-79.9648013942858\\
0.0316500000000000	-39.6637652063263\\
0.0316800000000000	-79.7163313542172\\
0.0317100000000000	-159.912897483896\\
0.0317400000000000	-80.1181970807495\\
0.0317700000000000	-80.0747450858498\\
0.0318000000000000	-80.1252141684516\\
0.0318300000000000	-80.0656596314524\\
0.0318600000000000	-80.0199004264176\\
0.0318900000000000	-159.940000806170\\
0.0319200000000000	-160.070042057744\\
0.0319500000000000	-159.921062747759\\
0.0319800000000000	-159.948972375328\\
0.0320100000000000	-39.8993359334929\\
0.0320400000000000	0.249051396004162\\
0.0320700000000000	-40.1822525163908\\
0.0321000000000000	-159.837269865343\\
0.0321300000000000	-200.008786342679\\
0.0321600000000000	-200.059873853489\\
0.0321900000000000	-159.926276939006\\
0.0322200000000000	-79.9883770766774\\
0.0322500000000000	-39.9007534398432\\
0.0322800000000000	-39.8656004645670\\
0.0323100000000000	-79.8972994139313\\
0.0323400000000000	-159.935352485161\\
0.0323700000000000	-199.961214877483\\
0.0324000000000000	-160.179790480642\\
0.0324300000000000	-160.114222952459\\
0.0324600000000000	-80.0280339019314\\
0.0324900000000000	-79.7408524687577\\
0.0325200000000000	-159.988977308341\\
0.0325500000000000	-160.027406420044\\
0.0325800000000000	-199.946980729311\\
0.0326100000000000	-79.9641609453126\\
0.0326400000000000	-79.8973887783436\\
0.0326700000000000	-79.8812501591350\\
0.0327000000000000	-159.970496747640\\
0.0327300000000000	-159.994204194164\\
0.0327600000000000	-159.979872315422\\
0.0327900000000000	-159.758921742220\\
0.0328200000000000	-80.0139868075232\\
0.0328500000000000	-39.6607219410591\\
0.0328800000000000	-159.971257844871\\
0.0329100000000000	-159.961287865307\\
0.0329400000000000	-159.977834515310\\
0.0329700000000000	-200.008688122829\\
0.0330000000000000	-159.922142935548\\
0.0330300000000000	-80.0818777448112\\
0.0330600000000000	-79.9732731845275\\
0.0330900000000000	-80.1451812533947\\
0.0331200000000000	-159.993292862411\\
0.0331500000000000	-159.957554665450\\
0.0331800000000000	-200.003652544548\\
0.0332100000000000	-199.966946104259\\
0.0332400000000000	-199.973320977545\\
0.0332700000000000	-159.854120513288\\
0.0333000000000000	-79.4715060057932\\
0.0333300000000000	-79.7446781623115\\
0.0333600000000000	-40.1655520377642\\
0.0333900000000000	-79.7848801881326\\
0.0334200000000000	-199.987376310134\\
0.0334500000000000	-199.988883659560\\
0.0334800000000000	-160.072906257148\\
0.0335100000000000	-159.976374209486\\
0.0335400000000000	-159.847371405124\\
0.0335700000000000	-199.965164821108\\
0.0336000000000000	-199.953282058040\\
0.0336300000000000	-80.2246239534112\\
0.0336600000000000	-79.8294233699003\\
0.0336900000000000	-79.8785533794227\\
0.0337200000000000	-160.072249660589\\
0.0337500000000000	-199.969447410863\\
0.0337800000000000	-199.975907971124\\
0.0338100000000000	-199.959715631523\\
0.0338400000000000	-199.937935026899\\
0.0338700000000000	-79.9077394916817\\
0.0339000000000000	-79.3808009983774\\
0.0339300000000000	-80.1247711946961\\
0.0339600000000000	-80.1971695967393\\
0.0339900000000000	-159.913790210905\\
0.0340200000000000	-199.957922243092\\
0.0340500000000000	-199.929459242343\\
0.0340800000000000	-199.900711298619\\
0.0341100000000000	-159.926879984092\\
0.0341400000000000	-159.813726421831\\
0.0341700000000000	-159.894372395679\\
0.0342000000000000	-159.932873094174\\
0.0342300000000000	-79.9849187996195\\
0.0342600000000000	-79.5767033313191\\
0.0342900000000000	-159.685214557510\\
0.0343200000000000	-160.040760759607\\
0.0343500000000000	-159.951361891445\\
0.0343800000000000	-159.811775927870\\
0.0344100000000000	-159.827416257102\\
0.0344400000000000	-160.085805639914\\
0.0344700000000000	-159.955289508655\\
0.0345000000000000	-160.082729163097\\
0.0345300000000000	-159.903239190150\\
0.0345600000000000	-159.616080898645\\
0.0345900000000000	-160.274483824876\\
0.0346200000000000	-159.948219595054\\
0.0346500000000000	-79.7442268007608\\
0.0346800000000000	-79.6589043661367\\
0.0347100000000000	-199.951603935595\\
0.0347400000000000	-199.867106735508\\
0.0347700000000000	-200.029382305333\\
0.0348000000000000	-159.871417804738\\
0.0348300000000000	-79.9586535001415\\
0.0348600000000000	-80.4020068514452\\
0.0348900000000000	-160.200691478689\\
0.0349200000000000	-160.059209108923\\
0.0349500000000000	-159.923427097487\\
0.0349800000000000	-199.950929668029\\
0.0350100000000000	-199.875005034947\\
0.0350400000000000	-200.021276463198\\
0.0350700000000000	-119.926600052370\\
0.0351000000000000	-79.4877361563074\\
0.0351300000000000	-79.3537531493134\\
0.0351600000000000	-160.176140346903\\
0.0351900000000000	-80.3222506484450\\
0.0352200000000000	-200.000475325657\\
0.0352500000000000	-199.952070813856\\
0.0352800000000000	-199.887905924833\\
0.0353100000000000	-200.011529549211\\
0.0353400000000000	-79.6075355086853\\
0.0353700000000000	-80.0307307729776\\
0.0354000000000000	-80.1836919901235\\
0.0354300000000000	-200.028467268431\\
0.0354600000000000	-159.999788842905\\
0.0354900000000000	-159.906788159011\\
0.0355200000000000	-199.908030209724\\
0.0355500000000000	-160.035099568027\\
0.0355800000000000	-159.826223388516\\
0.0356100000000000	-79.6050542873011\\
0.0356400000000000	-39.9045613549151\\
0.0356700000000000	-79.9468448110972\\
0.0357000000000000	-200.020612951461\\
0.0357300000000000	-199.979417345334\\
0.0357600000000000	-199.937421231063\\
0.0357900000000000	-159.984271716958\\
0.0358200000000000	-79.8674563754976\\
0.0358500000000000	-79.7750966758081\\
0.0358800000000000	-80.1490237705144\\
0.0359100000000000	-79.7906563552373\\
0.0359400000000000	-199.941824097824\\
0.0359700000000000	-199.947691435266\\
0.0360000000000000	-199.789695068712\\
0.0360300000000000	-199.979985594320\\
0.0360600000000000	-79.9990497163946\\
0.0360900000000000	-79.8255617390435\\
0.0361200000000000	-79.9440754850818\\
0.0361500000000000	-79.7186916405312\\
0.0361800000000000	-120.023607562191\\
0.0362100000000000	-160.030305521545\\
0.0362400000000000	-159.906016079194\\
0.0362700000000000	-199.976672757766\\
0.0363000000000000	-80.2203765112200\\
0.0363300000000000	-79.8061811333755\\
0.0363600000000000	-79.2677258594512\\
0.0363900000000000	-159.945090085258\\
0.0364200000000000	-199.995785307092\\
0.0364500000000000	-80.1049573875915\\
0.0364800000000000	-79.9865875374311\\
0.0365100000000000	-40.3018440811782\\
0.0365400000000000	-79.8513056354079\\
0.0365700000000000	-159.983317927426\\
0.0366000000000000	-159.980313640393\\
0.0366300000000000	-159.976832151255\\
0.0366600000000000	-159.975229524756\\
0.0366900000000000	-120.100215377551\\
0.0367200000000000	-39.9881087362392\\
0.0367500000000000	-39.6850224723298\\
0.0367800000000000	-80.1283274848177\\
0.0368100000000000	-159.988669536525\\
0.0368400000000000	-199.964653411676\\
0.0368700000000000	-199.966397823703\\
0.0369000000000000	-159.973001852105\\
0.0369300000000000	-79.6884936215501\\
0.0369600000000000	-39.9647400955935\\
0.0369900000000000	-39.7589888139560\\
0.0370200000000000	-40.0817597492427\\
0.0370500000000000	-79.8189434976386\\
0.0370800000000000	-159.991408244496\\
0.0371100000000000	-159.961558096434\\
0.0371400000000000	-80.1593206744027\\
0.0371700000000000	-79.8338281974742\\
0.0372000000000000	-79.3544077990016\\
0.0372300000000000	-80.2249892496734\\
0.0372600000000000	-80.0790266596003\\
0.0372900000000000	-80.2253975580099\\
0.0373200000000000	-79.9714169169469\\
0.0373500000000000	-79.6068897783236\\
0.0373800000000000	-159.914095074516\\
0.0374100000000000	-159.939309703026\\
0.0374400000000000	-39.8978477491323\\
0.0374700000000000	-39.5794499172215\\
0.0375000000000000	-40.1981305973487\\
0.0375300000000000	-40.2501270181592\\
0.0375600000000000	-79.9356400756069\\
0.0375900000000000	-160.099292700863\\
0.0376200000000000	-160.044846628266\\
0.0376500000000000	-40.0134299297037\\
0.0376800000000000	-39.8647048563696\\
0.0377100000000000	-40.0288802534039\\
0.0377400000000000	-79.7897187628471\\
0.0377700000000000	-159.971891395379\\
0.0378000000000000	-40.0522551865434\\
0.0378300000000000	-39.8541063497692\\
0.0378600000000000	-79.9853876581144\\
0.0378900000000000	-79.9140932061239\\
0.0379200000000000	-40.0366019970966\\
0.0379500000000000	-39.8197571966818\\
0.0379800000000000	-39.4535194818995\\
0.0380100000000000	-39.9760608411345\\
0.0380400000000000	-80.1435770889617\\
0.0380700000000000	-80.2977287839373\\
0.0381000000000000	-80.0194168174010\\
0.0381300000000000	-79.9338047749276\\
0.0381600000000000	-79.6752259780271\\
0.0381900000000000	-79.8588393444282\\
0.0382200000000000	-80.2066190202657\\
0.0382500000000000	-39.9701988869563\\
0.0382800000000000	79.9420390193539\\
0.0383100000000000	-0.0896089380598539\\
0.0383400000000000	-79.9775542012640\\
0.0383700000000000	-160.115126523031\\
0.0384000000000000	-159.931308226946\\
0.0384300000000000	-79.9908483851745\\
0.0384600000000000	80.0527357539422\\
0.0384900000000000	80.2627465030168\\
0.0385200000000000	40.0903251356353\\
0.0385500000000000	-80.0631139248333\\
0.0385800000000000	-160.034020511928\\
0.0386100000000000	-160.115220385071\\
0.0386400000000000	-39.9740863332982\\
0.0386700000000000	80.3217811132555\\
0.0387000000000000	39.9767696348172\\
0.0387300000000000	40.0264805609413\\
0.0387600000000000	-39.8515283765367\\
0.0387900000000000	-159.996963946835\\
0.0388200000000000	-40.2930504797175\\
0.0388500000000000	-39.9672033872185\\
0.0388800000000000	-39.8230370272164\\
0.0389100000000000	39.9579962740012\\
0.0389400000000000	40.0030986963469\\
0.0389700000000000	40.0947006261831\\
0.0390000000000000	-39.9678707001332\\
0.0390300000000000	-80.0478562044949\\
0.0390600000000000	-80.0567487809360\\
0.0390900000000000	-79.9195693604933\\
0.0391200000000000	39.9594929829753\\
0.0391500000000000	79.9318502912579\\
0.0391800000000000	80.1537219022651\\
0.0392100000000000	40.0454731586093\\
0.0392400000000000	-39.9927315852162\\
0.0392700000000000	-159.891164100300\\
0.0393000000000000	-160.048556790623\\
0.0393300000000000	-40.3742725309506\\
0.0393600000000000	80.0426134104877\\
0.0393900000000000	80.1771127108472\\
0.0394200000000000	80.0937730393969\\
0.0394500000000000	40.1354879452107\\
0.0394800000000000	39.8687217731959\\
0.0395100000000000	-40.0855684488915\\
0.0395400000000000	-79.9603601036013\\
0.0395700000000000	-39.9220034213350\\
0.0396000000000000	40.2579896004734\\
0.0396300000000000	79.8777106365438\\
0.0396600000000000	39.9868376112240\\
0.0396900000000000	40.0146830597991\\
0.0397200000000000	40.0389489538042\\
0.0397500000000000	-39.9493848775721\\
0.0397800000000000	-40.0802848343966\\
0.0398100000000000	-40.0561181499062\\
0.0398400000000000	80.0427269222924\\
0.0398700000000000	80.1390218923120\\
0.0399000000000000	79.8801411711868\\
0.0399300000000000	40.0192268494396\\
0.0399600000000000	-40.0022453342039\\
0.0399900000000000	-79.9615790409882\\
0.0400200000000000	39.9638149251821\\
0.0400500000000000	80.3140517162929\\
0.0400800000000000	79.9533500182820\\
0.0401100000000000	80.0045763279751\\
0.0401400000000000	40.0159982403521\\
0.0401700000000000	39.9992309173080\\
0.0402000000000000	-40.0191568301737\\
0.0402300000000000	-39.9715574113549\\
0.0402600000000000	40.0236927550672\\
0.0402900000000000	39.9847037398544\\
0.0403200000000000	80.0663273895426\\
0.0403500000000000	80.2231710732192\\
0.0403800000000000	79.8307901847377\\
0.0404100000000000	80.0142641416454\\
0.0404400000000000	79.8850809654785\\
0.0404700000000000	79.8787810447233\\
0.0405000000000000	-40.0606961364062\\
0.0405300000000000	-79.9247269837085\\
0.0405600000000000	40.0142297242089\\
0.0405900000000000	80.2853032466912\\
0.0406200000000000	79.8851275613069\\
0.0406500000000000	79.8913272059953\\
0.0406800000000000	79.7632910412433\\
0.0407100000000000	79.7869363534859\\
0.0407400000000000	80.1357784185243\\
0.0407700000000000	80.1548587442130\\
0.0408000000000000	79.7517240606701\\
0.0408300000000000	40.2471936672963\\
0.0408600000000000	40.2059950337580\\
0.0408900000000000	79.8629426098351\\
0.0409200000000000	39.9291456090897\\
0.0409500000000000	39.9517793878026\\
0.0409800000000000	159.880779671679\\
0.0410100000000000	79.9658424423282\\
0.0410400000000000	40.0576833837170\\
0.0410700000000000	120.020375892595\\
0.0411000000000000	80.1100678459385\\
0.0411300000000000	39.9632913255678\\
0.0411600000000000	79.9241379727170\\
0.0411900000000000	79.9883274259384\\
0.0412200000000000	160.224655880409\\
0.0412500000000000	79.9242845243937\\
0.0412800000000000	39.7521724707059\\
0.0413100000000000	39.7812730068142\\
0.0413400000000000	79.9397717833762\\
0.0413700000000000	80.0789202310897\\
0.0414000000000000	80.0765916273232\\
0.0414300000000000	159.941825868694\\
0.0414600000000000	160.042874606536\\
0.0414900000000000	40.2367638237546\\
0.0415200000000000	39.4522241383901\\
0.0415500000000000	79.9275074947860\\
0.0415800000000000	79.9390808498003\\
0.0416100000000000	160.022334441785\\
0.0416400000000000	159.978632478861\\
0.0416700000000000	80.0776451684130\\
0.0417000000000000	40.0218479001543\\
0.0417300000000000	39.8594688742764\\
0.0417600000000000	80.2925049348460\\
0.0417900000000000	159.913757957515\\
0.0418200000000000	159.947595200044\\
0.0418500000000000	159.903959803609\\
0.0418800000000000	159.953413044137\\
0.0419100000000000	39.7951393145450\\
0.0419400000000000	39.5007313901156\\
0.0419700000000000	80.1730809817803\\
0.0420000000000000	39.9986504635270\\
0.0420300000000000	160.087523276825\\
0.0420600000000000	159.921490309503\\
0.0420900000000000	159.948792145391\\
0.0421200000000000	160.004293810739\\
0.0421500000000000	40.1624682480106\\
0.0421800000000000	39.9614883257286\\
0.0422100000000000	159.846559533637\\
0.0422400000000000	199.950240848995\\
0.0422700000000000	160.015316932062\\
0.0423000000000000	160.091038228464\\
0.0423300000000000	79.7265283877377\\
0.0423600000000000	80.0410927438902\\
0.0423900000000000	39.8586216461562\\
0.0424200000000000	79.5267736777119\\
0.0424500000000000	160.284514164166\\
0.0424800000000000	199.954758630138\\
0.0425100000000000	159.909679225467\\
0.0425400000000000	159.968596929054\\
0.0425700000000000	79.9927330182659\\
0.0426000000000000	39.6686027244986\\
0.0426300000000000	40.1918730186937\\
0.0426600000000000	199.998035114018\\
0.0426900000000000	200.055355763195\\
0.0427200000000000	199.946288385727\\
0.0427500000000000	199.956855994598\\
0.0427800000000000	80.0341941831516\\
0.0428100000000000	39.8972070245895\\
0.0428400000000000	79.8290984646120\\
0.0428700000000000	159.971136116621\\
0.0429000000000000	199.960797134030\\
0.0429300000000000	159.978589699515\\
0.0429600000000000	159.996050871196\\
0.0429900000000000	79.9275579368389\\
0.0430200000000000	79.5315062859315\\
0.0430500000000000	159.844688539514\\
0.0430800000000000	160.048131320402\\
0.0431100000000000	159.820023609487\\
0.0431400000000000	199.945083180901\\
0.0431700000000000	159.952290663693\\
0.0432000000000000	80.1365235006626\\
0.0432300000000000	40.0727530489087\\
0.0432600000000000	80.0852452486294\\
0.0432900000000000	159.858404458359\\
0.0433200000000000	199.972860510393\\
0.0433500000000000	199.967570738504\\
0.0433800000000000	199.967069551799\\
0.0434100000000000	159.909782274125\\
0.0434400000000000	159.716951565784\\
0.0434700000000000	160.135111320035\\
0.0435000000000000	39.7944543553316\\
0.0435300000000000	39.3042243030785\\
0.0435600000000000	159.980911253241\\
0.0435900000000000	199.972756163484\\
0.0436200000000000	199.958405784405\\
0.0436500000000000	199.868851528565\\
0.0436800000000000	80.3325081254193\\
0.0437100000000000	80.1132408214243\\
0.0437400000000000	159.949368532821\\
0.0437700000000000	199.953006618575\\
0.0438000000000000	159.940665810773\\
0.0438300000000000	199.840849333698\\
0.0438600000000000	200.012144863125\\
0.0438900000000000	80.0366493804337\\
0.0439200000000000	79.9351919094892\\
0.0439500000000000	159.945163116804\\
0.0439800000000000	160.017032041263\\
0.0440100000000000	199.975799185519\\
0.0440400000000000	199.866250169492\\
0.0440700000000000	159.894365965189\\
0.0441000000000000	160.053322555804\\
0.0441300000000000	39.5633972484470\\
0.0441600000000000	79.3335187133744\\
0.0441900000000000	199.989213078434\\
0.0442200000000000	159.988030458330\\
0.0442500000000000	199.946851762374\\
0.0442800000000000	199.942686327370\\
0.0443100000000000	120.218700658553\\
0.0443400000000000	80.1830152348079\\
0.0443700000000000	80.0793146208567\\
0.0444000000000000	199.956821319770\\
0.0444300000000000	199.922156654851\\
0.0444600000000000	200.005871908032\\
0.0444900000000000	159.983077563536\\
0.0445200000000000	199.932601871595\\
0.0445500000000000	199.934602465214\\
0.0445800000000000	119.757073253735\\
0.0446100000000000	79.7250900654225\\
0.0446400000000000	79.8831823261569\\
0.0446700000000000	79.3815386911173\\
0.0447000000000000	159.993669943731\\
0.0447300000000000	160.077298254599\\
0.0447600000000000	159.920721210620\\
0.0447900000000000	200.018196769999\\
0.0448200000000000	199.957845860698\\
0.0448500000000000	199.878604459965\\
0.0448800000000000	80.3840870973258\\
0.0449100000000000	80.0220601888054\\
0.0449400000000000	79.6192148073953\\
0.0449700000000000	199.893094908539\\
0.0450000000000000	160.144409700459\\
0.0450300000000000	200.003067491808\\
0.0450600000000000	199.928202424015\\
0.0450900000000000	200.008352041190\\
0.0451200000000000	199.954886808097\\
0.0451500000000000	39.7105378025481\\
0.0451800000000000	79.1046418967133\\
0.0452100000000000	80.2898757487929\\
0.0452400000000000	80.2989201551842\\
0.0452700000000000	199.993769259660\\
0.0453000000000000	200.003597362747\\
0.0453300000000000	199.958414556793\\
0.0453600000000000	199.898794980695\\
0.0453900000000000	160.026063056543\\
0.0454200000000000	79.9535939535874\\
0.0454500000000000	79.7706199640755\\
0.0454800000000000	199.993684281602\\
0.0455100000000000	159.915251386400\\
0.0455400000000000	159.824404855746\\
0.0455700000000000	160.083862819919\\
0.0456000000000000	79.6399336622720\\
0.0456300000000000	79.3238757596579\\
0.0456600000000000	80.2666416301172\\
0.0456900000000000	160.074685483416\\
0.0457200000000000	159.886974002006\\
0.0457500000000000	200.003656164686\\
0.0457800000000000	200.023589943235\\
0.0458100000000000	199.992543380446\\
0.0458400000000000	80.1121473272509\\
0.0458700000000000	39.7788480374893\\
0.0459000000000000	80.0840711226807\\
0.0459300000000000	160.000376634949\\
0.0459600000000000	199.963338489926\\
0.0459900000000000	159.913345164836\\
0.0460200000000000	159.824251522594\\
0.0460500000000000	160.094525040791\\
0.0460800000000000	39.7465596488437\\
0.0461100000000000	79.2957722794772\\
0.0461400000000000	80.2368459845258\\
0.0461700000000000	80.1336217181447\\
0.0462000000000000	159.971816146129\\
0.0462300000000000	199.978679601454\\
0.0462600000000000	199.962360308314\\
0.0462900000000000	159.906707156500\\
0.0463200000000000	80.0539153093436\\
0.0463500000000000	79.9665839088619\\
0.0463800000000000	79.6801549716935\\
0.0464100000000000	159.957244796483\\
0.0464400000000000	159.978662316173\\
0.0464700000000000	159.972064957697\\
0.0465000000000000	79.7740962720136\\
0.0465300000000000	39.6696645555449\\
0.0465600000000000	80.2778157038439\\
0.0465900000000000	80.1553336465160\\
0.0466200000000000	159.983739789674\\
0.0466500000000000	159.982582279313\\
0.0466800000000000	159.949749602986\\
0.0467100000000000	199.999068295566\\
0.0467400000000000	159.991122158775\\
0.0467700000000000	39.7907416315364\\
0.0468000000000000	39.6847348652470\\
0.0468300000000000	79.8482448614571\\
0.0468600000000000	80.1677851357043\\
0.0468900000000000	79.8806022219085\\
0.0469200000000000	159.945186027161\\
0.0469500000000000	159.961787831217\\
0.0469800000000000	159.987356696270\\
0.0470100000000000	40.1032292040498\\
0.0470400000000000	39.6686906844494\\
0.0470700000000000	79.6595583034017\\
0.0471000000000000	79.8791369314895\\
0.0471300000000000	159.985820242864\\
0.0471600000000000	160.008228318692\\
0.0471900000000000	40.3092981509246\\
0.0472200000000000	39.9017918817910\\
0.0472500000000000	39.2847667891286\\
0.0472800000000000	80.2761489515475\\
0.0473100000000000	159.997122410544\\
0.0473400000000000	159.994364267119\\
0.0473700000000000	160.015418209054\\
0.0474000000000000	80.0859683013332\\
0.0474300000000000	79.9613381840640\\
0.0474600000000000	40.1606890440333\\
0.0474900000000000	39.7989738159799\\
0.0475200000000000	79.6855355813448\\
0.0475500000000000	80.1253407553158\\
0.0475800000000000	79.9041386708890\\
0.0476100000000000	79.5439874335029\\
0.0476400000000000	80.2456815796599\\
0.0476700000000000	80.2042478574037\\
0.0477000000000000	79.9252784774458\\
0.0477300000000000	80.0435038645533\\
0.0477600000000000	79.9481179611626\\
0.0477900000000000	79.7458584469341\\
0.0478200000000000	40.3103934366108\\
0.0478500000000000	39.7571934223854\\
0.0478800000000000	79.5454803908863\\
0.0479100000000000	40.2324947103508\\
0.0479400000000000	40.1483039336200\\
0.0479700000000000	39.9792985953009\\
0.0480000000000000	159.990461146700\\
0.0480300000000000	200.066284388962\\
0.0480600000000000	80.0769228767131\\
0.0480900000000000	39.8183288358669\\
0.0481200000000000	-40.0567871884888\\
0.0481500000000000	-39.9685402075999\\
0.0481800000000000	39.7224889788112\\
0.0482100000000000	80.0540435586321\\
0.0482400000000000	80.0316816558463\\
0.0482700000000000	160.095272278935\\
0.0483000000000000	79.9524860706855\\
0.0483300000000000	39.7633814236092\\
0.0483600000000000	-79.9660274759044\\
0.0483900000000000	-79.9227732345520\\
0.0484200000000000	39.7924630937058\\
0.0484500000000000	159.936991692179\\
0.0484800000000000	159.994412420321\\
0.0485100000000000	80.1652164836778\\
0.0485400000000000	39.9739838965967\\
0.0485700000000000	-40.1770138681766\\
0.0486000000000000	-40.5704850218391\\
0.0486300000000000	-39.6705745143727\\
0.0486600000000000	80.1629910800356\\
0.0486900000000000	80.0056770877861\\
0.0487200000000000	79.8558392571785\\
0.0487500000000000	39.5726088049052\\
0.0487800000000000	40.1651978916084\\
0.0488100000000000	40.1089489956615\\
0.0488400000000000	-79.8521952126199\\
0.0488700000000000	-40.0387486064480\\
0.0489000000000000	40.1147416210501\\
0.0489300000000000	79.7481799289686\\
0.0489600000000000	80.0096077025091\\
0.0489900000000000	39.9824859369563\\
0.0490200000000000	39.7866829920272\\
0.0490500000000000	-40.2100255697305\\
0.0490800000000000	-79.6466344932828\\
0.0491100000000000	-39.9647849513453\\
0.0491400000000000	39.7359789157920\\
0.0491700000000000	79.9999517521472\\
0.0492000000000000	39.9014725117625\\
0.0492300000000000	39.9988925733046\\
0.0492600000000000	39.9040471745932\\
0.0492900000000000	-79.8881349746732\\
0.0493200000000000	-40.0527262699001\\
0.0493500000000000	-39.5235621673766\\
0.0493800000000000	0.0792959817463554\\
0.0494100000000000	40.0520833869737\\
0.0494400000000000	40.0127584874038\\
0.0494700000000000	39.9591256633791\\
0.0495000000000000	-40.0949622144414\\
0.0495300000000000	-40.1834476461436\\
0.0495600000000000	-39.9451041051985\\
0.0495900000000000	-40.0736494381702\\
0.0496200000000000	39.9619807868214\\
0.0496500000000000	39.9016813094534\\
0.0496800000000000	40.0345948870706\\
0.0497100000000000	-39.9538639028295\\
0.0497400000000000	-80.0119752283074\\
0.0497700000000000	-80.1611025839318\\
0.0498000000000000	-39.7906975158829\\
0.0498300000000000	40.2431465642602\\
0.0498600000000000	79.8879757581141\\
0.0498900000000000	39.9632953615287\\
0.0499200000000000	-40.0397615594250\\
0.0499500000000000	-80.0225334640840\\
0.0499800000000000	-79.9837659065195\\
0.0500100000000000	-79.9302377572730\\
0.0500400000000000	-80.0165304879090\\
0.0500700000000000	-40.0526707294659\\
0.0501000000000000	79.9784561927686\\
0.0501300000000000	40.1518002733735\\
0.0501600000000000	-80.1057589513266\\
0.0501900000000000	-80.2182605336335\\
0.0502200000000000	-40.0538644988500\\
0.0502500000000000	-79.8890034638694\\
0.0502800000000000	-79.9544173212217\\
0.0503100000000000	-79.8728784356728\\
0.0503400000000000	-79.9804231008757\\
0.0503700000000000	40.0031877842582\\
0.0504000000000000	40.0283963748720\\
0.0504300000000000	0.00772166779279360\\
0.0504600000000000	-40.0187824796404\\
0.0504900000000000	-160.169172285399\\
0.0505200000000000	-159.930851293732\\
0.0505500000000000	-40.0183702210060\\
0.0505800000000000	-40.0675583484550\\
0.0506100000000000	-40.0236867115415\\
0.0506400000000000	40.0044752088041\\
0.0506700000000000	-79.6718334187503\\
0.0507000000000000	-79.8724639215419\\
0.0507300000000000	-79.9469829440433\\
0.0507600000000000	-80.1084454950607\\
0.0507900000000000	-40.0457128340089\\
0.0508200000000000	-39.9494310533616\\
0.0508500000000000	-79.9755161370189\\
0.0508800000000000	-39.9546614230487\\
0.0509100000000000	-39.8061351322122\\
0.0509400000000000	-119.991920756870\\
0.0509700000000000	-160.096940869320\\
0.0510000000000000	-40.3570411068044\\
0.0510300000000000	-39.8304355137659\\
0.0510600000000000	-39.8846986293150\\
0.0510900000000000	-79.9230307135559\\
0.0511200000000000	-79.9222861376257\\
0.0511500000000000	-79.9193216477985\\
0.0511800000000000	-40.1130992535545\\
0.0512100000000000	-80.0146098802509\\
0.0512400000000000	-160.155491617605\\
0.0512700000000000	-159.892626533596\\
0.0513000000000000	-159.935006238131\\
0.0513300000000000	-39.9677051487219\\
0.0513600000000000	40.3531862917374\\
0.0513900000000000	39.9028531027421\\
0.0514200000000000	-79.9750045536721\\
0.0514500000000000	-160.064922074700\\
0.0514800000000000	-160.228689248137\\
0.0515100000000000	-159.895420928707\\
0.0515400000000000	-159.932531977951\\
0.0515700000000000	-79.8518205210659\\
0.0516000000000000	-39.8030804919791\\
0.0516300000000000	-39.8916012937593\\
0.0516600000000000	-79.8998119851590\\
0.0516900000000000	-80.1652972284087\\
0.0517200000000000	-79.9748762949969\\
0.0517500000000000	-159.997534910304\\
0.0517800000000000	-160.142520293506\\
0.0518100000000000	-119.944833008248\\
0.0518400000000000	-159.733298578929\\
0.0518700000000000	-79.9235247632086\\
0.0519000000000000	-79.8606780820973\\
0.0519300000000000	-40.1039305558421\\
0.0519600000000000	-39.7157997974842\\
0.0519900000000000	-160.013337771970\\
0.0520200000000000	-160.133108746214\\
0.0520500000000000	-159.915321861289\\
0.0520800000000000	-80.1310239556076\\
0.0521100000000000	-79.9970299796819\\
0.0521400000000000	-79.9060174333524\\
0.0521700000000000	-160.014111039562\\
0.0522000000000000	-199.929833392273\\
0.0522300000000000	-159.901556445887\\
0.0522600000000000	-79.8520742134924\\
0.0522900000000000	-39.7002928791482\\
0.0523200000000000	-40.0187492171460\\
0.0523500000000000	-80.1206749384417\\
0.0523800000000000	-159.961137635429\\
0.0524100000000000	-200.035606144764\\
0.0524400000000000	-199.984922941818\\
0.0524700000000000	-160.045328717508\\
0.0525000000000000	-40.0199433128306\\
0.0525300000000000	-79.9419980963452\\
0.0525600000000000	-159.940031386967\\
0.0525900000000000	-159.958555398978\\
0.0526200000000000	-199.963758500716\\
0.0526500000000000	-159.980261286615\\
0.0526800000000000	-79.7255260800172\\
0.0527100000000000	-39.5011765771775\\
0.0527400000000000	-40.1373023661923\\
0.0527700000000000	-80.1647432523011\\
0.0528000000000000	-159.998231073019\\
0.0528300000000000	-199.966382754110\\
0.0528600000000000	-199.961515976181\\
0.0528900000000000	-199.977643609589\\
0.0529200000000000	-160.078825784773\\
0.0529500000000000	-80.0245829650740\\
0.0529800000000000	-39.8023168085438\\
0.0530100000000000	-159.954438139773\\
0.0530400000000000	-159.970936459133\\
0.0530700000000000	-200.002903267175\\
0.0531000000000000	-159.884869026473\\
0.0531300000000000	-159.688857273105\\
0.0531600000000000	-79.8920485588124\\
0.0531900000000000	-39.4623972939595\\
0.0532200000000000	-80.3170934814629\\
0.0532500000000000	-159.963166835682\\
0.0532800000000000	-199.976905130298\\
0.0533100000000000	-160.077057530942\\
0.0533400000000000	-159.983543216385\\
0.0533700000000000	-159.858664497843\\
0.0534000000000000	-199.992468769118\\
0.0534300000000000	-199.988110421527\\
0.0534600000000000	-80.1536325479340\\
0.0534900000000000	-79.7701514074260\\
0.0535200000000000	-80.0037278293286\\
0.0535500000000000	-159.977252963238\\
0.0535800000000000	-160.099781268428\\
0.0536100000000000	-160.003706621489\\
0.0536400000000000	-159.874216689773\\
0.0536700000000000	-159.743528787014\\
0.0537000000000000	-159.882104224154\\
0.0537300000000000	-160.123400183082\\
0.0537600000000000	-159.954946830620\\
0.0537900000000000	-159.978802029061\\
0.0538200000000000	-159.958275344695\\
0.0538500000000000	-160.065767296457\\
0.0538800000000000	-159.960145048850\\
0.0539100000000000	-159.839777695796\\
0.0539400000000000	-79.7770325662401\\
0.0539700000000000	-79.2146432151944\\
0.0540000000000000	-160.064017970202\\
0.0540300000000000	-159.974516351270\\
0.0540600000000000	-199.994864192994\\
0.0540900000000000	-199.978071041438\\
0.0541200000000000	-159.893446264280\\
0.0541500000000000	-120.145520921561\\
0.0541800000000000	-80.0721002118836\\
0.0542100000000000	-79.6172386761130\\
0.0542400000000000	-200.016428651168\\
0.0542700000000000	-199.997329702673\\
0.0543000000000000	-160.063005286457\\
0.0543300000000000	-160.001568873523\\
0.0543600000000000	-199.899083626013\\
0.0543900000000000	-199.800656504788\\
0.0544200000000000	-80.1165697070711\\
0.0544500000000000	-79.7120740190449\\
0.0544800000000000	-160.124451292715\\
0.0545100000000000	-160.054138165436\\
0.0545400000000000	-159.977666027268\\
0.0545700000000000	-199.959800998641\\
0.0546000000000000	-199.906342674267\\
0.0546300000000000	-120.021599674025\\
0.0546600000000000	-119.448841724694\\
0.0546900000000000	-160.043958194727\\
0.0547200000000000	-159.912560969029\\
0.0547500000000000	-120.175778851924\\
0.0547800000000000	-79.9625607400832\\
0.0548100000000000	-159.895042351421\\
0.0548400000000000	-199.987427030874\\
0.0548700000000000	-199.890141261474\\
0.0549000000000000	-160.000326285385\\
0.0549300000000000	-159.908675747760\\
0.0549600000000000	-79.9661707236067\\
0.0549900000000000	-79.6951694625555\\
0.0550200000000000	-199.988540588921\\
0.0550500000000000	-199.899479611430\\
0.0550800000000000	-199.995125180280\\
0.0551100000000000	-160.024382925964\\
0.0551400000000000	-80.0407015508206\\
0.0551700000000000	-79.4775993039681\\
0.0552000000000000	-159.953615973097\\
0.0552300000000000	-199.902712233116\\
0.0552600000000000	-159.894894363060\\
0.0552900000000000	-200.013922848705\\
0.0553200000000000	-80.2260018099360\\
0.0553500000000000	-79.8365451098975\\
0.0553800000000000	-79.7310830611953\\
0.0554100000000000	-160.076420670735\\
0.0554400000000000	-199.912653867671\\
0.0554700000000000	-200.027879274687\\
0.0555000000000000	-199.956551145734\\
0.0555300000000000	-159.899984643898\\
0.0555600000000000	-79.6200218631966\\
0.0555900000000000	-39.4766064823343\\
0.0556200000000000	-80.3357000108424\\
0.0556500000000000	-80.2142537334356\\
0.0556800000000000	-159.947224236008\\
0.0557100000000000	-199.922362625114\\
0.0557400000000000	-199.983621348705\\
0.0557700000000000	-199.928646303720\\
0.0558000000000000	-159.935157382645\\
0.0558300000000000	-80.1922289832809\\
0.0558600000000000	-39.9034506685715\\
0.0558900000000000	-79.4385673040842\\
0.0559200000000000	-200.028108713724\\
0.0559500000000000	-199.958915184436\\
0.0559800000000000	-159.929094369196\\
0.0560100000000000	-80.0062471520671\\
0.0560400000000000	-79.5643389924530\\
0.0560700000000000	-159.904013048813\\
0.0561000000000000	-160.000017597141\\
0.0561300000000000	-160.017860874749\\
0.0561600000000000	-80.2381378629374\\
0.0561900000000000	-120.117304273179\\
0.0562200000000000	-79.8506392272390\\
0.0562500000000000	-160.002725854170\\
0.0562800000000000	-159.982331357613\\
0.0563100000000000	-159.949748561676\\
0.0563400000000000	-159.901849426422\\
0.0563700000000000	-159.769379457627\\
0.0564000000000000	-40.0473750332613\\
0.0564300000000000	-39.7769830590489\\
0.0564600000000000	-80.1735166587026\\
0.0564900000000000	-159.970625074889\\
0.0565200000000000	-159.997393818354\\
0.0565500000000000	-159.991689241267\\
0.0565800000000000	-199.990094865573\\
0.0566100000000000	-159.952497052452\\
0.0566400000000000	-39.6136139013905\\
0.0566700000000000	-79.3672285030106\\
0.0567000000000000	-80.2648342261352\\
0.0567300000000000	-80.1434637991441\\
0.0567600000000000	-79.9009857591214\\
0.0567900000000000	-80.1274215778900\\
0.0568200000000000	-199.991776247923\\
0.0568500000000000	-199.982524743846\\
0.0568800000000000	-159.924686968922\\
0.0569100000000000	-39.6315215435030\\
0.0569400000000000	-39.7014728029330\\
0.0569700000000000	-40.1674323997895\\
0.0570000000000000	-40.1201519007121\\
0.0570300000000000	-120.085512925793\\
0.0570600000000000	-199.989276340450\\
0.0570900000000000	-159.977452159906\\
0.0571200000000000	-80.0820984529531\\
0.0571500000000000	-79.8508808159990\\
0.0571800000000000	-79.6335370374297\\
0.0572100000000000	-79.8859331235534\\
0.0572400000000000	-80.2247494986931\\
0.0572700000000000	-39.9078323402372\\
0.0573000000000000	-79.3273247735263\\
0.0573300000000000	-159.961408589922\\
0.0573600000000000	-160.006915139816\\
0.0573900000000000	-80.3933482359192\\
0.0574200000000000	-40.1469793834582\\
0.0574500000000000	-39.9356749254850\\
0.0574800000000000	-80.0047536838970\\
0.0575100000000000	-79.7987940889322\\
0.0575400000000000	-159.726208401346\\
0.0575700000000000	-159.987918754225\\
0.0576000000000000	-40.0158146399625\\
0.0576300000000000	-39.7092779973766\\
0.0576600000000000	-0.260891386991389\\
0.0576900000000000	-40.0876693422431\\
0.0577200000000000	-40.0817438542133\\
0.0577500000000000	-79.9020342079848\\
0.0577800000000000	-160.024571912040\\
0.0578100000000000	-159.949857729615\\
0.0578400000000000	-79.9610968345021\\
0.0578700000000000	-39.6854876373077\\
0.0579000000000000	-40.0563373213853\\
0.0579300000000000	79.9579439345633\\
0.0579600000000000	-39.8495536493404\\
0.0579900000000000	-200.009059998722\\
0.0580200000000000	-199.974856337712\\
0.0580500000000000	-79.9142146099509\\
0.0580800000000000	-39.6450669935894\\
0.0581100000000000	39.8447633875253\\
0.0581400000000000	79.8997648080163\\
0.0581700000000000	0.270881086798724\\
0.0582000000000000	-160.030804440927\\
0.0582300000000000	-200.020563012123\\
0.0582600000000000	-80.0903129550053\\
0.0582900000000000	0.139968602330370\\
0.0583200000000000	80.2303925514844\\
0.0583500000000000	-40.1250725014253\\
0.0583800000000000	-79.9605815077281\\
0.0584100000000000	-80.1364758751088\\
0.0584400000000000	-80.1060217018031\\
0.0584700000000000	-39.8963737870046\\
0.0585000000000000	-39.7582029414332\\
0.0585300000000000	-40.0613767414414\\
0.0585600000000000	-39.9087099895838\\
0.0585900000000000	40.0597338536321\\
0.0586200000000000	-39.9798979747369\\
0.0586500000000000	-40.0414087285202\\
0.0586800000000000	-39.9238253308682\\
0.0587100000000000	-39.9950632358640\\
0.0587400000000000	-39.9099019197525\\
0.0587700000000000	-40.0498990654786\\
0.0588000000000000	-39.9970213946829\\
0.0588300000000000	-39.7364224562338\\
0.0588600000000000	-0.0483478349329687\\
0.0588900000000000	39.8332011186784\\
0.0589200000000000	-40.0397790851145\\
0.0589500000000000	-79.9650883119688\\
0.0589800000000000	-39.9870557411571\\
0.0590100000000000	40.2471442216278\\
0.0590400000000000	39.9503424979327\\
0.0590700000000000	-39.8979113342602\\
0.0591000000000000	-39.7565584394461\\
0.0591300000000000	-40.0795409025245\\
0.0591600000000000	-40.1089237057676\\
0.0591900000000000	-40.1174880114536\\
0.0592200000000000	79.9609409749943\\
0.0592500000000000	80.1839097913693\\
0.0592800000000000	-39.8890808315971\\
0.0593100000000000	-40.1532948480068\\
0.0593400000000000	-40.0744520127039\\
0.0593700000000000	-40.0478834799843\\
0.0594000000000000	40.3830551936575\\
0.0594300000000000	0.157391084404713\\
0.0594600000000000	39.8723270357491\\
0.0594900000000000	39.9285478216602\\
0.0595200000000000	-40.0439863685656\\
0.0595500000000000	-0.0931090265847022\\
0.0595800000000000	40.0434048982700\\
0.0596100000000000	39.7464964598397\\
0.0596400000000000	-0.0352603786389238\\
0.0596700000000000	-40.0022507556215\\
0.0597000000000000	-39.9355564939960\\
0.0597300000000000	39.9727419488465\\
0.0597600000000000	80.0301808078033\\
0.0597900000000000	40.3533286537787\\
0.0598200000000000	39.9145589402704\\
0.0598500000000000	79.9998407222379\\
0.0598800000000000	-40.0622781148817\\
0.0599100000000000	-40.0467420704901\\
0.0599400000000000	-40.0215158927906\\
0.0599700000000000	79.9531679756330\\
0.0600000000000000	40.1477644499646\\
0.0600300000000000	40.1797491293023\\
0.0600600000000000	79.9677507585375\\
0.0600900000000000	40.0170912500674\\
0.0601200000000000	40.0063890000400\\
0.0601500000000000	39.9935880940117\\
0.0601800000000000	39.9778995599196\\
0.0602100000000000	39.9951016080667\\
0.0602400000000000	39.9575679076098\\
0.0602700000000000	39.9679200839483\\
0.0603000000000000	39.9959443265241\\
0.0603300000000000	39.9933359845826\\
0.0603600000000000	39.9932209582296\\
0.0603900000000000	39.9679911628855\\
0.0604200000000000	39.9989066631277\\
0.0604500000000000	39.9971559370956\\
0.0604800000000000	40.0438294666953\\
0.0605100000000000	80.1304142079475\\
0.0605400000000000	80.0277485412675\\
0.0605700000000000	39.9495218672062\\
0.0606000000000000	40.0038918949451\\
0.0606300000000000	79.8374461281562\\
0.0606600000000000	80.0866772310677\\
0.0606900000000000	80.2738904341834\\
0.0607200000000000	39.6672605023176\\
0.0607500000000000	39.8345225442997\\
0.0607800000000000	39.9562469976246\\
0.0608100000000000	79.8669101329497\\
0.0608400000000000	119.992312220781\\
0.0608700000000000	40.0273884911142\\
0.0609000000000000	39.9677896492923\\
0.0609300000000000	39.9745340408987\\
0.0609600000000000	79.9570457652992\\
0.0609900000000000	80.0262961057561\\
0.0610200000000000	39.8923311887503\\
0.0610500000000000	120.019101518839\\
0.0610800000000000	159.976534510840\\
0.0611100000000000	40.0214099395347\\
0.0611400000000000	39.9454600137083\\
0.0611700000000000	39.9670316439419\\
0.0612000000000000	79.9375890348011\\
0.0612300000000000	159.933729788443\\
0.0612600000000000	39.9707745660744\\
0.0612900000000000	39.9381119779614\\
0.0613200000000000	119.889277619185\\
0.0613500000000000	160.049136021149\\
0.0613800000000000	119.987446635489\\
0.0614100000000000	40.0163745968485\\
0.0614400000000000	39.9230908182666\\
0.0614700000000000	40.1120862484667\\
0.0615000000000000	160.003088639868\\
0.0615300000000000	159.796450649781\\
0.0615600000000000	79.9656954632214\\
0.0615900000000000	39.7541765874324\\
0.0616200000000000	40.0735465946143\\
0.0616500000000000	40.0090067454197\\
0.0616800000000000	160.059001375632\\
0.0617100000000000	160.057703920587\\
0.0617400000000000	159.911282435829\\
0.0617700000000000	159.993476992202\\
0.0618000000000000	40.0084442697243\\
0.0618300000000000	39.8968002961283\\
0.0618600000000000	39.7442880209971\\
0.0618900000000000	159.970240887532\\
0.0619200000000000	160.020368914794\\
0.0619500000000000	200.119400250025\\
0.0619800000000000	79.9735578921406\\
0.0620100000000000	39.6272586138336\\
0.0620400000000000	79.5303459135392\\
0.0620700000000000	80.4421025750362\\
0.0621000000000000	80.1380915883661\\
0.0621300000000000	159.950122186428\\
0.0621600000000000	199.950621093821\\
0.0621900000000000	200.042840738196\\
0.0622200000000000	80.1760282823844\\
0.0622500000000000	39.5487366501784\\
0.0622800000000000	79.9053616464898\\
0.0623100000000000	79.8618605026646\\
0.0623400000000000	160.101398432909\\
0.0623700000000000	159.896968072140\\
0.0624000000000000	160.106467886121\\
0.0624300000000000	160.072205309060\\
0.0624600000000000	40.0648562003233\\
0.0624900000000000	79.8542131761950\\
0.0625200000000000	159.926667988216\\
0.0625500000000000	159.975254669377\\
0.0625800000000000	160.052343595383\\
0.0626100000000000	200.037290576058\\
0.0626400000000000	79.9019747240771\\
0.0626700000000000	79.6713092022889\\
0.0627000000000000	80.0829970980417\\
0.0627300000000000	39.7881488784599\\
0.0627600000000000	160.030826493582\\
0.0627900000000000	159.940802913278\\
0.0628200000000000	159.975484929559\\
0.0628500000000000	199.979376405427\\
0.0628800000000000	160.043541720523\\
0.0629100000000000	80.0116063817301\\
0.0629400000000000	79.7028301323784\\
0.0629700000000000	159.984405924943\\
0.0630000000000000	159.986934198224\\
0.0630300000000000	160.000159870629\\
0.0630600000000000	199.959522913082\\
0.0630900000000000	159.967809999848\\
0.0631200000000000	79.8352676058246\\
0.0631500000000000	79.9189287484112\\
0.0631800000000000	80.0109640367676\\
0.0632100000000000	159.961188865197\\
0.0632400000000000	159.965008239425\\
0.0632700000000000	199.992056369806\\
0.0633000000000000	199.957663519701\\
0.0633300000000000	160.000264370237\\
0.0633600000000000	79.8111788490235\\
0.0633900000000000	79.3403680319945\\
0.0634200000000000	160.062233710300\\
0.0634500000000000	199.980198283122\\
0.0634800000000000	159.958187908045\\
0.0635100000000000	159.970721237773\\
0.0635400000000000	80.1223820356555\\
0.0635700000000000	80.0964786583436\\
0.0636000000000000	159.955406911598\\
0.0636300000000000	159.827762932335\\
0.0636600000000000	199.978994516489\\
0.0636900000000000	199.959309381976\\
0.0637200000000000	159.918411267154\\
0.0637500000000000	159.819963322376\\
0.0637800000000000	80.1759130828602\\
0.0638100000000000	79.8998970329632\\
0.0638400000000000	159.912571164832\\
0.0638700000000000	199.964651270724\\
0.0639000000000000	199.944965484865\\
0.0639300000000000	200.000637474542\\
0.0639600000000000	199.966665025299\\
0.0639900000000000	79.7925700179723\\
0.0640200000000000	79.3669780497887\\
0.0640500000000000	80.2784455083300\\
0.0640800000000000	79.9883439037862\\
0.0641100000000000	199.702907522277\\
0.0641400000000000	239.971858892036\\
0.0641700000000000	199.983283125753\\
0.0642000000000000	160.098351484842\\
0.0642300000000000	159.981089343901\\
0.0642600000000000	80.1589353238212\\
0.0642900000000000	79.8238092144817\\
0.0643200000000000	159.784322991125\\
0.0643500000000000	200.014798112120\\
0.0643800000000000	199.992877938068\\
0.0644100000000000	159.926705390184\\
0.0644400000000000	199.799645856702\\
0.0644700000000000	200.088560008989\\
0.0645000000000000	79.9232665140787\\
0.0645300000000000	79.3567420571274\\
0.0645600000000000	80.1403649860185\\
0.0645900000000000	80.0392955501372\\
0.0646200000000000	200.008138775528\\
0.0646500000000000	199.905314387802\\
0.0646800000000000	199.986849412987\\
0.0647100000000000	199.941433539437\\
0.0647400000000000	160.039520306987\\
0.0647700000000000	80.0128671940498\\
0.0648000000000000	119.756317648484\\
0.0648300000000000	160.013082887768\\
0.0648600000000000	199.905209894372\\
0.0648900000000000	199.997618013912\\
0.0649200000000000	199.892576939695\\
0.0649500000000000	79.6253856945195\\
0.0649800000000000	39.4002778489085\\
0.0650100000000000	80.2302274560828\\
0.0650400000000000	200.029944960407\\
0.0650700000000000	199.941347856261\\
0.0651000000000000	199.799995965501\\
0.0651300000000000	160.121146464003\\
0.0651600000000000	160.027685327301\\
0.0651900000000000	79.9699616205098\\
0.0652200000000000	119.886181131979\\
0.0652500000000000	199.965893895120\\
0.0652800000000000	199.901579091547\\
0.0653100000000000	200.022098462772\\
0.0653400000000000	79.9778910162137\\
0.0653700000000000	79.5086346079997\\
0.0654000000000000	80.1961751035450\\
0.0654300000000000	79.7670362941668\\
0.0654600000000000	159.958426234568\\
0.0654900000000000	199.925555286688\\
0.0655200000000000	239.970619417195\\
0.0655500000000000	160.036736897072\\
0.0655800000000000	79.9620183881274\\
0.0656100000000000	79.6855299054086\\
0.0656400000000000	80.1395687335038\\
0.0656700000000000	160.035294270769\\
0.0657000000000000	199.973971411922\\
0.0657300000000000	199.931703537977\\
0.0657600000000000	199.935478134226\\
0.0657900000000000	159.946747834070\\
0.0658200000000000	79.5937250105731\\
0.0658500000000000	39.4421295316145\\
0.0658800000000000	40.2130082889235\\
0.0659100000000000	80.2177279651149\\
0.0659400000000000	160.023479973400\\
0.0659700000000000	200.000274012375\\
0.0660000000000000	199.971398858702\\
0.0660300000000000	199.941628290830\\
0.0660600000000000	160.021154408438\\
0.0660900000000000	79.9773750835597\\
0.0661200000000000	79.8105678232895\\
0.0661500000000000	79.5118974582483\\
0.0661800000000000	160.048815341720\\
0.0662100000000000	200.013008602000\\
0.0662400000000000	159.926525012456\\
0.0662700000000000	79.8340441181944\\
0.0663000000000000	79.6504464774299\\
0.0663300000000000	80.2937617386274\\
0.0663600000000000	80.1614536330425\\
0.0663900000000000	159.975646418580\\
0.0664200000000000	199.955640949360\\
0.0664500000000000	160.098668505787\\
0.0664800000000000	160.000131860914\\
0.0665100000000000	39.7400424986034\\
0.0665400000000000	79.6050379075732\\
0.0665700000000000	79.9730932014925\\
0.0666000000000000	79.6573906761177\\
0.0666300000000000	159.974620473837\\
0.0666600000000000	159.940344779666\\
0.0666900000000000	159.941746395883\\
0.0667200000000000	80.3598420859880\\
0.0667500000000000	80.0139430318665\\
0.0667800000000000	79.8268895056613\\
0.0668100000000000	79.5867440867990\\
0.0668400000000000	159.952697408681\\
0.0668700000000000	159.960196363088\\
0.0669000000000000	80.0593072690676\\
0.0669300000000000	39.7784968546919\\
0.0669600000000000	40.1425195601950\\
0.0669900000000000	80.1406065010398\\
0.0670200000000000	159.998849403148\\
0.0670500000000000	199.990504854251\\
0.0670800000000000	199.944361036213\\
0.0671100000000000	159.962577131161\\
0.0671400000000000	79.8478950450522\\
0.0671700000000000	39.8497744707485\\
0.0672000000000000	39.9700152584199\\
0.0672300000000000	79.7740337003980\\
0.0672600000000000	80.0482536620912\\
0.0672900000000000	80.1778627588462\\
0.0673200000000000	79.8531196281488\\
0.0673500000000000	79.6753232664637\\
0.0673800000000000	160.016503252727\\
0.0674100000000000	79.9842447039050\\
0.0674400000000000	79.7757727977533\\
0.0674700000000000	80.1563870915844\\
0.0675000000000000	40.0971422585968\\
0.0675300000000000	39.8264344325260\\
0.0675600000000000	79.6449153878198\\
0.0675900000000000	159.986472113143\\
0.0676200000000000	160.064835506696\\
0.0676500000000000	40.0254336843125\\
0.0676800000000000	39.7247093762926\\
0.0677100000000000	40.2695561884248\\
0.0677400000000000	39.9998246318998\\
0.0677700000000000	79.9314862235705\\
0.0678000000000000	79.7842917680587\\
0.0678300000000000	160.048775706946\\
0.0678600000000000	79.9631895437947\\
0.0678900000000000	39.7982465706008\\
0.0679200000000000	40.2595110401248\\
0.0679500000000000	40.0972656031132\\
0.0679800000000000	39.9239936302832\\
0.0680100000000000	79.6742024639631\\
0.0680400000000000	79.8887811053933\\
0.0680700000000000	80.1333126938339\\
0.0681000000000000	79.8819707648510\\
0.0681300000000000	79.5938135014996\\
0.0681600000000000	80.2029490202290\\
0.0681900000000000	40.2209028940524\\
0.0682200000000000	-0.113166755521547\\
0.0682500000000000	40.0579920720742\\
0.0682800000000000	39.9456773050743\\
0.0683100000000000	79.7822232682022\\
0.0683400000000000	40.1869888512624\\
0.0683700000000000	39.7417618860114\\
0.0684000000000000	79.6539882868895\\
0.0684300000000000	40.1906689364384\\
0.0684600000000000	40.1215820710063\\
0.0684900000000000	79.9404686332353\\
0.0685200000000000	40.1825214448230\\
0.0685500000000000	-0.100309115486937\\
0.0685800000000000	-40.0337762544836\\
0.0686100000000000	39.8824435472667\\
0.0686400000000000	80.0271017433241\\
0.0686700000000000	80.0308001916828\\
0.0687000000000000	39.8610945020321\\
0.0687300000000000	39.8810288892115\\
0.0687600000000000	-39.9031546399881\\
0.0687900000000000	-39.9933679639871\\
0.0688200000000000	39.9346210308230\\
0.0688500000000000	79.7099862944322\\
0.0688800000000000	40.2611023037061\\
0.0689100000000000	40.1800567771155\\
0.0689400000000000	39.9461728035226\\
0.0689700000000000	-40.0982027237336\\
0.0690000000000000	-39.9103280402853\\
0.0690300000000000	79.8400310685203\\
0.0690600000000000	40.0329647520595\\
0.0690900000000000	39.8148891212959\\
0.0691200000000000	79.8502969367740\\
0.0691500000000000	-39.9461233112999\\
0.0691800000000000	-40.0538672264778\\
0.0692100000000000	-40.1076544177338\\
0.0692400000000000	-39.9923799996717\\
0.0692700000000000	40.0816910072048\\
0.0693000000000000	40.1477597238840\\
0.0693300000000000	40.0592032918965\\
0.0693600000000000	39.8877974132232\\
0.0693900000000000	-40.0030497069147\\
0.0694200000000000	-39.9731101766384\\
0.0694500000000000	-40.0249770761609\\
0.0694800000000000	-40.0718445129324\\
0.0695100000000000	40.0410573971934\\
0.0695400000000000	79.9082888995720\\
0.0695700000000000	39.9890685502896\\
0.0696000000000000	-40.0802140220098\\
0.0696300000000000	-79.9335409936664\\
0.0696600000000000	-39.9617858550984\\
0.0696900000000000	-39.9905843106212\\
0.0697200000000000	-40.0157698776760\\
0.0697500000000000	39.9880972087757\\
0.0697800000000000	39.9785276048211\\
0.0698100000000000	39.9435390472765\\
0.0698400000000000	-79.8779650330614\\
0.0698700000000000	-79.9533893437566\\
0.0699000000000000	-80.0913377148821\\
0.0699300000000000	-40.0261118013109\\
0.0699600000000000	40.0233682313534\\
0.0699900000000000	79.8645217568596\\
0.0700200000000000	-40.0137349987750\\
0.0700500000000000	-80.0794088999695\\
0.0700800000000000	-80.0051897295802\\
0.0701100000000000	-80.1474341326844\\
0.0701400000000000	-40.0094413261479\\
0.0701700000000000	-39.9930245482907\\
0.0702000000000000	40.0036229162622\\
0.0702300000000000	40.0772156593896\\
0.0702600000000000	-39.9632291588683\\
0.0702900000000000	-79.9638298627389\\
0.0703200000000000	-80.0380939940219\\
0.0703500000000000	-79.9093382395842\\
0.0703800000000000	-80.1259564605927\\
0.0704100000000000	-39.9685402675043\\
0.0704400000000000	-40.0175904694323\\
0.0704700000000000	-39.9961157067607\\
0.0705000000000000	-39.9062351932026\\
0.0705300000000000	-79.7796071629389\\
0.0705600000000000	-40.0991741586568\\
0.0705900000000000	-40.0613553078695\\
0.0706200000000000	-39.9960408975052\\
0.0706500000000000	-39.8912162021433\\
0.0706800000000000	-79.9748599476129\\
0.0707100000000000	-80.1088673119697\\
0.0707400000000000	-80.2647148643329\\
0.0707700000000000	-39.9046416873740\\
0.0708000000000000	-39.7170139803100\\
0.0708300000000000	-79.8200306886931\\
0.0708600000000000	-80.1281197137006\\
0.0708900000000000	-79.9598642676469\\
0.0709200000000000	-39.8402314989797\\
0.0709500000000000	-40.0543823750054\\
0.0709800000000000	-80.0953032467240\\
0.0710100000000000	-80.1674180055261\\
0.0710400000000000	-79.9008771733241\\
0.0710700000000000	-80.1484460260169\\
0.0711000000000000	-119.844323469168\\
0.0711300000000000	-79.8829406471644\\
0.0711600000000000	-79.7963721922695\\
0.0711900000000000	-79.6802701218464\\
0.0712200000000000	-40.1024181306995\\
0.0712500000000000	-40.0504586385675\\
0.0712800000000000	-40.2787644384376\\
0.0713100000000000	-159.908401349814\\
0.0713400000000000	-160.061296058019\\
0.0713700000000000	-159.950358902104\\
0.0714000000000000	-79.9947250611530\\
0.0714300000000000	-39.8947956392494\\
0.0714600000000000	-39.9017871781948\\
0.0714900000000000	-40.1018268824039\\
0.0715200000000000	-79.8073416995165\\
0.0715500000000000	-160.072099307243\\
0.0715800000000000	-159.946491214664\\
0.0716100000000000	-159.979916126907\\
0.0716400000000000	-40.0080113823201\\
0.0716700000000000	-39.8989216641409\\
0.0717000000000000	-79.9835305628898\\
0.0717300000000000	-39.9682735420947\\
0.0717600000000000	-159.860048549208\\
0.0717900000000000	-199.824800275040\\
0.0718200000000000	-159.957636666502\\
0.0718500000000000	-80.0483619902894\\
0.0718800000000000	-40.0090005449038\\
0.0719100000000000	-39.6435951271834\\
0.0719400000000000	-40.1551231575016\\
0.0719700000000000	-159.973647503679\\
0.0720000000000000	-160.070941008309\\
0.0720300000000000	-200.039890316532\\
0.0720600000000000	-159.878535625787\\
0.0720900000000000	-40.0013880152878\\
0.0721200000000000	-80.0164055274655\\
0.0721500000000000	-80.0859732645503\\
0.0721800000000000	-79.8975431307230\\
0.0722100000000000	-160.031033132416\\
0.0722400000000000	-199.928695276981\\
0.0722700000000000	-159.935389210197\\
0.0723000000000000	-39.6829456661638\\
0.0723300000000000	-39.8445515329992\\
0.0723600000000000	-159.927849638191\\
0.0723900000000000	-159.949718645347\\
0.0724200000000000	-159.993568185523\\
0.0724500000000000	-200.053735876735\\
0.0724800000000000	-80.1210301854180\\
0.0725100000000000	-39.9755832293577\\
0.0725400000000000	-39.9823367973428\\
0.0725700000000000	-80.0019445910102\\
0.0726000000000000	-159.934182737495\\
0.0726300000000000	-199.905861201040\\
0.0726600000000000	-199.966655630197\\
0.0726900000000000	-159.992493899692\\
0.0727200000000000	-159.708654069303\\
0.0727500000000000	-79.9119424340906\\
0.0727800000000000	-79.6229432935661\\
0.0728100000000000	-120.208143527646\\
0.0728400000000000	-159.982045334560\\
0.0728700000000000	-159.864980272189\\
0.0729000000000000	-159.976352402249\\
0.0729300000000000	-80.1707204808383\\
0.0729600000000000	-79.9923864817375\\
0.0729900000000000	-199.963176290953\\
0.0730200000000000	-159.992123471498\\
0.0730500000000000	-159.907448207733\\
0.0730800000000000	-160.069930311337\\
0.0731100000000000	-159.918432152620\\
0.0731400000000000	-80.0091580828501\\
0.0731700000000000	-79.8862498742764\\
0.0732000000000000	-159.950676397688\\
0.0732300000000000	-200.006987961061\\
0.0732600000000000	-159.960599410570\\
0.0732900000000000	-159.919018811413\\
0.0733200000000000	-79.9964928570319\\
0.0733500000000000	-79.5312263079630\\
0.0733800000000000	-200.008308815242\\
0.0734100000000000	-200.005040682268\\
0.0734400000000000	-160.103998800029\\
0.0734700000000000	-80.1124149251357\\
0.0735000000000000	-79.9654601561664\\
0.0735300000000000	-159.950071139972\\
0.0735600000000000	-199.992265248993\\
0.0735900000000000	-159.990482733161\\
0.0736200000000000	-159.892272067112\\
0.0736500000000000	-159.954378502535\\
0.0736800000000000	-159.851242069614\\
0.0737100000000000	-160.088810658844\\
0.0737400000000000	-79.9860205781832\\
0.0737700000000000	-79.8300717554710\\
0.0738000000000000	-159.947154225842\\
0.0738300000000000	-199.990993413998\\
0.0738600000000000	-159.985342092910\\
0.0738900000000000	-159.955169224924\\
0.0739200000000000	-159.847893914684\\
0.0739500000000000	-159.710386573148\\
0.0739800000000000	-159.990083010752\\
0.0740100000000000	-159.958553669672\\
0.0740400000000000	-79.6751611264886\\
0.0740700000000000	-79.6626854748570\\
0.0741000000000000	-160.086428968321\\
0.0741300000000000	-159.966543963238\\
0.0741600000000000	-199.887416463881\\
0.0741900000000000	-199.852116973890\\
0.0742200000000000	-159.800275306217\\
0.0742500000000000	-159.880728738025\\
0.0742800000000000	-79.9432637623420\\
0.0743100000000000	-80.1989630327526\\
0.0743400000000000	-159.804182607494\\
0.0743700000000000	-159.578708028315\\
0.0744000000000000	-159.963053567582\\
0.0744300000000000	-160.117066161035\\
0.0744600000000000	-159.963710722446\\
0.0744900000000000	-160.110238760341\\
0.0745200000000000	-160.106402419221\\
0.0745500000000000	-159.987085890953\\
0.0745800000000000	-160.101807599375\\
0.0746100000000000	-199.929946445672\\
0.0746400000000000	-199.750549861371\\
0.0746700000000000	-160.065238683631\\
0.0747000000000000	-79.9923538023977\\
0.0747300000000000	-79.6744800939474\\
0.0747600000000000	-160.131587423624\\
0.0747900000000000	-160.018605581636\\
0.0748200000000000	-159.874636698718\\
0.0748500000000000	-200.023725184023\\
0.0748800000000000	-199.924262034411\\
0.0749100000000000	-79.7604307924429\\
0.0749400000000000	-79.6438154331561\\
0.0749700000000000	-160.081797257837\\
0.0750000000000000	-200.025419702037\\
0.0750300000000000	-199.951193991291\\
0.0750600000000000	-159.885418900732\\
0.0750900000000000	-80.0763515177390\\
0.0751200000000000	-80.0642738807700\\
0.0751500000000000	-119.994725238096\\
0.0751800000000000	-199.792042297028\\
0.0752100000000000	-200.074048670383\\
0.0752400000000000	-200.042127130800\\
0.0752700000000000	-159.980420374812\\
0.0753000000000000	-159.935430181630\\
0.0753300000000000	-79.6209051231307\\
0.0753600000000000	-39.8707704917052\\
0.0753900000000000	-79.7752441967337\\
0.0754200000000000	-159.985734726583\\
0.0754500000000000	-160.117531178944\\
0.0754800000000000	-159.944320144760\\
0.0755100000000000	-159.714187002704\\
0.0755400000000000	-239.970549319139\\
0.0755700000000000	-199.952884304824\\
0.0756000000000000	-159.951364056174\\
0.0756300000000000	-79.8463152306696\\
0.0756600000000000	-39.8585456450325\\
0.0756900000000000	-80.2112456734606\\
0.0757200000000000	-79.8911011055266\\
0.0757500000000000	-159.921122468262\\
0.0757800000000000	-199.949977328684\\
0.0758100000000000	-200.005643927681\\
0.0758400000000000	-159.985162034680\\
0.0758700000000000	-159.945970239957\\
0.0759000000000000	-79.9788949066774\\
0.0759300000000000	-79.7884407794179\\
0.0759600000000000	-159.754624139181\\
0.0759900000000000	-160.042555488046\\
0.0760200000000000	-159.955998790071\\
0.0760500000000000	-159.995056374282\\
0.0760800000000000	-159.979270816435\\
0.0761100000000000	-79.8788053148129\\
0.0761400000000000	-79.6471879508789\\
0.0761700000000000	-40.3157066499464\\
0.0762000000000000	-79.9076373372560\\
0.0762300000000000	-159.873417983965\\
0.0762600000000000	-199.960711075319\\
0.0762900000000000	-159.914320804539\\
0.0763200000000000	-159.997913982851\\
0.0763500000000000	-159.990613599653\\
0.0763800000000000	-80.0213088068776\\
0.0764100000000000	-39.8215996158083\\
0.0764400000000000	-79.7257571660792\\
0.0764700000000000	-160.078700500384\\
0.0765000000000000	-199.974917835382\\
0.0765300000000000	-159.984114626302\\
0.0765600000000000	-80.0153620663837\\
0.0765900000000000	-79.6190002558581\\
0.0766200000000000	-80.0964354362567\\
0.0766500000000000	-79.9752795121844\\
0.0766800000000000	-159.970141700208\\
0.0767100000000000	-159.980468321294\\
0.0767400000000000	-159.873636779517\\
0.0767700000000000	-80.0163316421177\\
0.0768000000000000	-79.8299433297248\\
0.0768300000000000	-79.5874621817188\\
0.0768600000000000	-80.2021426576129\\
0.0768900000000000	-79.9181150526506\\
0.0769200000000000	-159.965881878331\\
0.0769500000000000	-199.969212924911\\
0.0769800000000000	-80.0368530312894\\
0.0770100000000000	-39.6596913435397\\
0.0770400000000000	-79.7341064110102\\
0.0770700000000000	-159.989281936477\\
0.0771000000000000	-80.0542617108805\\
0.0771300000000000	-79.6917811996514\\
0.0771600000000000	-40.4474107444353\\
0.0771900000000000	-40.1730207032896\\
0.0772200000000000	-159.966081582774\\
0.0772500000000000	-160.012399565477\\
0.0772800000000000	-160.059686996314\\
0.0773100000000000	-79.8783234918471\\
0.0773400000000000	-79.7248391838990\\
0.0773700000000000	-79.9691393776220\\
0.0774000000000000	-39.6586321082608\\
0.0774300000000000	-40.0821923459085\\
0.0774600000000000	-80.1168091570074\\
0.0774900000000000	-79.8713245909312\\
0.0775200000000000	-160.010301708707\\
0.0775500000000000	-160.082582363633\\
0.0775800000000000	-79.8655673336833\\
0.0776100000000000	-79.7282332740834\\
0.0776400000000000	-80.1680653494579\\
0.0776700000000000	-39.7485463045737\\
0.0777000000000000	-39.1705886319596\\
0.0777300000000000	-40.1958976722800\\
0.0777600000000000	-40.1055639324536\\
0.0777900000000000	-79.9372962051758\\
0.0778200000000000	-40.4601664344643\\
0.0778500000000000	-40.0949894042360\\
0.0778800000000000	-159.973894147041\\
0.0779100000000000	-159.955929731333\\
0.0779400000000000	-79.9561832385723\\
0.0779700000000000	-39.6690682662425\\
0.0780000000000000	-40.0835873488385\\
0.0780300000000000	79.9035064093917\\
0.0780600000000000	-39.8849380584517\\
0.0780900000000000	-160.117630533369\\
0.0781200000000000	-159.936133654471\\
0.0781500000000000	-79.8832740963595\\
0.0781800000000000	-79.6010703588405\\
0.0782100000000000	0.0215013526841403\\
0.0782400000000000	80.1951417955947\\
0.0782700000000000	-0.214393627888569\\
0.0783000000000000	-39.8508962604977\\
0.0783300000000000	-160.014711877992\\
0.0783600000000000	-160.069422399480\\
0.0783900000000000	-40.1023685109946\\
0.0784200000000000	-39.8534849660080\\
0.0784500000000000	40.1800531426697\\
0.0784800000000000	39.7468308772506\\
0.0785100000000000	-40.0556470586637\\
0.0785400000000000	-79.8652247189842\\
0.0785700000000000	-79.9957650274369\\
0.0786000000000000	-79.9814291969733\\
0.0786300000000000	-40.0801767322546\\
0.0786600000000000	-39.7286940296339\\
0.0786900000000000	40.2044386437572\\
0.0787200000000000	39.8539554516443\\
0.0787500000000000	-40.0765419236367\\
0.0787800000000000	-39.9708798191475\\
0.0788100000000000	-39.9420596437214\\
0.0788400000000000	-39.9210178882381\\
0.0788700000000000	-79.8079858487037\\
0.0789000000000000	-80.1430264904517\\
0.0789300000000000	-40.0300123280904\\
0.0789600000000000	40.1163407278772\\
0.0789900000000000	79.9232512410056\\
0.0790200000000000	40.1271548228225\\
0.0790500000000000	-39.9203469551291\\
0.0790800000000000	-79.8644627931984\\
0.0791100000000000	-40.1756252194439\\
0.0791400000000000	-40.1336192057301\\
0.0791700000000000	-40.0505647122772\\
0.0792000000000000	40.0377278746780\\
0.0792300000000000	40.2759734893508\\
0.0792600000000000	40.1005358349400\\
0.0792900000000000	-40.0777085216968\\
0.0793200000000000	-79.8945142418032\\
0.0793500000000000	-39.8327355296784\\
0.0793800000000000	39.9066105013748\\
0.0794100000000000	39.9615349735711\\
0.0794400000000000	40.0718022404931\\
0.0794700000000000	80.0521588693746\\
0.0795000000000000	-40.1545914141044\\
0.0795300000000000	-40.2077094925686\\
0.0795600000000000	-39.9846808939817\\
0.0795900000000000	-39.8936537482259\\
0.0796200000000000	39.9439023578504\\
0.0796500000000000	80.1105156596603\\
0.0796800000000000	40.3470504145948\\
0.0797100000000000	39.7612329643487\\
0.0797400000000000	40.0560916274261\\
0.0797700000000000	-40.0645152538853\\
0.0798000000000000	-40.0275489652887\\
0.0798300000000000	-39.9796437923449\\
0.0798600000000000	40.0061554068639\\
0.0798900000000000	79.9327843854273\\
0.0799200000000000	80.0326822666356\\
0.0799500000000000	40.1372389090285\\
0.0799800000000000	40.2444817516439\\
0.0800100000000000	40.0489304716904\\
0.0800400000000000	-40.0495692408472\\
0.0800700000000000	-40.0483337156487\\
0.0801000000000000	79.9418905890757\\
0.0801300000000000	80.1268622188931\\
0.0801600000000000	80.3649531469528\\
0.0801900000000000	79.7512446187420\\
0.0802200000000000	79.7863037338907\\
0.0802500000000000	-40.1960124579098\\
0.0802800000000000	-40.0684738905362\\
0.0803100000000000	-39.9815907898721\\
0.0803400000000000	40.0361311418978\\
0.0803700000000000	39.9844856071521\\
0.0804000000000000	79.9824620039231\\
0.0804300000000000	80.0446604094880\\
0.0804600000000000	79.8580602315110\\
0.0804900000000000	40.0597597639350\\
0.0805200000000000	40.3193433669829\\
0.0805500000000000	79.9057756573277\\
0.0805800000000000	79.8651898640882\\
0.0806100000000000	39.8491626642170\\
0.0806400000000000	39.9833193046111\\
0.0806700000000000	79.8564151238997\\
0.0807000000000000	79.8802996760829\\
0.0807300000000000	79.9261832020688\\
0.0807600000000000	39.8684468074970\\
0.0807900000000000	40.0097772050962\\
0.0808200000000000	80.1272844365154\\
0.0808500000000000	39.9530862898566\\
0.0808800000000000	39.8083811020251\\
0.0809100000000000	79.8205571648995\\
0.0809400000000000	79.8586982831627\\
0.0809700000000000	79.8821646027526\\
0.0810000000000000	79.6897229737252\\
0.0810300000000000	80.1767672640899\\
0.0810600000000000	80.2325844129964\\
0.0810900000000000	80.3391766222877\\
0.0811200000000000	39.7607435899525\\
0.0811500000000000	39.5118157270463\\
0.0811800000000000	80.2862620882557\\
0.0812100000000000	79.7862599319280\\
0.0812400000000000	79.7795635637041\\
0.0812700000000000	79.7692397879570\\
0.0813000000000000	159.956722733768\\
0.0813300000000000	160.064696058655\\
0.0813600000000000	39.9325654097270\\
0.0813900000000000	39.5766706506180\\
0.0814200000000000	80.4822835710859\\
0.0814500000000000	40.3597649980556\\
0.0814800000000000	80.2806884689677\\
0.0815100000000000	119.771857556222\\
0.0815400000000000	199.958108481791\\
0.0815700000000000	159.996981581136\\
0.0816000000000000	160.069965506065\\
0.0816300000000000	-0.0974290768695596\\
0.0816600000000000	39.5486271841663\\
0.0816900000000000	80.4092060265326\\
0.0817200000000000	79.8412757723200\\
0.0817500000000000	80.1958764949504\\
0.0817800000000000	79.8081507123385\\
0.0818100000000000	200.136394412313\\
0.0818400000000000	199.891062345738\\
0.0818700000000000	199.984138320640\\
0.0819000000000000	79.7909208833242\\
0.0819300000000000	39.6018337374528\\
0.0819600000000000	40.1383879739302\\
0.0819900000000000	80.2268146570649\\
0.0820200000000000	80.1211131974583\\
0.0820500000000000	80.0161534351240\\
0.0820800000000000	160.001801714856\\
0.0821100000000000	199.921871681929\\
0.0821400000000000	160.076627963700\\
0.0821700000000000	159.911437749755\\
0.0822000000000000	79.9943393961281\\
0.0822300000000000	39.7765089236767\\
0.0822600000000000	80.0158627650184\\
0.0822900000000000	79.8270675486403\\
0.0823200000000000	160.094648471185\\
0.0823500000000000	160.070193388377\\
0.0823800000000000	199.921714537856\\
0.0824100000000000	159.885543364500\\
0.0824400000000000	80.0461721770394\\
0.0824700000000000	79.9720904197408\\
0.0825000000000000	79.8522211918075\\
0.0825300000000000	79.7700923264511\\
0.0825600000000000	159.779838347174\\
0.0825900000000000	199.983588351136\\
0.0826200000000000	200.044664458767\\
0.0826500000000000	80.2004234578762\\
0.0826800000000000	79.7493759560377\\
0.0827100000000000	39.4796549767187\\
0.0827400000000000	80.2094176715052\\
0.0827700000000000	200.020267272443\\
0.0828000000000000	200.046153280123\\
0.0828300000000000	199.930270873750\\
0.0828600000000000	159.928373415558\\
0.0828900000000000	80.0862067915371\\
0.0829200000000000	39.9918497764708\\
0.0829500000000000	80.0944860416141\\
0.0829800000000000	159.933411694154\\
0.0830100000000000	199.969760198891\\
0.0830400000000000	199.983970191679\\
0.0830700000000000	199.996253054916\\
0.0831000000000000	200.006267502540\\
0.0831300000000000	39.6497518855145\\
0.0831600000000000	39.7972793695439\\
0.0831900000000000	39.9856879703142\\
0.0832200000000000	159.953916001499\\
0.0832500000000000	199.949453709824\\
0.0832800000000000	199.954683403743\\
0.0833100000000000	199.958332791303\\
0.0833400000000000	160.010155710546\\
0.0833700000000000	159.935924430436\\
0.0834000000000000	159.807370590519\\
0.0834300000000000	39.9424267346508\\
0.0834600000000000	39.6027479906127\\
0.0834900000000000	159.961744076565\\
0.0835200000000000	199.966683220971\\
0.0835500000000000	160.057935224552\\
0.0835800000000000	159.961175945724\\
0.0836100000000000	159.830919181425\\
0.0836400000000000	199.966581497474\\
0.0836700000000000	120.124657049843\\
0.0837000000000000	79.7690328814066\\
0.0837300000000000	159.807200145302\\
0.0837600000000000	160.106864694048\\
0.0837900000000000	160.030753161525\\
0.0838200000000000	199.933630469355\\
0.0838500000000000	199.986832057977\\
0.0838800000000000	120.111656271664\\
0.0839100000000000	79.9105950051244\\
0.0839400000000000	79.5440792452317\\
0.0839700000000000	159.889234590763\\
0.0840000000000000	159.993440031911\\
0.0840300000000000	159.920702325007\\
0.0840600000000000	199.944042388322\\
0.0840900000000000	199.880228578149\\
0.0841200000000000	160.069999561994\\
0.0841500000000000	159.970670399540\\
0.0841800000000000	159.941237364964\\
0.0842100000000000	79.7379873399477\\
0.0842400000000000	79.5480334666829\\
0.0842700000000000	159.902032230721\\
0.0843000000000000	159.756458628175\\
0.0843300000000000	160.051154960211\\
0.0843600000000000	200.030661813818\\
0.0843900000000000	200.036023693411\\
0.0844200000000000	80.4369626039957\\
0.0844500000000000	80.1862536680193\\
0.0844800000000000	199.930401933649\\
0.0845100000000000	200.014641209777\\
0.0845400000000000	159.894604995744\\
0.0845700000000000	159.948227626810\\
0.0846000000000000	159.989854999307\\
0.0846300000000000	159.927443201270\\
0.0846600000000000	159.936857639622\\
0.0846900000000000	159.886657064204\\
0.0847200000000000	79.9083176830498\\
0.0847500000000000	79.6793414650559\\
0.0847800000000000	199.925841452326\\
0.0848100000000000	199.841644049325\\
0.0848400000000000	200.032987814772\\
0.0848700000000000	199.934193670550\\
0.0849000000000000	79.6596615942760\\
0.0849300000000000	79.4874250136892\\
0.0849600000000000	80.4243572458302\\
0.0849900000000000	160.038701382042\\
0.0850200000000000	159.880001911424\\
0.0850500000000000	199.982954622526\\
0.0850800000000000	199.928524228557\\
0.0851100000000000	200.018960476206\\
0.0851400000000000	80.1409012755327\\
0.0851700000000000	79.7282419918025\\
0.0852000000000000	200.032324699659\\
0.0852300000000000	200.000122998550\\
0.0852600000000000	200.032834712796\\
0.0852900000000000	159.910561182078\\
0.0853200000000000	79.6267865566093\\
0.0853500000000000	39.7226419936281\\
0.0853800000000000	80.1241328749475\\
0.0854100000000000	79.8106411471835\\
0.0854400000000000	200.001333568823\\
0.0854700000000000	199.944946188209\\
0.0855000000000000	199.888965205855\\
0.0855300000000000	160.027116235255\\
0.0855600000000000	160.003769020220\\
0.0855900000000000	80.1288655547999\\
0.0856200000000000	79.7642872602266\\
0.0856500000000000	159.868221954073\\
0.0856800000000000	199.984173381008\\
0.0857100000000000	200.006107077834\\
0.0857400000000000	199.970682906661\\
0.0857700000000000	79.7686880739926\\
0.0858000000000000	39.9598488426758\\
0.0858300000000000	79.4853342722533\\
0.0858600000000000	159.676586958292\\
0.0858900000000000	199.859434261594\\
0.0859200000000000	160.047964271089\\
0.0859500000000000	80.1782063776972\\
0.0859800000000000	40.0771097542885\\
0.0860100000000000	80.2109327931163\\
0.0860400000000000	159.974523378266\\
0.0860700000000000	199.953699212302\\
0.0861000000000000	159.944501373783\\
0.0861300000000000	160.004222174183\\
0.0861600000000000	159.975716675278\\
0.0861900000000000	159.931201678462\\
0.0862200000000000	79.8551814824792\\
0.0862500000000000	79.6492657953152\\
0.0862800000000000	79.9792101076055\\
0.0863100000000000	79.7924154366165\\
0.0863400000000000	159.937909720432\\
0.0863700000000000	159.986879791060\\
0.0864000000000000	159.973097493318\\
0.0864300000000000	199.984962418956\\
0.0864600000000000	80.2308461941037\\
0.0864900000000000	39.8489784699146\\
0.0865200000000000	79.6543052266622\\
0.0865500000000000	159.957909626940\\
0.0865800000000000	159.953555134196\\
0.0866100000000000	159.950494566543\\
0.0866400000000000	80.0240006210968\\
0.0866700000000000	79.5432204027315\\
0.0867000000000000	80.2844918472475\\
0.0867300000000000	80.1635155398425\\
0.0867600000000000	79.9229491002349\\
0.0867900000000000	159.953630345648\\
0.0868200000000000	159.961099252919\\
0.0868500000000000	199.997854805954\\
0.0868800000000000	200.009093577828\\
0.0869100000000000	39.6978558816188\\
0.0869400000000000	39.8853545484850\\
0.0869700000000000	39.5308391006449\\
0.0870000000000000	80.0658729967792\\
0.0870300000000000	80.1746481306915\\
0.0870600000000000	80.0196174852599\\
0.0870900000000000	159.920399422310\\
0.0871200000000000	159.945412827924\\
0.0871500000000000	159.984433417307\\
0.0871800000000000	79.9250508582168\\
0.0872100000000000	39.6244564002784\\
0.0872400000000000	39.9277533669150\\
0.0872700000000000	39.9199183567352\\
0.0873000000000000	79.4123929741836\\
0.0873300000000000	159.997528414721\\
0.0873600000000000	159.972991757042\\
0.0873900000000000	80.3789660876296\\
0.0874200000000000	80.1830228749317\\
0.0874500000000000	79.9632494120297\\
0.0874800000000000	80.1009457910802\\
0.0875100000000000	79.9524596513177\\
0.0875400000000000	79.7077072148021\\
0.0875700000000000	80.1449902844512\\
0.0876000000000000	79.9770806766324\\
0.0876300000000000	79.4076777978635\\
0.0876600000000000	40.0750603028374\\
0.0876900000000000	40.1845168417045\\
0.0877200000000000	79.9851548378687\\
0.0877500000000000	80.1106951714356\\
0.0877800000000000	79.9827853025789\\
0.0878100000000000	159.960157114758\\
0.0878400000000000	160.020144197102\\
0.0878700000000000	39.9071818633207\\
0.0879000000000000	39.6222170092794\\
0.0879300000000000	0.0388612701531201\\
0.0879600000000000	39.8445871383722\\
0.0879900000000000	40.0630727044316\\
0.0880200000000000	40.0914093529990\\
0.0880500000000000	39.7973094053863\\
0.0880800000000000	159.937455358398\\
0.0881100000000000	40.0442759698152\\
0.0881400000000000	39.7982708130781\\
0.0881700000000000	40.0947882341217\\
0.0882000000000000	40.0193735752312\\
0.0882300000000000	39.9901999339509\\
0.0882600000000000	79.9764652532269\\
0.0882900000000000	159.929343393859\\
0.0883200000000000	79.9936064693682\\
0.0883500000000000	39.7818728971041\\
0.0883800000000000	-40.2064974346078\\
0.0884100000000000	-39.7542581417800\\
0.0884400000000000	40.0214999566810\\
0.0884700000000000	79.8948595329586\\
0.0885000000000000	40.0120802209558\\
0.0885300000000000	79.7082104223558\\
0.0885600000000000	40.2449378914949\\
0.0885900000000000	39.8957638863752\\
0.0886200000000000	39.6422012117724\\
0.0886500000000000	40.1129014408938\\
0.0886800000000000	40.0531507618694\\
0.0887100000000000	40.1186242715124\\
0.0887400000000000	39.9120230151682\\
0.0887700000000000	39.6412588858129\\
0.0888000000000000	-40.0935674976374\\
0.0888300000000000	-79.7764130110823\\
0.0888600000000000	40.1167673623833\\
0.0888900000000000	39.9538675564308\\
0.0889200000000000	79.7492079961382\\
0.0889500000000000	160.116525102413\\
0.0889800000000000	40.0927796803446\\
0.0890100000000000	-79.8389395005156\\
0.0890400000000000	-80.1070318855484\\
0.0890700000000000	-80.4131341009864\\
0.0891000000000000	80.0767061138654\\
0.0891300000000000	80.0786291686361\\
0.0891600000000000	79.9098866781254\\
0.0891900000000000	-0.238331654595342\\
0.0892200000000000	-80.0304212820736\\
0.0892500000000000	-39.8918426149677\\
0.0892800000000000	40.0201295771390\\
0.0893100000000000	39.9578437203484\\
0.0893400000000000	40.1720545437971\\
0.0893700000000000	40.3531897771657\\
0.0894000000000000	-80.0103098358597\\
0.0894300000000000	-80.1998772369766\\
0.0894600000000000	-40.0666616177946\\
0.0894900000000000	40.0212450654435\\
0.0895200000000000	79.9403831999280\\
0.0895500000000000	79.9880580100939\\
0.0895800000000000	-40.1220155362514\\
0.0896100000000000	-80.1757361710671\\
0.0896400000000000	-40.0009763482758\\
0.0896700000000000	-40.0318583004552\\
0.0897000000000000	-79.8561703048873\\
0.0897300000000000	0.144425841418482\\
0.0897600000000000	80.0759289019767\\
0.0897900000000000	80.1398501199825\\
0.0898200000000000	-40.0720372226026\\
0.0898500000000000	-80.0282665678238\\
0.0898800000000000	-80.1410449934594\\
0.0899100000000000	-80.0580734040379\\
0.0899400000000000	-39.9170903287937\\
0.0899700000000000	40.1495401149591\\
0.0900000000000000	40.0435706572677\\
0.0900300000000000	-40.0468142160021\\
0.0900600000000000	-39.9910124173486\\
0.0900900000000000	-39.9879772532348\\
0.0901200000000000	-40.0482762305273\\
0.0901500000000000	-40.0368846077634\\
0.0901800000000000	-80.1286628902114\\
0.0902100000000000	-39.9443741184635\\
0.0902400000000000	-40.0603586541105\\
0.0902700000000000	-79.9985919932411\\
0.0903000000000000	-80.1209994725027\\
0.0903300000000000	40.2227701260914\\
0.0903600000000000	40.2919837523966\\
0.0903900000000000	-80.0705635991284\\
0.0904200000000000	-40.0254496559469\\
0.0904500000000000	-39.9923610824514\\
0.0904800000000000	-39.9580354676751\\
0.0905100000000000	-80.1125316847469\\
0.0905400000000000	-40.3080159575516\\
0.0905700000000000	-39.6562087345283\\
0.0906000000000000	-79.9730157492408\\
0.0906300000000000	-80.0155862576746\\
0.0906600000000000	-79.8089570766754\\
0.0906900000000000	-80.0490783359615\\
0.0907200000000000	-40.0020665089092\\
0.0907500000000000	-40.0205001878332\\
0.0907800000000000	-40.0974609006005\\
0.0908100000000000	-40.0875109886754\\
0.0908400000000000	-79.9754922204236\\
0.0908700000000000	-79.9352565202542\\
0.0909000000000000	-159.939031675285\\
0.0909300000000000	-160.011409465865\\
0.0909600000000000	-40.0379798797197\\
0.0909900000000000	40.0744827140575\\
0.0910200000000000	40.2433871489118\\
0.0910500000000000	-40.1481697645487\\
0.0910800000000000	-159.946445173073\\
0.0911100000000000	-199.926979484464\\
0.0911400000000000	-159.993385960896\\
0.0911700000000000	-39.9609178728220\\
0.0912000000000000	0.140629883665596\\
0.0912300000000000	-39.9208494415857\\
0.0912600000000000	-80.1587843120442\\
0.0912900000000000	-80.0117216804049\\
0.0913200000000000	-79.9737244585481\\
0.0913500000000000	-159.921261097015\\
0.0913800000000000	-120.106905313183\\
0.0914100000000000	-40.0281261180790\\
0.0914400000000000	-79.7246970471764\\
0.0914700000000000	-160.063527820989\\
0.0915000000000000	-80.0373783560142\\
0.0915300000000000	-79.9751852331726\\
0.0915600000000000	-80.1432981859038\\
0.0915900000000000	-79.9789147870368\\
0.0916200000000000	-79.9016884545218\\
0.0916500000000000	-79.9564751152301\\
0.0916800000000000	-39.8403932018818\\
0.0917100000000000	-159.906213720113\\
0.0917400000000000	-200.126127539540\\
0.0917700000000000	-159.875066064225\\
0.0918000000000000	-79.9802983101262\\
0.0918300000000000	-79.9236969060795\\
0.0918600000000000	-79.8287967626774\\
0.0918900000000000	-39.9801960461281\\
0.0919200000000000	-40.0222778758458\\
0.0919500000000000	-159.918068728619\\
0.0919800000000000	-159.995063486659\\
0.0920100000000000	-160.117916938037\\
0.0920400000000000	-120.060797157161\\
0.0920700000000000	-159.921749642151\\
0.0921000000000000	-39.6608233732501\\
0.0921300000000000	-80.0581634239438\\
0.0921600000000000	-80.0236375620300\\
0.0921900000000000	-159.947756048327\\
0.0922200000000000	-160.013846938362\\
0.0922500000000000	-160.118546692743\\
0.0922800000000000	-119.802770055858\\
0.0923100000000000	-79.4995915225832\\
0.0923400000000000	-79.9461146647475\\
0.0923700000000000	-40.2885805405901\\
0.0924000000000000	-79.9518287683567\\
0.0924300000000000	-159.931113498662\\
0.0924600000000000	-159.985299824644\\
0.0924900000000000	-200.007098739610\\
0.0925200000000000	-200.046038452688\\
0.0925500000000000	-199.912245418626\\
0.0925800000000000	-40.0023561422579\\
0.0926100000000000	-39.7700167434110\\
0.0926400000000000	-39.6962813763457\\
0.0926700000000000	-159.997275286208\\
0.0927000000000000	-199.954623483258\\
0.0927300000000000	-199.976241899729\\
0.0927600000000000	-160.043625533971\\
0.0927900000000000	-79.8301054620622\\
0.0928200000000000	-79.6447726615139\\
0.0928500000000000	-80.2343828747926\\
0.0928800000000000	-80.1526142444164\\
0.0929100000000000	-199.966965439806\\
0.0929400000000000	-160.090948250336\\
0.0929700000000000	-160.010352767418\\
0.0930000000000000	-159.894292219520\\
0.0930300000000000	-199.958701480242\\
0.0930600000000000	-159.948265668814\\
0.0930900000000000	-159.999497281517\\
0.0931200000000000	-79.8335267763091\\
0.0931500000000000	-39.5664527981685\\
0.0931800000000000	-79.5284170745746\\
0.0932100000000000	-160.192432224876\\
0.0932400000000000	-160.135814032852\\
0.0932700000000000	-160.015422145302\\
0.0933000000000000	-199.989168344841\\
0.0933300000000000	-199.988852132530\\
0.0933600000000000	-199.986731983437\\
0.0933900000000000	-80.2051257696552\\
0.0934200000000000	-39.8126511238351\\
0.0934500000000000	-79.2220972994618\\
0.0934800000000000	-159.974334112555\\
0.0935100000000000	-159.821681842386\\
0.0935400000000000	-199.975306157882\\
0.0935700000000000	-199.966909184765\\
0.0936000000000000	-160.072590419717\\
0.0936300000000000	-80.3839350376031\\
0.0936600000000000	-80.0541722873070\\
0.0936900000000000	-199.938771271509\\
0.0937200000000000	-199.986282495126\\
0.0937500000000000	-199.976737357206\\
0.0937800000000000	-199.978488940832\\
0.0938100000000000	-79.9825098687904\\
0.0938400000000000	-79.5845312615331\\
0.0938700000000000	-160.169311017658\\
0.0939000000000000	-160.084009886920\\
0.0939300000000000	-160.016836135633\\
0.0939600000000000	-159.891805028905\\
0.0939900000000000	-159.947929929862\\
0.0940200000000000	-199.956495006209\\
0.0940500000000000	-159.963723299148\\
0.0940800000000000	-79.7162228854415\\
0.0941100000000000	-79.0872053840162\\
0.0941400000000000	-80.4290042665020\\
0.0941700000000000	-160.033755220354\\
0.0942000000000000	-159.899206980172\\
0.0942300000000000	-159.931481211769\\
0.0942600000000000	-159.820037403455\\
0.0942900000000000	-160.011890365029\\
0.0943200000000000	-159.962413501969\\
0.0943500000000000	-199.976007045329\\
0.0943800000000000	-199.891959927532\\
0.0944100000000000	-159.958817372049\\
0.0944400000000000	-159.860096221445\\
0.0944700000000000	-80.0048211478296\\
0.0945000000000000	-79.8974318349315\\
0.0945300000000000	-200.039116821610\\
0.0945600000000000	-199.925212017533\\
0.0945900000000000	-199.743692313888\\
0.0946200000000000	-160.008130840084\\
0.0946500000000000	-159.874428890547\\
0.0946800000000000	-160.218945353503\\
0.0947100000000000	-79.7551296202414\\
0.0947400000000000	-79.6485813329076\\
0.0947700000000000	-159.897999611819\\
0.0948000000000000	-160.032414176713\\
0.0948300000000000	-199.922893822393\\
0.0948600000000000	-199.761278184228\\
0.0948900000000000	-160.132505526174\\
0.0949200000000000	-80.0277409354616\\
0.0949500000000000	-79.6565578806229\\
0.0949800000000000	-159.941959088153\\
0.0950100000000000	-199.976322932060\\
0.0950400000000000	-199.920844390872\\
0.0950700000000000	-200.010511911366\\
0.0951000000000000	-80.3108983676026\\
0.0951300000000000	-79.8961409245094\\
0.0951600000000000	-79.9301902865075\\
0.0951900000000000	-159.907238925465\\
0.0952200000000000	-200.045201156538\\
0.0952500000000000	-199.995342191046\\
0.0952800000000000	-199.929786311471\\
0.0953100000000000	-199.865394300200\\
0.0953400000000000	-39.8552365146741\\
0.0953700000000000	-79.2905343861114\\
0.0954000000000000	-80.1490091615342\\
0.0954300000000000	-120.242349123360\\
0.0954600000000000	-199.998750043619\\
0.0954900000000000	-199.945083297613\\
0.0955200000000000	-199.969289640323\\
0.0955500000000000	-199.929755011890\\
0.0955800000000000	-80.0653926670571\\
0.0956100000000000	-79.6453090716984\\
0.0956400000000000	-39.6632707064837\\
0.0956700000000000	-160.026263117698\\
0.0957000000000000	-199.989402800811\\
0.0957300000000000	-199.946539336958\\
0.0957600000000000	-119.920175409359\\
0.0957900000000000	-79.6312367520094\\
0.0958200000000000	-159.912580718522\\
0.0958500000000000	-159.956450970419\\
0.0958800000000000	-80.3543973793984\\
0.0959100000000000	-80.3055361738818\\
0.0959400000000000	-200.015163001767\\
0.0959700000000000	-159.964528031151\\
0.0960000000000000	-159.885990554902\\
0.0960300000000000	-159.995502223029\\
0.0960600000000000	-119.802612024912\\
0.0960900000000000	-79.8887394370600\\
0.0961200000000000	-79.6733970602833\\
0.0961500000000000	-159.966660627562\\
0.0961800000000000	-159.945064762009\\
0.0962100000000000	-160.003617774324\\
0.0962400000000000	-159.980555584097\\
0.0962700000000000	-79.8548326078266\\
0.0963000000000000	-79.5386667688705\\
0.0963300000000000	-80.3109056324882\\
0.0963600000000000	-80.1670594245555\\
0.0963900000000000	-159.966379160941\\
0.0964200000000000	-199.966880750077\\
0.0964500000000000	-199.983870828108\\
0.0964800000000000	-159.933212040540\\
0.0965100000000000	-39.6080368244602\\
0.0965400000000000	-39.8542313054539\\
0.0965700000000000	-79.8581464306589\\
0.0966000000000000	-80.1709276495797\\
0.0966300000000000	-79.8639419800577\\
0.0966600000000000	-159.980723183349\\
0.0966900000000000	-199.993206821560\\
0.0967200000000000	-199.993805947528\\
0.0967500000000000	-80.0706520856454\\
0.0967800000000000	-39.9929285190759\\
0.0968100000000000	-39.6554022228040\\
0.0968400000000000	-79.8720827393892\\
0.0968700000000000	-159.958489095436\\
0.0969000000000000	-159.972616086035\\
0.0969300000000000	-80.2610597838953\\
0.0969600000000000	-79.8749456842420\\
0.0969900000000000	-119.412482253455\\
0.0970200000000000	-159.931376238134\\
0.0970500000000000	-120.342241480483\\
0.0970800000000000	-80.1435338588376\\
0.0971100000000000	-39.9182415329005\\
0.0971400000000000	-40.0772285626417\\
0.0971700000000000	-79.9428570980913\\
0.0972000000000000	-159.922249989699\\
0.0972300000000000	-159.729697129159\\
0.0972600000000000	-159.986222367843\\
0.0972900000000000	-80.0079736767382\\
0.0973200000000000	-39.6466107560327\\
0.0973500000000000	-40.0363657178050\\
0.0973800000000000	-40.0414587878172\\
0.0974100000000000	-40.1318251775139\\
0.0974400000000000	-39.9998868366140\\
0.0974700000000000	-159.988035927594\\
0.0975000000000000	-160.058338578361\\
0.0975300000000000	-159.945078427193\\
0.0975600000000000	-79.9250589615608\\
0.0975900000000000	-79.6479847799329\\
0.0976200000000000	-80.0488875807351\\
0.0976500000000000	-0.104784956189376\\
0.0976800000000000	-80.0135944859763\\
0.0977100000000000	-79.7152282732738\\
0.0977400000000000	-80.0892171293060\\
0.0977700000000000	-79.9491819882663\\
0.0978000000000000	-79.4045536572765\\
0.0978300000000000	-80.2266019172469\\
0.0978600000000000	-80.1865438812358\\
0.0978900000000000	-39.8969816945651\\
0.0979200000000000	-39.9552402938321\\
0.0979500000000000	-80.0414674667749\\
0.0979800000000000	-79.7378995096376\\
0.0980100000000000	-80.0604896779513\\
0.0980400000000000	-39.8353389242180\\
0.0980700000000000	-40.0629719400227\\
0.0981000000000000	-0.0828023359523513\\
0.0981300000000000	-39.7003379080830\\
0.0981600000000000	-160.025243251196\\
0.0981900000000000	-160.019343020872\\
0.0982200000000000	-79.8820680050511\\
0.0982500000000000	79.9266866040215\\
0.0982800000000000	-0.100757699290909\\
0.0983100000000000	-40.0018994508825\\
0.0983400000000000	-39.8587786363332\\
0.0983700000000000	-80.0154721687469\\
0.0984000000000000	-79.9676714976217\\
0.0984300000000000	-40.0548995767875\\
0.0984600000000000	-39.8669252111626\\
0.0984900000000000	-79.6148298820084\\
0.0985200000000000	-40.0730843060716\\
0.0985500000000000	39.8673231987575\\
0.0985800000000000	-0.115535371673658\\
0.0986100000000000	-39.7761384065909\\
0.0986400000000000	-79.8345401552294\\
0.0986700000000000	-40.0911058090495\\
0.0987000000000000	-39.9438821422097\\
0.0987300000000000	-79.7484913344023\\
0.0987600000000000	-40.4552448789469\\
0.0987900000000000	-40.0202731536068\\
0.0988200000000000	0.0410348995194538\\
0.0988500000000000	40.1713952329976\\
0.0988800000000000	39.9747227814831\\
0.0989100000000000	-40.0409119548692\\
0.0989400000000000	-79.8726436435370\\
0.0989700000000000	-79.7531564761717\\
0.0990000000000000	-80.1970883036584\\
0.0990300000000000	39.9142101557761\\
0.0990600000000000	80.1424434370004\\
0.0990900000000000	40.1450301707854\\
0.0991200000000000	-39.8505998762594\\
0.0991500000000000	-40.1486928401311\\
0.0991800000000000	-40.2169205174262\\
0.0992100000000000	-39.9308957481908\\
0.0992400000000000	-79.7058327922478\\
0.0992700000000000	39.8350285322388\\
0.0993000000000000	79.7979540841968\\
0.0993300000000000	80.0234631568289\\
0.0993600000000000	40.1234838865485\\
0.0993900000000000	-40.0660560379273\\
0.0994200000000000	-80.0208917905081\\
0.0994500000000000	-79.9977457888546\\
0.0994800000000000	-79.9930600752163\\
0.0995100000000000	39.9580543389099\\
0.0995400000000000	80.1977414157674\\
0.0995700000000000	80.0002456176276\\
0.0996000000000000	80.1075392253048\\
0.0996300000000000	40.0360499127633\\
0.0996600000000000	-40.0024066688960\\
0.0996900000000000	-79.9335046672355\\
0.0997200000000000	-79.9551439486803\\
0.0997500000000000	79.8507253139738\\
0.0997800000000000	79.9733476750897\\
0.0998100000000000	80.1460550246239\\
0.0998400000000000	40.0324862128689\\
0.0998700000000000	40.0355796666200\\
0.0999000000000000	-80.0433893658420\\
0.0999300000000000	-40.0843389543288\\
0.0999600000000000	40.3630077236162\\
0.0999900000000000	40.0077278266695\\
0.100020000000000	80.1218203790547\\
0.100050000000000	40.0101638613322\\
0.100080000000000	-39.9779205808257\\
0.100110000000000	-39.9844337952763\\
0.100140000000000	-39.9871721296028\\
0.100170000000000	39.8616500435430\\
0.100200000000000	39.9648039498785\\
0.100230000000000	40.4292321493437\\
0.100260000000000	79.8199078572516\\
0.100290000000000	39.9382556866702\\
0.100320000000000	40.0277131654752\\
0.100350000000000	39.9790465403981\\
0.100380000000000	-0.140362365084940\\
0.100410000000000	-40.2224955041369\\
0.100440000000000	40.0023287774850\\
0.100470000000000	80.0519373494429\\
0.100500000000000	39.9984116801860\\
0.100530000000000	39.9889349228707\\
0.100560000000000	39.9521543499594\\
0.100590000000000	80.0582221428085\\
0.100620000000000	40.0881317024665\\
0.100650000000000	-40.2232741687096\\
0.100680000000000	39.9071180633396\\
0.100710000000000	79.8815631871745\\
0.100740000000000	39.9004960733747\\
0.100770000000000	39.9448526354697\\
0.100800000000000	40.0717327600356\\
0.100830000000000	80.0119303567100\\
0.100860000000000	40.0647747269682\\
0.100890000000000	39.9729599678414\\
0.100920000000000	80.1461445916814\\
0.100950000000000	79.9197132685445\\
0.100980000000000	39.9460411911851\\
0.101010000000000	39.8591618469378\\
0.101040000000000	80.0047951381272\\
0.101070000000000	40.0427156904919\\
0.101100000000000	39.7324569473828\\
0.101130000000000	80.0993770539924\\
0.101160000000000	79.8390372903185\\
0.101190000000000	79.8496987828854\\
0.101220000000000	79.9230506829108\\
0.101250000000000	40.1695007909958\\
0.101280000000000	79.9964999796856\\
0.101310000000000	39.9796868018672\\
0.101340000000000	39.7093820878334\\
0.101370000000000	159.995905582003\\
0.101400000000000	160.074631533477\\
0.101430000000000	40.1447841974743\\
0.101460000000000	0.159573404394777\\
0.101490000000000	39.7911774517796\\
0.101520000000000	39.5122610718216\\
0.101550000000000	200.057222914676\\
0.101580000000000	159.896552097474\\
0.101610000000000	40.0974309774615\\
0.101640000000000	39.8758985470535\\
0.101670000000000	-0.176004939818673\\
0.101700000000000	80.2352256930227\\
0.101730000000000	159.993020381990\\
0.101760000000000	160.047873904778\\
0.101790000000000	119.983406369670\\
0.101820000000000	40.0653718316091\\
0.101850000000000	39.9468103483437\\
0.101880000000000	40.0944466483870\\
0.101910000000000	79.9393411832857\\
0.101940000000000	159.872801046746\\
0.101970000000000	200.073173732558\\
0.102000000000000	159.913439937778\\
0.102030000000000	39.9318911781286\\
0.102060000000000	39.6604215552669\\
0.102090000000000	0.167811434046740\\
0.102120000000000	79.8492659452660\\
0.102150000000000	159.646982945941\\
0.102180000000000	199.983584400945\\
0.102210000000000	159.972413635890\\
0.102240000000000	40.0884760759564\\
0.102270000000000	39.9473802699885\\
0.102300000000000	39.9932886346771\\
0.102330000000000	160.114600051839\\
0.102360000000000	159.970000886191\\
0.102390000000000	200.014280187890\\
0.102420000000000	159.970985129498\\
0.102450000000000	40.0369574688228\\
0.102480000000000	39.7288439569330\\
0.102510000000000	40.1944391730099\\
0.102540000000000	80.0705880039778\\
0.102570000000000	159.817893420044\\
0.102600000000000	199.983839033677\\
0.102630000000000	200.007360589886\\
0.102660000000000	160.002088310181\\
0.102690000000000	39.9218199654162\\
0.102720000000000	-0.137834266103269\\
0.102750000000000	39.8401602534813\\
0.102780000000000	159.636691672319\\
0.102810000000000	200.173644828411\\
0.102840000000000	199.932563875494\\
0.102870000000000	160.031588650253\\
0.102900000000000	119.975717253333\\
0.102930000000000	39.9640266074049\\
0.102960000000000	39.8673765588352\\
0.102990000000000	119.780507017465\\
0.103020000000000	200.080950785637\\
0.103050000000000	159.995786969224\\
0.103080000000000	159.975005845074\\
0.103110000000000	119.975350116057\\
0.103140000000000	40.0353766835225\\
0.103170000000000	79.6911571601260\\
0.103200000000000	200.056829658527\\
0.103230000000000	199.959078169160\\
0.103260000000000	199.834003669101\\
0.103290000000000	199.962374281121\\
0.103320000000000	80.1028139223687\\
0.103350000000000	79.9013121857897\\
0.103380000000000	79.9488015742981\\
0.103410000000000	39.8317627067668\\
0.103440000000000	159.832302841322\\
0.103470000000000	239.974278361674\\
0.103500000000000	239.972697501357\\
0.103530000000000	199.944257756782\\
0.103560000000000	80.0781224383425\\
0.103590000000000	39.7632791738227\\
0.103620000000000	39.1545699658734\\
0.103650000000000	80.2331715724166\\
0.103680000000000	199.940157395705\\
0.103710000000000	239.973460796647\\
0.103740000000000	199.938568185361\\
0.103770000000000	159.987974775532\\
0.103800000000000	80.2564667712716\\
0.103830000000000	40.0835623709130\\
0.103860000000000	79.9925103683008\\
0.103890000000000	200.035886764877\\
0.103920000000000	199.986450697923\\
0.103950000000000	239.971420450605\\
0.103980000000000	159.901684537789\\
0.104010000000000	79.8695945949746\\
0.104040000000000	79.6565329687163\\
0.104070000000000	159.976335832922\\
0.104100000000000	199.882243861503\\
0.104130000000000	160.013798176078\\
0.104160000000000	199.937614832533\\
0.104190000000000	79.9695150670456\\
0.104220000000000	79.6678094803854\\
0.104250000000000	160.007275483311\\
0.104280000000000	199.958253990085\\
0.104310000000000	199.934366659274\\
0.104340000000000	80.2277575345594\\
0.104370000000000	79.9810349281678\\
0.104400000000000	199.953870317923\\
0.104430000000000	159.950564285032\\
0.104460000000000	159.929579057425\\
0.104490000000000	159.974098076534\\
0.104520000000000	200.007058465563\\
0.104550000000000	159.843694794242\\
0.104580000000000	79.6826070564290\\
0.104610000000000	79.7743649680378\\
0.104640000000000	159.949881404623\\
0.104670000000000	159.898938076675\\
0.104700000000000	159.860112740902\\
0.104730000000000	200.057961860124\\
0.104760000000000	200.059321752869\\
0.104790000000000	80.0298077466632\\
0.104820000000000	79.5431470145011\\
0.104850000000000	199.985407854948\\
0.104880000000000	200.002866652023\\
0.104910000000000	159.934898994001\\
0.104940000000000	80.2691259096551\\
0.104970000000000	80.0611035806028\\
0.105000000000000	159.912282607695\\
0.105030000000000	159.859541312841\\
0.105060000000000	160.024935598925\\
0.105090000000000	200.030845668066\\
0.105120000000000	159.921635899717\\
0.105150000000000	159.921864556303\\
0.105180000000000	199.897603442019\\
0.105210000000000	79.8633764042140\\
0.105240000000000	79.5785741267305\\
0.105270000000000	159.849930245617\\
0.105300000000000	200.066675244422\\
0.105330000000000	200.012757065430\\
0.105360000000000	79.9601375349434\\
0.105390000000000	79.4765010346745\\
0.105420000000000	200.015030173773\\
0.105450000000000	159.891322179788\\
0.105480000000000	80.2224223296265\\
0.105510000000000	79.9833081629884\\
0.105540000000000	200.035682870329\\
0.105570000000000	200.060498784074\\
0.105600000000000	199.988818145347\\
0.105630000000000	159.977007104372\\
0.105660000000000	79.7815806446450\\
0.105690000000000	79.5706158200535\\
0.105720000000000	79.8485280961242\\
0.105750000000000	160.018929208598\\
0.105780000000000	199.765523692680\\
0.105810000000000	200.096609896675\\
0.105840000000000	200.035266951799\\
0.105870000000000	79.9004480664045\\
0.105900000000000	79.6737510116370\\
0.105930000000000	79.8607810144555\\
0.105960000000000	79.8604350433463\\
0.105990000000000	199.942589933821\\
0.106020000000000	239.971696046409\\
0.106050000000000	200.071261745221\\
0.106080000000000	79.9746458531515\\
0.106110000000000	79.7898242183189\\
0.106140000000000	79.8513171700569\\
0.106170000000000	79.8944488558612\\
0.106200000000000	159.993951349744\\
0.106230000000000	200.056874032429\\
0.106260000000000	200.033227724944\\
0.106290000000000	200.092517263649\\
0.106320000000000	80.0169817445736\\
0.106350000000000	39.6405358735636\\
0.106380000000000	38.9335042399233\\
0.106410000000000	120.425049740935\\
0.106440000000000	200.057809858231\\
0.106470000000000	200.049367210904\\
0.106500000000000	200.036396760640\\
0.106530000000000	40.2012424616069\\
0.106560000000000	39.9729304293806\\
0.106590000000000	80.0726736793847\\
0.106620000000000	159.911773716947\\
0.106650000000000	199.795453320129\\
0.106680000000000	199.796109054106\\
0.106710000000000	160.089194006217\\
0.106740000000000	39.6731831505325\\
0.106770000000000	39.6941646175966\\
0.106800000000000	79.3824930672596\\
0.106830000000000	80.1359545018692\\
0.106860000000000	159.935158085737\\
0.106890000000000	200.099814909509\\
0.106920000000000	199.826773429708\\
0.106950000000000	120.232079540006\\
0.106980000000000	39.8343808940045\\
0.107010000000000	39.8404692262876\\
0.107040000000000	79.8431348186743\\
0.107070000000000	159.989723206275\\
0.107100000000000	160.008145397045\\
0.107130000000000	80.1063470373002\\
0.107160000000000	39.8424331035520\\
0.107190000000000	79.2728181109442\\
0.107220000000000	200.133276884483\\
0.107250000000000	160.080916280787\\
0.107280000000000	80.4106903717440\\
0.107310000000000	80.2629276489502\\
0.107340000000000	80.4084811032990\\
0.107370000000000	40.0717052949512\\
0.107400000000000	39.9148833725874\\
0.107430000000000	160.025322409062\\
0.107460000000000	160.091818642950\\
0.107490000000000	159.779524897274\\
0.107520000000000	79.9322562303298\\
0.107550000000000	39.5822527896378\\
0.107580000000000	39.9007418503809\\
0.107610000000000	80.0047131921954\\
0.107640000000000	79.8567209033311\\
0.107670000000000	159.971664829498\\
0.107700000000000	160.027251950898\\
0.107730000000000	39.9909049366656\\
0.107760000000000	-40.2859305497706\\
0.107790000000000	79.9719199319643\\
0.107820000000000	160.125836242284\\
0.107850000000000	159.970314993713\\
0.107880000000000	160.027900974957\\
0.107910000000000	39.7720138675799\\
0.107940000000000	-80.0514299870567\\
0.107970000000000	-79.9554290487221\\
0.108000000000000	40.0114822806870\\
0.108030000000000	200.132720393281\\
0.108060000000000	160.075305778335\\
0.108090000000000	119.982701888813\\
0.108120000000000	119.981973229469\\
0.108150000000000	39.9636993193330\\
0.108180000000000	-39.9089201121768\\
0.108210000000000	-40.5182778832638\\
0.108240000000000	79.9828133979839\\
0.108270000000000	159.950422710677\\
0.108300000000000	159.948479546181\\
0.108330000000000	160.027870356184\\
0.108360000000000	39.9611917909964\\
0.108390000000000	-79.9816147370683\\
0.108420000000000	-120.264184821824\\
0.108450000000000	-40.0570986264836\\
0.108480000000000	159.978002988798\\
0.108510000000000	160.055516838532\\
0.108540000000000	160.128963497179\\
0.108570000000000	119.985072339873\\
0.108600000000000	-39.9897237580593\\
0.108630000000000	-80.1514163056929\\
0.108660000000000	-40.1631787394153\\
0.108690000000000	40.0603779879960\\
0.108720000000000	200.026000142945\\
0.108750000000000	159.887165543705\\
0.108780000000000	39.9744307101032\\
0.108810000000000	-40.0242136354122\\
0.108840000000000	-40.0410204227809\\
0.108870000000000	-40.1050292505959\\
0.108900000000000	40.0719289442063\\
0.108930000000000	159.868080077988\\
0.108960000000000	160.044213563682\\
0.108990000000000	39.9639668769346\\
0.109020000000000	-40.1537293980790\\
0.109050000000000	-79.8545787362728\\
0.109080000000000	-79.9830942572203\\
0.109110000000000	79.9355201733104\\
0.109140000000000	160.097637950158\\
0.109170000000000	160.293949392344\\
0.109200000000000	39.9681180681715\\
0.109230000000000	-80.1542843422348\\
0.109260000000000	-160.099855637596\\
0.109290000000000	-80.1788176905600\\
0.109320000000000	80.0082156648656\\
0.109350000000000	159.954094632490\\
0.109380000000000	159.876632191972\\
0.109410000000000	79.9314178813234\\
0.109440000000000	-79.8618618529677\\
0.109470000000000	-160.034613256985\\
0.109500000000000	-160.291801559408\\
0.109530000000000	-39.8676180754392\\
0.109560000000000	160.095279517422\\
0.109590000000000	160.055523340227\\
0.109620000000000	160.185847732673\\
0.109650000000000	0.226102495775763\\
0.109680000000000	-200.205815035980\\
0.109710000000000	-200.292684042651\\
0.109740000000000	-39.9197253333062\\
0.109770000000000	40.0208019133516\\
0.109800000000000	159.880908143914\\
0.109830000000000	159.965286644419\\
0.109860000000000	40.0398729238358\\
0.109890000000000	-159.751423691521\\
0.109920000000000	-200.262938127083\\
0.109950000000000	-159.864861834604\\
0.109980000000000	40.0545900051427\\
0.110010000000000	160.002904575143\\
0.110040000000000	160.092457359805\\
0.110070000000000	39.8738342094203\\
0.110100000000000	-159.806479314018\\
0.110130000000000	-200.194202438837\\
0.110160000000000	-200.271827498013\\
0.110190000000000	40.1336196108174\\
0.110220000000000	160.015741535888\\
0.110250000000000	160.198861674379\\
0.110280000000000	39.7884980716110\\
0.110310000000000	-159.761107414851\\
0.110340000000000	-200.243447600105\\
0.110370000000000	-159.866756979575\\
0.110400000000000	-40.1026778371564\\
0.110430000000000	79.9924095195073\\
0.110460000000000	80.1029343833348\\
0.110490000000000	80.2496068001533\\
0.110520000000000	-79.9351751017257\\
0.110550000000000	-159.893322826604\\
0.110580000000000	-159.999576241772\\
0.110610000000000	-40.0647416574125\\
0.110640000000000	39.9153494442783\\
0.110670000000000	80.0549450471424\\
0.110700000000000	40.0923447438795\\
0.110730000000000	-119.879189369059\\
0.110760000000000	-200.008069276146\\
0.110790000000000	-160.023225934955\\
0.110820000000000	-39.9758076770918\\
0.110850000000000	40.1434554608543\\
0.110880000000000	80.0812226000285\\
0.110910000000000	79.9078002822728\\
0.110940000000000	-159.946758536428\\
0.110970000000000	-200.035345946048\\
0.111000000000000	-160.038957703494\\
0.111030000000000	-39.8189835911676\\
0.111060000000000	39.9121328340748\\
0.111090000000000	80.1013226587884\\
0.111120000000000	-39.9358512265217\\
0.111150000000000	-160.001772815488\\
0.111180000000000	-200.048947532611\\
0.111210000000000	-119.987750059700\\
0.111240000000000	-39.9582045365249\\
0.111270000000000	40.0106478179903\\
0.111300000000000	40.1161588042083\\
0.111330000000000	-40.0142768730693\\
0.111360000000000	-159.883606907243\\
0.111390000000000	-200.045641257163\\
0.111420000000000	-159.990175261383\\
0.111450000000000	-40.0350723314030\\
0.111480000000000	40.1032834361793\\
0.111510000000000	80.0078102832807\\
0.111540000000000	-39.7696909513873\\
0.111570000000000	-200.029073204733\\
0.111600000000000	-200.025827498664\\
0.111630000000000	-159.975647914558\\
0.111660000000000	-119.983556639451\\
0.111690000000000	-39.9979076446907\\
0.111720000000000	79.9924928644589\\
0.111750000000000	40.0712642084233\\
0.111780000000000	-159.896995347961\\
0.111810000000000	-200.006282416037\\
0.111840000000000	-200.046091244641\\
0.111870000000000	-159.954471603293\\
0.111900000000000	-39.9699224442864\\
0.111930000000000	40.1827586543156\\
0.111960000000000	39.9444943185622\\
0.111990000000000	-119.857895179988\\
0.112020000000000	-159.742473302194\\
0.112050000000000	-160.269089648929\\
0.112080000000000	-200.071478704118\\
0.112110000000000	-159.911793362775\\
0.112140000000000	-39.8386998303281\\
0.112170000000000	40.2272041961253\\
0.112200000000000	-40.0732814733083\\
0.112230000000000	-159.980073426719\\
0.112260000000000	-199.982763607241\\
0.112290000000000	-199.997434512016\\
0.112320000000000	-159.978460054630\\
0.112350000000000	-40.1202481209413\\
0.112380000000000	40.1160401950520\\
0.112410000000000	-39.9137838337071\\
0.112440000000000	-159.878359803169\\
0.112470000000000	-160.004436192227\\
0.112500000000000	-200.012353889201\\
0.112530000000000	-159.960621700158\\
0.112560000000000	-39.9607463259030\\
0.112590000000000	-39.8066197934598\\
0.112620000000000	-159.958383724812\\
0.112650000000000	-159.890198348271\\
0.112680000000000	-160.056348677781\\
0.112710000000000	-159.846675212054\\
0.112740000000000	-40.0049141779239\\
0.112770000000000	-39.6814441450788\\
0.112800000000000	-160.049414683294\\
0.112830000000000	-160.018179012318\\
0.112860000000000	-160.028543129348\\
0.112890000000000	-159.789549585815\\
0.112920000000000	-80.2055330748073\\
0.112950000000000	-39.9825456543556\\
0.112980000000000	-80.0524148934959\\
0.113010000000000	-199.918997850958\\
0.113040000000000	-159.998615066069\\
0.113070000000000	-159.667875589527\\
0.113100000000000	-160.266659176059\\
0.113130000000000	-160.204317879232\\
0.113160000000000	-79.8123599725849\\
0.113190000000000	-39.4072197376368\\
0.113220000000000	-80.2356632411289\\
0.113250000000000	-200.074092932639\\
0.113280000000000	-160.064553489140\\
0.113310000000000	-159.973843331422\\
0.113340000000000	-160.051687241062\\
0.113370000000000	-159.954773150176\\
0.113400000000000	-80.1846911827484\\
0.113430000000000	-79.9886545772868\\
0.113460000000000	-159.994801860653\\
0.113490000000000	-160.240393214813\\
0.113520000000000	-160.050137110779\\
0.113550000000000	-159.797457718896\\
0.113580000000000	-160.115911005613\\
0.113610000000000	-79.9509977670973\\
0.113640000000000	-79.7384073746764\\
0.113670000000000	-200.007509578296\\
0.113700000000000	-160.094373888915\\
0.113730000000000	-159.990647734149\\
0.113760000000000	-159.854700462124\\
0.113790000000000	-80.0780445287410\\
0.113820000000000	-79.6842095347477\\
0.113850000000000	-159.954604815685\\
0.113880000000000	-199.979900542247\\
0.113910000000000	-159.992346677889\\
0.113940000000000	-199.821420951329\\
0.113970000000000	-159.857349750524\\
0.114000000000000	-80.2842280425031\\
0.114030000000000	-79.9450323811967\\
0.114060000000000	-39.9905494015210\\
0.114090000000000	-160.012673470531\\
0.114120000000000	-239.972629863393\\
0.114150000000000	-200.054128203907\\
0.114180000000000	-199.972971484879\\
0.114210000000000	-199.999968151962\\
0.114240000000000	-79.6679173722487\\
0.114270000000000	-79.2295595520375\\
0.114300000000000	-80.2660972004506\\
0.114330000000000	-80.1300157529373\\
0.114360000000000	-199.955627723588\\
0.114390000000000	-199.804109754206\\
0.114420000000000	-200.027445028768\\
0.114450000000000	-199.984410101664\\
0.114480000000000	-159.971025360854\\
0.114510000000000	-80.1131192457310\\
0.114540000000000	-79.8833309851650\\
0.114570000000000	-79.7086010462883\\
0.114600000000000	-159.937982506580\\
0.114630000000000	-199.881848004924\\
0.114660000000000	-239.970378206553\\
0.114690000000000	-200.010415941659\\
0.114720000000000	-79.9535412384430\\
0.114750000000000	-39.5045880380470\\
0.114780000000000	-120.264135013097\\
0.114810000000000	-159.899337453075\\
0.114840000000000	-159.846970345924\\
0.114870000000000	-239.970485719157\\
0.114900000000000	-199.986617617616\\
0.114930000000000	-199.873861011307\\
0.114960000000000	-40.0411828812113\\
0.114990000000000	-79.9179103792645\\
0.115020000000000	-159.962272179712\\
0.115050000000000	-159.913258456396\\
0.115080000000000	-199.921815751884\\
0.115110000000000	-200.041727768879\\
0.115140000000000	-159.959338384394\\
0.115170000000000	-79.7761213232968\\
0.115200000000000	-39.5787955188555\\
0.115230000000000	-80.1480442198459\\
0.115260000000000	-159.866759482592\\
0.115290000000000	-200.022366787143\\
0.115320000000000	-239.970656914057\\
0.115350000000000	-200.098183807413\\
0.115380000000000	-199.969758104956\\
0.115410000000000	-79.6007431585636\\
0.115440000000000	-79.9874270799833\\
0.115470000000000	-79.7555023801981\\
0.115500000000000	-159.977351418948\\
0.115530000000000	-200.005494237765\\
0.115560000000000	-200.039829231154\\
0.115590000000000	-159.997016582239\\
0.115620000000000	-119.867183830777\\
0.115650000000000	-79.6818264278186\\
0.115680000000000	-40.2022647508579\\
0.115710000000000	-79.8399746940347\\
0.115740000000000	-199.979793110499\\
0.115770000000000	-239.971783812810\\
0.115800000000000	-199.938852823192\\
0.115830000000000	-199.788739724091\\
0.115860000000000	-40.0355524837262\\
0.115890000000000	-39.7928359654372\\
0.115920000000000	-79.9055149672305\\
0.115950000000000	-199.966848756874\\
0.115980000000000	-200.016871397907\\
0.116010000000000	-199.937715672144\\
0.116040000000000	-199.961620893402\\
0.116070000000000	-79.9868948997750\\
0.116100000000000	-39.5983106511368\\
0.116130000000000	-80.1198406267143\\
0.116160000000000	-79.9873650295038\\
0.116190000000000	-199.864746260219\\
0.116220000000000	-200.037839727942\\
0.116250000000000	-199.968105340441\\
0.116280000000000	-119.971718765081\\
0.116310000000000	-40.0172924891061\\
0.116340000000000	-79.8304314767873\\
0.116370000000000	-159.887173748857\\
0.116400000000000	-159.907105718876\\
0.116430000000000	-159.750353763427\\
0.116460000000000	-199.993498940430\\
0.116490000000000	-79.9703375892197\\
0.116520000000000	-39.5662125453556\\
0.116550000000000	-80.1361946642660\\
0.116580000000000	-160.049801348571\\
0.116610000000000	-159.955817631123\\
0.116640000000000	-160.002298133578\\
0.116670000000000	-199.950240853000\\
0.116700000000000	-40.0297895184396\\
0.116730000000000	-39.8421186951828\\
0.116760000000000	-79.9786002354682\\
0.116790000000000	-159.821569875063\\
0.116820000000000	-159.633915258649\\
0.116850000000000	-160.110031189569\\
0.116880000000000	-120.030343108489\\
0.116910000000000	-39.9358123640864\\
0.116940000000000	-39.5905541376888\\
0.116970000000000	-160.013941140079\\
0.117000000000000	-199.952002832160\\
0.117030000000000	-160.053552843931\\
0.117060000000000	-80.1825604455790\\
0.117090000000000	40.5486077824597\\
0.117120000000000	-40.1993610544729\\
0.117150000000000	-119.978798658175\\
0.117180000000000	-160.015917930410\\
0.117210000000000	-199.960359222361\\
0.117240000000000	-159.936586330751\\
0.117270000000000	-79.8107046016406\\
0.117300000000000	-39.8632240688778\\
0.117330000000000	-39.9795242270677\\
0.117360000000000	-39.8307326723773\\
0.117390000000000	-160.010237230803\\
0.117420000000000	-160.162781773891\\
0.117450000000000	-160.068463391188\\
0.117480000000000	-80.1078538664754\\
0.117510000000000	-39.8096640639024\\
0.117540000000000	-39.4011280837586\\
0.117570000000000	-40.1896441317286\\
0.117600000000000	-80.1545871337918\\
0.117630000000000	-199.963890560148\\
0.117660000000000	-159.939057388769\\
0.117690000000000	-80.0508487046409\\
0.117720000000000	-40.0532895362317\\
0.117750000000000	-39.8601693429795\\
0.117780000000000	-39.6765877393071\\
0.117810000000000	-40.0444738098893\\
0.117840000000000	-160.151977620277\\
0.117870000000000	-159.975095928091\\
0.117900000000000	-159.555931517231\\
0.117930000000000	-40.0363807605819\\
0.117960000000000	39.9249644520064\\
0.117990000000000	40.0427053483810\\
0.118020000000000	-39.8820424651297\\
0.118050000000000	-159.951363917395\\
0.118080000000000	-160.180612103076\\
0.118110000000000	-160.113491851339\\
0.118140000000000	-120.112681341781\\
0.118170000000000	40.0092686050587\\
0.118200000000000	40.1259067950113\\
0.118230000000000	-39.9838283717749\\
0.118260000000000	-39.8854059685921\\
0.118290000000000	-159.973760777811\\
0.118320000000000	-159.970511911096\\
0.118350000000000	-79.9771302799153\\
0.118380000000000	0.151007206249986\\
0.118410000000000	39.9483003211019\\
0.118440000000000	40.0369630127466\\
0.118470000000000	-39.8915379556106\\
0.118500000000000	-159.954756912864\\
0.118530000000000	-200.036307388432\\
0.118560000000000	-160.201287154807\\
0.118590000000000	0.0335416806777289\\
0.118620000000000	40.1003703938489\\
0.118650000000000	40.1441822825878\\
0.118680000000000	39.9190794774503\\
0.118710000000000	-79.9317639254759\\
0.118740000000000	-160.104070572517\\
0.118770000000000	-120.026984474350\\
0.118800000000000	-39.9119526441434\\
0.118830000000000	40.0551627667705\\
0.118860000000000	40.1297100224531\\
0.118890000000000	39.9639486073631\\
0.118920000000000	-80.0597742066491\\
0.118950000000000	-120.068721986463\\
0.118980000000000	-159.972395226485\\
0.119010000000000	-40.0109396893402\\
0.119040000000000	40.0589212790943\\
0.119070000000000	40.0499642043030\\
0.119100000000000	40.1039375206419\\
0.119130000000000	39.9108436287751\\
0.119160000000000	-79.9497751049298\\
0.119190000000000	-200.008319562669\\
0.119220000000000	-160.081245242350\\
0.119250000000000	80.2508677809368\\
0.119280000000000	80.5233784311930\\
0.119310000000000	80.0448591347682\\
0.119340000000000	79.7169548264928\\
0.119370000000000	-40.1784211199476\\
0.119400000000000	-159.974346079017\\
0.119430000000000	-160.134253280743\\
0.119460000000000	-39.9147988527587\\
0.119490000000000	79.8779994255385\\
0.119520000000000	80.0023759198786\\
0.119550000000000	80.0247423955121\\
0.119580000000000	40.0290917934845\\
0.119610000000000	-79.9561532245035\\
0.119640000000000	-159.997758669805\\
0.119670000000000	-39.9016365483879\\
0.119700000000000	39.9429666948187\\
0.119730000000000	80.0609102546245\\
0.119760000000000	80.0607190440069\\
0.119790000000000	80.5206171624021\\
0.119820000000000	-40.2249438234320\\
0.119850000000000	-160.264353642699\\
0.119880000000000	-39.9246643274519\\
0.119910000000000	39.9469348282681\\
0.119940000000000	80.0806363178203\\
0.119970000000000	80.0724644910476\\
0.120000000000000	40.2372609908756\\
0.120030000000000	40.3762574073595\\
0.120060000000000	-79.8988974585442\\
0.120090000000000	-39.9309928707908\\
0.120120000000000	40.1318738144499\\
0.120150000000000	40.1298884609106\\
0.120180000000000	40.1202870634753\\
0.120210000000000	80.1675002062162\\
0.120240000000000	40.2718835764727\\
0.120270000000000	-40.3633262788305\\
0.120300000000000	-40.1600384395745\\
0.120330000000000	40.0082661922296\\
0.120360000000000	39.9900652091112\\
0.120390000000000	39.9654792056321\\
0.120420000000000	79.9472956270100\\
0.120450000000000	79.9957492801861\\
0.120480000000000	40.1372471273807\\
0.120510000000000	-39.9661652308559\\
0.120540000000000	-39.9891394880281\\
0.120570000000000	39.9979760473562\\
0.120600000000000	79.8530633709590\\
0.120630000000000	79.9949533038226\\
0.120660000000000	80.1619032663742\\
0.120690000000000	39.9984467170523\\
0.120720000000000	39.7601206409613\\
0.120750000000000	40.0419772344433\\
0.120780000000000	40.0075246512122\\
0.120810000000000	39.9393420686896\\
0.120840000000000	79.8583978613586\\
0.120870000000000	39.9479178592813\\
0.120900000000000	40.1340100239218\\
0.120930000000000	40.1631489188072\\
0.120960000000000	39.8328759161759\\
0.120990000000000	119.991119748307\\
0.121020000000000	159.888330615369\\
0.121050000000000	80.0902970292456\\
0.121080000000000	-80.0764445476858\\
0.121110000000000	-80.4417256684555\\
0.121140000000000	39.8844689817582\\
0.121170000000000	159.963034167058\\
0.121200000000000	160.054028885804\\
0.121230000000000	160.140657673648\\
0.121260000000000	80.0057087893549\\
0.121290000000000	-79.9752102714016\\
0.121320000000000	-80.0907144298390\\
0.121350000000000	80.0877684072666\\
0.121380000000000	200.012865988866\\
0.121410000000000	199.919982722943\\
0.121440000000000	159.960022421024\\
0.121470000000000	39.9415267275221\\
0.121500000000000	-40.0695776529446\\
0.121530000000000	-80.1142100356686\\
0.121560000000000	40.0560433849035\\
0.121590000000000	200.109328072043\\
0.121620000000000	200.120915948421\\
0.121650000000000	199.782363290347\\
0.121680000000000	159.910266170683\\
0.121710000000000	-40.1471330623228\\
0.121740000000000	-79.9816790275940\\
0.121770000000000	-80.2040867722502\\
0.121800000000000	159.957021603100\\
0.121830000000000	200.022339422853\\
0.121860000000000	199.987321135452\\
0.121890000000000	200.009794330035\\
0.121920000000000	159.977746170406\\
0.121950000000000	-40.1866238291721\\
0.121980000000000	-80.0982186529486\\
0.122010000000000	40.0978941307179\\
0.122040000000000	160.007180684052\\
0.122070000000000	199.958456575175\\
0.122100000000000	160.059594971908\\
0.122130000000000	119.980847828394\\
0.122160000000000	40.0299005775079\\
0.122190000000000	39.7739132751376\\
0.122220000000000	79.6364344420328\\
0.122250000000000	160.203887811614\\
0.122280000000000	199.955143514619\\
0.122310000000000	159.916733819159\\
0.122340000000000	39.9510247770502\\
0.122370000000000	39.6552566615542\\
0.122400000000000	80.1283310245332\\
0.122430000000000	160.086568497171\\
0.122460000000000	119.697694132397\\
0.122490000000000	160.082628454208\\
0.122520000000000	159.987858547271\\
0.122550000000000	40.0458201624743\\
0.122580000000000	39.8930890403364\\
0.122610000000000	119.979503803041\\
0.122640000000000	160.014991029811\\
0.122670000000000	159.835308476967\\
0.122700000000000	159.830793031869\\
0.122730000000000	159.976574921342\\
0.122760000000000	39.7216118499674\\
0.122790000000000	40.0940486441884\\
0.122820000000000	80.0014025206688\\
0.122850000000000	160.194937898949\\
0.122880000000000	199.938106898757\\
0.122910000000000	199.679758632596\\
0.122940000000000	159.899276589188\\
0.122970000000000	39.8338738249834\\
0.123000000000000	39.8630811415965\\
0.123030000000000	79.5631258697468\\
0.123060000000000	160.118312410199\\
0.123090000000000	159.709478046630\\
0.123120000000000	159.778769431019\\
0.123150000000000	159.975895028058\\
0.123180000000000	119.975276768384\\
0.123210000000000	119.975181066213\\
0.123240000000000	159.983784075015\\
0.123270000000000	160.166496404540\\
0.123300000000000	79.8306114677269\\
0.123330000000000	39.5562071338859\\
0.123360000000000	159.984660281798\\
0.123390000000000	159.975481451738\\
0.123420000000000	159.972920522165\\
0.123450000000000	159.971505425098\\
0.123480000000000	160.330974162726\\
0.123510000000000	200.234005756433\\
0.123540000000000	160.092989935247\\
0.123570000000000	40.0507244837076\\
0.123600000000000	79.8088550770112\\
0.123630000000000	159.954993925795\\
0.123660000000000	199.987670387668\\
0.123690000000000	200.043146132231\\
0.123720000000000	199.954519676360\\
0.123750000000000	79.7979969429607\\
0.123780000000000	79.5630425072521\\
0.123810000000000	80.1026821460936\\
0.123840000000000	80.0187928173341\\
0.123870000000000	199.956409802101\\
0.123900000000000	200.010242672510\\
0.123930000000000	199.840678569094\\
0.123960000000000	200.061363629628\\
0.123990000000000	80.0754909939625\\
0.124020000000000	79.8138246267981\\
0.124050000000000	79.5493237277503\\
0.124080000000000	159.948946804398\\
0.124110000000000	239.971770840081\\
0.124140000000000	199.933567671582\\
0.124170000000000	159.899198220058\\
0.124200000000000	40.1785290549225\\
0.124230000000000	79.7514499661592\\
0.124260000000000	159.927810846595\\
0.124290000000000	159.996752281059\\
0.124320000000000	199.987740457557\\
0.124350000000000	199.984918031504\\
0.124380000000000	159.874239892834\\
0.124410000000000	80.0548146759935\\
0.124440000000000	80.0863255479167\\
0.124470000000000	159.974052066036\\
0.124500000000000	159.952281632638\\
0.124530000000000	159.907527979639\\
0.124560000000000	200.021232911829\\
0.124590000000000	159.914446748157\\
0.124620000000000	159.852391504296\\
0.124650000000000	160.081253598132\\
0.124680000000000	79.6039173683946\\
0.124710000000000	79.1692831892382\\
0.124740000000000	199.985006039860\\
0.124770000000000	199.984799674554\\
0.124800000000000	159.883502542528\\
0.124830000000000	80.3037485272492\\
0.124860000000000	80.1170242261893\\
0.124890000000000	159.883137967982\\
0.124920000000000	159.987619592534\\
0.124950000000000	199.983081468996\\
0.124980000000000	199.981232431127\\
0.125010000000000	159.936237287516\\
0.125040000000000	80.1737698469612\\
0.125070000000000	79.9192059964071\\
0.125100000000000	199.942831873774\\
0.125130000000000	159.921873796777\\
0.125160000000000	159.969222591884\\
0.125190000000000	160.039950767786\\
0.125220000000000	159.960862287900\\
0.125250000000000	159.945591561478\\
0.125280000000000	159.920112153504\\
0.125310000000000	79.6292027459534\\
0.125340000000000	79.1409743520292\\
0.125370000000000	159.827603114904\\
0.125400000000000	200.078712563227\\
0.125430000000000	199.997214753132\\
0.125460000000000	159.924066066934\\
0.125490000000000	80.3206700697880\\
0.125520000000000	80.0924119260583\\
0.125550000000000	80.2141399144578\\
0.125580000000000	199.939880336841\\
0.125610000000000	199.849735863646\\
0.125640000000000	239.969922529298\\
0.125670000000000	159.962744854190\\
0.125700000000000	79.9466713282703\\
0.125730000000000	79.7180530223473\\
0.125760000000000	39.7707382801763\\
0.125790000000000	199.824728496484\\
0.125820000000000	200.082901272369\\
0.125850000000000	200.037925070261\\
0.125880000000000	159.938166730555\\
0.125910000000000	80.1310704183860\\
0.125940000000000	79.6763991253882\\
0.125970000000000	79.3144553278614\\
0.126000000000000	200.058509697612\\
0.126030000000000	199.928759505061\\
0.126060000000000	199.846838765774\\
0.126090000000000	80.2115532419894\\
0.126120000000000	80.1408964296634\\
0.126150000000000	80.2297627655225\\
0.126180000000000	80.0591624692009\\
0.126210000000000	160.000450749269\\
0.126240000000000	199.932920759993\\
0.126270000000000	200.051840724816\\
0.126300000000000	159.815225035390\\
0.126330000000000	79.8196159958968\\
0.126360000000000	79.7929918600596\\
0.126390000000000	79.4705233988589\\
0.126420000000000	159.902016778372\\
0.126450000000000	159.976478898445\\
0.126480000000000	199.939490137955\\
0.126510000000000	79.9966965559634\\
0.126540000000000	80.0808649289218\\
0.126570000000000	79.9586162773325\\
0.126600000000000	79.7766672011243\\
0.126630000000000	159.896511471447\\
0.126660000000000	199.961636134451\\
0.126690000000000	159.922060623948\\
0.126720000000000	79.6679866622751\\
0.126750000000000	39.6397591983744\\
0.126780000000000	80.0660151527817\\
0.126810000000000	159.888791733069\\
0.126840000000000	159.895185364740\\
0.126870000000000	159.903336202763\\
0.126900000000000	159.914174083209\\
0.126930000000000	40.0837329210385\\
0.126960000000000	39.7628586911467\\
0.126990000000000	79.9878057482656\\
0.127020000000000	159.957545803901\\
0.127050000000000	159.963628704802\\
0.127080000000000	159.972653902266\\
0.127110000000000	79.8897216053181\\
0.127140000000000	79.5559305505092\\
0.127170000000000	80.1143911010762\\
0.127200000000000	40.1160850813981\\
0.127230000000000	80.0399660536400\\
0.127260000000000	200.008390901938\\
0.127290000000000	159.961921011968\\
0.127320000000000	159.971035986651\\
0.127350000000000	79.8661639355484\\
0.127380000000000	-40.1736724717523\\
0.127410000000000	-0.323444692336693\\
0.127440000000000	159.728651321086\\
0.127470000000000	200.004017190654\\
0.127500000000000	200.031401724565\\
0.127530000000000	80.1640461724301\\
0.127560000000000	40.0405819761104\\
0.127590000000000	39.8311831970624\\
0.127620000000000	-0.264835160904667\\
0.127650000000000	39.8356444007139\\
0.127680000000000	160.245091139364\\
0.127710000000000	159.935975587753\\
0.127740000000000	119.979964274984\\
0.127770000000000	119.979469472436\\
0.127800000000000	40.0139294227573\\
0.127830000000000	-79.8098350354749\\
0.127860000000000	79.8547271140262\\
0.127890000000000	159.843821856368\\
0.127920000000000	200.040419402193\\
0.127950000000000	119.980436582350\\
0.127980000000000	39.9863327098068\\
0.128010000000000	-40.2011813417111\\
0.128040000000000	-39.9609571691505\\
0.128070000000000	39.9007041062887\\
0.128100000000000	159.786402018838\\
0.128130000000000	199.981415764373\\
0.128160000000000	159.999779788035\\
0.128190000000000	39.9264880512637\\
0.128220000000000	-40.0818940558708\\
0.128250000000000	-79.9059730042483\\
0.128280000000000	40.1897456255307\\
0.128310000000000	200.092637351580\\
0.128340000000000	199.948170319003\\
0.128370000000000	159.955341447558\\
0.128400000000000	-40.1515052269702\\
0.128430000000000	-40.3799714116813\\
0.128460000000000	-39.9038553872185\\
0.128490000000000	40.2263819116032\\
0.128520000000000	80.0329847701109\\
0.128550000000000	159.904251710125\\
0.128580000000000	159.955926384944\\
0.128610000000000	39.9938467914857\\
0.128640000000000	-40.0786380703902\\
0.128670000000000	-80.1067325695869\\
0.128700000000000	-80.3832959274749\\
0.128730000000000	80.0024699203108\\
0.128760000000000	160.040935567748\\
0.128790000000000	199.975917579001\\
0.128820000000000	160.083521760875\\
0.128850000000000	-79.7962704745409\\
0.128880000000000	-159.889776893449\\
0.128910000000000	-79.9634486674701\\
0.128940000000000	39.9861047663101\\
0.128970000000000	159.974531273071\\
0.129000000000000	160.045305625525\\
0.129030000000000	159.994503002954\\
0.129060000000000	-40.0453934852147\\
0.129090000000000	-160.058508913169\\
0.129120000000000	-80.1869690428301\\
0.129150000000000	80.0425863520946\\
0.129180000000000	160.179683748845\\
0.129210000000000	159.907125055887\\
0.129240000000000	40.0009407345281\\
0.129270000000000	-80.1534974535742\\
0.129300000000000	-160.392140613205\\
0.129330000000000	-40.0417443020225\\
0.129360000000000	40.0006906484641\\
0.129390000000000	159.970191779883\\
0.129420000000000	160.049797865273\\
0.129450000000000	40.3351464401978\\
0.129480000000000	-200.289705364059\\
0.129510000000000	-159.905737462128\\
0.129540000000000	-39.9461873903740\\
0.129570000000000	39.9324919981547\\
0.129600000000000	159.954378854163\\
0.129630000000000	160.121783717697\\
0.129660000000000	39.9699100826328\\
0.129690000000000	-79.8100939773518\\
0.129720000000000	-200.168088699587\\
0.129750000000000	-200.252937487558\\
0.129780000000000	79.9210287991338\\
0.129810000000000	159.955027222236\\
0.129840000000000	119.997658473586\\
0.129870000000000	40.0299927479013\\
0.129900000000000	-39.9510536812660\\
0.129930000000000	-159.787361506075\\
0.129960000000000	-200.264221041209\\
0.129990000000000	-39.8343731235247\\
0.130020000000000	80.1862436151273\\
0.130050000000000	79.9876369411558\\
0.130080000000000	40.0282135197679\\
0.130110000000000	40.0247546745704\\
0.130140000000000	-39.9788809575785\\
0.130170000000000	-159.798729916995\\
0.130200000000000	-200.153604863489\\
0.130230000000000	40.1301631853460\\
0.130260000000000	80.1000259754198\\
0.130290000000000	40.0195059459468\\
0.130320000000000	40.0360261739258\\
0.130350000000000	-39.9865848005853\\
0.130380000000000	-159.903783429792\\
0.130410000000000	-160.006597455203\\
0.130440000000000	-39.9068850637429\\
0.130470000000000	39.9641509581941\\
0.130500000000000	39.9843657205764\\
0.130530000000000	40.0257567330608\\
0.130560000000000	39.9550582791419\\
0.130590000000000	-159.985235949038\\
0.130620000000000	-159.970199425706\\
0.130650000000000	-159.864981768739\\
0.130680000000000	-39.9421129195682\\
0.130710000000000	40.0164406902206\\
0.130740000000000	79.9023102733300\\
0.130770000000000	80.0361741250463\\
0.130800000000000	-40.0915370493158\\
0.130830000000000	-159.896885031296\\
0.130860000000000	-200.142125032523\\
0.130890000000000	-159.991324871004\\
0.130920000000000	-79.9010244175800\\
0.130950000000000	80.0883802658763\\
0.130980000000000	80.1597133677345\\
0.131010000000000	40.0999932416024\\
0.131040000000000	-159.986944980272\\
0.131070000000000	-200.039513800497\\
0.131100000000000	-200.030628079747\\
0.131130000000000	-80.0043567530986\\
0.131160000000000	80.1175392849495\\
0.131190000000000	80.2523576245559\\
0.131220000000000	40.0149568609666\\
0.131250000000000	-119.991297901725\\
0.131280000000000	-200.051493594341\\
0.131310000000000	-200.114548509050\\
0.131340000000000	-120.083325056580\\
0.131370000000000	-39.9476602449970\\
0.131400000000000	80.0986682761966\\
0.131430000000000	40.0856649909115\\
0.131460000000000	-119.988790932842\\
0.131490000000000	-159.991438680481\\
0.131520000000000	-200.083612487084\\
0.131550000000000	-199.952303983427\\
0.131580000000000	-39.9771696103016\\
0.131610000000000	80.2212075161604\\
0.131640000000000	40.0691827718937\\
0.131670000000000	-40.0290514516282\\
0.131700000000000	-160.021595729980\\
0.131730000000000	-200.008218413661\\
0.131760000000000	-160.120833096831\\
0.131790000000000	-159.966156073303\\
0.131820000000000	-39.9367063157913\\
0.131850000000000	40.1489011209861\\
0.131880000000000	40.0288443609341\\
0.131910000000000	-79.9750357605470\\
0.131940000000000	-200.050637933653\\
0.131970000000000	-160.144071096148\\
0.132000000000000	-159.823078699901\\
0.132030000000000	-159.935243592093\\
0.132060000000000	-39.8888657836858\\
0.132090000000000	40.0494352330689\\
0.132120000000000	-39.9022723555773\\
0.132150000000000	-200.056993886088\\
0.132180000000000	-160.096164573994\\
0.132210000000000	-160.039075242047\\
0.132240000000000	-159.877381869535\\
0.132270000000000	-79.6271070854024\\
0.132300000000000	40.1939581933390\\
0.132330000000000	-40.0783607711235\\
0.132360000000000	-160.022352613701\\
0.132390000000000	-199.976870323973\\
0.132420000000000	-159.844385213164\\
0.132450000000000	-159.775363658575\\
0.132480000000000	-40.1296478393211\\
0.132510000000000	40.1388376411110\\
0.132540000000000	-39.7640348853592\\
0.132570000000000	-160.002569172979\\
0.132600000000000	-199.974899117339\\
0.132630000000000	-159.994566981679\\
0.132660000000000	-160.023314629136\\
0.132690000000000	-159.641713764352\\
0.132720000000000	-80.0038401679935\\
0.132750000000000	-39.7537938512518\\
0.132780000000000	-40.0787516791368\\
0.132810000000000	-159.943422036244\\
0.132840000000000	-160.143078639750\\
0.132870000000000	-160.048403265231\\
0.132900000000000	-160.102835114013\\
0.132930000000000	-159.794229480323\\
0.132960000000000	-159.887256607186\\
0.132990000000000	-39.9328049876290\\
0.133020000000000	-39.7621893925378\\
0.133050000000000	-160.068658453201\\
0.133080000000000	-199.764273711665\\
0.133110000000000	-200.048331931982\\
0.133140000000000	-160.096265442476\\
0.133170000000000	-39.8273036867838\\
0.133200000000000	-39.4691786991592\\
0.133230000000000	-80.3186736749075\\
0.133260000000000	-200.002814447923\\
0.133290000000000	-200.022242110139\\
0.133320000000000	-199.927578375389\\
0.133350000000000	-159.898389440116\\
0.133380000000000	-80.2393492891533\\
0.133410000000000	40.3600509113775\\
0.133440000000000	-80.0079885084599\\
0.133470000000000	-200.006556627781\\
0.133500000000000	-200.057929448671\\
0.133530000000000	-199.878907338511\\
0.133560000000000	-239.972154416441\\
0.133590000000000	-160.061829990940\\
0.133620000000000	-40.1612860918497\\
0.133650000000000	-40.1426104370634\\
0.133680000000000	-79.7915910347004\\
0.133710000000000	-159.878052648801\\
0.133740000000000	-239.973386554481\\
0.133770000000000	-239.971881180810\\
0.133800000000000	-200.005385955935\\
0.133830000000000	-80.0431669095896\\
0.133860000000000	-39.5653992097446\\
0.133890000000000	-79.9170159985374\\
0.133920000000000	-160.067044498052\\
0.133950000000000	-159.992387585217\\
0.133980000000000	-159.891668031660\\
0.134010000000000	-200.061172979729\\
0.134040000000000	-200.018452725542\\
0.134070000000000	-199.951694953096\\
0.134100000000000	-79.8352537247426\\
0.134130000000000	40.1592365513982\\
0.134160000000000	-79.8860295183767\\
0.134190000000000	-199.976816233418\\
0.134220000000000	-199.975969079131\\
0.134250000000000	-239.971370327287\\
0.134280000000000	-239.969878512972\\
0.134310000000000	-159.953076047087\\
0.134340000000000	-39.8086826425184\\
0.134370000000000	-39.7309526656288\\
0.134400000000000	-79.9264702851797\\
0.134430000000000	-200.041493677216\\
0.134460000000000	-199.935640680223\\
0.134490000000000	-239.970451195792\\
0.134520000000000	-199.931259595256\\
0.134550000000000	-79.9342640583248\\
0.134580000000000	-39.6989325620236\\
0.134610000000000	-119.975659341443\\
0.134640000000000	-159.987500375421\\
0.134670000000000	-199.948159370316\\
0.134700000000000	-199.970960214715\\
0.134730000000000	-159.876831570939\\
0.134760000000000	-159.991986131315\\
0.134790000000000	-159.905400867503\\
0.134820000000000	-79.7545448780667\\
0.134850000000000	-79.5507897499629\\
0.134880000000000	-159.809383565695\\
0.134910000000000	-200.091424290579\\
0.134940000000000	-159.923828914054\\
0.134970000000000	-159.892378819886\\
0.135000000000000	-160.021789350530\\
0.135030000000000	-80.2372528669831\\
0.135060000000000	-79.8061147771925\\
0.135090000000000	-159.967278835850\\
0.135120000000000	-159.844632871680\\
0.135150000000000	-239.970419638244\\
0.135180000000000	-199.855993555314\\
0.135210000000000	-159.868335004816\\
0.135240000000000	-80.3030329295380\\
0.135270000000000	0.364113994146578\\
0.135300000000000	-79.9005093327092\\
0.135330000000000	-199.832204386993\\
0.135360000000000	-239.971532264062\\
0.135390000000000	-200.044995781633\\
0.135420000000000	-199.980112572431\\
0.135450000000000	-159.938794794842\\
0.135480000000000	-80.1635754661642\\
0.135510000000000	-39.9261282004268\\
0.135540000000000	-79.6641260093738\\
0.135570000000000	-159.907459693457\\
0.135600000000000	-199.767248028615\\
0.135630000000000	-200.096006598377\\
0.135660000000000	-200.052787482280\\
0.135690000000000	-159.942559288963\\
0.135720000000000	-40.1049429212403\\
0.135750000000000	-79.6728832729257\\
0.135780000000000	-159.994889733214\\
0.135810000000000	-199.898590154970\\
0.135840000000000	-199.936135311879\\
0.135870000000000	-199.956431111044\\
0.135900000000000	-80.1300811925661\\
0.135930000000000	40.3346410822660\\
0.135960000000000	-79.9909509304770\\
0.135990000000000	-159.918625441203\\
0.136020000000000	-199.827741057650\\
0.136050000000000	-200.029335953865\\
0.136080000000000	-200.015921002785\\
0.136110000000000	-159.986218577184\\
0.136140000000000	-40.1348806299224\\
0.136170000000000	-79.9216213563210\\
0.136200000000000	-79.6853444055263\\
0.136230000000000	-159.891542579333\\
0.136260000000000	-159.933067309856\\
0.136290000000000	-199.934060496292\\
0.136320000000000	-160.001822071288\\
0.136350000000000	-80.1149391050881\\
0.136380000000000	-39.7252523991680\\
0.136410000000000	-79.9826007229722\\
0.136440000000000	-199.960815011320\\
0.136470000000000	-199.952816765781\\
0.136500000000000	-199.971990040724\\
0.136530000000000	-159.989164482516\\
0.136560000000000	-40.0529006227055\\
0.136590000000000	40.3055700681663\\
0.136620000000000	-40.1032890760014\\
0.136650000000000	-199.987779339002\\
0.136680000000000	-199.965738291940\\
0.136710000000000	-199.981683534609\\
0.136740000000000	-159.977420929047\\
0.136770000000000	-39.9005894010998\\
0.136800000000000	-39.7174380504844\\
0.136830000000000	-79.9361205149964\\
0.136860000000000	-159.649215251873\\
0.136890000000000	-160.089095794490\\
0.136920000000000	-160.030871604244\\
0.136950000000000	-159.948818054280\\
0.136980000000000	-39.9367149081729\\
0.137010000000000	-39.7612013636238\\
0.137040000000000	-40.0711815287945\\
0.137070000000000	-160.145420825408\\
0.137100000000000	-159.961021057588\\
0.137130000000000	-159.832047841683\\
0.137160000000000	-199.974756811565\\
0.137190000000000	-39.8645394123774\\
0.137220000000000	40.0715911361811\\
0.137250000000000	-39.7950383122551\\
0.137280000000000	-159.995178474090\\
0.137310000000000	-159.974668690900\\
0.137340000000000	-159.822665516760\\
0.137370000000000	-160.055541390289\\
0.137400000000000	-40.1488563598575\\
0.137430000000000	40.2024770968292\\
0.137460000000000	-39.9146354057105\\
0.137490000000000	-119.980638330314\\
0.137520000000000	-159.976665803883\\
0.137550000000000	-200.028719384440\\
0.137580000000000	-159.934054775176\\
0.137610000000000	-79.9058229097417\\
0.137640000000000	80.1383001234972\\
0.137670000000000	40.1889169041109\\
0.137700000000000	-119.982269471792\\
0.137730000000000	-160.038980398375\\
0.137760000000000	-200.027216204736\\
0.137790000000000	-199.920557378471\\
0.137820000000000	-40.1749676306018\\
0.137850000000000	80.2791801229204\\
0.137880000000000	40.2873992653668\\
0.137910000000000	-40.1810493042909\\
0.137940000000000	-160.002409928515\\
0.137970000000000	-200.010494979817\\
0.138000000000000	-160.108974981637\\
0.138030000000000	-39.9577616829847\\
0.138060000000000	40.1603524099969\\
0.138090000000000	-39.7560426055158\\
0.138120000000000	-40.1428106661685\\
0.138150000000000	-79.9699525048508\\
0.138180000000000	-199.998251396932\\
0.138210000000000	-159.967915114252\\
0.138240000000000	-39.9056453104414\\
0.138270000000000	40.1275436779977\\
0.138300000000000	40.1239861897757\\
0.138330000000000	-40.0360586497525\\
0.138360000000000	-119.986243573917\\
0.138390000000000	-200.021875114500\\
0.138420000000000	-160.153358894162\\
0.138450000000000	-39.8678087534281\\
0.138480000000000	80.5476616890738\\
0.138510000000000	40.0841651034292\\
0.138540000000000	-40.0616299544906\\
0.138570000000000	-39.9792932368823\\
0.138600000000000	-159.961293227818\\
0.138630000000000	-160.247193532153\\
0.138660000000000	-40.1306463158767\\
0.138690000000000	79.9171570605102\\
0.138720000000000	40.0483462816537\\
0.138750000000000	40.1130041129907\\
0.138780000000000	-119.990235394440\\
0.138810000000000	-159.987904124920\\
0.138840000000000	-160.055498171852\\
0.138870000000000	-39.9908980858549\\
0.138900000000000	40.1333216980914\\
0.138930000000000	80.0914028931053\\
0.138960000000000	40.0473456638635\\
0.138990000000000	-39.9938239774847\\
0.139020000000000	-159.963084216595\\
0.139050000000000	-160.034835205332\\
0.139080000000000	-40.0142710233725\\
0.139110000000000	80.1227324097278\\
0.139140000000000	80.4284986517882\\
0.139170000000000	40.0951168940015\\
0.139200000000000	-39.8621605995466\\
0.139230000000000	-160.026801068934\\
0.139260000000000	-120.385271334641\\
0.139290000000000	-40.1239042627331\\
0.139320000000000	79.9016407846577\\
0.139350000000000	80.0573499871692\\
0.139380000000000	39.9609683788440\\
0.139410000000000	-40.0277024217433\\
0.139440000000000	-119.994481316475\\
0.139470000000000	-159.962103925405\\
0.139500000000000	40.1453973721538\\
0.139530000000000	80.1051022842314\\
0.139560000000000	80.2784950925205\\
0.139590000000000	79.8179722339615\\
0.139620000000000	-40.0137328772600\\
0.139650000000000	-119.996689473350\\
0.139680000000000	-79.9039832905555\\
0.139710000000000	-40.1709667101908\\
0.139740000000000	79.9630187753940\\
0.139770000000000	80.0340020098549\\
0.139800000000000	80.0232746164661\\
0.139830000000000	40.0344436712213\\
0.139860000000000	-39.9273483411062\\
0.139890000000000	-159.931356858607\\
0.139920000000000	-40.0832756774260\\
0.139950000000000	80.0514378170537\\
0.139980000000000	80.4216400003471\\
0.140010000000000	79.8805026230820\\
0.140040000000000	79.9239798890731\\
0.140070000000000	-40.0918758888842\\
0.140100000000000	-39.9127285444698\\
0.140130000000000	-79.9526010306495\\
0.140160000000000	-40.2710809732663\\
0.140190000000000	79.9596761297186\\
0.140220000000000	80.0804245852365\\
0.140250000000000	80.1834234245595\\
0.140280000000000	39.9571830467728\\
0.140310000000000	40.0731881042640\\
0.140340000000000	-0.0383478990775501\\
0.140370000000000	-39.8958402250009\\
0.140400000000000	-40.3115807103941\\
0.140430000000000	79.9255579120159\\
0.140460000000000	80.0181374892360\\
0.140490000000000	39.9749219986935\\
0.140520000000000	39.9333517569572\\
0.140550000000000	40.0452309894149\\
0.140580000000000	40.1446210855436\\
0.140610000000000	40.0056343086380\\
0.140640000000000	79.9385277833344\\
0.140670000000000	79.9518755106334\\
0.140700000000000	40.0048661361415\\
0.140730000000000	-40.1106813474099\\
0.140760000000000	-40.0121346134341\\
0.140790000000000	39.9948993072580\\
0.140820000000000	160.098773847857\\
0.140850000000000	160.196078739390\\
0.140880000000000	119.990182843131\\
0.140910000000000	-40.0426530883841\\
0.140940000000000	-80.0936818464534\\
0.140970000000000	-40.1532201231619\\
0.141000000000000	40.1132534094605\\
0.141030000000000	160.254863107252\\
0.141060000000000	159.778920621116\\
0.141090000000000	159.819521911332\\
0.141120000000000	159.904285551778\\
0.141150000000000	-40.0999589880567\\
0.141180000000000	-160.091512487197\\
0.141210000000000	-80.2348371802350\\
0.141240000000000	160.014036276428\\
0.141270000000000	200.036966837283\\
0.141300000000000	200.072299270808\\
0.141330000000000	159.938312142667\\
0.141360000000000	39.9990649565951\\
0.141390000000000	-80.0641533998027\\
0.141420000000000	-80.1895171019461\\
0.141450000000000	79.9975560405502\\
0.141480000000000	200.092704989491\\
0.141510000000000	199.938563497897\\
0.141540000000000	159.978236408712\\
0.141570000000000	39.9953394777142\\
0.141600000000000	-79.9292338606140\\
0.141630000000000	-80.0387397756773\\
0.141660000000000	119.913707982436\\
0.141690000000000	200.006520052646\\
0.141720000000000	200.051893094483\\
0.141750000000000	160.013401925116\\
0.141780000000000	39.9396419180324\\
0.141810000000000	-40.2037295199668\\
0.141840000000000	39.7497041255066\\
0.141870000000000	159.703639234601\\
0.141900000000000	160.215871837635\\
0.141930000000000	160.016262370024\\
0.141960000000000	40.1647762426307\\
0.141990000000000	39.9103571468006\\
0.142020000000000	39.5856352559677\\
0.142050000000000	120.033566494392\\
0.142080000000000	119.769371448171\\
0.142110000000000	160.127581447049\\
0.142140000000000	160.008489707861\\
0.142170000000000	40.1379443364154\\
0.142200000000000	40.0026645277073\\
0.142230000000000	80.1035108115817\\
0.142260000000000	159.991148460394\\
0.142290000000000	159.910319262419\\
0.142320000000000	200.033311812305\\
0.142350000000000	159.940944423348\\
0.142380000000000	39.9114694371886\\
0.142410000000000	-40.0968179828068\\
0.142440000000000	39.6713664657037\\
0.142470000000000	159.745841764305\\
0.142500000000000	200.164034642898\\
0.142530000000000	199.967588161929\\
0.142560000000000	160.007479285074\\
0.142590000000000	40.1133066851477\\
0.142620000000000	39.9546843281465\\
0.142650000000000	79.7245486698595\\
0.142680000000000	160.059153943657\\
0.142710000000000	159.764500007385\\
0.142740000000000	160.124136063443\\
0.142770000000000	159.959884861581\\
0.142800000000000	39.9143925801331\\
0.142830000000000	39.5891943097176\\
0.142860000000000	159.980827168193\\
0.142890000000000	160.025337939179\\
0.142920000000000	199.891888914794\\
0.142950000000000	159.887217318070\\
0.142980000000000	80.2544891645553\\
0.143010000000000	80.1548990216313\\
0.143040000000000	79.9364042021192\\
0.143070000000000	159.947985586102\\
0.143100000000000	159.976316492195\\
0.143130000000000	199.812862088770\\
0.143160000000000	160.003874960698\\
0.143190000000000	79.9208997184467\\
0.143220000000000	79.7390157142807\\
0.143250000000000	80.1883459032619\\
0.143280000000000	79.9175951160651\\
0.143310000000000	159.946468166019\\
0.143340000000000	199.897207299213\\
0.143370000000000	199.943226842722\\
0.143400000000000	199.979385994881\\
0.143430000000000	80.0714546976017\\
0.143460000000000	79.8707085601586\\
0.143490000000000	79.8954422690344\\
0.143520000000000	160.005559175168\\
0.143550000000000	199.982545459899\\
0.143580000000000	199.797422253288\\
0.143610000000000	200.044676889048\\
0.143640000000000	40.0330824283856\\
0.143670000000000	79.5990139872177\\
0.143700000000000	159.955520223299\\
0.143730000000000	159.944492301165\\
0.143760000000000	199.995695753936\\
0.143790000000000	199.986631841174\\
0.143820000000000	80.0746452526077\\
0.143850000000000	79.8060552486425\\
0.143880000000000	80.0506853889244\\
0.143910000000000	159.932343699467\\
0.143940000000000	159.980839814685\\
0.143970000000000	199.940928750188\\
0.144000000000000	199.960178579131\\
0.144030000000000	160.005553900016\\
0.144060000000000	119.646540691891\\
0.144090000000000	79.3101427567837\\
0.144120000000000	80.2199770518362\\
0.144150000000000	159.950868532001\\
0.144180000000000	200.013355869237\\
0.144210000000000	199.973680076719\\
0.144240000000000	159.839816726997\\
0.144270000000000	80.0953151294434\\
0.144300000000000	40.0130314150349\\
0.144330000000000	159.941374182117\\
0.144360000000000	159.924961471387\\
0.144390000000000	200.001718352075\\
0.144420000000000	239.970400155900\\
0.144450000000000	199.953073959111\\
0.144480000000000	80.0021632270190\\
0.144510000000000	39.7426379573109\\
0.144540000000000	79.9228576745080\\
0.144570000000000	159.967463359392\\
0.144600000000000	199.966943861357\\
0.144630000000000	239.970566274339\\
0.144660000000000	200.022926733167\\
0.144690000000000	159.831208704201\\
0.144720000000000	79.8988913015868\\
0.144750000000000	39.6468045028930\\
0.144780000000000	79.9185800549092\\
0.144810000000000	159.875366195148\\
0.144840000000000	239.971454646864\\
0.144870000000000	199.922452090060\\
0.144900000000000	159.953328899512\\
0.144930000000000	159.987099653364\\
0.144960000000000	160.014092495241\\
0.144990000000000	80.0196627646434\\
0.145020000000000	79.6898654814427\\
0.145050000000000	199.845850124912\\
0.145080000000000	159.913755504527\\
0.145110000000000	159.857505694278\\
0.145140000000000	159.954634362193\\
0.145170000000000	200.074916245877\\
0.145200000000000	120.146605555215\\
0.145230000000000	79.6394291799943\\
0.145260000000000	159.927366248924\\
0.145290000000000	200.005366464659\\
0.145320000000000	159.888082439104\\
0.145350000000000	80.0663742830134\\
0.145380000000000	79.8193914813389\\
0.145410000000000	200.035739240417\\
0.145440000000000	199.974956458221\\
0.145470000000000	159.897862053549\\
0.145500000000000	199.979713217783\\
0.145530000000000	79.9238030303343\\
0.145560000000000	39.8161354569589\\
0.145590000000000	79.8414562434003\\
0.145620000000000	200.094371944184\\
0.145650000000000	199.908857157920\\
0.145680000000000	159.965155796708\\
0.145710000000000	199.879388458381\\
0.145740000000000	159.809353237165\\
0.145770000000000	79.6646842222699\\
0.145800000000000	79.4252442610844\\
0.145830000000000	79.8287190030688\\
0.145860000000000	200.160938707624\\
0.145890000000000	199.977944971660\\
0.145920000000000	199.898474594375\\
0.145950000000000	160.108602151113\\
0.145980000000000	79.7590463391028\\
0.146010000000000	79.6032628235390\\
0.146040000000000	79.2556098034796\\
0.146070000000000	79.9520189908354\\
0.146100000000000	160.139316239124\\
0.146130000000000	199.796386379264\\
0.146160000000000	200.055019052729\\
0.146190000000000	159.690366002344\\
0.146220000000000	79.8831889306982\\
0.146250000000000	79.6671093634790\\
0.146280000000000	79.7190905065074\\
0.146310000000000	159.672113783273\\
0.146340000000000	160.192701221759\\
0.146370000000000	199.888641156728\\
0.146400000000000	160.166016071227\\
0.146430000000000	79.4976044880578\\
0.146460000000000	79.2248343948694\\
0.146490000000000	80.0313449617435\\
0.146520000000000	79.7919998279230\\
0.146550000000000	159.658414169817\\
0.146580000000000	160.157143068976\\
0.146610000000000	199.767127579590\\
0.146640000000000	160.269078802971\\
0.146670000000000	79.7559997249820\\
0.146700000000000	39.8899216011011\\
0.146730000000000	79.4633817844246\\
0.146760000000000	159.658906319275\\
0.146790000000000	159.669505775174\\
0.146820000000000	159.513622409639\\
0.146850000000000	40.0155167984893\\
0.146880000000000	39.5130285683095\\
0.146910000000000	159.808904499592\\
0.146940000000000	159.814632582954\\
0.146970000000000	159.823185294216\\
0.147000000000000	80.1468564928631\\
0.147030000000000	79.8361697340300\\
0.147060000000000	39.6376967263799\\
0.147090000000000	79.8374641405575\\
0.147120000000000	200.119670951206\\
0.147150000000000	159.726983908104\\
0.147180000000000	159.842762358474\\
0.147210000000000	79.9019982084681\\
0.147240000000000	39.5574885866322\\
0.147270000000000	39.9534163788867\\
0.147300000000000	80.1070490286475\\
0.147330000000000	159.965578274972\\
0.147360000000000	159.996440559850\\
0.147390000000000	160.027213881716\\
0.147420000000000	40.0946559587068\\
0.147450000000000	-0.241135987388757\\
0.147480000000000	39.8640205119322\\
0.147510000000000	160.155698905550\\
0.147540000000000	160.186744092811\\
0.147570000000000	119.978680964342\\
0.147600000000000	40.1829920156506\\
0.147630000000000	39.8205780457732\\
0.147660000000000	39.6082615001834\\
0.147690000000000	40.2452879417922\\
0.147720000000000	200.293021253036\\
0.147750000000000	200.331498084629\\
0.147780000000000	80.2351289454262\\
0.147810000000000	80.2349173295796\\
0.147840000000000	80.1271947077100\\
0.147870000000000	-40.0278829637347\\
0.147900000000000	0.186482560719853\\
0.147930000000000	159.657020995005\\
0.147960000000000	160.089492718852\\
0.147990000000000	120.134222637606\\
0.148020000000000	40.0555335477450\\
0.148050000000000	39.5777436244743\\
0.148080000000000	0.189753882347404\\
0.148110000000000	80.1360328674873\\
0.148140000000000	159.602376687223\\
0.148170000000000	159.643717388239\\
0.148200000000000	79.5710070103987\\
0.148230000000000	-40.1663298770280\\
0.148260000000000	-40.2769173959298\\
0.148290000000000	-39.8924512876466\\
0.148320000000000	40.0665114526565\\
0.148350000000000	160.135091860320\\
0.148380000000000	200.342111669772\\
0.148410000000000	159.656590579107\\
0.148440000000000	80.1188288888504\\
0.148470000000000	-40.1832270629753\\
0.148500000000000	-40.1092540964709\\
0.148530000000000	-80.2236560809614\\
0.148560000000000	39.7595380752896\\
0.148590000000000	200.310535119669\\
0.148620000000000	200.340948381082\\
0.148650000000000	39.9066270441476\\
0.148680000000000	-40.0231120604522\\
0.148710000000000	0.289756094029229\\
0.148740000000000	-40.0582472654183\\
0.148770000000000	-0.572164296082070\\
0.148800000000000	119.844310092861\\
0.148830000000000	159.830476795734\\
0.148860000000000	80.1571032196871\\
0.148890000000000	-39.9519798015452\\
0.148920000000000	-40.0571105778182\\
0.148950000000000	-80.2096524808307\\
0.148980000000000	39.6849510126459\\
0.149010000000000	159.943022157161\\
0.149040000000000	159.987931411143\\
0.149070000000000	80.1131274502418\\
0.149100000000000	-80.0169231345798\\
0.149130000000000	-160.111575860405\\
0.149160000000000	-80.3427304367386\\
0.149190000000000	79.8195991190321\\
0.149220000000000	159.968169653383\\
0.149250000000000	160.066723155950\\
0.149280000000000	40.0450606436537\\
0.149310000000000	-79.7402178690684\\
0.149340000000000	-79.9128265373446\\
0.149370000000000	-80.0964190426413\\
0.149400000000000	40.1114954651220\\
0.149430000000000	160.056281176287\\
0.149460000000000	160.218464089896\\
0.149490000000000	39.9249797982571\\
0.149520000000000	-80.1297085201855\\
0.149550000000000	-160.233360454955\\
0.149580000000000	-159.898780049989\\
0.149610000000000	40.0608320653908\\
0.149640000000000	159.948321693928\\
0.149670000000000	160.031324573553\\
0.149700000000000	39.9780654276347\\
0.149730000000000	-80.1706620959004\\
0.149760000000000	-160.331220799152\\
0.149790000000000	-159.760761659431\\
0.149820000000000	0.251334112864868\\
0.149850000000000	80.0382064688250\\
0.149880000000000	80.1258931107076\\
0.149910000000000	79.9841722246878\\
0.149940000000000	39.9953188940254\\
0.149970000000000	-39.9693435565901\\
0.150000000000000	-159.977211896669\\
0.150030000000000	-200.059286598473\\
0.150060000000000	-40.0277751876260\\
0.150090000000000	80.1549751003445\\
0.150120000000000	79.9512034091513\\
0.150150000000000	40.0097700551291\\
0.150180000000000	40.0106060379987\\
0.150210000000000	-40.0086281836897\\
0.150240000000000	-159.927621683919\\
0.150270000000000	-160.107734277264\\
0.150300000000000	-40.2940243257295\\
0.150330000000000	80.1632009800050\\
0.150360000000000	80.0027600623150\\
0.150390000000000	80.0580757043458\\
0.150420000000000	-79.8083942916387\\
0.150450000000000	-159.940584922951\\
0.150480000000000	-159.849978295031\\
0.150510000000000	-79.8249207766796\\
0.150540000000000	79.9039967412419\\
0.150570000000000	80.0214004359559\\
0.150600000000000	40.0041860490797\\
0.150630000000000	-39.9336375013006\\
0.150660000000000	-160.066269300634\\
0.150690000000000	-200.001442936816\\
0.150720000000000	-120.080300192421\\
0.150750000000000	80.1312924473345\\
0.150780000000000	80.0059821183326\\
0.150810000000000	40.0470570656603\\
0.150840000000000	-40.0671537748610\\
0.150870000000000	-159.976313016812\\
0.150900000000000	-200.161828489310\\
0.150930000000000	-200.046288074341\\
0.150960000000000	0.192410718824533\\
0.150990000000000	80.2016236906660\\
0.151020000000000	40.0904774235384\\
0.151050000000000	39.9947402095325\\
0.151080000000000	-159.963366336010\\
0.151110000000000	-200.030594285082\\
0.151140000000000	-160.022817658537\\
0.151170000000000	-40.0226739427749\\
0.151200000000000	40.1493565968905\\
0.151230000000000	39.9969059147970\\
0.151260000000000	-40.0023864915361\\
0.151290000000000	-159.997942520468\\
0.151320000000000	-200.070438726265\\
0.151350000000000	-160.055174028656\\
0.151380000000000	-39.8110894888834\\
0.151410000000000	80.2445797018736\\
0.151440000000000	79.9010302738184\\
0.151470000000000	-80.0754262973018\\
0.151500000000000	-160.175896295884\\
0.151530000000000	-199.872065980416\\
0.151560000000000	-200.110046430018\\
0.151590000000000	-159.965794126303\\
0.151620000000000	40.1602673319413\\
0.151650000000000	80.3976887130521\\
0.151680000000000	80.2368644843295\\
0.151710000000000	-159.928035460973\\
0.151740000000000	-200.046587068109\\
0.151770000000000	-200.073193043224\\
0.151800000000000	-199.904742327553\\
0.151830000000000	-40.2253560093572\\
0.151860000000000	79.9505111182724\\
0.151890000000000	40.1325725970998\\
0.151920000000000	-119.985818081549\\
0.151950000000000	-200.030396449131\\
0.151980000000000	-200.077114437405\\
0.152010000000000	-199.930492394657\\
0.152040000000000	-40.0616649311603\\
0.152070000000000	80.2159514978384\\
0.152100000000000	-39.7351471076153\\
0.152130000000000	-160.006357635166\\
0.152160000000000	-199.995532424967\\
0.152190000000000	-199.978910766765\\
0.152220000000000	-159.867432785519\\
0.152250000000000	-39.7843259771862\\
0.152280000000000	-39.8388840714310\\
0.152310000000000	40.1740380471362\\
0.152340000000000	-0.312633190634230\\
0.152370000000000	-160.112626912736\\
0.152400000000000	-200.025181130509\\
0.152430000000000	-200.040684022856\\
0.152460000000000	-199.938949886909\\
0.152490000000000	-159.920747150521\\
0.152520000000000	-40.0590042038882\\
0.152550000000000	80.0429890488700\\
0.152580000000000	-79.8321256594672\\
0.152610000000000	-159.787142092237\\
0.152640000000000	-199.952082297153\\
0.152670000000000	-199.977224375944\\
0.152700000000000	-160.021615801782\\
0.152730000000000	-40.0756194017960\\
0.152760000000000	-39.7518042764926\\
0.152790000000000	-159.958875148157\\
0.152820000000000	-159.774182521037\\
0.152850000000000	-160.166345199872\\
0.152880000000000	-160.117938358997\\
0.152910000000000	-80.0383309432896\\
0.152940000000000	-39.9044416920174\\
0.152970000000000	-80.0060054574352\\
0.153000000000000	-199.972010419766\\
0.153030000000000	-159.987814697283\\
0.153060000000000	-159.896734674204\\
0.153090000000000	-159.865288986757\\
0.153120000000000	-79.7848539121928\\
0.153150000000000	-39.4933859687559\\
0.153180000000000	-159.998414114049\\
0.153210000000000	-160.056122249547\\
0.153240000000000	-199.872519961042\\
0.153270000000000	-199.621196270190\\
0.153300000000000	-40.3935587780204\\
0.153330000000000	40.4874835287786\\
0.153360000000000	-40.2757516151601\\
0.153390000000000	-200.045041554317\\
0.153420000000000	-239.975773837458\\
0.153450000000000	-200.063497986174\\
0.153480000000000	-199.974407133460\\
0.153510000000000	-200.029001385371\\
0.153540000000000	-40.0769850024085\\
0.153570000000000	-39.8833199616732\\
0.153600000000000	-40.0589410275725\\
0.153630000000000	-159.960152920028\\
0.153660000000000	-199.847295163545\\
0.153690000000000	-200.021015483890\\
0.153720000000000	-239.971964720626\\
0.153750000000000	-159.958992310665\\
0.153780000000000	-39.8459283099871\\
0.153810000000000	-79.5080279955449\\
0.153840000000000	-159.943140195299\\
0.153870000000000	-159.964575865337\\
0.153900000000000	-199.874579558775\\
0.153930000000000	-199.989527811905\\
0.153960000000000	-80.2094550122506\\
0.153990000000000	-79.9593192245313\\
0.154020000000000	-80.1934205204612\\
0.154050000000000	-199.949064944204\\
0.154080000000000	-199.846348073878\\
0.154110000000000	-199.961209643742\\
0.154140000000000	-159.935940359016\\
0.154170000000000	-159.900484646538\\
0.154200000000000	-79.8411672557018\\
0.154230000000000	-79.4549860469339\\
0.154260000000000	-200.122167466714\\
0.154290000000000	-200.076244718676\\
0.154320000000000	-199.981106777241\\
0.154350000000000	-80.0901127646453\\
0.154380000000000	-79.5946149276402\\
0.154410000000000	-160.002171560216\\
0.154440000000000	-160.005796736582\\
0.154470000000000	-159.932296959499\\
0.154500000000000	-159.966679602077\\
0.154530000000000	-199.970726441207\\
0.154560000000000	-159.967662211484\\
0.154590000000000	-80.1995358424437\\
0.154620000000000	-80.0023849856726\\
0.154650000000000	-159.959707955482\\
0.154680000000000	-159.921467717383\\
0.154710000000000	-159.985429257448\\
0.154740000000000	-199.985315779136\\
0.154770000000000	-199.955907794339\\
0.154800000000000	-159.886304724535\\
0.154830000000000	-79.8554211905480\\
0.154860000000000	-39.5551617571590\\
0.154890000000000	-159.909200849214\\
0.154920000000000	-159.858014358886\\
0.154950000000000	-200.053816452990\\
0.154980000000000	-199.927805437235\\
0.155010000000000	-159.907302921976\\
0.155040000000000	-80.1313037475183\\
0.155070000000000	-39.7881078190482\\
0.155100000000000	-159.915830382087\\
0.155130000000000	-159.970739517170\\
0.155160000000000	-199.963816291368\\
0.155190000000000	-239.969862760720\\
0.155220000000000	-199.925745549390\\
0.155250000000000	-80.1771860909279\\
0.155280000000000	0.391383472467595\\
0.155310000000000	-79.9172546772490\\
0.155340000000000	-159.949652720904\\
0.155370000000000	-199.988599139953\\
0.155400000000000	-239.970772157360\\
0.155430000000000	-200.041808845115\\
0.155460000000000	-199.975874824536\\
0.155490000000000	-39.9525782062822\\
0.155520000000000	40.3977154335091\\
0.155550000000000	-79.6524882497256\\
0.155580000000000	-199.915390537950\\
0.155610000000000	-199.945794612594\\
0.155640000000000	-199.803442110852\\
0.155670000000000	-200.072309320452\\
0.155700000000000	-199.970298816516\\
0.155730000000000	-80.3272305177482\\
0.155760000000000	-39.9341274165038\\
0.155790000000000	-79.4340728163078\\
0.155820000000000	-160.011078779605\\
0.155850000000000	-199.917105427220\\
0.155880000000000	-199.967086897225\\
0.155910000000000	-199.895820264876\\
0.155940000000000	-80.2037715001266\\
0.155970000000000	40.5799928233286\\
0.156000000000000	-40.3405106496134\\
0.156030000000000	-200.016504595350\\
0.156060000000000	-200.038715313057\\
0.156090000000000	-199.878256949300\\
0.156120000000000	-199.952069443860\\
0.156150000000000	-159.944011580756\\
0.156180000000000	-80.1707990420992\\
0.156210000000000	-79.9619497845763\\
0.156240000000000	-40.0187133890405\\
0.156270000000000	-159.880329913150\\
0.156300000000000	-159.947227668582\\
0.156330000000000	-199.919826220478\\
0.156360000000000	-199.987891808313\\
0.156390000000000	-160.004591160274\\
0.156420000000000	-79.8042995781590\\
0.156450000000000	-39.3589711768353\\
0.156480000000000	-39.9493718521130\\
0.156510000000000	-80.1944770738303\\
0.156540000000000	-160.015666778781\\
0.156570000000000	-199.949646986747\\
0.156600000000000	-159.995025281527\\
0.156630000000000	-119.973852810870\\
0.156660000000000	-40.1504013521890\\
0.156690000000000	-39.9720617057611\\
0.156720000000000	-159.884985253662\\
0.156750000000000	-159.763709049961\\
0.156780000000000	-160.020193560209\\
0.156810000000000	-199.961379921916\\
0.156840000000000	-119.973903309768\\
0.156870000000000	-39.7166960224929\\
0.156900000000000	-39.3610505494010\\
0.156930000000000	-40.2551888161109\\
0.156960000000000	-159.892735430557\\
0.156990000000000	-160.058638700188\\
0.157020000000000	-159.913617046755\\
0.157050000000000	-200.000816724719\\
0.157080000000000	-40.1619615786076\\
0.157110000000000	40.4539947829718\\
0.157140000000000	-40.2531248141300\\
0.157170000000000	-200.012070731726\\
0.157200000000000	-160.003716039375\\
0.157230000000000	-159.908632364124\\
0.157260000000000	-199.939858016907\\
0.157290000000000	-40.0814534789037\\
0.157320000000000	40.1166342234722\\
0.157350000000000	-39.7931094684571\\
0.157380000000000	-159.975743527021\\
0.157410000000000	-159.968725882202\\
0.157440000000000	-159.880744017461\\
0.157470000000000	-160.112144783375\\
0.157500000000000	-0.0468274341106678\\
0.157530000000000	-39.7937044497743\\
0.157560000000000	-39.4007631825634\\
0.157590000000000	-40.2399210579419\\
0.157620000000000	-159.982223226714\\
0.157650000000000	-160.006497431914\\
0.157680000000000	-159.914405170204\\
0.157710000000000	-80.1196108466979\\
0.157740000000000	40.4259729600689\\
0.157770000000000	39.7474532882767\\
0.157800000000000	-40.1904345011809\\
0.157830000000000	-159.988410467317\\
0.157860000000000	-199.999312110361\\
0.157890000000000	-199.995130061441\\
0.157920000000000	-119.996993353147\\
0.157950000000000	80.3082941597662\\
0.157980000000000	40.2352657717306\\
0.158010000000000	-40.0004534265536\\
0.158040000000000	-160.009452424730\\
0.158070000000000	-200.017694810724\\
0.158100000000000	-160.104736335179\\
0.158130000000000	-40.1492214209655\\
0.158160000000000	40.1315835507567\\
0.158190000000000	39.9841599139479\\
0.158220000000000	40.0400796300576\\
0.158250000000000	-119.986395119549\\
0.158280000000000	-200.049832780147\\
0.158310000000000	-160.089096847461\\
0.158340000000000	-159.813231444355\\
0.158370000000000	-39.9463390043131\\
0.158400000000000	40.0803694724835\\
0.158430000000000	40.0387796039265\\
0.158460000000000	40.1276999053937\\
0.158490000000000	-39.9936876023890\\
0.158520000000000	-159.808499666578\\
0.158550000000000	-200.045034899677\\
0.158580000000000	-119.984768452733\\
0.158610000000000	40.0604352585060\\
0.158640000000000	39.9919036976208\\
0.158670000000000	40.0382420879478\\
0.158700000000000	-40.0486621433286\\
0.158730000000000	-160.103895534142\\
0.158760000000000	-160.110622689659\\
0.158790000000000	-39.9727762644098\\
0.158820000000000	40.0353747310576\\
0.158850000000000	40.1132736136224\\
0.158880000000000	80.2153678467956\\
0.158910000000000	-39.9461117725481\\
0.158940000000000	-160.055047733244\\
0.158970000000000	-160.241591105942\\
0.159000000000000	-79.7303030420548\\
0.159030000000000	79.9254760771979\\
0.159060000000000	80.1701221791795\\
0.159090000000000	39.9511732310770\\
0.159120000000000	-40.0579067719257\\
0.159150000000000	-200.197772230062\\
0.159180000000000	-160.311249348105\\
0.159210000000000	40.3011225561128\\
0.159240000000000	40.0350334459219\\
0.159270000000000	40.0638144241337\\
0.159300000000000	39.9088973998335\\
0.159330000000000	40.1322000202297\\
0.159360000000000	-79.7509216421796\\
0.159390000000000	-200.219660057754\\
0.159420000000000	-120.191034474445\\
0.159450000000000	79.9712000615394\\
0.159480000000000	160.111527924398\\
0.159510000000000	120.003016204133\\
0.159540000000000	40.1976409014937\\
0.159570000000000	-159.739025414148\\
0.159600000000000	-159.823971623728\\
0.159630000000000	-79.8386666390935\\
0.159660000000000	79.9413349798865\\
0.159690000000000	160.193419929619\\
0.159720000000000	79.7863345923268\\
0.159750000000000	40.1901529627107\\
0.159780000000000	-79.9209747978753\\
0.159810000000000	-160.081753116323\\
0.159840000000000	-80.0959775783093\\
0.159870000000000	80.2119551115613\\
0.159900000000000	80.2306934818251\\
0.159930000000000	80.3333348899563\\
0.159960000000000	40.2356140847640\\
0.159990000000000	40.2263438559177\\
0.160020000000000	-79.8430926511353\\
0.160050000000000	-40.0325397879832\\
0.160080000000000	40.5484283406516\\
0.160110000000000	80.1178093030657\\
0.160140000000000	40.2030627626207\\
0.160170000000000	40.1814229209478\\
0.160200000000000	40.1564502752812\\
0.160230000000000	-79.9496580360661\\
0.160260000000000	-40.0782182570104\\
0.160290000000000	39.9283136983071\\
0.160320000000000	80.1819696701303\\
0.160350000000000	40.0735738479810\\
0.160380000000000	40.0428512970014\\
0.160410000000000	40.0095013586131\\
0.160440000000000	40.0225149395363\\
0.160470000000000	40.1259298634848\\
0.160500000000000	40.0895557129496\\
0.160530000000000	79.8977357376394\\
0.160560000000000	40.0369791977578\\
0.160590000000000	-40.0220366341775\\
0.160620000000000	-40.1002074626931\\
0.160650000000000	79.9237940024713\\
0.160680000000000	40.0048345347299\\
0.160710000000000	39.8524498412816\\
0.160740000000000	160.160952201727\\
0.160770000000000	159.884322533750\\
0.160800000000000	40.1353379875110\\
0.160830000000000	-40.0014189393693\\
0.160860000000000	-80.1221582234662\\
0.160890000000000	-40.3903773544088\\
0.160920000000000	40.2167723770540\\
0.160950000000000	160.004699929774\\
0.160980000000000	199.954204251287\\
0.161010000000000	160.044407201168\\
0.161040000000000	39.9695758958208\\
0.161070000000000	-40.0745943950932\\
0.161100000000000	-40.0268064963053\\
0.161130000000000	-80.0096692648276\\
0.161160000000000	80.0282077473554\\
0.161190000000000	200.031534502953\\
0.161220000000000	200.065321111345\\
0.161250000000000	159.946324859164\\
0.161280000000000	39.9904832008006\\
0.161310000000000	-40.1742470229749\\
0.161340000000000	-39.9689762834096\\
0.161370000000000	0.0588173685962943\\
0.161400000000000	159.955901868563\\
0.161430000000000	200.081182408718\\
0.161460000000000	159.997296276178\\
0.161490000000000	159.904818526349\\
0.161520000000000	-40.1176033287974\\
0.161550000000000	-80.1328055118040\\
0.161580000000000	-40.0839261446694\\
0.161610000000000	160.051653823696\\
0.161640000000000	200.014752865377\\
0.161670000000000	199.929086522210\\
0.161700000000000	160.064977081168\\
0.161730000000000	39.9206408222373\\
0.161760000000000	-79.9939358104215\\
0.161790000000000	-80.4142953050992\\
0.161820000000000	120.136345240691\\
0.161850000000000	160.054273360692\\
0.161880000000000	160.012833024572\\
0.161910000000000	159.947422807097\\
0.161940000000000	160.019376032194\\
0.161970000000000	80.1668880595998\\
0.162000000000000	39.8432108120274\\
0.162030000000000	39.5953123240251\\
0.162060000000000	80.0271396203195\\
0.162090000000000	159.945844203759\\
0.162120000000000	159.987388524099\\
0.162150000000000	160.041567207081\\
0.162180000000000	39.8840463769147\\
0.162210000000000	39.9665817297391\\
0.162240000000000	40.1487547251347\\
0.162270000000000	79.7696153168204\\
0.162300000000000	159.942030875339\\
0.162330000000000	199.957218332553\\
0.162360000000000	200.030755650773\\
0.162390000000000	160.015601001449\\
0.162420000000000	39.7682440648649\\
0.162450000000000	-40.5062534568159\\
0.162480000000000	40.2360141610831\\
0.162510000000000	160.127034169570\\
0.162540000000000	159.918821961914\\
0.162570000000000	199.875877595736\\
0.162600000000000	199.931821683713\\
0.162630000000000	120.046926849090\\
0.162660000000000	39.9285391975306\\
0.162690000000000	-0.158065688031897\\
0.162720000000000	79.5936940464783\\
0.162750000000000	199.998232539126\\
0.162780000000000	200.028903603286\\
0.162810000000000	199.918865888094\\
0.162840000000000	80.0219645531621\\
0.162870000000000	39.6009498546444\\
0.162900000000000	79.3654170763296\\
0.162930000000000	80.4694100186642\\
0.162960000000000	159.985592011552\\
0.162990000000000	199.943509348308\\
0.163020000000000	200.105096484202\\
0.163050000000000	159.886000117944\\
0.163080000000000	80.2115736335256\\
0.163110000000000	80.0931151670447\\
0.163140000000000	79.8669763306995\\
0.163170000000000	79.9632998304232\\
0.163200000000000	160.024034152718\\
0.163230000000000	199.946820440994\\
0.163260000000000	199.823092102496\\
0.163290000000000	199.975178123158\\
0.163320000000000	79.8945785476377\\
0.163350000000000	79.5029575204356\\
0.163380000000000	80.1960563289297\\
0.163410000000000	80.0876810035434\\
0.163440000000000	159.967074114008\\
0.163470000000000	199.785311722412\\
0.163500000000000	200.130928466700\\
0.163530000000000	160.057206023076\\
0.163560000000000	80.0157421670195\\
0.163590000000000	79.8111329715826\\
0.163620000000000	159.941775142762\\
0.163650000000000	159.936655522981\\
0.163680000000000	159.895956427342\\
0.163710000000000	159.848175867403\\
0.163740000000000	200.013396384565\\
0.163770000000000	199.911842849101\\
0.163800000000000	79.8694333940726\\
0.163830000000000	79.4469398301384\\
0.163860000000000	80.2656054505256\\
0.163890000000000	80.0666923835423\\
0.163920000000000	199.847933232988\\
0.163950000000000	200.045202474995\\
0.163980000000000	199.922390910770\\
0.164010000000000	199.976607541569\\
0.164040000000000	80.0376477253761\\
0.164070000000000	79.8227140295773\\
0.164100000000000	79.5392083210553\\
0.164130000000000	200.016089808622\\
0.164160000000000	159.874261863457\\
0.164190000000000	199.916702687237\\
0.164220000000000	199.974395066665\\
0.164250000000000	80.0045689767471\\
0.164280000000000	79.6493056483899\\
0.164310000000000	160.017171201621\\
0.164340000000000	199.938523888063\\
0.164370000000000	199.839506290047\\
0.164400000000000	200.063684702715\\
0.164430000000000	40.2658382096543\\
0.164460000000000	80.1271336156528\\
0.164490000000000	79.8422601131549\\
0.164520000000000	159.965463897387\\
0.164550000000000	199.929921079545\\
0.164580000000000	159.908238118352\\
0.164610000000000	160.003374919229\\
0.164640000000000	199.995405090720\\
0.164670000000000	159.937257850517\\
0.164700000000000	159.922173182942\\
0.164730000000000	159.988968128481\\
0.164760000000000	79.7066800486835\\
0.164790000000000	79.2270203248408\\
0.164820000000000	200.044729265644\\
0.164850000000000	199.974384738304\\
0.164880000000000	159.924115822076\\
0.164910000000000	80.3205768361563\\
0.164940000000000	80.1755769080289\\
0.164970000000000	159.925615045164\\
0.165000000000000	159.927729132201\\
0.165030000000000	199.986221328882\\
0.165060000000000	239.969568169636\\
0.165090000000000	199.947433846576\\
0.165120000000000	79.9484106248352\\
0.165150000000000	39.8993750902771\\
0.165180000000000	79.5186587681724\\
0.165210000000000	159.946621911568\\
0.165240000000000	159.906016734095\\
0.165270000000000	200.004839996905\\
0.165300000000000	199.948351346209\\
0.165330000000000	159.892192960810\\
0.165360000000000	120.005586363938\\
0.165390000000000	79.6240552332680\\
0.165420000000000	80.2368154146940\\
0.165450000000000	160.019384485602\\
0.165480000000000	199.991604006927\\
0.165510000000000	200.017888802956\\
0.165540000000000	199.946457630738\\
0.165570000000000	119.971794066147\\
0.165600000000000	79.8048944713089\\
0.165630000000000	79.4846972604627\\
0.165660000000000	160.014412068834\\
0.165690000000000	200.038010122354\\
0.165720000000000	200.013097027503\\
0.165750000000000	199.861069276187\\
0.165780000000000	80.0883491877609\\
0.165810000000000	39.6214203951910\\
0.165840000000000	80.2907281991230\\
0.165870000000000	159.922837867627\\
0.165900000000000	159.950325486237\\
0.165930000000000	200.017376164336\\
0.165960000000000	199.936200999955\\
0.165990000000000	80.0586048404229\\
0.166020000000000	79.7830188956646\\
0.166050000000000	79.6016917205195\\
0.166080000000000	159.925146308968\\
0.166110000000000	159.897351825795\\
0.166140000000000	160.051136244662\\
0.166170000000000	200.030559087176\\
0.166200000000000	160.083466712406\\
0.166230000000000	39.9365629016215\\
0.166260000000000	39.4591276931584\\
0.166290000000000	80.3023173576925\\
0.166320000000000	159.977217522648\\
0.166350000000000	159.967718773822\\
0.166380000000000	199.968304696572\\
0.166410000000000	200.040538534734\\
0.166440000000000	159.839662764667\\
0.166470000000000	80.1055027529570\\
0.166500000000000	79.8663554443644\\
0.166530000000000	79.6041044850609\\
0.166560000000000	79.8642478156176\\
0.166590000000000	160.019109011410\\
0.166620000000000	199.945565154941\\
0.166650000000000	199.944593126992\\
0.166680000000000	80.2489814989040\\
0.166710000000000	39.8455785268427\\
0.166740000000000	39.3546261536902\\
0.166770000000000	80.2932877480800\\
0.166800000000000	199.944957174056\\
0.166830000000000	199.849738967546\\
0.166860000000000	199.946205675861\\
0.166890000000000	80.1502454078726\\
0.166920000000000	39.9380125357497\\
0.166950000000000	40.0910582378760\\
0.166980000000000	79.9476941736785\\
0.167010000000000	160.056752543176\\
0.167040000000000	199.852565445987\\
0.167070000000000	159.540739429228\\
0.167100000000000	79.9154958481397\\
0.167130000000000	39.5846492681035\\
0.167160000000000	40.0684138889958\\
0.167190000000000	39.9700253216975\\
0.167220000000000	159.965706706383\\
0.167250000000000	200.171797420582\\
0.167280000000000	159.681219208934\\
0.167310000000000	40.1754388189494\\
0.167340000000000	39.9576191404729\\
0.167370000000000	39.7507517679898\\
0.167400000000000	119.979275024103\\
0.167430000000000	119.979323744733\\
0.167460000000000	200.020188042203\\
0.167490000000000	160.219910281811\\
0.167520000000000	80.1613374398023\\
0.167550000000000	39.7268785581691\\
0.167580000000000	-40.2197132428339\\
0.167610000000000	40.0947148414156\\
0.167640000000000	119.981401383184\\
0.167670000000000	160.012468612207\\
0.167700000000000	199.983235298802\\
0.167730000000000	159.929132128111\\
0.167760000000000	39.9937601228352\\
0.167790000000000	-79.9229198471068\\
0.167820000000000	-40.1161531606267\\
0.167850000000000	119.983216891631\\
0.167880000000000	159.989112041561\\
0.167910000000000	199.991414918601\\
0.167940000000000	199.993935425085\\
0.167970000000000	39.8710596999300\\
0.168000000000000	-80.2549783016874\\
0.168030000000000	-40.0247485608438\\
0.168060000000000	39.9857360002352\\
0.168090000000000	160.012479366915\\
0.168120000000000	200.010137467634\\
0.168150000000000	160.105285180448\\
0.168180000000000	39.8027953704480\\
0.168210000000000	-40.1085271450278\\
0.168240000000000	-39.9862161592061\\
0.168270000000000	-40.0797697716948\\
0.168300000000000	119.986713614402\\
0.168330000000000	200.037598436412\\
0.168360000000000	160.104895288842\\
0.168390000000000	80.0517823470132\\
0.168420000000000	-40.1024829724299\\
0.168450000000000	-39.9684127961218\\
0.168480000000000	-40.0174073219917\\
0.168510000000000	119.987819886281\\
0.168540000000000	159.924171854171\\
0.168570000000000	159.986136500686\\
0.168600000000000	79.9368498423440\\
0.168630000000000	-40.2297340962092\\
0.168660000000000	-79.8998942041729\\
0.168690000000000	-40.0846179241021\\
0.168720000000000	40.0381972642309\\
0.168750000000000	159.934892998221\\
0.168780000000000	160.067666054165\\
0.168810000000000	160.237304902819\\
0.168840000000000	-80.1870414404834\\
0.168870000000000	-160.361154659171\\
0.168900000000000	-79.7910366186460\\
0.168930000000000	79.7812103732041\\
0.168960000000000	159.951454416677\\
0.168990000000000	159.913020016842\\
0.169020000000000	159.977146706313\\
0.169050000000000	-39.9972097168788\\
0.169080000000000	-200.293300092071\\
0.169110000000000	-120.444881423589\\
0.169140000000000	40.0120687835022\\
0.169170000000000	119.994311719508\\
0.169200000000000	160.105961167003\\
0.169230000000000	160.253896116311\\
0.169260000000000	0.275559469649807\\
0.169290000000000	-159.776788717219\\
0.169320000000000	-120.238883296249\\
0.169350000000000	-79.9527227486753\\
0.169380000000000	39.9942099857140\\
0.169410000000000	159.885185713920\\
0.169440000000000	159.963862949144\\
0.169470000000000	159.898235457967\\
0.169500000000000	-40.0305408212870\\
0.169530000000000	-159.804841271401\\
0.169560000000000	-200.136613237481\\
0.169590000000000	-79.9711825922773\\
0.169620000000000	39.9970384689648\\
0.169650000000000	160.016870615043\\
0.169680000000000	160.100765972127\\
0.169710000000000	39.9570358295701\\
0.169740000000000	-79.9330348281802\\
0.169770000000000	-160.039384697833\\
0.169800000000000	-160.163594830420\\
0.169830000000000	79.9963235561969\\
0.169860000000000	80.1883313057145\\
0.169890000000000	79.8757684731154\\
0.169920000000000	79.9105052257515\\
0.169950000000000	-39.9776446209706\\
0.169980000000000	-160.014169047660\\
0.170010000000000	-160.196304435753\\
0.170040000000000	-79.8320858594642\\
0.170070000000000	80.0105805203313\\
0.170100000000000	80.1233697161162\\
0.170130000000000	80.2584786520958\\
0.170160000000000	40.0202195877177\\
0.170190000000000	-79.9325784168017\\
0.170220000000000	-160.002798001128\\
0.170250000000000	-160.118853721579\\
0.170280000000000	-0.0589689020834925\\
0.170310000000000	80.1544170800125\\
0.170340000000000	80.4364090718604\\
0.170370000000000	79.6912541297844\\
0.170400000000000	-79.9653932272168\\
0.170430000000000	-160.191278386090\\
0.170460000000000	-159.848605237807\\
0.170490000000000	-79.7934889790348\\
0.170520000000000	79.7738333942003\\
0.170550000000000	79.8895198643393\\
0.170580000000000	40.0072760179010\\
0.170610000000000	-39.9292350293923\\
0.170640000000000	-160.039222177422\\
0.170670000000000	-200.029653731159\\
0.170700000000000	-160.069245238882\\
0.170730000000000	80.2626206504584\\
0.170760000000000	40.0490471165160\\
0.170790000000000	39.8866214605398\\
0.170820000000000	40.0765927845190\\
0.170850000000000	-159.953641225632\\
0.170880000000000	-200.054081577625\\
0.170910000000000	-120.077845691932\\
0.170940000000000	-39.6635002825769\\
0.170970000000000	39.9713056369670\\
0.171000000000000	40.0318524943123\\
0.171030000000000	40.1038797126597\\
0.171060000000000	-160.094653652346\\
0.171090000000000	-200.049472557089\\
0.171120000000000	-160.312449152757\\
0.171150000000000	-40.0137308155416\\
0.171180000000000	40.0716284131976\\
0.171210000000000	40.1441325505151\\
0.171240000000000	-40.0811853962401\\
0.171270000000000	-159.871227080108\\
0.171300000000000	-200.122970004796\\
0.171330000000000	-160.181913748015\\
0.171360000000000	-39.7154754692112\\
0.171390000000000	40.1180335202236\\
0.171420000000000	40.0494190003798\\
0.171450000000000	-40.0441843007915\\
0.171480000000000	-159.894690561725\\
0.171510000000000	-200.142408756617\\
0.171540000000000	-160.057581170855\\
0.171570000000000	-79.8381792033377\\
0.171600000000000	40.2560652067244\\
0.171630000000000	39.9055441789372\\
0.171660000000000	-40.0631195376026\\
0.171690000000000	-159.850721140801\\
0.171720000000000	-200.216840362490\\
0.171750000000000	-160.324471354212\\
0.171780000000000	-160.257072722072\\
0.171810000000000	-39.8585863817747\\
0.171840000000000	40.0100590390061\\
0.171870000000000	40.0725688909820\\
0.171900000000000	-159.811595955918\\
0.171930000000000	-200.285133621782\\
0.171960000000000	-160.183226077808\\
0.171990000000000	-160.111802180966\\
0.172020000000000	-79.7579516240870\\
0.172050000000000	40.2885795281723\\
0.172080000000000	40.0051057433131\\
0.172110000000000	-79.8855202556687\\
0.172140000000000	-200.192161288870\\
0.172170000000000	-200.216834513503\\
0.172200000000000	-200.267647054105\\
0.172230000000000	-160.283435920935\\
0.172260000000000	-39.4192785121818\\
0.172290000000000	40.0742382213533\\
0.172320000000000	-39.7410044942190\\
0.172350000000000	-200.372944907182\\
0.172380000000000	-200.407807698951\\
0.172410000000000	-160.620124740434\\
0.172440000000000	-80.6635978015136\\
0.172470000000000	-79.6784079418870\\
0.172500000000000	-39.7331311190195\\
0.172530000000000	-79.7107724835616\\
0.172560000000000	-159.500683083899\\
0.172590000000000	-200.213150786317\\
0.172620000000000	-160.234902320676\\
0.172650000000000	-80.2731223961912\\
0.172680000000000	-120.238161560217\\
0.172710000000000	-79.8259281922064\\
0.172740000000000	-79.7398759774670\\
0.172770000000000	-159.746931720986\\
0.172800000000000	-159.512598508517\\
0.172830000000000	-160.162059580351\\
0.172860000000000	-159.968564782589\\
0.172890000000000	-39.6068223470924\\
0.172920000000000	-39.3891136547923\\
0.172950000000000	-159.560783324704\\
0.172980000000000	-200.400039292488\\
0.173010000000000	-200.403723766153\\
0.173040000000000	-200.412072007455\\
0.173070000000000	-80.4851129094810\\
0.173100000000000	-39.3228537533646\\
0.173130000000000	0.524273321852689\\
0.173160000000000	-79.9943416440234\\
0.173190000000000	-200.432873916930\\
0.173220000000000	-200.208018619392\\
0.173250000000000	-200.212552040401\\
0.173280000000000	-160.141096323236\\
0.173310000000000	-80.3486253716434\\
0.173340000000000	-80.5802022621760\\
0.173370000000000	-120.166667545343\\
0.173400000000000	-159.729040090531\\
0.173430000000000	-200.411777555296\\
0.173460000000000	-200.405825119657\\
0.173490000000000	-200.395649238720\\
0.173520000000000	-80.2213631144368\\
0.173550000000000	-79.7117990260050\\
0.173580000000000	-80.8553719117098\\
0.173610000000000	-80.0796721136374\\
0.173640000000000	-159.711841031927\\
0.173670000000000	-200.339215900508\\
0.173700000000000	-200.331409662777\\
0.173730000000000	-160.216592253323\\
0.173760000000000	-80.0585536397740\\
0.173790000000000	-80.2406568606849\\
0.173820000000000	-160.329442271270\\
0.173850000000000	-200.233766474643\\
0.173880000000000	-200.205368615945\\
0.173910000000000	-200.176360633077\\
0.173940000000000	-80.1778958685584\\
0.173970000000000	-79.8565933448040\\
0.174000000000000	-80.1983811729455\\
0.174030000000000	-120.114990275518\\
0.174060000000000	-200.193490708745\\
0.174090000000000	-200.163286415089\\
0.174120000000000	-200.131669781739\\
0.174150000000000	-160.021025076551\\
0.174180000000000	-79.8505466326111\\
0.174210000000000	-39.7977847335672\\
0.174240000000000	-160.223554933793\\
0.174270000000000	-200.016221088629\\
0.174300000000000	-199.972634266531\\
0.174330000000000	-199.929607034649\\
0.174360000000000	-160.042057627993\\
0.174390000000000	-119.789532782447\\
0.174420000000000	-80.1073891954471\\
0.174450000000000	-79.8076622901449\\
0.174480000000000	-159.990435171612\\
0.174510000000000	-199.981280720350\\
0.174540000000000	-199.929645321426\\
0.174570000000000	-159.999260885931\\
0.174600000000000	-159.815234926821\\
0.174630000000000	-79.6054329486014\\
0.174660000000000	-79.4181157995027\\
0.174690000000000	-199.920803929463\\
0.174720000000000	-199.802717091672\\
0.174750000000000	-200.025546720444\\
0.174780000000000	-80.4324158502692\\
0.174810000000000	-80.1008116920599\\
0.174840000000000	-80.0938361394780\\
0.174870000000000	-199.870036966183\\
0.174900000000000	-199.971637035713\\
0.174930000000000	-159.925340271614\\
0.174960000000000	-159.994993329939\\
0.174990000000000	-160.030566266074\\
0.175020000000000	-159.973027142485\\
0.175050000000000	-159.894867542385\\
0.175080000000000	-79.8739653518795\\
0.175110000000000	-79.7565322465480\\
0.175140000000000	-159.871367400533\\
0.175170000000000	-159.947757359808\\
0.175200000000000	-199.982009518095\\
0.175230000000000	-159.963311403499\\
0.175260000000000	-119.970611678799\\
0.175290000000000	-159.948724994112\\
0.175320000000000	-199.952231796523\\
0.175350000000000	-79.9631963765494\\
0.175380000000000	-79.4766680295737\\
0.175410000000000	-199.998954686999\\
0.175440000000000	-199.907504754009\\
0.175470000000000	-119.970609973628\\
0.175500000000000	-80.3192372544602\\
0.175530000000000	-80.0583774556781\\
0.175560000000000	-159.968998168859\\
0.175590000000000	-199.944316962201\\
0.175620000000000	-199.849904429582\\
0.175650000000000	-159.937186416026\\
0.175680000000000	-159.953098113577\\
0.175710000000000	-79.8660652795509\\
0.175740000000000	-79.6311336725233\\
0.175770000000000	-160.117870783975\\
0.175800000000000	-199.903791670252\\
0.175830000000000	-199.705382432817\\
0.175860000000000	-119.982491180941\\
0.175890000000000	-79.5362356174736\\
0.175920000000000	-40.2543043415233\\
0.175950000000000	-80.1473189882076\\
0.175980000000000	-160.086411983052\\
0.176010000000000	-200.035858870045\\
0.176040000000000	-199.931018571511\\
0.176070000000000	-199.939222219214\\
0.176100000000000	-159.943066379375\\
0.176130000000000	-39.9324018249867\\
0.176160000000000	-79.7988303872597\\
0.176190000000000	-79.8849633374851\\
0.176220000000000	-159.958097319162\\
0.176250000000000	-159.971683869769\\
0.176280000000000	-199.956210124589\\
0.176310000000000	-159.938954672587\\
0.176340000000000	-80.1980409982561\\
0.176370000000000	-79.8000258467695\\
0.176400000000000	-79.2042859622351\\
0.176430000000000	-159.780467393213\\
0.176460000000000	-199.932211460653\\
0.176490000000000	-199.987996627358\\
0.176520000000000	-80.3603779135297\\
0.176550000000000	40.6233587780542\\
0.176580000000000	40.7397142415441\\
0.176610000000000	-159.792767423695\\
0.176640000000000	-199.952842757221\\
0.176670000000000	-199.953527347506\\
0.176700000000000	-199.951465173946\\
0.176730000000000	-199.946207244088\\
0.176760000000000	-80.6765299304687\\
0.176790000000000	80.3358292356933\\
0.176820000000000	80.5878101215079\\
0.176850000000000	-199.965408579529\\
0.176880000000000	-199.980368746246\\
0.176910000000000	-199.994049838341\\
0.176940000000000	-200.003171983780\\
0.176970000000000	-120.558887938090\\
0.177000000000000	-80.3078415767459\\
0.177030000000000	40.8026815177858\\
0.177060000000000	40.4125189616016\\
0.177090000000000	-199.980857874006\\
0.177120000000000	-199.898863531325\\
0.177150000000000	-159.804260173315\\
0.177180000000000	-199.983532167636\\
0.177210000000000	-40.6341414479972\\
0.177240000000000	40.6200637262546\\
0.177270000000000	-40.4262271550171\\
0.177300000000000	-120.542065387180\\
0.177330000000000	-160.016554908424\\
0.177360000000000	-159.827201089208\\
0.177390000000000	-199.935350611310\\
0.177420000000000	-40.2630321772432\\
0.177450000000000	40.5749012919501\\
0.177480000000000	40.3839643791943\\
0.177510000000000	-80.4654596971405\\
0.177540000000000	-199.980877031285\\
0.177570000000000	-160.150581468319\\
0.177600000000000	-160.072460605213\\
0.177630000000000	-200.034710931178\\
0.177660000000000	-40.2233692504918\\
0.177690000000000	40.4111486733465\\
0.177720000000000	40.4894805706344\\
0.177750000000000	-40.3762766483103\\
0.177780000000000	-199.992027574639\\
0.177810000000000	-159.964480234889\\
0.177840000000000	-159.778340083808\\
0.177870000000000	-80.2065256636793\\
0.177900000000000	40.5849517129945\\
0.177930000000000	40.3418336223536\\
0.177960000000000	-40.4811183463370\\
0.177990000000000	-160.017625424139\\
0.178020000000000	-160.033923493892\\
0.178050000000000	-159.840914808750\\
0.178080000000000	-80.1958754472962\\
0.178110000000000	40.3659289219347\\
0.178140000000000	40.4334371242981\\
0.178170000000000	-40.3438624300767\\
0.178200000000000	-160.029775681244\\
0.178230000000000	-160.162977987529\\
0.178260000000000	-160.078690605961\\
0.178290000000000	-40.3494375582789\\
0.178320000000000	40.4593628619870\\
0.178350000000000	40.5623058369151\\
0.178380000000000	40.6886076991184\\
0.178410000000000	-80.2323984773128\\
0.178440000000000	-200.039703468603\\
0.178470000000000	-159.933169703208\\
0.178500000000000	-80.4980963310364\\
0.178530000000000	40.3285921150392\\
0.178560000000000	40.4225299917223\\
0.178590000000000	40.5359941588680\\
0.178620000000000	-40.4666607159660\\
0.178650000000000	-159.959735033790\\
0.178680000000000	-200.012349977746\\
0.178710000000000	-40.4541499446877\\
0.178740000000000	80.8592853204036\\
0.178770000000000	40.4337839257393\\
0.178800000000000	-40.6173347625549\\
0.178830000000000	-80.5272333073181\\
0.178860000000000	-80.4833464771737\\
0.178890000000000	-80.5988976238783\\
0.178920000000000	-40.1927022151498\\
0.178950000000000	40.2379997556456\\
0.178980000000000	40.2736602192331\\
0.179010000000000	-40.4441140322568\\
0.179040000000000	-80.2705778780628\\
0.179070000000000	-80.1944197739020\\
0.179100000000000	-80.2246412214481\\
0.179130000000000	-80.4297038890787\\
0.179160000000000	80.2690274003944\\
0.179190000000000	80.4256017741571\\
0.179220000000000	40.3076632439895\\
0.179250000000000	-80.2641262889583\\
0.179280000000000	-160.149072033785\\
0.179310000000000	-159.841872298806\\
0.179340000000000	40.4040342349821\\
0.179370000000000	80.5156913735048\\
0.179400000000000	80.2225474735732\\
0.179430000000000	40.3760991175605\\
0.179460000000000	-40.3581373593029\\
0.179490000000000	-80.3592455507797\\
0.179520000000000	-80.3965049114615\\
0.179550000000000	-40.3402232570405\\
0.179580000000000	80.4681544317687\\
0.179610000000000	40.2300960018418\\
0.179640000000000	40.2472186545204\\
0.179670000000000	-40.4009717088990\\
0.179700000000000	-80.1440601572035\\
0.179730000000000	-40.3363571043425\\
0.179760000000000	40.2462581420201\\
0.179790000000000	80.0930579579273\\
0.179820000000000	80.1641122003910\\
0.179850000000000	40.3568665009709\\
0.179880000000000	-40.2824882683191\\
0.179910000000000	-80.1120036796160\\
0.179940000000000	-80.1892495801385\\
0.179970000000000	40.2664630842469\\
0.180000000000000	80.2993052310808\\
0.180030000000000	40.2585646959927\\
0.180060000000000	40.3663893384324\\
0.180090000000000	40.3554492215334\\
0.180120000000000	0.417559919791742\\
0.180150000000000	-40.1438990169055\\
0.180180000000000	40.4957130260150\\
0.180210000000000	40.2347227077808\\
0.180240000000000	40.2912654215223\\
0.180270000000000	40.2661946030520\\
0.180300000000000	40.2370944899358\\
0.180330000000000	40.2037064303088\\
0.180360000000000	39.9392527529159\\
0.180390000000000	-40.2845560787189\\
0.180420000000000	-40.4134834153170\\
0.180450000000000	80.1458009296621\\
0.180480000000000	119.995626566687\\
0.180510000000000	40.2804916975115\\
0.180540000000000	40.2381954357920\\
0.180570000000000	40.1835396050896\\
0.180600000000000	-40.1687357801684\\
0.180630000000000	-79.9604398789911\\
0.180660000000000	40.0049812354104\\
0.180690000000000	159.968866212061\\
0.180720000000000	119.993678452359\\
0.180750000000000	119.992015313386\\
0.180780000000000	40.0911012148752\\
0.180810000000000	-79.8079766398543\\
0.180840000000000	-40.0933196990223\\
0.180870000000000	39.8174500747554\\
0.180900000000000	160.100841007999\\
0.180930000000000	159.975943005707\\
0.180960000000000	160.084190693598\\
0.180990000000000	39.8815903335071\\
0.181020000000000	-80.0984528239317\\
0.181050000000000	-80.0769761103082\\
0.181080000000000	-39.8587619757123\\
0.181110000000000	159.983617679873\\
0.181140000000000	160.078345662481\\
0.181170000000000	160.030135002382\\
0.181200000000000	159.939890914828\\
0.181230000000000	39.9183047603804\\
0.181260000000000	-79.9576599879378\\
0.181290000000000	-80.1050340172557\\
0.181320000000000	39.9378647916927\\
0.181350000000000	200.077911588099\\
0.181380000000000	200.159231278485\\
0.181410000000000	159.849484980757\\
0.181440000000000	119.984744969781\\
0.181470000000000	-40.0898879065399\\
0.181500000000000	-80.1131947650418\\
0.181530000000000	-40.4712049625999\\
0.181560000000000	160.089350802536\\
0.181590000000000	200.030339510011\\
0.181620000000000	159.995780730500\\
0.181650000000000	119.984355566034\\
0.181680000000000	40.1037483452361\\
0.181710000000000	39.9909459737789\\
0.181740000000000	39.9276705871714\\
0.181770000000000	39.9081820656996\\
0.181800000000000	159.821879855112\\
0.181830000000000	159.981116211233\\
0.181860000000000	119.983182796506\\
0.181890000000000	39.9731933628507\\
0.181920000000000	39.7329872872935\\
0.181950000000000	80.1629531461432\\
0.181980000000000	160.116059085419\\
0.182010000000000	159.924027447728\\
0.182040000000000	159.692656683403\\
0.182070000000000	79.9186549146334\\
0.182100000000000	-40.1676037757713\\
0.182130000000000	39.8413052160264\\
0.182160000000000	159.963478909207\\
0.182190000000000	200.055840567508\\
0.182220000000000	160.180839242928\\
0.182250000000000	80.2378284925786\\
0.182280000000000	39.8152155696830\\
0.182310000000000	39.4656236442117\\
0.182340000000000	119.981243367684\\
0.182370000000000	159.953905049795\\
0.182400000000000	200.050116069447\\
0.182430000000000	160.031825534253\\
0.182460000000000	80.1416547278400\\
0.182490000000000	40.0170198593431\\
0.182520000000000	40.0249967142357\\
0.182550000000000	39.8350536222610\\
0.182580000000000	159.991117669318\\
0.182610000000000	200.001140837417\\
0.182640000000000	200.079197406628\\
0.182670000000000	159.867265120542\\
0.182700000000000	79.7257449094232\\
0.182730000000000	40.1176149472944\\
0.182760000000000	40.0184557353377\\
0.182790000000000	120.063963138550\\
0.182820000000000	199.943675717642\\
0.182850000000000	199.809406762370\\
0.182880000000000	199.953032881433\\
0.182910000000000	160.003143930353\\
0.182940000000000	39.6861037451134\\
0.182970000000000	39.3336955156114\\
0.183000000000000	40.1925978301181\\
0.183030000000000	79.8994349664409\\
0.183060000000000	200.180193140129\\
0.183090000000000	200.122748374097\\
0.183120000000000	199.914757746578\\
0.183150000000000	159.941796148191\\
0.183180000000000	40.2019039596284\\
0.183210000000000	40.0245943361821\\
0.183240000000000	159.956293519203\\
0.183270000000000	199.960885379312\\
0.183300000000000	159.841653468227\\
0.183330000000000	200.018071677897\\
0.183360000000000	159.925987104195\\
0.183390000000000	39.8189408815173\\
0.183420000000000	39.6334270397955\\
0.183450000000000	80.0519344863381\\
0.183480000000000	199.927313695021\\
0.183510000000000	199.833849028989\\
0.183540000000000	200.019967387709\\
0.183570000000000	159.879506823782\\
0.183600000000000	159.962255936723\\
0.183630000000000	39.9391800021476\\
0.183660000000000	79.7083853838407\\
0.183690000000000	160.089551428053\\
0.183720000000000	199.967084413563\\
0.183750000000000	199.851722575978\\
0.183780000000000	159.897252346475\\
0.183810000000000	80.1406008158530\\
0.183840000000000	79.6983393560562\\
0.183870000000000	160.000287158700\\
0.183900000000000	160.086781059286\\
0.183930000000000	199.885358213897\\
0.183960000000000	199.663754882949\\
0.183990000000000	80.1770055351410\\
0.184020000000000	39.9818801708366\\
0.184050000000000	79.9672605089079\\
0.184080000000000	159.967656104313\\
0.184110000000000	239.972441812493\\
0.184140000000000	200.053439309099\\
0.184170000000000	199.975029568133\\
0.184200000000000	199.874856204028\\
0.184230000000000	79.8034365095594\\
0.184260000000000	79.3388525745695\\
0.184290000000000	80.1898910286047\\
0.184320000000000	80.0819927929040\\
0.184350000000000	159.965630662809\\
0.184380000000000	200.064067040586\\
0.184410000000000	200.000727145632\\
0.184440000000000	199.992419830846\\
0.184470000000000	159.930438302115\\
0.184500000000000	80.0927215502629\\
0.184530000000000	79.8509012580826\\
0.184560000000000	159.916738460408\\
0.184590000000000	159.954857292458\\
0.184620000000000	199.990347128696\\
0.184650000000000	199.953447360207\\
0.184680000000000	159.939402980647\\
0.184710000000000	79.7309976580247\\
0.184740000000000	79.3579563064706\\
0.184770000000000	159.905953835108\\
0.184800000000000	159.972787520589\\
0.184830000000000	200.003365853731\\
0.184860000000000	199.944359649668\\
0.184890000000000	159.943661955048\\
0.184920000000000	80.2439859031579\\
0.184950000000000	80.0605646542299\\
0.184980000000000	80.1015319780700\\
0.185010000000000	159.906311794101\\
0.185040000000000	199.929957592496\\
0.185070000000000	239.970284215539\\
0.185100000000000	199.936366168761\\
0.185130000000000	159.907969090686\\
0.185160000000000	39.8471512438018\\
0.185190000000000	79.6128621800801\\
0.185220000000000	159.925595168302\\
0.185250000000000	159.883989353444\\
0.185280000000000	200.032594687568\\
0.185310000000000	199.979653713950\\
0.185340000000000	159.862534299176\\
0.185370000000000	79.9355034888854\\
0.185400000000000	79.5706688602114\\
0.185430000000000	159.981698751964\\
0.185460000000000	159.963021751802\\
0.185490000000000	160.024746438271\\
0.185520000000000	199.920902293182\\
0.185550000000000	199.732164931010\\
0.185580000000000	80.4484047914105\\
0.185610000000000	40.1148559663808\\
0.185640000000000	79.8052981359169\\
0.185670000000000	159.952004906091\\
0.185700000000000	199.942176816839\\
0.185730000000000	200.011131803718\\
0.185760000000000	199.936705810422\\
0.185790000000000	200.002786438405\\
0.185820000000000	79.7294621055756\\
0.185850000000000	79.2680233229453\\
0.185880000000000	80.2832787463528\\
0.185910000000000	80.2388295436625\\
0.185940000000000	199.856625136363\\
0.185970000000000	200.047920318004\\
0.186000000000000	199.992719709959\\
0.186030000000000	159.957106372069\\
0.186060000000000	80.0390591749349\\
0.186090000000000	79.8226370924430\\
0.186120000000000	79.8623134770921\\
0.186150000000000	159.874162419964\\
0.186180000000000	159.873418610584\\
0.186210000000000	200.027856970867\\
0.186240000000000	159.926029062286\\
0.186270000000000	79.9640065884585\\
0.186300000000000	79.5533725746587\\
0.186330000000000	80.0720326043944\\
0.186360000000000	79.9441500044076\\
0.186390000000000	199.969104233336\\
0.186420000000000	200.037659080225\\
0.186450000000000	159.889065618898\\
0.186480000000000	160.020549369713\\
0.186510000000000	79.9756357339928\\
0.186540000000000	79.8873808676968\\
0.186570000000000	79.5257093517563\\
0.186600000000000	40.0539520494601\\
0.186630000000000	159.777758087063\\
0.186660000000000	200.063558875567\\
0.186690000000000	199.921243609492\\
0.186720000000000	160.018197488634\\
0.186750000000000	39.7315186063747\\
0.186780000000000	39.3596016393411\\
0.186810000000000	80.3298717912094\\
0.186840000000000	80.1667847400024\\
0.186870000000000	199.818429798643\\
0.186900000000000	160.054502471759\\
0.186930000000000	159.941473144585\\
0.186960000000000	40.0244106784685\\
0.186990000000000	39.8506917136463\\
0.187020000000000	79.9692562583255\\
0.187050000000000	199.964474666046\\
0.187080000000000	199.855148766532\\
0.187110000000000	159.997024790306\\
0.187140000000000	79.9024548478600\\
0.187170000000000	39.5413848763051\\
0.187200000000000	-40.3620929478323\\
0.187230000000000	40.2610949915152\\
0.187260000000000	199.999193401506\\
0.187290000000000	199.908253130337\\
0.187320000000000	199.807962251444\\
0.187350000000000	80.2275632553225\\
0.187380000000000	40.0794063743124\\
0.187410000000000	40.0545914096416\\
0.187440000000000	39.9043831841712\\
0.187470000000000	39.7087983312975\\
0.187500000000000	160.026781239502\\
0.187530000000000	199.762698311674\\
0.187560000000000	160.114167025713\\
0.187590000000000	80.0576182258318\\
0.187620000000000	39.7145992230631\\
0.187650000000000	40.1943597368324\\
0.187680000000000	40.1048650990173\\
0.187710000000000	39.9214778237704\\
0.187740000000000	160.050261104528\\
0.187770000000000	199.940362638425\\
0.187800000000000	159.784755236373\\
0.187830000000000	39.7652361063864\\
0.187860000000000	-40.1639551734384\\
0.187890000000000	-39.8114600887310\\
0.187920000000000	40.0072093913772\\
0.187950000000000	160.013539704378\\
0.187980000000000	200.018673453180\\
0.188010000000000	160.031966681353\\
0.188040000000000	39.6307864044150\\
0.188070000000000	-40.0945305938122\\
0.188100000000000	-40.2079173873113\\
0.188130000000000	40.1100326600032\\
0.188160000000000	159.986572040114\\
0.188190000000000	160.208492380513\\
0.188220000000000	160.119337332905\\
0.188250000000000	39.9864685096354\\
0.188280000000000	-40.0230802735715\\
0.188310000000000	-40.1266183866073\\
0.188340000000000	40.0371614745513\\
0.188370000000000	160.017377690757\\
0.188400000000000	159.943752507999\\
0.188430000000000	159.860691586975\\
0.188460000000000	-0.139754502685264\\
0.188490000000000	-40.0819909097839\\
0.188520000000000	-40.1750154081044\\
0.188550000000000	-39.9906279417498\\
0.188580000000000	80.1194505386561\\
0.188610000000000	200.083779603260\\
0.188640000000000	199.970287375934\\
0.188670000000000	40.1313706385429\\
0.188700000000000	-80.2703981625283\\
0.188730000000000	-39.9746852195403\\
0.188760000000000	-40.0132445948918\\
0.188790000000000	39.9530231469109\\
0.188820000000000	160.012188333393\\
0.188850000000000	200.056325108984\\
0.188880000000000	40.2161433903730\\
0.188910000000000	-80.2019931416221\\
0.188940000000000	-40.0102653880595\\
0.188970000000000	-40.0417061689652\\
0.189000000000000	39.9706769379739\\
0.189030000000000	160.108232233285\\
0.189060000000000	160.259567918872\\
0.189090000000000	39.7782165368360\\
0.189120000000000	-80.3170704246862\\
0.189150000000000	-160.084751343795\\
0.189180000000000	-39.8796283591115\\
0.189210000000000	39.8312242129971\\
0.189240000000000	119.994243431566\\
0.189270000000000	159.961677947972\\
0.189300000000000	80.1337097571683\\
0.189330000000000	-39.9138606824992\\
0.189360000000000	-80.0842625988964\\
0.189390000000000	-40.0738910258487\\
0.189420000000000	-39.9339909237058\\
0.189450000000000	80.0657252459086\\
0.189480000000000	80.1970475493545\\
0.189510000000000	79.8808183814763\\
0.189540000000000	39.7821313832641\\
0.189570000000000	-80.2964823796909\\
0.189600000000000	-159.851932978858\\
0.189630000000000	-39.9142055453933\\
0.189660000000000	39.8984999739615\\
0.189690000000000	159.953512024556\\
0.189720000000000	160.038859751874\\
0.189750000000000	-39.7347485009447\\
0.189780000000000	-200.147311301946\\
0.189810000000000	-159.931914568825\\
0.189840000000000	-39.9407482696300\\
0.189870000000000	39.9501784554031\\
0.189900000000000	159.964657251862\\
0.189930000000000	160.141324012175\\
0.189960000000000	39.9887629609495\\
0.189990000000000	-159.962127412366\\
0.190020000000000	-200.133649244188\\
0.190050000000000	-159.949955540886\\
0.190080000000000	40.0730620938739\\
0.190110000000000	79.9606751314698\\
0.190140000000000	80.0731927063261\\
0.190170000000000	80.0762900685819\\
0.190200000000000	-39.9893671540998\\
0.190230000000000	-160.041094014103\\
0.190260000000000	-160.128839796981\\
0.190290000000000	-79.9607311300065\\
0.190320000000000	80.0703904875978\\
0.190350000000000	160.283650953163\\
0.190380000000000	79.7471241707670\\
0.190410000000000	-79.9433467528356\\
0.190440000000000	-160.058185833905\\
0.190470000000000	-160.169905396576\\
0.190500000000000	-159.868528440979\\
0.190530000000000	40.0221889767321\\
0.190560000000000	79.8995901599550\\
0.190590000000000	80.0137413167661\\
0.190620000000000	39.9263861543430\\
0.190650000000000	-160.231820788056\\
0.190680000000000	-159.851197712444\\
0.190710000000000	-159.896504343907\\
0.190740000000000	-39.8973838084967\\
0.190770000000000	39.9709918857426\\
0.190800000000000	80.0950769486868\\
0.190830000000000	40.3680036287042\\
0.190860000000000	-160.219398618097\\
0.190890000000000	-160.091975660238\\
0.190920000000000	-119.990614490059\\
0.190950000000000	-39.9835821840627\\
0.190980000000000	40.1289069046179\\
0.191010000000000	79.9493292175536\\
0.191040000000000	-39.8900000136901\\
0.191070000000000	-120.079326600376\\
0.191100000000000	-200.092764376960\\
0.191130000000000	-159.959871030236\\
0.191160000000000	-39.9657712458201\\
0.191190000000000	40.0366462634790\\
0.191220000000000	40.0264308816693\\
0.191250000000000	-39.7923906935808\\
0.191280000000000	-159.723537265353\\
0.191310000000000	-199.990583958932\\
0.191340000000000	-160.034465487362\\
0.191370000000000	-39.9184247441026\\
0.191400000000000	40.0732646317094\\
0.191430000000000	79.8127768376060\\
0.191460000000000	-40.0719308258661\\
0.191490000000000	-200.080427416703\\
0.191520000000000	-199.959637717450\\
0.191550000000000	-159.988374852466\\
0.191580000000000	-119.983701844477\\
0.191610000000000	40.1266338956749\\
0.191640000000000	80.1601155482933\\
0.191670000000000	-40.1228431424969\\
0.191700000000000	-159.831015484519\\
0.191730000000000	-200.041642633211\\
0.191760000000000	-159.957048494747\\
0.191790000000000	-119.982797698346\\
0.191820000000000	-40.0150521087135\\
0.191850000000000	80.1841365356338\\
0.191880000000000	-39.5999031475316\\
0.191910000000000	-160.159948260948\\
0.191940000000000	-200.029685381059\\
0.191970000000000	-160.007663697224\\
0.192000000000000	-119.981478681083\\
0.192030000000000	-40.1537765171110\\
0.192060000000000	-39.9120562489977\\
0.192090000000000	-79.5915640499946\\
0.192120000000000	-159.734206636821\\
0.192150000000000	-159.941719374819\\
0.192180000000000	-40.2097773883749\\
0.192210000000000	-40.0750634637131\\
0.192240000000000	-79.9846879757267\\
0.192270000000000	-160.078991828678\\
0.192300000000000	-159.917973520236\\
0.192330000000000	-160.014785141070\\
0.192360000000000	-159.869450984070\\
0.192390000000000	-40.0535144063800\\
0.192420000000000	-39.9040032704459\\
0.192450000000000	-79.6554562500643\\
0.192480000000000	-160.050331969365\\
0.192510000000000	-159.992129718744\\
0.192540000000000	-159.864859954348\\
0.192570000000000	-80.1582338199461\\
0.192600000000000	-39.8792577195300\\
0.192630000000000	-39.4783631683615\\
0.192660000000000	-159.981911451867\\
0.192690000000000	-159.985934237723\\
0.192720000000000	-159.771666991385\\
0.192750000000000	-160.163379310171\\
0.192780000000000	-160.117106929232\\
0.192810000000000	-80.2179340974701\\
0.192840000000000	40.4306001025347\\
0.192870000000000	-40.0476418031792\\
0.192900000000000	-199.976791546164\\
0.192930000000000	-200.008765056680\\
0.192960000000000	-159.969916638128\\
0.192990000000000	-159.887499739997\\
0.193020000000000	-159.901992467203\\
0.193050000000000	-80.1964203151833\\
0.193080000000000	-40.0832096799092\\
0.193110000000000	-79.8867635062892\\
0.193140000000000	-160.070090560130\\
0.193170000000000	-199.892824002777\\
0.193200000000000	-199.645255354428\\
0.193230000000000	-200.023518185405\\
0.193260000000000	-39.8001114874100\\
0.193290000000000	-39.4315497894662\\
0.193320000000000	-80.2881485410561\\
0.193350000000000	-160.142648405032\\
0.193380000000000	-200.067369680969\\
0.193410000000000	-199.944709055446\\
0.193440000000000	-160.003490109189\\
0.193470000000000	-159.966996798803\\
0.193500000000000	-40.0477185623170\\
0.193530000000000	-40.0792000709107\\
0.193560000000000	-200.044292992935\\
0.193590000000000	-199.930466099927\\
0.193620000000000	-159.973522895885\\
0.193650000000000	-199.883724168713\\
0.193680000000000	-160.019199570129\\
0.193710000000000	-39.8174010024504\\
0.193740000000000	-39.6242350205666\\
0.193770000000000	-160.056670227132\\
0.193800000000000	-199.925137940798\\
0.193830000000000	-199.808977785762\\
0.193860000000000	-199.923946006776\\
0.193890000000000	-199.983845913679\\
0.193920000000000	-40.0174458867604\\
0.193950000000000	-39.6101752904458\\
0.193980000000000	-80.3844192597132\\
0.194010000000000	-199.921449724692\\
0.194040000000000	-199.704928122067\\
0.194070000000000	-200.130400001016\\
0.194100000000000	-160.037719031361\\
0.194130000000000	-159.911693461939\\
0.194160000000000	-80.1196870637234\\
0.194190000000000	-79.8857899704932\\
0.194220000000000	-160.012982665975\\
0.194250000000000	-199.921884133468\\
0.194280000000000	-159.975701233291\\
0.194310000000000	-199.967844149047\\
0.194340000000000	-159.955767428552\\
0.194370000000000	-79.6836757143201\\
0.194400000000000	-79.9924540268658\\
0.194430000000000	-159.887235299840\\
0.194460000000000	-159.844024099146\\
0.194490000000000	-159.810234770995\\
0.194520000000000	-200.086794466711\\
0.194550000000000	-159.947667752872\\
0.194580000000000	-159.860713703844\\
0.194610000000000	-159.996743361014\\
0.194640000000000	-80.0054598637775\\
0.194670000000000	-79.4620423276901\\
0.194700000000000	-159.746515235641\\
0.194730000000000	-200.160179560812\\
0.194760000000000	-199.899755939469\\
0.194790000000000	-159.914654535500\\
0.194820000000000	-80.0531501247369\\
0.194850000000000	-79.6889807480100\\
0.194880000000000	-160.049169968668\\
0.194910000000000	-159.915136407743\\
0.194940000000000	-199.883597458245\\
0.194970000000000	-239.969440961306\\
0.195000000000000	-199.944916139183\\
0.195030000000000	-80.3116814309601\\
0.195060000000000	40.3265004504800\\
0.195090000000000	-80.0803607680708\\
0.195120000000000	-159.911405828207\\
0.195150000000000	-200.005449353345\\
0.195180000000000	-239.971036379697\\
0.195210000000000	-200.017514735103\\
0.195240000000000	-199.957134566009\\
0.195270000000000	-79.9976017321467\\
0.195300000000000	-79.8342699369723\\
0.195330000000000	-79.5114634597679\\
0.195360000000000	-159.973779224676\\
0.195390000000000	-160.058527851060\\
0.195420000000000	-199.859675371145\\
0.195450000000000	-159.869725068753\\
0.195480000000000	-200.053084863503\\
0.195510000000000	-160.003785874692\\
0.195540000000000	-39.9996382840348\\
0.195570000000000	-79.5703480023585\\
0.195600000000000	-159.972404934185\\
0.195630000000000	-200.036557586587\\
0.195660000000000	-159.957961972381\\
0.195690000000000	-199.870818130201\\
0.195720000000000	-80.3276788904662\\
0.195750000000000	-40.1514668024001\\
0.195780000000000	-79.8922533921134\\
0.195810000000000	-199.976777373185\\
0.195840000000000	-199.984031936565\\
0.195870000000000	-199.828809072021\\
0.195900000000000	-200.051692613593\\
0.195930000000000	-79.6688102932688\\
0.195960000000000	-40.0404618363900\\
0.195990000000000	-39.9177404378968\\
0.196020000000000	-159.983390558341\\
0.196050000000000	-199.970419304537\\
0.196080000000000	-199.953122642536\\
0.196110000000000	-199.873245749900\\
0.196140000000000	-199.980191642658\\
0.196170000000000	-39.8305929350014\\
0.196200000000000	40.0368914262032\\
0.196230000000000	-79.8120952038512\\
0.196260000000000	-159.967343857336\\
0.196290000000000	-199.807759796025\\
0.196320000000000	-200.063311819303\\
0.196350000000000	-199.943362224210\\
0.196380000000000	-119.971902804014\\
0.196410000000000	-40.0864981808687\\
0.196440000000000	-39.8970323007383\\
0.196470000000000	-79.6728784381748\\
0.196500000000000	-199.964630941006\\
0.196530000000000	-199.878504671106\\
0.196560000000000	-199.982495073904\\
0.196590000000000	-119.972631269473\\
0.196620000000000	-39.9949423096623\\
0.196650000000000	-39.6236541424343\\
0.196680000000000	-40.2470792195780\\
0.196710000000000	-159.781454187976\\
0.196740000000000	-160.095076507248\\
0.196770000000000	-160.037700559084\\
0.196800000000000	-199.990296057122\\
0.196830000000000	-159.993927387809\\
0.196860000000000	-40.0927397890965\\
0.196890000000000	-39.9113064715222\\
0.196920000000000	-39.6994106348522\\
0.196950000000000	-159.907273492795\\
0.196980000000000	-159.787913067874\\
0.197010000000000	-199.962677645734\\
0.197040000000000	-159.992756907958\\
0.197070000000000	-39.9562360261242\\
0.197100000000000	-39.6043432217529\\
0.197130000000000	-40.4270855048563\\
0.197160000000000	-80.0652096247912\\
0.197190000000000	-159.597123320145\\
0.197220000000000	-199.968664089323\\
0.197250000000000	-160.001138426322\\
0.197280000000000	-39.9170526841100\\
0.197310000000000	-39.7514164381392\\
0.197340000000000	-0.168899792930591\\
0.197370000000000	-80.3401815417097\\
0.197400000000000	-159.979923419847\\
0.197430000000000	-199.950373126076\\
0.197460000000000	-159.977539663272\\
0.197490000000000	-39.8766949874922\\
0.197520000000000	40.0257921486905\\
0.197550000000000	-39.8528805185560\\
0.197580000000000	-200.027559914250\\
0.197610000000000	-160.065349249471\\
0.197640000000000	-159.830043976663\\
0.197670000000000	-79.9997838465549\\
0.197700000000000	40.2134038697900\\
0.197730000000000	40.0295352584026\\
0.197760000000000	-39.9486580437493\\
0.197790000000000	-200.002655331786\\
0.197820000000000	-160.041487573188\\
0.197850000000000	-159.862396645820\\
0.197880000000000	-159.887721317313\\
0.197910000000000	-39.9918911724760\\
0.197940000000000	40.1434910795525\\
0.197970000000000	40.1011012186757\\
0.198000000000000	-40.1399532862213\\
0.198030000000000	-160.037782725842\\
0.198060000000000	-200.088960539987\\
0.198090000000000	-119.981696759582\\
0.198120000000000	-39.9681346842532\\
0.198150000000000	40.2566816490482\\
0.198180000000000	79.9378786121077\\
0.198210000000000	-39.9047001398010\\
0.198240000000000	-200.014449124440\\
0.198270000000000	-200.079920543443\\
0.198300000000000	-159.914664839041\\
0.198330000000000	-39.8949895377176\\
0.198360000000000	40.0460913842569\\
0.198390000000000	80.1214405320026\\
0.198420000000000	80.4564523841128\\
0.198450000000000	-159.981375603236\\
0.198480000000000	-200.051075445181\\
0.198510000000000	-200.021165498395\\
0.198540000000000	-80.0996433179417\\
0.198570000000000	79.9515097086435\\
0.198600000000000	80.1492845572479\\
0.198630000000000	39.8429616416528\\
0.198660000000000	-40.0921708024637\\
0.198690000000000	-160.006441907734\\
0.198720000000000	-200.115450161534\\
0.198750000000000	-199.937743731901\\
0.198780000000000	80.1163629239935\\
0.198810000000000	80.3147698634121\\
0.198840000000000	40.3165761251240\\
0.198870000000000	39.7426676450776\\
0.198900000000000	-40.2283362868444\\
0.198930000000000	-160.026999444527\\
0.198960000000000	-160.056537323341\\
0.198990000000000	-39.6728708403995\\
0.199020000000000	39.9796029829424\\
0.199050000000000	39.9996735063558\\
0.199080000000000	40.0848814143301\\
0.199110000000000	-40.0007611792321\\
0.199140000000000	-120.086610024095\\
0.199170000000000	-80.1621164581422\\
0.199200000000000	-39.8982979354300\\
0.199230000000000	40.0261407062717\\
0.199260000000000	40.0987611763528\\
0.199290000000000	39.8300976947537\\
0.199320000000000	-40.0647165715802\\
0.199350000000000	-160.028876397933\\
0.199380000000000	-120.112438193509\\
0.199410000000000	40.1063954329481\\
0.199440000000000	80.2679064255199\\
0.199470000000000	40.0569828603509\\
0.199500000000000	40.0961352595839\\
0.199530000000000	-40.0705294237282\\
0.199560000000000	-80.0912543854248\\
0.199590000000000	-40.2676996514540\\
0.199620000000000	40.0949725142961\\
0.199650000000000	80.0687245920985\\
0.199680000000000	39.9793598946450\\
0.199710000000000	-40.0331554421441\\
0.199740000000000	-119.996804592873\\
0.199770000000000	-79.9869371265975\\
0.199800000000000	39.8210319724169\\
0.199830000000000	80.1068653656294\\
0.199860000000000	79.9540933906366\\
0.199890000000000	80.1079930488542\\
0.199920000000000	-40.0348054030506\\
0.199950000000000	-79.8798427851057\\
0.199980000000000	-80.0718976450662\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=1\columnwidth,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
\end{document}


==> FIG/ANN_THD.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=1.4in,
at={(0.5in,0.2in)},
scale only axis,
separate axis lines,
enlargelimits =false,
xmin=0,
xmax=10,
xtick={  0, 2.5,   5, 7.5,  10},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{ Frequency \; [Hz]}\times\text{10}^\text{3}$},
ymin=0,
ymax=0.01,
ytick={0, 0.005,  0.01},
scaled y ticks=false, 
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
yticklabels={0, 0.005,  0.01},
ylabel style={font=\color{white!15!black}},
ylabel={Mag [\%]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.000506764753682201\\
0.00333333333333333	0.00235689976501412\\
0.00666666666666667	0.000663447121682091\\
0.01	0.00240123029101457\\
0.0133333333333333	0.00228066937823573\\
0.0166666666666667	0.00036837038784085\\
0.02	0.000980533856477357\\
0.0233333333333333	0.00144399429750805\\
0.0266666666666667	0.000385598957930705\\
0.03	0.00379246019269495\\
0.0333333333333333	0.000514535662912206\\
0.0366666666666667	0.00174361405492167\\
0.04	0.000314181183122635\\
0.0433333333333333	0.00227812074804994\\
0.0466666666666667	0.00168391025557263\\
0.05	9.93862364670438\\
0.0533333333333333	0.000864771891624291\\
0.0566666666666667	0.00132248097698712\\
0.06	0.00113556815336\\
0.0633333333333333	0.000920658716715796\\
0.0666666666666667	0.00165960690784331\\
0.07	0.000837992806603321\\
0.0733333333333333	0.00405692549341827\\
0.0766666666666667	0.00165233894062912\\
0.08	0.00104492819747783\\
0.0833333333333333	0.00154831282230068\\
0.0866666666666667	0.000375820161500123\\
0.09	0.00159189276581049\\
0.0933333333333333	0.00162277825280122\\
0.0966666666666667	0.00195146055730271\\
0.1	0.00245887854555913\\
0.103333333333333	0.000715173666095572\\
0.106666666666667	0.00115788418198005\\
0.11	0.00196806486963424\\
0.113333333333333	0.00078454849967313\\
0.116666666666667	0.00121029725209292\\
0.12	0.000487322769979378\\
0.123333333333333	0.00196935076324956\\
0.126666666666667	0.00124852817818653\\
0.13	0.00251805214180853\\
0.133333333333333	0.00124054888385414\\
0.136666666666667	0.000688904097674371\\
0.14	0.000254254998142585\\
0.143333333333333	0.000537711080165536\\
0.146666666666667	0.00162268234329129\\
0.15	0.0114506635492036\\
0.153333333333333	0.00122330023785085\\
0.156666666666667	0.000728491274529118\\
0.16	0.00137285178864521\\
0.163333333333333	0.00107363807053157\\
0.166666666666667	0.000867891513154587\\
0.17	0.00268299357959941\\
0.173333333333333	0.00233757109108248\\
0.176666666666667	0.00138632555414912\\
0.18	0.00152122447633994\\
0.183333333333333	0.00163222950929799\\
0.186666666666667	0.00164205825919758\\
0.19	0.00212149536513522\\
0.193333333333333	0.00087917575238565\\
0.196666666666667	0.00273033921589658\\
0.2	0.0017829166158061\\
0.203333333333333	0.00198051722675564\\
0.206666666666667	0.000453326214450951\\
0.21	0.00143074787347579\\
0.213333333333333	0.000312053050590022\\
0.216666666666667	0.00115054878491182\\
0.22	0.000417882720947208\\
0.223333333333333	0.00101959778446706\\
0.226666666666667	0.00106160792678783\\
0.23	0.00105243832773977\\
0.233333333333333	0.00205521649943189\\
0.236666666666667	0.000584665641999429\\
0.24	0.000791248736426962\\
0.243333333333333	0.00178707881746705\\
0.246666666666667	0.000230363294855724\\
0.25	0.00614152337171682\\
0.253333333333333	0.000953567357229349\\
0.256666666666667	0.000369770681129355\\
0.26	0.00232665119512211\\
0.263333333333333	0.00108004115915898\\
0.266666666666667	0.0010881590537586\\
0.27	0.0012739426604457\\
0.273333333333333	0.00141881826222665\\
0.276666666666667	0.001263573490557\\
0.28	0.00217546091662823\\
0.283333333333333	0.00111921873296563\\
0.286666666666667	0.00179509391183139\\
0.29	0.000910206021484282\\
0.293333333333333	0.000679196235934215\\
0.296666666666667	0.00247819921504212\\
0.3	0.00319872123849203\\
0.303333333333333	0.000464907432440698\\
0.306666666666667	0.000717735637127624\\
0.31	0.000821602849557657\\
0.313333333333333	0.00065333810116165\\
0.316666666666667	0.00130627226145135\\
0.32	0.00102696174104882\\
0.323333333333333	0.00121814794452089\\
0.326666666666667	0.00146856493082653\\
0.33	0.00140714510314548\\
0.333333333333333	0.00245423823472784\\
0.336666666666667	0.00124217193004052\\
0.34	0.0017013299868984\\
0.343333333333333	0.000237013666819729\\
0.346666666666667	0.00141179712745343\\
0.35	0.00884559553263706\\
0.353333333333333	0.0015791489570882\\
0.356666666666667	0.000728235511662522\\
0.36	0.00110811983344358\\
0.363333333333333	0.00177022302138861\\
0.366666666666667	0.000611471457915669\\
0.37	0.000951083107054545\\
0.373333333333333	0.00276224651147076\\
0.376666666666667	0.0017556154725166\\
0.38	0.00166844139881984\\
0.383333333333333	0.00282292777317795\\
0.386666666666667	0.0012719597934666\\
0.39	0.00129803618768403\\
0.393333333333333	0.00159707025379064\\
0.396666666666667	0.00137212464272512\\
0.4	0.00260139333428024\\
0.403333333333333	0.000232080737344501\\
0.406666666666667	0.000864450632920944\\
0.41	7.68168733024223e-05\\
0.413333333333333	0.00172497785419388\\
0.416666666666667	0.00157056325225645\\
0.42	0.00332535362885761\\
0.423333333333333	0.0022463490881886\\
0.426666666666667	0.00292876564432255\\
0.43	0.00100943434624714\\
0.433333333333333	0.00215482276048285\\
0.436666666666667	0.0012678787134966\\
0.44	0.00108894855206283\\
0.443333333333333	0.00101938578077067\\
0.446666666666667	0.00068116025469951\\
0.45	0.00590485107435469\\
0.453333333333333	0.000465045596167804\\
0.456666666666667	0.0010443024969849\\
0.46	0.000778133712989581\\
0.463333333333333	0.00136773912833139\\
0.466666666666667	0.00112818567457836\\
0.47	0.000525040987564417\\
0.473333333333333	0.000879735667637555\\
0.476666666666667	0.00139244671088712\\
0.48	0.00120394437093797\\
0.483333333333333	0.00249025953221019\\
0.486666666666667	0.00114191238661521\\
0.49	0.000827934400986784\\
0.493333333333333	0.00216016341070982\\
0.496666666666667	0.000922326372894865\\
0.5	0.000816215052770766\\
0.503333333333333	0.000310913529192291\\
0.506666666666667	0.00216829542260399\\
0.51	0.000700296454839595\\
0.513333333333333	0.00143316715192402\\
0.516666666666667	0.00116406338595808\\
0.52	0.00194707932699272\\
0.523333333333333	0.00141847161703984\\
0.526666666666667	0.000745302038545979\\
0.53	0.00182907380355446\\
0.533333333333333	0.00181153892653795\\
0.536666666666667	0.00101517242200978\\
0.54	0.00179235682723089\\
0.543333333333333	0.00338133885598701\\
0.546666666666667	0.00158074425063937\\
0.55	0.000535444800226244\\
0.553333333333333	0.000657077577887722\\
0.556666666666667	0.0022839538632445\\
0.56	0.00144529576150286\\
0.563333333333333	0.00189659710472737\\
0.566666666666667	0.00126256850291834\\
0.57	0.00121445941304946\\
0.573333333333333	0.00234887542903766\\
0.576666666666667	0.00183189211911909\\
0.58	0.000137018099843892\\
0.583333333333333	0.00311491912141183\\
0.586666666666667	0.00143058372826992\\
0.59	0.00176539471274571\\
0.593333333333333	0.000935238686444429\\
0.596666666666667	0.00137887965090597\\
0.6	0.0021680078312132\\
0.603333333333333	0.00239892251857864\\
0.606666666666667	0.00221306187632426\\
0.61	0.000170096405273452\\
0.613333333333333	0.00127068965946366\\
0.616666666666667	0.000635249140252758\\
0.62	0.00118621241200668\\
0.623333333333333	0.00106963510601391\\
0.626666666666667	0.00047795926295436\\
0.63	0.00139290579745628\\
0.633333333333333	0.00038869900586686\\
0.636666666666667	0.00036263116331722\\
0.64	0.00185947049202498\\
0.643333333333333	0.00349234214430618\\
0.646666666666667	0.00149646687436773\\
0.65	0.00549518291956743\\
0.653333333333333	0.00124383698649763\\
0.656666666666667	0.000398739429662886\\
0.66	0.00207182478560293\\
0.663333333333333	0.000717337541811333\\
0.666666666666667	0.00230234075473629\\
0.67	0.00048090817188741\\
0.673333333333333	0.00069729051636114\\
0.676666666666667	0.000628497304735161\\
0.68	0.000869491564497619\\
0.683333333333333	0.00124810123620719\\
0.686666666666667	0.000468729409401762\\
0.69	0.00197098264112594\\
0.693333333333333	0.00180586512822697\\
0.696666666666667	0.00218805114069555\\
0.7	0.00240227345527077\\
0.703333333333333	0.00135718896941756\\
0.706666666666667	0.00201206954419646\\
0.71	0.00135802182175233\\
0.713333333333333	0.00191553958944719\\
0.716666666666667	0.000407914168520587\\
0.72	0.00257758500759709\\
0.723333333333333	0.00199997040686712\\
0.726666666666667	0.00200879208925172\\
0.73	0.00152575445973394\\
0.733333333333333	0.00118344521457746\\
0.736666666666667	0.000249027234750648\\
0.74	0.000575969770636779\\
0.743333333333333	0.000829967709893223\\
0.746666666666667	0.00146311776290138\\
0.75	0.00693324271224343\\
0.753333333333333	0.000752268409735559\\
0.756666666666667	0.00182784379737836\\
0.76	0.002339608599365\\
0.763333333333333	0.000978395867563928\\
0.766666666666667	0.000538124175931706\\
0.77	0.00162921602210208\\
0.773333333333333	0.00318650983645416\\
0.776666666666667	0.00108880595122416\\
0.78	0.00251617283097196\\
0.783333333333333	0.00180050721107757\\
0.786666666666667	0.0013737777762057\\
0.79	0.000822668674531453\\
0.793333333333333	0.00116546934892346\\
0.796666666666667	0.000676844632500187\\
0.8	0.00254284443550369\\
0.803333333333333	0.000768442270266885\\
0.806666666666667	0.000720571976118679\\
0.81	0.00126460528918434\\
0.813333333333333	0.000785031117259095\\
0.816666666666667	0.00181642219853815\\
0.82	0.00166929361293602\\
0.823333333333333	0.00332990871601205\\
0.826666666666667	0.00196651175760084\\
0.83	0.000690769824413734\\
0.833333333333333	0.000559873083982678\\
0.836666666666667	0.000641426071367956\\
0.84	0.00135350870389341\\
0.843333333333333	0.000244617189490001\\
0.846666666666667	0.000763202022718001\\
0.85	0.00243712114086948\\
0.853333333333333	0.000726754092398451\\
0.856666666666667	0.00104816948957858\\
0.86	0.000399006597387854\\
0.863333333333333	0.0018173125303149\\
0.866666666666667	0.00244571267892085\\
0.87	0.000959367751863156\\
0.873333333333333	0.00269582177205476\\
0.876666666666667	0.00265141194257236\\
0.88	0.00169767367168834\\
0.883333333333333	0.0030907434754903\\
0.886666666666667	0.00172716720392238\\
0.89	0.000908828120974113\\
0.893333333333333	0.000748789555275251\\
0.896666666666667	0.000218228330473595\\
0.9	0.000656457300539804\\
0.903333333333333	0.00209447291482276\\
0.906666666666667	0.00163774025106375\\
0.91	0.000898982570256904\\
0.913333333333333	0.000625169423850353\\
0.916666666666667	0.00250202835614344\\
0.92	0.00114016313070954\\
0.923333333333333	0.00157573270562801\\
0.926666666666667	0.00140053450295294\\
0.93	0.000875116013168157\\
0.933333333333333	0.00186160220679973\\
0.936666666666667	0.00183894832782634\\
0.94	0.00251173188861596\\
0.943333333333333	0.000857828773311202\\
0.946666666666667	0.00183697013146784\\
0.95	0.000867988733088893\\
0.953333333333333	0.000416696073643812\\
0.956666666666667	0.000552842619112762\\
0.96	0.00242646718054991\\
0.963333333333333	0.00170139434409968\\
0.966666666666667	0.00234110330356476\\
0.97	0.000699512429757597\\
0.973333333333333	0.00134793585200779\\
0.976666666666667	0.00181471741838152\\
0.98	0.000808640960769221\\
0.983333333333333	0.00127630342525831\\
0.986666666666667	0.000556864366269305\\
0.99	0.00258246688784711\\
0.993333333333333	0.00121593398052456\\
0.996666666666667	0.000629013468005818\\
1	0.00135561760766236\\
1.00333333333333	0.00174887992761483\\
1.00666666666667	0.000698732809486165\\
1.01	0.000433271817159762\\
1.01333333333333	0.00121189696912512\\
1.01666666666667	0.000675264774185955\\
1.02	0.00151201994011821\\
1.02333333333333	0.0022192288886155\\
1.02666666666667	0.00176828826605862\\
1.03	0.000726573156134668\\
1.03333333333333	0.00117373809505005\\
1.03666666666667	0.00057270755959387\\
1.04	0.00184414069549814\\
1.04333333333333	0.0016540454716004\\
1.04666666666667	0.000456645025616012\\
1.05	0.00147221642791108\\
1.05333333333333	0.000321107117584981\\
1.05666666666667	0.00173854735580355\\
1.06	0.000197882157054241\\
1.06333333333333	0.00115093305797195\\
1.06666666666667	0.000325622411182453\\
1.07	0.00104401999619289\\
1.07333333333333	0.00061277720521864\\
1.07666666666667	0.0013019539358141\\
1.08	0.00106054285049693\\
1.08333333333333	0.00200092395313467\\
1.08666666666667	0.00134282406495913\\
1.09	0.00261165856165942\\
1.09333333333333	0.00180847166536803\\
1.09666666666667	0.000693214644482436\\
1.1	0.00236649323425103\\
1.10333333333333	0.00104631816681905\\
1.10666666666667	0.000934230557793195\\
1.11	0.0016126546690968\\
1.11333333333333	0.00149398569368701\\
1.11666666666667	0.00111444972738381\\
1.12	0.00146579176945649\\
1.12333333333333	0.00200950236175242\\
1.12666666666667	0.000653964712221859\\
1.13	0.00042148866283579\\
1.13333333333333	0.00168550915404556\\
1.13666666666667	0.000618494177547856\\
1.14	0.00212157192806993\\
1.14333333333333	0.00113541780668876\\
1.14666666666667	0.00230600275568792\\
1.15	0.00178807801611257\\
1.15333333333333	0.00149234626631946\\
1.15666666666667	0.00155138910666591\\
1.16	0.00111674272910063\\
1.16333333333333	0.000371290047459138\\
1.16666666666667	0.000755942059224719\\
1.17	0.000568503825760528\\
1.17333333333333	0.00142303750815354\\
1.17666666666667	0.00232646348176033\\
1.18	0.00135691115383986\\
1.18333333333333	0.00121491416826068\\
1.18666666666667	0.000121377242691738\\
1.19	0.00112992637581614\\
1.19333333333333	0.000572432711632657\\
1.19666666666667	0.000977001260062267\\
1.2	0.00173410279247821\\
1.20333333333333	0.00149560321576698\\
1.20666666666667	0.00038881282743956\\
1.21	0.000793758213481778\\
1.21333333333333	0.00407086660614245\\
1.21666666666667	0.00187260176971652\\
1.22	0.00231137665817468\\
1.22333333333333	0.00102641977018067\\
1.22666666666667	0.00313545827275261\\
1.23	0.000786111343647825\\
1.23333333333333	0.0016768417335361\\
1.23666666666667	0.00198571769886824\\
1.24	0.00218760316602999\\
1.24333333333333	0.00158462230424146\\
1.24666666666667	0.000727628004564816\\
1.25	0.00464000744251701\\
1.25333333333333	0.00112139874270343\\
1.25666666666667	0.00178773228020831\\
1.26	0.00251031681154513\\
1.26333333333333	0.000966289462367207\\
1.26666666666667	0.00110920983179195\\
1.27	0.00142079351688596\\
1.27333333333333	0.00129808955328796\\
1.27666666666667	0.000612402449928893\\
1.28	0.00183655543290019\\
1.28333333333333	0.000618606501220341\\
1.28666666666667	0.00126750529686854\\
1.29	0.00302199416142867\\
1.29333333333333	0.000475212715098171\\
1.29666666666667	0.0020067155941716\\
1.3	0.00100611584579268\\
1.30333333333333	0.00216651018730154\\
1.30666666666667	0.00137179756549821\\
1.31	0.000957248549228795\\
1.31333333333333	0.00222135692413541\\
1.31666666666667	0.000850074373393737\\
1.32	0.001924578339252\\
1.32333333333333	0.00211384612757724\\
1.32666666666667	0.00238551098355179\\
1.33	0.00101397317176691\\
1.33333333333333	0.000359407743542341\\
1.33666666666667	0.00268828203141644\\
1.34	0.000370550210302101\\
1.34333333333333	0.00365383050504188\\
1.34666666666667	0.00062660517385207\\
1.35	0.00377873784944508\\
1.35333333333333	0.00175951231585108\\
1.35666666666667	0.000843794208532565\\
1.36	0.00144349503808493\\
1.36333333333333	0.000613991843683488\\
1.36666666666667	0.00196132525678935\\
1.37	0.000695023146209375\\
1.37333333333333	0.00146779385641392\\
1.37666666666667	0.000481487287350436\\
1.38	0.000777745542269619\\
1.38333333333333	0.0026110345789719\\
1.38666666666667	0.00248304876101233\\
1.39	0.00128419045751151\\
1.39333333333333	0.00167244996440914\\
1.39666666666667	0.00195164747279654\\
1.4	0.00160326737724413\\
1.40333333333333	0.000398634310472408\\
1.40666666666667	0.00263635550944453\\
1.41	0.00124028348607615\\
1.41333333333333	0.000298843782762776\\
1.41666666666667	0.00245591372333306\\
1.42	0.000897881544129492\\
1.42333333333333	0.0017421312688734\\
1.42666666666667	0.00211670374741745\\
1.43	0.00198041929429553\\
1.43333333333333	0.00216841251984248\\
1.43666666666667	0.000846057001698273\\
1.44	0.00150858423958287\\
1.44333333333333	0.00193508092153134\\
1.44666666666667	0.000684118256271323\\
1.45	0.00136290698025925\\
1.45333333333333	0.00111775651083982\\
1.45666666666667	0.00151662600563837\\
1.46	0.00166852412468706\\
1.46333333333333	0.0010240979750741\\
1.46666666666667	0.00234409638125862\\
1.47	0.00217869034002206\\
1.47333333333333	0.00110317757603283\\
1.47666666666667	0.000917986389412485\\
1.48	0.00145693019353865\\
1.48333333333333	0.00368786956442928\\
1.48666666666667	0.00127785436478025\\
1.49	0.00218769121372978\\
1.49333333333333	0.00272305714498746\\
1.49666666666667	0.00255631296032812\\
1.5	0.000647917343321945\\
1.50333333333333	0.000893785258238203\\
1.50666666666667	0.00109665397319545\\
1.51	0.00171017861246349\\
1.51333333333333	0.00243634659202978\\
1.51666666666667	0.00205360877685415\\
1.52	0.000786376025354757\\
1.52333333333333	0.001934879380338\\
1.52666666666667	0.000934039539463474\\
1.53	0.000472097732757365\\
1.53333333333333	0.000761861451688448\\
1.53666666666667	0.00286811106510344\\
1.54	0.0004795974231396\\
1.54333333333333	0.000913877084803352\\
1.54666666666667	0.00145045058508984\\
1.55	0.00116728908680058\\
1.55333333333333	0.000614814943254137\\
1.55666666666667	0.00172908040016087\\
1.56	0.00109668835950136\\
1.56333333333333	0.000428582938777179\\
1.56666666666667	0.00152715809648431\\
1.57	0.000785085564857233\\
1.57333333333333	0.00100122053723158\\
1.57666666666667	0.00165109940237262\\
1.58	0.000752506056452901\\
1.58333333333333	0.00299667854454114\\
1.58666666666667	0.00124901627631347\\
1.59	0.00192433190968956\\
1.59333333333333	0.000663389048071747\\
1.59666666666667	0.000682434972456485\\
1.6	0.00230283302348224\\
1.60333333333333	0.00100956066039777\\
1.60666666666667	0.00170425655744805\\
1.61	0.000919806901593908\\
1.61333333333333	0.00197182025712038\\
1.61666666666667	0.000642111820278313\\
1.62	0.00181764304457155\\
1.62333333333333	0.00237139558893448\\
1.62666666666667	0.00133534555831038\\
1.63	0.000176626739784763\\
1.63333333333333	0.00184395600212816\\
1.63666666666667	0.000892846120244679\\
1.64	0.000241035321057608\\
1.64333333333333	0.00142806878822489\\
1.64666666666667	0.000658019657583242\\
1.65	0.000334095298124426\\
1.65333333333333	0.00120550491702047\\
1.65666666666667	0.000564203789786395\\
1.66	0.00233480431679505\\
1.66333333333333	0.00131055888402214\\
1.66666666666667	0.000636020120967144\\
1.67	0.00173765745774673\\
1.67333333333333	0.00168493422101905\\
1.67666666666667	0.00128065280765639\\
1.68	0.000817924952216449\\
1.68333333333333	0.000775212716059404\\
1.68666666666667	0.000836634474377859\\
1.69	0.00176784801262294\\
1.69333333333333	0.00247288858141304\\
1.69666666666667	0.000975751661165674\\
1.7	0.000383414925648555\\
1.70333333333333	0.00193589124551905\\
1.70666666666667	0.00198588741304907\\
1.71	0.00255776864944753\\
1.71333333333333	0.00113472770269409\\
1.71666666666667	0.00225059992217351\\
1.72	0.00134279913448447\\
1.72333333333333	0.000496258404456051\\
1.72666666666667	0.000790892304303169\\
1.73	0.000224213536042583\\
1.73333333333333	0.00117611499227127\\
1.73666666666667	0.000622269871129017\\
1.74	0.000810940507054673\\
1.74333333333333	0.00131743579590896\\
1.74666666666667	0.00094151246382436\\
1.75	0.00249512253002267\\
1.75333333333333	0.00301157338537262\\
1.75666666666667	0.0025696387925908\\
1.76	0.00155643291254707\\
1.76333333333333	0.00165429668903486\\
1.76666666666667	0.00211897741458808\\
1.77	0.0019799422468162\\
1.77333333333333	0.000612174648477967\\
1.77666666666667	0.00264888843162597\\
1.78	0.000933818474266166\\
1.78333333333333	0.00369877179226785\\
1.78666666666667	0.000997839232350561\\
1.79	0.000998408065879647\\
1.79333333333333	0.00130417698420505\\
1.79666666666667	0.00241081382360228\\
1.8	0.00216911713537106\\
1.80333333333333	0.000654041747863532\\
1.80666666666667	0.00141506935721281\\
1.81	0.00221588188821258\\
1.81333333333333	0.00102755609794773\\
1.81666666666667	0.0013016185409631\\
1.82	0.00117146950468294\\
1.82333333333333	0.000820174941997093\\
1.82666666666667	0.000628663702350626\\
1.83	0.00107029628216276\\
1.83333333333333	0.00122837549934701\\
1.83666666666667	0.00164852413128954\\
1.84	0.00192405315880444\\
1.84333333333333	0.00140095681877412\\
1.84666666666667	0.000728515422612501\\
1.85	0.00160202705858139\\
1.85333333333333	0.000331768432819192\\
1.85666666666667	0.00125678335606482\\
1.86	0.0015857602777978\\
1.86333333333333	0.00198930245323871\\
1.86666666666667	0.00149455469287097\\
1.87	0.00189843446191654\\
1.87333333333333	0.000485667212866142\\
1.87666666666667	0.00213164525731898\\
1.88	0.00221886287219896\\
1.88333333333333	0.00280937998267433\\
1.88666666666667	0.00262139808489285\\
1.89	0.000853515953635751\\
1.89333333333333	0.000388219122906178\\
1.89666666666667	0.00202209848190771\\
1.9	0.00130040962037921\\
1.90333333333333	0.000419656489708518\\
1.90666666666667	0.000822350532746707\\
1.91	0.00176774610473121\\
1.91333333333333	0.00151489726050105\\
1.91666666666667	0.00168893521969631\\
1.92	0.00159356979996306\\
1.92333333333333	0.00101620197414162\\
1.92666666666667	0.00203623626210756\\
1.93	0.00123183403879782\\
1.93333333333333	0.00209874947500093\\
1.93666666666667	0.00191389013045806\\
1.94	0.00150080900367028\\
1.94333333333333	0.00141871493948633\\
1.94666666666667	0.0012124433109485\\
1.95	0.000775213885205234\\
1.95333333333333	0.00305804913058632\\
1.95666666666667	0.00055255479283019\\
1.96	0.00113691740901937\\
1.96333333333333	0.00141539500371009\\
1.96666666666667	0.0013902259494094\\
1.97	0.00111645855922218\\
1.97333333333333	0.00111835314552901\\
1.97666666666667	0.00125727428699056\\
1.98	0.00245346426112999\\
1.98333333333333	0.00153860568155237\\
1.98666666666667	0.000614197350047964\\
1.99	0.00129178238614827\\
1.99333333333333	0.00134995496773469\\
1.99666666666667	0.00160427473719949\\
2	0.000779044730165974\\
2.00333333333333	0.00138450301896668\\
2.00666666666667	0.000974704160569348\\
2.01	0.00155684020333442\\
2.01333333333333	0.00152233870285211\\
2.01666666666667	0.00356980563231009\\
2.02	0.00391421927741386\\
2.02333333333333	0.000935553463396471\\
2.02666666666667	0.000991420312439777\\
2.03	0.00127221321853406\\
2.03333333333333	0.00149111874209682\\
2.03666666666667	0.00208747517541514\\
2.04	0.00130705662273335\\
2.04333333333333	0.00100228767504721\\
2.04666666666667	0.000389001443277545\\
2.05	0.00167689193051257\\
2.05333333333333	0.00205213484435536\\
2.05666666666667	0.00103398623455824\\
2.06	0.00016335693698547\\
2.06333333333333	0.00151688795390703\\
2.06666666666667	0.00249257691488357\\
2.07	0.00180762486579145\\
2.07333333333333	0.000906330045449612\\
2.07666666666667	0.00315193139011311\\
2.08	0.000570881187976002\\
2.08333333333333	0.00184921183575727\\
2.08666666666667	0.00178495195024519\\
2.09	0.0010480188198067\\
2.09333333333333	0.000288406778982477\\
2.09666666666667	0.000294104288486326\\
2.1	0.000844773234064075\\
2.10333333333333	0.0010133158095955\\
2.10666666666667	0.00157098736558656\\
2.11	0.00321755833644839\\
2.11333333333333	0.00270741251962771\\
2.11666666666667	0.000936888204821398\\
2.12	0.00164558921605373\\
2.12333333333333	0.00207870147974087\\
2.12666666666667	0.000946499731895091\\
2.13	0.00107421975234561\\
2.13333333333333	0.00151308657465678\\
2.13666666666667	0.00147380602014407\\
2.14	0.00205737612934099\\
2.14333333333333	0.000676706994113243\\
2.14666666666667	0.000933899004802337\\
2.15	0.001636717093235\\
2.15333333333333	0.00165840504783134\\
2.15666666666667	0.00213328038303644\\
2.16	0.00122664064488447\\
2.16333333333333	0.00198924199145348\\
2.16666666666667	0.00273347179185434\\
2.17	0.00158566545752545\\
2.17333333333333	0.0012911890655523\\
2.17666666666667	0.00250882138012185\\
2.18	0.00100812048799169\\
2.18333333333333	0.00122240210455415\\
2.18666666666667	0.000932271940919372\\
2.19	0.00148542841737933\\
2.19333333333333	0.000627180208227616\\
2.19666666666667	0.00124262236275206\\
2.2	0.00044842497528841\\
2.20333333333333	0.000833494334417769\\
2.20666666666667	0.00110810947639015\\
2.21	0.00229100447655254\\
2.21333333333333	0.00183104721076748\\
2.21666666666667	0.00133085682442886\\
2.22	0.000981981159335346\\
2.22333333333333	0.00119432788660929\\
2.22666666666667	0.00172459624088652\\
2.23	0.000640225967151862\\
2.23333333333333	0.00109505512120497\\
2.23666666666667	0.00124966262452145\\
2.24	0.00178143086532005\\
2.24333333333333	0.002503657344528\\
2.24666666666667	0.00182980649876752\\
2.25	0.000707518516127607\\
2.25333333333333	0.00151118865877593\\
2.25666666666667	0.000237148375956568\\
2.26	0.00124743596069972\\
2.26333333333333	0.00144818570352548\\
2.26666666666667	0.00154918606777639\\
2.27	0.00141335089915129\\
2.27333333333333	0.00120316275371389\\
2.27666666666667	0.000685114293367967\\
2.28	0.00126128234662551\\
2.28333333333333	0.000527337052267353\\
2.28666666666667	0.00164444665939104\\
2.29	0.000688142481266133\\
2.29333333333333	0.00205190442309459\\
2.29666666666667	0.000397455687232973\\
2.3	0.00100141162837813\\
2.30333333333333	0.000442792794150178\\
2.30666666666667	0.00125560808355397\\
2.31	0.00276750078971087\\
2.31333333333333	0.000554569337704101\\
2.31666666666667	0.00121385292574848\\
2.32	0.0018063994032674\\
2.32333333333333	0.000900615817300013\\
2.32666666666667	0.00224795147757979\\
2.33	0.000700330758966407\\
2.33333333333333	0.00137425831947792\\
2.33666666666667	0.00112687723775736\\
2.34	0.00211708388398712\\
2.34333333333333	0.00168488263181172\\
2.34666666666667	0.000865778075055922\\
2.35	0.00349809003196032\\
2.35333333333333	0.00178657078558559\\
2.35666666666667	0.0020731216041561\\
2.36	0.00323570538273707\\
2.36333333333333	0.000954168299119647\\
2.36666666666667	0.00158932393617827\\
2.37	0.00128724369957601\\
2.37333333333333	0.00236403570952824\\
2.37666666666667	0.000772181829703264\\
2.38	0.000462631377584758\\
2.38333333333333	0.00154096872507389\\
2.38666666666667	0.00111316642055825\\
2.39	0.00170025498211665\\
2.39333333333333	0.000421554810250816\\
2.39666666666667	0.000721585759090525\\
2.4	0.00137827320125197\\
2.40333333333333	0.00141631240048309\\
2.40666666666667	0.00297491618983187\\
2.41	0.00243922392370659\\
2.41333333333333	0.00149626910174107\\
2.41666666666667	0.00328901525825423\\
2.42	0.000242301234867892\\
2.42333333333333	0.001556387126398\\
2.42666666666667	0.00093652324998077\\
2.43	0.000412225597793611\\
2.43333333333333	0.00124940613164808\\
2.43666666666667	0.00207719157139413\\
2.44	0.00185272221336399\\
2.44333333333333	0.00280267538934257\\
2.44666666666667	0.000672569597483135\\
2.45	0.00360558002330624\\
2.45333333333333	0.00280238478323442\\
2.45666666666667	0.00210224487358772\\
2.46	0.00140665768723069\\
2.46333333333333	0.00185141666734504\\
2.46666666666667	0.000644495909867455\\
2.47	0.00124582570994457\\
2.47333333333333	0.00243346779703653\\
2.47666666666667	0.0037649302453507\\
2.48	0.0022839865562491\\
2.48333333333333	0.00181556457570002\\
2.48666666666667	0.000542866587384587\\
2.49	0.00187139958817627\\
2.49333333333333	0.00178452511258639\\
2.49666666666667	0.00230170603377672\\
2.5	0.000610807105181026\\
2.50333333333333	0.00102316805655208\\
2.50666666666667	0.00193493686310482\\
2.51	0.00288724827147539\\
2.51333333333333	0.00228722256691844\\
2.51666666666667	0.00336429206225424\\
2.52	0.00222469026894804\\
2.52333333333333	0.00135557414942515\\
2.52666666666667	0.000258160247896253\\
2.53	0.000638288912087986\\
2.53333333333333	0.00251734178500656\\
2.53666666666667	0.000929146715229735\\
2.54	0.000968439242858309\\
2.54333333333333	0.000835519241755938\\
2.54666666666667	0.00269534109008114\\
2.55	0.00237100373938504\\
2.55333333333333	0.00236575919939462\\
2.55666666666667	0.00278437786274277\\
2.56	0.00219535226225477\\
2.56333333333333	0.002945804291549\\
2.56666666666667	0.000836582424367999\\
2.57	0.00174811288197781\\
2.57333333333333	0.00129526832256946\\
2.57666666666667	0.00155596669096075\\
2.58	0.00196766320927292\\
2.58333333333333	0.00207135550306102\\
2.58666666666667	0.00210265549619409\\
2.59	0.00165336438282756\\
2.59333333333333	0.00199243360439819\\
2.59666666666667	0.00203203635791852\\
2.6	0.00222884221195756\\
2.60333333333333	0.00250011757440645\\
2.60666666666667	0.00542085078719527\\
2.61	0.00330555001991158\\
2.61333333333333	0.000542838436640203\\
2.61666666666667	0.0032423529373201\\
2.62	0.00426484884502613\\
2.62333333333333	0.000712881608655185\\
2.62666666666667	0.000845488007659232\\
2.63	0.00222952329015758\\
2.63333333333333	0.00201748354613011\\
2.63666666666667	0.000909110925167891\\
2.64	0.005861186811828\\
2.64333333333333	0.00324554824721475\\
2.64666666666667	0.0019969771577003\\
2.65	0.0024815929619377\\
2.65333333333333	0.00273874831596548\\
2.65666666666667	0.00223155630530516\\
2.66	0.00377530159924659\\
2.66333333333333	0.00149914994740614\\
2.66666666666667	0.00276121428511888\\
2.67	0.00146230950024741\\
2.67333333333333	0.00151459216115267\\
2.67666666666667	0.00178244891667081\\
2.68	0.000437624403544749\\
2.68333333333333	0.00230783658858943\\
2.68666666666667	0.00169134743566057\\
2.69	0.00515016041839951\\
2.69333333333333	0.00308518113468095\\
2.69666666666667	0.00292341593276278\\
2.7	0.00319827290127591\\
2.70333333333333	0.00140319143688915\\
2.70666666666667	0.00493522109682967\\
2.71	0.00411482176505103\\
2.71333333333333	0.00112918495502384\\
2.71666666666667	0.00791159093925199\\
2.72	0.00349459244884559\\
2.72333333333333	0.00225353352909196\\
2.72666666666667	0.00127567974931414\\
2.73	0.00269432633422594\\
2.73333333333333	0.00128240914496078\\
2.73666666666667	0.00142931188997988\\
2.74	0.00373070211691991\\
2.74333333333333	0.00221022141250171\\
2.74666666666667	0.00237034948892617\\
2.75	0.00374088474785626\\
2.75333333333333	0.00242131115230935\\
2.75666666666667	0.00233534517366429\\
2.76	0.00372120076848274\\
2.76333333333333	0.00375784449152414\\
2.76666666666667	0.0015889249464971\\
2.77	0.0036197649661679\\
2.77333333333333	0.000961826922645992\\
2.77666666666667	0.00348170921808606\\
2.78	0.00168426584918446\\
2.78333333333333	0.00320046392810487\\
2.78666666666667	0.000672853204421495\\
2.79	0.00161251184913378\\
2.79333333333333	0.00432201070967124\\
2.79666666666667	0.00232586265607619\\
2.8	0.00114361765256409\\
2.80333333333333	0.000942088005294368\\
2.80666666666667	0.00281936644050441\\
2.81	0.00298151883775477\\
2.81333333333333	0.00323899647730952\\
2.81666666666667	0.00406029429991949\\
2.82	0.00430211330278164\\
2.82333333333333	0.001593261632787\\
2.82666666666667	0.00066042069976614\\
2.83	0.00140041543583291\\
2.83333333333333	0.00444617122235571\\
2.83666666666667	0.00112129587595225\\
2.84	0.00282887995884506\\
2.84333333333333	0.000707406273805898\\
2.84666666666667	0.00357357134682939\\
2.85	0.000705022010053129\\
2.85333333333333	0.00347489110817872\\
2.85666666666667	0.00201502702603331\\
2.86	0.00383017311916021\\
2.86333333333333	0.00188570926126775\\
2.86666666666667	0.00117418133614087\\
2.87	0.00151615410012464\\
2.87333333333333	0.000471780407609553\\
2.87666666666667	0.00311646772458124\\
2.88	0.00134853722450425\\
2.88333333333333	0.00542657448847064\\
2.88666666666667	0.00212288415835174\\
2.89	0.0044547462383617\\
2.89333333333333	0.000583555896491996\\
2.89666666666667	0.004166901587113\\
2.9	0.00363228583095031\\
2.90333333333333	0.00206031684880739\\
2.90666666666667	0.00451922909026986\\
2.91	0.00586852527535392\\
2.91333333333333	0.00175467426196039\\
2.91666666666667	0.0034617887530318\\
2.92	0.00391863105783997\\
2.92333333333333	0.00165820557314724\\
2.92666666666667	0.00207189348569834\\
2.93	0.0019373864088334\\
2.93333333333333	0.00192155006840508\\
2.93666666666667	0.00264259619474578\\
2.94	0.00550118917466263\\
2.94333333333333	0.00409519406248857\\
2.94666666666667	0.00236955441466305\\
2.95	0.00200333106640545\\
2.95333333333333	0.00194974431175064\\
2.95666666666667	0.00186975546702449\\
2.96	0.00228535689639489\\
2.96333333333333	0.00301935003760839\\
2.96666666666667	0.00213911192447033\\
2.97	0.00225790894354507\\
2.97333333333333	0.00317477100101853\\
2.97666666666667	0.000906941629415304\\
2.98	0.00127648158079131\\
2.98333333333333	0.00270340227104322\\
2.98666666666667	0.00255944351258098\\
2.99	0.00556834889390072\\
2.99333333333333	0.00354548226581677\\
2.99666666666667	0.00193860511868372\\
3	0.00316309863178805\\
3.00333333333333	0.00221080354642819\\
3.00666666666667	0.00196151523795543\\
3.01	0.0019799283836275\\
3.01333333333333	0.00231249021571077\\
3.01666666666667	0.00656956340187587\\
3.02	0.00131642969356911\\
3.02333333333333	0.00242214449239271\\
3.02666666666667	0.00136418835316371\\
3.03	0.000688377972074607\\
3.03333333333333	0.0015003965878992\\
3.03666666666667	0.000454452576652643\\
3.04	0.00429668638903503\\
3.04333333333333	0.000569432893999157\\
3.04666666666667	0.00131056552970004\\
3.05	0.00435041391165547\\
3.05333333333333	0.00155055236774883\\
3.05666666666667	0.00200077379285903\\
3.06	0.000783001166804701\\
3.06333333333333	0.00265553756489712\\
3.06666666666667	0.00209765180526072\\
3.07	0.00134898747555664\\
3.07333333333333	0.00180085858025603\\
3.07666666666667	0.00107510326343963\\
3.08	0.00226696379859013\\
3.08333333333333	0.00191529052777745\\
3.08666666666667	0.00238073773571062\\
3.09	0.00167955764909826\\
3.09333333333333	0.00298333136446115\\
3.09666666666667	0.00123483975044828\\
3.1	0.000747619019615165\\
3.10333333333333	0.00126081587337134\\
3.10666666666667	0.000708816966509979\\
3.11	0.00251981685084346\\
3.11333333333333	0.00236212323335053\\
3.11666666666667	0.00494280758306692\\
3.12	0.00110430102934571\\
3.12333333333333	0.00212324736612451\\
3.12666666666667	0.00129940723989423\\
3.13	0.00264484116129787\\
3.13333333333333	0.00174910224908167\\
3.13666666666667	0.000303747791425025\\
3.14	0.00185547167022343\\
3.14333333333333	0.0012078057044464\\
3.14666666666667	0.00400126129738112\\
3.15	0.00301718209088494\\
3.15333333333333	0.00246150875899949\\
3.15666666666667	0.00179385342441043\\
3.16	0.000455764305057764\\
3.16333333333333	0.00203321075558818\\
3.16666666666667	0.000531942464594452\\
3.17	0.00243313288696043\\
3.17333333333333	0.00286380834694053\\
3.17666666666667	0.00113080178638899\\
3.18	0.00224713430980339\\
3.18333333333333	0.00203727727050136\\
3.18666666666667	7.17068951482807e-05\\
3.19	0.000717149362630741\\
3.19333333333333	0.00126007474672966\\
3.19666666666667	0.000958997224160822\\
3.2	0.00224435675009977\\
3.20333333333333	0.00140423264039732\\
3.20666666666667	0.000596317193103536\\
3.21	0.00201692285906976\\
3.21333333333333	0.000619296821914617\\
3.21666666666667	0.0013729532704427\\
3.22	0.00241507808587746\\
3.22333333333333	0.0014242317320314\\
3.22666666666667	0.00148586966934459\\
3.23	0.002536352207492\\
3.23333333333333	0.00317987889837692\\
3.23666666666667	0.00127460501020348\\
3.24	0.00103685749878942\\
3.24333333333333	0.00318502721235023\\
3.24666666666667	0.00110269561270774\\
3.25	0.00244459572366111\\
3.25333333333333	0.000160548248764562\\
3.25666666666667	0.00122975946048127\\
3.26	0.00207663022518912\\
3.26333333333333	0.00236548790929027\\
3.26666666666667	0.0012644461175416\\
3.27	0.00162075771068938\\
3.27333333333333	0.00274868744631351\\
3.27666666666667	0.00150042612251071\\
3.28	0.000348056742830844\\
3.28333333333333	0.00518464081951389\\
3.28666666666667	0.00114473875263062\\
3.29	0.000870385538520144\\
3.29333333333333	0.00208203888343992\\
3.29666666666667	0.00213178156629693\\
3.3	0.00141670811379915\\
3.30333333333333	0.00134350624329034\\
3.30666666666667	0.00281115910651064\\
3.31	0.000995345860726479\\
3.31333333333333	0.00227758136146894\\
3.31666666666667	0.00355603126191487\\
3.32	0.00222285986541539\\
3.32333333333333	0.00168246889960061\\
3.32666666666667	0.00256316931354639\\
3.33	0.00156302600944742\\
3.33333333333333	0.00279988963668058\\
3.33666666666667	0.00176125262501502\\
3.34	0.000813796255471461\\
3.34333333333333	0.00146729920544509\\
3.34666666666667	0.00292292976572253\\
3.35	0.00113968649192268\\
3.35333333333333	0.00356672882181611\\
3.35666666666667	0.0017177920160292\\
3.36	0.00198036240361305\\
3.36333333333333	0.00137986173531509\\
3.36666666666667	0.00154342774465684\\
3.37	0.00124016313590302\\
3.37333333333333	0.000886652440546269\\
3.37666666666667	0.00142159331043488\\
3.38	0.00189048978509384\\
3.38333333333333	0.00120277849231607\\
3.38666666666667	0.00073189561347465\\
3.39	0.00305515804349395\\
3.39333333333333	0.00320158914763913\\
3.39666666666667	0.00192271487430305\\
3.4	0.00352266213648167\\
3.40333333333333	0.00195026476340713\\
3.40666666666667	0.00314428801103126\\
3.41	0.000882033667340849\\
3.41333333333333	0.000972857365472835\\
3.41666666666667	0.00484392296945585\\
3.42	0.00518285367125924\\
3.42333333333333	0.00182590902273142\\
3.42666666666667	0.00258938922080358\\
3.43	0.00152485900431903\\
3.43333333333333	0.000286947454293188\\
3.43666666666667	0.00150223284352548\\
3.44	0.00418882692679083\\
3.44333333333333	0.00371331936520666\\
3.44666666666667	0.00166318782117109\\
3.45	0.00273725731937278\\
3.45333333333333	0.00178682041739038\\
3.45666666666667	0.00115404819362478\\
3.46	0.00252364456924567\\
3.46333333333333	0.00254204668549538\\
3.46666666666667	0.000918752070271145\\
3.47	0.00177518787711892\\
3.47333333333333	0.00428282009998872\\
3.47666666666667	0.00186269738654594\\
3.48	0.00291844315441834\\
3.48333333333333	0.00441796001152606\\
3.48666666666667	0.00250339800372\\
3.49	0.00109704405670816\\
3.49333333333333	0.0018301063077941\\
3.49666666666667	0.00371298311725347\\
3.5	0.000482163308607941\\
3.50333333333333	0.00213622706824309\\
3.50666666666667	0.00268006428300192\\
3.51	0.00370162295510237\\
3.51333333333333	0.000685738000229972\\
3.51666666666667	0.00331384107515426\\
3.52	0.0029243789028539\\
3.52333333333333	0.00274474456266601\\
3.52666666666667	0.00222971616796385\\
3.53	0.00105777150563239\\
3.53333333333333	0.000609008489436099\\
3.53666666666667	0.00336051498263714\\
3.54	0.00267601067064742\\
3.54333333333333	0.00243178452522423\\
3.54666666666667	0.00129460478528683\\
3.55	0.00441619482097356\\
3.55333333333333	0.0013345529837705\\
3.55666666666667	0.000767851880885221\\
3.56	0.00220492755764466\\
3.56333333333333	0.00253988169472588\\
3.56666666666667	0.00207150838796384\\
3.57	0.00173096168016537\\
3.57333333333333	0.000457465003443833\\
3.57666666666667	0.0010419250037488\\
3.58	0.000919251234364823\\
3.58333333333333	0.00289948057158875\\
3.58666666666667	0.00164608694312022\\
3.59	0.00151558497908188\\
3.59333333333333	0.00105017896667029\\
3.59666666666667	0.000969738687349759\\
3.6	0.00061208974354257\\
3.60333333333333	0.00094857662900127\\
3.60666666666667	0.00208480400204085\\
3.61	0.00131576335821503\\
3.61333333333333	0.00159805746040129\\
3.61666666666667	0.000249778510799011\\
3.62	0.00218628773554637\\
3.62333333333333	0.000569975015588934\\
3.62666666666667	0.00082277200919751\\
3.63	0.00264467139314761\\
3.63333333333333	0.00189299057666032\\
3.63666666666667	0.000485706228083758\\
3.64	0.000821688020406085\\
3.64333333333333	0.000615962060153359\\
3.64666666666667	0.000451006635155502\\
3.65	0.00379295495791268\\
3.65333333333333	0.00231126953316483\\
3.65666666666667	0.000339763475001492\\
3.66	0.0012506811272367\\
3.66333333333333	0.00113393070719222\\
3.66666666666667	0.000939975629994748\\
3.67	0.0017344517369851\\
3.67333333333333	0.00205432334347815\\
3.67666666666667	0.00211948387029855\\
3.68	0.00182832520022859\\
3.68333333333333	0.00373168149679048\\
3.68666666666667	0.0012786768083044\\
3.69	0.000837111232842725\\
3.69333333333333	0.00157890240647189\\
3.69666666666667	0.00149559203005413\\
3.7	0.00197113570859442\\
3.70333333333333	0.000810758592734725\\
3.70666666666667	0.00107197939581996\\
3.71	0.000786057523326924\\
3.71333333333333	0.00127806734491308\\
3.71666666666667	0.00209901312502411\\
3.72	0.000954286489244744\\
3.72333333333333	0.000948506515827627\\
3.72666666666667	0.00230280856192219\\
3.73	0.00069426653193661\\
3.73333333333333	0.00125644364021068\\
3.73666666666667	0.000327953496298029\\
3.74	0.0028556572404673\\
3.74333333333333	0.000527740635773953\\
3.74666666666667	0.000836521112663796\\
3.75	0.00157477494945638\\
3.75333333333333	0.000626602388234169\\
3.75666666666667	0.00197849630433017\\
3.76	0.00161989209710233\\
3.76333333333333	0.00150644757063385\\
3.76666666666667	0.00152321621257524\\
3.77	0.0010095350201905\\
3.77333333333333	0.00215365795976679\\
3.77666666666667	0.000371727266455595\\
3.78	0.00118300409411069\\
3.78333333333333	0.000965642981162939\\
3.78666666666667	0.000999662029308295\\
3.79	0.00355863285528462\\
3.79333333333333	0.00262175426917032\\
3.79666666666667	0.00169554382320506\\
3.8	0.00111878103680567\\
3.80333333333333	0.000451927862073416\\
3.80666666666667	0.00346363060664773\\
3.81	0.00531904647007068\\
3.81333333333333	0.00178406947358185\\
3.81666666666667	0.00314339727455513\\
3.82	0.00301999906369002\\
3.82333333333333	0.00232114806792364\\
3.82666666666667	0.00259052307743872\\
3.83	0.0002835964246472\\
3.83333333333333	0.00451389594241872\\
3.83666666666667	0.000836266179125755\\
3.84	0.00176459779587383\\
3.84333333333333	0.00350929796835522\\
3.84666666666667	0.00410179012248617\\
3.85	0.00131295190203657\\
3.85333333333333	0.00392812420036622\\
3.85666666666667	0.00154759149962825\\
3.86	0.0029157238016271\\
3.86333333333333	0.00205874121040659\\
3.86666666666667	0.00151822402810909\\
3.87	0.00240186789330075\\
3.87333333333333	0.00209782356104214\\
3.87666666666667	0.00377289898128384\\
3.88	0.00249966850971608\\
3.88333333333333	0.000884031711937971\\
3.88666666666667	0.00166366394924652\\
3.89	0.00212513829086696\\
3.89333333333333	0.00152313484320776\\
3.89666666666667	0.00323635036621803\\
3.9	0.00363079123394884\\
3.90333333333333	0.00160487412758009\\
3.90666666666667	0.00319514268744866\\
3.91	0.00259271953602196\\
3.91333333333333	0.00138168739607889\\
3.91666666666667	0.00408999506148291\\
3.92	0.00381696324296262\\
3.92333333333333	0.00117444412296543\\
3.92666666666667	0.00214943143791876\\
3.93	0.00153224516551186\\
3.93333333333333	0.00103590926696745\\
3.93666666666667	0.00175163555210954\\
3.94	0.00105849261490641\\
3.94333333333333	3.13261471642118e-05\\
3.94666666666667	0.000545169536372216\\
3.95	0.00128261781207612\\
3.95333333333333	0.00165486212145961\\
3.95666666666667	0.00344115205523457\\
3.96	0.00083220533923215\\
3.96333333333333	0.00224444695154811\\
3.96666666666667	0.00183587801217029\\
3.97	0.0027635694574079\\
3.97333333333333	0.000590642287740754\\
3.97666666666667	0.00136207658973003\\
3.98	0.000903705371014524\\
3.98333333333333	0.00127382686451518\\
3.98666666666667	0.00180796304592904\\
3.99	0.00204050042411766\\
3.99333333333333	0.000819749258558579\\
3.99666666666667	0.000741422187137091\\
4	0.00165896839419373\\
4.00333333333333	0.00264927680485594\\
4.00666666666667	0.0023704325521411\\
4.01	0.00240960782175557\\
4.01333333333333	0.0011005011615457\\
4.01666666666667	0.00277690078416912\\
4.02	0.00348892583934158\\
4.02333333333333	0.0032496539786569\\
4.02666666666667	0.00179225676637239\\
4.03	0.00213326444256592\\
4.03333333333333	0.000835717425135272\\
4.03666666666667	0.00217835433214404\\
4.04	0.00252271929879701\\
4.04333333333333	0.00157453614092058\\
4.04666666666667	0.000161217315709557\\
4.05	0.00158068651689939\\
4.05333333333333	0.0021241600037616\\
4.05666666666667	0.00280184282567646\\
4.06	0.00065617279926478\\
4.06333333333333	0.00258550467539066\\
4.06666666666667	0.00228343736747355\\
4.07	0.000518516077007218\\
4.07333333333333	0.00160188289817241\\
4.07666666666667	0.00312559005690746\\
4.08	0.00108169192197527\\
4.08333333333333	0.00268340255360384\\
4.08666666666667	0.00205779672759634\\
4.09	0.00411085758140488\\
4.09333333333333	0.00252296501689037\\
4.09666666666667	0.00189756901656183\\
4.1	0.0035334155018326\\
4.10333333333333	0.00101826414929152\\
4.10666666666667	0.00247892941414602\\
4.11	0.00366189061068692\\
4.11333333333333	0.000904272563834828\\
4.11666666666667	0.00348461888394515\\
4.12	0.00386972190458831\\
4.12333333333333	0.0010769521942085\\
4.12666666666667	0.00147939930809741\\
4.13	0.00215041637014463\\
4.13333333333333	0.00200798779842544\\
4.13666666666667	0.000829935582709393\\
4.14	0.00275456391073985\\
4.14333333333333	0.00157776221484365\\
4.14666666666667	0.00459349288659316\\
4.15	0.0029632211600347\\
4.15333333333333	0.00275638014699804\\
4.15666666666667	0.00132445944111965\\
4.16	0.00272156039953311\\
4.16333333333333	0.00126394748777928\\
4.16666666666667	0.00292273973754854\\
4.17	0.00301113517261297\\
4.17333333333333	0.00138431848057359\\
4.17666666666667	0.00142553647035611\\
4.18	0.00168707419605269\\
4.18333333333333	0.00162080077657967\\
4.18666666666667	0.0013766624484685\\
4.19	0.00285049487892982\\
4.19333333333333	0.000563372855493381\\
4.19666666666667	0.00158036913063163\\
4.2	0.0020805058793245\\
4.20333333333333	0.000168498921079584\\
4.20666666666667	0.0044150205933979\\
4.21	0.00216254834836657\\
4.21333333333333	0.00206555861597581\\
4.21666666666667	0.00216235552824359\\
4.22	0.00193624476997098\\
4.22333333333333	0.00163073407158748\\
4.22666666666667	0.00226290861242804\\
4.23	0.00162340211258072\\
4.23333333333333	0.00207092819256508\\
4.23666666666667	0.000847867317658911\\
4.24	0.003630618204729\\
4.24333333333333	0.00172091620468632\\
4.24666666666667	0.00278259870923241\\
4.25	0.00364147126779138\\
4.25333333333333	0.00313904204073974\\
4.25666666666667	0.00163257609405943\\
4.26	0.00128394028898242\\
4.26333333333333	0.00102091694962732\\
4.26666666666667	0.00117721705086742\\
4.27	0.00296252419013679\\
4.27333333333333	0.00107202238897455\\
4.27666666666667	0.00104438082973951\\
4.28	0.00256812023188264\\
4.28333333333333	0.00438172901941764\\
4.28666666666667	0.00320384396465068\\
4.29	0.00238419544004723\\
4.29333333333333	0.00108698985749255\\
4.29666666666667	0.00120813771496039\\
4.3	0.00148057215723929\\
4.30333333333333	0.000940878216204294\\
4.30666666666667	0.00328223925946604\\
4.31	0.00284059606343299\\
4.31333333333333	0.000680209898105084\\
4.31666666666667	0.00167626994979019\\
4.32	0.0023625039698946\\
4.32333333333333	0.00075208165897402\\
4.32666666666667	0.00204660516704906\\
4.33	0.00101605573799169\\
4.33333333333333	0.000485953439015619\\
4.33666666666667	0.000472644948458352\\
4.34	0.00173435964559028\\
4.34333333333333	0.00117202848551186\\
4.34666666666667	0.0031392955592007\\
4.35	0.00244286056805108\\
4.35333333333333	0.00214086896807787\\
4.35666666666667	0.00151410345260602\\
4.36	0.000143866156078042\\
4.36333333333333	0.000222544452311645\\
4.36666666666667	0.000194286659260692\\
4.37	0.000823566223967509\\
4.37333333333333	0.0036515492176655\\
4.37666666666667	0.00343475977316415\\
4.38	0.00118750999416085\\
4.38333333333333	0.00194886379065003\\
4.38666666666667	0.000852509893595004\\
4.39	0.00253818449035209\\
4.39333333333333	0.0021303414957643\\
4.39666666666667	0.000342850056266048\\
4.4	0.00208526316006593\\
4.40333333333333	0.00251195637117323\\
4.40666666666667	0.0045632574711562\\
4.41	0.00302623980190419\\
4.41333333333333	0.00116269707827426\\
4.41666666666667	0.00254712602984538\\
4.42	0.00109346878175812\\
4.42333333333333	0.000479367091173731\\
4.42666666666667	0.00202451511432913\\
4.43	0.00042609984631607\\
4.43333333333333	0.00173338037681663\\
4.43666666666667	0.00230096474939641\\
4.44	0.00268070868295306\\
4.44333333333333	0.00232872000638629\\
4.44666666666667	0.00238635360553541\\
4.45	0.00391397075474079\\
4.45333333333333	0.000912291521141603\\
4.45666666666667	0.00229409161550074\\
4.46	0.001201269032583\\
4.46333333333333	0.000193289827357103\\
4.46666666666667	0.0014523029457507\\
4.47	0.00270891202870516\\
4.47333333333333	0.00117170085551942\\
4.47666666666667	0.00364342840462904\\
4.48	0.00119988451433279\\
4.48333333333333	0.00300772527105063\\
4.48666666666667	0.0016983686713346\\
4.49	0.00260266892688753\\
4.49333333333333	0.000803183126893648\\
4.49666666666667	0.00299797793200063\\
4.5	0.00101062611621182\\
4.50333333333333	0.00438745396341267\\
4.50666666666667	0.00114853763099529\\
4.51	0.000978648059215051\\
4.51333333333333	0.00260097317662153\\
4.51666666666667	0.004816413668117\\
4.52	0.00268810497156107\\
4.52333333333333	0.00324126214612768\\
4.52666666666667	0.00275629963909827\\
4.53	0.00210783050957367\\
4.53333333333333	0.00211671001753031\\
4.53666666666667	0.00074313824638183\\
4.54	0.00253950309935511\\
4.54333333333333	0.0015597118005995\\
4.54666666666667	0.00182719430959675\\
4.55	0.0029201148235903\\
4.55333333333333	0.00238900129163581\\
4.55666666666667	0.000701618194641605\\
4.56	0.00241392923790115\\
4.56333333333333	0.00311331976499976\\
4.56666666666667	0.00124882494184121\\
4.57	0.00096824058783383\\
4.57333333333333	0.0021623350959493\\
4.57666666666667	0.00241920416326547\\
4.58	0.00110369032154504\\
4.58333333333333	0.000805041276157251\\
4.58666666666667	0.00187582610006629\\
4.59	0.00127212499196047\\
4.59333333333333	0.00122247514117705\\
4.59666666666667	0.000353170495097337\\
4.6	0.000623122242368022\\
4.60333333333333	0.00290129365620143\\
4.60666666666667	0.00232485292008443\\
4.61	0.00167673169153771\\
4.61333333333333	0.00115883055301545\\
4.61666666666667	0.0013943760025973\\
4.62	0.00240031756781477\\
4.62333333333333	0.00298175374530115\\
4.62666666666667	0.00128773088092553\\
4.63	0.00245759611538542\\
4.63333333333333	0.000738785846626861\\
4.63666666666667	0.00198942327945459\\
4.64	0.00260571332926116\\
4.64333333333333	0.000627418187122853\\
4.64666666666667	0.000368958810135809\\
4.65	0.00235806075823227\\
4.65333333333333	0.00227413195295124\\
4.65666666666667	0.00163006954031207\\
4.66	0.00258551869484839\\
4.66333333333333	0.000486860612199112\\
4.66666666666667	0.00271321987652008\\
4.67	0.00210054554375734\\
4.67333333333333	0.00113838131371389\\
4.67666666666667	0.00237161472767287\\
4.68	0.00216341119219854\\
4.68333333333333	0.00106344915241026\\
4.68666666666667	0.00140916425105886\\
4.69	0.00159890535152564\\
4.69333333333333	0.00240862739031195\\
4.69666666666667	0.00234984043388466\\
4.7	0.000418790493595588\\
4.70333333333333	0.00206257675458474\\
4.70666666666667	0.00168140918239799\\
4.71	0.00266400302019184\\
4.71333333333333	0.0020438535818585\\
4.71666666666667	0.00229584758453108\\
4.72	0.00384776353787459\\
4.72333333333333	0.00187381132978003\\
4.72666666666667	0.00234838169019036\\
4.73	0.00233493892437903\\
4.73333333333333	0.00153558247392562\\
4.73666666666667	0.00136010286885454\\
4.74	0.00132002919830197\\
4.74333333333333	0.000358669726164833\\
4.74666666666667	0.00205901348523837\\
4.75	0.00214116878950816\\
4.75333333333333	0.00243856275063547\\
4.75666666666667	0.00162637155062976\\
4.76	0.00246433802825218\\
4.76333333333333	0.00144714783622511\\
4.76666666666667	0.00190126982214761\\
4.77	0.000435451141888188\\
4.77333333333333	0.00184387873950667\\
4.77666666666667	0.00114156712526051\\
4.78	0.00173390056331582\\
4.78333333333333	0.00295197098704711\\
4.78666666666667	0.000350512757979717\\
4.79	0.000533512630588778\\
4.79333333333333	0.00104570930840556\\
4.79666666666667	0.00230756717427395\\
4.8	0.00164519886625725\\
4.80333333333333	0.00118380106393511\\
4.80666666666667	0.00451497982077562\\
4.81	0.00289902302019665\\
4.81333333333333	0.00168168185919967\\
4.81666666666667	0.00159496374501277\\
4.82	0.00217118376036248\\
4.82333333333333	0.000520213430689445\\
4.82666666666667	0.00441118734707771\\
4.83	0.00212819538488721\\
4.83333333333333	0.00309263574768628\\
4.83666666666667	0.00282100544613032\\
4.84	0.000392827701496165\\
4.84333333333333	0.00327331489509528\\
4.84666666666667	0.00174807894360582\\
4.85	0.00179147513005419\\
4.85333333333333	0.00217637171581595\\
4.85666666666667	0.00162176996393404\\
4.86	0.00182183030116856\\
4.86333333333333	0.00187971336564091\\
4.86666666666667	0.00279656954106727\\
4.87	0.00270916884690005\\
4.87333333333333	0.00359580367286527\\
4.87666666666667	0.00029421825767268\\
4.88	0.00249779006389145\\
4.88333333333333	0.00275030065377768\\
4.88666666666667	0.000746401844319035\\
4.89	0.00180936658854243\\
4.89333333333333	0.00120796148333594\\
4.89666666666667	0.00194503304725852\\
4.9	0.00122324130480019\\
4.90333333333333	0.00215775948508491\\
4.90666666666667	0.00134378024703588\\
4.91	0.000617322702390223\\
4.91333333333333	0.00251761661258626\\
4.91666666666667	0.00126415833591074\\
4.92	0.000291272908529432\\
4.92333333333333	0.00207154668570364\\
4.92666666666667	0.00116956061280629\\
4.93	0.00233664022006825\\
4.93333333333333	0.000580086207078092\\
4.93666666666667	0.0022880166102249\\
4.94	0.00178155226254682\\
4.94333333333333	0.00236976330322074\\
4.94666666666667	0.00305013127347127\\
4.95	0.00225279221118055\\
4.95333333333333	0.00140887049613099\\
4.95666666666667	0.00107494493042199\\
4.96	0.000255030947749042\\
4.96333333333333	0.00133587223195206\\
4.96666666666667	0.00344702953059967\\
4.97	0.00179190509473788\\
4.97333333333333	0.00119390913389517\\
4.97666666666667	0.00122318765762892\\
4.98	0.00175312089763626\\
4.98333333333333	0.00125040454905794\\
4.98666666666667	0.00133675854042272\\
4.99	0.00371587817709104\\
4.99333333333333	0.0012227160084746\\
4.99666666666667	0.0017273929959172\\
5	0.00292993629224776\\
5.00333333333333	0.0012424995757586\\
5.00666666666667	0.0015659133480513\\
5.01	0.000824948803356989\\
5.01333333333333	0.00182881468367604\\
5.01666666666667	0.000598276637892382\\
5.02	0.0013483817244716\\
5.02333333333333	0.00214105060081844\\
5.02666666666667	0.00125951277012353\\
5.03	0.000930881420043678\\
5.03333333333333	0.000831378358436241\\
5.03666666666667	0.000411448691160089\\
5.04	0.00090614615691618\\
5.04333333333333	0.00275128286472317\\
5.04666666666667	0.00108841624792165\\
5.05	0.00307654417848429\\
5.05333333333333	0.00176942436102256\\
5.05666666666667	0.0019782499685609\\
5.06	0.00114660963677705\\
5.06333333333333	0.0013386970659677\\
5.06666666666667	0.00107371939332118\\
5.07	0.000421578454717189\\
5.07333333333333	0.0031906191607905\\
5.07666666666667	0.00380498874274447\\
5.08	0.00226649783407212\\
5.08333333333333	0.00216806198998342\\
5.08666666666667	0.00161043866915333\\
5.09	0.000905046276921479\\
5.09333333333333	0.00222073585684614\\
5.09666666666667	0.00148598055531793\\
5.1	0.00065324555205414\\
5.10333333333333	0.002072401540169\\
5.10666666666667	0.0012157607765441\\
5.11	0.00260995988378067\\
5.11333333333333	0.00208558038542808\\
5.11666666666667	0.00133047829249081\\
5.12	0.00142723642645569\\
5.12333333333333	0.00203343559702876\\
5.12666666666667	0.0014979087229699\\
5.13	0.0010262898422721\\
5.13333333333333	0.001780652484233\\
5.13666666666667	0.000473188107038601\\
5.14	0.00169849631640937\\
5.14333333333333	0.00221710269956274\\
5.14666666666667	0.00208415283992566\\
5.15	0.00182695127905939\\
5.15333333333333	0.00287345979255252\\
5.15666666666667	0.00180990599007371\\
5.16	0.00307334291841171\\
5.16333333333333	0.000782929553133117\\
5.16666666666667	0.00126000480506781\\
5.17	0.00306485613729312\\
5.17333333333333	0.00201962699932423\\
5.17666666666667	0.00319033126188677\\
5.18	0.000314794885701261\\
5.18333333333333	0.000422926327165195\\
5.18666666666667	0.00359411142485196\\
5.19	0.00228910516848379\\
5.19333333333333	0.00332531254761583\\
5.19666666666667	0.000750037780022075\\
5.2	0.000574225101598007\\
5.20333333333333	0.00111118681305101\\
5.20666666666667	0.00199322658316304\\
5.21	0.00271876008493608\\
5.21333333333333	0.00195776510699469\\
5.21666666666667	0.00322022072195321\\
5.22	0.00165354548004946\\
5.22333333333333	0.00181172930545949\\
5.22666666666667	0.00135051417022032\\
5.23	0.00115310143513106\\
5.23333333333333	0.00258771378383889\\
5.23666666666667	0.00121313015451199\\
5.24	0.00168513906608715\\
5.24333333333333	0.00120114756808187\\
5.24666666666667	0.00123487121115262\\
5.25	0.00348757078167317\\
5.25333333333333	0.00286176329438637\\
5.25666666666667	0.00227716061455875\\
5.26	0.00152739948108605\\
5.26333333333333	0.00238498319523228\\
5.26666666666667	0.00407903547246445\\
5.27	0.000488334700196225\\
5.27333333333333	0.000939509299446075\\
5.27666666666667	0.00117615078139995\\
5.28	0.00338507658215546\\
5.28333333333333	0.00277478970611387\\
5.28666666666667	0.00196327582145563\\
5.29	0.00153157486666813\\
5.29333333333333	0.00390687331529422\\
5.29666666666667	0.0030516775694739\\
5.3	0.00202151674183501\\
5.30333333333333	9.86337722604319e-05\\
5.30666666666667	0.00119274880503881\\
5.31	0.00319599881475819\\
5.31333333333333	0.0011117270609826\\
5.31666666666667	0.0012560867081633\\
5.32	0.000972702599817096\\
5.32333333333333	0.00194477010519174\\
5.32666666666667	0.00137382750800261\\
5.33	0.00326385977343481\\
5.33333333333333	0.00252224432039221\\
5.33666666666667	0.00248966659276134\\
5.34	0.00153438483565721\\
5.34333333333333	0.00184050409667453\\
5.34666666666667	0.00229117811226292\\
5.35	0.00470026968297111\\
5.35333333333333	0.0017254085398011\\
5.35666666666667	0.00173466382087291\\
5.36	0.00362124312791732\\
5.36333333333333	0.00136293404844619\\
5.36666666666667	0.00168005077779258\\
5.37	0.00244952599394221\\
5.37333333333333	0.00243306589563165\\
5.37666666666667	0.00330877485842516\\
5.38	0.00196561076902594\\
5.38333333333333	0.00208547730774609\\
5.38666666666667	0.00130225626132014\\
5.39	0.00148218739285724\\
5.39333333333333	0.00197187896122706\\
5.39666666666667	0.000779891193531961\\
5.4	0.00213366486220751\\
5.40333333333333	0.00305624649454237\\
5.40666666666667	0.00253129230998975\\
5.41	0.00180520811976702\\
5.41333333333333	0.00126225772149519\\
5.41666666666667	0.0044213235208614\\
5.42	0.0032396572827424\\
5.42333333333333	0.00293532674654609\\
5.42666666666667	0.000955490515924308\\
5.43	0.00320575439992992\\
5.43333333333333	0.00398524023968045\\
5.43666666666667	0.00111631704649383\\
5.44	0.00275254187752568\\
5.44333333333333	0.00139037898836667\\
5.44666666666667	0.000842824907330285\\
5.45	0.00287522910263061\\
5.45333333333333	0.00170622513538191\\
5.45666666666667	0.00155476855887599\\
5.46	0.00281491089239763\\
5.46333333333333	0.00125972163734583\\
5.46666666666667	0.00252752168683624\\
5.47	0.000775071253379896\\
5.47333333333333	0.00299514102942954\\
5.47666666666667	0.00457256861597209\\
5.48	0.00279431450222502\\
5.48333333333333	0.00185386441806519\\
5.48666666666667	0.00310959651813406\\
5.49	0.00319142025617996\\
5.49333333333333	0.000996245045244338\\
5.49666666666667	0.00103916356396667\\
5.5	0.00143968287501392\\
5.50333333333333	0.0011040308594154\\
5.50666666666667	0.00117759488745494\\
5.51	0.00189411868389177\\
5.51333333333333	0.00177938303157269\\
5.51666666666667	0.00192456825138047\\
5.52	0.00140116572324684\\
5.52333333333333	0.00162811682478075\\
5.52666666666667	0.000917461922481092\\
5.53	0.00164225736920638\\
5.53333333333333	0.00145654079850891\\
5.53666666666667	0.00153250404432269\\
5.54	0.00112099353665143\\
5.54333333333333	0.00412347329551223\\
5.54666666666667	0.00238351697208399\\
5.55	0.000811110847542719\\
5.55333333333333	0.00125057616970153\\
5.55666666666667	0.00258559219389894\\
5.56	0.00108549719551352\\
5.56333333333333	0.00174847400074603\\
5.56666666666667	0.0047269759823215\\
5.57	0.000488758468033517\\
5.57333333333333	0.00278178462582343\\
5.57666666666667	0.00427528380696235\\
5.58	0.00254414144978264\\
5.58333333333333	0.00259156911835443\\
5.58666666666667	0.00295482617681964\\
5.59	0.00266220415486477\\
5.59333333333333	0.00348414597692453\\
5.59666666666667	0.0028111077553348\\
5.6	0.00174582728566727\\
5.60333333333333	0.000718352059182817\\
5.60666666666667	0.00132732143412338\\
5.61	0.00278821779861644\\
5.61333333333333	0.00162259223778032\\
5.61666666666667	0.000886588852216044\\
5.62	0.00163181518282906\\
5.62333333333333	0.00227174057560517\\
5.62666666666667	0.00107001594965453\\
5.63	0.00117482865502523\\
5.63333333333333	0.00155908699138974\\
5.63666666666667	0.00153949216593962\\
5.64	0.00190709374009982\\
5.64333333333333	0.00281412204279138\\
5.64666666666667	0.00249134601028865\\
5.65	0.00587637934602081\\
5.65333333333333	0.0020638144573372\\
5.65666666666667	0.00300318391864205\\
5.66	0.00287199593834237\\
5.66333333333333	0.000834650418312894\\
5.66666666666667	0.0032863030160519\\
5.67	0.00210355336330239\\
5.67333333333333	0.000696830094154128\\
5.67666666666667	0.00095776288002601\\
5.68	0.0023263819436119\\
5.68333333333333	0.000381227174892451\\
5.68666666666667	0.00299867070732055\\
5.69	0.0026167757189886\\
5.69333333333333	0.000861981209374611\\
5.69666666666667	0.00223499153663184\\
5.7	0.00155482183211574\\
5.70333333333333	0.00100245530619591\\
5.70666666666667	0.0032663650573042\\
5.71	0.00285041194964859\\
5.71333333333333	0.00119009451364152\\
5.71666666666667	0.00149501706018474\\
5.72	0.0027487136237586\\
5.72333333333333	0.00340746795568718\\
5.72666666666667	0.00359222672069373\\
5.73	0.00315316891855923\\
5.73333333333333	0.00225420229748895\\
5.73666666666667	0.000550721429126373\\
5.74	9.74085170707908e-05\\
5.74333333333333	0.00139096919651896\\
5.74666666666667	0.00179977500186463\\
5.75	0.0015455586296269\\
5.75333333333333	0.00201740053524437\\
5.75666666666667	0.000711870016008605\\
5.76	0.00248278024446547\\
5.76333333333333	0.00217130397727223\\
5.76666666666667	0.00126926292249798\\
5.77	0.00239691724976499\\
5.77333333333333	0.000360806728582044\\
5.77666666666667	0.00273165655769305\\
5.78	0.00114020675791701\\
5.78333333333333	0.00320388780545254\\
5.78666666666667	0.00168677888558938\\
5.79	0.00121860035197342\\
5.79333333333333	0.00105280055370074\\
5.79666666666667	0.00235607494512517\\
5.8	0.00127507116577913\\
5.80333333333333	0.00194491829402813\\
5.80666666666667	0.000906510542118156\\
5.81	0.00168224070701976\\
5.81333333333333	0.00131923302001853\\
5.81666666666667	0.00268535483696325\\
5.82	0.000612216392265548\\
5.82333333333333	0.000373348420296017\\
5.82666666666667	0.00115753309633932\\
5.83	0.00209009091603156\\
5.83333333333333	0.00238381555564945\\
5.83666666666667	0.00155267992160465\\
5.84	0.00169686968657642\\
5.84333333333333	0.00193474443261567\\
5.84666666666667	0.000957256235489469\\
5.85	0.00469915803535402\\
5.85333333333333	0.00126066117907476\\
5.85666666666667	0.00200083347666914\\
5.86	0.000454262321472981\\
5.86333333333333	0.00116770384672111\\
5.86666666666667	0.00116331073533397\\
5.87	0.000785365202578719\\
5.87333333333333	0.00267788268482799\\
5.87666666666667	0.00174246606299622\\
5.88	0.00204469113631586\\
5.88333333333333	0.00257490496016056\\
5.88666666666667	0.00120949297186616\\
5.89	0.00178813748184128\\
5.89333333333333	0.00161032523269233\\
5.89666666666667	0.000471444932934325\\
5.9	0.00156552057808422\\
5.90333333333333	0.00138128042768185\\
5.90666666666667	0.00137623513907264\\
5.91	0.00208555349637967\\
5.91333333333333	0.000500138439164664\\
5.91666666666667	0.00229905192558186\\
5.92	0.00188568840554658\\
5.92333333333333	0.00154701606632804\\
5.92666666666667	0.00187780970452277\\
5.93	0.00072578718105439\\
5.93333333333333	0.00121713691624194\\
5.93666666666667	0.00135656915909918\\
5.94	0.00183551935631082\\
5.94333333333333	0.00125375532319402\\
5.94666666666667	0.00149238668435353\\
5.95	0.00270344762619138\\
5.95333333333333	0.00156128913857337\\
5.95666666666667	0.000543974392243225\\
5.96	0.00146428315942189\\
5.96333333333333	0.000906980025911204\\
5.96666666666667	0.000416632924607141\\
5.97	0.00164371007395269\\
5.97333333333333	0.00127233082529142\\
5.97666666666667	0.00205689528875241\\
5.98	0.000685113948882446\\
5.98333333333333	0.00337306271328641\\
5.98666666666667	0.00165331616467409\\
5.99	0.000719530424265969\\
5.99333333333333	0.000699996507668237\\
5.99666666666667	0.000662339539882096\\
6	0.00152333990489347\\
6.00333333333333	0.0022042220359026\\
6.00666666666667	0.00150941827467625\\
6.01	0.00244503741259526\\
6.01333333333333	0.00169795357592588\\
6.01666666666667	0.00392700495916295\\
6.02	0.00163759644135537\\
6.02333333333333	0.000451516603644395\\
6.02666666666667	0.00276128809421686\\
6.03	0.00137248331685792\\
6.03333333333333	0.00139140905455672\\
6.03666666666667	0.000351714444680456\\
6.04	0.00164197312843708\\
6.04333333333333	0.00306717749356917\\
6.04666666666667	0.00182613107324232\\
6.05	0.00222181231573246\\
6.05333333333333	0.00151493697091004\\
6.05666666666667	0.00128500216014812\\
6.06	0.00249553442686782\\
6.06333333333333	0.00198362507688382\\
6.06666666666667	0.00195151867892069\\
6.07	0.00120571836415344\\
6.07333333333333	0.000767661625193949\\
6.07666666666667	0.00179858449019656\\
6.08	0.00219973917394225\\
6.08333333333333	0.00313507679449885\\
6.08666666666667	0.000940406010813239\\
6.09	0.0019791663320964\\
6.09333333333333	0.00151448340013436\\
6.09666666666667	0.00163468389268702\\
6.1	0.00135536826038551\\
6.10333333333333	0.00197976860967324\\
6.10666666666667	0.00269724139589754\\
6.11	0.0013469158597493\\
6.11333333333333	0.00157011652266333\\
6.11666666666667	0.000283703787591179\\
6.12	0.000358086915398838\\
6.12333333333333	0.00301320305920111\\
6.12666666666667	0.00111160471404132\\
6.13	0.000897024538714471\\
6.13333333333333	0.00109487615325447\\
6.13666666666667	0.00219688583845472\\
6.14	0.000898169676050335\\
6.14333333333333	0.00288463509553226\\
6.14666666666667	0.00286963167483029\\
6.15	0.00276467287515569\\
6.15333333333333	0.00136678338751852\\
6.15666666666667	0.00229010955878141\\
6.16	0.00282876763260676\\
6.16333333333333	0.00112981522407855\\
6.16666666666667	0.0016880241327661\\
6.17	0.00139653190194871\\
6.17333333333333	0.00221356547597105\\
6.17666666666667	0.00375183575009898\\
6.18	0.0005813045847816\\
6.18333333333333	0.000844243456875191\\
6.18666666666667	0.00238133879233133\\
6.19	0.00162060727130301\\
6.19333333333333	0.00194335414988816\\
6.19666666666667	0.00150045061634607\\
6.2	0.000224972149188626\\
6.20333333333333	0.00184321550721632\\
6.20666666666667	0.00206327554826104\\
6.21	0.0012912218149044\\
6.21333333333333	0.000889493620660034\\
6.21666666666667	0.00467435694680305\\
6.22	0.00349458760828639\\
6.22333333333333	0.000685861991650814\\
6.22666666666667	0.00142860737977702\\
6.23	0.000789470126456896\\
6.23333333333333	0.00236758340922301\\
6.23666666666667	0.00202272241760286\\
6.24	0.00126770568162205\\
6.24333333333333	0.00316001475177857\\
6.24666666666667	0.00199260547003804\\
6.25	0.0031045038349356\\
6.25333333333333	0.00164432803893951\\
6.25666666666667	0.00054865054775813\\
6.26	0.00111685678348116\\
6.26333333333333	0.000901798751672817\\
6.26666666666667	0.00194406202607973\\
6.27	0.00171226768457123\\
6.27333333333333	0.00130137650507219\\
6.27666666666667	0.00183760086537376\\
6.28	0.00121312287731999\\
6.28333333333333	0.00232215166999967\\
6.28666666666667	0.00189361956171365\\
6.29	0.00343485165843884\\
6.29333333333333	0.00220807650022054\\
6.29666666666667	0.00043805523157078\\
6.3	0.000904798950433675\\
6.30333333333333	0.00113539478549495\\
6.30666666666667	0.00131354305862863\\
6.31	0.000781254804205575\\
6.31333333333333	0.0016809351062829\\
6.31666666666667	0.00117959037056592\\
6.32	0.00313310660319409\\
6.32333333333333	0.00284278539358966\\
6.32666666666667	0.00104185507372961\\
6.33	0.000891809833073212\\
6.33333333333333	0.00164207349964406\\
6.33666666666667	0.00144579694086089\\
6.34	0.000732562108691943\\
6.34333333333333	0.00350325439525244\\
6.34666666666667	0.00201027780736553\\
6.35	0.00218428106202518\\
6.35333333333333	0.00180915241950684\\
6.35666666666667	0.00238816321444661\\
6.36	0.000884733394997503\\
6.36333333333333	0.00187371665431867\\
6.36666666666667	0.0030913041333663\\
6.37	0.00174620259881114\\
6.37333333333333	0.0017120413077191\\
6.37666666666667	0.00158595080164433\\
6.38	0.000367067778429251\\
6.38333333333333	0.00374082982396408\\
6.38666666666667	0.000545830598978484\\
6.39	0.00292467077949207\\
6.39333333333333	0.00275205470127576\\
6.39666666666667	0.00175648165973501\\
6.4	0.000570155831745436\\
6.40333333333333	0.00141485197783552\\
6.40666666666667	0.00183260428857621\\
6.41	0.000554321551793754\\
6.41333333333333	0.000778503610845777\\
6.41666666666667	0.00304920287738638\\
6.42	0.00365976547264375\\
6.42333333333333	0.000693730280110993\\
6.42666666666667	0.00179828893801497\\
6.43	0.00195974247699424\\
6.43333333333333	0.00198673099519589\\
6.43666666666667	0.00130813603955724\\
6.44	0.00222969094142606\\
6.44333333333333	0.000619437793347833\\
6.44666666666667	0.000645605723903164\\
6.45	0.00199525082951954\\
6.45333333333333	0.0015968833249011\\
6.45666666666667	0.00112578420886596\\
6.46	0.00180317488102728\\
6.46333333333333	0.00034889867501112\\
6.46666666666667	0.00179628052073485\\
6.47	0.00147968920991459\\
6.47333333333333	0.000842535397565764\\
6.47666666666667	0.000714839643382522\\
6.48	0.000101090339268108\\
6.48333333333333	0.000822101406366645\\
6.48666666666667	0.000906171408297108\\
6.49	0.00077306015269994\\
6.49333333333333	0.0007363441726809\\
6.49666666666667	0.00156047807440427\\
6.5	0.00163757090386068\\
6.50333333333333	0.00102526893806801\\
6.50666666666667	0.00106098542731505\\
6.51	0.00233608095663959\\
6.51333333333333	0.0015994931133033\\
6.51666666666667	0.000997190418388928\\
6.52	0.000890836256465874\\
6.52333333333333	0.00205865736795489\\
6.52666666666667	0.000413366868847579\\
6.53	0.00194753264712826\\
6.53333333333333	0.00112333559611513\\
6.53666666666667	0.00178308342179929\\
6.54	0.000411946472777444\\
6.54333333333333	0.00055163090540548\\
6.54666666666667	0.000190371936805594\\
6.55	0.00156336556459511\\
6.55333333333333	0.000465496219995688\\
6.55666666666667	0.00210524378781844\\
6.56	0.000791716845339425\\
6.56333333333333	0.00218103339625177\\
6.56666666666667	0.00102200179095878\\
6.57	0.00203491124927765\\
6.57333333333333	0.000901747539550359\\
6.57666666666667	0.00139051033568348\\
6.58	0.000624856773320365\\
6.58333333333333	0.00111245369746633\\
6.58666666666667	0.00101489612170458\\
6.59	0.00126774533936732\\
6.59333333333333	0.00137911841590808\\
6.59666666666667	0.00084234465816322\\
6.6	0.00191256472644486\\
6.60333333333333	0.00121856940722972\\
6.60666666666667	0.00176347600988857\\
6.61	0.00186357504186779\\
6.61333333333333	0.000287830186422343\\
6.61666666666667	0.000590932871191982\\
6.62	0.0024238444858435\\
6.62333333333333	0.00155020835602684\\
6.62666666666667	0.00253664478023997\\
6.63	0.00235550666359324\\
6.63333333333333	0.00134318154307686\\
6.63666666666667	0.000425491120802896\\
6.64	0.00131606720345365\\
6.64333333333333	0.00185411871162518\\
6.64666666666667	0.00153839981862859\\
6.65	0.00133577852758096\\
6.65333333333333	0.00145830491806448\\
6.65666666666667	0.000931391305050388\\
6.66	0.0020303501011352\\
6.66333333333333	0.000640397009184798\\
6.66666666666667	0.0014378200727843\\
6.67	0.000782503688942238\\
6.67333333333333	0.00115453424521407\\
6.67666666666667	0.00114361347543682\\
6.68	0.00183036220388522\\
6.68333333333333	0.00311985621376041\\
6.68666666666667	0.00186901102251659\\
6.69	0.00129834032479505\\
6.69333333333333	0.00233239260620533\\
6.69666666666667	0.00175778247855579\\
6.7	0.000528717820150568\\
6.70333333333333	0.00125640477112314\\
6.70666666666667	0.00157453783408283\\
6.71	0.00149718531399115\\
6.71333333333333	0.00155681943328181\\
6.71666666666667	0.00254961593130517\\
6.72	0.000615788322190451\\
6.72333333333333	0.00181313550301714\\
6.72666666666667	0.00191660888132497\\
6.73	0.000668602909808499\\
6.73333333333333	0.00178869579756241\\
6.73666666666667	0.000413706143527445\\
6.74	0.0010220761212592\\
6.74333333333333	0.00110726470443963\\
6.74666666666667	0.00165702691039651\\
6.75	0.00328260897182591\\
6.75333333333333	0.000658291862512239\\
6.75666666666667	0.0031752737155123\\
6.76	0.00166680407245346\\
6.76333333333333	0.000733061526942645\\
6.76666666666667	0.00204506943692705\\
6.77	0.000817321533268643\\
6.77333333333333	0.00199512313808788\\
6.77666666666667	0.00185915241537505\\
6.78	0.00148460405334186\\
6.78333333333333	0.00440722890187417\\
6.78666666666667	0.000865979967972052\\
6.79	0.00216342223526901\\
6.79333333333333	0.000778890004543592\\
6.79666666666667	0.00174772384919252\\
6.8	0.000951233153736266\\
6.80333333333333	0.000398985561785448\\
6.80666666666667	0.0020077567768207\\
6.81	0.000943773317973659\\
6.81333333333333	0.00149895624853596\\
6.81666666666667	0.00268048428534145\\
6.82	0.00261531778851622\\
6.82333333333333	0.00102505658492841\\
6.82666666666667	0.00114020140628092\\
6.83	0.000518856280761686\\
6.83333333333333	0.000587072140554954\\
6.83666666666667	0.000844229693696802\\
6.84	0.00157780604987062\\
6.84333333333333	0.000241821702107527\\
6.84666666666667	0.000789300612617583\\
6.85	0.000800076887919157\\
6.85333333333333	0.00069050344756247\\
6.85666666666667	0.00110936906120868\\
6.86	0.00211875960618763\\
6.86333333333333	0.000268182499968566\\
6.86666666666667	0.00177142013985274\\
6.87	0.00100822411212715\\
6.87333333333333	0.000950294831346273\\
6.87666666666667	0.000442565426644483\\
6.88	0.00104906867689561\\
6.88333333333333	0.000851066952414968\\
6.88666666666667	0.00244261833428343\\
6.89	0.00185107027053475\\
6.89333333333333	0.00221769803269572\\
6.89666666666667	0.0013180753489585\\
6.9	0.00176472450143097\\
6.90333333333333	0.00133672005016643\\
6.90666666666667	0.000528925808767166\\
6.91	0.000696043045991909\\
6.91333333333333	0.0017919640302452\\
6.91666666666667	0.000181760449370009\\
6.92	0.00129781234063028\\
6.92333333333333	0.00239422375228871\\
6.92666666666667	0.00136907006847318\\
6.93	0.00031662605301158\\
6.93333333333333	0.00233977803947054\\
6.93666666666667	0.00105381403066836\\
6.94	0.00073471779227255\\
6.94333333333333	0.00137234217720646\\
6.94666666666667	0.000936435428262126\\
6.95	0.000630564366212473\\
6.95333333333333	0.000921430800645629\\
6.95666666666667	0.0016633494944952\\
6.96	0.000529801412893029\\
6.96333333333333	0.000221811244114891\\
6.96666666666667	0.00131174531868892\\
6.97	0.00144757557759329\\
6.97333333333333	0.00121748219864707\\
6.97666666666667	0.00137060420305598\\
6.98	0.00131975116336862\\
6.98333333333333	0.000435519395177669\\
6.98666666666667	0.00213360312115441\\
6.99	0.000982592576889822\\
6.99333333333333	0.0011026930210001\\
6.99666666666667	0.00109348392028695\\
7	0.00182317057065645\\
7.00333333333333	0.00135029117949664\\
7.00666666666667	0.000949892207327554\\
7.01	0.000896702536344156\\
7.01333333333333	0.000334516676857869\\
7.01666666666667	0.00139116855937192\\
7.02	0.000378940935974106\\
7.02333333333333	0.00294043624653458\\
7.02666666666667	0.0013036980034973\\
7.03	0.00167585946894551\\
7.03333333333333	0.0011664913073829\\
7.03666666666667	0.0010789556735886\\
7.04	0.00226317498974445\\
7.04333333333333	0.00132283146527015\\
7.04666666666667	0.00146495593239261\\
7.05	0.000904908746678567\\
7.05333333333333	0.00100028368118733\\
7.05666666666667	0.000452103835485223\\
7.06	0.00154568318465078\\
7.06333333333333	0.000799832934026317\\
7.06666666666667	0.00141709715477666\\
7.07	0.00113280718793952\\
7.07333333333333	0.00111892684006443\\
7.07666666666667	0.00198706960693458\\
7.08	0.000772497554585167\\
7.08333333333333	9.23984841645968e-05\\
7.08666666666667	0.000489763722087745\\
7.09	0.00217254066805535\\
7.09333333333333	0.00207691633432925\\
7.09666666666667	0.000460774025525811\\
7.1	0.00091687391247656\\
7.10333333333333	0.00142603151570244\\
7.10666666666667	0.00241888666342347\\
7.11	0.000375115512736677\\
7.11333333333333	0.000953007655948064\\
7.11666666666667	0.00161040537093961\\
7.12	0.00030741970957446\\
7.12333333333333	0.000514969748728994\\
7.12666666666667	0.00085223336478132\\
7.13	0.00146888651370478\\
7.13333333333333	0.00190074739464546\\
7.13666666666667	0.0011462328552797\\
7.14	0.00105774528123997\\
7.14333333333333	0.000998760330980092\\
7.14666666666667	0.000543391687182399\\
7.15	0.0018033241759661\\
7.15333333333333	0.00131302054902106\\
7.15666666666667	0.00110857091308989\\
7.16	0.00169425457645324\\
7.16333333333333	0.000534866158316424\\
7.16666666666667	0.00064948446797909\\
7.17	0.00168874031830341\\
7.17333333333333	0.0019085435957831\\
7.17666666666667	0.0012684176235677\\
7.18	0.000829734975334617\\
7.18333333333333	0.000834219519006277\\
7.18666666666667	0.00123848617913381\\
7.19	0.000132025897083928\\
7.19333333333333	0.00181579356223687\\
7.19666666666667	0.000852418911906982\\
7.2	0.00218451667381318\\
7.20333333333333	0.000351387135802759\\
7.20666666666667	0.00153742915922651\\
7.21	0.000924922290041602\\
7.21333333333333	0.000866389019285003\\
7.21666666666667	0.00146993241896587\\
7.22	0.000846419260675369\\
7.22333333333333	0.00164831236138411\\
7.22666666666667	0.00186620513000686\\
7.23	0.00138452216415569\\
7.23333333333333	0.00131351811974576\\
7.23666666666667	0.00123880250536144\\
7.24	0.00134179541396573\\
7.24333333333333	0.00256228260903487\\
7.24666666666667	0.00163954446289219\\
7.25	0.0016152247021443\\
7.25333333333333	0.00176539687808402\\
7.25666666666667	0.000995556068215928\\
7.26	0.000845258061342858\\
7.26333333333333	0.00108270154529746\\
7.26666666666667	0.000271904028486283\\
7.27	0.00137205972090408\\
7.27333333333333	0.00152553603992614\\
7.27666666666667	0.00152084294708616\\
7.28	0.00219416460628165\\
7.28333333333333	0.00183400455757566\\
7.28666666666667	0.00187912250727061\\
7.29	0.000829779753877664\\
7.29333333333333	0.000296060763184246\\
7.29666666666667	0.000303915889209859\\
7.3	0.00152661880755834\\
7.30333333333333	0.000656974663456417\\
7.30666666666667	0.0012571660601032\\
7.31	0.000508302596077544\\
7.31333333333333	0.000857245917311886\\
7.31666666666667	0.00214191164153017\\
7.32	0.0012083150705007\\
7.32333333333333	0.00095875679683029\\
7.32666666666667	0.000773897951871096\\
7.33	0.00107577250919004\\
7.33333333333333	0.00169771226089589\\
7.33666666666667	0.00104516341533975\\
7.34	0.000221432080638265\\
7.34333333333333	0.00112712781380769\\
7.34666666666667	0.00110655602183772\\
7.35	0.000611971341018733\\
7.35333333333333	0.00150182720623071\\
7.35666666666667	0.00132368252151839\\
7.36	0.00253050507237048\\
7.36333333333333	0.000532500341482419\\
7.36666666666667	0.0021811722308902\\
7.37	0.0010404711186447\\
7.37333333333333	0.00080550646304369\\
7.37666666666667	0.00170516449139466\\
7.38	0.00125632234996678\\
7.38333333333333	0.000590645895396267\\
7.38666666666667	0.000619843311439418\\
7.39	0.00100534938355169\\
7.39333333333333	0.000965637330717919\\
7.39666666666667	0.00161844400154357\\
7.4	0.000652738324562403\\
7.40333333333333	8.90299853201378e-05\\
7.40666666666667	0.00169234839455451\\
7.41	0.000881046615329643\\
7.41333333333333	0.00187146794499619\\
7.41666666666667	0.0025859318784894\\
7.42	0.00126495693492204\\
7.42333333333333	0.000214903073584143\\
7.42666666666667	0.00148790937124435\\
7.43	0.000572957460164483\\
7.43333333333333	0.000464125139825556\\
7.43666666666667	0.000421896529984411\\
7.44	0.000530721914933036\\
7.44333333333333	0.00061587029821157\\
7.44666666666667	0.000842101549967319\\
7.45	0.00171784416504597\\
7.45333333333333	0.000515126188607455\\
7.45666666666667	0.00057185275918491\\
7.46	0.00130582993007725\\
7.46333333333333	0.000487380879296504\\
7.46666666666667	0.00111513247493091\\
7.47	0.00130010839898092\\
7.47333333333333	0.00170215491601901\\
7.47666666666667	0.00139433500912253\\
7.48	0.00093122422841403\\
7.48333333333333	0.000850441051579553\\
7.48666666666667	0.00188886767208462\\
7.49	0.00210453372141625\\
7.49333333333333	0.000753906918214174\\
7.49666666666667	0.00060424430014538\\
7.5	0.000257810860609298\\
7.50333333333333	0.00122108885466246\\
7.50666666666667	0.00170429342808618\\
7.51	0.00114136672653084\\
7.51333333333333	0.000165959684114884\\
7.51666666666667	0.00170586580712957\\
7.52	0.00155067533727238\\
7.52333333333333	0.00128881371367165\\
7.52666666666667	0.00208072796628112\\
7.53	0.000922233246442551\\
7.53333333333333	0.00232532253138714\\
7.53666666666667	0.0002938013518916\\
7.54	0.000970228832423081\\
7.54333333333333	0.00235599727633597\\
7.54666666666667	0.000822602668798938\\
7.55	0.000747905013267011\\
7.55333333333333	0.00156012144328146\\
7.55666666666667	0.000500850062363176\\
7.56	0.00177239488424236\\
7.56333333333333	0.000419163436129414\\
7.56666666666667	0.00158875049097945\\
7.57	0.000728853644631972\\
7.57333333333333	0.000985648718368352\\
7.57666666666667	0.00178193193462706\\
7.58	0.000844136506148882\\
7.58333333333333	0.00112895260001996\\
7.58666666666667	0.0033330506246846\\
7.59	0.00242474774447714\\
7.59333333333333	0.00151705583223954\\
7.59666666666667	0.00212954130308943\\
7.6	0.000843757934360618\\
7.60333333333333	0.000912059698003028\\
7.60666666666667	0.000655759284825416\\
7.61	0.00171720485313253\\
7.61333333333333	0.000275597028522242\\
7.61666666666667	0.00192280115633422\\
7.62	0.00104081415307513\\
7.62333333333333	0.00136467193729288\\
7.62666666666667	0.00132221512014236\\
7.63	0.000744278995225052\\
7.63333333333333	0.000670576963392006\\
7.63666666666667	0.00121140143112566\\
7.64	0.0016432291623964\\
7.64333333333333	0.00140799673041177\\
7.64666666666667	0.00194090631089968\\
7.65	0.000912205505509112\\
7.65333333333333	0.000753536269101845\\
7.65666666666667	0.00024263495403025\\
7.66	7.49981725893955e-05\\
7.66333333333333	0.000471028462492283\\
7.66666666666667	0.00108294039416456\\
7.67	0.000547934499386999\\
7.67333333333333	0.000624295933057911\\
7.67666666666667	0.00213635228594466\\
7.68	0.000675870832749065\\
7.68333333333333	0.000952028086539122\\
7.68666666666667	0.000327856950058131\\
7.69	0.00153092472327855\\
7.69333333333333	0.000653949075406614\\
7.69666666666667	0.000582761010381927\\
7.7	0.000836415049482425\\
7.70333333333333	0.0012328982366988\\
7.70666666666667	0.000882486081419945\\
7.71	0.00129415458774018\\
7.71333333333333	0.000913060591324103\\
7.71666666666667	0.00166248195232391\\
7.72	0.000473344798275821\\
7.72333333333333	0.00150390416723667\\
7.72666666666667	0.000970144637306248\\
7.73	0.00120149848314178\\
7.73333333333333	0.000227628617595251\\
7.73666666666667	0.0010032800362722\\
7.74	0.0024713232349686\\
7.74333333333333	0.000886784656164555\\
7.74666666666667	0.000598097713617221\\
7.75	0.00280588913893227\\
7.75333333333333	0.00108980601725787\\
7.75666666666667	0.000615720218588796\\
7.76	0.000560353156090317\\
7.76333333333333	0.000886241155408853\\
7.76666666666667	0.00053679704367713\\
7.77	0.000804421040082258\\
7.77333333333333	0.00178189637880816\\
7.77666666666667	0.00110066296787766\\
7.78	0.000587000202807097\\
7.78333333333333	0.000429740071943092\\
7.78666666666667	0.000565614680933532\\
7.79	0.000239848986193157\\
7.79333333333333	0.00103875918879602\\
7.79666666666667	0.000279440103250499\\
7.8	0.000633464612279329\\
7.80333333333333	0.000214094979057164\\
7.80666666666667	0.00108320410823274\\
7.81	0.000804173136541246\\
7.81333333333333	0.000547806491953875\\
7.81666666666667	0.00151496353442728\\
7.82	0.00121779078339515\\
7.82333333333333	0.001068105082589\\
7.82666666666667	0.000614225017533599\\
7.83	0.00107941013235358\\
7.83333333333333	0.000882613771446377\\
7.83666666666667	0.000328532143055633\\
7.84	0.00122843961502878\\
7.84333333333333	0.00161936083019386\\
7.84666666666667	6.47210095109141e-05\\
7.85	0.00129105716291022\\
7.85333333333333	0.0014489006725219\\
7.85666666666667	0.00247990873195598\\
7.86	0.00236503700987889\\
7.86333333333333	0.000339148145231717\\
7.86666666666667	0.000409436489807103\\
7.87	0.000830452099086475\\
7.87333333333333	0.0017142679246488\\
7.87666666666667	0.00180388882272045\\
7.88	0.0017260348771163\\
7.88333333333333	0.000602943178021917\\
7.88666666666667	0.000583373516530241\\
7.89	0.00140616255758977\\
7.89333333333333	0.0027355981430945\\
7.89666666666667	0.000258349388998691\\
7.9	0.000833412837159719\\
7.90333333333333	0.00160310750562887\\
7.90666666666667	0.00107643943442495\\
7.91	0.00145637881013064\\
7.91333333333333	0.000620150786987655\\
7.91666666666667	0.00227233487605302\\
7.92	0.00066203637836867\\
7.92333333333333	0.00113867244518935\\
7.92666666666667	0.00119758158001708\\
7.93	0.00148065760158478\\
7.93333333333333	0.0011911709834648\\
7.93666666666667	0.000555254960757948\\
7.94	0.0017836260486552\\
7.94333333333333	0.00142200777566949\\
7.94666666666667	0.00055684898148338\\
7.95	0.00214292060176733\\
7.95333333333333	0.00212385172339113\\
7.95666666666667	0.00159305469630893\\
7.96	0.000636843674266616\\
7.96333333333333	0.000314317591526981\\
7.96666666666667	0.00189822192024329\\
7.97	0.00109270113288596\\
7.97333333333333	0.000318571319832393\\
7.97666666666667	0.00183365378254712\\
7.98	0.00200814299144231\\
7.98333333333333	0.00255512651842972\\
7.98666666666667	8.50569978758846e-05\\
7.99	0.00137157662499468\\
7.99333333333333	0.00221672246633446\\
7.99666666666667	0.00128938795562645\\
8	0.00151737502499912\\
8.00333333333333	0.000776655583001032\\
8.00666666666667	0.000832700239047846\\
8.01	0.000364569771065555\\
8.01333333333333	0.000965645268374708\\
8.01666666666667	0.00142771635875944\\
8.02	0.000499777421420186\\
8.02333333333333	0.00176113870813289\\
8.02666666666667	0.0010103929058119\\
8.03	0.00133641010779619\\
8.03333333333333	0.00139793511559956\\
8.03666666666667	0.00166700254893609\\
8.04	0.000841681222018905\\
8.04333333333333	0.00148205804864866\\
8.04666666666667	0.000608081044254756\\
8.05	0.000639344392482545\\
8.05333333333333	0.00170054023030455\\
8.05666666666667	0.00262735070102232\\
8.06	0.00164566995421975\\
8.06333333333333	0.000886978474970184\\
8.06666666666667	0.000490870798520544\\
8.07	0.000310992469501312\\
8.07333333333333	0.00124816444706771\\
8.07666666666667	0.00169232354421146\\
8.08	0.00133197078168315\\
8.08333333333333	0.000744019063550933\\
8.08666666666667	0.00137388087040393\\
8.09	0.0011471052207409\\
8.09333333333333	0.00108942835893521\\
8.09666666666667	0.00166217247473207\\
8.1	0.00165245971892958\\
8.10333333333333	0.000501079691479483\\
8.10666666666667	0.00148008936824535\\
8.11	8.95893813019081e-05\\
8.11333333333333	0.000962378204540811\\
8.11666666666667	0.00188300799486718\\
8.12	0.000837963933540725\\
8.12333333333333	0.00133873576914254\\
8.12666666666667	0.00204026108368813\\
8.13	0.000867652708389205\\
8.13333333333333	0.00115421778720452\\
8.13666666666667	0.000711684520187137\\
8.14	0.000340833248968695\\
8.14333333333333	0.00235963437412468\\
8.14666666666667	0.00112479083203541\\
8.15	0.00214717411803539\\
8.15333333333333	0.000421858497043101\\
8.15666666666667	0.00103582501077708\\
8.16	0.00105122175359187\\
8.16333333333333	0.000657297871591111\\
8.16666666666667	0.000635442433883786\\
8.17	0.000904426256974365\\
8.17333333333333	0.00102642128836654\\
8.17666666666667	0.00118932438112254\\
8.18	0.000188388900587072\\
8.18333333333333	0.00262041804581115\\
8.18666666666667	0.00145441796447937\\
8.19	0.00132983038676104\\
8.19333333333333	0.000786286586974878\\
8.19666666666667	0.0014294938414792\\
8.2	0.000792639480949019\\
8.20333333333333	0.00144530042519396\\
8.20666666666667	0.000712616477057121\\
8.21	0.00125664847803896\\
8.21333333333333	0.000349286085874428\\
8.21666666666667	0.0016727575079268\\
8.22	0.000152302142621266\\
8.22333333333333	0.000521945222111889\\
8.22666666666667	0.00128889141271653\\
8.23	0.00121100206382469\\
8.23333333333333	0.00064811481916557\\
8.23666666666667	0.00121767098235614\\
8.24	0.00155076617976445\\
8.24333333333333	0.00158961717152481\\
8.24666666666667	0.00172771046456162\\
8.25	0.00150909312303431\\
8.25333333333333	0.0021707402616507\\
8.25666666666667	0.00141168535108735\\
8.26	0.00077026898126104\\
8.26333333333333	0.000840496888432882\\
8.26666666666667	0.000915738298175508\\
8.27	0.000902837770598093\\
8.27333333333333	0.000967144129759288\\
8.27666666666667	0.00328294959499288\\
8.28	0.000192512998903785\\
8.28333333333333	0.00106231141104306\\
8.28666666666667	0.00223742002712014\\
8.29	0.00120460414326839\\
8.29333333333333	0.00177888105061228\\
8.29666666666667	0.000757711598380466\\
8.3	0.00156435104088963\\
8.30333333333333	0.00102601826484719\\
8.30666666666667	0.00099470539423174\\
8.31	0.000366773143562812\\
8.31333333333333	0.000341208871582013\\
8.31666666666667	0.00124805567413147\\
8.32	0.000660566395519957\\
8.32333333333333	0.00118008672395095\\
8.32666666666667	0.000920969717874692\\
8.33	0.00126563137690085\\
8.33333333333333	0.000920295258538587\\
8.33666666666667	0.00118129441736679\\
8.34	0.000933016446774309\\
8.34333333333333	0.00149079761979896\\
8.34666666666667	0.00124510043065054\\
8.35	0.00190562923169336\\
8.35333333333333	0.000648149125332213\\
8.35666666666667	0.00100768849328568\\
8.36	0.000577629709087467\\
8.36333333333333	0.000692949183942329\\
8.36666666666667	0.000643156847243688\\
8.37	0.000344025468247001\\
8.37333333333333	0.00176411627867303\\
8.37666666666667	0.00194517714124345\\
8.38	0.000581322271210173\\
8.38333333333333	0.00105171128682462\\
8.38666666666667	0.00080518058666778\\
8.39	0.00111778533697361\\
8.39333333333333	0.000639025450665283\\
8.39666666666667	0.000592782285091327\\
8.4	0.00108761265245941\\
8.40333333333333	0.000210779523163372\\
8.40666666666667	0.000445877965080096\\
8.41	0.000598440269827523\\
8.41333333333333	0.00104925173581446\\
8.41666666666667	0.00100256965332818\\
8.42	0.00120666263343603\\
8.42333333333333	0.00134061401252229\\
8.42666666666667	0.000682088922185411\\
8.43	0.00151195059766801\\
8.43333333333333	0.00106278967429108\\
8.43666666666667	0.00145740321104065\\
8.44	0.000509635739203552\\
8.44333333333333	0.000548942816479001\\
8.44666666666667	0.00100726639799034\\
8.45	0.00216995426860229\\
8.45333333333333	0.00080837192546961\\
8.45666666666667	0.000943634237465931\\
8.46	0.000342885102879128\\
8.46333333333333	0.000351063440894038\\
8.46666666666667	0.000281468557304185\\
8.47	0.000768928595900059\\
8.47333333333333	0.000768520206800749\\
8.47666666666667	0.00143381505353665\\
8.48	0.000785906948205525\\
8.48333333333333	0.00122201587131648\\
8.48666666666667	0.000513142919064021\\
8.49	0.000590114437783294\\
8.49333333333333	0.000920094013063573\\
8.49666666666667	0.000561532252501541\\
8.5	0.00125358947755215\\
8.50333333333333	7.93720290474392e-05\\
8.50666666666667	0.000729207524913187\\
8.51	0.00025813465659567\\
8.51333333333333	0.000416463931048467\\
8.51666666666667	0.00152019557892287\\
8.52	0.00026881869516794\\
8.52333333333333	0.0004388731183758\\
8.52666666666667	0.000370877506720565\\
8.53	0.000768109721076918\\
8.53333333333333	0.00176389848379268\\
8.53666666666667	0.000537145415719092\\
8.54	0.000629051882936343\\
8.54333333333333	0.000422801625011088\\
8.54666666666667	0.000236207061423523\\
8.55	0.00210377612201818\\
8.55333333333333	0.00151393645632471\\
8.55666666666667	0.00213544559874074\\
8.56	0.00122746563961003\\
8.56333333333333	0.000508385525537568\\
8.56666666666667	0.000486543084237283\\
8.57	0.000116994933588283\\
8.57333333333333	0.00198808535769509\\
8.57666666666667	0.000677174122012414\\
8.58	0.00110080130588514\\
8.58333333333333	0.000823528183700646\\
8.58666666666667	0.000941989476154553\\
8.59	0.00133001612860819\\
8.59333333333333	0.00200156852868226\\
8.59666666666667	0.000335287811488983\\
8.6	0.00108346277922707\\
8.60333333333333	0.00108305665063489\\
8.60666666666667	0.00123432212909102\\
8.61	0.00174893360221579\\
8.61333333333333	0.000240913065703087\\
8.61666666666667	0.00173619044501448\\
8.62	0.00152967667420958\\
8.62333333333333	0.000670447526211024\\
8.62666666666667	1.24684138569479e-05\\
8.63	0.00131528584369321\\
8.63333333333333	0.000610585873713719\\
8.63666666666667	0.000185791958748555\\
8.64	0.00108310537026812\\
8.64333333333333	0.00110151099498698\\
8.64666666666667	0.000467197012749141\\
8.65	0.00134698096225014\\
8.65333333333333	0.00158288530498176\\
8.65666666666667	0.000768474042645667\\
8.66	0.000417016161376154\\
8.66333333333333	0.000166126022467055\\
8.66666666666667	0.000904536100980458\\
8.67	0.000702651586101171\\
8.67333333333333	0.000243858105080648\\
8.67666666666667	0.000150576208510443\\
8.68	0.000411136698727971\\
8.68333333333333	0.0013355076286155\\
8.68666666666667	0.000520296199060524\\
8.69	0.000397536828517224\\
8.69333333333333	0.000933933045906828\\
8.69666666666667	0.000207391649728106\\
8.7	0.000709485126542757\\
8.70333333333333	0.000496399671375136\\
8.70666666666667	0.00151663533498563\\
8.71	0.00103278697886223\\
8.71333333333333	0.000882157457398241\\
8.71666666666667	0.000435507027932632\\
8.72	0.000886194439969233\\
8.72333333333333	0.000411688914788813\\
8.72666666666667	0.000629517635206261\\
8.73	0.000959171909811233\\
8.73333333333333	0.000401119225093109\\
8.73666666666667	0.000728827388581325\\
8.74	0.000661102554857801\\
8.74333333333333	0.000867244845249354\\
8.74666666666667	0.00145953329285949\\
8.75	0.000524133142944619\\
8.75333333333333	0.00145738661397681\\
8.75666666666667	0.00178082868726771\\
8.76	0.00119434110428036\\
8.76333333333333	0.000413671620071057\\
8.76666666666667	0.001153453404844\\
8.77	0.000424319287707791\\
8.77333333333333	0.000487521103656392\\
8.77666666666667	0.000796078843773358\\
8.78	0.000595267897253394\\
8.78333333333333	0.00095233225285381\\
8.78666666666667	0.000424885203769213\\
8.79	0.000920010038868244\\
8.79333333333333	0.00166365003040415\\
8.79666666666667	0.000413851537160547\\
8.8	0.000413984335675764\\
8.80333333333333	0.00165226004811887\\
8.80666666666667	0.00127712615826148\\
8.81	0.000849305113880726\\
8.81333333333333	0.000186905956885752\\
8.81666666666667	0.00257451470499119\\
8.82	0.000884688102347082\\
8.82333333333333	0.000948570982451289\\
8.82666666666667	0.00122072493559387\\
8.83	0.00121841678169513\\
8.83333333333333	0.000507710027583416\\
8.83666666666667	0.000940284638676004\\
8.84	0.00215589722683187\\
8.84333333333333	0.000707524459010199\\
8.84666666666667	0.000624735608632077\\
8.85	0.00158640980324885\\
8.85333333333333	0.00044850702549361\\
8.85666666666667	0.00220339491748333\\
8.86	0.00125419303539869\\
8.86333333333333	0.000525873134357694\\
8.86666666666667	0.000307863153496902\\
8.87	0.00072796487942008\\
8.87333333333333	0.00188817924981189\\
8.87666666666667	0.0012253508258425\\
8.88	0.000306088644526669\\
8.88333333333333	0.000362877161117633\\
8.88666666666667	0.000263027947931262\\
8.89	0.00151532756453755\\
8.89333333333333	0.00166027414621017\\
8.89666666666667	0.00116711896819186\\
8.9	0.00140075229482041\\
8.90333333333333	0.000598843057022621\\
8.90666666666667	0.00189099795879797\\
8.91	0.000257820004715373\\
8.91333333333333	0.000760549321526728\\
8.91666666666667	0.00247558932045149\\
8.92	0.00115507528686709\\
8.92333333333333	0.00160614194083871\\
8.92666666666667	0.000936229392978698\\
8.93	0.0018122968796092\\
8.93333333333333	0.000870611161028802\\
8.93666666666667	0.00039890331685141\\
8.94	0.00067125148049151\\
8.94333333333333	0.00072242999129477\\
8.94666666666667	0.000855877920985386\\
8.95	0.000565584323276495\\
8.95333333333333	0.000505030682518798\\
8.95666666666667	0.000696812941506611\\
8.96	0.00013558660056307\\
8.96333333333333	0.000513828629656562\\
8.96666666666667	0.000658357920557749\\
8.97	0.00143671437750552\\
8.97333333333333	0.000472273570012496\\
8.97666666666667	0.0010237065649202\\
8.98	0.000667741680182771\\
8.98333333333333	0.00173633087297092\\
8.98666666666667	0.000270524147721352\\
8.99	0.00135842977085547\\
8.99333333333333	0.00151054050705248\\
8.99666666666667	0.00143438470300829\\
9	0.000870801000623612\\
9.00333333333333	0.00101217872693336\\
9.00666666666667	0.000382414986335096\\
9.01	0.0015059585796206\\
9.01333333333333	0.00180542517126639\\
9.01666666666667	0.00167318329452452\\
9.02	0.000709721418877975\\
9.02333333333333	0.00103047821972058\\
9.02666666666667	0.000646571460864863\\
9.03	0.00103348007493989\\
9.03333333333333	0.000610097909400037\\
9.03666666666667	0.000489576771323864\\
9.04	0.000648612106820055\\
9.04333333333333	0.00115826428016541\\
9.04666666666667	0.000758881102769295\\
9.05	0.000429669551806378\\
9.05333333333333	0.000906916902993822\\
9.05666666666667	0.000792870274311369\\
9.06	0.00119521318951242\\
9.06333333333333	0.000831850370111351\\
9.06666666666667	0.00158959369364693\\
9.07	0.000859730138595961\\
9.07333333333333	0.00063069926751121\\
9.07666666666667	0.00156057431083892\\
9.08	0.000571551117817044\\
9.08333333333333	0.000492970756144638\\
9.08666666666667	0.00137878927747326\\
9.09	0.00101839222989192\\
9.09333333333333	0.00103280379870201\\
9.09666666666667	0.00100889184393035\\
9.1	0.00122737784524857\\
9.10333333333333	0.00111064982278936\\
9.10666666666667	0.00148295894925782\\
9.11	0.000917099818435273\\
9.11333333333333	0.000513609980601215\\
9.11666666666667	0.00144930305073789\\
9.12	0.000369995955944253\\
9.12333333333333	0.00187818435114445\\
9.12666666666667	0.0011833426290589\\
9.13	0.000744293333971494\\
9.13333333333333	0.00112936119135931\\
9.13666666666667	0.000555359719895256\\
9.14	0.000669911468733485\\
9.14333333333333	0.000703231699052423\\
9.14666666666667	0.000631554264355031\\
9.15	0.00102201043740066\\
9.15333333333333	0.000734664354149339\\
9.15666666666667	0.0011424807758721\\
9.16	0.00130966812126136\\
9.16333333333333	0.00103719043693494\\
9.16666666666667	0.000398165953289177\\
9.17	0.000739631029621339\\
9.17333333333333	0.000776925191492134\\
9.17666666666667	0.00197519182450951\\
9.18	0.000404143504545561\\
9.18333333333333	0.00111899503211759\\
9.18666666666667	0.000615807234012779\\
9.19	0.00113555740777517\\
9.19333333333333	0.000766860970727811\\
9.19666666666667	0.000500374903027425\\
9.2	0.000650610286089024\\
9.20333333333333	0.00072651963493136\\
9.20666666666667	0.000863987224621819\\
9.21	0.000311974181684134\\
9.21333333333333	0.000871373315363852\\
9.21666666666667	0.00131212113575615\\
9.22	0.000108040648494153\\
9.22333333333333	0.000866214225805981\\
9.22666666666667	0.00106648833736042\\
9.23	0.00115259101075253\\
9.23333333333333	0.0020419247051821\\
9.23666666666667	0.000732434602601336\\
9.24	0.000465850481489448\\
9.24333333333333	7.62429192050372e-05\\
9.24666666666667	0.0012840068863499\\
9.25	0.00239774095080673\\
9.25333333333333	0.00122498075636736\\
9.25666666666667	0.000581430660026119\\
9.26	0.00101988708141646\\
9.26333333333333	0.000844269601814849\\
9.26666666666667	0.00103146987446514\\
9.27	0.000788117549154105\\
9.27333333333333	0.000725571189752288\\
9.27666666666667	6.13768968837336e-05\\
9.28	0.00129077884421359\\
9.28333333333333	0.00120193769639077\\
9.28666666666667	0.000889191682055535\\
9.29	0.0013958043216644\\
9.29333333333333	0.000539448620744372\\
9.29666666666667	0.000874476292867079\\
9.3	0.00054591437001537\\
9.30333333333333	0.00102159418597982\\
9.30666666666667	0.000580843664471181\\
9.31	0.000449356863634244\\
9.31333333333333	0.000856697823118094\\
9.31666666666667	0.000510648813882267\\
9.32	0.000659317710097124\\
9.32333333333333	0.00119059812542549\\
9.32666666666667	0.000780957562044225\\
9.33	0.000334276488952876\\
9.33333333333333	0.000872186805490059\\
9.33666666666667	9.377521568654e-05\\
9.34	0.000702142628744565\\
9.34333333333333	0.00023047952716349\\
9.34666666666667	0.000818883117184004\\
9.35	0.000896467305249087\\
9.35333333333333	0.00128593897548062\\
9.35666666666667	0.00138718741269715\\
9.36	0.00147855522277677\\
9.36333333333333	0.000299112238825059\\
9.36666666666667	0.000551189486101151\\
9.37	0.00146483802461441\\
9.37333333333333	0.00159220695245236\\
9.37666666666667	0.000366101529855076\\
9.38	0.000496192738107829\\
9.38333333333333	0.00127839431902702\\
9.38666666666667	0.00111254457991475\\
9.39	0.000672750776034081\\
9.39333333333333	7.54959726771134e-05\\
9.39666666666667	0.000925174991792363\\
9.4	0.000962558590503475\\
9.40333333333333	0.000448311275329125\\
9.40666666666667	0.0015057860013979\\
9.41	0.000775449377178212\\
9.41333333333333	0.000663613377101321\\
9.41666666666667	0.0015384650150006\\
9.42	0.00127837146732951\\
9.42333333333333	0.0011113204612171\\
9.42666666666667	0.00139073382136566\\
9.43	0.000347296438352092\\
9.43333333333333	0.000295725006723909\\
9.43666666666667	0.00120037002735554\\
9.44	0.00118667838109939\\
9.44333333333333	0.000921315319008086\\
9.44666666666667	0.000714045680151324\\
9.45	0.00194758921669748\\
9.45333333333333	0.00033542379835462\\
9.45666666666667	0.000862771259955882\\
9.46	0.000961246339235729\\
9.46333333333333	9.05971218617706e-05\\
9.46666666666667	0.000592921233118314\\
9.47	0.00130190058371565\\
9.47333333333333	0.000870610817612078\\
9.47666666666667	0.00095913950652166\\
9.48	0.000243240937248749\\
9.48333333333333	0.00052347398527677\\
9.48666666666667	0.00144825601714466\\
9.49	0.000627837318737522\\
9.49333333333333	0.000104217248995435\\
9.49666666666667	0.000133591510894926\\
9.5	0.0011192892592495\\
9.50333333333333	0.000522019309344087\\
9.50666666666667	0.000330338331358879\\
9.51	0.000687537883551077\\
9.51333333333333	0.000417317975765456\\
9.51666666666667	0.000796145898091598\\
9.52	0.000567748076827792\\
9.52333333333333	0.000744630479715969\\
9.52666666666667	0.00145884006593315\\
9.53	0.000785802715380038\\
9.53333333333333	0.000481978980639881\\
9.53666666666667	0.000561738458918772\\
9.54	0.000879998880500192\\
9.54333333333333	0.00116737267966304\\
9.54666666666667	0.00137611539948727\\
9.55	0.00150645070159397\\
9.55333333333333	0.00163453393748127\\
9.55666666666667	0.000629920107694903\\
9.56	0.00152436770858462\\
9.56333333333333	0.00107725927925427\\
9.56666666666667	0.00118281534009916\\
9.57	0.000827013396159893\\
9.57333333333333	0.000795830168609665\\
9.57666666666667	0.00127137418507448\\
9.58	0.000680809701873618\\
9.58333333333333	0.000938441597957435\\
9.58666666666667	0.000721004481240463\\
9.59	0.000829853141335452\\
9.59333333333333	0.000606724268125221\\
9.59666666666667	0.000631958597320792\\
9.6	0.000570530742995827\\
9.60333333333333	0.00119375157501625\\
9.60666666666667	0.000984569417830978\\
9.61	0.00178347351972024\\
9.61333333333333	0.00082949114838829\\
9.61666666666667	0.00227042695902731\\
9.62	0.00156768928487771\\
9.62333333333333	0.000602696572368598\\
9.62666666666667	0.000723953810851006\\
9.63	0.0004285493026806\\
9.63333333333333	0.000198340178782406\\
9.63666666666667	0.000996845316350789\\
9.64	0.00128972774542274\\
9.64333333333333	0.000501638258216039\\
9.64666666666667	0.00144499516871854\\
9.65	0.00068353108976134\\
9.65333333333333	0.000174989484865782\\
9.65666666666667	0.0021433968176725\\
9.66	0.000419323856001502\\
9.66333333333333	0.000858722267153561\\
9.66666666666667	7.31413142409861e-05\\
9.67	0.00150526471835883\\
9.67333333333333	0.00108019772294616\\
9.67666666666667	0.000275247008948128\\
9.68	0.000402575333380074\\
9.68333333333333	0.000875408718153678\\
9.68666666666667	0.000553946650284432\\
9.69	0.00127782856324108\\
9.69333333333333	0.000659165456841483\\
9.69666666666667	0.000910610386254474\\
9.7	0.000820263062167431\\
9.70333333333333	0.000451283283268709\\
9.70666666666667	0.000938625391652846\\
9.71	0.000687944393339251\\
9.71333333333333	0.00105017458669504\\
9.71666666666667	0.00235328280186513\\
9.72	0.000611115064218762\\
9.72333333333333	0.000778305231441394\\
9.72666666666667	0.000732453980820438\\
9.73	0.000545740368875684\\
9.73333333333333	0.00108501802846573\\
9.73666666666667	0.000734637810879184\\
9.74	0.000367251639547395\\
9.74333333333333	0.000360391670585653\\
9.74666666666667	0.000752864927499875\\
9.75	0.000710209991132093\\
9.75333333333333	0.000745055246720578\\
9.75666666666667	0.000269606032293558\\
9.76	0.000471840632792666\\
9.76333333333333	0.000935028671296779\\
9.76666666666667	0.000653283206099459\\
9.77	0.000186906234117278\\
9.77333333333333	0.000154028075571303\\
9.77666666666667	0.000598790171888731\\
9.78	0.000756338115319446\\
9.78333333333333	0.000781353591155145\\
9.78666666666667	0.000499144768636543\\
9.79	0.000931715383005884\\
9.79333333333333	0.00129839502437308\\
9.79666666666667	0.00136754527699289\\
9.8	0.000546446172684505\\
9.80333333333333	0.000315631116158548\\
9.80666666666667	0.000865639256473336\\
9.81	0.00115811395266121\\
9.81333333333333	0.00148007116471395\\
9.81666666666667	0.00089111439656478\\
9.82	0.00112455733891149\\
9.82333333333333	0.000719546957865248\\
9.82666666666667	0.00153917854302862\\
9.83	0.00115067823062609\\
9.83333333333333	0.00124496086903913\\
9.83666666666667	0.0010357534583622\\
9.84	0.000692602464107309\\
9.84333333333333	0.000568366449865336\\
9.84666666666667	0.000826018935179878\\
9.85	0.000791919202148073\\
9.85333333333333	0.0010234640065263\\
9.85666666666667	0.000741005862542808\\
9.86	0.00131675025796065\\
9.86333333333333	0.000449952771203164\\
9.86666666666667	0.000367690786079033\\
9.87	0.000862923905410569\\
9.87333333333333	0.000876369514239619\\
9.87666666666667	0.000756500589396369\\
9.88	0.000658939160720902\\
9.88333333333333	0.000154595273984655\\
9.88666666666667	0.000732561229201364\\
9.89	0.00118252070807914\\
9.89333333333333	0.0013268103449807\\
9.89666666666667	0.000869731017683297\\
9.9	0.00131856964541104\\
9.90333333333333	0.000411598342161237\\
9.90666666666667	0.000641162055476634\\
9.91	0.000432128827895886\\
9.91333333333333	0.000496667616829373\\
9.91666666666667	0.000697721494932439\\
9.92	0.000852346454819824\\
9.92333333333333	0.00164458289380966\\
9.92666666666667	0.000936198982682827\\
9.93	0.00030670535794235\\
9.93333333333333	0.00111108182841565\\
9.93666666666667	0.000244413544146362\\
9.94	0.000272346432315599\\
9.94333333333333	0.000625521163007012\\
9.94666666666667	0.000620995689379074\\
9.95	0.000452158870282512\\
9.95333333333333	0.00148707590318399\\
9.95666666666667	0.00109077994186079\\
9.96	0.000477814913275805\\
9.96333333333333	0.000618530619457824\\
9.96666666666667	0.000711451693650174\\
9.97	6.11033687680516e-05\\
9.97333333333333	0.000866383731809781\\
9.97666666666667	0.0013573283544969\\
9.98	0.000542897067589095\\
9.98333333333333	0.00183980523603689\\
9.98666666666667	0.00133464825216629\\
9.99	0.000537398134605541\\
9.99333333333333	0.00166196426861374\\
9.99666666666667	0.00112515633864456\\
};
%\addlegendentry{data1}
\node[right, align=left, fill=cyan!20,draw,rounded corners] at (axis cs:8,0.006) {THD: $1.28\%$};
%\node[right, align=left, font=\color{red}]
%at (axis cs:5,0.006) {\textit{THD} = 1.28\%};
\end{axis}

\begin{axis}[%
width=1\columnwidth,
height=1.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> FIG/ANN_V.tikz <==
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.85\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel near ticks,
%ylabel style={yshift=-7pt},
scaled x ticks=false, 
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%xlabel style={font=\color{white!15!black}},
ymin=119.5,
ymax=120.45,
ytick={119.6,120,120.4}, 
yticklabels={119.6,120,120.4},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{1x}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	119.990254011302\\
0.01011	120.003753750995\\
0.01014	120.010991954187\\
0.01017	120.003896623454\\
0.0102	120.02190188345\\
0.01023	120.000798485008\\
0.01026	120.028677461375\\
0.01029	119.996246825189\\
0.01032	120.00376929918\\
0.01035	119.994238435654\\
0.01038	120.03269846861\\
0.01041	119.992449801771\\
0.01044	120.005280247096\\
0.01047	119.946713472479\\
0.0105	119.99295883625\\
0.01053	119.978057734555\\
0.01056	120.049691448872\\
0.01059	119.989535797959\\
0.01062	120.008163010518\\
0.01065	119.98695565465\\
0.01068	119.986955648022\\
0.01071	120.052940316099\\
0.01074	119.982952025652\\
0.01077	120.004754917443\\
0.0108	119.901352081701\\
0.01083	119.984081894691\\
0.01086	119.957652145171\\
0.01089	120.077538193428\\
0.01092	119.9830940042\\
0.01095	120.013572161133\\
0.01098	119.879265534865\\
0.01101	119.981380527155\\
0.01104	119.947360723102\\
0.01107	120.08371715618\\
0.0111	119.979609670631\\
0.01113	120.013615991424\\
0.01116	119.978624008518\\
0.01119	120.098303509991\\
0.01122	119.976579809087\\
0.01125	120.016484468119\\
0.01128	119.848602192977\\
0.01131	119.974581271402\\
0.01134	119.932314946915\\
0.01137	119.974360642291\\
0.0114	120.112973508234\\
0.01143	119.972999441052\\
0.01146	120.019211570707\\
0.01149	119.828868985357\\
0.01152	119.973385703595\\
0.01155	119.92560354994\\
0.01158	119.974092620702\\
0.01161	119.974092627563\\
0.01164	120.134540031953\\
0.01167	119.974190576524\\
0.0117	120.028304107522\\
0.01173	119.974495437817\\
0.01176	119.97449544345\\
0.01179	120.147576794483\\
0.01182	119.97184869146\\
0.01185	120.029974101533\\
0.01188	119.789738573254\\
0.01191	119.971001738397\\
0.01194	119.910935709734\\
0.01197	119.971528021131\\
0.012	119.971528027679\\
0.01203	120.166476091579\\
0.01206	119.97544237082\\
0.01209	120.041047777747\\
0.01212	119.977763771794\\
0.01215	119.977763782623\\
0.01218	119.97776377782\\
0.01221	119.770515093229\\
0.01224	119.770105442113\\
0.01227	119.91246918078\\
0.0123	119.913489970635\\
0.01233	119.984129211718\\
0.01236	119.984129198203\\
0.01239	119.984129121237\\
0.01242	119.758681842252\\
0.01245	119.982314996913\\
0.01248	119.90674495759\\
0.01251	119.98123809125\\
0.01254	119.981238080438\\
0.01257	119.981238002083\\
0.0126	119.981237940672\\
0.01263	119.741871799231\\
0.01266	119.741059174532\\
0.01269	119.90271963587\\
0.01272	119.903517560886\\
0.01275	119.983925675324\\
0.01278	119.983925752686\\
0.01281	119.983925755788\\
0.01284	119.983925740063\\
0.01287	119.983925650325\\
0.0129	119.726710298579\\
0.01293	119.726031931689\\
0.01296	119.898206877107\\
0.01299	119.898881261554\\
0.01302	119.984613687475\\
0.01305	119.98461368797\\
0.01308	119.984613668157\\
0.01311	119.715702248686\\
0.01314	119.715111554969\\
0.01317	119.897287180281\\
0.0132	119.898501513314\\
0.01323	119.988946902804\\
0.01326	119.988946978352\\
0.01329	119.988946970302\\
0.01332	119.988946941121\\
0.01335	119.707967571914\\
0.01338	119.707487887882\\
0.01341	119.614623888555\\
0.01344	119.902638424913\\
0.01347	119.903754041231\\
0.0135	119.999574426461\\
0.01353	119.999574383354\\
0.01356	119.999574255299\\
0.01359	119.99957414849\\
0.01362	119.703086164668\\
0.01365	119.702702365705\\
0.01368	119.604343882929\\
0.01371	119.604344299221\\
0.01374	119.905698885671\\
0.01377	119.906688967298\\
0.0138	120.006846880462\\
0.01383	120.006846941612\\
0.01386	120.00684691258\\
0.01389	120.006846861\\
0.01392	120.006846719665\\
0.01395	119.695555590442\\
0.01398	119.694640639439\\
0.01401	119.899036780593\\
0.01404	119.899335943895\\
0.01407	120.001382130558\\
0.0141	120.001382199798\\
0.01413	120.001382269038\\
0.01416	120.001382338274\\
0.01419	120.001382407515\\
0.01422	120.001382476755\\
0.01425	120.001382545993\\
0.01428	120.001382521492\\
0.01431	120.001382473613\\
0.01434	120.001382332452\\
0.01437	120.001382214566\\
0.0144	120.00138209668\\
0.01443	119.680148055808\\
0.01446	119.679950349777\\
0.01449	119.892926827082\\
0.01452	119.893781337883\\
0.01455	119.999823225934\\
0.01458	119.999823298182\\
0.01461	119.999823370433\\
0.01464	119.999823346718\\
0.01467	119.99982329911\\
0.0147	119.999823156017\\
0.01473	119.999823036745\\
0.01476	119.673466155153\\
0.01479	119.673307707932\\
0.01482	119.889305287394\\
0.01485	119.890124674366\\
0.01488	119.997695423753\\
0.01491	119.997695498096\\
0.01494	119.997695572433\\
0.01497	119.997695646776\\
0.015	119.997695623826\\
0.01503	119.997695576353\\
0.01506	119.997695432089\\
0.01509	119.668411045618\\
0.01512	119.667630548035\\
0.01515	119.888306550162\\
0.01518	119.889101026567\\
0.01521	119.999018641951\\
0.01524	119.99901859561\\
0.01527	119.999018454746\\
0.0153	119.999018337427\\
0.01533	119.672753813793\\
0.01536	119.671951360987\\
0.01539	119.888275033454\\
0.01542	119.889090803266\\
0.01545	119.9968275823\\
0.01548	119.996827658976\\
0.01551	119.996827639802\\
0.01554	119.996827596441\\
0.01557	119.996827457717\\
0.0156	119.674944531709\\
0.01563	119.674752565145\\
0.01566	119.887582483814\\
0.01569	119.887813240897\\
0.01572	119.994107566964\\
0.01575	119.994107549135\\
0.01578	119.994107507762\\
0.01581	119.994107372391\\
0.01584	119.676762698851\\
0.01587	119.676535933747\\
0.0159	119.884113361829\\
0.01593	119.884375350104\\
0.01596	119.988032774829\\
0.01599	119.988032854766\\
0.01602	119.988032842891\\
0.01605	119.988032808095\\
0.01608	119.988032681928\\
0.01611	119.678593874205\\
0.01614	119.678307203003\\
0.01617	119.881233296241\\
0.0162	119.881550318904\\
0.01623	119.982853236732\\
0.01626	119.982853230365\\
0.01629	119.982853201618\\
0.01632	119.682424334854\\
0.01635	119.68207008619\\
0.01638	119.877110950531\\
0.01641	119.877487869272\\
0.01644	119.974822588133\\
0.01647	119.97482256771\\
0.0165	119.974822461098\\
0.01653	119.683648508174\\
0.01656	119.683868141601\\
0.01659	119.875652609595\\
0.01662	119.876096644788\\
0.01665	120.255258951858\\
0.01668	120.255720977183\\
0.01671	120.349407511975\\
0.01674	120.068574681761\\
0.01677	120.069358104109\\
0.0168	119.976520169154\\
0.01683	119.976520147716\\
0.01686	120.253237897834\\
0.01689	119.980180078232\\
0.01692	120.072827858697\\
0.01695	119.982350665498\\
0.01698	119.713750557155\\
0.01701	119.979030843458\\
0.01704	119.889517951885\\
0.01707	119.977062122588\\
0.0171	119.977062120508\\
0.01713	119.977062099115\\
0.01716	120.236828228564\\
0.01719	119.980109269026\\
0.01722	120.320951945032\\
0.01725	119.987299841795\\
0.01728	120.071896259922\\
0.01731	119.990244755172\\
0.01734	119.990244729197\\
0.01737	119.990244703025\\
0.0174	119.748218262478\\
0.01743	119.987834356662\\
0.01746	119.906742272363\\
0.01749	120.221352134356\\
0.01752	119.99108859419\\
0.01755	120.069390266512\\
0.01758	119.993620225188\\
0.01761	119.764486267729\\
0.01764	119.99172187512\\
0.01767	119.915355869688\\
0.0177	120.210550540629\\
0.01773	119.992791057964\\
0.01776	120.066295971213\\
0.01779	119.781030496352\\
0.01782	119.993012686832\\
0.01785	119.921917899048\\
0.01788	120.200915063272\\
0.01791	119.99595511605\\
0.01794	120.065510261071\\
0.01797	119.799977751933\\
0.018	119.994594949177\\
0.01803	119.928834226962\\
0.01806	120.180841792036\\
0.01809	119.993260263103\\
0.01812	120.055698862538\\
0.01815	119.807539032815\\
0.01818	119.993149481362\\
0.01821	120.108577067266\\
0.01824	119.994863864609\\
0.01827	120.054587838134\\
0.0183	119.826133042313\\
0.01833	119.99439761983\\
0.01836	119.937744899123\\
0.01839	120.154737711166\\
0.01842	119.993318504084\\
0.01845	120.047129060321\\
0.01848	119.993602307299\\
0.01851	119.99360225105\\
0.01854	119.847701285321\\
0.01857	119.994077421308\\
0.0186	119.945240749181\\
0.01863	119.994112770504\\
0.01866	119.994112715862\\
0.01869	119.862584347076\\
0.01872	119.994478386254\\
0.01875	119.822508643319\\
0.01878	119.992129042069\\
0.01881	119.94915078553\\
0.01884	120.112280658076\\
0.01887	119.996354605921\\
0.0189	119.923273364146\\
0.01893	120.000713021907\\
0.01896	119.855575355677\\
0.01899	119.99692683179\\
0.01902	119.960375959194\\
0.01905	120.09396651685\\
0.01908	119.994401376723\\
0.01911	120.121554904829\\
0.01914	119.996111852394\\
0.01917	120.113494908391\\
0.0192	119.998635223937\\
0.01923	120.105897260412\\
0.01926	119.998140319457\\
0.01929	120.096681663757\\
0.01932	119.996630244246\\
0.01935	120.089718189581\\
0.01938	119.997440488792\\
0.01941	120.083723986383\\
0.01944	119.998608678248\\
0.01947	120.077422115435\\
0.0195	120.004598169765\\
0.01953	119.972772831582\\
0.01956	120.003962755131\\
0.01959	119.940163707945\\
0.01962	119.998592928982\\
0.01965	119.983315109653\\
0.01968	119.996935473371\\
0.01971	119.996935477129\\
0.01974	119.996935461583\\
0.01977	119.996935462509\\
0.0198	119.971438347477\\
0.01983	119.99412389309\\
0.01986	119.968558508614\\
0.01989	119.962954525085\\
0.01992	119.949925218588\\
0.01995	119.941912545123\\
0.01998	119.94596729824\\
0.02001	119.943809223224\\
0.02004	119.948938842978\\
0.02007	119.957644858765\\
0.0201	119.971068447555\\
0.02013	119.981303729518\\
0.02016	119.97529839997\\
0.02019	119.993615948507\\
0.02022	120.013372457794\\
0.02025	119.994239817846\\
0.02028	120.001780390241\\
0.02031	119.992231680883\\
0.02034	119.992231685095\\
0.02037	120.027962546949\\
0.0204	119.987157206003\\
0.02043	119.999097529801\\
0.02046	119.984148398788\\
0.02049	119.984148404812\\
0.02052	120.033581851577\\
0.02055	119.979572851672\\
0.02058	119.996078047201\\
0.02061	120.036486836179\\
0.02064	119.975830806043\\
0.02067	119.995712012042\\
0.0207	120.044106819011\\
0.02073	119.973923478082\\
0.02076	119.996909133056\\
0.02079	120.051642434283\\
0.02082	119.971964070799\\
0.02085	119.998229548926\\
0.02088	120.058513688594\\
0.02091	119.97052924755\\
0.02094	119.999666846422\\
0.02097	119.875027955266\\
0.021	119.972850053263\\
0.02103	119.941204046709\\
0.02106	120.077103933908\\
0.02109	119.972557876181\\
0.02112	120.00694045849\\
0.02115	119.971597766851\\
0.02118	120.089109386421\\
0.02121	119.972030245724\\
0.02124	120.010997382208\\
0.02127	119.972040590159\\
0.0213	120.102362138277\\
0.02133	119.972958781682\\
0.02136	120.016409255811\\
0.02139	119.973258309028\\
0.02142	119.973258323327\\
0.02145	120.115874215137\\
0.02148	119.972061268556\\
0.02151	120.019822074404\\
0.02154	119.971351457608\\
0.02157	119.971351434033\\
0.0216	120.128616277286\\
0.02163	119.973912138681\\
0.02166	120.02696521688\\
0.02169	119.975430432839\\
0.02172	119.975430447081\\
0.02175	120.143697943128\\
0.02178	119.975813905606\\
0.02181	120.032532442782\\
0.02184	119.976288093458\\
0.02187	119.976288106074\\
0.0219	119.976288067985\\
0.02193	119.976288042612\\
0.02196	120.163796141451\\
0.02199	119.977365166554\\
0.02202	120.040493343424\\
0.02205	119.978250652615\\
0.02208	119.978250662541\\
0.02211	120.180010461387\\
0.02214	119.979208803105\\
0.02217	120.046886330531\\
0.0222	119.979777580981\\
0.02223	119.97977760366\\
0.02226	119.979777610504\\
0.02229	119.979777556036\\
0.02232	119.763322454369\\
0.02235	119.76235684178\\
0.02238	119.909732857135\\
0.02241	119.910696990979\\
0.02244	119.983872350712\\
0.02247	119.983872368339\\
0.0225	119.983872368774\\
0.02253	119.983872302111\\
0.02256	119.983872252255\\
0.02259	119.746200145546\\
0.02262	119.98419479573\\
0.02265	119.904552530518\\
0.02268	119.984138609238\\
0.02271	119.984138626968\\
0.02274	119.984138626323\\
0.02277	119.984138553576\\
0.0228	119.984138498872\\
0.02283	119.728471115593\\
0.02286	119.981234490351\\
0.02289	119.895597937488\\
0.02292	119.979511533415\\
0.02295	119.979511556704\\
0.02298	119.97951156028\\
0.02301	120.241214181272\\
0.02304	120.242482319143\\
0.02307	120.064973740543\\
0.0231	120.063705722349\\
0.02313	119.975623227322\\
0.02316	119.975623333068\\
0.02319	119.975623358411\\
0.02322	119.975623363614\\
0.02325	119.975623289025\\
0.02328	119.975623234339\\
0.02331	119.69123623656\\
0.02334	119.971682141082\\
0.02337	119.876479239733\\
0.0234	119.969344595771\\
0.02343	119.969344713956\\
0.02346	119.969344746494\\
0.02349	119.969344757236\\
0.02352	119.969344682716\\
0.02355	119.969344629524\\
0.02358	119.969344576334\\
0.02361	119.673072892448\\
0.02364	119.672688950522\\
0.02367	119.574401363623\\
0.0237	119.57440183315\\
0.02373	119.875585157253\\
0.02376	119.876576842864\\
0.02379	119.976681364979\\
0.02382	119.976681368136\\
0.02385	119.976681282845\\
0.02388	119.97668121967\\
0.02391	119.976681156497\\
0.02394	119.976681093323\\
0.02397	119.666496359136\\
0.024	119.666215291224\\
0.02403	119.563392221664\\
0.02406	119.56339270549\\
0.02409	119.563393189317\\
0.02412	119.563393673141\\
0.02415	119.876335764305\\
0.02418	119.876595388945\\
0.02421	119.980322268863\\
0.02424	119.980322384812\\
0.02427	119.980322500757\\
0.0243	119.980322616703\\
0.02433	119.980322732649\\
0.02436	119.980322754531\\
0.02439	119.980322752972\\
0.02442	119.980322657827\\
0.02445	119.980322586031\\
0.02448	119.980322514237\\
0.02451	119.980322442443\\
0.02454	119.98032237065\\
0.02457	119.980322298857\\
0.0246	119.654496253985\\
0.02463	119.654334460308\\
0.02466	119.546414814732\\
0.02469	119.546415317228\\
0.02472	119.546415819726\\
0.02475	119.873409692438\\
0.02478	119.874207205684\\
0.02481	119.982724019117\\
0.02484	119.982724136635\\
0.02487	119.982724157702\\
0.0249	119.982724154456\\
0.02493	119.98272405526\\
0.02496	119.982723980033\\
0.02499	119.654610503043\\
0.02502	119.654464183345\\
0.02505	119.871487969992\\
0.02508	119.872295567524\\
0.02511	119.980386621609\\
0.02514	119.980386741204\\
0.02517	119.980386764619\\
0.0252	119.980386764099\\
0.02523	119.980386667898\\
0.02526	119.980386595567\\
0.02529	119.653446591742\\
0.02532	119.65329172881\\
0.02535	119.545007810168\\
0.02538	119.870765517132\\
0.02541	119.871572075489\\
0.02544	119.979685875377\\
0.02547	119.979685876173\\
0.0255	119.979685781981\\
0.02553	119.979685711521\\
0.02556	119.6569090336\\
0.02559	119.656741358944\\
0.02562	119.550257229174\\
0.02565	119.550257727075\\
0.02568	119.869378588225\\
0.02571	119.869592851908\\
0.02574	119.975333134796\\
0.02577	119.975333163686\\
0.0258	119.975333168844\\
0.02583	119.975333080529\\
0.02586	119.975333015574\\
0.02589	119.660352361496\\
0.02592	119.660126891591\\
0.02595	119.866053958905\\
0.02598	119.86696110232\\
0.02601	119.969457173924\\
0.02604	119.969457299072\\
0.02607	119.969457332267\\
0.0261	119.969457342511\\
0.02613	120.277574566434\\
0.02616	120.277868934273\\
0.02619	120.075721512552\\
0.02622	120.075396086231\\
0.02625	119.974488300458\\
0.02628	119.974488304271\\
0.02631	120.276054981404\\
0.02634	120.277023511752\\
0.02637	120.079154035197\\
0.0264	120.07877863627\\
0.02643	119.980037604584\\
0.02646	119.980037711718\\
0.02649	119.980037732512\\
0.02652	119.98003773178\\
0.02655	119.980037645386\\
0.02658	119.688222976588\\
0.02661	119.975831787103\\
0.02664	119.878155148236\\
0.02667	119.973337677558\\
0.0267	119.973337707194\\
0.02673	119.973337716114\\
0.02676	119.973337642788\\
0.02679	119.973337589975\\
0.02682	119.695102767397\\
0.02685	119.968994861432\\
0.02688	119.875644533655\\
0.02691	119.966173167074\\
0.02694	119.966173184959\\
0.02697	120.230950145014\\
0.027	120.231552825439\\
0.02703	120.058298653652\\
0.02706	120.057666155919\\
0.02709	119.971364881067\\
0.02712	119.971364892876\\
0.02715	120.228887781161\\
0.02718	119.974965471223\\
0.02721	120.061416234094\\
0.02724	119.977347206961\\
0.02727	119.977347212584\\
0.0273	120.225543877508\\
0.02733	119.980609043216\\
0.02736	120.06395258557\\
0.02739	119.982789565893\\
0.02742	120.225435524421\\
0.02745	119.985224049859\\
0.02748	120.066522129472\\
0.02751	119.753762074769\\
0.02754	119.984002772224\\
0.02757	119.906182865291\\
0.0276	120.20682538333\\
0.02763	119.983914784983\\
0.02766	120.058786400725\\
0.02769	119.766341334181\\
0.02772	119.983425841558\\
0.02775	119.910566775288\\
0.02778	120.193270713898\\
0.02781	119.984392385706\\
0.02784	120.054829979729\\
0.02787	119.780494705909\\
0.0279	119.98470829386\\
0.02793	119.916297044568\\
0.02796	120.180052390011\\
0.02799	119.985400531917\\
0.02802	120.05069634496\\
0.02805	119.797245271578\\
0.02808	119.985338064782\\
0.02811	119.922085144754\\
0.02814	120.168265496022\\
0.02817	119.987919175808\\
0.0282	120.049385814608\\
0.02823	119.817566116551\\
0.02826	119.986945315971\\
0.02829	119.929493624289\\
0.02832	119.985146628742\\
0.02835	120.154596888549\\
0.02838	119.988075057705\\
0.02841	120.044539824199\\
0.02844	119.830535815572\\
0.02847	119.987248312372\\
0.0285	119.934171257206\\
0.02853	120.136109482758\\
0.02856	119.987968512861\\
0.02859	120.038081523867\\
0.02862	119.844126161031\\
0.02865	119.980143478818\\
0.02868	119.797176714975\\
0.02871	119.974721691216\\
0.02874	119.930646912347\\
0.02877	120.102836876548\\
0.0288	119.980989521637\\
0.02883	119.905002478289\\
0.02886	119.985930904732\\
0.02889	120.059731256478\\
0.02892	119.98875858195\\
0.02895	120.027014069724\\
0.02898	119.882484898533\\
0.02901	119.984673394336\\
0.02904	119.845949390594\\
0.02907	119.976691458155\\
0.0291	120.040973623421\\
0.02913	119.981867323427\\
0.02916	119.923508180799\\
0.02919	119.978161347517\\
0.02922	120.03176048307\\
0.02925	119.979191188264\\
0.02928	120.082543179254\\
0.02931	119.985658246434\\
0.02934	119.938017898181\\
0.02937	119.98402292672\\
0.0294	119.960403256238\\
0.02943	120.043749404581\\
0.02946	119.989150999017\\
0.02949	120.009161603702\\
0.02952	119.992391888445\\
0.02955	119.992391878771\\
0.02958	119.992391896811\\
0.02961	119.992391887626\\
0.02964	119.992391902485\\
0.02967	119.992391893208\\
0.0297	119.992391905017\\
0.02973	120.020786842322\\
0.02976	119.991444443736\\
0.02979	120.025565811777\\
0.02982	119.995489839834\\
0.02985	119.987878568723\\
0.02988	119.970773367414\\
0.02991	119.979378880946\\
0.02994	119.966098658132\\
0.02997	119.966034243282\\
0.03	119.964751660355\\
0.03003	119.965785497986\\
0.03006	119.971534238131\\
0.03009	119.97933620393\\
0.03012	119.997887387301\\
0.03015	120.013055543192\\
0.03018	120.004517843339\\
0.03021	119.988836279373\\
0.03024	120.006510803873\\
0.03027	119.97193779797\\
0.0303	119.980305204596\\
0.03033	120.003544254238\\
0.03036	120.003958783102\\
0.03039	119.975120525314\\
0.03042	120.017708085906\\
0.03045	119.958929202433\\
0.03048	119.97347651204\\
0.03051	120.010277677908\\
0.03054	120.011190699277\\
0.03057	119.973152015856\\
0.0306	120.032839011624\\
0.03063	119.952378541122\\
0.03066	119.972164592182\\
0.03069	120.018909371837\\
0.03072	120.019705263537\\
0.03075	119.969986477761\\
0.03078	120.046412349124\\
0.03081	119.944053951363\\
0.03084	119.969595918376\\
0.03087	120.026081613417\\
0.0309	120.026764428427\\
0.03093	119.965033980119\\
0.03096	120.057772187571\\
0.03099	119.930886237203\\
0.03102	119.962034611627\\
0.03105	120.032886169817\\
0.03108	120.033431602885\\
0.03111	119.958601259394\\
0.03114	120.068377974295\\
0.03117	119.919212901978\\
0.0312	119.956183391622\\
0.03123	119.918424652351\\
0.03126	120.044570426274\\
0.03129	120.046233134893\\
0.03132	119.960034823643\\
0.03135	120.090150160619\\
0.03138	119.915099921554\\
0.03141	119.95837828321\\
0.03144	119.914106727166\\
0.03147	120.056126285618\\
0.0315	120.056365676383\\
0.03153	119.953593109092\\
0.03156	119.952109352152\\
0.03159	120.052308831797\\
0.03162	120.052482072005\\
0.03165	119.944546433918\\
0.03168	119.943122558801\\
0.03171	119.889916680415\\
0.03174	120.058976056783\\
0.03177	120.058388257366\\
0.0318	119.945491383917\\
0.03183	119.945438107345\\
0.03186	120.068062246302\\
0.03189	120.069969963338\\
0.03192	119.946033040583\\
0.03195	119.94482727305\\
0.03198	119.883496551845\\
0.03201	120.074899266039\\
0.03204	120.074767491906\\
0.03207	119.945490968409\\
0.0321	119.944345863125\\
0.03213	119.880312339716\\
0.03216	119.880312467886\\
0.03219	120.084114434923\\
0.03222	120.085175140733\\
0.03225	119.944730144959\\
0.03228	119.94306030712\\
0.03231	119.873721365821\\
0.03234	119.873721500201\\
0.03237	119.873721572194\\
0.0324	120.095990408511\\
0.03243	120.096931390079\\
0.03246	119.945343155771\\
0.03249	119.944428356232\\
0.03252	119.869120312439\\
0.03255	119.869120452175\\
0.03258	120.101378931909\\
0.03261	120.102867674563\\
0.03264	120.180064894764\\
0.03267	119.937280699386\\
0.0327	119.936493658664\\
0.03273	119.855637729246\\
0.03276	119.855637883297\\
0.03279	119.855637965558\\
0.03282	120.106719392114\\
0.03285	120.108067355209\\
0.03288	119.936822357651\\
0.03291	119.935481636793\\
0.03294	119.850571202608\\
0.03297	119.850571380881\\
0.033	119.850571539532\\
0.03303	120.113713457172\\
0.03306	120.114990186376\\
0.03309	120.202694286534\\
0.03312	120.202694077326\\
0.03315	119.930947224522\\
0.03318	119.930396786689\\
0.03321	119.840543222766\\
0.03324	119.840543492875\\
0.03327	119.840543762984\\
0.0333	119.840543949823\\
0.03333	119.840544115415\\
0.03336	120.122118489416\\
0.03339	120.122614104649\\
0.03342	120.216115000299\\
0.03345	120.216114772335\\
0.03348	119.923798289223\\
0.03351	119.922740688934\\
0.03354	119.825530918406\\
0.03357	119.825531100427\\
0.0336	119.825531197311\\
0.03363	119.825531315448\\
0.03366	119.825531433592\\
0.03369	120.124371793745\\
0.03372	120.124737514303\\
0.03375	120.223865975019\\
0.03378	120.223865741689\\
0.03381	120.223865508358\\
0.03384	119.918476339593\\
0.03387	119.917516859022\\
0.0339	119.816045533919\\
0.03393	119.816045727545\\
0.03396	119.816045831596\\
0.03399	119.816045958045\\
0.03402	119.81604608449\\
0.03405	119.816046210938\\
0.03408	120.129040750376\\
0.03411	120.12930012485\\
0.03414	120.233041556199\\
0.03417	120.233041314709\\
0.0342	120.233041073222\\
0.03423	119.91615166596\\
0.03426	119.915921051491\\
0.03429	119.810913205432\\
0.03432	119.810913522639\\
0.03435	119.81091374605\\
0.03438	119.810913945758\\
0.03441	119.81091405214\\
0.03444	119.810914181839\\
0.03447	119.810914311537\\
0.0345	119.810914441236\\
0.03453	120.133806828818\\
0.03456	120.133991016603\\
0.03459	120.240957233656\\
0.03462	120.240956983905\\
0.03465	120.240956734156\\
0.03468	119.915991216894\\
0.03471	119.915821615519\\
0.03474	119.808180637103\\
0.03477	119.808180960148\\
0.0348	119.808181187354\\
0.03483	119.808181390708\\
0.03486	119.808181498713\\
0.03489	119.808181630502\\
0.03492	119.808181762288\\
0.03495	120.137680526792\\
0.03498	120.137835696382\\
0.03501	119.919210229409\\
0.03504	119.918422543815\\
0.03507	119.809521481381\\
0.0351	119.809521805166\\
0.03513	119.809522031506\\
0.03516	119.809522233175\\
0.03519	120.13969250367\\
0.03522	120.14046545922\\
0.03525	119.924965181259\\
0.03528	119.924795524312\\
0.03531	119.817127276521\\
0.03534	119.817127589554\\
0.03537	119.817127805772\\
0.0354	119.817127997578\\
0.03543	120.138270124032\\
0.03546	120.138449076202\\
0.03549	120.244405584431\\
0.03552	120.244405326971\\
0.03555	119.916521875028\\
0.03558	119.915730735774\\
0.03561	119.806929158832\\
0.03564	119.806929267752\\
0.03567	119.806929400191\\
0.0357	119.806929532631\\
0.03573	120.128163862058\\
0.03576	120.128985490196\\
0.03579	119.919542493238\\
0.03582	119.91930218596\\
0.03585	119.814700502495\\
0.03588	119.814700813587\\
0.03591	119.814701032149\\
0.03594	119.814701227628\\
0.03597	119.814701331023\\
0.036	119.814701457395\\
0.03603	120.127852207949\\
0.03606	120.128111167424\\
0.03609	119.919900822451\\
0.03612	119.918990633165\\
0.03615	119.815362679931\\
0.03618	119.815362786783\\
0.03621	120.120261293269\\
0.03624	120.120582176761\\
0.03627	120.221685329249\\
0.0363	119.918321556948\\
0.03633	119.917989113497\\
0.03636	119.817387954588\\
0.03639	119.817388063543\\
0.03642	120.114515029743\\
0.03645	120.114894310421\\
0.03648	119.921802098478\\
0.03651	119.921401283281\\
0.03654	119.825055209923\\
0.03657	119.825055399171\\
0.0366	120.114065290006\\
0.03663	120.115147994584\\
0.03666	119.923891260545\\
0.03669	119.923442193036\\
0.03672	119.828047728508\\
0.03675	119.828047835899\\
0.03678	120.105832639762\\
0.03681	120.106349301564\\
0.03684	119.925444215792\\
0.03687	119.924901347322\\
0.0369	119.834726061632\\
0.03693	119.834726245081\\
0.03696	120.098618447959\\
0.03699	120.09922812926\\
0.03702	120.186525070636\\
0.03705	119.920223377475\\
0.03708	119.919612740926\\
0.03711	119.831091203455\\
0.03714	120.087324514053\\
0.03717	120.087991803047\\
0.0372	119.91977591719\\
0.03723	119.919085027647\\
0.03726	119.83533477314\\
0.03729	120.085909195007\\
0.03732	120.085352512612\\
0.03735	119.924082195717\\
0.03738	120.165881414937\\
0.03741	119.846027757977\\
0.03744	119.926442425235\\
0.03747	120.08369620083\\
0.0375	120.083889187072\\
0.03753	119.930652499414\\
0.03756	120.160417821395\\
0.03759	119.85614212696\\
0.03762	119.932579495954\\
0.03765	120.077415364076\\
0.03768	120.077067966167\\
0.03771	119.930869659189\\
0.03774	119.929922299916\\
0.03777	120.069886181444\\
0.0378	120.069595277923\\
0.03783	119.931500206699\\
0.03786	120.136019489241\\
0.03789	119.864202112029\\
0.03792	119.932485331512\\
0.03795	120.065024725145\\
0.03798	120.064851353059\\
0.03801	119.936702360197\\
0.03804	120.130585110362\\
0.03807	119.873599260328\\
0.0381	119.937962959848\\
0.03813	120.061849981766\\
0.03816	120.061117207066\\
0.03819	119.942822163984\\
0.03822	120.120116769277\\
0.03825	119.887181553877\\
0.03828	119.946028255926\\
0.03831	120.057192897338\\
0.03834	120.056612457486\\
0.03837	119.946849358271\\
0.0384	120.109677917072\\
0.03843	119.894635045855\\
0.03846	119.948915509549\\
0.03849	120.049781263704\\
0.03852	120.049292310265\\
0.03855	119.952017523421\\
0.03858	120.1004097937\\
0.03861	119.91026142146\\
0.03864	120.09723035041\\
0.03867	119.912656459791\\
0.0387	119.958170237275\\
0.03873	119.912415646701\\
0.03876	119.912415706521\\
0.03879	120.035430701808\\
0.03882	120.035169327903\\
0.03885	119.953297878861\\
0.03888	119.95353781362\\
0.03891	120.029756420124\\
0.03894	119.920586419885\\
0.03897	119.959043801128\\
0.039	119.924407684972\\
0.03903	119.924407742288\\
0.03906	120.021826724428\\
0.03909	120.022399886019\\
0.03912	120.055015302211\\
0.03915	119.964401759928\\
0.03918	120.049819206463\\
0.03921	119.937054946017\\
0.03924	119.965486382353\\
0.03927	119.938207121674\\
0.0393	119.938207167824\\
0.03933	120.010669300288\\
0.03936	119.942772326572\\
0.03939	120.033697403761\\
0.03942	119.951899287793\\
0.03945	120.034653078784\\
0.03948	119.961296627475\\
0.03951	120.036634762776\\
0.03954	119.967177686874\\
0.03957	119.984971966174\\
0.0396	119.927534378592\\
0.03963	119.968885937391\\
0.03966	119.991377935008\\
0.03969	120.005122575675\\
0.03972	120.01665373061\\
0.03975	119.983177033241\\
0.03978	119.957757336649\\
0.03981	119.924810664263\\
0.03984	119.90345575608\\
0.03987	119.914070109483\\
0.0399	119.898067817159\\
0.03993	119.893506846893\\
0.03996	119.886692171817\\
0.03999	119.884627033264\\
0.04002	119.885951729867\\
0.04005	119.885966621729\\
0.04008	119.893568553317\\
0.04011	119.905357521531\\
0.04014	119.923559886123\\
0.04017	119.945556703558\\
0.0402	119.972263007836\\
0.04023	120.002923329064\\
0.04026	120.010831252714\\
0.04029	120.019214752921\\
0.04032	119.984853926029\\
0.04035	120.016633773053\\
0.04038	119.97139917324\\
0.04041	120.020418203097\\
0.04044	119.966422651597\\
0.04047	120.027689069358\\
0.0405	120.013296592297\\
0.04053	120.030538542967\\
0.04056	120.030538508181\\
0.04059	119.974197326812\\
0.04062	119.973314858974\\
0.04065	120.016840794143\\
0.04068	119.953190274255\\
0.04071	120.042421137825\\
0.04074	120.020921150139\\
0.04077	119.970057935129\\
0.0408	119.969309927426\\
0.04083	120.025908705267\\
0.04086	119.943441794748\\
0.04089	120.057268976513\\
0.04092	120.029324896788\\
0.04095	119.964993289705\\
0.04098	119.964372248131\\
0.04101	120.033249560594\\
0.04104	119.929819191537\\
0.04107	120.070561427426\\
0.0411	120.035878796573\\
0.04113	119.95905822745\\
0.04116	119.958582718534\\
0.04119	119.920431314799\\
0.04122	120.041451265319\\
0.04125	119.921687589878\\
0.04128	119.962666896137\\
0.04131	119.922432122719\\
0.04134	120.053611538717\\
0.04137	119.921426843056\\
0.0414	119.965360004079\\
0.04143	119.921078353437\\
0.04146	120.06568886825\\
0.04149	119.922512569025\\
0.04152	119.970722464966\\
0.04155	119.923117088728\\
0.04158	119.92311714446\\
0.04161	120.080279447654\\
0.04164	119.922470143066\\
0.04167	119.975292246898\\
0.0417	119.922086426106\\
0.04173	119.922086482668\\
0.04176	120.091043975487\\
0.04179	120.09236691441\\
0.04182	119.975540259068\\
0.04185	119.974249999398\\
0.04188	119.916519447267\\
0.04191	119.916519508283\\
0.04194	120.103800998776\\
0.04197	119.917611673763\\
0.042	119.980879056501\\
0.04203	119.918504986637\\
0.04206	119.918505045924\\
0.04209	120.114109041366\\
0.04212	120.115873304385\\
0.04215	119.980395472786\\
0.04218	119.979292678559\\
0.04221	119.912142068662\\
0.04224	119.912142147953\\
0.04227	119.91214221116\\
0.0423	120.128704714688\\
0.04233	119.91363763983\\
0.04236	119.986245802163\\
0.04239	119.914524190056\\
0.04242	119.91452426511\\
0.04245	119.914524323235\\
0.04248	120.142327284276\\
0.04251	120.143226462637\\
0.04254	119.987845329819\\
0.04257	119.986349760727\\
0.0426	119.909448951244\\
0.04263	119.909449101065\\
0.04266	119.909449179979\\
0.04269	119.90944924097\\
0.04272	120.1538362867\\
0.04275	120.155253251775\\
0.04278	119.990262748214\\
0.04281	119.989507483709\\
0.04284	119.907412874779\\
0.04287	119.907412954805\\
0.0429	119.907413015453\\
0.04293	119.907413001086\\
0.04296	119.907413005516\\
0.04299	120.169290879886\\
0.04302	120.169913311038\\
0.04305	119.992684467631\\
0.04308	119.991413175805\\
0.04311	119.903472493873\\
0.04314	119.903472657552\\
0.04317	119.903472740933\\
0.0432	119.903472804201\\
0.04323	119.903472787782\\
0.04326	120.184073298692\\
0.04329	120.185245122366\\
0.04332	119.998912408484\\
0.04335	119.998402723507\\
0.04338	119.905502741037\\
0.04341	119.90550290733\\
0.04344	119.90550298795\\
0.04347	119.905503046766\\
0.0435	119.905503020293\\
0.04353	119.905503015155\\
0.04356	120.199520081891\\
0.04359	120.199922680946\\
0.04362	120.297478017507\\
0.04365	120.297477666511\\
0.04368	119.998718590305\\
0.04371	119.998332059968\\
0.04374	119.898789536306\\
0.04377	119.898789623933\\
0.0438	119.898789688965\\
0.04383	119.898789665368\\
0.04386	119.898789663933\\
0.04389	119.898789662498\\
0.04392	120.210889631006\\
0.04395	119.903754138391\\
0.04398	120.008403314098\\
0.04401	119.90669812147\\
0.04404	119.90669829339\\
0.04407	119.906698465312\\
0.0441	119.906698637233\\
0.04413	119.906698809154\\
0.04416	119.906698888345\\
0.04419	119.906698944409\\
0.04422	119.906698908203\\
0.04425	119.906698895022\\
0.04428	119.906698881842\\
0.04431	119.906698868663\\
0.04434	119.906698855483\\
0.04437	120.227633598499\\
0.0444	120.227833341334\\
0.04443	120.334161862437\\
0.04446	120.334161472085\\
0.04449	120.334161081735\\
0.04452	120.334160691383\\
0.04455	120.012991117173\\
0.04458	120.012792769207\\
0.04461	119.906387371506\\
0.04464	119.906387547323\\
0.04467	119.906387723141\\
0.0447	119.906387802725\\
0.04473	119.90638785804\\
0.04476	119.906387817624\\
0.04479	119.906387801124\\
0.04482	119.906387784626\\
0.04485	119.906387768128\\
0.04488	119.906387751628\\
0.04491	119.906387735131\\
0.04494	120.234293093022\\
0.04497	120.234440890567\\
0.045	120.343040112343\\
0.04503	120.016438241039\\
0.04506	120.015638359447\\
0.04509	119.90725236749\\
0.04512	119.907252542485\\
0.04515	119.907252621082\\
0.04518	119.907252675688\\
0.04521	119.907252634396\\
0.04524	119.907252617027\\
0.04527	120.232410706762\\
0.0453	120.232558969414\\
0.04533	120.018072657952\\
0.04536	120.017235783593\\
0.04539	119.910430586363\\
0.04542	119.910430755627\\
0.04545	119.910430924894\\
0.04548	119.910430999442\\
0.04551	119.9104310502\\
0.04554	119.910431007009\\
0.04557	119.91043098726\\
0.0456	119.910430967509\\
0.04563	120.233466556865\\
0.04566	120.233650991802\\
0.04569	120.022726225264\\
0.04572	120.022503197426\\
0.04575	119.917151498312\\
0.04578	119.917151659476\\
0.04581	119.91715182064\\
0.04584	119.917151888345\\
0.04587	119.917151932747\\
0.0459	119.917151884161\\
0.04593	119.917151858778\\
0.04596	120.232436653623\\
0.04599	120.233322364698\\
0.04602	120.026043478966\\
0.04605	120.025151983893\\
0.04608	119.921972803824\\
0.04611	119.921972844187\\
0.04614	120.225775724047\\
0.04617	120.226728165871\\
0.0462	120.024429048925\\
0.04623	120.023449580689\\
0.04626	119.92281484777\\
0.04629	119.922814886343\\
0.04632	120.223144287384\\
0.04635	120.223498102632\\
0.04638	120.025407953784\\
0.04641	120.024409641537\\
0.04644	119.925883478559\\
0.04647	119.925883514197\\
0.0465	120.217215762307\\
0.04653	120.217638439429\\
0.04656	120.022266135257\\
0.04659	120.021206314364\\
0.04662	119.924078883063\\
0.04665	120.21054089713\\
0.04668	119.928047108491\\
0.04671	120.023508743143\\
0.04674	119.930399972533\\
0.04677	119.930400002681\\
0.0468	120.208349213509\\
0.04683	120.209495262073\\
0.04686	120.025527205165\\
0.04689	120.024989494652\\
0.04692	119.933286417331\\
0.04695	120.202616367092\\
0.04698	119.937264904018\\
0.04701	120.027216630813\\
0.04704	119.939870586779\\
0.04707	120.203674542774\\
0.0471	119.945599729494\\
0.04713	120.033513855208\\
0.04716	119.948751072713\\
0.04719	119.948751081141\\
0.04722	120.201310714143\\
0.04725	119.951540968594\\
0.04728	120.036141169509\\
0.04731	119.953195318733\\
0.04734	120.198481122661\\
0.04737	119.955654057085\\
0.0474	120.037183324329\\
0.04743	119.957112079456\\
0.04746	120.194678002825\\
0.04749	119.961860741315\\
0.04752	120.040818206247\\
0.04755	119.964431572184\\
0.04758	119.964431563788\\
0.04761	120.192902077063\\
0.04764	119.966980982239\\
0.04767	120.267726537923\\
0.0477	119.973039647754\\
0.04773	120.047686241674\\
0.04776	119.975342042865\\
0.04779	119.975342017823\\
0.04782	120.183617533891\\
0.04785	119.97713907566\\
0.04788	120.046968800876\\
0.04791	119.774786849976\\
0.04794	119.977472476288\\
0.04797	119.909590212418\\
0.048	120.174565768962\\
0.04803	119.980860583917\\
0.04806	120.046943492695\\
0.04809	119.795565515726\\
0.04812	119.98217729137\\
0.04815	120.102300650576\\
0.04818	120.164110449656\\
0.04821	120.049179586993\\
0.04824	120.049832484046\\
0.04827	119.818369660337\\
0.0483	119.9895383399\\
0.04833	119.93165734772\\
0.04836	120.15301869662\\
0.04839	119.991075788209\\
0.04842	120.045958091957\\
0.04845	119.83448235838\\
0.04848	119.987594531744\\
0.04851	120.08439752638\\
0.04854	120.133445819419\\
0.04857	120.038789205154\\
0.0486	120.039207852573\\
0.04863	119.849932282867\\
0.04866	119.987780980854\\
0.04869	120.076037534891\\
0.04872	120.120267216537\\
0.04875	120.034123692433\\
0.04878	120.034442332745\\
0.04881	119.991197605364\\
0.04884	119.991197562699\\
0.04887	119.991197589528\\
0.0489	119.991197547898\\
0.04893	119.884406871152\\
0.04896	119.993105553978\\
0.04899	119.854347426342\\
0.04902	119.994745685742\\
0.04905	119.861787555477\\
0.04908	119.992825029206\\
0.04911	120.049659534422\\
0.04914	119.992692087847\\
0.04917	120.023116025557\\
0.0492	119.906479864516\\
0.04923	119.988837556461\\
0.04926	119.959673977045\\
0.04929	120.060450053375\\
0.04932	119.988318364994\\
0.04935	120.012610538958\\
0.04938	119.989276267508\\
0.04941	119.989276277578\\
0.04944	120.047101333367\\
0.04947	119.989391674104\\
0.0495	120.060232900784\\
0.04953	119.989887729785\\
0.04956	120.054576846104\\
0.04959	119.990115809628\\
0.04962	120.046599653801\\
0.04965	119.990635756755\\
0.04968	120.040288033114\\
0.04971	119.998550739509\\
0.04974	119.982546479248\\
0.04977	119.999573070827\\
0.0498	119.96541541975\\
0.04983	119.995492859031\\
0.04986	119.969288878485\\
0.04989	119.965971419956\\
0.04992	119.972614278422\\
0.04995	119.963867613211\\
0.04998	119.973556087581\\
0.05001	119.968162953438\\
0.05004	119.971900820721\\
0.05007	119.9796802307\\
0.0501	119.991485799234\\
0.05013	120.007330357564\\
0.05016	119.995801804208\\
0.05019	120.016146399348\\
0.05022	119.991566997792\\
0.05025	120.022783009607\\
0.05028	119.984584574871\\
0.05031	120.025594973282\\
0.05034	120.015058077181\\
0.05037	119.989374572745\\
0.0504	120.027981793606\\
0.05043	119.97458655334\\
0.05046	119.987594630896\\
0.05049	120.021783103935\\
0.05052	120.022724893158\\
0.05055	119.987064963694\\
0.05058	120.043185678768\\
0.05061	119.964767384208\\
0.05064	119.983375226113\\
0.05067	120.033027303981\\
0.0507	120.033819989988\\
0.05073	120.05821376891\\
0.05076	119.986623744847\\
0.05079	119.988408984804\\
0.05082	119.964615395482\\
0.05085	120.053269677452\\
0.05088	119.964076022461\\
0.05091	119.994077522059\\
0.05094	120.05498639879\\
0.05097	120.054961758276\\
0.051	119.991658535584\\
0.05103	119.991681554848\\
0.05106	120.06646412106\\
0.05109	119.960130268453\\
0.05112	119.996055697055\\
0.05115	120.072665392698\\
0.05118	120.073143475298\\
0.05121	119.99303773395\\
0.05124	120.113283666954\\
0.05127	119.950780685249\\
0.0513	119.99101964586\\
0.05133	120.080348170669\\
0.05136	120.081332879569\\
0.05139	119.990228629849\\
0.05142	119.989919663291\\
0.05145	120.086925728728\\
0.05148	119.943993978414\\
0.05151	119.992093288971\\
0.05154	119.943919254675\\
0.05157	119.94391928955\\
0.0516	120.103020814397\\
0.05163	119.943345237328\\
0.05166	119.996813183968\\
0.05169	119.943003979085\\
0.05172	119.943003966795\\
0.05175	119.943003953535\\
0.05178	119.775235399213\\
0.05181	119.773904706881\\
0.05184	119.89261389947\\
0.05187	119.893912256664\\
0.0519	120.137910441159\\
0.05193	119.955548806816\\
0.05196	120.017972275372\\
0.05199	119.95706659604\\
0.05202	119.957066621155\\
0.05205	120.153299358535\\
0.05208	120.154416599101\\
0.05211	120.021526867539\\
0.05214	120.020423391602\\
0.05217	119.95456035605\\
0.0522	119.954560438695\\
0.05223	119.954560461792\\
0.05226	120.168286070308\\
0.05229	120.169291610004\\
0.05232	120.025313188053\\
0.05235	120.024341364442\\
0.05238	119.952861900895\\
0.05241	119.952861986631\\
0.05244	119.952861941863\\
0.05247	119.952861895862\\
0.0525	119.723871296417\\
0.05253	119.722980770652\\
0.05256	119.878530910316\\
0.05259	119.879396477824\\
0.05262	119.956711916692\\
0.05265	119.956711952815\\
0.05268	120.201466830975\\
0.05271	120.202862068753\\
0.05274	120.038455789851\\
0.05277	120.037690273579\\
0.0528	119.955892618384\\
0.05283	119.955892708252\\
0.05286	119.955892725599\\
0.05289	119.955892761086\\
0.05292	120.21617940336\\
0.05295	120.21683290285\\
0.05298	120.045438530444\\
0.05301	120.044786318202\\
0.05304	119.959425594171\\
0.05307	119.959425698668\\
0.0531	119.959425782649\\
0.05313	119.959425706804\\
0.05316	119.959425630501\\
0.05319	119.688694084183\\
0.05322	119.688117773931\\
0.05325	119.598152563602\\
0.05328	119.877802026433\\
0.05331	119.878331877303\\
0.05334	119.971648724021\\
0.05337	120.257211497972\\
0.0534	120.258319997848\\
0.05343	120.353329581986\\
0.05346	120.35332925777\\
0.05349	120.063674805523\\
0.05352	120.063241077806\\
0.05355	119.967108160916\\
0.05358	119.96710834787\\
0.05361	119.967108534826\\
0.05364	119.967108633986\\
0.05367	119.967108710841\\
0.0537	119.967108612279\\
0.05373	119.967108513218\\
0.05376	119.667675960732\\
0.05379	119.666671891378\\
0.05382	119.867198709126\\
0.05385	119.868198735121\\
0.05388	119.967936706639\\
0.05391	119.967936717599\\
0.05394	119.967936728558\\
0.05397	119.967936739514\\
0.054	120.280506463666\\
0.05403	120.280768260145\\
0.05406	120.384370382531\\
0.05409	120.384370026045\\
0.05412	120.384369669564\\
0.05415	120.067993960684\\
0.05418	120.067116981332\\
0.05421	119.962064539732\\
0.05424	119.962064742184\\
0.05427	119.962064851772\\
0.0543	119.962064938189\\
0.05433	119.962064932194\\
0.05436	119.962064949259\\
0.05439	119.962064966321\\
0.05442	119.962064983385\\
0.05445	120.285903085515\\
0.05448	120.286080819046\\
0.05451	120.393354513314\\
0.05454	120.393354149832\\
0.05457	120.393353786343\\
0.0546	120.393353422859\\
0.05463	120.067391655188\\
0.05466	120.067210327452\\
0.05469	119.958803206267\\
0.05472	119.95880332284\\
0.05475	119.958803415725\\
0.05478	119.958803414005\\
0.05481	119.958803435886\\
0.05484	119.958803457768\\
0.05487	119.958803479647\\
0.0549	120.287784985107\\
0.05493	120.288567817931\\
0.05496	120.397729312709\\
0.05499	120.069624854789\\
0.05502	120.0688358753\\
0.05505	119.959960525709\\
0.05508	119.959960619361\\
0.05511	119.959960617394\\
0.05514	119.959960639315\\
0.05517	120.290227866094\\
0.0552	120.291000401876\\
0.05523	120.075441606625\\
0.05526	120.075271918782\\
0.05529	119.967573730192\\
0.05532	119.96757384094\\
0.05535	119.96757392759\\
0.05538	119.96757391923\\
0.05541	120.295077031731\\
0.05544	120.29587091702\\
0.05547	120.081936559728\\
0.0555	120.081747930979\\
0.05553	119.974872590321\\
0.05556	119.974872670515\\
0.05559	119.974872656723\\
0.05562	119.974872666414\\
0.05565	120.294761754674\\
0.05568	120.294950122996\\
0.05571	120.080995582104\\
0.05574	120.080122644693\\
0.05577	119.97360962334\\
0.0558	119.973609705532\\
0.05583	119.973609695025\\
0.05586	119.973609707643\\
0.05589	120.289361347818\\
0.05592	120.289581492063\\
0.05595	120.080635918094\\
0.05598	120.079734549184\\
0.05601	119.975735166223\\
0.05604	119.975735246523\\
0.05607	119.975735235149\\
0.0561	120.283973942195\\
0.05613	120.284249526296\\
0.05616	120.079727710113\\
0.05619	120.078774720238\\
0.05622	119.97701428508\\
0.05625	119.977014363816\\
0.05628	119.977014264559\\
0.05631	119.977014164837\\
0.05634	119.676514720991\\
0.05637	119.675538088522\\
0.0564	119.872786535278\\
0.05643	119.873169369446\\
0.05646	120.265431062838\\
0.05649	120.26583475606\\
0.05652	120.07157187801\\
0.05655	120.070529395949\\
0.05658	119.973940669175\\
0.05661	119.973940748919\\
0.05664	119.973940660746\\
0.05667	119.973940571948\\
0.0567	119.691837860967\\
0.05673	119.691365313959\\
0.05676	119.880508988294\\
0.05679	120.162014614805\\
0.05682	120.255213527866\\
0.05685	120.074534960113\\
0.05688	120.074624466069\\
0.05691	119.983844105415\\
0.05694	119.983844090087\\
0.05697	119.983843974608\\
0.057	119.719006911798\\
0.05703	119.718404591819\\
0.05706	119.894272305297\\
0.05709	119.894904369959\\
0.05712	120.243384226103\\
0.05715	119.986232317924\\
0.05718	120.073800414058\\
0.05721	119.988687617394\\
0.05724	119.98868752392\\
0.05727	119.740661329158\\
0.0573	119.983558876018\\
0.05733	119.901116687205\\
0.05736	119.980763705682\\
0.05739	120.226530557082\\
0.05742	119.983315085597\\
0.05745	120.065652928331\\
0.05748	119.749733097762\\
0.05751	119.982736740268\\
0.05754	119.904599559792\\
0.05757	119.981495740864\\
0.0576	119.981495665065\\
0.05763	119.751449953929\\
0.05766	119.976986708464\\
0.05769	120.122677550063\\
0.05772	119.976197696873\\
0.05775	120.050090347185\\
0.05778	119.76371564202\\
0.05781	119.972630447578\\
0.05784	119.90129009417\\
0.05787	120.173981528495\\
0.0579	120.173774560284\\
0.05793	120.039896519393\\
0.05796	120.040086743224\\
0.05799	119.773521970239\\
0.05802	119.972215591439\\
0.05805	119.905714048405\\
0.05808	119.971723968324\\
0.05811	120.154116276095\\
0.05814	120.154052970055\\
0.05817	120.033721919348\\
0.0582	120.033754063887\\
0.05823	119.795873955843\\
0.05826	119.97032095925\\
0.05829	120.084127667648\\
0.05832	119.975976349459\\
0.05835	120.194510780684\\
0.05838	119.982315972976\\
0.05841	120.035537172059\\
0.05844	119.827405121208\\
0.05847	119.827253661633\\
0.0585	119.927957030315\\
0.05853	120.078239758728\\
0.05856	119.980601655808\\
0.05859	120.030419600671\\
0.05862	119.840101708285\\
0.05865	119.840502911662\\
0.05868	119.930877018353\\
0.05871	120.060464692761\\
0.05874	119.976079623657\\
0.05877	120.146809463818\\
0.0588	119.978359454644\\
0.05883	120.020909587603\\
0.05886	119.979209025017\\
0.05889	119.979209042146\\
0.05892	120.091811240983\\
0.05895	120.091628239477\\
0.05898	120.128981027262\\
0.05901	120.023077750233\\
0.05904	119.925087663822\\
0.05907	119.889380139246\\
0.0591	119.945828683654\\
0.05913	120.03519225936\\
0.05916	119.973387781004\\
0.05919	120.091137028644\\
0.05922	119.977922488719\\
0.05925	120.084879558262\\
0.05928	119.981316718067\\
0.05931	120.081687597386\\
0.05934	119.989528001756\\
0.05937	120.080850143145\\
0.0594	119.997373518236\\
0.05943	120.079180859822\\
0.05946	120.003525608137\\
0.05949	120.023200707611\\
0.05952	120.005462696532\\
0.05955	119.955325410202\\
0.05958	120.002384594456\\
0.05961	119.947611384892\\
0.05964	120.003814730845\\
0.05967	119.957099010558\\
0.0597	120.004382090279\\
0.05973	120.019756861756\\
0.05976	120.000793732205\\
0.05979	120.034761663342\\
0.05982	120.002244637093\\
0.05985	119.992836999136\\
0.05988	119.971590370079\\
0.05991	119.966833365854\\
0.05994	119.95727384667\\
0.05997	119.964601421698\\
0.06	119.963983360322\\
0.06003	119.96905824359\\
0.06006	119.976536161749\\
0.06009	119.973820538541\\
0.06012	119.966212378061\\
0.06015	119.978137137062\\
0.06018	119.992006501682\\
0.06021	120.017155696207\\
0.06024	120.001080843657\\
0.06027	120.007642022648\\
0.0603	119.968297332202\\
0.06033	120.001643626573\\
0.06036	119.99097592124\\
0.06039	120.044418291347\\
0.06042	120.003110208238\\
0.06045	119.970528214169\\
0.06048	120.007520015365\\
0.06051	119.992504773632\\
0.06054	120.010332631738\\
0.06057	120.010332605046\\
0.0606	119.953510831191\\
0.06063	120.01464273025\\
0.06066	119.995675551786\\
0.06069	120.085861577164\\
0.06072	120.013286864267\\
0.06075	120.035981736134\\
0.06078	119.932508122545\\
0.06081	120.014527905215\\
0.06084	119.988569282286\\
0.06087	120.104201200338\\
0.0609	120.016636524125\\
0.06093	120.046039297074\\
0.06096	119.922746596566\\
0.06099	120.019613183134\\
0.06102	119.98829794904\\
0.06105	120.125585725492\\
0.06108	120.018772830436\\
0.06111	120.053524749199\\
0.06114	119.906569488142\\
0.06117	120.018972418296\\
0.0612	119.981874208819\\
0.06123	120.019758381041\\
0.06126	119.892317832469\\
0.06129	120.021525239491\\
0.06132	119.979034924773\\
0.06135	120.153556172517\\
0.06138	120.021558411322\\
0.06141	120.065425868344\\
0.06144	120.021204594382\\
0.06147	120.021204555006\\
0.0615	119.872743526646\\
0.06153	120.022166934684\\
0.06156	119.972242467932\\
0.06159	120.022736764021\\
0.06162	119.865526573722\\
0.06165	120.023407720801\\
0.06168	119.97078558833\\
0.06171	120.023805770837\\
0.06174	120.023805729226\\
0.06177	119.852219878803\\
0.0618	120.023283966367\\
0.06183	119.965243773311\\
0.06186	120.022727185498\\
0.06189	120.022727144193\\
0.06192	119.839195079521\\
0.06195	119.837982758725\\
0.06198	119.965966490531\\
0.06201	119.967156431981\\
0.06204	120.030512575334\\
0.06207	120.030512524652\\
0.0621	119.832918812013\\
0.06213	119.831793134214\\
0.06216	119.969391271465\\
0.06219	119.971094270912\\
0.06222	120.038992167818\\
0.06225	120.038992108003\\
0.06228	119.826630499263\\
0.06231	119.824972833846\\
0.06234	119.971651708075\\
0.06237	119.973249349048\\
0.0624	120.045744392236\\
0.06243	120.045744325318\\
0.06246	120.045744193428\\
0.06249	119.815737875063\\
0.06252	119.814854818176\\
0.06255	119.968429954261\\
0.06258	119.969291806233\\
0.06261	120.045629108741\\
0.06264	120.045629128934\\
0.06267	120.045629076918\\
0.0627	120.045629006565\\
0.06273	119.798944410672\\
0.06276	119.798188463677\\
0.06279	119.964159770983\\
0.06282	119.964905487238\\
0.06285	120.047496811345\\
0.06288	120.047496755016\\
0.06291	120.047496679506\\
0.06294	119.786617784521\\
0.06297	119.785324399654\\
0.063	119.960034568219\\
0.06303	119.960680317936\\
0.06306	120.047695942784\\
0.06309	120.047695964513\\
0.06312	120.047695986242\\
0.06315	120.047695928422\\
0.06318	120.047695850666\\
0.06321	120.047695693965\\
0.06324	119.769381960455\\
0.06327	119.768219421142\\
0.0633	119.956303782191\\
0.06333	119.957448869737\\
0.06336	120.050886732756\\
0.06339	120.050886757103\\
0.06342	120.050886696388\\
0.06345	120.05088661401\\
0.06348	119.76064141238\\
0.06351	119.759568325876\\
0.06354	119.954680570986\\
0.06357	119.955743545244\\
0.0636	120.052739475876\\
0.06363	120.052739411377\\
0.06366	120.052739324507\\
0.06369	119.75305603585\\
0.06372	119.752053860191\\
0.06375	119.652442620408\\
0.06378	119.954919962815\\
0.06381	119.955901600512\\
0.06384	120.056427288496\\
0.06387	120.056427309204\\
0.0639	120.056427239456\\
0.06393	120.056427147106\\
0.06396	120.056426964728\\
0.06399	120.056426804816\\
0.06402	119.745747523011\\
0.06405	119.745470179526\\
0.06408	119.642486005886\\
0.06411	119.642486393838\\
0.06414	119.95604979345\\
0.06417	119.956305667556\\
0.0642	120.060233590729\\
0.06423	120.06023361008\\
0.06426	120.06023362944\\
0.06429	120.060233648792\\
0.06432	120.060233668148\\
0.06435	120.060233593307\\
0.06438	120.060233495\\
0.06441	120.060233302962\\
0.06444	120.060233134318\\
0.06447	120.060232965668\\
0.0645	120.060232797021\\
0.06453	120.060232628372\\
0.06456	120.060232459729\\
0.06459	120.060232291078\\
0.06462	119.736437379235\\
0.06465	119.73625881144\\
0.06468	119.628999781743\\
0.06471	119.629000183843\\
0.06474	119.956648688662\\
0.06477	119.957440778227\\
0.0648	120.066170500997\\
0.06483	120.066170517354\\
0.06486	120.066170533719\\
0.06489	120.066170453179\\
0.06492	120.066170348225\\
0.06495	120.066170146868\\
0.06498	119.738081041104\\
0.06501	119.737291953607\\
0.06504	119.954685095747\\
0.06507	119.95548719328\\
0.0651	120.063766076988\\
0.06513	120.063766094956\\
0.06516	120.063766015652\\
0.06519	120.06376591183\\
0.06522	119.738634703144\\
0.06525	119.738465385669\\
0.06528	119.630770472332\\
0.06531	119.630770868996\\
0.06534	119.956587641922\\
0.06537	119.95675130215\\
0.0654	120.06467381473\\
0.06543	120.064673828537\\
0.06546	120.064673746351\\
0.06549	120.064673639944\\
0.06552	120.064673438042\\
0.06555	119.742371874832\\
0.06558	119.742182413769\\
0.06561	119.635409355715\\
0.06564	119.635409745816\\
0.06567	119.952692075104\\
0.0657	119.95290029533\\
0.06573	120.057599524266\\
0.06576	120.057599541847\\
0.06579	120.057599559426\\
0.06582	120.057599483008\\
0.06585	120.057599383169\\
0.06588	119.743127698902\\
0.06591	119.742879676828\\
0.06594	119.638658594048\\
0.06597	119.952974838763\\
0.066	119.953244537177\\
0.06603	120.057859350397\\
0.06606	120.057859249953\\
0.06609	119.750370910922\\
0.06612	119.749446532408\\
0.06615	119.953914253057\\
0.06618	119.954868519593\\
0.06621	120.056602485969\\
0.06624	120.056602409351\\
0.06627	120.056602310282\\
0.0663	119.755115547812\\
0.06633	119.754770118695\\
0.06636	119.953008653882\\
0.06639	119.953378405416\\
0.06642	120.05230827\\
0.06645	120.052308177198\\
0.06648	119.760282319239\\
0.06651	119.75922194479\\
0.06654	119.952808419822\\
0.06657	119.95385979367\\
0.0666	120.050106788585\\
0.06663	120.050106700663\\
0.06666	120.050106529381\\
0.06669	120.050106378885\\
0.06672	119.768673073014\\
0.06675	119.76819623007\\
0.06678	119.951249115502\\
0.06681	119.951766757785\\
0.06684	120.043030846537\\
0.06687	120.043030767773\\
0.0669	120.043030609718\\
0.06693	119.772931734904\\
0.06696	119.772356345392\\
0.06699	119.948750029976\\
0.06702	119.949346071666\\
0.06705	120.037237896806\\
0.06708	120.03723782598\\
0.06711	119.776654639441\\
0.06714	120.034157083265\\
0.06717	119.946883562084\\
0.0672	120.032330610483\\
0.06723	120.032330546026\\
0.06726	119.780598493866\\
0.06729	120.028939922573\\
0.06732	119.944417879484\\
0.06735	120.026682848472\\
0.06738	119.783656112763\\
0.06741	120.023606268396\\
0.06744	119.941983657328\\
0.06747	120.256166999994\\
0.0675	120.023630227891\\
0.06753	120.101827098817\\
0.06756	120.024873282782\\
0.06759	119.79567240562\\
0.06762	120.022995702941\\
0.06765	119.946823221528\\
0.06768	120.243905102942\\
0.06771	120.023521087823\\
0.06774	120.097517363121\\
0.06777	119.810758517485\\
0.0678	120.022521415341\\
0.06783	119.95108790586\\
0.06786	120.226402541148\\
0.06789	120.022770395652\\
0.06792	120.091391819286\\
0.06795	119.826085448802\\
0.06798	120.022600451367\\
0.06801	119.956435276084\\
0.06804	120.212446245139\\
0.06807	120.022017818677\\
0.0681	120.085439712834\\
0.06813	119.839463456067\\
0.06816	120.021478892091\\
0.06819	119.960550254575\\
0.06822	120.198447685498\\
0.06825	120.023985503714\\
0.06828	120.08341730764\\
0.06831	119.855722850427\\
0.06834	120.022931072436\\
0.06837	119.966003609594\\
0.0684	120.021163262554\\
0.06843	120.021163175874\\
0.06846	119.867469826648\\
0.06849	120.018778372255\\
0.06852	119.967345642598\\
0.06855	120.163422537901\\
0.06858	120.019446324018\\
0.06861	120.068118717532\\
0.06864	119.88186138153\\
0.06867	120.01885431148\\
0.0687	119.972592438266\\
0.06873	120.017771090233\\
0.06876	120.017771015304\\
0.06879	119.896255095116\\
0.06882	120.016573026766\\
0.06885	119.8574055415\\
0.06888	119.897420137648\\
0.06891	119.974163173292\\
0.06894	120.081080922749\\
0.06897	120.012428759495\\
0.069	120.048722548997\\
0.06903	119.911188321665\\
0.06906	120.012273118039\\
0.06909	119.883372616078\\
0.06912	120.012441376214\\
0.06915	119.893512466161\\
0.06918	120.010484201398\\
0.06921	119.901860901205\\
0.06924	120.007722593005\\
0.06927	119.981053899374\\
0.0693	120.006685607433\\
0.06933	120.006685568052\\
0.06936	120.006685570025\\
0.06939	120.006685531308\\
0.06942	120.006685529646\\
0.06945	120.006685491408\\
0.06948	119.94996134751\\
0.06951	120.002668700611\\
0.06954	119.983754448804\\
0.06957	120.044919541669\\
0.0696	119.999119369469\\
0.06963	120.054162955007\\
0.06966	120.002840386806\\
0.06969	119.985754893745\\
0.06972	120.009052810682\\
0.06975	119.970967641949\\
0.06978	120.010616222881\\
0.06981	119.97852095072\\
0.06984	120.005388817538\\
0.06987	119.984851754196\\
0.0699	120.006476797437\\
0.06993	120.002302128147\\
0.06996	120.015818901737\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.85\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel near ticks, 
%ylabel style={yshift=-7pt},
scaled x ticks=false, 
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=239.56,
ymax=240.45,
ytick={239.6,240,240.4}, 
yticklabels={239.6,240,240.4},
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{2x}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.01008	240.003192189827\\
0.01011	240.003790723654\\
0.01014	239.997124210832\\
0.01017	240.008745632401\\
0.0102	240.004982519253\\
0.01023	240.026640752441\\
0.01026	240.027171526663\\
0.01029	240.060109490364\\
0.01032	240.028737692133\\
0.01035	240.002282657117\\
0.01038	239.989564669614\\
0.01041	240.017736166885\\
0.01044	239.975401755153\\
0.01047	240.033628244167\\
0.0105	240.019388582868\\
0.01053	239.983643731102\\
0.01056	239.983344926847\\
0.01059	240.026702182787\\
0.01062	239.961485093731\\
0.01065	240.045025585575\\
0.01068	239.959399816202\\
0.01071	239.981067685538\\
0.01074	240.030289959937\\
0.01077	239.956287461243\\
0.0108	240.058928119922\\
0.01083	240.033972529886\\
0.01086	239.973593578391\\
0.01089	239.972926561895\\
0.01092	240.038182640838\\
0.01095	239.94016926308\\
0.01098	240.073892379938\\
0.01101	240.041000814023\\
0.01104	239.97289399883\\
0.01107	239.973004138813\\
0.0111	240.042894946315\\
0.01113	240.042794883899\\
0.01116	239.961987597589\\
0.01119	239.960248015365\\
0.01122	240.042926760603\\
0.01125	239.918825175214\\
0.01128	240.086318375423\\
0.01131	240.04480473692\\
0.01134	240.087425938272\\
0.01137	239.951824372339\\
0.0114	239.950233651209\\
0.01143	240.044566930025\\
0.01146	239.903004810925\\
0.01149	240.093087637531\\
0.01152	240.045802857062\\
0.01155	240.093817460502\\
0.01158	239.940139338864\\
0.01161	239.938684019119\\
0.01164	239.886868551678\\
0.01167	240.048603872817\\
0.0117	240.048071367254\\
0.01173	239.935843078271\\
0.01176	239.934498585724\\
0.01179	239.87909696732\\
0.01182	240.05613530819\\
0.01185	239.878492552795\\
0.01188	240.11809474181\\
0.01191	240.058660545312\\
0.01194	240.119329343149\\
0.01197	239.928566828555\\
0.012	239.926747989346\\
0.01203	239.862633821003\\
0.01206	240.054793889381\\
0.01209	240.054011439282\\
0.01212	240.117295403331\\
0.01215	239.911856378513\\
0.01218	239.910788356758\\
0.01221	240.049350734129\\
0.01224	240.049760464749\\
0.01227	240.118823515838\\
0.0123	240.118823357479\\
0.01233	239.902971368193\\
0.01236	239.901983832472\\
0.01239	239.829903663958\\
0.01242	240.055351025023\\
0.01245	240.056267828028\\
0.01248	240.131472257998\\
0.01251	239.901697067217\\
0.01254	239.900170138824\\
0.01257	239.82334102188\\
0.0126	239.823341169543\\
0.01263	240.062707397238\\
0.01266	240.063520108184\\
0.01269	240.143260873754\\
0.01272	240.14326068718\\
0.01275	240.14326057149\\
0.01278	240.143260438057\\
0.01281	239.89109505022\\
0.01284	239.890378236299\\
0.01287	239.806462209904\\
0.0129	240.063677654168\\
0.01293	240.064356113567\\
0.01296	240.149914530496\\
0.01299	240.14991433478\\
0.01302	240.149914214698\\
0.01305	239.881108564705\\
0.01308	239.87987427155\\
0.01311	240.05923617221\\
0.01314	240.059826965252\\
0.01317	240.149197367816\\
0.0132	240.149197171619\\
0.01323	240.149197055119\\
0.01326	240.149196918666\\
0.01329	239.86509809163\\
0.01332	239.864602925121\\
0.01335	240.050817358149\\
0.01338	240.051297148633\\
0.01341	240.144161254416\\
0.01344	240.144161042129\\
0.01347	240.144160851464\\
0.0135	239.854531345125\\
0.01353	239.853453335263\\
0.01356	239.757116902096\\
0.01359	239.757117116288\\
0.01362	240.05360520749\\
0.01365	240.053989113832\\
0.01368	240.152347703987\\
0.01371	240.152347395077\\
0.01374	240.152347174949\\
0.01377	240.152346977346\\
0.0138	240.152346868107\\
0.01383	240.152346736772\\
0.01386	239.846034964609\\
0.01389	239.84572556442\\
0.01392	239.744163054442\\
0.01395	240.055454293556\\
0.01398	240.056369354442\\
0.01401	240.159763037094\\
0.01404	240.159762829123\\
0.01407	240.159762711346\\
0.0141	240.159762571053\\
0.01413	240.159762430761\\
0.01416	240.159762290472\\
0.01419	240.15976215018\\
0.01422	240.159762009888\\
0.01425	240.159761869599\\
0.01428	239.84133808764\\
0.01431	239.841119375337\\
0.01434	239.735608846265\\
0.01437	239.735609080229\\
0.0144	239.735609314189\\
0.01443	240.056843471135\\
0.01446	240.057041293235\\
0.01449	240.163465203424\\
0.01452	240.163464988957\\
0.01455	240.163464868109\\
0.01458	240.163464723866\\
0.01461	240.163464579623\\
0.01464	239.837480960432\\
0.01467	239.837318757436\\
0.0147	239.729344126978\\
0.01473	239.729344365782\\
0.01476	240.055701366902\\
0.01479	240.055859933644\\
0.01482	240.16395325136\\
0.01485	240.1639530345\\
0.01488	240.163952912622\\
0.01491	240.163952767007\\
0.01494	240.163952621399\\
0.01497	240.163952475786\\
0.015	239.833616315429\\
0.01503	239.832844179174\\
0.01506	239.723240896323\\
0.01509	240.052525405953\\
0.01512	240.053306026692\\
0.01515	240.162565030351\\
0.01518	240.162564813879\\
0.01521	239.839057267154\\
0.01524	239.838896643674\\
0.01527	239.732169648682\\
0.0153	239.732169884639\\
0.01533	240.058434526911\\
0.01536	240.059237098347\\
0.01539	240.167510747414\\
0.01542	240.167510526923\\
0.01545	240.16751040156\\
0.01548	240.167510252427\\
0.01551	239.842082468514\\
0.01554	239.841273827065\\
0.01557	239.733270564572\\
0.0156	240.055153609696\\
0.01563	240.055345695369\\
0.01566	240.161981350048\\
0.01569	240.161981134212\\
0.01572	240.161981012207\\
0.01575	239.841094683042\\
0.01578	239.840896033199\\
0.01581	239.734582588895\\
0.01584	240.05192738217\\
0.01587	240.052154267007\\
0.0159	240.157311055989\\
0.01593	240.157310843212\\
0.01596	240.157310722063\\
0.01599	240.157310578045\\
0.01602	239.845457399915\\
0.01605	239.845188338096\\
0.01608	239.741819342997\\
0.01611	240.051258269946\\
0.01614	240.051545060368\\
0.01617	240.154123924441\\
0.0162	240.154123713772\\
0.01623	240.154123592631\\
0.01626	239.850222265458\\
0.01629	239.849894865524\\
0.01632	240.049545722543\\
0.01635	240.049900089496\\
0.01638	240.149544112751\\
0.01641	240.149543905094\\
0.01644	239.855662731012\\
0.01647	239.854616857283\\
0.0165	239.756893608758\\
0.01653	240.04806768009\\
0.01656	240.047848165067\\
0.01659	240.144264364772\\
0.01662	240.144264161697\\
0.01665	240.144264126646\\
0.01668	240.144264091356\\
0.01671	239.860621257343\\
0.01674	240.140331132104\\
0.01677	240.045161267742\\
0.0168	239.859313491617\\
0.01683	239.858172611975\\
0.01686	239.765843871882\\
0.01689	240.039434063758\\
0.01692	240.038703850943\\
0.01695	239.857662655263\\
0.01698	240.125694235154\\
0.01701	240.034779681213\\
0.01704	240.123628083415\\
0.01707	240.123627983591\\
0.0171	239.862827255301\\
0.01713	239.862194608243\\
0.01716	239.775906200471\\
0.01719	240.033284938658\\
0.01722	240.032676477291\\
0.01725	240.365748728616\\
0.01728	240.121070070002\\
0.01731	240.203877165161\\
0.01734	239.881808615861\\
0.01737	239.88103050714\\
0.0174	240.043088811471\\
0.01743	240.043882029838\\
0.01746	239.886872064618\\
0.01749	239.88733053353\\
0.01752	240.038399895362\\
0.01755	240.037978874693\\
0.01758	239.883499253353\\
0.01761	240.111751491189\\
0.01764	240.034583144099\\
0.01767	239.885928019268\\
0.0177	239.886289532396\\
0.01773	240.029178295957\\
0.01776	239.813226189462\\
0.01779	240.09877968274\\
0.01782	240.027122805308\\
0.01785	239.887785845412\\
0.01788	239.8880387941\\
0.01791	240.02295005717\\
0.01794	239.822459883526\\
0.01797	240.088831165071\\
0.018	240.022103212578\\
0.01803	239.897881996615\\
0.01806	239.898644163035\\
0.01809	240.022970368254\\
0.01812	239.836498552681\\
0.01815	240.084732771958\\
0.01818	240.022604396644\\
0.01821	239.90710726473\\
0.01824	240.082598931987\\
0.01827	239.85184696079\\
0.0183	240.080279275952\\
0.01833	240.023071299855\\
0.01836	239.914945695839\\
0.01839	239.915520261856\\
0.01842	240.022014675545\\
0.01845	239.860566215575\\
0.01848	240.06527245086\\
0.01851	239.861829650568\\
0.01854	240.058953805765\\
0.01857	240.009878420371\\
0.0186	239.913612619677\\
0.01863	240.051083742076\\
0.01866	239.865840553521\\
0.01869	240.043646192255\\
0.01872	239.998681044447\\
0.01875	240.041971997507\\
0.01878	240.041971957613\\
0.01881	239.920834948556\\
0.01884	239.921101189341\\
0.01887	239.881408306638\\
0.0189	239.994611067808\\
0.01893	239.993138213652\\
0.01896	240.030263079555\\
0.01899	240.030263052632\\
0.01902	239.929087062891\\
0.01905	239.929826836168\\
0.01908	239.995884768482\\
0.01911	239.901972377217\\
0.01914	240.027415419318\\
0.01917	239.910032352939\\
0.0192	240.024892027059\\
0.01923	239.917629980197\\
0.01926	240.025386910818\\
0.01929	239.92684555613\\
0.01932	240.026896965305\\
0.01935	239.933809009579\\
0.01938	240.026086700032\\
0.01941	239.939803192047\\
0.01944	240.024918489842\\
0.01947	239.946105042263\\
0.0195	239.966586547749\\
0.01953	239.999467065915\\
0.01956	239.951868703365\\
0.01959	240.015667770078\\
0.01962	239.957238568513\\
0.01965	240.007986182492\\
0.01968	239.958832872898\\
0.01971	240.000741108956\\
0.01974	239.958689275523\\
0.01977	239.993742351273\\
0.0198	240.009272082644\\
0.01983	239.993956451984\\
0.01986	240.001821142975\\
0.01989	239.995131075373\\
0.01992	239.995131058848\\
0.01995	239.995131038643\\
0.01998	239.995131018237\\
0.02001	239.995287167816\\
0.02004	239.995889848286\\
0.02007	239.995269717823\\
0.0201	239.995269707616\\
0.02013	239.988684062827\\
0.02016	239.998907795177\\
0.02019	239.996105518609\\
0.02022	240.000080494915\\
0.02025	240.026728998477\\
0.02028	239.997882720329\\
0.02031	240.03433324892\\
0.02034	239.993069336418\\
0.02037	240.002588750803\\
0.0204	240.033586703195\\
0.02043	239.986877063412\\
0.02046	240.043880051304\\
0.02049	239.981706900267\\
0.02052	239.996862729354\\
0.02055	240.0362931979\\
0.02058	239.979530076245\\
0.02061	239.997877152971\\
0.02064	240.039085821406\\
0.02067	239.974651804639\\
0.0207	239.994947885029\\
0.02073	240.043775927481\\
0.02076	239.969610105443\\
0.02079	239.993493140085\\
0.02082	240.048386030646\\
0.02085	239.965142255932\\
0.02088	239.992163320066\\
0.02091	240.052361095511\\
0.02094	239.961176859343\\
0.02097	240.085827035177\\
0.021	240.055418062203\\
0.02103	239.985815858976\\
0.02106	239.985256161934\\
0.02109	240.055841251772\\
0.02112	240.055735010165\\
0.02115	239.976867543825\\
0.02118	239.975134754433\\
0.02121	240.053502260166\\
0.02124	240.053930513836\\
0.02127	239.965955954613\\
0.0213	239.964299331238\\
0.02133	240.050949566121\\
0.02136	240.051279741278\\
0.02139	239.958299253487\\
0.02142	239.956730270042\\
0.02145	239.911074722434\\
0.02148	240.055783627772\\
0.02151	239.912511481995\\
0.02154	239.960754275265\\
0.02157	239.913116523399\\
0.0216	239.913116633818\\
0.02163	240.069231051693\\
0.02166	240.06871906157\\
0.02169	239.958021249893\\
0.02172	239.956629536433\\
0.02175	239.902025408367\\
0.02178	240.071235979087\\
0.02181	240.070646471931\\
0.02184	239.954019885748\\
0.02187	239.952727315137\\
0.0219	239.895098541329\\
0.02193	239.895098623428\\
0.02196	239.895098760821\\
0.02199	240.082712969693\\
0.02202	240.08198410049\\
0.02205	239.948832579357\\
0.02208	239.947047811775\\
0.02211	239.881424403606\\
0.02214	240.083317594339\\
0.02217	240.083125528057\\
0.0222	240.150234220229\\
0.02223	239.941713697178\\
0.02226	239.940669715389\\
0.02229	239.870979995122\\
0.02232	240.08743516261\\
0.02235	240.088400841023\\
0.02238	240.160232133538\\
0.02241	240.160231936757\\
0.02244	240.160231804407\\
0.02247	239.931835509183\\
0.0225	239.930942179272\\
0.02253	239.854773667817\\
0.02256	239.854773788843\\
0.02259	240.092445966715\\
0.02262	240.093271480747\\
0.02265	240.172461273721\\
0.02268	240.172461132108\\
0.02271	239.926854959449\\
0.02274	239.926090461267\\
0.02277	239.844312539719\\
0.0228	239.844312670091\\
0.02283	240.099980129032\\
0.02286	240.100670508378\\
0.02289	240.185725408181\\
0.02292	240.185725253776\\
0.02295	239.925394461533\\
0.02298	239.92409662496\\
0.02301	239.837310149718\\
0.02304	239.83731038109\\
0.02307	240.10161262266\\
0.0231	240.102880567342\\
0.02313	240.190962988858\\
0.02316	240.190962809608\\
0.02319	239.918084391374\\
0.02322	239.917544378193\\
0.02325	239.82731864995\\
0.02328	239.827318791559\\
0.02331	240.111705876257\\
0.02334	240.112179523501\\
0.02337	240.206594106497\\
0.0234	240.206593931165\\
0.02343	240.206593735349\\
0.02346	239.915898446994\\
0.02349	239.914828611794\\
0.02352	239.818144381119\\
0.02355	239.818144528052\\
0.02358	239.818144674989\\
0.02361	240.114416452612\\
0.02364	240.114800488278\\
0.02367	240.213088168918\\
0.0237	240.213087793133\\
0.02373	240.213087506077\\
0.02376	240.213087241535\\
0.02379	239.911433732654\\
0.02382	239.910446078826\\
0.02385	239.810190382323\\
0.02388	239.810190539513\\
0.02391	239.810190696702\\
0.02394	239.810190853889\\
0.02397	240.120375682084\\
0.024	240.120656844007\\
0.02403	240.223480007578\\
0.02406	240.223479617767\\
0.02409	240.223479227953\\
0.02412	240.223478838142\\
0.02415	240.22347854047\\
0.02418	240.223478265787\\
0.02421	240.223478082797\\
0.02424	240.223477876926\\
0.02427	240.223477671055\\
0.0243	240.223477465185\\
0.02433	240.223477259316\\
0.02436	239.903997170866\\
0.02439	239.903787211155\\
0.02442	239.797931826905\\
0.02445	239.797931996516\\
0.02448	239.797932166127\\
0.02451	239.797932335737\\
0.02454	239.797932505348\\
0.02457	239.797932674956\\
0.0246	240.123758817638\\
0.02463	240.123920709129\\
0.02466	240.231840452518\\
0.02469	240.231840047838\\
0.02472	240.231839643159\\
0.02475	240.231839334798\\
0.02478	240.231839050724\\
0.02481	240.231838862472\\
0.02484	240.231838650285\\
0.02487	239.904405946118\\
0.0249	239.903611765094\\
0.02493	239.794954053035\\
0.02496	239.79495422633\\
0.02499	240.123067801387\\
0.02502	240.123214219155\\
0.02505	240.23188013093\\
0.02508	240.231879846075\\
0.02511	240.23187965666\\
0.02514	240.231879443406\\
0.02517	239.905201792467\\
0.0252	239.905044104712\\
0.02523	239.796842733962\\
0.02526	239.79684290456\\
0.02529	240.123783006647\\
0.02532	240.123937967847\\
0.02535	240.232221984757\\
0.02538	240.232221675073\\
0.02541	240.232221389593\\
0.02544	239.908085605498\\
0.02547	239.907267042183\\
0.0255	239.799683067555\\
0.02553	239.799683235342\\
0.02556	240.122460010585\\
0.02559	240.122627782562\\
0.02562	240.229112009657\\
0.02565	240.229111609082\\
0.02568	240.229111302463\\
0.02571	240.229111019259\\
0.02574	240.229110829544\\
0.02577	239.910190510371\\
0.0258	239.90933227673\\
0.02583	239.803448098579\\
0.02586	239.803448261124\\
0.02589	240.118429012784\\
0.02592	240.118654580276\\
0.02595	240.222598343444\\
0.02598	240.222598065565\\
0.02601	240.222597878287\\
0.02604	240.222597668403\\
0.02607	239.910289059317\\
0.0261	239.910024840107\\
0.02613	239.806506401311\\
0.02616	239.806506671939\\
0.02619	240.110805007855\\
0.02622	240.111130351873\\
0.02625	239.908125819967\\
0.02628	239.907155128782\\
0.02631	239.806161985143\\
0.02634	239.806162256242\\
0.02637	240.103817313812\\
0.0264	240.104192632007\\
0.02643	240.202933582955\\
0.02646	240.20293339509\\
0.02649	239.90986726477\\
0.02652	239.909476656033\\
0.02655	239.812671576145\\
0.02658	240.10448633638\\
0.02661	240.10490308646\\
0.02664	240.201738370014\\
0.02667	240.201738201242\\
0.0267	239.920433917846\\
0.02673	239.919955376756\\
0.02676	239.826984033632\\
0.02679	239.826984174528\\
0.02682	240.105219085179\\
0.02685	240.1057207638\\
0.02688	240.197689561585\\
0.02691	239.928594148679\\
0.02694	239.928023769288\\
0.02697	239.839031589957\\
0.027	239.839031814663\\
0.02703	240.099869085316\\
0.02706	240.100501513259\\
0.02709	239.926994649186\\
0.02712	239.926335282004\\
0.02715	239.839928125039\\
0.02718	240.094507876806\\
0.02721	240.093276547789\\
0.02724	239.926379658627\\
0.02727	239.925673101886\\
0.0273	239.842590582134\\
0.02733	240.088252436159\\
0.02736	239.84506711308\\
0.02739	239.926722142412\\
0.02742	239.846533932075\\
0.02745	240.087533866375\\
0.02748	239.848863607183\\
0.02751	240.162087064512\\
0.02754	240.082706721827\\
0.02757	239.932626802404\\
0.0276	239.933004967402\\
0.02763	240.080308449031\\
0.02766	239.859424628526\\
0.02769	240.152200754025\\
0.02772	240.078699105747\\
0.02775	239.936241407902\\
0.02778	239.936530764373\\
0.02781	240.073746452584\\
0.02784	239.866283337295\\
0.02787	240.140844943539\\
0.0279	240.071993836326\\
0.02793	239.939975443023\\
0.02796	239.940172783107\\
0.02799	240.067892684507\\
0.02802	239.874658121274\\
0.02805	240.128229295878\\
0.02808	240.064080102656\\
0.02811	239.93974692854\\
0.02814	239.939824123668\\
0.02817	240.057887219659\\
0.0282	239.880938710211\\
0.02823	240.113418807852\\
0.02826	240.054686442277\\
0.02829	240.111531675145\\
0.02832	239.94031896424\\
0.02835	239.939014132886\\
0.02838	240.047835748567\\
0.02841	239.884728036581\\
0.02844	240.099289469242\\
0.02847	240.045131659448\\
0.0285	239.944477011808\\
0.02853	239.944964426657\\
0.02856	240.042046638181\\
0.02859	239.896518820212\\
0.02862	240.090900681263\\
0.02865	239.906944020116\\
0.02868	240.089910833759\\
0.02871	240.043914036072\\
0.02874	239.958020474778\\
0.02877	239.958335707344\\
0.0288	239.91521809805\\
0.02883	240.034012962769\\
0.02886	240.032496723526\\
0.02889	239.958484591951\\
0.02892	240.069271554771\\
0.02895	239.9220537426\\
0.02898	240.06673926768\\
0.02901	239.928384156178\\
0.02904	240.067108198261\\
0.02907	239.936366169097\\
0.0291	239.969971847202\\
0.02913	239.938589863117\\
0.02916	240.02894718163\\
0.02919	239.945697173983\\
0.02922	239.974970972408\\
0.02925	239.948926188948\\
0.02928	239.948926270773\\
0.02931	239.948926308618\\
0.02934	240.021661119139\\
0.02937	239.952843769775\\
0.0294	240.039198033875\\
0.02943	240.016029624597\\
0.02946	240.035824805122\\
0.02949	239.980165229314\\
0.02952	240.029975515863\\
0.02955	239.963692413323\\
0.02958	240.023838281477\\
0.02961	239.964343745821\\
0.02964	240.016078696253\\
0.02967	239.964658999031\\
0.0297	240.009970943508\\
0.02973	239.969814714841\\
0.02976	240.009491036386\\
0.02979	239.975369667972\\
0.02982	239.984440296788\\
0.02985	239.976625564561\\
0.02988	239.976625574137\\
0.02991	239.976625583765\\
0.02994	239.976625589164\\
0.02997	239.976625597022\\
0.03	239.976625602004\\
0.03003	239.976625607633\\
0.03006	239.976625615126\\
0.03009	239.976625625217\\
0.03012	239.976625642931\\
0.03015	239.965580068898\\
0.03018	239.980078715258\\
0.03021	239.995760286048\\
0.03024	240.002500242524\\
0.03027	240.038194021257\\
0.0303	240.008206788887\\
0.03033	240.017489902648\\
0.03036	239.971556529104\\
0.03039	240.011391978164\\
0.03042	239.999594255216\\
0.03045	240.059354711521\\
0.03048	240.009683292499\\
0.03051	240.024878277371\\
0.03054	239.953007951315\\
0.03057	240.008704508214\\
0.0306	239.990537215291\\
0.03063	240.071228995774\\
0.03066	240.005923810254\\
0.03069	240.026747776072\\
0.03072	239.9348343794\\
0.03075	240.007357082578\\
0.03078	239.984265522718\\
0.03081	240.087374024117\\
0.03084	240.006133803115\\
0.03087	240.032461648567\\
0.0309	239.918354150364\\
0.03093	240.007928450581\\
0.03096	239.97935886885\\
0.03099	240.106869135783\\
0.03102	240.007004689423\\
0.03105	240.039355628442\\
0.03108	239.898376889818\\
0.03111	240.007813678221\\
0.03114	239.972156252502\\
0.03117	240.121799594816\\
0.0312	240.006970586027\\
0.03123	240.044268257158\\
0.03126	240.005590406341\\
0.03129	239.876019416124\\
0.03132	240.004708982025\\
0.03135	239.961509597461\\
0.03138	240.136262294792\\
0.03141	240.136596169532\\
0.03144	240.039018386086\\
0.03147	240.037473429697\\
0.0315	239.98951263175\\
0.03153	240.139437937677\\
0.03156	239.988602249578\\
0.03159	240.039014793335\\
0.03162	239.988063664709\\
0.03165	240.146009664975\\
0.03168	240.147433500192\\
0.03171	240.033181467471\\
0.03174	240.031206515119\\
0.03177	239.806376235286\\
0.0318	239.97541258847\\
0.03183	239.919160073945\\
0.03186	239.975579100185\\
0.03189	239.975579139837\\
0.03192	240.159810327676\\
0.03195	240.161016048566\\
0.03198	240.029507780424\\
0.03201	240.027703092892\\
0.03204	239.962912076567\\
0.03207	240.155435456234\\
0.0321	240.156580517041\\
0.03213	240.020189865159\\
0.03216	240.018442316152\\
0.03219	239.951178965517\\
0.03222	239.951179031394\\
0.03225	240.15933558683\\
0.03228	240.161005378806\\
0.03231	240.018137050071\\
0.03234	240.017120818485\\
0.03237	239.946226943548\\
0.0324	239.946227000877\\
0.03243	239.946227074972\\
0.03246	240.171986174892\\
0.03249	240.172900922718\\
0.03252	240.018718414336\\
0.03255	240.017208691977\\
0.03258	239.940913953418\\
0.03261	239.940914034116\\
0.03264	239.940914182843\\
0.03267	240.183698324895\\
0.0327	240.184485312291\\
0.03273	240.020814351847\\
0.03276	240.020040092959\\
0.03279	239.938614462893\\
0.03282	239.938614527531\\
0.03285	239.938614611137\\
0.03288	240.193192120735\\
0.03291	240.194532784283\\
0.03294	240.279443161154\\
0.03297	240.019004633191\\
0.033	240.017726963659\\
0.03303	239.931345341094\\
0.03306	239.931345433316\\
0.03309	239.931345602785\\
0.03312	239.931345752906\\
0.03315	240.203092546619\\
0.03318	240.203642925367\\
0.03321	240.293496430199\\
0.03324	240.293496101001\\
0.03327	240.293495771804\\
0.0333	240.01086256128\\
0.03333	240.009731552093\\
0.03336	239.91567450727\\
0.03339	239.9156746152\\
0.03342	239.915674805693\\
0.03345	239.915674975558\\
0.03348	240.207991400571\\
0.03351	240.209048942763\\
0.03354	240.015829282543\\
0.03357	240.015399359623\\
0.0336	239.91901124543\\
0.03363	239.919011240036\\
0.03366	239.919011234634\\
0.03369	239.919011317236\\
0.03372	239.919011421853\\
0.03375	239.919011614064\\
0.03378	239.919011784399\\
0.03381	239.919011954739\\
0.03384	240.224401060509\\
0.03387	240.225360478092\\
0.0339	240.021334976004\\
0.03393	240.020375833635\\
0.03396	239.918866688635\\
0.03399	239.918866679181\\
0.03402	239.918866669732\\
0.03405	239.918866660277\\
0.03408	239.918866742986\\
0.03411	239.918866848684\\
0.03414	239.918867046092\\
0.03417	239.918867220606\\
0.0342	239.918867395123\\
0.03423	240.235756735409\\
0.03426	240.235987282905\\
0.03429	240.340995061991\\
0.03432	240.34099467781\\
0.03435	240.022561326331\\
0.03438	240.021699470789\\
0.03441	239.915973858822\\
0.03444	239.915973849657\\
0.03447	239.915973840492\\
0.0345	239.915973831326\\
0.03453	239.915973917231\\
0.03456	239.915974026806\\
0.03459	239.915974230962\\
0.03462	239.915974411523\\
0.03465	239.915974592078\\
0.03468	240.240940040146\\
0.03471	240.241109572331\\
0.03474	240.348750481553\\
0.03477	240.348750089316\\
0.0348	240.023234085784\\
0.03483	240.023067606881\\
0.03486	239.915244206916\\
0.03489	239.915244197186\\
0.03492	239.915244187458\\
0.03495	239.915244274694\\
0.03498	239.915244386161\\
0.03501	240.243432031665\\
0.03504	240.244219645545\\
0.03507	240.353120636268\\
0.0351	240.353120240768\\
0.03513	240.022112046236\\
0.03516	240.021325166504\\
0.03519	239.91105883589\\
0.03522	239.911058952197\\
0.03525	240.236108990213\\
0.03528	240.236278576141\\
0.03531	240.34394675291\\
0.03534	240.343946368856\\
0.03537	240.015243849245\\
0.0354	240.014458974582\\
0.03543	239.905386687519\\
0.03546	239.905386808477\\
0.03549	239.905387023265\\
0.03552	239.905387214679\\
0.03555	240.23327060058\\
0.03558	239.910922274479\\
0.03561	240.020829914806\\
0.03564	239.914203777181\\
0.03567	239.914203767812\\
0.0357	239.914203758441\\
0.03573	239.914203843748\\
0.03576	239.914203952836\\
0.03579	240.229842899189\\
0.03582	240.230083140601\\
0.03585	240.334684758203\\
0.03588	240.334684381245\\
0.03591	240.020403114301\\
0.03594	240.020153962625\\
0.03597	239.915991907844\\
0.036	239.915991900324\\
0.03603	239.91599198501\\
0.03606	239.915992092696\\
0.03609	240.227995536499\\
0.03612	239.920958036838\\
0.03615	240.02557598144\\
0.03618	239.923902477146\\
0.03621	239.923902552712\\
0.03624	239.923902650722\\
0.03627	239.923902838078\\
0.0363	240.227266546188\\
0.03633	239.928527649934\\
0.03636	240.030052066388\\
0.03639	239.931269777149\\
0.03642	239.931269844826\\
0.03645	239.931269934404\\
0.03648	240.222932498667\\
0.03651	240.223333250051\\
0.03654	240.031674332705\\
0.03657	240.031226449098\\
0.0366	239.935628147684\\
0.03663	239.935628234236\\
0.03666	240.223020838212\\
0.03669	239.942249871651\\
0.03672	240.038452866139\\
0.03675	239.945929993625\\
0.03678	239.945930047431\\
0.03681	239.945930121712\\
0.03684	240.218664143406\\
0.03687	240.219206948341\\
0.0369	240.04126918082\\
0.03693	240.040691106569\\
0.03696	239.952018055115\\
0.03699	239.952018121926\\
0.03702	239.952018265921\\
0.03705	240.218319897998\\
0.03708	239.957888617127\\
0.03711	240.047067115384\\
0.03714	239.961123190416\\
0.03717	239.961123244813\\
0.0372	240.214139984952\\
0.03723	240.214830815454\\
0.03726	240.045926826108\\
0.03729	240.045213532676\\
0.03732	239.713802970257\\
0.03735	239.958582400494\\
0.03738	239.876154205306\\
0.03741	240.19552216415\\
0.03744	239.956728076622\\
0.03747	240.036199829107\\
0.0375	239.722494353706\\
0.03753	239.954693478924\\
0.03756	239.876613725667\\
0.03759	240.180493968406\\
0.03762	239.955282945624\\
0.03765	240.03094993099\\
0.03768	239.956364537249\\
0.03771	240.175174552996\\
0.03774	239.958568406204\\
0.03777	240.032123256559\\
0.0378	239.749786211563\\
0.03783	239.958925570617\\
0.03786	239.889038031754\\
0.03789	240.160628108704\\
0.03792	239.959127481684\\
0.03795	240.02637690001\\
0.03798	239.763656716469\\
0.03801	239.958336234142\\
0.03804	239.892807824781\\
0.03807	240.149669639114\\
0.0381	239.960458447105\\
0.03813	240.024578503227\\
0.03816	239.777899837079\\
0.03819	239.958605474524\\
0.03822	239.897015815388\\
0.03825	240.129288340171\\
0.03828	239.959589010615\\
0.03831	240.017152799029\\
0.03834	239.793541402423\\
0.03837	239.959131156426\\
0.0384	239.903178251315\\
0.03843	240.117661480389\\
0.03846	239.960603305106\\
0.03849	240.013795606792\\
0.03852	239.811433538466\\
0.03855	239.95987625495\\
0.03858	239.909659263662\\
0.03861	239.95854100281\\
0.03864	239.958541083374\\
0.03867	240.095572167603\\
0.0387	239.95967442747\\
0.03873	240.134098046232\\
0.03876	239.962823773805\\
0.03879	240.006192444588\\
0.03882	239.843435685964\\
0.03885	239.966304185594\\
0.03888	240.042429370538\\
0.03891	240.083877874858\\
0.03894	240.121867578455\\
0.03897	240.013775020529\\
0.039	240.114126255489\\
0.03903	239.979841881769\\
0.03906	240.013408631239\\
0.03909	239.883010777481\\
0.03912	239.975159659499\\
0.03915	240.033230557609\\
0.03918	239.977595210758\\
0.03921	240.090359459159\\
0.03924	239.979948329749\\
0.03927	240.084280139241\\
0.0393	239.983236727436\\
0.03933	240.009331317481\\
0.03936	239.985515284356\\
0.03939	239.985515312523\\
0.03942	239.985515302765\\
0.03945	239.985515331135\\
0.03948	239.985515325739\\
0.03951	239.985515354795\\
0.03954	239.985515352464\\
0.03957	240.032252579926\\
0.0396	240.031240008633\\
0.03963	240.045821241928\\
0.03966	240.009739095998\\
0.03969	239.972329003886\\
0.03972	239.992024526469\\
0.03975	240.013568711002\\
0.03978	240.021284687641\\
0.03981	240.032655792664\\
0.03984	240.032655723458\\
0.03987	240.032655654748\\
0.0399	240.032655580572\\
0.03993	240.032655508723\\
0.03996	240.032655430539\\
0.03999	240.032655351297\\
0.04002	240.032655271987\\
0.04005	240.028800559443\\
0.04008	240.029434233852\\
0.04011	240.027506787894\\
0.04014	240.027506727788\\
0.04017	240.027506675966\\
0.0402	240.027506636423\\
0.04023	240.02750660997\\
0.04026	240.000977578121\\
0.04029	239.971302124398\\
0.04032	239.995922026909\\
0.04035	239.953968935774\\
0.04038	239.999203548536\\
0.04041	239.987848151617\\
0.04044	240.04224153308\\
0.04047	240.043240879594\\
0.0405	240.004142957368\\
0.04053	240.055261903481\\
0.04056	239.981573259205\\
0.04059	240.055875259838\\
0.04062	239.977071931323\\
0.04065	239.99607646441\\
0.04068	240.039612020179\\
0.04071	240.039790094894\\
0.04074	239.989270126784\\
0.04077	240.062639442756\\
0.0408	239.960593665435\\
0.04083	239.985529316472\\
0.04086	240.04220357481\\
0.04089	240.042884279804\\
0.04092	239.980970215112\\
0.04095	240.073970297105\\
0.04098	239.946733308311\\
0.04101	239.977967208077\\
0.04104	240.048961321834\\
0.04107	240.049505203916\\
0.0411	239.974533323532\\
0.04113	240.087087610448\\
0.04116	239.937116353126\\
0.04119	239.974814042275\\
0.04122	239.937045600211\\
0.04125	240.058490845382\\
0.04128	240.058241432693\\
0.04131	239.967955993519\\
0.04134	239.966326266831\\
0.04137	240.054562319816\\
0.0414	240.054247423308\\
0.04143	239.956661285542\\
0.04146	239.955117383359\\
0.04149	240.050566129725\\
0.04152	240.050794871521\\
0.04155	239.949766691984\\
0.04158	239.94829340454\\
0.04161	239.898561977625\\
0.04164	240.057800455312\\
0.04167	240.057929097223\\
0.0417	239.946791447237\\
0.04173	239.945434882959\\
0.04176	239.890585143099\\
0.04179	239.890585268129\\
0.04182	240.063764516032\\
0.04185	240.065054758336\\
0.04188	239.943165697815\\
0.04191	239.94190437284\\
0.04194	239.881633628789\\
0.04197	240.069649780286\\
0.042	240.068919246387\\
0.04203	239.941221203394\\
0.04206	239.940057667407\\
0.04209	239.876823255986\\
0.04212	239.876823401623\\
0.04215	240.077551486793\\
0.04218	240.07865425543\\
0.04221	240.145804839744\\
0.04224	239.933582148503\\
0.04227	239.932566757254\\
0.0423	239.861669983485\\
0.04233	240.077717945229\\
0.04236	240.077420216489\\
0.04239	240.149141800481\\
0.04242	239.924640618846\\
0.04245	239.923716148207\\
0.04248	239.848816435372\\
0.04251	239.848816615326\\
0.04254	240.080172314978\\
0.04257	240.081667854037\\
0.0426	240.158568633493\\
0.04263	240.158568453644\\
0.04266	239.917982720518\\
0.04269	239.917198550011\\
0.04272	239.837498515799\\
0.04275	239.837498709894\\
0.04278	240.08408072889\\
0.04281	240.084835960579\\
0.04284	240.166930536691\\
0.04287	239.911476189616\\
0.0429	239.910141726789\\
0.04293	239.824942760671\\
0.04296	239.824942874302\\
0.04299	239.824943065095\\
0.04302	239.824943275275\\
0.04305	240.08881175521\\
0.04308	240.09008301106\\
0.04311	240.178023657014\\
0.04314	240.178023457365\\
0.04317	239.905508877839\\
0.0432	239.904966040862\\
0.04323	239.814859082244\\
0.04326	239.814859285707\\
0.04329	239.814859510285\\
0.04332	240.094594725528\\
0.04335	240.095104369228\\
0.04338	240.188004310427\\
0.04341	240.188004102866\\
0.04344	239.897217942119\\
0.04347	239.896148573965\\
0.0435	239.799434487024\\
0.04353	239.799434622317\\
0.04356	239.799434844179\\
0.04359	239.799435087735\\
0.04362	239.799435417476\\
0.04365	239.799435725699\\
0.04368	240.098194759125\\
0.04371	240.098581246681\\
0.04374	240.198123727562\\
0.04377	239.895841499953\\
0.0438	239.894858678518\\
0.04383	239.794398285819\\
0.04386	239.794398422591\\
0.04389	239.794398559363\\
0.04392	239.794398788073\\
0.04395	240.102443573559\\
0.04398	240.101454155067\\
0.04401	240.203159299208\\
0.04404	240.203159078801\\
0.04407	240.203158858394\\
0.0441	240.203158637984\\
0.04413	240.203158417582\\
0.04416	239.888217347308\\
0.04419	239.887972462643\\
0.04422	239.78359649377\\
0.04425	239.783596643564\\
0.04428	239.783596793358\\
0.04431	239.783596943153\\
0.04434	239.783597092951\\
0.04437	239.783597337234\\
0.0444	239.783597605056\\
0.04443	239.783597966891\\
0.04446	239.78359830527\\
0.04449	239.78359864365\\
0.04452	239.783598982032\\
0.04455	240.104768504268\\
0.04458	240.104966800256\\
0.04461	240.211372145984\\
0.04464	240.211371918195\\
0.04467	240.211371690408\\
0.0447	239.884674112237\\
0.04473	239.883875057118\\
0.04476	239.775457075289\\
0.04479	239.775457232132\\
0.04482	239.775457388974\\
0.04485	239.775457545815\\
0.04488	239.775457702661\\
0.04491	239.775457859502\\
0.04494	239.775458112883\\
0.04497	239.775458390281\\
0.045	239.775458763718\\
0.04503	240.102060582722\\
0.04506	240.102860412014\\
0.04509	240.211246351671\\
0.04512	240.211246124378\\
0.04515	239.883816895263\\
0.04518	239.883664626216\\
0.04521	239.7752178756\\
0.04524	239.775218033033\\
0.04527	239.775218286245\\
0.0453	239.775218563179\\
0.04533	240.096969695481\\
0.04536	240.097806519067\\
0.04539	240.204611665517\\
0.04542	240.204611445483\\
0.04545	240.204611225444\\
0.04548	239.883239618667\\
0.04551	239.882419266664\\
0.04554	239.77617743902\\
0.04557	239.77617759701\\
0.0456	239.776177755001\\
0.04563	239.776178008098\\
0.04566	239.776178284881\\
0.04569	240.094116524975\\
0.04572	240.094339501242\\
0.04575	240.199691148789\\
0.04578	240.19969093606\\
0.04581	240.199690723334\\
0.04584	239.882264760428\\
0.04587	239.882039244678\\
0.0459	239.776853726523\\
0.04593	239.776853886884\\
0.04596	239.776854140121\\
0.04599	239.776854416841\\
0.04602	240.088832013757\\
0.04605	240.08972345813\\
0.04608	239.885195304838\\
0.04611	239.884271916196\\
0.04614	239.782484940711\\
0.04617	239.782485210363\\
0.0462	240.08529991099\\
0.04623	240.086279330794\\
0.04626	239.883769228791\\
0.04629	239.882792367145\\
0.04632	239.782049767549\\
0.04635	239.782050036376\\
0.04638	240.079753216941\\
0.04641	240.08075148277\\
0.04644	239.884621210346\\
0.04647	239.883600444865\\
0.0465	239.786065357454\\
0.04653	239.786065620832\\
0.04656	240.078119103685\\
0.04659	240.079178880267\\
0.04662	239.886118776494\\
0.04665	239.885689074317\\
0.04668	240.071046985497\\
0.04671	240.070256477421\\
0.04674	239.883921949676\\
0.04677	239.882786855215\\
0.0468	239.790212126424\\
0.04683	239.790212383599\\
0.04686	240.066269800144\\
0.04689	240.066807470136\\
0.04692	239.883541910957\\
0.04695	239.882996329169\\
0.04698	240.056281059275\\
0.04701	240.05497451935\\
0.04704	239.876472560233\\
0.04707	239.875216417045\\
0.0471	240.044047264566\\
0.04713	240.043419489296\\
0.04716	239.87526330264\\
0.04719	239.874571545663\\
0.04722	239.790850811263\\
0.04725	240.041334185821\\
0.04728	240.040777957978\\
0.04731	239.875913224077\\
0.04734	239.875183362433\\
0.04737	240.034793379152\\
0.0474	240.034303503372\\
0.04743	239.874632628607\\
0.04746	239.873841874557\\
0.04749	240.026129302324\\
0.04752	240.025694332064\\
0.04755	239.872675210189\\
0.04758	239.871806376327\\
0.04761	239.795749817083\\
0.04764	240.022546205947\\
0.04767	240.021523898944\\
0.0477	240.315854526885\\
0.04773	240.101286068698\\
0.04776	239.963266837559\\
0.04779	239.893697888079\\
0.04782	239.823731445865\\
0.04785	240.030594569199\\
0.04788	239.824808065903\\
0.04791	240.097202785981\\
0.04794	240.028904376156\\
0.04797	239.895243310983\\
0.048	239.895429666725\\
0.04803	240.022024338973\\
0.04806	239.829723078356\\
0.04809	240.081856196625\\
0.04812	240.018239861612\\
0.04815	240.080263369068\\
0.04818	239.900900343367\\
0.04821	240.076981336687\\
0.04824	239.843043527913\\
0.04827	240.075131385481\\
0.0483	240.017289517223\\
0.04833	239.906998640102\\
0.04836	239.907598458165\\
0.04839	240.013494467795\\
0.04842	239.852196223968\\
0.04845	240.064198034006\\
0.04848	240.010828579224\\
0.04851	240.0632630452\\
0.04854	239.916822133498\\
0.04857	240.061165211065\\
0.0486	239.87089206376\\
0.04863	240.060566810809\\
0.04866	240.013420339094\\
0.04869	240.060703408532\\
0.04872	239.928089170409\\
0.04875	240.059102833383\\
0.04878	239.88608328776\\
0.04881	240.051537755419\\
0.04884	239.886892872352\\
0.04887	240.039855488622\\
0.0489	239.89033718429\\
0.04893	240.035241352346\\
0.04896	239.999365430925\\
0.04899	240.034823503687\\
0.04902	240.034823470833\\
0.04905	240.034823378335\\
0.04908	240.034823345011\\
0.04911	239.944727897834\\
0.04914	240.033497818896\\
0.04917	239.915614329897\\
0.0492	240.03224455693\\
0.04923	239.920727082654\\
0.04926	240.026064514723\\
0.04929	239.99821510547\\
0.04932	240.093342753071\\
0.04935	240.024968725294\\
0.04938	239.980744888269\\
0.04941	240.022096545549\\
0.04944	239.941791488337\\
0.04947	240.019864430618\\
0.0495	239.949023199928\\
0.04953	240.019368366812\\
0.04956	239.954679246483\\
0.04959	240.019140278848\\
0.04962	239.962656430667\\
0.04965	240.018620323605\\
0.04968	239.968968043237\\
0.04971	239.981838821412\\
0.04974	239.998740155643\\
0.04977	239.973397897003\\
0.0498	240.007555559983\\
0.04983	239.9774781327\\
0.04986	239.985515671402\\
0.04989	239.978667782532\\
0.04992	239.978667787417\\
0.04995	239.978667789543\\
0.04998	239.978667796796\\
0.05001	239.978667801282\\
0.05004	239.978667808158\\
0.05007	239.978667816312\\
0.0501	239.969917145709\\
0.05013	239.968689285631\\
0.05016	239.979507701442\\
0.05019	239.980066014833\\
0.05022	240.005180473369\\
0.05025	240.005692674492\\
0.05028	240.044380310825\\
0.05031	240.012798621224\\
0.05034	239.988274928189\\
0.05037	240.014202731271\\
0.0504	240.002720310975\\
0.05043	240.05648438808\\
0.05046	240.011083713266\\
0.05049	240.02480585063\\
0.05052	239.958190422596\\
0.05055	240.010156804251\\
0.05058	239.99327939912\\
0.05061	240.071955648035\\
0.05064	240.006796654413\\
0.05067	240.027153949182\\
0.0507	239.928898994383\\
0.05073	239.997665812132\\
0.05076	240.044090491107\\
0.05079	239.990824534344\\
0.05082	240.013846899096\\
0.05085	239.988526329873\\
0.05088	240.07966265401\\
0.05091	239.988656212154\\
0.05094	240.019250105024\\
0.05097	239.897404796385\\
0.051	239.991199482631\\
0.05103	239.960757888863\\
0.05106	239.99241497492\\
0.05109	240.100559603742\\
0.05112	239.990580336592\\
0.05115	240.026839880041\\
0.05118	239.874247024755\\
0.05121	239.991941012251\\
0.05124	239.953430990191\\
0.05127	240.11635359981\\
0.0513	239.988750120358\\
0.05133	240.029797821261\\
0.05136	239.852968082578\\
0.05139	239.987884573355\\
0.05142	239.943421358324\\
0.05145	239.988804927454\\
0.05148	240.133258574433\\
0.05151	239.990197147437\\
0.05154	240.038138950633\\
0.05157	239.990778174154\\
0.0516	239.990778204629\\
0.05163	240.151868966491\\
0.05166	239.992805807869\\
0.05169	240.046506196253\\
0.05172	239.830716324549\\
0.05175	239.829350357703\\
0.05178	239.942693286668\\
0.05181	239.944024103537\\
0.05184	239.99999076641\\
0.05187	239.999990707144\\
0.0519	239.999990754016\\
0.05193	240.18421307107\\
0.05196	240.000897870613\\
0.05199	240.062499702316\\
0.05202	240.001682323627\\
0.05205	240.001682361253\\
0.05208	240.001682413755\\
0.05211	240.199814138773\\
0.05214	240.200917517154\\
0.05217	240.06433654578\\
0.0522	240.06324631523\\
0.05223	239.995536039621\\
0.05226	239.995536086663\\
0.05229	239.995536149886\\
0.05232	240.210901686536\\
0.05235	240.211873406028\\
0.05238	240.065136374859\\
0.05241	240.064165222775\\
0.05244	239.766152530195\\
0.05247	239.764591623226\\
0.0525	239.918259448376\\
0.05253	239.919150132115\\
0.05256	239.995511651467\\
0.05259	239.995511585446\\
0.05262	239.995511587546\\
0.05265	239.995511572587\\
0.05268	239.995511629811\\
0.05271	239.995511705571\\
0.05274	240.241187152746\\
0.05277	240.241952545739\\
0.0528	240.076036696526\\
0.05283	240.074663505943\\
0.05286	239.992426878053\\
0.05289	239.992426865455\\
0.05292	239.992426929517\\
0.05295	239.992427012956\\
0.05298	240.25038324035\\
0.05301	240.251035322176\\
0.05304	240.336395915788\\
0.05307	240.066000992597\\
0.0531	240.064759023039\\
0.05313	239.702102537141\\
0.05316	239.700912708864\\
0.05319	239.881448816309\\
0.05322	239.882025316296\\
0.05325	239.971990716356\\
0.05328	239.971990646275\\
0.05331	239.971990597001\\
0.05334	239.971990629978\\
0.05337	239.971990726508\\
0.0534	239.971990844473\\
0.05343	239.97199104621\\
0.05346	239.971991226984\\
0.05349	240.26164553579\\
0.05352	240.262079120071\\
0.05355	240.358211893521\\
0.05358	240.358211563125\\
0.05361	240.358211232728\\
0.05364	240.060168796985\\
0.05367	240.059153771684\\
0.0537	239.661299476015\\
0.05373	239.660290383099\\
0.05376	239.860406820616\\
0.05379	239.861411098256\\
0.05382	239.960939744474\\
0.05385	239.96093969899\\
0.05388	239.960939741496\\
0.05391	239.960939761997\\
0.05394	239.960939782499\\
0.05397	239.960939803002\\
0.054	239.960939915537\\
0.05403	239.960940051033\\
0.05406	239.960940278111\\
0.05409	239.960940482336\\
0.05412	239.960940686556\\
0.05415	240.277316243174\\
0.05418	240.278193070273\\
0.05421	240.383245359611\\
0.05424	240.383245004898\\
0.05427	240.067809842686\\
0.0543	240.067569527771\\
0.05433	239.963031565397\\
0.05436	239.963031581459\\
0.05439	239.963031597527\\
0.05442	239.963031613586\\
0.05445	239.963031724998\\
0.05448	239.96303186014\\
0.05451	239.963032090149\\
0.05454	239.963032296483\\
0.05457	239.963032502824\\
0.0546	239.963032709157\\
0.05463	240.288994319677\\
0.05466	240.289175490269\\
0.05469	240.397582454308\\
0.05472	240.074607064607\\
0.05475	240.074421056983\\
0.05478	239.967425226914\\
0.05481	239.967425237663\\
0.05484	239.967425248408\\
0.05487	239.967425259159\\
0.0549	239.967425366812\\
0.05493	239.96742549889\\
0.05496	239.967425727362\\
0.05499	240.295530024265\\
0.05502	240.296318842745\\
0.05505	240.078914252668\\
0.05508	240.07811137352\\
0.05511	239.969827190186\\
0.05514	239.969827199325\\
0.05517	239.969827305751\\
0.0552	239.969827436683\\
0.05523	240.29496695642\\
0.05526	240.295136480937\\
0.05529	240.402834506195\\
0.05532	240.078647607169\\
0.05535	240.077828985403\\
0.05538	239.97022733591\\
0.05541	239.970227444528\\
0.05544	239.970227577465\\
0.05547	240.292841731314\\
0.0555	240.293030194807\\
0.05553	240.079237775659\\
0.05556	240.07839294645\\
0.05559	239.971937707987\\
0.05562	239.971937721843\\
0.05565	239.971937829936\\
0.05568	239.971937961386\\
0.05571	240.291438934822\\
0.05574	240.292311708009\\
0.05577	240.081747912044\\
0.0558	240.080894878933\\
0.05583	239.976051434773\\
0.05586	239.976051444442\\
0.05589	239.976051547129\\
0.05592	239.976051672889\\
0.05595	240.289194934623\\
0.05598	240.290096140455\\
0.05601	240.082032976107\\
0.05604	240.081745798892\\
0.05607	239.977864836137\\
0.0561	239.977864935948\\
0.05613	239.977865058323\\
0.05616	240.284135903916\\
0.05619	240.285088733345\\
0.05622	240.083111734707\\
0.05625	240.082158877715\\
0.05628	239.678917122753\\
0.05631	239.677938050259\\
0.05634	239.877826169093\\
0.05637	239.878802998256\\
0.0564	239.978240307293\\
0.05643	239.978240248891\\
0.05646	239.978240363983\\
0.05649	239.978240479037\\
0.05652	240.269999484008\\
0.05655	240.271041815454\\
0.05658	240.081519651191\\
0.05661	240.081076637917\\
0.05664	239.700507858349\\
0.05667	239.699403042926\\
0.0567	239.886342768613\\
0.05673	239.886815501803\\
0.05676	239.980045833245\\
0.05679	239.980045840019\\
0.05682	239.980045970401\\
0.05685	240.253923540487\\
0.05688	240.253833889705\\
0.05691	240.069118192974\\
0.05694	239.797480552064\\
0.05697	239.70647493159\\
0.057	239.882301496217\\
0.05703	239.88290399217\\
0.05706	239.970507160966\\
0.05709	239.970507121478\\
0.05712	239.970507236167\\
0.05715	240.22829116073\\
0.05718	239.973415371847\\
0.05721	240.059108345642\\
0.05724	239.72446282174\\
0.05727	239.971780697887\\
0.0573	239.887610451867\\
0.05733	239.969542527024\\
0.05736	239.969542563165\\
0.05739	239.969542654119\\
0.05742	240.213522863391\\
0.05745	239.974552288104\\
0.05748	240.290957808845\\
0.05751	240.211288868895\\
0.05754	240.059498159737\\
0.05757	240.059895489367\\
0.0576	239.752586384523\\
0.05763	239.981758334883\\
0.05766	239.904273329232\\
0.05769	239.980556607069\\
0.05772	240.200288495005\\
0.05775	239.982116726673\\
0.05778	240.268803241911\\
0.05781	240.19619835187\\
0.05784	240.060678735498\\
0.05787	240.061542047406\\
0.0579	239.790487231608\\
0.05793	239.992374808981\\
0.05796	239.724192643032\\
0.05799	239.990936888365\\
0.05802	239.924082403056\\
0.05805	240.180243470589\\
0.05808	239.992781942188\\
0.05811	240.056644268306\\
0.05814	239.813444672199\\
0.05817	239.994769320222\\
0.0582	239.754042949795\\
0.05823	239.991952147237\\
0.05826	239.931802881164\\
0.05829	239.990582996734\\
0.05832	239.99058301851\\
0.05835	239.990583114021\\
0.05838	240.14717664001\\
0.05841	239.990471817829\\
0.05844	240.199095490399\\
0.05847	239.989932075185\\
0.0585	240.04208467402\\
0.05853	239.989506330775\\
0.05856	240.13632491325\\
0.05859	239.991619544733\\
0.05862	240.182360170294\\
0.05865	239.994806618514\\
0.05868	240.042067023684\\
0.05871	239.865998667074\\
0.05874	239.995770239266\\
0.05877	239.952069088315\\
0.0588	240.120871827467\\
0.05883	239.996285659914\\
0.05886	240.155839269283\\
0.05889	239.999406019103\\
0.05892	240.038985012885\\
0.05895	239.889733500655\\
0.05898	239.995279038055\\
0.05901	240.064009679117\\
0.05904	240.096724969569\\
0.05907	240.033694151386\\
0.0591	239.946232340926\\
0.05913	239.914054734174\\
0.05916	239.973941301544\\
0.05919	239.974584657393\\
0.05922	240.004184486115\\
0.05925	239.92682188903\\
0.05928	240.003362769585\\
0.05931	239.977611577482\\
0.05934	240.002384141147\\
0.05937	240.002384175586\\
0.0594	240.002384171302\\
0.05943	240.002384204644\\
0.05946	240.002384203267\\
0.05949	239.947112404785\\
0.05952	239.995895869431\\
0.05955	240.028033579466\\
0.05958	239.995864673516\\
0.05961	240.011740789879\\
0.05964	239.996950222703\\
0.05967	239.99695020556\\
0.0597	239.996950210595\\
0.05973	239.969564115304\\
0.05976	239.999835353133\\
0.05979	239.96586742169\\
0.05982	239.97525830693\\
0.05985	239.967819446021\\
0.05988	239.967819463859\\
0.05991	239.977642201\\
0.05994	239.976905854035\\
0.05997	239.979455372245\\
0.06	239.978241615452\\
0.06003	239.977646725023\\
0.06006	239.977922807799\\
0.06009	239.977922816505\\
0.06012	239.98770353082\\
0.06015	239.987026185085\\
0.06018	239.990885650722\\
0.06021	239.990885663464\\
0.06024	240.013510840844\\
0.06027	239.985948461333\\
0.0603	240.024823513379\\
0.06033	240.015656341684\\
0.06036	239.989969728512\\
0.06039	239.9895843884\\
0.06042	239.976952042236\\
0.06045	240.023205665165\\
0.06048	240.022897174945\\
0.06051	239.982693470103\\
0.06054	240.032887938999\\
0.06057	239.960175133224\\
0.0606	240.034842602823\\
0.06063	240.017690842578\\
0.06066	239.973080079823\\
0.06069	239.97225868695\\
0.06072	240.023133606499\\
0.06075	239.949235384433\\
0.06078	240.051964394418\\
0.06081	240.026852762308\\
0.06084	239.967304592831\\
0.06087	239.966626564891\\
0.0609	240.025432832651\\
0.06093	239.934646925928\\
0.06096	240.057940190618\\
0.06099	240.027875748041\\
0.06102	239.95885479816\\
0.06105	239.958288568036\\
0.06108	240.031442400766\\
0.06111	239.921596270606\\
0.06114	240.068054787442\\
0.06117	240.031252521713\\
0.0612	240.068182518966\\
0.06123	239.944263595859\\
0.06126	240.070024258952\\
0.06129	240.028276184529\\
0.06132	239.939504632794\\
0.06135	239.939168627698\\
0.06138	240.02728477881\\
0.06141	240.026970827466\\
0.06144	239.932067179538\\
0.06147	239.930521569411\\
0.0615	240.032352221798\\
0.06153	240.033846744394\\
0.06156	239.931930639338\\
0.06159	239.931747735119\\
0.06162	240.03810047349\\
0.06165	240.038885538079\\
0.06168	240.091639833967\\
0.06171	239.927818034224\\
0.06174	239.926458138359\\
0.06177	240.043364004932\\
0.0618	240.045308031233\\
0.06183	240.102727811773\\
0.06186	239.923805241009\\
0.06189	239.922539403519\\
0.06192	240.046027781053\\
0.06195	240.047240152455\\
0.06198	240.108343015169\\
0.06201	240.108342891372\\
0.06204	239.915506262009\\
0.06207	239.914363912893\\
0.0621	240.047820410541\\
0.06213	240.048946140921\\
0.06216	240.115073858941\\
0.06219	240.115073729886\\
0.06222	239.909495195216\\
0.06225	239.908447723433\\
0.06228	240.052519772696\\
0.06231	240.054177491402\\
0.06234	240.125329526386\\
0.06237	240.125329388171\\
0.0624	239.904269084775\\
0.06243	239.903319125196\\
0.06246	239.829540885214\\
0.06249	240.059547258584\\
0.06252	240.060430370458\\
0.06255	240.137121158044\\
0.06258	240.137121006648\\
0.06261	240.137120922658\\
0.06264	240.137120821824\\
0.06267	239.891972169423\\
0.0627	239.891204200836\\
0.06273	240.056260038104\\
0.06276	240.057016048951\\
0.06279	240.13914348453\\
0.06282	240.139143328127\\
0.06285	240.139143244556\\
0.06288	239.881876458076\\
0.06291	239.881198070009\\
0.06294	240.0564990747\\
0.06297	240.057792528753\\
0.063	240.144756724913\\
0.06303	240.144756560678\\
0.06306	240.144756473217\\
0.06309	240.144756366563\\
0.06312	240.144756259908\\
0.06315	239.87479006711\\
0.06318	239.874226710726\\
0.06321	239.784951144597\\
0.06324	240.063264951929\\
0.06327	240.064427565049\\
0.0633	240.157074207873\\
0.06333	240.157074030002\\
0.06336	240.157073934505\\
0.06339	240.157073818393\\
0.06342	239.868350039323\\
0.06345	239.867265299539\\
0.06348	240.061468770042\\
0.06351	240.062541935003\\
0.06354	240.159077164457\\
0.06357	240.159076983249\\
0.0636	240.15907688758\\
0.06363	239.860035052849\\
0.06366	239.859027857428\\
0.06369	240.059306550801\\
0.06372	240.060308809211\\
0.06375	240.159920131755\\
0.06378	240.15991992645\\
0.06381	240.159919743756\\
0.06384	240.159919649749\\
0.06387	240.159919533575\\
0.0639	239.852677871768\\
0.06393	239.852374823225\\
0.06396	239.750508967323\\
0.06399	239.750509212392\\
0.06402	240.06118857936\\
0.06405	240.061466007997\\
0.06408	240.16445026679\\
0.06411	240.164449963993\\
0.06414	240.164449753512\\
0.06417	240.164449566074\\
0.0642	240.1644494705\\
0.06423	240.164449352009\\
0.06426	240.16444923351\\
0.06429	240.164449115014\\
0.06432	240.164448996515\\
0.06435	239.84451673037\\
0.06438	239.844309199491\\
0.06441	239.73830711841\\
0.06444	239.738307375918\\
0.06447	239.738307633429\\
0.0645	239.738307890936\\
0.06453	239.73830814845\\
0.06456	239.738308405957\\
0.06459	239.738308663472\\
0.06462	240.062103664182\\
0.06465	240.062282320832\\
0.06468	240.169541439391\\
0.06471	240.169541126156\\
0.06474	240.169540909425\\
0.06477	240.169540717036\\
0.0648	240.169540620648\\
0.06483	240.169540500286\\
0.06486	240.169540379919\\
0.06489	239.840571662427\\
0.06492	239.839789125659\\
0.06495	239.730630611372\\
0.06498	240.058719806772\\
0.06501	240.059508983893\\
0.06504	240.168378933177\\
0.06507	240.168378741051\\
0.0651	240.168378644532\\
0.06513	240.16837852413\\
0.06516	239.838120957233\\
0.06519	239.837348041867\\
0.06522	240.052900364595\\
0.06525	240.053069774017\\
0.06528	240.160764779306\\
0.06531	240.160764474599\\
0.06534	240.160764265817\\
0.06537	240.160764080907\\
0.0654	240.16076399143\\
0.06543	240.16076387815\\
0.06546	239.834859976587\\
0.06549	239.834053885046\\
0.06552	239.725893935586\\
0.06555	240.048195591181\\
0.06558	240.048385144618\\
0.06561	240.155158295051\\
0.06564	240.155157997336\\
0.06567	240.15515779308\\
0.0657	240.15515761201\\
0.06573	240.155157523649\\
0.06576	240.155157412193\\
0.06579	240.15515730074\\
0.06582	239.835905591281\\
0.06585	239.83569319495\\
0.06588	240.044383687528\\
0.06591	240.044631803325\\
0.06594	240.148852979831\\
0.06597	240.148852781607\\
0.066	240.148852606578\\
0.06603	239.837114205845\\
0.06606	239.8362214048\\
0.06609	240.040608060952\\
0.06612	240.041532531657\\
0.06615	240.14324692806\\
0.06618	240.143246759347\\
0.06621	240.143246680403\\
0.06624	239.838191378333\\
0.06627	239.837871839528\\
0.0663	240.038204283417\\
0.06633	240.038549803689\\
0.06636	240.138538999631\\
0.06639	240.138538834921\\
0.06642	239.845869540886\\
0.06645	239.845476755525\\
0.06648	240.040828006438\\
0.06651	240.041888468612\\
0.06654	240.139005078284\\
0.06657	240.139004913984\\
0.0666	239.853867677288\\
0.06663	239.853418508936\\
0.06666	239.759198757277\\
0.06669	239.759198991893\\
0.06672	240.040632381886\\
0.06675	240.041109308941\\
0.06678	240.134120323658\\
0.06681	240.134120163752\\
0.06684	239.862965378471\\
0.06687	239.862410997059\\
0.0669	239.77274865717\\
0.06693	240.042847613251\\
0.06696	240.043423084015\\
0.06699	240.132744635222\\
0.06702	240.132744476239\\
0.06705	239.871050103131\\
0.06708	239.870424349134\\
0.06711	240.044428065546\\
0.06714	240.045081811997\\
0.06717	240.131739588868\\
0.0672	239.876906527719\\
0.06723	239.876229087314\\
0.06726	240.043617508008\\
0.06729	240.044318076676\\
0.06732	239.882394051081\\
0.06735	239.882910561335\\
0.06738	240.044695482631\\
0.06741	240.045461562781\\
0.06744	239.88866226371\\
0.06747	239.889119016457\\
0.0675	240.042570758188\\
0.06753	240.042151581395\\
0.06756	239.888109717529\\
0.06759	240.116454147575\\
0.06762	240.038840038531\\
0.06765	239.890528133727\\
0.06768	239.89088557879\\
0.06771	240.036576542006\\
0.06774	239.818113651658\\
0.06777	240.105184174437\\
0.0678	240.032481918814\\
0.06783	239.893693716711\\
0.06786	239.893940070512\\
0.06789	240.027807632896\\
0.06792	239.825363942337\\
0.06795	240.090858235358\\
0.06798	240.023664956969\\
0.06801	239.896766270785\\
0.06804	239.896904141345\\
0.06807	240.023049424277\\
0.0681	239.836431321225\\
0.06813	240.082501792435\\
0.06816	240.020135111889\\
0.06819	239.899913749636\\
0.06822	239.899943478179\\
0.06825	240.014249364151\\
0.06828	239.840351953027\\
0.06831	240.0686640864\\
0.06834	240.011130397778\\
0.06837	239.901098164907\\
0.0684	240.060124871564\\
0.06843	239.847586676732\\
0.06846	240.054691734661\\
0.06849	240.002902006071\\
0.06852	239.905157868345\\
0.06855	239.905611830053\\
0.06858	240.000033817453\\
0.06861	239.858489322877\\
0.06864	240.045142780348\\
0.06867	239.998111679898\\
0.0687	239.909508801011\\
0.06873	240.037190084507\\
0.06876	239.868036725611\\
0.06879	240.032380714102\\
0.06882	239.991376613196\\
0.06885	240.150304248842\\
0.06888	240.032734858669\\
0.06891	240.072285282485\\
0.06894	239.926260686052\\
0.06897	240.033397438185\\
0.069	239.89219778607\\
0.06903	240.029213560909\\
0.06906	239.994032934299\\
0.06909	240.027558923724\\
0.06912	240.027558905166\\
0.06915	240.027558832806\\
0.06918	240.027558813889\\
0.06921	240.027558745302\\
0.06924	240.027558724933\\
0.06927	239.950417701888\\
0.0693	240.022811391018\\
0.06933	239.925228886431\\
0.06936	240.01597208828\\
0.06939	239.92659353608\\
0.06942	240.006914221671\\
0.06945	239.928154407476\\
0.06948	240.004761438435\\
0.06951	239.933380192724\\
0.06954	239.997754041947\\
0.06957	239.979705992689\\
0.0696	240.037632007707\\
0.06963	239.996993604766\\
0.06966	240.011736534199\\
0.06969	239.998613412858\\
0.06972	239.998613413087\\
0.06975	239.998613401042\\
0.06978	239.998613407149\\
0.06981	239.998613398052\\
0.06984	239.980791370566\\
0.06987	239.98223099139\\
0.0699	239.977285761966\\
0.06993	239.988041828759\\
0.06996	239.981551992865\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=3.916in,
height=2.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> FIG/ANN_V_HIL.tikz <==
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage{siunitx}
%\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}[scale=0.95]


\begin{axis}[%
width=0.65\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel near ticks,
%ylabel style={yshift=-7pt},
scaled x ticks=false, 
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%xlabel style={font=\color{white!15!black}},
ymin=119.0,
ymax=120.95,
ytick={119.4,120,120.6}, 
yticklabels={119.4,120,120.6},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{1x}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.00996000000000000	120.014174674536\\
0.00999000000000000	120.011446378563\\
0.0100200000000000	120.004976832200\\
0.0100500000000000	120.009212791166\\
0.0100800000000000	120.005195863799\\
0.0101100000000000	120.003758550413\\
0.0101400000000000	120.004285032535\\
0.0101700000000000	120.002886625073\\
0.0102000000000000	120.002886603395\\
0.0102300000000000	119.983115291992\\
0.0102600000000000	119.960305071727\\
0.0102900000000000	119.928021236970\\
0.0103200000000000	119.950430072078\\
0.0103500000000000	119.976463042585\\
0.0103800000000000	120.025794340873\\
0.0104100000000000	120.080052588184\\
0.0104400000000000	120.093154604625\\
0.0104700000000000	120.107896574097\\
0.0105000000000000	120.059030369832\\
0.0105300000000000	120.008141784222\\
0.0105600000000000	119.939326304656\\
0.0105900000000000	119.921920541202\\
0.0106200000000000	119.965487034909\\
0.0106500000000000	120.031544282262\\
0.0106800000000000	120.053550600052\\
0.0107100000000000	120.075556877600\\
0.0107400000000000	120.004968983252\\
0.0107700000000000	119.933595511632\\
0.0108000000000000	119.835139874313\\
0.0108300000000000	119.889717779002\\
0.0108600000000000	119.947772559321\\
0.0108900000000000	120.061538564834\\
0.0109200000000000	120.090486768055\\
0.0109500000000000	120.119434919312\\
0.0109800000000000	120.119434756517\\
0.0110100000000000	120.027553943397\\
0.0110400000000000	119.932031853410\\
0.0110700000000000	119.901251262878\\
0.0111000000000000	119.869227074895\\
0.0111300000000000	119.984666886180\\
0.0111600000000000	120.102783472573\\
0.0111900000000000	120.141497477889\\
0.0112200000000000	120.180211415595\\
0.0112500000000000	120.065025124277\\
0.0112800000000000	119.948425015775\\
0.0113100000000000	119.909347036186\\
0.0113400000000000	119.870269108316\\
0.0113700000000000	119.870269238021\\
0.0114000000000000	120.011787610672\\
0.0114300000000000	120.153483670261\\
0.0114600000000000	120.200288521811\\
0.0114900000000000	120.111147784447\\
0.0115200000000000	119.975071069478\\
0.0115500000000000	119.930452558243\\
0.0115800000000000	119.884892401675\\
0.0116100000000000	119.884892597359\\
0.0116400000000000	119.884892744751\\
0.0116700000000000	119.884892831048\\
0.0117000000000000	120.047052322546\\
0.0117300000000000	120.207214200462\\
0.0117600000000000	120.260393209602\\
0.0117900000000000	120.313572171815\\
0.0118200000000000	120.313571795646\\
0.0118500000000000	120.313571419478\\
0.0118800000000000	120.127690890364\\
0.0119100000000000	119.942310782481\\
0.0119400000000000	119.701885810013\\
0.0119700000000000	119.641434310202\\
0.0120000000000000	119.582365118915\\
0.0120300000000000	119.582365593261\\
0.0120600000000000	119.582366080635\\
0.0120900000000000	119.783334177446\\
0.0121200000000000	119.985766464095\\
0.0121500000000000	120.052815764361\\
0.0121800000000000	120.119864946924\\
0.0122100000000000	120.119864754694\\
0.0122400000000000	120.119864533195\\
0.0122700000000000	120.119864311697\\
0.0123000000000000	120.119864090199\\
0.0123300000000000	119.898483324707\\
0.0123600000000000	119.679413656004\\
0.0123900000000000	119.818924961319\\
0.0124200000000000	119.746037772315\\
0.0124500000000000	119.816135524911\\
0.0124800000000000	119.816135829916\\
0.0125100000000000	119.816136134920\\
0.0125400000000000	119.816136439923\\
0.0125700000000000	119.816136673258\\
0.0126000000000000	119.816136818003\\
0.0126300000000000	120.049278509495\\
0.0126600000000000	120.277579782162\\
0.0126900000000000	120.353179170561\\
0.0127200000000000	120.429036588926\\
0.0127500000000000	120.429036069653\\
0.0127800000000000	120.429035550382\\
0.0128100000000000	120.173463807102\\
0.0128400000000000	119.918846079612\\
0.0128700000000000	119.584458076851\\
0.0129000000000000	119.500579379024\\
0.0129300000000000	119.417826503219\\
0.0129600000000000	119.417827322311\\
0.0129900000000000	119.417828141402\\
0.0130200000000000	119.679897556688\\
0.0130500000000000	119.680540521446\\
0.0130800000000000	119.767687832527\\
0.0131100000000000	119.767688078073\\
0.0131400000000000	119.767688267535\\
0.0131700000000000	119.767688475692\\
0.0132000000000000	119.767688683849\\
0.0132300000000000	119.767688892006\\
0.0132600000000000	120.051814003190\\
0.0132900000000000	120.335021300118\\
0.0133200000000000	120.428776507216\\
0.0133500000000000	120.522531611750\\
0.0133800000000000	120.522530971615\\
0.0134100000000000	120.522530351660\\
0.0134400000000000	120.522529731706\\
0.0134700000000000	120.522529111754\\
0.0135000000000000	120.232235246454\\
0.0135300000000000	119.944426192703\\
0.0135600000000000	119.848910798673\\
0.0135900000000000	119.753395531058\\
0.0136200000000000	119.753395929074\\
0.0136500000000000	119.753396327091\\
0.0136800000000000	119.753396636240\\
0.0137100000000000	119.753396835632\\
0.0137400000000000	119.753396925293\\
0.0137700000000000	119.753396949902\\
0.0138000000000000	119.753396996194\\
0.0138300000000000	119.753397042486\\
0.0138600000000000	119.753397088778\\
0.0138900000000000	120.062601621406\\
0.0139200000000000	120.368467733798\\
0.0139500000000000	120.470003948869\\
0.0139800000000000	120.571540074343\\
0.0140100000000000	120.571539398747\\
0.0140400000000000	120.571538723151\\
0.0140700000000000	120.571538047557\\
0.0141000000000000	120.571537371961\\
0.0141300000000000	120.571536696368\\
0.0141600000000000	120.253705011186\\
0.0141900000000000	119.939332318704\\
0.0142200000000000	119.834837439084\\
0.0142500000000000	119.731359571327\\
0.0142800000000000	119.731360007733\\
0.0143100000000000	119.731360444138\\
0.0143400000000000	119.731360880543\\
0.0143700000000000	119.731361222269\\
0.0144000000000000	119.731361448031\\
0.0144300000000000	119.731361557298\\
0.0144600000000000	119.731361598429\\
0.0144900000000000	119.731361662321\\
0.0145200000000000	119.731361726214\\
0.0145500000000000	119.731361790107\\
0.0145800000000000	119.731361854000\\
0.0146100000000000	119.731361917891\\
0.0146400000000000	120.051824589869\\
0.0146700000000000	120.051366165467\\
0.0147000000000000	120.156889100151\\
0.0147300000000000	120.156888788579\\
0.0147600000000000	120.156888477009\\
0.0147900000000000	120.156888165439\\
0.0148200000000000	119.827247744613\\
0.0148500000000000	119.502950459968\\
0.0148800000000000	119.394910849121\\
0.0149100000000000	119.287961092773\\
0.0149400000000000	119.287961931248\\
0.0149700000000000	119.287962769724\\
0.0150000000000000	119.618771082602\\
0.0150300000000000	119.946157341392\\
0.0150600000000000	120.055879094589\\
0.0150900000000000	120.163843516773\\
0.0151200000000000	120.163843371389\\
0.0151500000000000	120.163843249348\\
0.0151800000000000	120.163843127306\\
0.0152100000000000	120.163843005264\\
0.0152400000000000	120.163842883223\\
0.0152700000000000	120.163842761183\\
0.0153000000000000	120.163842543297\\
0.0153300000000000	120.163842301870\\
0.0153600000000000	120.163841965082\\
0.0153900000000000	120.163841652046\\
0.0154200000000000	120.163841339011\\
0.0154500000000000	119.840559368128\\
0.0154800000000000	119.522287911314\\
0.0155100000000000	119.416271639019\\
0.0155400000000000	119.311301335517\\
0.0155700000000000	119.311302150846\\
0.0156000000000000	119.311302966172\\
0.0156300000000000	119.634383769021\\
0.0156600000000000	119.953766915559\\
0.0156900000000000	120.059942225840\\
0.0157200000000000	120.165074990008\\
0.0157500000000000	120.165074846398\\
0.0157800000000000	120.165074725537\\
0.0158100000000000	120.165074604675\\
0.0158400000000000	120.165074483814\\
0.0158700000000000	120.165074267656\\
0.0159000000000000	120.165073956845\\
0.0159300000000000	119.854937189133\\
0.0159600000000000	119.552358952723\\
0.0159900000000000	119.452017665708\\
0.0160200000000000	119.351965712667\\
0.0160500000000000	119.351966289889\\
0.0160800000000000	119.351966867111\\
0.0161100000000000	119.666792753981\\
0.0161400000000000	119.975803248630\\
0.0161700000000000	120.381055467094\\
0.0162000000000000	120.480749975098\\
0.0162300000000000	120.580173945147\\
0.0162600000000000	120.580173438653\\
0.0162900000000000	120.275589922083\\
0.0163200000000000	119.975061351863\\
0.0163500000000000	119.875002850485\\
0.0163800000000000	119.775859695019\\
0.0164100000000000	119.775859952629\\
0.0164400000000000	119.775860167642\\
0.0164700000000000	119.775860382655\\
0.0165000000000000	119.775860597666\\
0.0165300000000000	120.073205811347\\
0.0165600000000000	120.367762201492\\
0.0165900000000000	120.465525050991\\
0.0166200000000000	120.279989737281\\
0.0166500000000000	120.001395794486\\
0.0166800000000000	119.908520090000\\
0.0167100000000000	119.815644508435\\
0.0167400000000000	119.815644849426\\
0.0167700000000000	119.815645104996\\
0.0168000000000000	119.815645276087\\
0.0168300000000000	120.093115032128\\
0.0168600000000000	120.364787911652\\
0.0168900000000000	120.187379809047\\
0.0169200000000000	120.014695678088\\
0.0169500000000000	119.926637116150\\
0.0169800000000000	119.839228632311\\
0.0170100000000000	119.839228927098\\
0.0170400000000000	119.839229142328\\
0.0170700000000000	119.839229259575\\
0.0171000000000000	120.096908879109\\
0.0171300000000000	120.348490907745\\
0.0171600000000000	120.431909327936\\
0.0171900000000000	120.515414004854\\
0.0172200000000000	120.259261280311\\
0.0172500000000000	120.004660317584\\
0.0172800000000000	119.672103257264\\
0.0173100000000000	119.588606194962\\
0.0173400000000000	119.506945476675\\
0.0173700000000000	119.506945950301\\
0.0174000000000000	119.506946371833\\
0.0174300000000000	119.752770033628\\
0.0174600000000000	119.996255422651\\
0.0174900000000000	120.316357249459\\
0.0175200000000000	120.395004799010\\
0.0175500000000000	120.246869792351\\
0.0175800000000000	120.026001639563\\
0.0176100000000000	119.737274849374\\
0.0176400000000000	119.664615489370\\
0.0176700000000000	119.593872922162\\
0.0177000000000000	119.593873469953\\
0.0177300000000000	119.593873935063\\
0.0177600000000000	119.593874380375\\
0.0177900000000000	119.799002686694\\
0.0178200000000000	119.998213015518\\
0.0178500000000000	120.064473944413\\
0.0178800000000000	120.131202820635\\
0.0179100000000000	120.131202758473\\
0.0179400000000000	120.131202619005\\
0.0179700000000000	119.932717201205\\
0.0180000000000000	119.741204573015\\
0.0180300000000000	119.491502873488\\
0.0180600000000000	119.614164897448\\
0.0180900000000000	119.735110915731\\
0.0181200000000000	119.979989992598\\
0.0181500000000000	120.224382332646\\
0.0181800000000000	120.285506131777\\
0.0182100000000000	120.346522818931\\
0.0182400000000000	120.173466173486\\
0.0182700000000000	120.004171370367\\
0.0183000000000000	119.781947518979\\
0.0183300000000000	119.726100573846\\
0.0183600000000000	119.671424573817\\
0.0183900000000000	119.833185040583\\
0.0184200000000000	119.995694437348\\
0.0184500000000000	120.212735096569\\
0.0184800000000000	120.111203559639\\
0.0185100000000000	120.016614664579\\
0.0185400000000000	119.828245440150\\
0.0185700000000000	119.645781501082\\
0.0186000000000000	119.736677810559\\
0.0186300000000000	119.828119675107\\
0.0186600000000000	120.011296371016\\
0.0186900000000000	120.057308388900\\
0.0187200000000000	120.103320324600\\
0.0187500000000000	120.103320195320\\
0.0187800000000000	119.969831423330\\
0.0188100000000000	119.847720729310\\
0.0188400000000000	119.806043894852\\
0.0188700000000000	119.661893756782\\
0.0189000000000000	119.663952240445\\
0.0189300000000000	119.629608872925\\
0.0189600000000000	119.740852752176\\
0.0189900000000000	119.851587383932\\
0.0190200000000000	119.994783495721\\
0.0190500000000000	120.031624696691\\
0.0190800000000000	119.976199660362\\
0.0191100000000000	119.891189890793\\
0.0191400000000000	119.949464451251\\
0.0191700000000000	120.009746026977\\
0.0192000000000000	120.038571496502\\
0.0192300000000000	120.153759762302\\
0.0192600000000000	120.074970486697\\
0.0192900000000000	120.034792648681\\
0.0193200000000000	119.944377871494\\
0.0193500000000000	119.859281232208\\
0.0193800000000000	119.904043420527\\
0.0194100000000000	119.949762908633\\
0.0194400000000000	120.035641306121\\
0.0194700000000000	120.000343013108\\
0.0195000000000000	119.970245322688\\
0.0195300000000000	119.906549413721\\
0.0195600000000000	119.936188749912\\
0.0195900000000000	119.965164891599\\
0.0196200000000000	120.027634103604\\
0.0196500000000000	120.087048207647\\
0.0196800000000000	120.063995890228\\
0.0197100000000000	120.047754768149\\
0.0197400000000000	120.011030623581\\
0.0197700000000000	119.978384230157\\
0.0198000000000000	119.945672203756\\
0.0198300000000000	119.960919862977\\
0.0198600000000000	119.970406946634\\
0.0198900000000000	119.989831876479\\
0.0199200000000000	119.985563195307\\
0.0199500000000000	119.986108560194\\
0.0199800000000000	119.980390169672\\
0.0200100000000000	119.974205309850\\
0.0200400000000000	119.977267331123\\
0.0200700000000000	119.975530749330\\
0.0201000000000000	119.983565945545\\
0.0201300000000000	119.998008557428\\
0.0201600000000000	120.024507233647\\
0.0201900000000000	120.053803279251\\
0.0202200000000000	120.039814977525\\
0.0202500000000000	120.025388297304\\
0.0202800000000000	119.993879905242\\
0.0203100000000000	119.960818510331\\
0.0203400000000000	119.920581990603\\
0.0203700000000000	119.948601720879\\
0.0204000000000000	119.978978716434\\
0.0204300000000000	120.036463366169\\
0.0204600000000000	120.096255608684\\
0.0204900000000000	120.063839775623\\
0.0205200000000000	120.030264736435\\
0.0205500000000000	120.013934595476\\
0.0205800000000000	120.052522272802\\
0.0206100000000000	120.052792021946\\
0.0206400000000000	120.071784980521\\
0.0206700000000000	120.004762488887\\
0.0207000000000000	119.935505858021\\
0.0207300000000000	119.984648429572\\
0.0207600000000000	120.037117944758\\
0.0207900000000000	120.062431152222\\
0.0208200000000000	120.087744313877\\
0.0208500000000000	120.005914134098\\
0.0208800000000000	119.923075783852\\
0.0209100000000000	119.894625394832\\
0.0209400000000000	119.866783416182\\
0.0209700000000000	119.967304271161\\
0.0210000000000000	120.071084821173\\
0.0210300000000000	120.105031455368\\
0.0210600000000000	120.138978030016\\
0.0210900000000000	120.036281751591\\
0.0211200000000000	119.931602686697\\
0.0211500000000000	119.896500580632\\
0.0211800000000000	119.861398521024\\
0.0212100000000000	119.989114296139\\
0.0212400000000000	120.121903824893\\
0.0212700000000000	120.165617051327\\
0.0213000000000000	120.085545395096\\
0.0213300000000000	119.962041517616\\
0.0213600000000000	119.923358916072\\
0.0213900000000000	119.882333014443\\
0.0214200000000000	119.882333158708\\
0.0214500000000000	120.033388779809\\
0.0214800000000000	120.177966302122\\
0.0215100000000000	120.229101258785\\
0.0215400000000000	120.137425494174\\
0.0215700000000000	120.137784388652\\
0.0216000000000000	120.091758346936\\
0.0216300000000000	120.091758223286\\
0.0216600000000000	119.924265600943\\
0.0216900000000000	119.756384870617\\
0.0217200000000000	119.863738118860\\
0.0217500000000000	119.971032343087\\
0.0217800000000000	120.024503018544\\
0.0218100000000000	120.078724014973\\
0.0218400000000000	120.078723992020\\
0.0218700000000000	120.078723981068\\
0.0219000000000000	120.078723970115\\
0.0219300000000000	120.078723902422\\
0.0219600000000000	120.078723763888\\
0.0219900000000000	119.892015070355\\
0.0220200000000000	119.709660790178\\
0.0220500000000000	119.648865637419\\
0.0220800000000000	119.588070565125\\
0.0221100000000000	119.588070977838\\
0.0221400000000000	119.588071390550\\
0.0221700000000000	119.794558444445\\
0.0222000000000000	119.999513197782\\
0.0222300000000000	120.270337519812\\
0.0222600000000000	120.336810106242\\
0.0222900000000000	120.403738692804\\
0.0223200000000000	120.403738385813\\
0.0223500000000000	120.403738078820\\
0.0223800000000000	120.177075485176\\
0.0224100000000000	119.950113101136\\
0.0224400000000000	119.874886818114\\
0.0224700000000000	119.799660554566\\
0.0225000000000000	119.799660821833\\
0.0225300000000000	119.799661041136\\
0.0225600000000000	119.799661276380\\
0.0225900000000000	119.799661511620\\
0.0226200000000000	120.043926331192\\
0.0226500000000000	120.285115172949\\
0.0226800000000000	120.364880612838\\
0.0227100000000000	120.444645965979\\
0.0227400000000000	120.444645479333\\
0.0227700000000000	120.444645009562\\
0.0228000000000000	120.444644539792\\
0.0228300000000000	120.187663160373\\
0.0228600000000000	119.933546855861\\
0.0228900000000000	119.848437167029\\
0.0229200000000000	119.765197195687\\
0.0229500000000000	119.765197461562\\
0.0229800000000000	119.765197745570\\
0.0230100000000000	119.765198029579\\
0.0230400000000000	119.765198313589\\
0.0230700000000000	119.765198597594\\
0.0231000000000000	120.039595797566\\
0.0231300000000000	120.310198920700\\
0.0231600000000000	120.400851721641\\
0.0231900000000000	120.489523571178\\
0.0232200000000000	120.489523044027\\
0.0232500000000000	120.489522535869\\
0.0232800000000000	120.489522027712\\
0.0233100000000000	120.489521519553\\
0.0233400000000000	120.489521011394\\
0.0233700000000000	120.202237811417\\
0.0234000000000000	119.918116394744\\
0.0234300000000000	119.823563788131\\
0.0234600000000000	119.729810033873\\
0.0234900000000000	119.729810531215\\
0.0235200000000000	119.729811028555\\
0.0235500000000000	119.729811525897\\
0.0235800000000000	119.729811937347\\
0.0236100000000000	119.729812263569\\
0.0236400000000000	119.729812462318\\
0.0236700000000000	119.729812618729\\
0.0237000000000000	119.729812775145\\
0.0237300000000000	119.729812931559\\
0.0237600000000000	119.729813087973\\
0.0237900000000000	120.038187988558\\
0.0238200000000000	120.339763391559\\
0.0238500000000000	120.148408341119\\
0.0238800000000000	120.249002752791\\
0.0239100000000000	120.152972312827\\
0.0239400000000000	120.152972266653\\
0.0239700000000000	120.152972220480\\
0.0240000000000000	120.152972174306\\
0.0240300000000000	120.152972033671\\
0.0240600000000000	120.152971776889\\
0.0240900000000000	119.848517641401\\
0.0241200000000000	119.552549438095\\
0.0241500000000000	119.454225505218\\
0.0241800000000000	119.356140975739\\
0.0242100000000000	119.356141611989\\
0.0242400000000000	119.356142248237\\
0.0242700000000000	119.679024132101\\
0.0243000000000000	119.998879515843\\
0.0243300000000000	120.420471857840\\
0.0243600000000000	120.524926730960\\
0.0243900000000000	120.629381511923\\
0.0244200000000000	120.629381024729\\
0.0244500000000000	120.629380537532\\
0.0244800000000000	120.629380050335\\
0.0245100000000000	120.308533423198\\
0.0245400000000000	119.992562964035\\
0.0245700000000000	119.887316306163\\
0.0246000000000000	119.783104765804\\
0.0246300000000000	119.783105398681\\
0.0246600000000000	119.783106031558\\
0.0246900000000000	119.783106664433\\
0.0247200000000000	119.783107199564\\
0.0247500000000000	119.783107613519\\
0.0247800000000000	119.783107811637\\
0.0248100000000000	119.783107915272\\
0.0248400000000000	119.783107948642\\
0.0248700000000000	119.783108005435\\
0.0249000000000000	119.783108062228\\
0.0249300000000000	119.783108119023\\
0.0249600000000000	120.111774158669\\
0.0249900000000000	120.434494665813\\
0.0250200000000000	120.541155397400\\
0.0250500000000000	120.647388600085\\
0.0250800000000000	120.647387894276\\
0.0251100000000000	120.647387188469\\
0.0251400000000000	120.317391842927\\
0.0251700000000000	119.990334354204\\
0.0252000000000000	119.881953263733\\
0.0252300000000000	119.773572316710\\
0.0252600000000000	119.773572767422\\
0.0252900000000000	119.773573120852\\
0.0253200000000000	119.773573354353\\
0.0253500000000000	119.773573374250\\
0.0253800000000000	119.773573301616\\
0.0254100000000000	119.773573159697\\
0.0254400000000000	119.773573040824\\
0.0254700000000000	119.773572921950\\
0.0255000000000000	119.773572803077\\
0.0255300000000000	119.773572684203\\
0.0255600000000000	119.448005511767\\
0.0255900000000000	119.128224329739\\
0.0256200000000000	119.022553091036\\
0.0256500000000000	119.232924301980\\
0.0256800000000000	119.233184599574\\
0.0257100000000000	119.338233942314\\
0.0257400000000000	119.338234585333\\
0.0257700000000000	119.659387271572\\
0.0258000000000000	119.977606428134\\
0.0258300000000000	120.397068216297\\
0.0258600000000000	120.501001327814\\
0.0258900000000000	120.604934347636\\
0.0259200000000000	120.604933872982\\
0.0259500000000000	120.604933398326\\
0.0259800000000000	120.286591585753\\
0.0260100000000000	119.974278193330\\
0.0260400000000000	119.869617549852\\
0.0260700000000000	119.767258694050\\
0.0261000000000000	119.767259022055\\
0.0261300000000000	119.767259285429\\
0.0261600000000000	119.767259570299\\
0.0261900000000000	119.767259855169\\
0.0262200000000000	119.767260140039\\
0.0262500000000000	120.077577133470\\
0.0262800000000000	120.380996527424\\
0.0263100000000000	120.482893558351\\
0.0263400000000000	120.582551561153\\
0.0263700000000000	120.582550931570\\
0.0264000000000000	120.582550323575\\
0.0264300000000000	120.281937118243\\
0.0264600000000000	119.984270628024\\
0.0264900000000000	119.594360671307\\
0.0265200000000000	119.496447833840\\
0.0265500000000000	119.400280816149\\
0.0265800000000000	119.400281485065\\
0.0266100000000000	119.400282093096\\
0.0266400000000000	119.400282721374\\
0.0266700000000000	119.688703135144\\
0.0267000000000000	119.973930194918\\
0.0267300000000000	120.349665733801\\
0.0267600000000000	120.443008913435\\
0.0267900000000000	120.536351990963\\
0.0268200000000000	120.536351435343\\
0.0268500000000000	120.256748153135\\
0.0268800000000000	119.981233665416\\
0.0269100000000000	119.888925667015\\
0.0269400000000000	119.798647863281\\
0.0269700000000000	119.798648029818\\
0.0270000000000000	119.798648157418\\
0.0270300000000000	119.798648285018\\
0.0270600000000000	120.066726691906\\
0.0270900000000000	120.329381863995\\
0.0271200000000000	120.162221852975\\
0.0271500000000000	120.002286040235\\
0.0271800000000000	119.919874548859\\
0.0272100000000000	119.838637680265\\
0.0272400000000000	119.838638065592\\
0.0272700000000000	119.838638376013\\
0.0273000000000000	119.838638593275\\
0.0273300000000000	119.838638644514\\
0.0273600000000000	120.084373772438\\
0.0273900000000000	120.323973829875\\
0.0274200000000000	120.168152407077\\
0.0274500000000000	120.014902273282\\
0.0274800000000000	119.706130987199\\
0.0275100000000000	119.629149937570\\
0.0275400000000000	119.552583388837\\
0.0275700000000000	119.552583923856\\
0.0276000000000000	119.552584372292\\
0.0276300000000000	119.780470443414\\
0.0276600000000000	120.003798442663\\
0.0276900000000000	120.296813116489\\
0.0277200000000000	120.156692241924\\
0.0277500000000000	120.021388772512\\
0.0277800000000000	119.951893923724\\
0.0278100000000000	119.883280778322\\
0.0278400000000000	119.883280997833\\
0.0278700000000000	119.883281138266\\
0.0279000000000000	119.883281153645\\
0.0279300000000000	120.083700116895\\
0.0279600000000000	119.890519392982\\
0.0279900000000000	119.768423147303\\
0.0280200000000000	119.707129720766\\
0.0280500000000000	119.840764921919\\
0.0280800000000000	120.039681610816\\
0.0281100000000000	120.301765086222\\
0.0281400000000000	120.179537688759\\
0.0281700000000000	120.065050938413\\
0.0282000000000000	119.831771758406\\
0.0282300000000000	119.774600393664\\
0.0282600000000000	119.717409829651\\
0.0282900000000000	119.717410101633\\
0.0283200000000000	119.883712240423\\
0.0283500000000000	120.047846905744\\
0.0283800000000000	120.265129030850\\
0.0284100000000000	120.156332821256\\
0.0284400000000000	120.047129201153\\
0.0284700000000000	119.831365541124\\
0.0285000000000000	119.776824601343\\
0.0285300000000000	119.870822101681\\
0.0285600000000000	120.009158710731\\
0.0285900000000000	120.055081305487\\
0.0286200000000000	120.101003830314\\
0.0286500000000000	119.960091445135\\
0.0286800000000000	119.817706175736\\
0.0287100000000000	119.770886620127\\
0.0287400000000000	119.848688421399\\
0.0287700000000000	119.967595094376\\
0.0288000000000000	120.124111429693\\
0.0288300000000000	120.163393937198\\
0.0288600000000000	120.202676366996\\
0.0288900000000000	120.085427101716\\
0.0289200000000000	119.968193622407\\
0.0289500000000000	119.819130293003\\
0.0289800000000000	119.883272500872\\
0.0290100000000000	119.945786840785\\
0.0290400000000000	120.075168295742\\
0.0290700000000000	120.205338472021\\
0.0291000000000000	120.140759699473\\
0.0291300000000000	120.076580665918\\
0.0291600000000000	119.953214948510\\
0.0291900000000000	119.835229144301\\
0.0292200000000000	119.884045866784\\
0.0292500000000000	119.854600575129\\
0.0292800000000000	119.879036611150\\
0.0293100000000000	119.957028413701\\
0.0293400000000000	120.031654582922\\
0.0293700000000000	119.992506212875\\
0.0294000000000000	119.959382766911\\
0.0294300000000000	119.884564107075\\
0.0294600000000000	119.923981831954\\
0.0294900000000000	119.963260744419\\
0.0295200000000000	120.041724630657\\
0.0295500000000000	120.061231282667\\
0.0295800000000000	120.033446022167\\
0.0296100000000000	119.994310010355\\
0.0296400000000000	119.949711987945\\
0.0296700000000000	119.969453460736\\
0.0297000000000000	119.993960751391\\
0.0297300000000000	120.044096785184\\
0.0297600000000000	120.018947090651\\
0.0297900000000000	119.999026776349\\
0.0298200000000000	119.960892820079\\
0.0298500000000000	119.931273318906\\
0.0298800000000000	119.937833516411\\
0.0299100000000000	119.937255644456\\
0.0299400000000000	119.941346403494\\
0.0299700000000000	119.942580287926\\
0.0300000000000000	119.945968771752\\
0.0300300000000000	119.952993328304\\
0.0300600000000000	119.962212374154\\
0.0300900000000000	119.965937738825\\
0.0301200000000000	119.967667789952\\
0.0301500000000000	119.967667802704\\
0.0301800000000000	119.967667809060\\
0.0302100000000000	119.949899433523\\
0.0302400000000000	119.949355547072\\
0.0302700000000000	119.914359455488\\
0.0303000000000000	119.944617726847\\
0.0303300000000000	119.968448712776\\
0.0303600000000000	120.015943504027\\
0.0303900000000000	120.065741084594\\
0.0304200000000000	120.037899917281\\
0.0304500000000000	120.007615783555\\
0.0304800000000000	119.993360358423\\
0.0305100000000000	119.978774730392\\
0.0305400000000000	119.978774724526\\
0.0305700000000000	120.038252449359\\
0.0306000000000000	119.977140415650\\
0.0306300000000000	119.933421013197\\
0.0306600000000000	119.976988099956\\
0.0306900000000000	120.021585784778\\
0.0307200000000000	120.110028398112\\
0.0307500000000000	120.132302394659\\
0.0307800000000000	120.154576345019\\
0.0308100000000000	120.081465381815\\
0.0308400000000000	120.005004269283\\
0.0308700000000000	119.980414393568\\
0.0309000000000000	119.954436015457\\
0.0309300000000000	119.954436051676\\
0.0309600000000000	120.052899213922\\
0.0309900000000000	120.053423694202\\
0.0310200000000000	119.996006326393\\
0.0310500000000000	119.909111168057\\
0.0310800000000000	119.879715739286\\
0.0311100000000000	119.850320349420\\
0.0311400000000000	119.850320545426\\
0.0311700000000000	119.971621410645\\
0.0312000000000000	120.095698695428\\
0.0312300000000000	120.137351839350\\
0.0312600000000000	120.178104925107\\
0.0312900000000000	120.053780840964\\
0.0313200000000000	119.926807675490\\
0.0313500000000000	119.884607293813\\
0.0313800000000000	119.842047626382\\
0.0314100000000000	119.985765973431\\
0.0314400000000000	120.125355348355\\
0.0314700000000000	120.173082581961\\
0.0315000000000000	120.217845080290\\
0.0315300000000000	120.217844788638\\
0.0315600000000000	120.217844506711\\
0.0315900000000000	120.217844224787\\
0.0316200000000000	120.057006294838\\
0.0316500000000000	119.896710185409\\
0.0316800000000000	119.683075750318\\
0.0317100000000000	119.630745397627\\
0.0317400000000000	119.744280984997\\
0.0317700000000000	119.913890826718\\
0.0318000000000000	119.969995759678\\
0.0318300000000000	120.026100593409\\
0.0318600000000000	120.026100539451\\
0.0318900000000000	120.026100448148\\
0.0319200000000000	120.026100307012\\
0.0319500000000000	120.026100178338\\
0.0319800000000000	120.026100049662\\
0.0320100000000000	119.831012954241\\
0.0320400000000000	119.640137769282\\
0.0320700000000000	119.760707516558\\
0.0321000000000000	119.697291694924\\
0.0321300000000000	119.757921547101\\
0.0321600000000000	119.757921880983\\
0.0321900000000000	119.757922214861\\
0.0322200000000000	119.757922485440\\
0.0322500000000000	119.757922677387\\
0.0322800000000000	119.965015221544\\
0.0323100000000000	120.168594574367\\
0.0323400000000000	120.235883185552\\
0.0323700000000000	120.303619737927\\
0.0324000000000000	120.303619339222\\
0.0324300000000000	120.303618940518\\
0.0324600000000000	120.074906032243\\
0.0324900000000000	119.845928233442\\
0.0325200000000000	119.770037006879\\
0.0325500000000000	119.694145880757\\
0.0325800000000000	119.694146288701\\
0.0326100000000000	119.936886566440\\
0.0326400000000000	119.938316200194\\
0.0326700000000000	120.019371273409\\
0.0327000000000000	120.019371147475\\
0.0327300000000000	120.019370969158\\
0.0327600000000000	120.019370808303\\
0.0327900000000000	120.019370647449\\
0.0328200000000000	119.766093760009\\
0.0328500000000000	119.516820672587\\
0.0328800000000000	119.433109795840\\
0.0329100000000000	119.351236464541\\
0.0329400000000000	119.351237187978\\
0.0329700000000000	119.351237911414\\
0.0330000000000000	119.351238634853\\
0.0330300000000000	119.618628274026\\
0.0330600000000000	119.883894716458\\
0.0330900000000000	119.972109568596\\
0.0331200000000000	120.059677225392\\
0.0331500000000000	120.059677151816\\
0.0331800000000000	120.059677097282\\
0.0332100000000000	120.059677042747\\
0.0332400000000000	120.059676988212\\
0.0332700000000000	120.059676933674\\
0.0333000000000000	120.059676794413\\
0.0333300000000000	120.059676550332\\
0.0333600000000000	119.782826154526\\
0.0333900000000000	119.511786833907\\
0.0334200000000000	119.422048187129\\
0.0334500000000000	119.332364754584\\
0.0334800000000000	119.332365326984\\
0.0335100000000000	119.332365899383\\
0.0335400000000000	119.332366471782\\
0.0335700000000000	119.332367044180\\
0.0336000000000000	119.332367616577\\
0.0336300000000000	119.632814798363\\
0.0336600000000000	119.931644639371\\
0.0336900000000000	120.322243563899\\
0.0337200000000000	120.420323684855\\
0.0337500000000000	120.516671916836\\
0.0337800000000000	120.516671444256\\
0.0338100000000000	120.516670971677\\
0.0338400000000000	120.516670499099\\
0.0338700000000000	120.205390450467\\
0.0339000000000000	119.896234973392\\
0.0339300000000000	119.793825883344\\
0.0339600000000000	119.691416820221\\
0.0339900000000000	119.691417133150\\
0.0340200000000000	119.691417381358\\
0.0340500000000000	119.691417651140\\
0.0340800000000000	119.691417920922\\
0.0341100000000000	119.691418190707\\
0.0341400000000000	119.691418460491\\
0.0341700000000000	119.691418730273\\
0.0342000000000000	119.691419000051\\
0.0342300000000000	120.007506113347\\
0.0342600000000000	120.319958415099\\
0.0342900000000000	120.423691037553\\
0.0343200000000000	120.527423568470\\
0.0343500000000000	120.527423100601\\
0.0343800000000000	120.527422632732\\
0.0344100000000000	120.527422164866\\
0.0344400000000000	120.527421697000\\
0.0344700000000000	120.527421229133\\
0.0345000000000000	120.527420761261\\
0.0345300000000000	120.527420293390\\
0.0345600000000000	120.527419825518\\
0.0345900000000000	120.527419357649\\
0.0346200000000000	120.527418889781\\
0.0346500000000000	120.205314648577\\
0.0346800000000000	119.888153106320\\
0.0347100000000000	119.782511699723\\
0.0347400000000000	119.677904323837\\
0.0347700000000000	119.677904980327\\
0.0348000000000000	119.677905636814\\
0.0348300000000000	119.677906197289\\
0.0348600000000000	119.677906639503\\
0.0348900000000000	119.677906963320\\
0.0349200000000000	119.677907217063\\
0.0349500000000000	119.677907494166\\
0.0349800000000000	119.677907771270\\
0.0350100000000000	119.677908048375\\
0.0350400000000000	119.677908325475\\
0.0350700000000000	120.012049699051\\
0.0351000000000000	120.342558682390\\
0.0351300000000000	120.776964684961\\
0.0351600000000000	120.884827907560\\
0.0351900000000000	120.674283454949\\
0.0352200000000000	120.674053104173\\
0.0352500000000000	120.568896665374\\
0.0352800000000000	120.568896342797\\
0.0353100000000000	120.568896020217\\
0.0353400000000000	120.238282328872\\
0.0353700000000000	120.237512352483\\
0.0354000000000000	120.127821159238\\
0.0354300000000000	120.127821089423\\
0.0354600000000000	120.127820949882\\
0.0354900000000000	120.127820833584\\
0.0355200000000000	120.127820717285\\
0.0355500000000000	120.127820600981\\
0.0355800000000000	120.127820484677\\
0.0356100000000000	119.801206005675\\
0.0356400000000000	119.801046790678\\
0.0356700000000000	119.692869261858\\
0.0357000000000000	119.692869398165\\
0.0357300000000000	119.692869466336\\
0.0357600000000000	119.692869557171\\
0.0357900000000000	119.692869648004\\
0.0358200000000000	120.014476631784\\
0.0358500000000000	120.331178069884\\
0.0358800000000000	120.126252700401\\
0.0359100000000000	119.926203917377\\
0.0359400000000000	119.824686201567\\
0.0359700000000000	119.723168620113\\
0.0360000000000000	119.723169045072\\
0.0360300000000000	119.723169470033\\
0.0360600000000000	119.723169800953\\
0.0360900000000000	119.723170015498\\
0.0361200000000000	120.032031611251\\
0.0361500000000000	120.335042734933\\
0.0361800000000000	120.436060621265\\
0.0362100000000000	120.537078418451\\
0.0362400000000000	120.537077752945\\
0.0362700000000000	120.537077087440\\
0.0363000000000000	120.232611351878\\
0.0363300000000000	119.930904725267\\
0.0363600000000000	119.534502904568\\
0.0363900000000000	119.436084370525\\
0.0364200000000000	119.337665966737\\
0.0364500000000000	119.634530997505\\
0.0364800000000000	119.635555735204\\
0.0365100000000000	119.734253790530\\
0.0365400000000000	119.734253982381\\
0.0365700000000000	119.734254092377\\
0.0366000000000000	119.734254141025\\
0.0366300000000000	119.734254210076\\
0.0366600000000000	119.734254279127\\
0.0366900000000000	119.734254348177\\
0.0367200000000000	120.017356473913\\
0.0367500000000000	120.293015824348\\
0.0367800000000000	120.114705108214\\
0.0368100000000000	120.206608248102\\
0.0368400000000000	120.117431024209\\
0.0368700000000000	120.117430913135\\
0.0369000000000000	120.117430802064\\
0.0369300000000000	119.832481915848\\
0.0369600000000000	119.832011354413\\
0.0369900000000000	119.737413189941\\
0.0370200000000000	120.000582680734\\
0.0370500000000000	120.257324483056\\
0.0370800000000000	120.342487773282\\
0.0371100000000000	120.427698486744\\
0.0371400000000000	120.166972779587\\
0.0371700000000000	119.907427831653\\
0.0372000000000000	119.566681611892\\
0.0372300000000000	119.481196758364\\
0.0372600000000000	119.396906305383\\
0.0372900000000000	119.641791982452\\
0.0373200000000000	119.883189500480\\
0.0373500000000000	120.203329316981\\
0.0373800000000000	120.283005217834\\
0.0374100000000000	120.362681048374\\
0.0374400000000000	120.120658929411\\
0.0374700000000000	119.881594984774\\
0.0375000000000000	119.802545411548\\
0.0375300000000000	119.723495860689\\
0.0375600000000000	119.723496087976\\
0.0375900000000000	119.723496250710\\
0.0376200000000000	119.723496364898\\
0.0376500000000000	119.949278080416\\
0.0376800000000000	120.172800654488\\
0.0377100000000000	120.030876768088\\
0.0377400000000000	119.892945383007\\
0.0377700000000000	119.822880963971\\
0.0378000000000000	119.752437577016\\
0.0378300000000000	119.752437807375\\
0.0378600000000000	119.958869425103\\
0.0378900000000000	120.162667596694\\
0.0379200000000000	120.030143990727\\
0.0379500000000000	119.901318171740\\
0.0379800000000000	119.644247553647\\
0.0380100000000000	119.579588307387\\
0.0380400000000000	119.516498112463\\
0.0380700000000000	119.700858258700\\
0.0381000000000000	119.884824139056\\
0.0381300000000000	120.129915158523\\
0.0381600000000000	120.374496558090\\
0.0381900000000000	120.435670591725\\
0.0382200000000000	120.313973745286\\
0.0382500000000000	120.134111653699\\
0.0382800000000000	119.904464821121\\
0.0383100000000000	119.845629981582\\
0.0383400000000000	119.791278266592\\
0.0383700000000000	119.791278410389\\
0.0384000000000000	119.791278519302\\
0.0384300000000000	119.963604796334\\
0.0384600000000000	119.964920037198\\
0.0384900000000000	120.022814300788\\
0.0385200000000000	119.883506990314\\
0.0385500000000000	119.885913724836\\
0.0385800000000000	119.841390649679\\
0.0386100000000000	119.841390820818\\
0.0386400000000000	119.992057055897\\
0.0386700000000000	120.135644148718\\
0.0387000000000000	120.052931359063\\
0.0387300000000000	119.976920388221\\
0.0387600000000000	119.817817419323\\
0.0387900000000000	119.778572552120\\
0.0388200000000000	119.863669003307\\
0.0388500000000000	119.989512273435\\
0.0388800000000000	120.153769912950\\
0.0389100000000000	120.078687951356\\
0.0389400000000000	120.010073938653\\
0.0389700000000000	119.871494299527\\
0.0390000000000000	119.838291596052\\
0.0390300000000000	119.902581594160\\
0.0390600000000000	120.002286129217\\
0.0390900000000000	120.139378264565\\
0.0391200000000000	120.173379293847\\
0.0391500000000000	120.118223270156\\
0.0391800000000000	120.038449437287\\
0.0392100000000000	119.941439984799\\
0.0392400000000000	119.916915286780\\
0.0392700000000000	119.894780133761\\
0.0393000000000000	119.894780211560\\
0.0393300000000000	119.984543614049\\
0.0393600000000000	119.986505602760\\
0.0393900000000000	119.942671111191\\
0.0394200000000000	119.881089980925\\
0.0394500000000000	119.804371227609\\
0.0394800000000000	119.835422678969\\
0.0395100000000000	119.865044014798\\
0.0395400000000000	119.930280329331\\
0.0395700000000000	119.999680596459\\
0.0396000000000000	120.068527068829\\
0.0396300000000000	120.044122030093\\
0.0396600000000000	120.024752991870\\
0.0396900000000000	119.982114380960\\
0.0397200000000000	119.945004844212\\
0.0397500000000000	119.911190781331\\
0.0397800000000000	119.930507490950\\
0.0398100000000000	119.951595586455\\
0.0398400000000000	119.985867061732\\
0.0398700000000000	119.978629385557\\
0.0399000000000000	119.978287077517\\
0.0399300000000000	119.971690526607\\
0.0399600000000000	119.967242309537\\
0.0399900000000000	119.958478722452\\
0.0400200000000000	119.948235390544\\
0.0400500000000000	119.939832358250\\
0.0400800000000000	119.941996613607\\
0.0401100000000000	119.953739332854\\
0.0401400000000000	119.973840048493\\
0.0401700000000000	119.998428882264\\
0.0402000000000000	120.022956254603\\
0.0402300000000000	120.015645206223\\
0.0402600000000000	120.006842723173\\
0.0402900000000000	120.020617011785\\
0.0403200000000000	120.038757794433\\
0.0403500000000000	120.073274458662\\
0.0403800000000000	120.118235451078\\
0.0404100000000000	120.087451234764\\
0.0404400000000000	120.051902986744\\
0.0404700000000000	119.984034030238\\
0.0405000000000000	119.915712140821\\
0.0405300000000000	119.941061185346\\
0.0405600000000000	119.923552850424\\
0.0405900000000000	119.982159454050\\
0.0406200000000000	120.032971876046\\
0.0406500000000000	120.104879385713\\
0.0406800000000000	120.184749566634\\
0.0407100000000000	120.269711892779\\
0.0407400000000000	120.220727943283\\
0.0407700000000000	120.167063350250\\
0.0408000000000000	120.061742446342\\
0.0408300000000000	120.035769840000\\
0.0408600000000000	120.008359472930\\
0.0408900000000000	120.008359514719\\
0.0409200000000000	120.094595792571\\
0.0409500000000000	120.095250171214\\
0.0409800000000000	120.124219258183\\
0.0410100000000000	120.025283957587\\
0.0410400000000000	119.922441695132\\
0.0410700000000000	119.887923676346\\
0.0411000000000000	119.854148676672\\
0.0411300000000000	119.854148811607\\
0.0411600000000000	119.966629879826\\
0.0411900000000000	120.080656238712\\
0.0412200000000000	120.118874004456\\
0.0412500000000000	120.030920605291\\
0.0412800000000000	119.902243418165\\
0.0413100000000000	119.859044896979\\
0.0413400000000000	119.816788574613\\
0.0413700000000000	119.945171241328\\
0.0414000000000000	120.075674680831\\
0.0414300000000000	120.119171018060\\
0.0414600000000000	120.162667316916\\
0.0414900000000000	120.015501726809\\
0.0415200000000000	119.867522141261\\
0.0415500000000000	119.818695135715\\
0.0415800000000000	119.770315829548\\
0.0416100000000000	119.770316005580\\
0.0416400000000000	119.770316159969\\
0.0416700000000000	119.934555653240\\
0.0417000000000000	120.099370363910\\
0.0417300000000000	120.316016078913\\
0.0417600000000000	120.209417274272\\
0.0417900000000000	120.263536303654\\
0.0418200000000000	120.210231778658\\
0.0418500000000000	120.210231638839\\
0.0418800000000000	120.210231499022\\
0.0419100000000000	120.022939715593\\
0.0419400000000000	119.836182805387\\
0.0419700000000000	119.774578663391\\
0.0420000000000000	119.712974536947\\
0.0420300000000000	119.712974868558\\
0.0420600000000000	119.712975160991\\
0.0420900000000000	119.712975466531\\
0.0421200000000000	119.712975772073\\
0.0421500000000000	119.915322861436\\
0.0421800000000000	120.116495823651\\
0.0422100000000000	120.182910295946\\
0.0422400000000000	120.249324709649\\
0.0422700000000000	120.249324541937\\
0.0423000000000000	120.249324374226\\
0.0423300000000000	120.025951503683\\
0.0423600000000000	120.024996242205\\
0.0423900000000000	119.950460129273\\
0.0424200000000000	119.950460066980\\
0.0424500000000000	119.950459941926\\
0.0424800000000000	119.950459769523\\
0.0425100000000000	119.950459612852\\
0.0425400000000000	119.950459456180\\
0.0425700000000000	119.712939366750\\
0.0426000000000000	119.478571317728\\
0.0426300000000000	119.627693966591\\
0.0426600000000000	119.549669191121\\
0.0426900000000000	119.624576925976\\
0.0427200000000000	119.624577333714\\
0.0427500000000000	119.624577741450\\
0.0427800000000000	119.880977945855\\
0.0428100000000000	120.134562086530\\
0.0428400000000000	120.219491673750\\
0.0428700000000000	120.302563248244\\
0.0429000000000000	120.302562894480\\
0.0429300000000000	120.302562558809\\
0.0429600000000000	120.302562223138\\
0.0429900000000000	120.038834637897\\
0.0430200000000000	119.777040984775\\
0.0430500000000000	119.689994190925\\
0.0430800000000000	119.603580804745\\
0.0431100000000000	119.603581394196\\
0.0431400000000000	119.603581983646\\
0.0431700000000000	119.603582573096\\
0.0432000000000000	119.603583080688\\
0.0432300000000000	119.603583487564\\
0.0432600000000000	119.871014928285\\
0.0432900000000000	119.869688475885\\
0.0433200000000000	119.957948124169\\
0.0433500000000000	119.957948078021\\
0.0433800000000000	119.957948031871\\
0.0434100000000000	119.957947985722\\
0.0434400000000000	119.957947939574\\
0.0434700000000000	119.957947893426\\
0.0435000000000000	119.666403101649\\
0.0435300000000000	119.381496968236\\
0.0435600000000000	119.286672880539\\
0.0435900000000000	119.193304523901\\
0.0436200000000000	119.193305489780\\
0.0436500000000000	119.193306455658\\
0.0436800000000000	119.491666591145\\
0.0437100000000000	119.787646013387\\
0.0437400000000000	119.885954988965\\
0.0437700000000000	119.983394846275\\
0.0438000000000000	119.983395115019\\
0.0438300000000000	119.983395383761\\
0.0438600000000000	119.983395652502\\
0.0438900000000000	119.983395829835\\
0.0439200000000000	119.983395893936\\
0.0439500000000000	119.983395845197\\
0.0439800000000000	119.983395729525\\
0.0440100000000000	119.983395636161\\
0.0440400000000000	119.983395542797\\
0.0440700000000000	119.983395449434\\
0.0441000000000000	119.983395356072\\
0.0441300000000000	119.668527780620\\
0.0441600000000000	119.358922793983\\
0.0441900000000000	119.256672485049\\
0.0442200000000000	119.154755286854\\
0.0442500000000000	119.154756290223\\
0.0442800000000000	119.154757293588\\
0.0443100000000000	119.476486097617\\
0.0443400000000000	119.795265312780\\
0.0443700000000000	119.902091010401\\
0.0444000000000000	120.007231555780\\
0.0444300000000000	120.007231601344\\
0.0444600000000000	120.007231669660\\
0.0444900000000000	120.007231737979\\
0.0445200000000000	120.007231806297\\
0.0445500000000000	120.007231874611\\
0.0445800000000000	120.007231844624\\
0.0446100000000000	120.007231692809\\
0.0446400000000000	119.683768837894\\
0.0446700000000000	119.367863880169\\
0.0447000000000000	119.262200070440\\
0.0447300000000000	119.157582394005\\
0.0447600000000000	119.157583196959\\
0.0447900000000000	119.157583999906\\
0.0448200000000000	119.157584802852\\
0.0448500000000000	119.157585605795\\
0.0448800000000000	119.486364000298\\
0.0449100000000000	119.812279557384\\
0.0449400000000000	120.237820446995\\
0.0449700000000000	120.344737365979\\
0.0450000000000000	120.449525173158\\
0.0450300000000000	120.449524836159\\
0.0450600000000000	120.449524499163\\
0.0450900000000000	120.449524162161\\
0.0451200000000000	120.449523825160\\
0.0451500000000000	120.116701326810\\
0.0451800000000000	119.788772662907\\
0.0452100000000000	119.680583273477\\
0.0452400000000000	119.572868301354\\
0.0452700000000000	119.572868799395\\
0.0453000000000000	119.572869228893\\
0.0453300000000000	119.572869681237\\
0.0453600000000000	119.572870133580\\
0.0453900000000000	119.572870585922\\
0.0454200000000000	119.901148358095\\
0.0454500000000000	120.224181787854\\
0.0454800000000000	120.331800471581\\
0.0455100000000000	120.438341377158\\
0.0455400000000000	120.438341065853\\
0.0455700000000000	120.438340754549\\
0.0456000000000000	120.114560173216\\
0.0456300000000000	119.795829626917\\
0.0456600000000000	119.689658331365\\
0.0456900000000000	119.584540623077\\
0.0457200000000000	119.584541236209\\
0.0457500000000000	119.584541872087\\
0.0457800000000000	119.584542507966\\
0.0458100000000000	119.584543143845\\
0.0458400000000000	119.584543684332\\
0.0458700000000000	119.584544107542\\
0.0459000000000000	119.894500258824\\
0.0459300000000000	119.892850288762\\
0.0459600000000000	119.994969595796\\
0.0459900000000000	119.994969493698\\
0.0460200000000000	119.994969391600\\
0.0460500000000000	119.994969289505\\
0.0460800000000000	119.682975089196\\
0.0461100000000000	119.376091645862\\
0.0461400000000000	119.575093004174\\
0.0461700000000000	119.768077587245\\
0.0462000000000000	119.866388208967\\
0.0462300000000000	119.963830438514\\
0.0462600000000000	119.963830726202\\
0.0462900000000000	119.963831013888\\
0.0463200000000000	119.963831211719\\
0.0463500000000000	119.963831298613\\
0.0463800000000000	119.963831187693\\
0.0464100000000000	119.963830989899\\
0.0464400000000000	119.963830727534\\
0.0464700000000000	119.963830486698\\
0.0465000000000000	119.667595229874\\
0.0465300000000000	119.377557231242\\
0.0465600000000000	119.564245398983\\
0.0465900000000000	119.747063476221\\
0.0466200000000000	119.839988261423\\
0.0466500000000000	119.932912964638\\
0.0466800000000000	119.932913094724\\
0.0467100000000000	119.932913224809\\
0.0467400000000000	119.932913354897\\
0.0467700000000000	119.932913399854\\
0.0468000000000000	119.932913340613\\
0.0468300000000000	120.209074504701\\
0.0468600000000000	119.936467489133\\
0.0468900000000000	119.760531569784\\
0.0469200000000000	119.671509364545\\
0.0469500000000000	119.582487277136\\
0.0469800000000000	119.582487698024\\
0.0470100000000000	119.852520020107\\
0.0470400000000000	120.117063881032\\
0.0470700000000000	120.463903235581\\
0.0471000000000000	120.549314219302\\
0.0471300000000000	120.634771203259\\
0.0471600000000000	120.634770527802\\
0.0471900000000000	120.379036456659\\
0.0472200000000000	120.126843805298\\
0.0472500000000000	119.800254838400\\
0.0472800000000000	119.718020679225\\
0.0473100000000000	119.638134568934\\
0.0473400000000000	119.638135073954\\
0.0473700000000000	119.638135596396\\
0.0474000000000000	119.638136045639\\
0.0474300000000000	119.638136421770\\
0.0474600000000000	119.879160882635\\
0.0474900000000000	120.113616171208\\
0.0475200000000000	120.423065426568\\
0.0475500000000000	120.271108462567\\
0.0475800000000000	120.121681618823\\
0.0476100000000000	119.821991039390\\
0.0476400000000000	119.747435574852\\
0.0476700000000000	119.672880144412\\
0.0477000000000000	119.672880451898\\
0.0477300000000000	119.888836973285\\
0.0477600000000000	120.103049904127\\
0.0477900000000000	120.387018144053\\
0.0478200000000000	120.249720538403\\
0.0478500000000000	120.116764345267\\
0.0478800000000000	119.847530573286\\
0.0479100000000000	119.781298443302\\
0.0479400000000000	119.714602357743\\
0.0479700000000000	119.714602663166\\
0.0480000000000000	119.714602884841\\
0.0480300000000000	119.714603078820\\
0.0480600000000000	119.916169837158\\
0.0480900000000000	120.117655741383\\
0.0481200000000000	120.185095996039\\
0.0481500000000000	120.071598513798\\
0.0481800000000000	119.900665926833\\
0.0482100000000000	119.844745130575\\
0.0482400000000000	119.788150659676\\
0.0482700000000000	119.788150824964\\
0.0483000000000000	119.965136072819\\
0.0483300000000000	120.142031961077\\
0.0483600000000000	120.201430384321\\
0.0483900000000000	120.107814892178\\
0.0484200000000000	119.965136661676\\
0.0484500000000000	119.919345897851\\
0.0484800000000000	119.872023093485\\
0.0485100000000000	119.872023292497\\
0.0485400000000000	119.872023432379\\
0.0485700000000000	120.022947308824\\
0.0486000000000000	120.164145313773\\
0.0486300000000000	120.211372848943\\
0.0486600000000000	120.127031529903\\
0.0486900000000000	119.998896552995\\
0.0487200000000000	119.824132164881\\
0.0487500000000000	119.648678660106\\
0.0487800000000000	119.734496603948\\
0.0488100000000000	119.819119830676\\
0.0488400000000000	119.980779921930\\
0.0488700000000000	120.133713967448\\
0.0489000000000000	120.169655075147\\
0.0489300000000000	120.204789153257\\
0.0489600000000000	120.095514712105\\
0.0489900000000000	119.985393476116\\
0.0490200000000000	119.838540704184\\
0.0490500000000000	119.698910192403\\
0.0490800000000000	119.756186486433\\
0.0491100000000000	119.806389700827\\
0.0491400000000000	119.915812235519\\
0.0491700000000000	120.024969283678\\
0.0492000000000000	120.136354858594\\
0.0492300000000000	120.080168736917\\
0.0492600000000000	120.023228380231\\
0.0492900000000000	119.917073011457\\
0.0493200000000000	119.817536594105\\
0.0493500000000000	119.858271984005\\
0.0493800000000000	119.834830773449\\
0.0494100000000000	119.913816432562\\
0.0494400000000000	119.972757258760\\
0.0494700000000000	120.053035162727\\
0.0495000000000000	120.130193505698\\
0.0495300000000000	120.098880488016\\
0.0495600000000000	120.072543248726\\
0.0495900000000000	120.017460352408\\
0.0496200000000000	119.964745211289\\
0.0496500000000000	119.913367183410\\
0.0496800000000000	119.942338473210\\
0.0497100000000000	119.968515333173\\
0.0497400000000000	120.015702401392\\
0.0497700000000000	120.052717900224\\
0.0498000000000000	120.042975103035\\
0.0498300000000000	120.034796841393\\
0.0498600000000000	120.008637683268\\
0.0498900000000000	119.976607537479\\
0.0499200000000000	119.943497433359\\
0.0499500000000000	119.916347119892\\
0.0499800000000000	119.919351208794\\
0.0500100000000000	119.914931937592\\
0.0500400000000000	119.910545177473\\
0.0500700000000000	119.916956898785\\
0.0501000000000000	119.916144162387\\
0.0501300000000000	119.921752045413\\
0.0501600000000000	119.918219644640\\
0.0501900000000000	119.922356715942\\
0.0502200000000000	119.920893677763\\
0.0502500000000000	119.920867123253\\
0.0502800000000000	119.907531078257\\
0.0503100000000000	119.926720847182\\
0.0503400000000000	119.946884783120\\
0.0503700000000000	119.978841788846\\
0.0504000000000000	119.968907972409\\
0.0504300000000000	119.962338957596\\
0.0504600000000000	119.972758600412\\
0.0504900000000000	119.985144390978\\
0.0505200000000000	120.013776302311\\
0.0505500000000000	120.049500460241\\
0.0505800000000000	120.059153699317\\
0.0506100000000000	120.069888750982\\
0.0506400000000000	120.032772950627\\
0.0506700000000000	120.001468676884\\
0.0507000000000000	119.967502704408\\
0.0507300000000000	119.934309501724\\
0.0507600000000000	119.928197248468\\
0.0507900000000000	119.919017417992\\
0.0508200000000000	119.963253282526\\
0.0508500000000000	120.013565449331\\
0.0508800000000000	119.982637947406\\
0.0509100000000000	119.998895622478\\
0.0509400000000000	119.944895982531\\
0.0509700000000000	119.904735362490\\
0.0510000000000000	119.938648948682\\
0.0510300000000000	119.977532069206\\
0.0510600000000000	120.052199643673\\
0.0510900000000000	120.071537486301\\
0.0511200000000000	120.036145197225\\
0.0511500000000000	119.989432381500\\
0.0511800000000000	119.929402391595\\
0.0512100000000000	119.917144362382\\
0.0512400000000000	119.902610174354\\
0.0512700000000000	119.902610251269\\
0.0513000000000000	119.978889656963\\
0.0513300000000000	119.979580479252\\
0.0513600000000000	120.004420934735\\
0.0513900000000000	119.948560052474\\
0.0514200000000000	119.950243913940\\
0.0514500000000000	119.932018207871\\
0.0514800000000000	120.012906546924\\
0.0515100000000000	120.101191802130\\
0.0515400000000000	120.047466105102\\
0.0515700000000000	120.001907127164\\
0.0516000000000000	119.909667372573\\
0.0516300000000000	119.888338028762\\
0.0516600000000000	119.867493166453\\
0.0516900000000000	119.867493264668\\
0.0517200000000000	119.867493339629\\
0.0517500000000000	119.867493433680\\
0.0517800000000000	119.867493531111\\
0.0518100000000000	119.943836666803\\
0.0518400000000000	120.018243895422\\
0.0518700000000000	120.041091223157\\
0.0519000000000000	120.066625716382\\
0.0519300000000000	120.066625645675\\
0.0519600000000000	119.954821965282\\
0.0519900000000000	119.844337554740\\
0.0520200000000000	119.708413569169\\
0.0520500000000000	119.764262164859\\
0.0520800000000000	119.820185771746\\
0.0521100000000000	119.937352162087\\
0.0521400000000000	119.967616111580\\
0.0521700000000000	119.997880034366\\
0.0522000000000000	120.110226025999\\
0.0522300000000000	120.003966344144\\
0.0522600000000000	119.943932350542\\
0.0522900000000000	119.910375859827\\
0.0523200000000000	119.879487579212\\
0.0523500000000000	119.879487626492\\
0.0523800000000000	119.879487680853\\
0.0524100000000000	120.004618132912\\
0.0524400000000000	120.005644100101\\
0.0524700000000000	120.047942393010\\
0.0525000000000000	119.943741279069\\
0.0525300000000000	119.945219049110\\
0.0525600000000000	119.911921115517\\
0.0525900000000000	119.911921210398\\
0.0526200000000000	119.911921312874\\
0.0526500000000000	120.049577188795\\
0.0526800000000000	120.181418404735\\
0.0527100000000000	120.108883423767\\
0.0527400000000000	120.044012721129\\
0.0527700000000000	119.903504992067\\
0.0528000000000000	119.870225925243\\
0.0528300000000000	119.835770782518\\
0.0528600000000000	119.835770936982\\
0.0528900000000000	119.976983793232\\
0.0529200000000000	120.112207695461\\
0.0529500000000000	120.037563104927\\
0.0529800000000000	119.965574651878\\
0.0530100000000000	119.929056454997\\
0.0530400000000000	119.890791115580\\
0.0530700000000000	119.890791211101\\
0.0531000000000000	120.035277095254\\
0.0531300000000000	120.176776230045\\
0.0531600000000000	120.094262988044\\
0.0531900000000000	120.012229042397\\
0.0532200000000000	119.842793514701\\
0.0532500000000000	119.799770871773\\
0.0532800000000000	119.756403315611\\
0.0533100000000000	119.904855206886\\
0.0533400000000000	120.054748830784\\
0.0533700000000000	120.105058325473\\
0.0534000000000000	120.154278539694\\
0.0534300000000000	120.010291411440\\
0.0534600000000000	119.866150784596\\
0.0534900000000000	119.674335152876\\
0.0535200000000000	119.770193894471\\
0.0535500000000000	119.867023815728\\
0.0535800000000000	119.915398030869\\
0.0536100000000000	119.963772150871\\
0.0536400000000000	119.963772147141\\
0.0536700000000000	119.963772102019\\
0.0537000000000000	119.963772025326\\
0.0537300000000000	119.804264796138\\
0.0537600000000000	119.643909432168\\
0.0537900000000000	119.746534599866\\
0.0538200000000000	119.841705758311\\
0.0538500000000000	120.037290879850\\
0.0538800000000000	120.224421035085\\
0.0539100000000000	120.271323811744\\
0.0539400000000000	120.317834774901\\
0.0539700000000000	120.317834497913\\
0.0540000000000000	120.155188476388\\
0.0540300000000000	119.992574539508\\
0.0540600000000000	119.938835260812\\
0.0540900000000000	119.885631005525\\
0.0541200000000000	119.885631093166\\
0.0541500000000000	119.885631100699\\
0.0541800000000000	120.038277460675\\
0.0542100000000000	119.884743209611\\
0.0542400000000000	119.781347364803\\
0.0542700000000000	119.729992371430\\
0.0543000000000000	119.678478131006\\
0.0543300000000000	119.852332976480\\
0.0543600000000000	120.023690009183\\
0.0543900000000000	120.240814504154\\
0.0544200000000000	120.150059067134\\
0.0544500000000000	120.061663795608\\
0.0544800000000000	120.017893964383\\
0.0545100000000000	119.971261037359\\
0.0545400000000000	119.971261061763\\
0.0545700000000000	119.971261086167\\
0.0546000000000000	120.145784190686\\
0.0546300000000000	119.979565185151\\
0.0546600000000000	119.879374766461\\
0.0546900000000000	119.981004068177\\
0.0547200000000000	119.926892059846\\
0.0547500000000000	119.977724493362\\
0.0547800000000000	119.977724512060\\
0.0548100000000000	120.151462906221\\
0.0548400000000000	119.986029286884\\
0.0548700000000000	119.887723263278\\
0.0549000000000000	119.986780182678\\
0.0549300000000000	119.934551790443\\
0.0549600000000000	119.984103849592\\
0.0549900000000000	119.984103862661\\
0.0550200000000000	119.984103875731\\
0.0550500000000000	119.984103836298\\
0.0550800000000000	119.984103832814\\
0.0551100000000000	119.984103834405\\
0.0551400000000000	120.132490029501\\
0.0551700000000000	120.130108726594\\
0.0552000000000000	120.178491269094\\
0.0552300000000000	120.178491192268\\
0.0552600000000000	120.178491064380\\
0.0552900000000000	120.178490871963\\
0.0553200000000000	120.016720496574\\
0.0553500000000000	119.860717303654\\
0.0553800000000000	119.659343653861\\
0.0554100000000000	119.608763339013\\
0.0554400000000000	119.558651042283\\
0.0554700000000000	119.727771345188\\
0.0555000000000000	119.897947239905\\
0.0555300000000000	120.117297177406\\
0.0555600000000000	120.172799084502\\
0.0555900000000000	120.072516731461\\
0.0556200000000000	119.920593773038\\
0.0556500000000000	119.870655062849\\
0.0556800000000000	119.819888613852\\
0.0557100000000000	119.819888822220\\
0.0557400000000000	119.989994838189\\
0.0557700000000000	120.154601380503\\
0.0558000000000000	120.210734692172\\
0.0558300000000000	120.109335427584\\
0.0558600000000000	119.958340267863\\
0.0558900000000000	119.756556854795\\
0.0559200000000000	119.706989075074\\
0.0559500000000000	119.656591159106\\
0.0559800000000000	119.817188915915\\
0.0560100000000000	119.979782719230\\
0.0560400000000000	120.033757226372\\
0.0560700000000000	120.087731626577\\
0.0561000000000000	120.087731465953\\
0.0561300000000000	119.932725908775\\
0.0561600000000000	119.780669907144\\
0.0561900000000000	119.881844226293\\
0.0562200000000000	119.982989441398\\
0.0562500000000000	120.187106259604\\
0.0562800000000000	120.238222577495\\
0.0563100000000000	120.289505002738\\
0.0563400000000000	120.136398250838\\
0.0563700000000000	119.983367282043\\
0.0564000000000000	119.780288217252\\
0.0564300000000000	119.878543303420\\
0.0564600000000000	119.974763635427\\
0.0564900000000000	120.023780589259\\
0.0565200000000000	120.072361749936\\
0.0565500000000000	120.072361609138\\
0.0565800000000000	119.925784048108\\
0.0566100000000000	119.777901169573\\
0.0566400000000000	119.875160372139\\
0.0566700000000000	119.970711384868\\
0.0567000000000000	120.161087870788\\
0.0567300000000000	120.208473527406\\
0.0567600000000000	120.255460726912\\
0.0567900000000000	120.113884322772\\
0.0568200000000000	119.972041485190\\
0.0568500000000000	119.783173627266\\
0.0568800000000000	119.875111410586\\
0.0569100000000000	119.967793862443\\
0.0569400000000000	120.013600863942\\
0.0569700000000000	120.060330138330\\
0.0570000000000000	120.060330013644\\
0.0570300000000000	120.060329886533\\
0.0570600000000000	119.929074837905\\
0.0570900000000000	119.802252507961\\
0.0571200000000000	119.885922930900\\
0.0571500000000000	119.970204080897\\
0.0571800000000000	120.011770471383\\
0.0572100000000000	120.054350644322\\
0.0572400000000000	120.054350523765\\
0.0572700000000000	119.925616911629\\
0.0573000000000000	119.797701491021\\
0.0573300000000000	119.881041315328\\
0.0573600000000000	119.963011804129\\
0.0573900000000000	120.127060192415\\
0.0574200000000000	120.168200958142\\
0.0574500000000000	120.208823884424\\
0.0574800000000000	120.090515612015\\
0.0575100000000000	119.973533123999\\
0.0575400000000000	119.818798946405\\
0.0575700000000000	119.894544639703\\
0.0576000000000000	119.969354332949\\
0.0576300000000000	120.007147599454\\
0.0576600000000000	120.044753520795\\
0.0576900000000000	120.044753418875\\
0.0577200000000000	119.932392157038\\
0.0577500000000000	119.820013814005\\
0.0577800000000000	119.782714560163\\
0.0578100000000000	119.849267981726\\
0.0578400000000000	119.949640034037\\
0.0578700000000000	120.084840310408\\
0.0579000000000000	120.118565685852\\
0.0579300000000000	120.152290993516\\
0.0579600000000000	120.152290811349\\
0.0579900000000000	120.049800291421\\
0.0580200000000000	119.948043916073\\
0.0580500000000000	119.914085091180\\
0.0580800000000000	119.880231362901\\
0.0581100000000000	119.880231556627\\
0.0581400000000000	119.880231736321\\
0.0581700000000000	119.880231848981\\
0.0582000000000000	119.975623472784\\
0.0582300000000000	120.073310694619\\
0.0582600000000000	120.106080492246\\
0.0582900000000000	120.054022574040\\
0.0583200000000000	119.976714793044\\
0.0583500000000000	119.951166412347\\
0.0583800000000000	119.925547205842\\
0.0584100000000000	120.009274796388\\
0.0584400000000000	120.095150847739\\
0.0584700000000000	120.124409489637\\
0.0585000000000000	120.078365748466\\
0.0585300000000000	120.012009692990\\
0.0585600000000000	119.923562623010\\
0.0585900000000000	119.835075821672\\
0.0586200000000000	119.882949282456\\
0.0586500000000000	119.931576218310\\
0.0586800000000000	120.027102807915\\
0.0587100000000000	120.118559322018\\
0.0587400000000000	120.080709275336\\
0.0587700000000000	120.103601333386\\
0.0588000000000000	120.084063804295\\
0.0588300000000000	120.019760386447\\
0.0588600000000000	119.951000694457\\
0.0588900000000000	119.928140895044\\
0.0589200000000000	119.843811891195\\
0.0589500000000000	119.899135316001\\
0.0589800000000000	119.926954023613\\
0.0590100000000000	119.990182176733\\
0.0590400000000000	120.054552278391\\
0.0590700000000000	120.070478659707\\
0.0591000000000000	120.035208310672\\
0.0591300000000000	119.984842945990\\
0.0591600000000000	119.924229542111\\
0.0591900000000000	119.910079531555\\
0.0592200000000000	119.929248553501\\
0.0592500000000000	119.961187901817\\
0.0592800000000000	120.011299686312\\
0.0593100000000000	120.064613448642\\
0.0593400000000000	120.040232672815\\
0.0593700000000000	120.018611686811\\
0.0594000000000000	119.975820649064\\
0.0594300000000000	119.941785132272\\
0.0594600000000000	119.957321634551\\
0.0594900000000000	119.975281355104\\
0.0595200000000000	120.015243063827\\
0.0595500000000000	120.059224659056\\
0.0595800000000000	120.039346884174\\
0.0596100000000000	120.025404308450\\
0.0596400000000000	119.997122866030\\
0.0596700000000000	119.979569392584\\
0.0597000000000000	119.968086943497\\
0.0597300000000000	119.966481885345\\
0.0597600000000000	119.944515587060\\
0.0597900000000000	119.969367069513\\
0.0598200000000000	119.987780475324\\
0.0598500000000000	119.979441971344\\
0.0598800000000000	119.975660286903\\
0.0599100000000000	119.966130996779\\
0.0599400000000000	119.967378090587\\
0.0599700000000000	119.969182826344\\
0.0600000000000000	119.971402055663\\
0.0600300000000000	119.961016571552\\
0.0600600000000000	119.969905814264\\
0.0600900000000000	119.961203380483\\
0.0601200000000000	119.967373809073\\
0.0601500000000000	119.976641832001\\
0.0601800000000000	119.994383934109\\
0.0602100000000000	120.012054267533\\
0.0602400000000000	120.018170330437\\
0.0602700000000000	120.027969239573\\
0.0603000000000000	120.020470853780\\
0.0603300000000000	120.034044273054\\
0.0603600000000000	120.050431882600\\
0.0603900000000000	120.031399231754\\
0.0604200000000000	120.008381285168\\
0.0604500000000000	119.970627260957\\
0.0604800000000000	119.935640727400\\
0.0605100000000000	119.946338710921\\
0.0605400000000000	119.959274384438\\
0.0605700000000000	119.989204885215\\
0.0606000000000000	120.028892078373\\
0.0606300000000000	120.076678372760\\
0.0606600000000000	120.054260668789\\
0.0606900000000000	120.038941314641\\
0.0607200000000000	120.001567087314\\
0.0607500000000000	120.025697309989\\
0.0607800000000000	120.052582878370\\
0.0608100000000000	120.107208185309\\
0.0608400000000000	120.120364632285\\
0.0608700000000000	120.081601364653\\
0.0609000000000000	120.029133249754\\
0.0609300000000000	119.964630280641\\
0.0609600000000000	119.910568307387\\
0.0609900000000000	119.898676298879\\
0.0610200000000000	119.927926155106\\
0.0610500000000000	119.973490631796\\
0.0610800000000000	120.040741258142\\
0.0611100000000000	120.114378565920\\
0.0611400000000000	120.073581590693\\
0.0611700000000000	120.031142512521\\
0.0612000000000000	120.010555635912\\
0.0612300000000000	120.048857454097\\
0.0612600000000000	120.103795873685\\
0.0612900000000000	120.066482903570\\
0.0613200000000000	120.027679089238\\
0.0613500000000000	119.941789583639\\
0.0613800000000000	119.921383998553\\
0.0614100000000000	119.898007588760\\
0.0614400000000000	119.968481471053\\
0.0614700000000000	120.034496565859\\
0.0615000000000000	120.119307735179\\
0.0615300000000000	120.074147804148\\
0.0615600000000000	120.025735029964\\
0.0615900000000000	119.929477244140\\
0.0616200000000000	119.825658329047\\
0.0616500000000000	119.883296031249\\
0.0616800000000000	119.941660743879\\
0.0617100000000000	119.970759976293\\
0.0617400000000000	119.999236350627\\
0.0617700000000000	119.999236313828\\
0.0618000000000000	119.999236237792\\
0.0618300000000000	119.906585136609\\
0.0618600000000000	119.812875059225\\
0.0618900000000000	119.874731865079\\
0.0619200000000000	119.936411864482\\
0.0619500000000000	120.059780116149\\
0.0619800000000000	120.182951949895\\
0.0620100000000000	120.119031217942\\
0.0620400000000000	120.052200878897\\
0.0620700000000000	119.918627066562\\
0.0621000000000000	119.884943144950\\
0.0621300000000000	119.850714889700\\
0.0621600000000000	119.850715047277\\
0.0621900000000000	119.951324723961\\
0.0622200000000000	120.051295291286\\
0.0622500000000000	120.184273678072\\
0.0622800000000000	120.115831254528\\
0.0623100000000000	120.044837207870\\
0.0623400000000000	119.902706819068\\
0.0623700000000000	119.866908505616\\
0.0624000000000000	119.830612742306\\
0.0624300000000000	119.830612901874\\
0.0624600000000000	119.946144047090\\
0.0624900000000000	120.060929688304\\
0.0625200000000000	120.217103149193\\
0.0625500000000000	120.138847062574\\
0.0625800000000000	120.061652516110\\
0.0626100000000000	119.908095791341\\
0.0626400000000000	119.869910722319\\
0.0626700000000000	119.831725661900\\
0.0627000000000000	119.831725822853\\
0.0627300000000000	119.831725949275\\
0.0627600000000000	119.959938790240\\
0.0627900000000000	120.090554747583\\
0.0628200000000000	120.262206321658\\
0.0628500000000000	120.178716640329\\
0.0628800000000000	120.096878268702\\
0.0629100000000000	119.932565714077\\
0.0629400000000000	119.891625017780\\
0.0629700000000000	119.976515792808\\
0.0630000000000000	119.976899674899\\
0.0630300000000000	120.019134787106\\
0.0630600000000000	120.019134743856\\
0.0630900000000000	120.019134671734\\
0.0631200000000000	119.875703290711\\
0.0631500000000000	119.874833388511\\
0.0631800000000000	119.955541177387\\
0.0632100000000000	119.953912561553\\
0.0632400000000000	119.995152715234\\
0.0632700000000000	119.995152681337\\
0.0633000000000000	119.995152656703\\
0.0633300000000000	119.841447819171\\
0.0633600000000000	119.839961788243\\
0.0633900000000000	119.927929598872\\
0.0634200000000000	119.926217322056\\
0.0634500000000000	119.971133470373\\
0.0634800000000000	119.971133426963\\
0.0635100000000000	119.971133353713\\
0.0635400000000000	119.971133290362\\
0.0635700000000000	119.812742385120\\
0.0636000000000000	119.811311228618\\
0.0636300000000000	119.901238549091\\
0.0636600000000000	120.037440913910\\
0.0636900000000000	120.081689812147\\
0.0637200000000000	120.126878388736\\
0.0637500000000000	120.126878287933\\
0.0637800000000000	119.965064175199\\
0.0638100000000000	119.807724266288\\
0.0638400000000000	119.753172310376\\
0.0638700000000000	119.850661999215\\
0.0639000000000000	119.998468796334\\
0.0639300000000000	120.195679880868\\
0.0639600000000000	120.245299153588\\
0.0639900000000000	120.294918382532\\
0.0640200000000000	120.129214771643\\
0.0640500000000000	119.965616828098\\
0.0640800000000000	119.909822971477\\
0.0641100000000000	119.856529645295\\
0.0641400000000000	119.856529777563\\
0.0641700000000000	119.856529819786\\
0.0642000000000000	120.007008948418\\
0.0642300000000000	120.006536465648\\
0.0642600000000000	120.056233504948\\
0.0642900000000000	119.890800971402\\
0.0643200000000000	119.724808668360\\
0.0643500000000000	119.830975093509\\
0.0643800000000000	119.937163226617\\
0.0644100000000000	120.148766138451\\
0.0644400000000000	120.202526839491\\
0.0644700000000000	120.255118753413\\
0.0645000000000000	120.092760748537\\
0.0645300000000000	119.929752836144\\
0.0645600000000000	119.875022958549\\
0.0645900000000000	119.821486978221\\
0.0646200000000000	119.821487115697\\
0.0646500000000000	119.987161172500\\
0.0646800000000000	120.155830714684\\
0.0647100000000000	120.043854841146\\
0.0647400000000000	119.934022960231\\
0.0647700000000000	119.877978558334\\
0.0648000000000000	119.823159108011\\
0.0648300000000000	119.982172015799\\
0.0648600000000000	120.140679274397\\
0.0648900000000000	120.193729418222\\
0.0649200000000000	120.079931380621\\
0.0649500000000000	119.910091459855\\
0.0649800000000000	119.853929868874\\
0.0650100000000000	119.797716633681\\
0.0650400000000000	119.957906498477\\
0.0650700000000000	120.116989549418\\
0.0651000000000000	120.169330894476\\
0.0651300000000000	120.055769203281\\
0.0651600000000000	119.888665678835\\
0.0651900000000000	119.832557756489\\
0.0652200000000000	119.777678754008\\
0.0652500000000000	119.937890474817\\
0.0652800000000000	120.094920350494\\
0.0653100000000000	120.147270660990\\
0.0653400000000000	120.199620925298\\
0.0653700000000000	120.028522594094\\
0.0654000000000000	119.857223171901\\
0.0654300000000000	119.799707246368\\
0.0654600000000000	119.743449380466\\
0.0654900000000000	119.903770550705\\
0.0655200000000000	120.060916452584\\
0.0655500000000000	120.270014450847\\
0.0655800000000000	120.321895011895\\
0.0656100000000000	120.210055038896\\
0.0656400000000000	120.045479863153\\
0.0656700000000000	119.827134607232\\
0.0657000000000000	119.773634402871\\
0.0657300000000000	119.719394407565\\
0.0657600000000000	119.719394713883\\
0.0657900000000000	119.877106918053\\
0.0658200000000000	120.035642872422\\
0.0658500000000000	120.247537243332\\
0.0658800000000000	120.140586102397\\
0.0659100000000000	120.035385735617\\
0.0659400000000000	119.981800251783\\
0.0659700000000000	119.929385006451\\
0.0660000000000000	119.929385041131\\
0.0660300000000000	119.929384985067\\
0.0660600000000000	119.929384884492\\
0.0660900000000000	119.770935349095\\
0.0661200000000000	119.612299428496\\
0.0661500000000000	119.714128688193\\
0.0661800000000000	119.815669330442\\
0.0662100000000000	120.017848110873\\
0.0662400000000000	120.221424494914\\
0.0662700000000000	120.271279630021\\
0.0663000000000000	120.170915405045\\
0.0663300000000000	120.019245813236\\
0.0663600000000000	119.820248619716\\
0.0663900000000000	119.769601661799\\
0.0664200000000000	119.720065684788\\
0.0664500000000000	119.864932601628\\
0.0664800000000000	120.010149975479\\
0.0665100000000000	120.205433288788\\
0.0665400000000000	120.254419479799\\
0.0665700000000000	120.156507604644\\
0.0666000000000000	120.008777785317\\
0.0666300000000000	119.814894826840\\
0.0666600000000000	119.765514558651\\
0.0666900000000000	119.717212761632\\
0.0667200000000000	119.856176189249\\
0.0667500000000000	119.992551809550\\
0.0667800000000000	120.173109194536\\
0.0668100000000000	120.217984176170\\
0.0668400000000000	120.120316236489\\
0.0668700000000000	119.976115753305\\
0.0669000000000000	119.927700020245\\
0.0669300000000000	119.880341770004\\
0.0669600000000000	119.880341879883\\
0.0669900000000000	120.014652960378\\
0.0670200000000000	120.146586647529\\
0.0670500000000000	120.060308170818\\
0.0670800000000000	119.973290846687\\
0.0671100000000000	119.798334207020\\
0.0671400000000000	119.754186678919\\
0.0671700000000000	119.710039170586\\
0.0672000000000000	119.838713538024\\
0.0672300000000000	119.965597644106\\
0.0672600000000000	120.133109423372\\
0.0672900000000000	120.298970336196\\
0.0673200000000000	120.218131786556\\
0.0673500000000000	120.139049557996\\
0.0673800000000000	120.098870525325\\
0.0674100000000000	120.058935662901\\
0.0674400000000000	120.058935608023\\
0.0674700000000000	120.058935492787\\
0.0675000000000000	119.939176068139\\
0.0675300000000000	119.819117823389\\
0.0675600000000000	119.778377113838\\
0.0675900000000000	119.852959444851\\
0.0676200000000000	119.964789478509\\
0.0676500000000000	120.002346637469\\
0.0676800000000000	120.039720670738\\
0.0677100000000000	120.039720574938\\
0.0677400000000000	119.931056449029\\
0.0677700000000000	119.823449515350\\
0.0678000000000000	119.894440369999\\
0.0678300000000000	119.964621451323\\
0.0678600000000000	120.105429153458\\
0.0678900000000000	120.140535340658\\
0.0679200000000000	120.071794584552\\
0.0679500000000000	119.968748578772\\
0.0679800000000000	119.837017042211\\
0.0680100000000000	119.893364336387\\
0.0680400000000000	119.948410744199\\
0.0680700000000000	120.065216406859\\
0.0681000000000000	120.094103941351\\
0.0681300000000000	120.124281038724\\
0.0681600000000000	120.018508472500\\
0.0681900000000000	119.914331899181\\
0.0682200000000000	119.781732307242\\
0.0682500000000000	119.837664871230\\
0.0682800000000000	119.887203385901\\
0.0683100000000000	119.991936670270\\
0.0683400000000000	120.094603685603\\
0.0683700000000000	120.040102645843\\
0.0684000000000000	119.984598668694\\
0.0684300000000000	119.874529638798\\
0.0684600000000000	119.847147145758\\
0.0684900000000000	119.897231727886\\
0.0685200000000000	119.969970629308\\
0.0685500000000000	120.063460123849\\
0.0685800000000000	120.155309543080\\
0.0686100000000000	120.105771020392\\
0.0686400000000000	120.054909699270\\
0.0686700000000000	119.959393713438\\
0.0687000000000000	119.869989894158\\
0.0687300000000000	119.906266468121\\
0.0687600000000000	119.941366107967\\
0.0687900000000000	120.017713904634\\
0.0688200000000000	120.099489954651\\
0.0688500000000000	120.120734050267\\
0.0688800000000000	120.079447642762\\
0.0689100000000000	120.024655241367\\
0.0689400000000000	119.957824156254\\
0.0689700000000000	119.896405815079\\
0.0690000000000000	119.929622177417\\
0.0690300000000000	119.963338664740\\
0.0690600000000000	120.029782253278\\
0.0690900000000000	120.096147520684\\
0.0691200000000000	120.067814044624\\
0.0691500000000000	120.043355735375\\
0.0691800000000000	119.990191695477\\
0.0692100000000000	119.937469800598\\
0.0692400000000000	119.966616588689\\
0.0692700000000000	119.998100374959\\
0.0693000000000000	120.054412657519\\
0.0693300000000000	120.032918964254\\
0.0693600000000000	120.014681492614\\
0.0693900000000000	119.976125906899\\
0.0694200000000000	119.967364963438\\
0.0694500000000000	119.992147011656\\
0.0694800000000000	120.030403267051\\
0.0695100000000000	120.008796700539\\
0.0695400000000000	119.993252432135\\
0.0695700000000000	119.960553682202\\
0.0696000000000000	119.936918165785\\
0.0696300000000000	119.948838950680\\
0.0696600000000000	119.962632705472\\
0.0696900000000000	119.991553574608\\
0.0697200000000000	120.019185615091\\
0.0697500000000000	120.027619986431\\
0.0697800000000000	120.021857671361\\
0.0698100000000000	120.017467514484\\
0.0698400000000000	120.014466529892\\
0.0698700000000000	120.014087072860\\
0.0699000000000000	120.019104562486\\
0.0699300000000000	120.025902118478\\
0.0699600000000000	120.017452606684\\
0.0699900000000000	120.010183097217\\
0.0700200000000000	119.999283263142\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.65\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel near ticks, 
%ylabel style={yshift=-7pt},
scaled x ticks=false, 
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=239.2,
ymax=241.05,
ytick={239.4,240,240.6}, 
yticklabels={239.4,240,240.6},
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{2x}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
  0.00996000000000000	239.985973038039\\
0.00999000000000000	239.985973055632\\
0.0100200000000000	239.991424039293\\
0.0100500000000000	239.987510040136\\
0.0100800000000000	239.989148421986\\
0.0101100000000000	239.991265412741\\
0.0101400000000000	239.982018863148\\
0.0101700000000000	239.970086092191\\
0.0102000000000000	239.948882879751\\
0.0102300000000000	239.963107707834\\
0.0102600000000000	239.980371447227\\
0.0102900000000000	240.012655308180\\
0.0103200000000000	240.021205787765\\
0.0103500000000000	240.029756268790\\
0.0103800000000000	240.029756248618\\
0.0104100000000000	240.029756251491\\
0.0104400000000000	239.985215232676\\
0.0104700000000000	239.937490213129\\
0.0105000000000000	239.970668263768\\
0.0105300000000000	240.005868702674\\
0.0105600000000000	240.074684176081\\
0.0105900000000000	240.035725252434\\
0.0106200000000000	240.052870102106\\
0.0106500000000000	240.033403159119\\
0.0106800000000000	239.965133596148\\
0.0107100000000000	239.894686624591\\
0.0107400000000000	239.942016702618\\
0.0107700000000000	239.990132368178\\
0.0108000000000000	240.088588039172\\
0.0108300000000000	240.112499636772\\
0.0108600000000000	240.137928290352\\
0.0108900000000000	240.137928176806\\
0.0109200000000000	240.049740085339\\
0.0109500000000000	239.960255917117\\
0.0109800000000000	239.839288678088\\
0.0110100000000000	239.901567751230\\
0.0110400000000000	239.966220663404\\
0.0110700000000000	239.997001298851\\
0.0111000000000000	240.029025531748\\
0.0111300000000000	240.029025482557\\
0.0111600000000000	240.029025468396\\
0.0111900000000000	239.914108674216\\
0.0112200000000000	239.800389834856\\
0.0112500000000000	239.877666194707\\
0.0112800000000000	239.956356388466\\
0.0113100000000000	239.995434410086\\
0.0113400000000000	240.034512379989\\
0.0113700000000000	240.034512292316\\
0.0114000000000000	240.034512246360\\
0.0114300000000000	240.034512242268\\
0.0114600000000000	239.896387527682\\
0.0114900000000000	240.032719237064\\
0.0115200000000000	240.123128038470\\
0.0115500000000000	240.167746506406\\
0.0115800000000000	240.213306619679\\
0.0116100000000000	240.213306380698\\
0.0116400000000000	240.049593618799\\
0.0116700000000000	239.883379916661\\
0.0117000000000000	239.829294194078\\
0.0117300000000000	239.774470248163\\
0.0117600000000000	239.774470562053\\
0.0117900000000000	239.774470899404\\
0.0118200000000000	239.774471236754\\
0.0118500000000000	239.774471574105\\
0.0118800000000000	239.960352064401\\
0.0119100000000000	240.145732133464\\
0.0119400000000000	240.386157067112\\
0.0119700000000000	240.268749254400\\
0.0120000000000000	240.328481374415\\
0.0120300000000000	240.269418311659\\
0.0120600000000000	240.269417889698\\
0.0120900000000000	240.269417526941\\
0.0121200000000000	240.269417223913\\
0.0121500000000000	240.069345310887\\
0.0121800000000000	239.870324312846\\
0.0122100000000000	239.803981657447\\
0.0122400000000000	239.737639060587\\
0.0122700000000000	239.737639344975\\
0.0123000000000000	239.737639629362\\
0.0123300000000000	239.959020457745\\
0.0123600000000000	240.178090189339\\
0.0123900000000000	240.251643196417\\
0.0124200000000000	240.323589192681\\
0.0124500000000000	240.323588841517\\
0.0124800000000000	240.323588474892\\
0.0125100000000000	240.323588108269\\
0.0125400000000000	240.323587741647\\
0.0125700000000000	240.080240058416\\
0.0126000000000000	239.840368083503\\
0.0126300000000000	239.759814264855\\
0.0126600000000000	239.681026117596\\
0.0126900000000000	239.681026554727\\
0.0127200000000000	239.681027042200\\
0.0127500000000000	239.681027512941\\
0.0127800000000000	239.681027983682\\
0.0128100000000000	239.936599678433\\
0.0128400000000000	240.191217357392\\
0.0128700000000000	240.525605311624\\
0.0129000000000000	240.609483960919\\
0.0129300000000000	240.692236788191\\
0.0129600000000000	240.692235920567\\
0.0129900000000000	240.692235052945\\
0.0130200000000000	240.692234262495\\
0.0130500000000000	240.432632626007\\
0.0130800000000000	240.177248879296\\
0.0131100000000000	240.091920926456\\
0.0131400000000000	240.007171954947\\
0.0131700000000000	240.007171846144\\
0.0132000000000000	240.007171737341\\
0.0132300000000000	240.007171628539\\
0.0132600000000000	240.007171603444\\
0.0132900000000000	240.007171661932\\
0.0133200000000000	239.730500452168\\
0.0133500000000000	239.731277488101\\
0.0133800000000000	239.639804077121\\
0.0134100000000000	239.639804625484\\
0.0134400000000000	239.639805173847\\
0.0134700000000000	239.639805722208\\
0.0135000000000000	239.930099515917\\
0.0135300000000000	240.217908498075\\
0.0135600000000000	240.313423820513\\
0.0135900000000000	240.408939016537\\
0.0136200000000000	240.408938546930\\
0.0136500000000000	240.408938077321\\
0.0136800000000000	240.107113016887\\
0.0137100000000000	239.809178241670\\
0.0137400000000000	239.709995758685\\
0.0137700000000000	239.611697777830\\
0.0138000000000000	239.611698011670\\
0.0138300000000000	239.611698245511\\
0.0138600000000000	239.611698479350\\
0.0138900000000000	239.611698804221\\
0.0139200000000000	239.611699219238\\
0.0139500000000000	239.611699769224\\
0.0139800000000000	239.611700364006\\
0.0140100000000000	239.611700958788\\
0.0140400000000000	239.611701553569\\
0.0140700000000000	239.611702148349\\
0.0141000000000000	239.611702743128\\
0.0141300000000000	239.611703337907\\
0.0141600000000000	239.929534942273\\
0.0141900000000000	240.243907553938\\
0.0142200000000000	240.348402352742\\
0.0142500000000000	240.451880139683\\
0.0142800000000000	240.451879622463\\
0.0143100000000000	240.451879105243\\
0.0143400000000000	240.451878588024\\
0.0143700000000000	240.130298522189\\
0.0144000000000000	239.816186914381\\
0.0144300000000000	239.710699583951\\
0.0144600000000000	239.607520668779\\
0.0144900000000000	239.607520896582\\
0.0145200000000000	239.607521124383\\
0.0145500000000000	239.607521352183\\
0.0145800000000000	239.607521579983\\
0.0146100000000000	239.607521807786\\
0.0146400000000000	239.607522129934\\
0.0146700000000000	239.607522475158\\
0.0147000000000000	239.607522913969\\
0.0147300000000000	239.607523329503\\
0.0147600000000000	239.607523745034\\
0.0147900000000000	239.607524160564\\
0.0148200000000000	239.937164685350\\
0.0148500000000000	240.261462073955\\
0.0148800000000000	240.369501788761\\
0.0149100000000000	240.476451649073\\
0.0149400000000000	240.476450914559\\
0.0149700000000000	240.476450180047\\
0.0150000000000000	240.476449542922\\
0.0150300000000000	240.476449026561\\
0.0150600000000000	240.155775355477\\
0.0150900000000000	240.156861529508\\
0.0151200000000000	240.051040072717\\
0.0151500000000000	240.051040099983\\
0.0151800000000000	240.051040127249\\
0.0152100000000000	240.051040154518\\
0.0152400000000000	240.051040181785\\
0.0152700000000000	240.051040209050\\
0.0153000000000000	239.725315249169\\
0.0153300000000000	239.725795112662\\
0.0153600000000000	239.618117289060\\
0.0153900000000000	239.618117698316\\
0.0154200000000000	239.618118107574\\
0.0154500000000000	239.941400174679\\
0.0154800000000000	240.259671727715\\
0.0155100000000000	240.365688096228\\
0.0155400000000000	240.470658495950\\
0.0155700000000000	240.470657776841\\
0.0156000000000000	240.470657057733\\
0.0156300000000000	240.470656433790\\
0.0156600000000000	240.470655927563\\
0.0156900000000000	240.158276480918\\
0.0157200000000000	240.159298499303\\
0.0157500000000000	240.056177490109\\
0.0157800000000000	240.056177513386\\
0.0158100000000000	240.056177536660\\
0.0158400000000000	240.056177559935\\
0.0158700000000000	239.732654287739\\
0.0159000000000000	239.411800288921\\
0.0159300000000000	239.615626030876\\
0.0159600000000000	239.811893288433\\
0.0159900000000000	239.912234855951\\
0.0160200000000000	240.012287089495\\
0.0160500000000000	240.012286792775\\
0.0160800000000000	240.012286496055\\
0.0161100000000000	240.012286292073\\
0.0161400000000000	240.012286202221\\
0.0161700000000000	240.012286315238\\
0.0162000000000000	240.012286516371\\
0.0162300000000000	240.012286783442\\
0.0162600000000000	240.012287028581\\
0.0162900000000000	240.316870283796\\
0.0163200000000000	240.617398592660\\
0.0163500000000000	240.422636864474\\
0.0163800000000000	240.232176845744\\
0.0164100000000000	240.135625748760\\
0.0164400000000000	240.039074736972\\
0.0164700000000000	240.039074603633\\
0.0165000000000000	240.039074470294\\
0.0165300000000000	240.039074424501\\
0.0165600000000000	240.039074465529\\
0.0165900000000000	239.750905607397\\
0.0166200000000000	240.035065660958\\
0.0166500000000000	240.218438658954\\
0.0166800000000000	240.311314266478\\
0.0167100000000000	240.404189751081\\
0.0167400000000000	240.404189313133\\
0.0167700000000000	240.114408103009\\
0.0168000000000000	239.828445115255\\
0.0168300000000000	239.733966610626\\
0.0168600000000000	239.639488269162\\
0.0168900000000000	239.907691512183\\
0.0169200000000000	240.171170743488\\
0.0169500000000000	240.259229223446\\
0.0169800000000000	240.346637625307\\
0.0170100000000000	240.346637248542\\
0.0170400000000000	240.076468208053\\
0.0170700000000000	239.811120827473\\
0.0171000000000000	239.722015932830\\
0.0171300000000000	239.634862004396\\
0.0171600000000000	239.634862517003\\
0.0171900000000000	239.634863085015\\
0.0172200000000000	239.891015743283\\
0.0172500000000000	240.145616639732\\
0.0172800000000000	240.478173633771\\
0.0173100000000000	240.320082235750\\
0.0173400000000000	240.165416654523\\
0.0173700000000000	240.087119735146\\
0.0174000000000000	240.008618514090\\
0.0174300000000000	240.008618361427\\
0.0174600000000000	240.008618298732\\
0.0174900000000000	240.008618395728\\
0.0175200000000000	239.775980900109\\
0.0175500000000000	240.003403896391\\
0.0175800000000000	240.147585993288\\
0.0176100000000000	240.436312706915\\
0.0176400000000000	240.508971990357\\
0.0176700000000000	240.579714481005\\
0.0177000000000000	240.354731483414\\
0.0177300000000000	240.131007244937\\
0.0177600000000000	240.267889355835\\
0.0177900000000000	240.193649835217\\
0.0178200000000000	240.262450446792\\
0.0178500000000000	240.262450243546\\
0.0178800000000000	240.262450084601\\
0.0179100000000000	240.051348729709\\
0.0179400000000000	239.842079326213\\
0.0179700000000000	239.771806861358\\
0.0180000000000000	239.895451612363\\
0.0180300000000000	240.080690626766\\
0.0180600000000000	240.142878171661\\
0.0180900000000000	240.205065701540\\
0.0181200000000000	240.205065471297\\
0.0181500000000000	240.205065362429\\
0.0181800000000000	240.024727157556\\
0.0182100000000000	239.847189832877\\
0.0182400000000000	239.961272136458\\
0.0182700000000000	240.071592623731\\
0.0183000000000000	240.293816441719\\
0.0183300000000000	240.187275665346\\
0.0183600000000000	240.080787751517\\
0.0183900000000000	240.027743062217\\
0.0184200000000000	239.973936913299\\
0.0184500000000000	239.973936994237\\
0.0184800000000000	239.973937089092\\
0.0185100000000000	239.973937163836\\
0.0185400000000000	240.113286238630\\
0.0185700000000000	240.246730049692\\
0.0186000000000000	240.290921237721\\
0.0186300000000000	240.335411461789\\
0.0186600000000000	240.335411140456\\
0.0186900000000000	240.195691819654\\
0.0187200000000000	240.054342312446\\
0.0187500000000000	239.866948602336\\
0.0187800000000000	239.819582228368\\
0.0188100000000000	239.772995130858\\
0.0188400000000000	239.883085402873\\
0.0188700000000000	239.986252857067\\
0.0189000000000000	240.018770893725\\
0.0189300000000000	239.944813059733\\
0.0189600000000000	239.943679693935\\
0.0189900000000000	239.907308639512\\
0.0190200000000000	239.801938753150\\
0.0190500000000000	239.897720162524\\
0.0190800000000000	239.951744803871\\
0.0191100000000000	240.066826720254\\
0.0191400000000000	240.094950587919\\
0.0191700000000000	240.123734156749\\
0.0192000000000000	240.034056451624\\
0.0192300000000000	239.948354982351\\
0.0192600000000000	239.918275262679\\
0.0192900000000000	239.890782247377\\
0.0193200000000000	239.957367208433\\
0.0193500000000000	240.021092998262\\
0.0193800000000000	240.042980355666\\
0.0194100000000000	240.064867703991\\
0.0194400000000000	240.001521909648\\
0.0194700000000000	240.001370580362\\
0.0195000000000000	239.980953905414\\
0.0195300000000000	239.980953891248\\
0.0195600000000000	239.980953873221\\
0.0195900000000000	239.980953861301\\
0.0196200000000000	239.980953883355\\
0.0196500000000000	239.937001859996\\
0.0196800000000000	239.936706945860\\
0.0197100000000000	239.922613133971\\
0.0197400000000000	239.922613210772\\
0.0197700000000000	239.947644746779\\
0.0198000000000000	239.972925064996\\
0.0198300000000000	239.957677441677\\
0.0198600000000000	239.948190393927\\
0.0198900000000000	239.928765499979\\
0.0199200000000000	239.925429051124\\
0.0199500000000000	239.922183108789\\
0.0199800000000000	239.926761921766\\
0.0200100000000000	239.932486302807\\
0.0200400000000000	239.929424322686\\
0.0200700000000000	239.931159505594\\
0.0201000000000000	239.929627411486\\
0.0201300000000000	239.929627469517\\
0.0201600000000000	239.929627539243\\
0.0201900000000000	239.906380241900\\
0.0202200000000000	239.905272069931\\
0.0202500000000000	239.897275134220\\
0.0202800000000000	239.921305806997\\
0.0203100000000000	239.946889485917\\
0.0203400000000000	239.987126046350\\
0.0203700000000000	239.996318603982\\
0.0204000000000000	240.007681840781\\
0.0204300000000000	240.007681840739\\
0.0204600000000000	240.007681869763\\
0.0204900000000000	240.054884816876\\
0.0205200000000000	240.103887483901\\
0.0205500000000000	240.069510911689\\
0.0205800000000000	240.085553672784\\
0.0206100000000000	240.008776332851\\
0.0206400000000000	239.944027366641\\
0.0206700000000000	239.989478934697\\
0.0207000000000000	240.037164651499\\
0.0207300000000000	240.060024849154\\
0.0207600000000000	240.082885038615\\
0.0207900000000000	240.005130947528\\
0.0208200000000000	239.925623149727\\
0.0208500000000000	239.981172782270\\
0.0208800000000000	240.037730596876\\
0.0209100000000000	240.066181003172\\
0.0209400000000000	240.094022999095\\
0.0209700000000000	240.094022887072\\
0.0210000000000000	240.094022805856\\
0.0210300000000000	239.992781598984\\
0.0210600000000000	239.892127280266\\
0.0210900000000000	239.961270462795\\
0.0211200000000000	240.032396446595\\
0.0211500000000000	240.067498568527\\
0.0211800000000000	240.102600643997\\
0.0212100000000000	240.102600529983\\
0.0212400000000000	240.102600464837\\
0.0212700000000000	239.972112926273\\
0.0213000000000000	239.971792330554\\
0.0213300000000000	240.052216602959\\
0.0213600000000000	240.050681433588\\
0.0213900000000000	240.091707346650\\
0.0214200000000000	240.091707213817\\
0.0214500000000000	240.091707125510\\
0.0214800000000000	239.948605404527\\
0.0215100000000000	239.809065926287\\
0.0215400000000000	239.903059341766\\
0.0215700000000000	239.857263325256\\
0.0216000000000000	239.903289369140\\
0.0216300000000000	239.903289494956\\
0.0216600000000000	240.070782119467\\
0.0216900000000000	240.238662851967\\
0.0217200000000000	240.295036313748\\
0.0217500000000000	240.350170345979\\
0.0217800000000000	240.187195511542\\
0.0218100000000000	240.187095134524\\
0.0218400000000000	240.132669582573\\
0.0218700000000000	240.132669500245\\
0.0219000000000000	240.132669417917\\
0.0219300000000000	239.940091105778\\
0.0219600000000000	239.748355102033\\
0.0219900000000000	239.870688210173\\
0.0220200000000000	239.990078904592\\
0.0220500000000000	240.050874189806\\
0.0220800000000000	240.111669394553\\
0.0221100000000000	240.111669114289\\
0.0221400000000000	240.111668834025\\
0.0221700000000000	240.111668614592\\
0.0222000000000000	240.111668470871\\
0.0222300000000000	240.111668461994\\
0.0222600000000000	240.111668511907\\
0.0222900000000000	240.111668606255\\
0.0223200000000000	240.111668685840\\
0.0223500000000000	240.111668765428\\
0.0223800000000000	240.338331131672\\
0.0224100000000000	240.565293288315\\
0.0224400000000000	240.419548365220\\
0.0224700000000000	240.276770280914\\
0.0225000000000000	240.204839024127\\
0.0225300000000000	240.132573716490\\
0.0225600000000000	240.132573511120\\
0.0225900000000000	240.132573305755\\
0.0226200000000000	240.132573172374\\
0.0226500000000000	240.132573110211\\
0.0226800000000000	239.899884870325\\
0.0227100000000000	239.900996135141\\
0.0227400000000000	239.824512163854\\
0.0227700000000000	239.824512514856\\
0.0228000000000000	239.824512865856\\
0.0228300000000000	240.081494126512\\
0.0228600000000000	240.335610312265\\
0.0228900000000000	240.171930653923\\
0.0229200000000000	240.256363524003\\
0.0229500000000000	240.174180116219\\
0.0229800000000000	240.174179858935\\
0.0230100000000000	240.174179601649\\
0.0230400000000000	240.174179344364\\
0.0230700000000000	240.174179087081\\
0.0231000000000000	240.174178910651\\
0.0231300000000000	240.174178834185\\
0.0231600000000000	239.912039849342\\
0.0231900000000000	239.913348400620\\
0.0232200000000000	239.827256536726\\
0.0232500000000000	239.827256905105\\
0.0232800000000000	239.827257273481\\
0.0233100000000000	239.827257641860\\
0.0233400000000000	239.827258010238\\
0.0233700000000000	240.114541070442\\
0.0234000000000000	240.398662347346\\
0.0234300000000000	240.493214814189\\
0.0234600000000000	240.586968428673\\
0.0234900000000000	240.586967791554\\
0.0235200000000000	240.586967154433\\
0.0235500000000000	240.586966517311\\
0.0235800000000000	240.295279798548\\
0.0236100000000000	240.006131417367\\
0.0236400000000000	239.910167550184\\
0.0236700000000000	239.814203767677\\
0.0237000000000000	239.814203812406\\
0.0237300000000000	239.814203857137\\
0.0237600000000000	239.814203901871\\
0.0237900000000000	239.814204037393\\
0.0238200000000000	239.814204284252\\
0.0238500000000000	240.106831684755\\
0.0238800000000000	240.105296298610\\
0.0239100000000000	240.201326582242\\
0.0239400000000000	240.201326472082\\
0.0239700000000000	240.201326361921\\
0.0240000000000000	240.201326251760\\
0.0240300000000000	239.880649656588\\
0.0240600000000000	239.566149068743\\
0.0240900000000000	239.765206205746\\
0.0241200000000000	239.958083767057\\
0.0241500000000000	240.056407915811\\
0.0241800000000000	240.154492661164\\
0.0242100000000000	240.154492240785\\
0.0242400000000000	240.154491820408\\
0.0242700000000000	240.154491495093\\
0.0243000000000000	240.154491287759\\
0.0243300000000000	240.154491267728\\
0.0243600000000000	240.154491362989\\
0.0243900000000000	240.154491504334\\
0.0244200000000000	240.154491645679\\
0.0244500000000000	240.154491787021\\
0.0244800000000000	240.154491928366\\
0.0245100000000000	240.475338209656\\
0.0245400000000000	240.791308322975\\
0.0245700000000000	240.896554635001\\
0.0246000000000000	241.000765829513\\
0.0246300000000000	241.000764850789\\
0.0246600000000000	241.000763872064\\
0.0246900000000000	241.000762893343\\
0.0247200000000000	240.668767346686\\
0.0247500000000000	240.340257958142\\
0.0247800000000000	239.908395808176\\
0.0248100000000000	239.801157609911\\
0.0248400000000000	239.694980360005\\
0.0248700000000000	239.694980533444\\
0.0249000000000000	239.694980706884\\
0.0249300000000000	239.694980880321\\
0.0249600000000000	239.694981150568\\
0.0249900000000000	239.694981539613\\
0.0250200000000000	239.694982047338\\
0.0250500000000000	239.694982625510\\
0.0250800000000000	239.694983180246\\
0.0251100000000000	239.694983734981\\
0.0251400000000000	240.024978929461\\
0.0251700000000000	240.352036267123\\
0.0252000000000000	240.460417206530\\
0.0252300000000000	240.568798002488\\
0.0252600000000000	240.568797400709\\
0.0252900000000000	240.238371786317\\
0.0253200000000000	239.913888657280\\
0.0253500000000000	239.487081957085\\
0.0253800000000000	239.382214842873\\
0.0254100000000000	239.277739680537\\
0.0254400000000000	239.277740217925\\
0.0254700000000000	239.277740755313\\
0.0255000000000000	239.277741292702\\
0.0255300000000000	239.277741830091\\
0.0255600000000000	239.603309421050\\
0.0255900000000000	239.923091021600\\
0.0256200000000000	240.028762678823\\
0.0256500000000000	240.134025045029\\
0.0256800000000000	240.134024565269\\
0.0257100000000000	240.134024178228\\
0.0257400000000000	240.134023768013\\
0.0257700000000000	240.134023452351\\
0.0258000000000000	240.134023254069\\
0.0258300000000000	240.134023242125\\
0.0258600000000000	240.134023344893\\
0.0258900000000000	240.134023493515\\
0.0259200000000000	240.134023642135\\
0.0259500000000000	240.134023790758\\
0.0259800000000000	240.452365277303\\
0.0260100000000000	240.764678343700\\
0.0260400000000000	240.567001813928\\
0.0260700000000000	240.375376777434\\
0.0261000000000000	240.277714365991\\
0.0261300000000000	240.180270443513\\
0.0261600000000000	240.180270181768\\
0.0261900000000000	240.180269920020\\
0.0262200000000000	240.180269658275\\
0.0262500000000000	240.180269487895\\
0.0262800000000000	240.180269429534\\
0.0263100000000000	239.883336311477\\
0.0263400000000000	239.884894616142\\
0.0263700000000000	239.787028806695\\
0.0264000000000000	239.787029251613\\
0.0264300000000000	240.087642293876\\
0.0264600000000000	240.385308621027\\
0.0264900000000000	240.775218414679\\
0.0265200000000000	240.589603872546\\
0.0265500000000000	240.408372273703\\
0.0265800000000000	240.316497421007\\
0.0266100000000000	240.224711594131\\
0.0266400000000000	240.224711131272\\
0.0266700000000000	240.224710753337\\
0.0267000000000000	240.224710480473\\
0.0267300000000000	240.224710374516\\
0.0267600000000000	239.949218079224\\
0.0267900000000000	239.949982759520\\
0.0268200000000000	239.858892853555\\
0.0268500000000000	240.138495961372\\
0.0268800000000000	240.414010274701\\
0.0269100000000000	240.236872490699\\
0.0269400000000000	240.063078078940\\
0.0269700000000000	239.974824442568\\
0.0270000000000000	239.886570884065\\
0.0270300000000000	239.886570895312\\
0.0270600000000000	239.886570985544\\
0.0270900000000000	239.886571172669\\
0.0271200000000000	240.141082335090\\
0.0271500000000000	240.387082996347\\
0.0271800000000000	240.469494315920\\
0.0272100000000000	240.550731012710\\
0.0272400000000000	240.550730455577\\
0.0272700000000000	240.296369571291\\
0.0273000000000000	240.043459896957\\
0.0273300000000000	239.710496562935\\
0.0273600000000000	239.627534403752\\
0.0273900000000000	239.545108800861\\
0.0274200000000000	239.781827804455\\
0.0274500000000000	240.014203313119\\
0.0274800000000000	240.322974586348\\
0.0275100000000000	240.399955623113\\
0.0275400000000000	240.476522158981\\
0.0275700000000000	240.238960361220\\
0.0276000000000000	240.004528836414\\
0.0276300000000000	239.925810803532\\
0.0276600000000000	239.848813430255\\
0.0276900000000000	239.848813662279\\
0.0277200000000000	240.062818427791\\
0.0277500000000000	240.270390454027\\
0.0277800000000000	240.339885174067\\
0.0278100000000000	240.408498190717\\
0.0278400000000000	240.192340598591\\
0.0278700000000000	239.978261643630\\
0.0279000000000000	239.697228706667\\
0.0279300000000000	239.627815125954\\
0.0279600000000000	239.750698306210\\
0.0279900000000000	239.938322510164\\
0.0280200000000000	239.999616066054\\
0.0280500000000000	240.062119337564\\
0.0280800000000000	240.062119257094\\
0.0281100000000000	240.062119292093\\
0.0281400000000000	240.062119343948\\
0.0281700000000000	240.242158860181\\
0.0282000000000000	240.414299729909\\
0.0282300000000000	240.301692485792\\
0.0282600000000000	240.190696315826\\
0.0282900000000000	239.966824731758\\
0.0283200000000000	239.910650146191\\
0.0283500000000000	239.854475658551\\
0.0283800000000000	239.854475879931\\
0.0284100000000000	240.017221583407\\
0.0284400000000000	240.180566904524\\
0.0284700000000000	240.396330464074\\
0.0285000000000000	240.294694328145\\
0.0285300000000000	240.201232963614\\
0.0285600000000000	240.011783238136\\
0.0285900000000000	239.830254540551\\
0.0286200000000000	239.785990036984\\
0.0286500000000000	239.882046597416\\
0.0286800000000000	240.024431936433\\
0.0287100000000000	240.204265921208\\
0.0287400000000000	240.126077642495\\
0.0287700000000000	240.170794845633\\
0.0288000000000000	240.130826139708\\
0.0288300000000000	240.014263575135\\
0.0288600000000000	239.896593667659\\
0.0288900000000000	239.975401489473\\
0.0289200000000000	240.053118579451\\
0.0289500000000000	240.091984004398\\
0.0289800000000000	240.028051777517\\
0.0290100000000000	240.029486183530\\
0.0290400000000000	239.996631720059\\
0.0290700000000000	239.996631792098\\
0.0291000000000000	240.093699942305\\
0.0291300000000000	240.190368339200\\
0.0291600000000000	240.222591317882\\
0.0291900000000000	240.254814228513\\
0.0292200000000000	240.177820452125\\
0.0292500000000000	240.104159271676\\
0.0292800000000000	240.004063756824\\
0.0293100000000000	239.979305069320\\
0.0293400000000000	239.879259405855\\
0.0293700000000000	239.879189891898\\
0.0294000000000000	239.855331053719\\
0.0294300000000000	239.911640021886\\
0.0294600000000000	239.910593523264\\
0.0294900000000000	239.929176122850\\
0.0295200000000000	239.929176195035\\
0.0295500000000000	239.984475799939\\
0.0295800000000000	239.984683051207\\
0.0296100000000000	240.002476771053\\
0.0296400000000000	240.002476751416\\
0.0296700000000000	240.002476733736\\
0.0297000000000000	240.002476719253\\
0.0297300000000000	240.002476727688\\
0.0297600000000000	240.002476739395\\
0.0297900000000000	240.002476744267\\
0.0298200000000000	240.002476728641\\
0.0298500000000000	240.002476701070\\
0.0298800000000000	239.988967722867\\
0.0299100000000000	239.982596817176\\
0.0299400000000000	239.980662896252\\
0.0299700000000000	239.978728978183\\
0.0300000000000000	239.978728973142\\
0.0300300000000000	239.978728970040\\
0.0300600000000000	239.972715809006\\
0.0300900000000000	239.975287989489\\
0.0301200000000000	239.969470199393\\
0.0301500000000000	239.961431180736\\
0.0301800000000000	239.946100163454\\
0.0302100000000000	239.959899792759\\
0.0302400000000000	239.931867640943\\
0.0302700000000000	239.965719986115\\
0.0303000000000000	239.957669777286\\
0.0303300000000000	239.967696409155\\
0.0303600000000000	239.967696439380\\
0.0303900000000000	239.967696485913\\
0.0304200000000000	240.008367790022\\
0.0304500000000000	240.051482054871\\
0.0304800000000000	240.021006494383\\
0.0305100000000000	239.986070962130\\
0.0305400000000000	239.917304363978\\
0.0305700000000000	239.899256973466\\
0.0306000000000000	239.943219666552\\
0.0306300000000000	240.007634264639\\
0.0306600000000000	240.028886416128\\
0.0306900000000000	240.050138558863\\
0.0307200000000000	240.050138543668\\
0.0307500000000000	239.979807135583\\
0.0307800000000000	239.907879004770\\
0.0308100000000000	239.956204746844\\
0.0308400000000000	240.008407052391\\
0.0308700000000000	240.032996922205\\
0.0309000000000000	240.058975294416\\
0.0309300000000000	239.957268998316\\
0.0309600000000000	239.856962187349\\
0.0309900000000000	239.913756022318\\
0.0310200000000000	239.969817874913\\
0.0310500000000000	240.086110632468\\
0.0310800000000000	240.115506063358\\
0.0311100000000000	240.144901455346\\
0.0311400000000000	240.144901261465\\
0.0311700000000000	240.144901103356\\
0.0312000000000000	240.144900991142\\
0.0312300000000000	240.023407572846\\
0.0312600000000000	239.901056642123\\
0.0312900000000000	239.985381200076\\
0.0313200000000000	240.071304244956\\
0.0313500000000000	240.113504627481\\
0.0313800000000000	240.156064295763\\
0.0314100000000000	240.156064130798\\
0.0314400000000000	240.018020792435\\
0.0314700000000000	239.883860959124\\
0.0315000000000000	239.840733528649\\
0.0315300000000000	239.796642998884\\
0.0315600000000000	239.796643274436\\
0.0315900000000000	239.796643549988\\
0.0316200000000000	239.957481473564\\
0.0316500000000000	240.117777576619\\
0.0316800000000000	240.331412005333\\
0.0317100000000000	240.383742351649\\
0.0317400000000000	240.436847238428\\
0.0317700000000000	240.436846765839\\
0.0318000000000000	240.268164765825\\
0.0318300000000000	240.099129414115\\
0.0318600000000000	239.873424659156\\
0.0318900000000000	239.817026720742\\
0.0319200000000000	239.760521551566\\
0.0319500000000000	239.760521774399\\
0.0319800000000000	239.760521997232\\
0.0320100000000000	239.955609186806\\
0.0320400000000000	240.146484465918\\
0.0320700000000000	240.210576372934\\
0.0321000000000000	240.272619809762\\
0.0321300000000000	240.272619475803\\
0.0321600000000000	240.272619128470\\
0.0321900000000000	240.272618781139\\
0.0322200000000000	240.057737380519\\
0.0322500000000000	239.844874169355\\
0.0322800000000000	239.773396314000\\
0.0323100000000000	239.703479909125\\
0.0323400000000000	239.703480274700\\
0.0323700000000000	239.703480685241\\
0.0324000000000000	239.703481080838\\
0.0324300000000000	239.703481476434\\
0.0324600000000000	239.932194381597\\
0.0324900000000000	240.161172177282\\
0.0325200000000000	240.237063400729\\
0.0325500000000000	240.312954523737\\
0.0325800000000000	240.312954112681\\
0.0326100000000000	240.312953773159\\
0.0326400000000000	240.071248119036\\
0.0326700000000000	239.832887686371\\
0.0327000000000000	239.753277499437\\
0.0327300000000000	239.674125357249\\
0.0327600000000000	239.674125653348\\
0.0327900000000000	239.674125949445\\
0.0328200000000000	239.927402972129\\
0.0328500000000000	240.176676194793\\
0.0328800000000000	240.260387206780\\
0.0329100000000000	240.342260673320\\
0.0329400000000000	240.342260085124\\
0.0329700000000000	240.342259496928\\
0.0330000000000000	240.342258908730\\
0.0330300000000000	240.342258399269\\
0.0330600000000000	240.342257987522\\
0.0330900000000000	240.081421377073\\
0.0331200000000000	240.082055397856\\
0.0331500000000000	239.995733122078\\
0.0331800000000000	239.995733152185\\
0.0332100000000000	239.995733182294\\
0.0332400000000000	239.995733212402\\
0.0332700000000000	239.995733242512\\
0.0333000000000000	239.707985133163\\
0.0333300000000000	239.423429357487\\
0.0333600000000000	239.605593824845\\
0.0333900000000000	239.782733226083\\
0.0334200000000000	239.872472184121\\
0.0334500000000000	239.962155927926\\
0.0334800000000000	239.962155666787\\
0.0335100000000000	239.962155405648\\
0.0335400000000000	239.962155144509\\
0.0335700000000000	239.962154883372\\
0.0336000000000000	239.962154622236\\
0.0336300000000000	239.962154449612\\
0.0336600000000000	239.962154365166\\
0.0336900000000000	239.962154497857\\
0.0337200000000000	239.962154695070\\
0.0337500000000000	239.962154977677\\
0.0337800000000000	239.962155239029\\
0.0338100000000000	239.962155500379\\
0.0338400000000000	239.962155761729\\
0.0338700000000000	240.273435599130\\
0.0339000000000000	240.582590864970\\
0.0339300000000000	240.383490354131\\
0.0339600000000000	240.190811259129\\
0.0339900000000000	240.092137067873\\
0.0340200000000000	239.994334874185\\
0.0340500000000000	239.994334743060\\
0.0340800000000000	239.994334611935\\
0.0341100000000000	239.994334480809\\
0.0341400000000000	239.994334349684\\
0.0341700000000000	239.994334218561\\
0.0342000000000000	239.994334087438\\
0.0342300000000000	239.994334049378\\
0.0342600000000000	239.994334103401\\
0.0342900000000000	239.994334295344\\
0.0343200000000000	239.994334533045\\
0.0343500000000000	239.994334770744\\
0.0343800000000000	239.994335008442\\
0.0344100000000000	239.994335246140\\
0.0344400000000000	239.994335483839\\
0.0344700000000000	239.994335721538\\
0.0345000000000000	239.994335959240\\
0.0345300000000000	239.994336196942\\
0.0345600000000000	239.994336434645\\
0.0345900000000000	239.994336672344\\
0.0346200000000000	239.994336910040\\
0.0346500000000000	240.316440921071\\
0.0346800000000000	240.633602233157\\
0.0347100000000000	240.739243409584\\
0.0347400000000000	240.843850555301\\
0.0347700000000000	240.843849668644\\
0.0348000000000000	240.843848781990\\
0.0348300000000000	240.517734907228\\
0.0348600000000000	240.196722195655\\
0.0348900000000000	240.089794014030\\
0.0349200000000000	239.983907591797\\
0.0349500000000000	239.983907463910\\
0.0349800000000000	239.983907336024\\
0.0350100000000000	239.983907208138\\
0.0350400000000000	239.983907080254\\
0.0350700000000000	239.983907050742\\
0.0351000000000000	239.983907143148\\
0.0351300000000000	239.983907452692\\
0.0351600000000000	239.983907857272\\
0.0351900000000000	240.301228088714\\
0.0352200000000000	240.301458009130\\
0.0352500000000000	240.406614017571\\
0.0352800000000000	240.406613909795\\
0.0353100000000000	240.406613802019\\
0.0353400000000000	240.737227063006\\
0.0353700000000000	240.412239461732\\
0.0354000000000000	240.203796188583\\
0.0354300000000000	240.097390788862\\
0.0354600000000000	239.992025653042\\
0.0354900000000000	239.992025716482\\
0.0355200000000000	239.992025779922\\
0.0355500000000000	239.992025843367\\
0.0355800000000000	239.992025906812\\
0.0356100000000000	240.318640332954\\
0.0356400000000000	240.000066874441\\
0.0356700000000000	239.797458027443\\
0.0357000000000000	239.694372738932\\
0.0357300000000000	239.591627782758\\
0.0357600000000000	239.591628007603\\
0.0357900000000000	239.591628232447\\
0.0358200000000000	239.591628551974\\
0.0358500000000000	239.591628988180\\
0.0358800000000000	239.902045657031\\
0.0359100000000000	240.206555857997\\
0.0359400000000000	240.308073515247\\
0.0359700000000000	240.409591038143\\
0.0360000000000000	240.409590554626\\
0.0360300000000000	240.409590071108\\
0.0360600000000000	240.090321913872\\
0.0360900000000000	239.774569855082\\
0.0361200000000000	239.669612732816\\
0.0361500000000000	239.565675073067\\
0.0361800000000000	239.565675648692\\
0.0362100000000000	239.565676268879\\
0.0362400000000000	239.565676889065\\
0.0362700000000000	239.565677509248\\
0.0363000000000000	239.870143199485\\
0.0363300000000000	240.171849780771\\
0.0363600000000000	240.568251556145\\
0.0363900000000000	240.666670044865\\
0.0364200000000000	240.765088403331\\
0.0364500000000000	240.765087523518\\
0.0364800000000000	240.471605010447\\
0.0365100000000000	240.186654384076\\
0.0365400000000000	239.810125940289\\
0.0365700000000000	239.717519061275\\
0.0366000000000000	239.625030191766\\
0.0366300000000000	239.625030405397\\
0.0366600000000000	239.625030619029\\
0.0366900000000000	239.625030832661\\
0.0367200000000000	239.625031129649\\
0.0367500000000000	239.625031528280\\
0.0367800000000000	239.895278138253\\
0.0368100000000000	239.893927011727\\
0.0368400000000000	239.983104191274\\
0.0368700000000000	239.983104258004\\
0.0369000000000000	239.983104324731\\
0.0369300000000000	240.268053166599\\
0.0369600000000000	239.989637456351\\
0.0369900000000000	239.812493336410\\
0.0370200000000000	239.722107328221\\
0.0370500000000000	239.631721494115\\
0.0370800000000000	239.631721970038\\
0.0371100000000000	239.631722502490\\
0.0371400000000000	239.892448183439\\
0.0371700000000000	240.151993105163\\
0.0372000000000000	240.492739298710\\
0.0372300000000000	240.326987573966\\
0.0372600000000000	240.163870359544\\
0.0372900000000000	240.081212120972\\
0.0373200000000000	239.999080071987\\
0.0373500000000000	239.999080109691\\
0.0373800000000000	239.999080235373\\
0.0374100000000000	239.999080396203\\
0.0374400000000000	240.241102355568\\
0.0374700000000000	240.480166140603\\
0.0375000000000000	240.328568844541\\
0.0375300000000000	240.184275837625\\
0.0375600000000000	239.888387514109\\
0.0375900000000000	239.815556276545\\
0.0376200000000000	239.742404540254\\
0.0376500000000000	239.742404712117\\
0.0376800000000000	239.742404950003\\
0.0377100000000000	239.958203285625\\
0.0377400000000000	240.170009087319\\
0.0377700000000000	240.240073478582\\
0.0378000000000000	240.097783525011\\
0.0378300000000000	239.886735983872\\
0.0378600000000000	239.817021250920\\
0.0378900000000000	239.747306639327\\
0.0379200000000000	239.947989071715\\
0.0379500000000000	240.144973687037\\
0.0379800000000000	240.402044284705\\
0.0380100000000000	240.279624607718\\
0.0380400000000000	240.158122937601\\
0.0380700000000000	240.097210891276\\
0.0381000000000000	240.035705278600\\
0.0381300000000000	240.035705263895\\
0.0381600000000000	240.035705370663\\
0.0381900000000000	239.852671993351\\
0.0382200000000000	240.035484415503\\
0.0382500000000000	240.154387295760\\
0.0382800000000000	240.215217089427\\
0.0383100000000000	240.113922061003\\
0.0383400000000000	239.958710296266\\
0.0383700000000000	239.907867585295\\
0.0384000000000000	239.855583903401\\
0.0384300000000000	239.855583989539\\
0.0384600000000000	240.019028548817\\
0.0384900000000000	240.172564237747\\
0.0385200000000000	240.222915579323\\
0.0385500000000000	240.136811997033\\
0.0385800000000000	240.138440552234\\
0.0386100000000000	240.093292610376\\
0.0386400000000000	240.093292502555\\
0.0386700000000000	239.951198764474\\
0.0387000000000000	239.951666016883\\
0.0387300000000000	239.906030346739\\
0.0387600000000000	240.024342298507\\
0.0387900000000000	240.022796166582\\
0.0388200000000000	240.061575004239\\
0.0388500000000000	240.061574918150\\
0.0388800000000000	240.061574904574\\
0.0389100000000000	240.061574901948\\
0.0389400000000000	240.061574884960\\
0.0389700000000000	240.061574804525\\
0.0390000000000000	239.965027777677\\
0.0390300000000000	239.966407059375\\
0.0390600000000000	239.934719274298\\
0.0390900000000000	239.934719378166\\
0.0391200000000000	240.033830045975\\
0.0391500000000000	240.034351463523\\
0.0391800000000000	240.066636984531\\
0.0392100000000000	240.066636910356\\
0.0392400000000000	239.998458567275\\
0.0392700000000000	239.999593995491\\
0.0393000000000000	239.977142213408\\
0.0393300000000000	239.977142213712\\
0.0393600000000000	240.061021484700\\
0.0393900000000000	240.061001756993\\
0.0394200000000000	240.087671018271\\
0.0394500000000000	240.087670862853\\
0.0394800000000000	240.038963957380\\
0.0395100000000000	240.039992787241\\
0.0395400000000000	240.024768297443\\
0.0395700000000000	240.024768267535\\
0.0396000000000000	239.974538912578\\
0.0396300000000000	239.974296685995\\
0.0396600000000000	239.958160175703\\
0.0396900000000000	239.958160211805\\
0.0397200000000000	239.958160232667\\
0.0397500000000000	239.983567903924\\
0.0397800000000000	239.982734933100\\
0.0398100000000000	239.991239358592\\
0.0398400000000000	239.966825977051\\
0.0398700000000000	239.966395033093\\
0.0399000000000000	239.959106306701\\
0.0399300000000000	239.959106330893\\
0.0399600000000000	239.963225488157\\
0.0399900000000000	239.971683492678\\
0.0400200000000000	239.973868590266\\
0.0400500000000000	239.977931737383\\
0.0400800000000000	239.977931730547\\
0.0401100000000000	239.977931727346\\
0.0401400000000000	239.977931732962\\
0.0401700000000000	239.977931746482\\
0.0402000000000000	239.960078806128\\
0.0402300000000000	239.959578699898\\
0.0402600000000000	239.969151909294\\
0.0402900000000000	239.968415578000\\
0.0403200000000000	239.973589043419\\
0.0403500000000000	239.973589092804\\
0.0403800000000000	239.973589163100\\
0.0404100000000000	240.015088070792\\
0.0404400000000000	240.063462888172\\
0.0404700000000000	240.131331793764\\
0.0405000000000000	240.148996447951\\
0.0405300000000000	240.122744044553\\
0.0405600000000000	240.081088926563\\
0.0405900000000000	240.069453238618\\
0.0406200000000000	240.055527670686\\
0.0406500000000000	240.055527655839\\
0.0406800000000000	240.055527679377\\
0.0407100000000000	240.055527730655\\
0.0407400000000000	240.126594056392\\
0.0407700000000000	240.202341015935\\
0.0408000000000000	240.307661756854\\
0.0408300000000000	240.251894760023\\
0.0408600000000000	240.196002740658\\
0.0408900000000000	240.082976506228\\
0.0409200000000000	240.055380714578\\
0.0409500000000000	239.939493633116\\
0.0409800000000000	239.939485464672\\
0.0410100000000000	240.009433815406\\
0.0410400000000000	240.112276062514\\
0.0410700000000000	240.146794065953\\
0.0411000000000000	240.071286505997\\
0.0411300000000000	239.959888534605\\
0.0411600000000000	239.922273640993\\
0.0411900000000000	239.885475542422\\
0.0412200000000000	239.885475695941\\
0.0412500000000000	240.011646997524\\
0.0412800000000000	240.140324165843\\
0.0413100000000000	240.057602108881\\
0.0413400000000000	239.973306078450\\
0.0413700000000000	239.931890625908\\
0.0414000000000000	239.889456938328\\
0.0414300000000000	239.889457088462\\
0.0414600000000000	239.889457257788\\
0.0414900000000000	240.036622824871\\
0.0415200000000000	240.184602387396\\
0.0415500000000000	240.086948390606\\
0.0415800000000000	239.988818595153\\
0.0416100000000000	239.939766215792\\
0.0416400000000000	239.890713879712\\
0.0416700000000000	239.890713923232\\
0.0417000000000000	239.890714027665\\
0.0417300000000000	239.890714228093\\
0.0417600000000000	240.050900272358\\
0.0417900000000000	240.050368458963\\
0.0418200000000000	240.103672845435\\
0.0418500000000000	240.103672846729\\
0.0418800000000000	240.103672848024\\
0.0419100000000000	240.290964492939\\
0.0419400000000000	240.477721264636\\
0.0419700000000000	240.356156150017\\
0.0420000000000000	240.238810185113\\
0.0420300000000000	240.178063732031\\
0.0420600000000000	240.118642148791\\
0.0420900000000000	240.118641917499\\
0.0421200000000000	240.118641686206\\
0.0421500000000000	240.118641514573\\
0.0421800000000000	240.118641402389\\
0.0422100000000000	240.118641378422\\
0.0422400000000000	240.118641383756\\
0.0422700000000000	240.118641389094\\
0.0423000000000000	240.118641394431\\
0.0423300000000000	240.342014102607\\
0.0423600000000000	240.120378333203\\
0.0423900000000000	239.977265324742\\
0.0424200000000000	239.688232785637\\
0.0424500000000000	239.617261594651\\
0.0424800000000000	239.545935358286\\
0.0425100000000000	239.545935737097\\
0.0425400000000000	239.545936115910\\
0.0425700000000000	239.783456427489\\
0.0426000000000000	240.017824698663\\
0.0426300000000000	240.096521754889\\
0.0426600000000000	240.173491738430\\
0.0426900000000000	240.173491436264\\
0.0427200000000000	240.173491117575\\
0.0427500000000000	240.173490798887\\
0.0427800000000000	240.173490555759\\
0.0428100000000000	240.173490406322\\
0.0428400000000000	239.925222258242\\
0.0428700000000000	239.926407661625\\
0.0429000000000000	239.844397842021\\
0.0429300000000000	239.844398112821\\
0.0429600000000000	239.844398383621\\
0.0429900000000000	240.108125903999\\
0.0430200000000000	240.369919492258\\
0.0430500000000000	240.456966221241\\
0.0430800000000000	240.543379542552\\
0.0431100000000000	240.543378888229\\
0.0431400000000000	240.543378233906\\
0.0431700000000000	240.543377579585\\
0.0432000000000000	240.265387188091\\
0.0432300000000000	239.992623029129\\
0.0432600000000000	239.901025305290\\
0.0432900000000000	239.811428045844\\
0.0433200000000000	239.811428213168\\
0.0433500000000000	239.811428361021\\
0.0433800000000000	239.811428508875\\
0.0434100000000000	239.811428656729\\
0.0434400000000000	239.811428804582\\
0.0434700000000000	239.811428952436\\
0.0435000000000000	240.102973845930\\
0.0435300000000000	240.387880081062\\
0.0435600000000000	240.482704270474\\
0.0435900000000000	240.576072728823\\
0.0436200000000000	240.576071864648\\
0.0436500000000000	240.576071000474\\
0.0436800000000000	240.576070224202\\
0.0437100000000000	240.576069557007\\
0.0437400000000000	240.576068998417\\
0.0437700000000000	240.576068504308\\
0.0438000000000000	240.576067988705\\
0.0438300000000000	240.576067473103\\
0.0438600000000000	240.576066957504\\
0.0438900000000000	240.265774457635\\
0.0439200000000000	239.958536499919\\
0.0439500000000000	239.856442418644\\
0.0439800000000000	239.755300394319\\
0.0440100000000000	239.755300602925\\
0.0440400000000000	239.755300811529\\
0.0440700000000000	239.755301020136\\
0.0441000000000000	239.755301228743\\
0.0441300000000000	240.070168919449\\
0.0441600000000000	240.379774021338\\
0.0441900000000000	240.482024445520\\
0.0442200000000000	240.583941758963\\
0.0442500000000000	240.583940870840\\
0.0442800000000000	240.583939982718\\
0.0443100000000000	240.583939189318\\
0.0443400000000000	240.583938513505\\
0.0443700000000000	240.271544768484\\
0.0444000000000000	240.272565418586\\
0.0444300000000000	240.169440162949\\
0.0444600000000000	240.169440016656\\
0.0444900000000000	240.169439870359\\
0.0445200000000000	240.169439724064\\
0.0445500000000000	240.169439577770\\
0.0445800000000000	239.835548233064\\
0.0446100000000000	239.505264418025\\
0.0446400000000000	239.718037311929\\
0.0446700000000000	239.925029781290\\
0.0447000000000000	240.030693902948\\
0.0447300000000000	240.135311891314\\
0.0447600000000000	240.135311400287\\
0.0447900000000000	240.135310909262\\
0.0448200000000000	240.135310418237\\
0.0448500000000000	240.135309927214\\
0.0448800000000000	240.135309533034\\
0.0449100000000000	240.135309234992\\
0.0449400000000000	240.135309173848\\
0.0449700000000000	240.135309182986\\
0.0450000000000000	240.135309285052\\
0.0450300000000000	240.135309364003\\
0.0450600000000000	240.135309442953\\
0.0450900000000000	240.135309521905\\
0.0451200000000000	240.135309600855\\
0.0451500000000000	240.468131841164\\
0.0451800000000000	240.796060247027\\
0.0452100000000000	240.584260730808\\
0.0452400000000000	240.379323093204\\
0.0452700000000000	240.274751803807\\
0.0453000000000000	240.171181446866\\
0.0453300000000000	240.171181107404\\
0.0453600000000000	240.171180767943\\
0.0453900000000000	240.171180428487\\
0.0454200000000000	240.171180185677\\
0.0454500000000000	240.171180061877\\
0.0454800000000000	240.171180057238\\
0.0455100000000000	240.171180123104\\
0.0455400000000000	240.171180165468\\
0.0455700000000000	240.171180207833\\
0.0456000000000000	240.494960520233\\
0.0456300000000000	240.813690797598\\
0.0456600000000000	240.607502312371\\
0.0456900000000000	240.713654072974\\
0.0457200000000000	240.610540665204\\
0.0457500000000000	240.610539943222\\
0.0457800000000000	240.610539221242\\
0.0458100000000000	240.610538499264\\
0.0458400000000000	240.286700757189\\
0.0458700000000000	239.969150993376\\
0.0459000000000000	239.862729888248\\
0.0459300000000000	239.758643541603\\
0.0459600000000000	239.758643774894\\
0.0459900000000000	239.758643985658\\
0.0460200000000000	239.758644196419\\
0.0460500000000000	239.758644407179\\
0.0460800000000000	240.070638716156\\
0.0461100000000000	240.377522268161\\
0.0461400000000000	240.478863858308\\
0.0461700000000000	240.579887485720\\
0.0462000000000000	240.579886915127\\
0.0462300000000000	240.579886409021\\
0.0462600000000000	240.579885881424\\
0.0462900000000000	240.579885353829\\
0.0463200000000000	240.274694752423\\
0.0463500000000000	239.973558599273\\
0.0463800000000000	239.577915018735\\
0.0464100000000000	239.479460848654\\
0.0464400000000000	239.381886314200\\
0.0464700000000000	239.381886843658\\
0.0465000000000000	239.678122389112\\
0.0465300000000000	239.968160676371\\
0.0465600000000000	240.065556707426\\
0.0465900000000000	240.160820661562\\
0.0466200000000000	240.160820449090\\
0.0466500000000000	240.160820277616\\
0.0466800000000000	240.160820106140\\
0.0467100000000000	240.160819934669\\
0.0467400000000000	240.160819763193\\
0.0467700000000000	239.871869102971\\
0.0468000000000000	239.589404148504\\
0.0468300000000000	239.495403139619\\
0.0468600000000000	239.674037486153\\
0.0468900000000000	239.941075044480\\
0.0469200000000000	240.030097381327\\
0.0469500000000000	240.119119600343\\
0.0469800000000000	240.119119311060\\
0.0470100000000000	240.119119101338\\
0.0470400000000000	240.119118989206\\
0.0470700000000000	240.119119050666\\
0.0471000000000000	239.864490741393\\
0.0471300000000000	239.865084378885\\
0.0471600000000000	239.780790391512\\
0.0471900000000000	240.036524279289\\
0.0472200000000000	240.288716747289\\
0.0472500000000000	240.615305530833\\
0.0472800000000000	240.458575132470\\
0.0473100000000000	240.539586018841\\
0.0473400000000000	240.460604779308\\
0.0473700000000000	240.460604213267\\
0.0474000000000000	240.212055812586\\
0.0474300000000000	239.964114220727\\
0.0474600000000000	239.881896553482\\
0.0474900000000000	239.799679045178\\
0.0475200000000000	239.799679374559\\
0.0475500000000000	240.027811160217\\
0.0475800000000000	240.253659727515\\
0.0476100000000000	240.553350141329\\
0.0476400000000000	240.406296309926\\
0.0476700000000000	240.261241291489\\
0.0477000000000000	239.970269787975\\
0.0477300000000000	239.897370951251\\
0.0477600000000000	239.825094150594\\
0.0477900000000000	239.825094444426\\
0.0478200000000000	240.033521753435\\
0.0478500000000000	240.237057775913\\
0.0478800000000000	240.506291391770\\
0.0479100000000000	240.375497072525\\
0.0479400000000000	240.248691722343\\
0.0479700000000000	239.994558098070\\
0.0480000000000000	239.931791364700\\
0.0480300000000000	239.869024686710\\
0.0480600000000000	239.869024735812\\
0.0480900000000000	239.869024859396\\
0.0481200000000000	240.059377725256\\
0.0481500000000000	240.058568559228\\
0.0481800000000000	240.293321680284\\
0.0482100000000000	240.120811066584\\
0.0482400000000000	240.007829902435\\
0.0482700000000000	239.951087776807\\
0.0483000000000000	239.894345753389\\
0.0483300000000000	239.894345870687\\
0.0483600000000000	240.059051051859\\
0.0483900000000000	240.058415884958\\
0.0484200000000000	240.256568424637\\
0.0484500000000000	240.254213038059\\
0.0484800000000000	240.301535765826\\
0.0485100000000000	240.142465125982\\
0.0485400000000000	239.982493069330\\
0.0485700000000000	239.777865963039\\
0.0486000000000000	239.584135743817\\
0.0486300000000000	239.668617088385\\
0.0486600000000000	239.751301318379\\
0.0486900000000000	239.921716117817\\
0.0487200000000000	240.096480540927\\
0.0487500000000000	240.271934080701\\
0.0487800000000000	240.316285417989\\
0.0488100000000000	240.359979601098\\
0.0488400000000000	240.241099618695\\
0.0488700000000000	240.130945663160\\
0.0489000000000000	239.988670981703\\
0.0489300000000000	239.848093858212\\
0.0489600000000000	239.922598536283\\
0.0489900000000000	239.996797876300\\
0.0490200000000000	240.143650656067\\
0.0490500000000000	240.180080429257\\
0.0490800000000000	240.122962850706\\
0.0491100000000000	240.039357380553\\
0.0491400000000000	240.011897604977\\
0.0491700000000000	239.985059572485\\
0.0492000000000000	239.985059633336\\
0.0492300000000000	240.070242810798\\
0.0492600000000000	240.155553402272\\
0.0492900000000000	240.183989774061\\
0.0493200000000000	240.212426081916\\
0.0493500000000000	240.148867756135\\
0.0493800000000000	240.090464578696\\
0.0494100000000000	240.071475407106\\
0.0494400000000000	240.052277199642\\
0.0494700000000000	240.052277159223\\
0.0495000000000000	239.995398202884\\
0.0495300000000000	239.995198398272\\
0.0495600000000000	239.976889472256\\
0.0495900000000000	239.976889506232\\
0.0496200000000000	240.016321624455\\
0.0496500000000000	240.055359991428\\
0.0496800000000000	240.068798964849\\
0.0497100000000000	240.042972270337\\
0.0497400000000000	240.010263042873\\
0.0497700000000000	239.973247532569\\
0.0498000000000000	239.965292372769\\
0.0498300000000000	239.974941372715\\
0.0498600000000000	239.996203406297\\
0.0498900000000000	240.028233549931\\
0.0499200000000000	240.037610763676\\
0.0499500000000000	240.046796766137\\
0.0499800000000000	240.037101402193\\
0.0500100000000000	240.036903934897\\
0.0500400000000000	240.041290716247\\
0.0500700000000000	240.043351792402\\
0.0501000000000000	240.049626149406\\
0.0501300000000000	240.049555809572\\
0.0501600000000000	240.050046443996\\
0.0501900000000000	240.046752257356\\
0.0502200000000000	240.046217751938\\
0.0502500000000000	240.039725342896\\
0.0502800000000000	240.052416076771\\
0.0503100000000000	240.050417900946\\
0.0503400000000000	240.056060114492\\
0.0503700000000000	240.033182134822\\
0.0504000000000000	240.032730463612\\
0.0504300000000000	240.025503297023\\
0.0504600000000000	240.025503260163\\
0.0504900000000000	240.025503226493\\
0.0505200000000000	240.025503206676\\
0.0505500000000000	240.025503201639\\
0.0505800000000000	239.990147435539\\
0.0506100000000000	239.948585592172\\
0.0506400000000000	239.934746688275\\
0.0506700000000000	239.920907784664\\
0.0507000000000000	239.920907843700\\
0.0507300000000000	239.947010758080\\
0.0507600000000000	239.946208463849\\
0.0507900000000000	239.915131504818\\
0.0508200000000000	239.913465554960\\
0.0508500000000000	239.898827182580\\
0.0508800000000000	239.898827270783\\
0.0509100000000000	239.938762125262\\
0.0509400000000000	239.976637871149\\
0.0509700000000000	240.028721656437\\
0.0510000000000000	240.041773013066\\
0.0510300000000000	240.056461320285\\
0.0510600000000000	240.056461280909\\
0.0510900000000000	239.995849005386\\
0.0511200000000000	239.994980265926\\
0.0511500000000000	239.974355451812\\
0.0511800000000000	240.018890022348\\
0.0512100000000000	240.017289992177\\
0.0512400000000000	240.031824209113\\
0.0512700000000000	239.954020210826\\
0.0513000000000000	239.875011992686\\
0.0513300000000000	239.915402654381\\
0.0513600000000000	239.947726009312\\
0.0513900000000000	240.023025869203\\
0.0514200000000000	240.039060870362\\
0.0514500000000000	240.057286581130\\
0.0514800000000000	240.057286524490\\
0.0515100000000000	240.057286500306\\
0.0515400000000000	240.057286482725\\
0.0515700000000000	240.057286456479\\
0.0516000000000000	240.057286375803\\
0.0516300000000000	239.990320415083\\
0.0516600000000000	239.991427949402\\
0.0516900000000000	239.968930544845\\
0.0517200000000000	239.873471427306\\
0.0517500000000000	239.964053250720\\
0.0517800000000000	240.016071324266\\
0.0518100000000000	239.968743911730\\
0.0518400000000000	239.997068676006\\
0.0518700000000000	239.973046610607\\
0.0519000000000000	239.973046669425\\
0.0519300000000000	239.973046722608\\
0.0519600000000000	240.084850385473\\
0.0519900000000000	240.087244077443\\
0.0520200000000000	240.125180649451\\
0.0520500000000000	240.035757490144\\
0.0520800000000000	240.037736926956\\
0.0521100000000000	240.009451798711\\
0.0521400000000000	240.009451776090\\
0.0521700000000000	240.009451766820\\
0.0522000000000000	240.009451790735\\
0.0522300000000000	240.009451791948\\
0.0522600000000000	240.009451789711\\
0.0522900000000000	239.912371322313\\
0.0523200000000000	239.914347382566\\
0.0523500000000000	239.882246330489\\
0.0523800000000000	239.882246381227\\
0.0524100000000000	239.882246468819\\
0.0524400000000000	240.002506795794\\
0.0524700000000000	240.117382973790\\
0.0525000000000000	240.155050869385\\
0.0525300000000000	240.089203913949\\
0.0525600000000000	240.090587245101\\
0.0525900000000000	240.056176985651\\
0.0526200000000000	240.056176897231\\
0.0526500000000000	240.056176849395\\
0.0526800000000000	239.925910752076\\
0.0527100000000000	239.925645330982\\
0.0527400000000000	239.883651632889\\
0.0527700000000000	239.988668702829\\
0.0528000000000000	239.987254930156\\
0.0528300000000000	240.021710135735\\
0.0528600000000000	240.021710044128\\
0.0528900000000000	240.021709994151\\
0.0529200000000000	239.888035114980\\
0.0529500000000000	239.887794012807\\
0.0529800000000000	239.962030659603\\
0.0530100000000000	239.959882985704\\
0.0530400000000000	239.998148374099\\
0.0530700000000000	239.998148327555\\
0.0531000000000000	239.998148323702\\
0.0531300000000000	239.858796826829\\
0.0531600000000000	239.859220949143\\
0.0531900000000000	239.942901252649\\
0.0532200000000000	240.070396419274\\
0.0532500000000000	240.113419100480\\
0.0532800000000000	240.156786694922\\
0.0533100000000000	240.156786492878\\
0.0533400000000000	240.156786346251\\
0.0533700000000000	240.010416654514\\
0.0534000000000000	239.867023359291\\
0.0534300000000000	239.963068708820\\
0.0534600000000000	240.059679518450\\
0.0534900000000000	240.251495182864\\
0.0535200000000000	240.299981536014\\
0.0535500000000000	240.347629892818\\
0.0535800000000000	240.203699279361\\
0.0536100000000000	240.061331867017\\
0.0536400000000000	239.871594889075\\
0.0536700000000000	239.825002092035\\
0.0537000000000000	239.777510481213\\
0.0537300000000000	239.937017824517\\
0.0537600000000000	240.097373302605\\
0.0537900000000000	240.151203002599\\
0.0538200000000000	240.055512793654\\
0.0538500000000000	240.056000659357\\
0.0538800000000000	240.007879448368\\
0.0539100000000000	240.007879561126\\
0.0539400000000000	240.007879704662\\
0.0539700000000000	240.007879837940\\
0.0540000000000000	240.170525715745\\
0.0540300000000000	240.333139508904\\
0.0540600000000000	240.228804710510\\
0.0540900000000000	240.124924912193\\
0.0541200000000000	239.918013958374\\
0.0541500000000000	239.712016694150\\
0.0541800000000000	239.661048947889\\
0.0542100000000000	239.763136669735\\
0.0542400000000000	239.917374560131\\
0.0542700000000000	239.968729686398\\
0.0543000000000000	240.020244059720\\
0.0543300000000000	240.020243951247\\
0.0543600000000000	240.020243906340\\
0.0543900000000000	239.861522243596\\
0.0544200000000000	239.862755610500\\
0.0544500000000000	239.953569268901\\
0.0544800000000000	239.951261339167\\
0.0545100000000000	239.997894279777\\
0.0545400000000000	239.997894268963\\
0.0545700000000000	239.997894258148\\
0.0546000000000000	239.997894298760\\
0.0546300000000000	239.997894303304\\
0.0546600000000000	239.997894312285\\
0.0546900000000000	239.997894282990\\
0.0547200000000000	239.997894241044\\
0.0547500000000000	239.997894244299\\
0.0547800000000000	239.997894236337\\
0.0548100000000000	239.997894279615\\
0.0548400000000000	239.997894287140\\
0.0548700000000000	239.997894287826\\
0.0549000000000000	239.997894261508\\
0.0549300000000000	239.997894211959\\
0.0549600000000000	239.997894217746\\
0.0549900000000000	239.997894212600\\
0.0550200000000000	239.997894207448\\
0.0550500000000000	239.819848399728\\
0.0550800000000000	239.986856931079\\
0.0551100000000000	240.081982990347\\
0.0551400000000000	240.133662448948\\
0.0551700000000000	240.182909679778\\
0.0552000000000000	240.182909607819\\
0.0552300000000000	240.182909525185\\
0.0552600000000000	240.009782253297\\
0.0552900000000000	239.835281324016\\
0.0553200000000000	239.776906622641\\
0.0553500000000000	239.876420805672\\
0.0553800000000000	240.025740333404\\
0.0554100000000000	240.076320787161\\
0.0554400000000000	240.126433222799\\
0.0554700000000000	240.126432966331\\
0.0555000000000000	240.126432772846\\
0.0555300000000000	239.965063030002\\
0.0555600000000000	239.808771242486\\
0.0555900000000000	239.910857759507\\
0.0556200000000000	240.011421039537\\
0.0556500000000000	240.061359779694\\
0.0556800000000000	240.112126258658\\
0.0557100000000000	240.112126080261\\
0.0557400000000000	240.112125952042\\
0.0557700000000000	239.948861960605\\
0.0558000000000000	239.790781398353\\
0.0558300000000000	239.894000549845\\
0.0558600000000000	239.993047915443\\
0.0558900000000000	240.194831349928\\
0.0559200000000000	240.244399151072\\
0.0559500000000000	240.294797088462\\
0.0559800000000000	240.294796724129\\
0.0560100000000000	240.294796407719\\
0.0560400000000000	240.132228272413\\
0.0560700000000000	239.971525577789\\
0.0561000000000000	239.759088858955\\
0.0561300000000000	239.861417393485\\
0.0561600000000000	239.961313881538\\
0.0561900000000000	240.012007453310\\
0.0562200000000000	240.062701013744\\
0.0562500000000000	240.062701018426\\
0.0562800000000000	239.908355008294\\
0.0563100000000000	239.755478976395\\
0.0563400000000000	239.856820832117\\
0.0563700000000000	239.959217887303\\
0.0564000000000000	240.162296977400\\
0.0564300000000000	240.213792968827\\
0.0564600000000000	240.264163762975\\
0.0564900000000000	240.117085291744\\
0.0565200000000000	239.972347585923\\
0.0565500000000000	239.777233558723\\
0.0565800000000000	239.876050444786\\
0.0566100000000000	239.975299532616\\
0.0566400000000000	240.024590570572\\
0.0566700000000000	240.073881596654\\
0.0567000000000000	240.073881581637\\
0.0567300000000000	239.931495096123\\
0.0567600000000000	239.791226167281\\
0.0567900000000000	239.885055884995\\
0.0568200000000000	239.980192750035\\
0.0568500000000000	240.169060629001\\
0.0568800000000000	240.216801330471\\
0.0569100000000000	240.263740617796\\
0.0569400000000000	240.122757087926\\
0.0569700000000000	239.979977652508\\
0.0570000000000000	239.791066243355\\
0.0570300000000000	239.877639055164\\
0.0570600000000000	239.961556666944\\
0.0570900000000000	240.132009081707\\
0.0571200000000000	240.174717690452\\
0.0571500000000000	240.217426289170\\
0.0571800000000000	240.091192577411\\
0.0572100000000000	239.963073758996\\
0.0572400000000000	239.792094135697\\
0.0572700000000000	239.877746166863\\
0.0573000000000000	239.962231704329\\
0.0573300000000000	240.004756931955\\
0.0573600000000000	240.046988200635\\
0.0573900000000000	240.046988197204\\
0.0574200000000000	239.925856283622\\
0.0574500000000000	239.806434282490\\
0.0574800000000000	239.884851996114\\
0.0575100000000000	239.962182967442\\
0.0575400000000000	240.116917173363\\
0.0575700000000000	240.155705157169\\
0.0576000000000000	240.194075099185\\
0.0576300000000000	240.081790192914\\
0.0576600000000000	239.970732670300\\
0.0576900000000000	239.820856345920\\
0.0577200000000000	239.896475233841\\
0.0577500000000000	239.970998433977\\
0.0577800000000000	240.114030115732\\
0.0578100000000000	240.150987340341\\
0.0578400000000000	240.185217551929\\
0.0578700000000000	240.185217403602\\
0.0579000000000000	240.082029199812\\
0.0579300000000000	239.978947398266\\
0.0579600000000000	239.840446001814\\
0.0579900000000000	239.908560085440\\
0.0580200000000000	239.975940039662\\
0.0580500000000000	240.106013951712\\
0.0580800000000000	240.229078858112\\
0.0581100000000000	240.169530701362\\
0.0581400000000000	240.108013366230\\
0.0581700000000000	239.985212232319\\
0.0582000000000000	239.953555769420\\
0.0582300000000000	239.922583791478\\
0.0582600000000000	240.014009519761\\
0.0582900000000000	240.014582185293\\
0.0583200000000000	240.043925254218\\
0.0583500000000000	239.966172402956\\
0.0583800000000000	239.886580812882\\
0.0584100000000000	239.860719229551\\
0.0584400000000000	239.833502219992\\
0.0584700000000000	239.914289981476\\
0.0585000000000000	239.914305621690\\
0.0585300000000000	239.940407706162\\
0.0585600000000000	240.006336772317\\
0.0585900000000000	240.073450711943\\
0.0586200000000000	240.095330532810\\
0.0586500000000000	240.118662858831\\
0.0586800000000000	240.118662750254\\
0.0587100000000000	240.051180339027\\
0.0587400000000000	240.051061590871\\
0.0587700000000000	239.968744087741\\
0.0588000000000000	239.909299996747\\
0.0588300000000000	239.953429214020\\
0.0588600000000000	240.001810247118\\
0.0588900000000000	240.090196160875\\
0.0589200000000000	240.114616596043\\
0.0589500000000000	240.081748343258\\
0.0589800000000000	240.034805083863\\
0.0590100000000000	240.018807720812\\
0.0590400000000000	240.003808886228\\
0.0590700000000000	239.948590976214\\
0.0591000000000000	239.947682299123\\
0.0591300000000000	239.928380497755\\
0.0591600000000000	239.928380540929\\
0.0591900000000000	239.962545073098\\
0.0592200000000000	239.961585683129\\
0.0592500000000000	239.971621247540\\
0.0592800000000000	239.971621271822\\
0.0593100000000000	239.971621316585\\
0.0593400000000000	239.971621365223\\
0.0593700000000000	239.971621412468\\
0.0594000000000000	239.971621436321\\
0.0594300000000000	239.971621439281\\
0.0594600000000000	239.971621443778\\
0.0594900000000000	239.971621450628\\
0.0595200000000000	239.971621477757\\
0.0595500000000000	239.971621523784\\
0.0595800000000000	239.971621571015\\
0.0596100000000000	239.971621616063\\
0.0596400000000000	239.971621643897\\
0.0596700000000000	239.971621663835\\
0.0597000000000000	239.980138119950\\
0.0597300000000000	239.966105687074\\
0.0597600000000000	239.987487699632\\
0.0597900000000000	239.983445124536\\
0.0598200000000000	239.966159470777\\
0.0598500000000000	239.965082097173\\
0.0598800000000000	239.957007403688\\
0.0599100000000000	239.957007428817\\
0.0599400000000000	239.957007452118\\
0.0599700000000000	239.955514101218\\
0.0600000000000000	239.951159768650\\
0.0600300000000000	239.960892843182\\
0.0600600000000000	239.949692268113\\
0.0600900000000000	239.953275943750\\
0.0601200000000000	239.949994100986\\
0.0601500000000000	239.949994132959\\
0.0601800000000000	239.949994172559\\
0.0602100000000000	239.936805814373\\
0.0602400000000000	239.946294896474\\
0.0602700000000000	239.935759969707\\
0.0603000000000000	239.945870293391\\
0.0603300000000000	239.943981391126\\
0.0603600000000000	239.946427066637\\
0.0603900000000000	239.971552946512\\
0.0604200000000000	240.001818606546\\
0.0604500000000000	240.012397687073\\
0.0604800000000000	240.022754440419\\
0.0605100000000000	240.004264483866\\
0.0605400000000000	240.005083038205\\
0.0605700000000000	239.999716791999\\
0.0606000000000000	239.999716796287\\
0.0606300000000000	239.999716825051\\
0.0606600000000000	239.999716851705\\
0.0606900000000000	239.999716878581\\
0.0607200000000000	240.026968826453\\
0.0607500000000000	240.025496557757\\
0.0607800000000000	240.034396287306\\
0.0608100000000000	240.034396298051\\
0.0608400000000000	239.986052677126\\
0.0608700000000000	240.039018322196\\
0.0609000000000000	240.022877862602\\
0.0609300000000000	240.041759505148\\
0.0609600000000000	240.041759434394\\
0.0609900000000000	240.004448854297\\
0.0610200000000000	240.005354201482\\
0.0610500000000000	239.992963651899\\
0.0610800000000000	239.992963668498\\
0.0611100000000000	239.992963713179\\
0.0611400000000000	240.052869510736\\
0.0611700000000000	240.115284653965\\
0.0612000000000000	240.072938189611\\
0.0612300000000000	240.034441156152\\
0.0612600000000000	239.958333399857\\
0.0612900000000000	239.995646342557\\
0.0613200000000000	240.034450129479\\
0.0613500000000000	240.120339607675\\
0.0613800000000000	240.068942690290\\
0.0614100000000000	240.016489872027\\
0.0614400000000000	239.920352741977\\
0.0614700000000000	239.829223945392\\
0.0615000000000000	239.807633511513\\
0.0615300000000000	239.851668813080\\
0.0615600000000000	239.920906411103\\
0.0615900000000000	240.017164220475\\
0.0616200000000000	240.120983159117\\
0.0616500000000000	240.146572241553\\
0.0616800000000000	240.173619084764\\
0.0617100000000000	240.088120131470\\
0.0617400000000000	240.002491199909\\
0.0617700000000000	239.885639144409\\
0.0618000000000000	239.766186467680\\
0.0618300000000000	239.828329704899\\
0.0618600000000000	239.891531931772\\
0.0618900000000000	239.922557817585\\
0.0619200000000000	239.953551038935\\
0.0619500000000000	239.953551092738\\
0.0619800000000000	239.953551187315\\
0.0620100000000000	240.048232827948\\
0.0620400000000000	240.145824062116\\
0.0620700000000000	240.279397787091\\
0.0621000000000000	240.211349800323\\
0.0621300000000000	240.143275119815\\
0.0621600000000000	240.008079587827\\
0.0621900000000000	239.974352815933\\
0.0622200000000000	239.940626110553\\
0.0622500000000000	239.940626222311\\
0.0622800000000000	240.042249233883\\
0.0623100000000000	240.146423853943\\
0.0623400000000000	240.288554158369\\
0.0623700000000000	240.213971683269\\
0.0624000000000000	240.136520735041\\
0.0624300000000000	239.985327036261\\
0.0624600000000000	239.946653532137\\
0.0624900000000000	239.908817351465\\
0.0625200000000000	239.908817510631\\
0.0625500000000000	240.025205640389\\
0.0625800000000000	240.141620807142\\
0.0626100000000000	240.295177442229\\
0.0626400000000000	240.219961046199\\
0.0626700000000000	240.143467535877\\
0.0627000000000000	239.989097751277\\
0.0627300000000000	239.950116237768\\
0.0627600000000000	239.910697201974\\
0.0627900000000000	239.910697292683\\
0.0628200000000000	239.910697468550\\
0.0628500000000000	240.036786989213\\
0.0628800000000000	240.160932418432\\
0.0629100000000000	240.325244859313\\
0.0629400000000000	240.242283044179\\
0.0629700000000000	240.283219808227\\
0.0630000000000000	240.113945938501\\
0.0630300000000000	239.983682974328\\
0.0630600000000000	239.940378909501\\
0.0630900000000000	239.896740141061\\
0.0631200000000000	240.040171559194\\
0.0631500000000000	240.178146283149\\
0.0631800000000000	240.097028997146\\
0.0632100000000000	240.016300625717\\
0.0632400000000000	239.976616610748\\
0.0632700000000000	239.934614015202\\
0.0633000000000000	239.934614070802\\
0.0633300000000000	240.088318939308\\
0.0633600000000000	240.238033792410\\
0.0633900000000000	240.150215512020\\
0.0634200000000000	240.065192463579\\
0.0634500000000000	239.887595004379\\
0.0634800000000000	239.843682894875\\
0.0635100000000000	239.798814110130\\
0.0635400000000000	239.798814274956\\
0.0635700000000000	239.957205281681\\
0.0636000000000000	240.110704165776\\
0.0636300000000000	240.020254281301\\
0.0636600000000000	240.071320837843\\
0.0636900000000000	240.025413528786\\
0.0637200000000000	240.025413572351\\
0.0637500000000000	240.025413605953\\
0.0637800000000000	240.187227651493\\
0.0638100000000000	240.188620639274\\
0.0638400000000000	240.090765752472\\
0.0638700000000000	240.092535259152\\
0.0639000000000000	240.042659160135\\
0.0639300000000000	240.042659175927\\
0.0639600000000000	240.042659246542\\
0.0639900000000000	240.042659339054\\
0.0640200000000000	240.208362801000\\
0.0640500000000000	240.371960595605\\
0.0640800000000000	240.268768088490\\
0.0641100000000000	240.167950879423\\
0.0641400000000000	239.961243559810\\
0.0641700000000000	239.757783928959\\
0.0642000000000000	239.706032938590\\
0.0642300000000000	239.655412405740\\
0.0642600000000000	239.655412745605\\
0.0642900000000000	239.820845406355\\
0.0643200000000000	239.986837836611\\
0.0643500000000000	240.042561538609\\
0.0643800000000000	240.097068699464\\
0.0644100000000000	240.097068656055\\
0.0644400000000000	239.940811085699\\
0.0644700000000000	239.941324266503\\
0.0645000000000000	240.052101206298\\
0.0645300000000000	240.215109054777\\
0.0645600000000000	240.110804844090\\
0.0645900000000000	240.006356072076\\
0.0646200000000000	239.954381022486\\
0.0646500000000000	239.901620450454\\
0.0646800000000000	239.901620557169\\
0.0647100000000000	240.069386051403\\
0.0647400000000000	240.235007528415\\
0.0647700000000000	240.128250122969\\
0.0648000000000000	240.024093284555\\
0.0648300000000000	239.970917420584\\
0.0648600000000000	239.918267542379\\
0.0648900000000000	239.918267700007\\
0.0649200000000000	240.085116015675\\
0.0649500000000000	240.254955863624\\
0.0649800000000000	240.144861675317\\
0.0650100000000000	240.037549467530\\
0.0650400000000000	239.983061285116\\
0.0650700000000000	239.929127640894\\
0.0651000000000000	239.929127778032\\
0.0651300000000000	240.095809271511\\
0.0651600000000000	240.262912729079\\
0.0651900000000000	240.153459085567\\
0.0652200000000000	240.046064941444\\
0.0652500000000000	239.990926807329\\
0.0652800000000000	239.936987469172\\
0.0653100000000000	239.936987589785\\
0.0653400000000000	239.936987733498\\
0.0653700000000000	240.108086004429\\
0.0654000000000000	240.279385366351\\
0.0654300000000000	240.169874503135\\
0.0654600000000000	240.063135460405\\
0.0654900000000000	240.008611297023\\
0.0655200000000000	239.954637542781\\
0.0655500000000000	239.954637678884\\
0.0655800000000000	239.954637849378\\
0.0656100000000000	240.118639138464\\
0.0656400000000000	240.283214169193\\
0.0656700000000000	240.501559280105\\
0.0657000000000000	240.394585510851\\
0.0657300000000000	240.290778530041\\
0.0657600000000000	240.080633760830\\
0.0657900000000000	240.028995189144\\
0.0658200000000000	239.976567877759\\
0.0658500000000000	239.976567960948\\
0.0658800000000000	240.136622483309\\
0.0659100000000000	240.294926208102\\
0.0659400000000000	240.192757131689\\
0.0659700000000000	240.090295504470\\
0.0660000000000000	239.886254832759\\
0.0660300000000000	239.680906242065\\
0.0660600000000000	239.630615447920\\
0.0660900000000000	239.737959042918\\
0.0661200000000000	239.896595180191\\
0.0661500000000000	239.949001758931\\
0.0661800000000000	240.000898846101\\
0.0662100000000000	240.000898830818\\
0.0662400000000000	240.000898905484\\
0.0662700000000000	239.848325203281\\
0.0663000000000000	239.999194852595\\
0.0663300000000000	240.099832740174\\
0.0663600000000000	240.298829881164\\
0.0663900000000000	240.202162359811\\
0.0664200000000000	240.107405272923\\
0.0664500000000000	240.059160220127\\
0.0664800000000000	240.011329011405\\
0.0665100000000000	240.011329059727\\
0.0665400000000000	239.863093750056\\
0.0665700000000000	240.009778018480\\
0.0666000000000000	240.107888794246\\
0.0666300000000000	240.301771701258\\
0.0666600000000000	240.207468242064\\
0.0666900000000000	240.114924253202\\
0.0667200000000000	240.067838843554\\
0.0667500000000000	240.021141327234\\
0.0667800000000000	240.021141355230\\
0.0668100000000000	240.021141432795\\
0.0668400000000000	240.163684411894\\
0.0668700000000000	240.307884769784\\
0.0669000000000000	240.215380185146\\
0.0669300000000000	240.124506891901\\
0.0669600000000000	239.941508716717\\
0.0669900000000000	239.896033000598\\
0.0670200000000000	239.850557373141\\
0.0670500000000000	239.980926469811\\
0.0670800000000000	240.111711885693\\
0.0671100000000000	240.286668487863\\
0.0671400000000000	240.199025589091\\
0.0671700000000000	240.112027030181\\
0.0672000000000000	240.068523449694\\
0.0672300000000000	240.025019944897\\
0.0672600000000000	240.025019963185\\
0.0672900000000000	240.025020036476\\
0.0673200000000000	240.147050499031\\
0.0673500000000000	240.267324622352\\
0.0673800000000000	240.188371206379\\
0.0674100000000000	240.110538607125\\
0.0674400000000000	239.954782764154\\
0.0674700000000000	239.797911885865\\
0.0675000000000000	239.879254061287\\
0.0675300000000000	239.959816995975\\
0.0675600000000000	240.116857611985\\
0.0675900000000000	240.156474043420\\
0.0676200000000000	240.194588635029\\
0.0676500000000000	240.082975131399\\
0.0676800000000000	239.972388552570\\
0.0677100000000000	239.825914276934\\
0.0677400000000000	239.897877368058\\
0.0677700000000000	239.969110622307\\
0.0678000000000000	240.005027727477\\
0.0678300000000000	240.040801622818\\
0.0678600000000000	240.040801610118\\
0.0678900000000000	239.936235377025\\
0.0679200000000000	240.040208509808\\
0.0679500000000000	240.108522567018\\
0.0679800000000000	240.142906829817\\
0.0680100000000000	240.086670279747\\
0.0680400000000000	240.088014338821\\
0.0680700000000000	240.059163572409\\
0.0681000000000000	239.966755868757\\
0.0681300000000000	239.966127475796\\
0.0681600000000000	240.040477859518\\
0.0681900000000000	240.042291954910\\
0.0682200000000000	240.078492531278\\
0.0682500000000000	239.990600032462\\
0.0682800000000000	239.910459951574\\
0.0683100000000000	239.883725570081\\
0.0683400000000000	239.856991251771\\
0.0683700000000000	239.937217797914\\
0.0684000000000000	240.018522926181\\
0.0684300000000000	240.128591954701\\
0.0684600000000000	240.073582176985\\
0.0684900000000000	240.023460390600\\
0.0685200000000000	239.923215470849\\
0.0685500000000000	239.899383009181\\
0.0685800000000000	239.875550603935\\
0.0686100000000000	239.948151215651\\
0.0686400000000000	240.022213919588\\
0.0686700000000000	240.047721061487\\
0.0687000000000000	240.072678622627\\
0.0687300000000000	240.014964037717\\
0.0687600000000000	240.016058995695\\
0.0687900000000000	239.997898376699\\
0.0688200000000000	239.997898408480\\
0.0688500000000000	239.931820542769\\
0.0688800000000000	239.930994681422\\
0.0689100000000000	239.908589358010\\
0.0689400000000000	239.908589427007\\
0.0689700000000000	239.954951103322\\
0.0690000000000000	239.953976027443\\
0.0690300000000000	239.969312319486\\
0.0690600000000000	239.969312348680\\
0.0690900000000000	239.969312410986\\
0.0691200000000000	239.969312470998\\
0.0691500000000000	239.969312533389\\
0.0691800000000000	240.009071015883\\
0.0692100000000000	240.048387359262\\
0.0692400000000000	240.061924955329\\
0.0692700000000000	240.075462549979\\
0.0693000000000000	240.034039815214\\
0.0693300000000000	240.033727151508\\
0.0693600000000000	240.020455583435\\
0.0693900000000000	240.020455563377\\
0.0694200000000000	239.991454555667\\
0.0694500000000000	239.992294125722\\
0.0694800000000000	239.982177108297\\
0.0695100000000000	239.982177133088\\
0.0695400000000000	239.982177155400\\
0.0695700000000000	239.982177156949\\
0.0696000000000000	239.982177147511\\
0.0696300000000000	239.982177138044\\
0.0696600000000000	239.982177132020\\
0.0696900000000000	239.982177140771\\
0.0697200000000000	239.962034905925\\
0.0697500000000000	239.978226557027\\
0.0697800000000000	239.971105814587\\
0.0698100000000000	239.975884257554\\
0.0698400000000000	239.975884285197\\
0.0698700000000000	239.976993800525\\
0.0699000000000000	239.976364276794\\
0.0699300000000000	239.976957873564\\
0.0699600000000000	239.987861540922\\
0.0699900000000000	239.988455558603\\
0.0700200000000000	239.992667595703\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=3.916in,
height=2.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
\end{document}



==> FIG/Flow_Chart.tikz <==
% Required packages
%\usepackage{tikz}
%\usetikzlibrary{shapes,positioning}

\begin{tikzpicture}[font=\small,thick, scale=0.85]
 
% Start block
\node[draw,
    rounded rectangle,
    minimum width=1.5cm,
    minimum height=0.5cm,
    fill=red!30] (block1) {Start};
    
% Power and voltage variation
\node[draw,
    rounded corners,
    below= 0.3cm of block1,
    minimum width=1.0cm,
    minimum height=0.5cm,
     fill=blue!10,
] (block2) { $i = 1$ };
 
 
% Voltage and Current Measurement
\node[draw,
    align=center,
    rounded corners,
    trapezium, 
    trapezium left angle = 65,
    trapezium right angle = 115,
    trapezium stretches,
    below= 0.3cm  of block2,
    minimum width=3.cm,
    minimum height=1.0cm,
    fill=green!10
  ] (block3) {\textcolor{red}{Measured variables at instant $k$}\\
$V^k_{1x}, V^k_{2x}, i^k_{x}$};
 
 \node[draw,
    diamond,
    below= 0.3cm  of block3,
    minimum width=1.7cm,
    fill=orange!30,
    inner sep=0] (block4) { $ i \leq N $};
    
     
\node[draw,
    rounded corners,
    align=center,
    below = 0.5cm of block4,
    minimum width=3.3cm,
    minimum height=2.cm,
    fill=blue!10,
    ] (block5) {\textcolor{red}{Predict variables at instant $k+1$}\\
    $V^{k+1}_{1x} = V^k_{1x}+\frac{T_{s}}{C_{1x}} i^k_{x} (S^i_{2x}-S^i_{1x})$ \\ $V^{k+1}_{2x} = V^k_{2x}+\frac{T_{s}}{C_{x}} i^k_{x} (S^i_{3x}-S^i_{2x})$\\
    \hspace*{6pt}$i^{k+1}_{x} = (V_{xN}-V_{ON})M_{1} + i^k_{x} M_{2}$};
    
\node[draw,
    align=center,
    rounded corners,
    below = 0.3cm of block5,
    minimum width=3.0cm,
    minimum height=1.5cm,
    fill=blue!10,
    ] (block6) {\textcolor{red}{Calculate cost function at $k+1$} \\
    $ J_{i}= \lambda_{1}(i^*_{x}-i^{k+1}_{x})^2 +$\\
    $\lambda_{2}(V^*_{1x}-V^{k+1}_{1x})^2+ \lambda_{2}(V^*_{2x}-V^{k+1}_{2x})^2 $ 
    };
    
 \node[draw,
    diamond,
    below= 0.3cm of block6,
    minimum width=1.8cm,
    fill=orange!30,
    inner sep=0] (block7) { $ J_{i} \leq e $};
\node[draw,
    rounded corners,
    right = of block7,
    minimum width=2.2cm,
    minimum height=0.5cm,
    fill=blue!10,
    ] (block8) {$ e = J_{i}  , S_{opt} = S_{i}$};
 
\node[draw,
    rounded corners,
    below =0.5cm of block7,
    minimum width=1.0cm,
    minimum height=0.5cm,
    fill=blue!10,
    ] (block9) {$i^{++} $};

\node[draw,
    rounded rectangle,
    below =0.3cm of block9,
    minimum width=2.4cm,
    minimum height=0.5cm,
    fill=red!30] (block10) {Return $ S_{opt} $};
    
\node [left=2.5 cm of block4] (com) {};
\coordinate [left=2.5cm of block4] (com);

\node [right= 3.8 cm of block4] (com2) {};
\coordinate [right=3.8 cm of block4] (com2);
    
% Arrows
\draw[-latex] (block1) edge (block2)
    (block2) edge (block3)
    (block3) edge (block4);
 
\draw[-latex] (block4) edge node[anchor=east]{\textcolor{blue}{\textit{TRUE}}}(block5);

\draw[-latex, rounded corners=10pt] (block4) -- node[anchor=south] {\hspace*{-2.5cm}\textcolor{red}{\textit{FALSE}}} (com2) |- (block10);
\draw[-latex] (block5) edge (block6);
\draw[-latex] (block6) edge (block7);
\draw[-latex] (block7) -- node[anchor=south] {\textcolor{blue}{\textit{TRUE}}} (block8);
\draw[-latex] (block7) edge node[anchor=east] {\textcolor{red}{\textit{FALSE}}} (block9);
\draw [-latex, rounded corners=10pt] (block9) -| (com) -- (block4);
%\draw [-latex] (block4) -- (com2) |- (block10);
\draw[-latex, rounded corners=10pt] (block8) |- (block9);

\end{tikzpicture}
 

==> FIG/HiL-Block.tikz <==
%\documentclass{article}
%\documentclass[float]{standalone}
%\usepackage{tikz}
%\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Image [id:dp5465410682688692] 
\draw (275.87,86.86) node  {\includegraphics[width=158.81pt,height=90.64pt]{FIG/F28379D.jpg}};
%Image [id:dp6868980972790304] 
\draw (222.17,330.07) node  {\includegraphics[width=85.75pt,height=117.75pt]{FIG/pc.png}};
%Shape: Rectangle [id:dp06595618615803267] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (161,14.43) -- (380,14.43) -- (380,144.71) -- (161,144.71) -- cycle ;
%Shape: Rectangle [id:dp5366249337568219] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (160.9,245.14) -- (382,245.14) -- (382,389) -- (160.9,389) -- cycle ;
%Straight Lines [id:da14157101407081174] 
\draw [line width=0.75]    (231.29,144.79) -- (231.29,244.79) ;
%Straight Lines [id:da3587853864386428] 
\draw [line width=0.75]    (250.29,144.79) -- (250.29,244.79) ;
%Bend Arrow [id:dp3844554561932745] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165,245.14) -- (165,120.24) .. controls (165,117.77) and (167,115.76) .. (169.48,115.76) -- (171.4,115.76) -- (171.4,114.43) -- (176,117.18) -- (171.4,119.93) -- (171.4,118.59) -- (169.48,118.59) .. controls (168.57,118.59) and (167.83,119.33) .. (167.83,120.24) -- (167.83,245.14) -- cycle ;
%Curve Left Arrow [id:dp01769056786308032] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132,191.06) .. controls (132,129.17) and (144.98,79) .. (161,79) -- (161,87.7) .. controls (144.98,87.7) and (132,137.87) .. (132,199.76) ;\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132,199.76) .. controls (132,251.38) and (141.03,294.85) .. (153.32,307.85) -- (153.32,312.03) -- (161,307.47) -- (153.32,294.97) -- (153.32,299.15) .. controls (141.03,286.15) and (132,242.68) .. (132,191.06)(132,199.76) -- (132,191.06) ;
%Curve Left Arrow [id:dp8085006066051248] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.1,196.92) .. controls (410.18,258.23) and (398.34,308.15) .. (382.64,308.43) -- (382.49,299.9) .. controls (398.19,299.63) and (410.03,249.71) .. (408.95,188.4) ;\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.95,188.4) .. controls (408.05,137.26) and (398.44,94.36) .. (386.17,81.69) -- (386.1,77.6) -- (378.65,82.16) -- (386.39,94.31) -- (386.32,90.22) .. controls (398.59,102.88) and (408.2,145.79) .. (409.1,196.92)(408.95,188.4) -- (409.1,196.92) ;
%Rounded Rect [id:dp8593136153743046] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 19; green, 118; blue, 234 }  ,fill opacity=1 ] (299.24,320.32) .. controls (299.24,317.33) and (301.66,314.9) .. (304.66,314.9) -- (371.49,314.9) .. controls (374.48,314.9) and (376.9,317.33) .. (376.9,320.32) -- (376.9,336.58) .. controls (376.9,339.57) and (374.48,342) .. (371.49,342) -- (304.66,342) .. controls (301.66,342) and (299.24,339.57) .. (299.24,336.58) -- cycle ;
%Rounded Rect [id:dp9925706289269418] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 19; green, 118; blue, 234 }  ,fill opacity=1 ] (299.9,285.99) .. controls (299.9,282.81) and (302.48,280.24) .. (305.66,280.24) -- (370.15,280.24) .. controls (373.33,280.24) and (375.9,282.81) .. (375.9,285.99) -- (375.9,303.25) .. controls (375.9,306.42) and (373.33,309) .. (370.15,309) -- (305.66,309) .. controls (302.48,309) and (299.9,306.42) .. (299.9,303.25) -- cycle ;
%Rounded Rect [id:dp4635880381379678] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 21; green, 117; blue, 229 }  ,fill opacity=1 ] (299.57,353.86) .. controls (299.57,350.75) and (302.09,348.24) .. (305.19,348.24) -- (371.62,348.24) .. controls (374.72,348.24) and (377.24,350.75) .. (377.24,353.86) -- (377.24,370.71) .. controls (377.24,373.82) and (374.72,376.33) .. (371.62,376.33) -- (305.19,376.33) .. controls (302.09,376.33) and (299.57,373.82) .. (299.57,370.71) -- cycle ;
%Image [id:dp8021346086172776] 
\draw (357.57,362.79) node  {\includegraphics[width=32pt,height=33.82pt]{FIG/ccs.png}};
%Flowchart: Extract [id:dp10658629536336783] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.67,294.81) -- (295.9,284.96) -- (295.9,304.67) -- cycle ;
%Flowchart: Extract [id:dp5113317158459336] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.33,328.81) -- (295.57,318.96) -- (295.57,338.67) -- cycle ;
%Flowchart: Extract [id:dp33109155596397266] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.33,362.48) -- (295.57,352.63) -- (295.57,372.33) -- cycle ;
%Image [id:dp01188165336256497] 
\draw (361.66,295.34) node  {\includegraphics[width=22.86pt,height=20.86pt]{FIG/matlab1.png}};
%Rounded Rect [id:dp9232783689926067] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 91; green, 173; blue, 219 }  ,fill opacity=0.92 ] (350,321.68) .. controls (350,319.41) and (351.84,317.57) .. (354.11,317.57) -- (370.89,317.57) .. controls (373.16,317.57) and (375,319.41) .. (375,321.68) -- (375,336.46) .. controls (375,338.73) and (373.16,340.57) .. (370.89,340.57) -- (354.11,340.57) .. controls (351.84,340.57) and (350,338.73) .. (350,336.46) -- cycle ;
%Image [id:dp5143327302682603] 
\draw (362.9,329.33) node  {\includegraphics[width=15.6pt,height=15.17pt]{FIG/simulink.png}};

%Shape: Rectangle [id:dp344062614515529] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (224,115) -- (264,115) -- (264,128) -- (224,128) -- cycle ;
%Shape: Rectangle [id:dp26318872888525835] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (192,55) .. controls (192,53.34) and (193.34,52) .. (195,52) -- (205,52) .. controls (206.66,52) and (208,53.34) .. (208,55) -- (208,69.29) .. controls (208,70.94) and (206.66,72.29) .. (205,72.29) -- (195,72.29) .. controls (193.34,72.29) and (192,70.94) .. (192,69.29) -- cycle ;
%Shape: Rectangle [id:dp37779308394813516] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (174,112.29) .. controls (174,110.63) and (175.34,109.29) .. (177,109.29) -- (188,109.29) .. controls (189.66,109.29) and (191,110.63) .. (191,112.29) -- (191,124) .. controls (191,125.66) and (189.66,127) .. (188,127) -- (177,127) .. controls (175.34,127) and (174,125.66) .. (174,124) -- cycle ;
%Shape: Rectangle [id:dp9422460277105273] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (246,87.29) .. controls (246,85.63) and (247.34,84.29) .. (249,84.29) -- (262,84.29) .. controls (263.66,84.29) and (265,85.63) .. (265,87.29) -- (265,103.29) .. controls (265,104.94) and (263.66,106.29) .. (262,106.29) -- (249,106.29) .. controls (247.34,106.29) and (246,104.94) .. (246,103.29) -- cycle ;
%Shape: Rectangle [id:dp4397276094619791] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (271,37) .. controls (271,35.34) and (272.34,34) .. (274,34) -- (286,34) .. controls (287.66,34) and (289,35.34) .. (289,37) -- (289,50.29) .. controls (289,51.94) and (287.66,53.29) .. (286,53.29) -- (274,53.29) .. controls (272.34,53.29) and (271,51.94) .. (271,50.29) -- cycle ;
%Shape: Rectangle [id:dp046351704215064515] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (278,61.29) .. controls (278,59.63) and (279.34,58.29) .. (281,58.29) -- (304,58.29) .. controls (305.66,58.29) and (307,59.63) .. (307,61.29) -- (307,87.29) .. controls (307,88.94) and (305.66,90.29) .. (304,90.29) -- (281,90.29) .. controls (279.34,90.29) and (278,88.94) .. (278,87.29) -- cycle ;

% Text Node
\draw (164,17.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{\textit{Target LAUNCHXL-F28379D}}};
% Text Node
\draw (171,251.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{Host-PC (}\textcolor[rgb]{0.29,0.56,0.89}{\textit{TMS320 F28379D)}}};
% Text Node
\draw (235,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize, rotate=-270] [align=left] {\begin{minipage}[lt]{88pt}\setlength\topsep{0pt}
\begin{center}
{\textbf{Serial Communication}}
\end{center}

\end{minipage}};
% Text Node
\draw (174.29,243) node [anchor=north west][inner sep=0pt]  [font=\tiny,rotate=-270] [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\textbf{\footnotesize Mini-USB Cable }for: \\1. Build, Download, \\2. Kit Power Supply, \\
3. Serial Communication
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw (141.3,256.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.82,0.01,0.11}{Optimal Switching States}
\end{center}

\end{minipage}};
% Text Node
\draw (387.3,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\begin{minipage}[lt]{125pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.29,0.56,0.89}{Control Variables/Input Features}
\end{center}

\end{minipage}};
% Text Node
\draw (304.31,356) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-0.35] [align=left] {\begin{minipage}[lt]{19.95pt}\setlength\topsep{0pt}
\begin{center}
CCS
\end{center}

\end{minipage}};
% Text Node
\draw (299.98,323) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-00] [align=left] {\begin{minipage}[lt]{33.56pt}\setlength\topsep{0pt}
\begin{center}
Simulink
\end{center}

\end{minipage}};
% Text Node
\draw (299.65,284) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-0] [align=left] {\begin{minipage}[lt]{34.77pt}\setlength\topsep{0pt}
\begin{center}
MATLAB
\end{center}

\end{minipage}};
% Text Node
\draw (190,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.97,0.91,0.11}{{\footnotesize 1}}};
% Text Node
\draw (237,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.97,0.91,0.11}{{\footnotesize 2}}};
% Text Node
\draw (267,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.97,0.91,0.11}{{\footnotesize 3}}};
% Text Node
\draw (192,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.97,0.91,0.11}{{\footnotesize 4}}};
% Text Node
\draw (291,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.97,0.91,0.11}{{\footnotesize 5}}};
% Text Node
\draw (287,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.97,0.91,0.11}{{\footnotesize 6}}};
% Text Node
\draw (270,160) node [anchor=north west][inner sep=0pt]  [font=\tiny] [align=left] {1. Mini-USB Port \\2. 40 Pin Bosster Pack \ \\3. Boost Configuration Switches\\4. Serial Communication\\5. Reset Bottom\\6. Digital signal processor (DSP) \\
CCS: Code Composer Studio};
\end{tikzpicture}

%\end{document}

==> FIG/MPC_IV.tikz <==
\begin{tikzpicture}[scale=.95]

\begin{axis}[%
width=0.9\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel style={yshift=-7pt},
%ylabel near ticks, % added
%xtick={0.01,0.02,0.03,...,0.07},
%xticklabels={0.01,0.02,0.03,0.04,0.05,0.06,0.07},
scaled x ticks=false, % for some reasons xticklabels does not work. So, the following is using instead
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
xlabel style={font=\color{white!15!black}},
ytick={-10,0,10}, % Added by me
yticklabels={$-$10.0,0.0,10.0},% Added by me
%xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-12,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$i_{x}$ [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	-0.129731854816231\\
0.01011	-0.266927926721633\\
0.01014	-0.315394628504399\\
0.01017	-0.417715345335803\\
0.0102	-0.602967429471412\\
0.01023	-0.693406152507079\\
0.01026	-0.807331070987534\\
0.01029	-0.888187775593138\\
0.01032	-1.0531429430982\\
0.01035	-1.21131140659348\\
0.01038	-1.12862021421165\\
0.01041	-1.22218900546889\\
0.01044	-1.22886738202596\\
0.01047	-1.29173193613206\\
0.0105	-1.43886475349417\\
0.01053	-1.58026334065539\\
0.01056	-1.65621514909911\\
0.01059	-1.81572579128416\\
0.01062	-1.94062190025171\\
0.01065	-2.00096573114676\\
0.01068	-2.05790540685667\\
0.01071	-2.1718121257851\\
0.01074	-2.28129082571148\\
0.01077	-2.41416028329405\\
0.0108	-2.54123122995354\\
0.01083	-2.66273771153682\\
0.01086	-2.77897275747479\\
0.01089	-2.89016243826702\\
0.01092	-2.82175195037585\\
0.01095	-2.92977034443222\\
0.01098	-2.97841246500303\\
0.01101	-3.08076600171295\\
0.01104	-3.17872817965452\\
0.01107	-3.27262630672061\\
0.0111	-3.36218191166601\\
0.01113	-3.44787509940667\\
0.01116	-3.53010077609342\\
0.01119	-3.60842295120787\\
0.01122	-3.68338857154065\\
0.01125	-3.66770869884375\\
0.01128	-3.73941388365509\\
0.01131	-3.7804666789879\\
0.01134	-3.93563026756022\\
0.01137	-3.99699578214233\\
0.0114	-4.25802313681451\\
0.01143	-4.30610452153707\\
0.01146	-4.40668456037349\\
0.01149	-4.35964872114387\\
0.01152	-4.57619165305173\\
0.01155	-4.58212641038245\\
0.01158	-4.67077197956514\\
0.01161	-4.69969833183052\\
0.01164	-4.98927348016286\\
0.01167	-5.00608372381611\\
0.0117	-5.1042435626313\\
0.01173	-5.11425284089449\\
0.01176	-5.12336739436237\\
0.01179	-5.30727368597349\\
0.01182	-5.22203201674295\\
0.01185	-5.45707074756838\\
0.01188	-5.42484132034956\\
0.01191	-5.65180261343442\\
0.01194	-5.55156159730683\\
0.01197	-5.77235047452798\\
0.012	-5.7261383632167\\
0.01203	-6.02730000017776\\
0.01206	-5.91137391790753\\
0.01209	-6.05710743978915\\
0.01212	-5.99795421878635\\
0.01215	-6.25917409077223\\
0.01218	-6.22048496384644\\
0.01221	-6.52812845410652\\
0.01224	-6.39048944519232\\
0.01227	-6.60279004187153\\
0.0123	-6.52046874788629\\
0.01233	-6.78708589908393\\
0.01236	-6.63770315788383\\
0.01239	-6.83929608983592\\
0.01242	-6.74667648539473\\
0.01245	-6.91601379104897\\
0.01248	-7.02312259315584\\
0.01251	-7.00668577400054\\
0.01254	-7.25204359156152\\
0.01257	-7.17003215299083\\
0.0126	-7.43630668295774\\
0.01263	-7.25893445830582\\
0.01266	-7.43340132373156\\
0.01269	-7.31492333120427\\
0.01272	-7.54684150489785\\
0.01275	-7.62703301459897\\
0.01278	-7.61223408710128\\
0.01281	-7.74390317604017\\
0.01284	-7.63978646813996\\
0.01287	-7.85759767148833\\
0.0129	-7.83687735881454\\
0.01293	-7.98744749128149\\
0.01296	-7.90091389199353\\
0.01299	-8.10734442558101\\
0.01302	-8.25041090538991\\
0.01305	-8.20916038792998\\
0.01308	-8.16789875850889\\
0.01311	-8.21912037012187\\
0.01314	-8.35673292335164\\
0.01317	-8.45782940858777\\
0.0132	-8.40700651619995\\
0.01323	-8.59140640439082\\
0.01326	-8.62581631020876\\
0.01329	-8.48020492239625\\
0.01332	-8.66072661808\\
0.01335	-8.57687090765242\\
0.01338	-8.78255508081353\\
0.01341	-8.83695917453813\\
0.01344	-9.03195063850471\\
0.01347	-8.92833999091334\\
0.0135	-9.03073829184096\\
0.01353	-8.95819118778308\\
0.01356	-9.1192195088917\\
0.01359	-8.89643922137324\\
0.01362	-8.9995961161714\\
0.01365	-9.0749871457005\\
0.01368	-9.14469575196381\\
0.01371	-9.15162105386286\\
0.01374	-9.21661373534973\\
0.01377	-9.25156246432204\\
0.0138	-9.40039131460914\\
0.01383	-9.28100354215981\\
0.01386	-9.45537265569463\\
0.01389	-9.45199629816224\\
0.01392	-9.53286659380255\\
0.01395	-9.58203666204231\\
0.01398	-9.45388707660551\\
0.01401	-9.50537832019826\\
0.01404	-9.58674898140414\\
0.01407	-9.45954301067601\\
0.0141	-9.62615052101999\\
0.01413	-9.6154107194787\\
0.01416	-9.68916085926581\\
0.01419	-9.73154524038485\\
0.01422	-9.77193559223763\\
0.01425	-9.81083816694711\\
0.01428	-9.84783272318384\\
0.01431	-9.88317970536469\\
0.01434	-9.74221769553416\\
0.01437	-9.78092002464562\\
0.0144	-9.76285412508184\\
0.01443	-9.80215349362069\\
0.01446	-9.83949693401375\\
0.01449	-9.8752228995242\\
0.01452	-9.90954541437829\\
0.01455	-9.94223347733822\\
0.01458	-9.97341132108893\\
0.01461	-10.0035245828926\\
0.01464	-10.032099936817\\
0.01467	-10.0594328932754\\
0.0147	-9.99834919402891\\
0.01473	-10.0265829433326\\
0.01476	-10.1136456850933\\
0.01479	-10.1380476281443\\
0.01482	-10.013775630487\\
0.01485	-10.0408028404465\\
0.01488	-10.0988001210052\\
0.01491	-9.94921702920651\\
0.01494	-10.094540744248\\
0.01497	-10.0636459198809\\
0.015	-10.1177379005775\\
0.01503	-10.1413601882291\\
0.01506	-9.90172045216505\\
0.01509	-10.0203862769401\\
0.01512	-9.96464083032798\\
0.01515	-10.1104324608984\\
0.01518	-10.1350679963002\\
0.01521	-9.92353951849563\\
0.01524	-10.0412616008679\\
0.01527	-9.98448253988436\\
0.0153	-9.954782355691\\
0.01533	-10.0723968867958\\
0.01536	-9.89557863411722\\
0.01539	-10.0431405271962\\
0.01542	-10.0145054338043\\
0.01545	-10.0707350407086\\
0.01548	-9.92147284720214\\
0.01551	-10.0398642634167\\
0.01554	-9.83646241110207\\
0.01557	-9.89930535005712\\
0.0156	-9.87632659588174\\
0.01563	-9.910551467071\\
0.01566	-9.94328605362286\\
0.01569	-9.79973291982184\\
0.01572	-9.83593926910564\\
0.01575	-9.72834985192985\\
0.01578	-9.85574129124361\\
0.01581	-9.68836254072238\\
0.01584	-9.75756388916223\\
0.01587	-9.65340201319399\\
0.0159	-9.78412574987066\\
0.01593	-9.53256275370839\\
0.01596	-9.69533749557413\\
0.01599	-9.56638777946928\\
0.01602	-9.72895495429599\\
0.01605	-9.47972364656874\\
0.01608	-9.55742144099516\\
0.01611	-9.34639843534629\\
0.01614	-9.40246110077608\\
0.01617	-9.40117802413302\\
0.0162	-9.45612312678676\\
0.01623	-9.24637588140841\\
0.01626	-9.30620618654186\\
0.01629	-9.36834517930702\\
0.01632	-9.25031213473823\\
0.01635	-9.16379029089481\\
0.01638	-9.17159256503011\\
0.01641	-9.00542150914544\\
0.01644	-9.07638938619683\\
0.01647	-9.0892478647941\\
0.0165	-8.98272435820423\\
0.01653	-8.87989576823868\\
0.01656	-8.90005871424531\\
0.01659	-8.74579509457088\\
0.01662	-8.91542873151863\\
0.01665	-8.76079013462009\\
0.01668	-8.69569102540747\\
0.01671	-8.72391208110347\\
0.01674	-8.57722963533509\\
0.01677	-8.66683970200632\\
0.0168	-8.43502756679819\\
0.01683	-8.35558799244464\\
0.01686	-8.4578986567453\\
0.01689	-8.32354361660545\\
0.01692	-8.45226429990919\\
0.01695	-8.22988145768218\\
0.01698	-8.15925352643303\\
0.01701	-8.18274124148078\\
0.01704	-7.9722097040844\\
0.01707	-8.08754305708124\\
0.0171	-7.85295117983874\\
0.01713	-7.97346832411949\\
0.01716	-7.83157921696773\\
0.01719	-7.7788189809139\\
0.01722	-7.84701530411245\\
0.01725	-7.65102193526204\\
0.01728	-7.60560508281477\\
0.01731	-7.47830002938078\\
0.01734	-7.5596380486052\\
0.01737	-7.37601214444111\\
0.0174	-7.34262841938328\\
0.01743	-7.22667372358836\\
0.01746	-7.14395109955265\\
0.01749	-7.06509505772127\\
0.01752	-7.16435125273179\\
0.01755	-6.99843821878569\\
0.01758	-6.98103888841245\\
0.01761	-6.88120967803358\\
0.01764	-6.81359441533433\\
0.01767	-6.74876173242261\\
0.0177	-6.68719068528874\\
0.01773	-6.62803882695704\\
0.01776	-6.57133242643408\\
0.01779	-6.51743947844062\\
0.01782	-6.46567864453781\\
0.01785	-6.32856653483939\\
0.01788	-6.28467264834731\\
0.01791	-6.2149418305723\\
0.01794	-6.17625005934079\\
0.01797	-6.05215321149504\\
0.018	-6.0200302517551\\
0.01803	-5.96174106052709\\
0.01806	-5.8468827883626\\
0.01809	-5.82367130552068\\
0.01812	-5.68652625286715\\
0.01815	-5.58318114886879\\
0.01818	-5.45600608725517\\
0.01821	-5.42160378440186\\
0.01824	-5.38976699229214\\
0.01827	-5.38719059297917\\
0.0183	-5.38455147373664\\
0.01833	-5.03259770691255\\
0.01836	-5.04286781168403\\
0.01839	-4.85583016963188\\
0.01842	-4.87587126777771\\
0.01845	-4.86743531471155\\
0.01848	-4.80025233120994\\
0.01851	-4.73520758510963\\
0.01854	-4.38291971735477\\
0.01857	-4.39357999991481\\
0.0186	-4.32201305226785\\
0.01863	-4.27862530237688\\
0.01866	-4.3238016667553\\
0.01869	-3.99003347574961\\
0.01872	-4.04590662855502\\
0.01875	-3.98947365398362\\
0.01878	-3.96056162803713\\
0.01881	-3.66980933310261\\
0.01884	-3.71169117912601\\
0.01887	-3.49503926992059\\
0.0189	-3.57369890932299\\
0.01893	-3.33201019071571\\
0.01896	-3.41712943027649\\
0.01899	-3.0665776908463\\
0.01902	-3.16277709478833\\
0.01905	-3.05753537292367\\
0.01908	-3.06849202225636\\
0.01911	-2.87619292067036\\
0.01914	-2.86561911598919\\
0.01917	-2.62605922836204\\
0.0192	-2.62644889691421\\
0.01923	-2.30987737509557\\
0.01926	-2.41082575714067\\
0.01929	-2.16360522672223\\
0.01932	-2.21216007029512\\
0.01935	-2.00108053490786\\
0.01938	-2.02859889880522\\
0.01941	-1.82551976774047\\
0.01944	-1.86075413394895\\
0.01947	-1.66500702007486\\
0.0195	-1.70720928439963\\
0.01953	-1.43060657265636\\
0.01956	-1.48241575309417\\
0.01959	-1.2750213699467\\
0.01962	-1.42162292880198\\
0.01965	-1.15815961052246\\
0.01968	-1.07526135224872\\
0.01971	-0.883358341924432\\
0.01974	-0.991050930088165\\
0.01977	-0.745321697489536\\
0.0198	-0.855270466881075\\
0.01983	-0.675062200078315\\
0.01986	-0.498366374761657\\
0.01989	-0.359961404876235\\
0.01992	-0.462215704069973\\
0.01995	-0.240380115534932\\
0.01998	-0.110053559258958\\
0.02001	0.039559811281151\\
0.02004	0.0072024153600306\\
0.02007	0.121689304828215\\
0.0201	0.264002301420433\\
0.02013	0.456502746316001\\
0.02016	0.494109467324343\\
0.02019	0.703621212496079\\
0.02022	0.586851008689164\\
0.02025	0.791608610058011\\
0.02028	0.905117213109096\\
0.02031	0.92296788073555\\
0.02034	1.02639069679864\\
0.02037	1.06960277177406\\
0.0204	1.22653448495471\\
0.02043	1.28978788308261\\
0.02046	1.37770557989974\\
0.02049	1.43377309231601\\
0.02052	1.57484445697766\\
0.02055	1.71027227420366\\
0.02058	1.86808350918869\\
0.02061	1.93153993241688\\
0.02064	2.07884837842173\\
0.02067	2.10499669101995\\
0.0207	2.15748248232025\\
0.02073	2.17949331778594\\
0.02076	2.28818899541353\\
0.02079	2.39257722629686\\
0.02082	2.5205603165344\\
0.02085	2.64316815789539\\
0.02088	2.76008262296029\\
0.02091	2.87202172967162\\
0.02094	2.89182849649433\\
0.02097	2.9974040400915\\
0.021	3.07086449123193\\
0.02103	3.08192906977752\\
0.02106	3.17926130936994\\
0.02109	3.24475326534445\\
0.02112	3.3357756653298\\
0.02115	3.42326542937376\\
0.02118	3.50625744018364\\
0.02121	3.5862461750595\\
0.02124	3.66195127812406\\
0.02127	3.73453016972671\\
0.0213	3.80418357156302\\
0.02133	4.04541003773555\\
0.02136	4.10265669617733\\
0.02139	4.12505018743196\\
0.02142	4.17688546554516\\
0.02145	4.19900980106129\\
0.02148	4.42318125243475\\
0.02151	4.46383872946381\\
0.02154	4.55785436344117\\
0.02157	4.59154438221752\\
0.0216	4.88583879585368\\
0.02163	4.81958951184243\\
0.02166	4.92547896213246\\
0.02169	4.91495368669238\\
0.02172	5.10795915395701\\
0.02175	5.1187984478508\\
0.02178	5.27167048096604\\
0.02181	5.27471683617766\\
0.02184	5.56747446310161\\
0.02187	5.55894048374108\\
0.0219	5.63328544520925\\
0.02193	5.53253246900519\\
0.02196	5.69795644781735\\
0.02199	5.82993594418097\\
0.02202	5.86551878844306\\
0.02205	5.8983736671679\\
0.02208	6.04852305080957\\
0.02211	5.93098027132486\\
0.02214	6.22260244388955\\
0.02217	6.1573769661279\\
0.0222	6.46781569749252\\
0.02223	6.42020190963983\\
0.02226	6.63166533167758\\
0.02229	6.57618319998558\\
0.02232	6.49058870847896\\
0.02235	6.6143208673094\\
0.02238	6.79363270136624\\
0.02241	6.7880503457785\\
0.02244	6.98358003439164\\
0.02247	6.91273749174543\\
0.0225	7.16215089040963\\
0.02253	7.08420477789563\\
0.02256	7.26670385242716\\
0.02259	7.09626678213347\\
0.02262	7.24971870481287\\
0.02265	7.40142609384348\\
0.02268	7.36926365541714\\
0.02271	7.5394429721148\\
0.02274	7.61930068434765\\
0.02277	7.57672253844813\\
0.0228	7.70990736723659\\
0.02283	7.60751504947225\\
0.02286	7.82674765224902\\
0.02289	7.8946580867497\\
0.02292	7.86836824014337\\
0.02295	7.9888519555868\\
0.02298	8.04892588167051\\
0.02301	8.07544778044964\\
0.02304	8.27489073332897\\
0.02307	8.17650288389547\\
0.0231	8.31152251354322\\
0.02313	8.27032889539376\\
0.02316	8.37373505155301\\
0.02319	8.35792158915758\\
0.02322	8.5450460676094\\
0.02325	8.43497132631168\\
0.02328	8.55873427583349\\
0.02331	8.59403577773528\\
0.02334	8.6841260922862\\
0.02337	8.77031680955879\\
0.0234	8.85263588967132\\
0.02343	8.75653410620513\\
0.02346	8.83811376768406\\
0.02349	8.86138900550217\\
0.02352	9.02722145664993\\
0.02355	8.92420367101643\\
0.02358	9.11412123650792\\
0.02361	9.12576841094461\\
0.02364	9.04597917623293\\
0.02367	9.20249759384385\\
0.0237	9.29788259072414\\
0.02373	9.21095174139488\\
0.02376	9.38837551324133\\
0.02379	9.21328870198482\\
0.02382	9.30329818593318\\
0.02385	9.39360604232084\\
0.02388	9.4494052411708\\
0.02391	9.53019956228766\\
0.02394	9.40466908125998\\
0.02397	9.54557009863649\\
0.024	9.53852613108475\\
0.02403	9.70293776528374\\
0.02406	9.57019508578954\\
0.02409	9.64466238427978\\
0.02412	9.63258004808626\\
0.02415	9.67733134455215\\
0.02418	9.54550082390168\\
0.02421	9.68025257133242\\
0.02424	9.66730891015681\\
0.02427	9.73859749689653\\
0.0243	9.7788694712408\\
0.02433	9.81724162681356\\
0.02436	9.8539492755601\\
0.02439	9.88917241843554\\
0.02442	9.92271838719791\\
0.02445	9.95485420792562\\
0.02448	9.8108205335587\\
0.02451	9.846544018745\\
0.02454	9.82574564462242\\
0.02457	9.94961938372205\\
0.0246	9.98114750783975\\
0.02463	10.0388123070769\\
0.02466	10.0660240434989\\
0.02469	10.0917805172111\\
0.02472	10.1166163399207\\
0.02475	10.1403927699164\\
0.02478	9.90063181721808\\
0.02481	10.0193623756339\\
0.02484	9.96354458705006\\
0.02487	10.0219919947149\\
0.0249	9.87501866778163\\
0.02493	9.99531699283984\\
0.02496	9.968742621091\\
0.02499	10.1144934981111\\
0.02502	9.96406011926524\\
0.02505	10.1086070541387\\
0.02508	10.0771063949679\\
0.02511	10.1305586761956\\
0.02514	10.0664074049189\\
0.02517	10.17906411215\\
0.0252	9.99752605452844\\
0.02523	10.1407420422267\\
0.02526	9.9329719595117\\
0.02529	10.0788933735834\\
0.02532	10.0487094361628\\
0.02535	10.1034971780362\\
0.02538	9.95290789382858\\
0.02541	10.0699069635598\\
0.02544	10.040034712232\\
0.02547	10.0952671422216\\
0.0255	9.94490717015292\\
0.02553	10.0623453529663\\
0.02556	9.85795149723609\\
0.02559	9.91986682316503\\
0.02562	9.89586180648734\\
0.02565	9.92933986688016\\
0.02568	9.78629795936061\\
0.02571	9.82329997186163\\
0.02574	9.80346485887378\\
0.02577	9.84097505094316\\
0.0258	9.87663783301379\\
0.02583	9.64853690036199\\
0.02586	9.77811389005303\\
0.02589	9.55826239681859\\
0.02592	9.63304325240577\\
0.02595	9.70906285905607\\
0.02598	9.48889675965398\\
0.02601	9.65359315441216\\
0.02604	9.4388460107256\\
0.02607	9.60633362061511\\
0.0261	9.33460096590774\\
0.02613	9.50603434249641\\
0.02616	9.4727180138917\\
0.02619	9.37765306030588\\
0.02622	9.43238107292951\\
0.02625	9.25464933958107\\
0.02628	9.31471741144104\\
0.02631	9.14246650824721\\
0.02634	9.29479429086854\\
0.02637	9.03651663362071\\
0.0264	9.22090753898567\\
0.02643	9.02502154257633\\
0.02646	9.21053131276576\\
0.02649	8.95597198959165\\
0.02652	9.05650109457965\\
0.02655	8.77984684732318\\
0.02658	8.86000349230053\\
0.02661	8.76680934466341\\
0.02664	8.848789873453\\
0.02667	8.72472334247824\\
0.0267	8.63295143030141\\
0.02673	8.6639730049202\\
0.02676	8.51984537522433\\
0.02679	8.61195142904993\\
0.02682	8.38271551907656\\
0.02685	8.56752504982932\\
0.02688	8.31295227633899\\
0.02691	8.44149488331542\\
0.02694	8.27905827933279\\
0.02697	8.20667867230499\\
0.027	8.08140886728142\\
0.02703	8.2238167710933\\
0.02706	8.09959771060261\\
0.02709	7.97555714144543\\
0.02712	7.85976701354618\\
0.02715	7.89627156233515\\
0.02718	7.69832097748745\\
0.02721	7.82561277140495\\
0.02724	7.6898964843832\\
0.02727	7.64338154471073\\
0.0273	7.54244499866187\\
0.02733	7.4457536218826\\
0.02736	7.35397403305501\\
0.02739	7.44052606627748\\
0.02742	7.3499361577354\\
0.02745	7.3180051737418\\
0.02748	7.23144904556545\\
0.02751	7.14843176220367\\
0.02754	7.06898046247547\\
0.02757	6.99357660862083\\
0.0276	6.92110073646363\\
0.02763	6.85177794165514\\
0.02766	6.78552702817185\\
0.02769	6.72194750461225\\
0.02772	6.66110082481208\\
0.02775	6.60344915410476\\
0.02778	6.54798114456461\\
0.02781	6.40740023369639\\
0.02784	6.35986969529369\\
0.02787	6.28677195798295\\
0.0279	6.24491051052186\\
0.02793	6.2052935442579\\
0.02796	6.16710300299864\\
0.02799	6.04319225430099\\
0.02802	5.92428327794695\\
0.02805	5.86950461792101\\
0.02808	5.81771768222182\\
0.02811	5.70936318509322\\
0.02814	5.69228276878974\\
0.02817	5.56090188595657\\
0.0282	5.55030686201618\\
0.02823	5.42512178308136\\
0.02826	5.42023633524931\\
0.02829	5.38843719110016\\
0.02832	5.12335444050233\\
0.02835	5.04334743935072\\
0.02838	4.97098182173116\\
0.02841	4.95851574907653\\
0.02844	4.88736508895787\\
0.02847	4.81859708311456\\
0.0285	4.55007458597304\\
0.02853	4.55414249726826\\
0.02856	4.5037122247082\\
0.02859	4.53977355714091\\
0.02862	4.31187524148733\\
0.02865	4.26717646898913\\
0.02868	4.14126443301167\\
0.02871	4.16428733005828\\
0.02874	3.92491155999631\\
0.02877	3.89660377452624\\
0.0288	3.78693198471471\\
0.02883	3.73805447577864\\
0.02886	3.51658855409426\\
0.02889	3.56560126227158\\
0.02892	3.29617150025181\\
0.02895	3.38285243411719\\
0.02898	3.03395250370677\\
0.02901	3.13153026322248\\
0.02904	3.11489082470885\\
0.02907	3.12412933092182\\
0.0291	2.95716047129224\\
0.02913	2.76850133013121\\
0.02916	2.61914478746607\\
0.02919	2.56437132057429\\
0.02922	2.54073562565544\\
0.02925	2.37139909899128\\
0.02928	2.47030104812467\\
0.02931	2.16104248436074\\
0.02934	2.29655593408184\\
0.02937	1.96684577409734\\
0.0294	2.02340971590813\\
0.02943	1.70498718054359\\
0.02946	1.74486066178104\\
0.02949	1.70065640612048\\
0.02952	1.56791067653511\\
0.02955	1.43967848964482\\
0.02958	1.43565105301949\\
0.02961	1.17093637801611\\
0.02964	1.32144734710144\\
0.02967	1.12164655155797\\
0.0297	0.953399020350606\\
0.02973	0.969944719613169\\
0.02976	0.697315337799334\\
0.02979	0.781270697303868\\
0.02982	0.604312005859187\\
0.02985	0.605503257189934\\
0.02988	0.463695248757445\\
0.02991	0.35541410236213\\
0.02994	0.223876950078634\\
0.02997	0.010622989257924\\
0.03	0.0682173535324193\\
0.03003	-0.0775085052742492\\
0.03006	-0.134074352542771\\
0.03009	-0.244369829864266\\
0.03012	-0.349773834400962\\
0.03015	-0.450639860558888\\
0.03018	-0.547078285034329\\
0.03021	-0.726702513367772\\
0.03024	-0.637036735399697\\
0.03027	-0.839684449973651\\
0.0303	-0.951102035910632\\
0.03033	-1.14190431760302\\
0.03036	-0.974651356600708\\
0.03039	-1.16197300231157\\
0.03042	-1.23117767148049\\
0.03045	-1.40978622546116\\
0.03048	-1.40575248367361\\
0.03051	-1.48803377544147\\
0.03054	-1.51128469069629\\
0.03057	-1.64893652384406\\
0.0306	-1.78120779966143\\
0.03063	-1.84841391716206\\
0.03066	-1.99957514943031\\
0.03069	-2.11653455544123\\
0.03072	-2.25655703065051\\
0.03075	-2.39065556452475\\
0.03078	-2.51847359001691\\
0.03081	-2.64113531647358\\
0.03084	-2.58363110820139\\
0.03087	-2.7020401799054\\
0.0309	-2.76041076129635\\
0.03093	-2.87298565588519\\
0.03096	-2.98004285109062\\
0.03099	-3.08304193890942\\
0.03102	-3.18096068864389\\
0.03105	-3.27463636661297\\
0.03108	-3.36419255415801\\
0.03111	-3.4499169470321\\
0.03114	-3.5318146233822\\
0.03117	-3.52260953421163\\
0.0312	-3.60072014896362\\
0.03123	-3.64791519462858\\
0.03126	-3.72125068400548\\
0.03129	-3.79132154673926\\
0.03132	-3.77102967773235\\
0.03135	-4.01313233304505\\
0.03138	-4.04374269038349\\
0.03141	-4.33071600837136\\
0.03144	-4.2879819721255\\
0.03147	-4.38918358488225\\
0.0315	-4.40197995253611\\
0.03153	-4.44238764954743\\
0.03156	-4.65598068142708\\
0.03159	-4.68663014303371\\
0.03162	-4.85828082288389\\
0.03165	-4.8791829427664\\
0.03168	-4.92707387108228\\
0.03171	-5.03196510673588\\
0.03174	-5.0455376626582\\
0.03177	-5.34823862813518\\
0.0318	-5.34936737369629\\
0.03183	-5.43284086755618\\
0.03186	-5.428079847397\\
0.03189	-5.51145722609904\\
0.03192	-5.67894627770003\\
0.03195	-5.69298405142351\\
0.03198	-5.90815540003595\\
0.03201	-5.79663635339794\\
0.03204	-6.00680123681836\\
0.03207	-5.95041821879712\\
0.0321	-6.15443446528276\\
0.03213	-6.11979718908706\\
0.03216	-6.31644029686309\\
0.03219	-6.27463964853797\\
0.03222	-6.55191198377487\\
0.03225	-6.50065693877358\\
0.03228	-6.53373255391282\\
0.03231	-6.65623275133162\\
0.03234	-6.51210112505159\\
0.03237	-6.69101816446536\\
0.0324	-6.77963571660219\\
0.03243	-6.77402635281269\\
0.03246	-7.02949799133634\\
0.03249	-6.95738845150465\\
0.03252	-7.23296432935928\\
0.03255	-7.15187569290549\\
0.03258	-7.33140576712888\\
0.03261	-7.15806035994348\\
0.03264	-7.39614985306803\\
0.03267	-7.27995080606421\\
0.0327	-7.45410158443809\\
0.03273	-7.53770136625448\\
0.03276	-7.76116282414032\\
0.03279	-7.71325042245296\\
0.03282	-7.69349199148634\\
0.03285	-7.76529944140977\\
0.03288	-7.83530832008268\\
0.03291	-8.04579927436784\\
0.03294	-7.89823225318464\\
0.03297	-8.13221251982109\\
0.033	-7.98379392583824\\
0.03303	-8.12710045437756\\
0.03306	-8.18122618010828\\
0.03309	-8.20192116912349\\
0.03312	-8.39580838629618\\
0.03315	-8.20487360604884\\
0.03318	-8.4254954100334\\
0.03321	-8.52667588214563\\
0.03324	-8.47322196793665\\
0.03327	-8.6827904993169\\
0.0333	-8.45116801777688\\
0.03333	-8.66106613575366\\
0.03336	-8.66462013502741\\
0.03339	-8.8671189212608\\
0.03342	-8.77090944715533\\
0.03345	-8.9675078521542\\
0.03348	-8.81067981852061\\
0.03351	-8.9181729791329\\
0.03354	-8.93780377468596\\
0.03357	-9.10033988440556\\
0.0336	-8.99402285119059\\
0.03363	-9.09350831616926\\
0.03366	-9.10565954245014\\
0.03369	-9.17351144965827\\
0.03372	-9.23820496825597\\
0.03375	-9.30026390082211\\
0.03378	-9.3595461169164\\
0.03381	-9.24145022072105\\
0.03384	-9.30191138972773\\
0.03387	-9.30496054055166\\
0.0339	-9.36402968127524\\
0.03393	-9.42035829535395\\
0.03396	-9.47452299825142\\
0.03399	-9.61358732987986\\
0.03402	-9.48488704060498\\
0.03405	-9.6503773325045\\
0.03408	-9.46377988035236\\
0.03411	-9.54280923950785\\
0.03414	-9.53538090737113\\
0.03417	-9.58424869541751\\
0.0342	-9.63130753316369\\
0.03423	-9.67615817040199\\
0.03426	-9.7189770698385\\
0.03429	-9.76006721459852\\
0.03432	-9.79930980072914\\
0.03435	-9.83668711334001\\
0.03438	-9.87272648919291\\
0.03441	-9.90706349847473\\
0.03444	-9.93982634633155\\
0.03447	-9.97129991076093\\
0.0345	-9.82645946270095\\
0.03453	-9.86139544923005\\
0.03456	-9.84011745410878\\
0.03459	-9.8758757255455\\
0.03462	-9.90999770821533\\
0.03465	-9.94276761828278\\
0.03468	-10.0614777278908\\
0.03471	-10.0880791820121\\
0.03474	-10.1412083100676\\
0.03477	-9.98881282663775\\
0.0348	-10.1041838672843\\
0.03483	-9.89802392866716\\
0.03486	-10.0455046387541\\
0.03489	-10.0166311888945\\
0.03492	-10.072855440889\\
0.03495	-10.0985170348805\\
0.03498	-10.2103975587892\\
0.03501	-10.0557789715075\\
0.03504	-10.1963927867278\\
0.03507	-9.98586860808431\\
0.0351	-10.1295678141983\\
0.03513	-9.92232164658286\\
0.03516	-10.0687021239928\\
0.03519	-10.0389505016434\\
0.03522	-10.1815680045876\\
0.03525	-9.94082106229054\\
0.03528	-9.9984276471878\\
0.03531	-10.0303227244873\\
0.03534	-10.0584431874196\\
0.03537	-10.112835885825\\
0.0354	-9.96170265217207\\
0.03543	-10.0783825160518\\
0.03546	-9.8732896960468\\
0.03549	-9.93454635860349\\
0.03552	-9.90989310945925\\
0.03555	-10.030112233793\\
0.03558	-9.88338851701739\\
0.03561	-9.94416060363699\\
0.03564	-9.91916847094837\\
0.03567	-9.95156843610955\\
0.0357	-9.8073884618523\\
0.03573	-9.84339533451094\\
0.03576	-9.64798700702504\\
0.03579	-9.77826797479085\\
0.03582	-9.76118224151267\\
0.03585	-9.65365597599859\\
0.03588	-9.78372547117056\\
0.03591	-9.76641712966534\\
0.03594	-9.65836125649272\\
0.03597	-9.52602822961807\\
0.036	-9.51796727112986\\
0.03603	-9.51164868818996\\
0.03606	-9.56171637935401\\
0.03609	-9.43480438277027\\
0.03612	-9.5743685571621\\
0.03615	-9.30363368898166\\
0.03618	-9.47638283067537\\
0.03621	-9.26951019687891\\
0.03624	-9.35700664321435\\
0.03627	-9.18287528530061\\
0.0363	-9.33341816988446\\
0.03633	-9.33576687470748\\
0.03636	-9.15915002606616\\
0.03639	-9.04797175030835\\
0.03642	-9.12008553993904\\
0.03645	-8.95680638747565\\
0.03648	-9.05794132871463\\
0.03651	-9.07155769722274\\
0.03654	-8.8784615305608\\
0.03657	-8.95431271458184\\
0.0366	-8.6821822263023\\
0.03663	-8.85395247027084\\
0.03666	-8.67427473675134\\
0.03669	-8.78772349213734\\
0.03672	-8.55049157132071\\
0.03675	-8.46602939614026\\
0.03678	-8.56344931549315\\
0.03681	-8.33716263434965\\
0.03684	-8.464662538052\\
0.03687	-8.47612347098882\\
0.0369	-8.39635906401165\\
0.03693	-8.23162298079959\\
0.03696	-8.27940062285725\\
0.03699	-8.1241135121405\\
0.03702	-8.23333241087307\\
0.03705	-8.10775878938175\\
0.03708	-8.04311955156593\\
0.03711	-7.92481284409707\\
0.03714	-7.81164718670633\\
0.03717	-7.87851454926408\\
0.0372	-7.68140312089294\\
0.03723	-7.80940456772093\\
0.03726	-7.58717094571736\\
0.03729	-7.71925746904192\\
0.03732	-7.58813903598295\\
0.03735	-7.54608451735345\\
0.03738	-7.44951531023164\\
0.03741	-7.3569117031887\\
0.03744	-7.18139242252938\\
0.03747	-7.27491244140654\\
0.0375	-7.16333291647499\\
0.03753	-7.13950061526614\\
0.03756	-6.97341942536211\\
0.03759	-6.90119393645657\\
0.03762	-6.80443625795314\\
0.03765	-6.74041507689152\\
0.03768	-6.67887432287421\\
0.03771	-6.62009074427125\\
0.03774	-6.56399219106896\\
0.03777	-6.51024049041417\\
0.0378	-6.45862805498597\\
0.03783	-6.40966617546441\\
0.03786	-6.36253664345538\\
0.03789	-6.31755506844618\\
0.03792	-6.27452738105252\\
0.03795	-6.23349041336951\\
0.03798	-6.19381960538007\\
0.03801	-5.98183395131052\\
0.03804	-5.9520879059007\\
0.03807	-5.86906463628388\\
0.0381	-5.84554144836941\\
0.03813	-5.6483931772494\\
0.03816	-5.63331358672194\\
0.03819	-5.56391515962558\\
0.03822	-5.55379557972167\\
0.03825	-5.28180447902014\\
0.03828	-5.28223101508639\\
0.03831	-5.20010872839711\\
0.03834	-5.20552811909218\\
0.03837	-4.94911109761112\\
0.0384	-4.96375069069335\\
0.03843	-4.80818558964556\\
0.03846	-4.83022089784096\\
0.03849	-4.56182200090097\\
0.03852	-4.59347939288432\\
0.03855	-4.5413337076894\\
0.03858	-4.48825740309837\\
0.03861	-4.26206653489771\\
0.03864	-4.2787349689651\\
0.03867	-4.24030232315514\\
0.0387	-3.93833801750269\\
0.03873	-3.9963612981955\\
0.03876	-3.85478831372848\\
0.03879	-3.83105290828754\\
0.03882	-3.7802749845624\\
0.03885	-3.55697878911805\\
0.03888	-3.60416098533969\\
0.03891	-3.33297652097231\\
0.03894	-3.33060398907214\\
0.03897	-3.24543806648877\\
0.039	-3.22031726462517\\
0.03903	-3.02135383654776\\
0.03906	-3.09199814991304\\
0.03909	-2.84315038877732\\
0.03912	-2.86210653254263\\
0.03915	-2.62264535427948\\
0.03918	-2.71077825576954\\
0.03921	-2.47841796501933\\
0.03924	-2.5133881132432\\
0.03927	-2.28905649514891\\
0.0393	-2.30414069488794\\
0.03933	-2.08899956036178\\
0.03936	-2.20038397108395\\
0.03939	-1.99040174656636\\
0.03942	-2.04648178020495\\
0.03945	-1.84257459668721\\
0.03948	-1.70218745386026\\
0.03951	-1.51201518911898\\
0.03954	-1.50471970514613\\
0.03957	-1.41179184637338\\
0.0396	-1.46570223999625\\
0.03963	-1.31520981670169\\
0.03966	-1.19795285505764\\
0.03969	-1.02967286406717\\
0.03972	-0.86875794181012\\
0.03975	-0.88954121409571\\
0.03978	-0.735997509213163\\
0.03981	-0.643977455012368\\
0.03984	-0.412395965485202\\
0.03987	-0.540044193615169\\
0.0399	-0.374182022367517\\
0.03993	-0.326100856905202\\
0.03996	-0.108403214366326\\
0.03999	-0.16172529097891\\
0.04002	-0.0116895889535178\\
0.04005	0.0487549385051356\\
0.04008	0.250177875181455\\
0.04011	0.35597413400454\\
0.04014	0.484437646723016\\
0.04017	0.404652063948292\\
0.0402	0.501838161690439\\
0.04023	0.539934138038977\\
0.04026	0.719967727624179\\
0.04029	0.892675171019592\\
0.04032	0.911232439257466\\
0.04035	1.10253169706322\\
0.04038	1.14308171058342\\
0.04041	1.32494884150157\\
0.04044	1.47134419127819\\
0.04047	1.28969069296163\\
0.0405	1.46323360651044\\
0.04053	1.51933817865539\\
0.04056	1.59802850983793\\
0.04059	1.67258056233705\\
0.04062	1.80318039993777\\
0.04065	1.92887921277991\\
0.04068	2.07701394157849\\
0.04071	2.21874424906817\\
0.04074	2.2669320752171\\
0.04077	2.31243461705771\\
0.0408	2.41509643934026\\
0.04083	2.51410897620458\\
0.04086	2.63694796795945\\
0.04089	2.75406398309862\\
0.04092	2.86648664571127\\
0.04095	2.9738117586773\\
0.04098	3.07636351680265\\
0.04101	3.1746720164355\\
0.04104	3.26861475452824\\
0.04107	3.35830507375914\\
0.0411	3.44436296735102\\
0.04113	3.5265675511795\\
0.04116	3.60503183285691\\
0.04119	3.68031542416951\\
0.04122	3.75222408917593\\
0.04125	3.82083057067995\\
0.04128	3.88675343066951\\
0.04131	3.94934309420673\\
0.04134	4.00946483630528\\
0.04137	4.06693702438638\\
0.0414	4.12193429199432\\
0.04143	4.17455857335566\\
0.04146	4.22510457219546\\
0.04149	4.44794262545266\\
0.04152	4.40037997435241\\
0.04155	4.67127200019077\\
0.04158	4.58562720454437\\
0.04161	4.67373443633649\\
0.04164	4.84908521990426\\
0.04167	4.87132750516114\\
0.0417	5.12235207965287\\
0.04173	5.13253742357043\\
0.04176	5.19742183660264\\
0.04179	5.20294902484215\\
0.04182	5.38335584260944\\
0.04185	5.29467172984741\\
0.04188	5.52662235897144\\
0.04191	5.49132689037068\\
0.04194	5.80272701178147\\
0.04197	5.69667841929022\\
0.042	5.93916858119634\\
0.04203	5.8856622146548\\
0.04206	5.91773412032858\\
0.04209	6.15437675703989\\
0.04212	6.12038240738524\\
0.04215	6.34478613011425\\
0.04218	6.21428076256645\\
0.04221	6.23136019079346\\
0.04224	6.33885498893887\\
0.04227	6.47104749587561\\
0.0423	6.65363504452643\\
0.04233	6.65341723428568\\
0.04236	6.91416719865646\\
0.04239	6.84660788491476\\
0.04242	6.86469705886148\\
0.04245	6.79791253159217\\
0.04248	6.99613642923063\\
0.04251	7.0130223685887\\
0.04254	7.19944622483312\\
0.04257	7.14712209718752\\
0.0426	7.29902561366748\\
0.04263	7.30193097109485\\
0.04266	7.44773084557417\\
0.04269	7.38461995301826\\
0.04272	7.61352995989932\\
0.04275	7.42823792020861\\
0.04278	7.68268149349945\\
0.04281	7.55413876377521\\
0.04284	7.71635783614164\\
0.04287	7.78853356976889\\
0.0429	8.0010847662982\\
0.04293	7.94260448837635\\
0.04296	8.087912321595\\
0.04299	8.14380166462797\\
0.04302	8.16618358680382\\
0.04305	8.27431109006897\\
0.04308	8.34999192936082\\
0.04311	8.18823090405813\\
0.04314	8.29406084490458\\
0.04317	8.31283586901931\\
0.0432	8.50257535081758\\
0.04323	8.42250677615416\\
0.04326	8.54690579378431\\
0.04329	8.58287233547624\\
0.04332	8.67347750735499\\
0.04335	8.76015617277054\\
0.04338	8.66792769509209\\
0.04341	8.75358533668427\\
0.04344	8.78043628549095\\
0.04347	8.86246158504347\\
0.0435	9.02824879449413\\
0.04353	9.09986458680225\\
0.04356	9.0208519624599\\
0.04359	8.91637875441649\\
0.04362	9.02225957839182\\
0.04365	9.12560206587678\\
0.04368	9.30865483087215\\
0.04371	9.22122155772175\\
0.04374	9.31083020096351\\
0.04377	9.31345590536059\\
0.0438	9.45959459175101\\
0.04383	9.33724891691977\\
0.04386	9.42181110001\\
0.04389	9.24481156187549\\
0.04392	9.39271574144016\\
0.04395	9.47991428351371\\
0.04398	9.55990728095474\\
0.04401	9.63604896015362\\
0.04404	9.50584897061402\\
0.04407	9.55471442682411\\
0.0441	9.54677888251402\\
0.04413	9.68271247628984\\
0.04416	9.72601074715319\\
0.04419	9.79476663829932\\
0.04422	9.8325548064223\\
0.04425	9.86860369479222\\
0.04428	9.9030213035455\\
0.04431	9.93612970854473\\
0.04434	9.96769115781918\\
0.04437	9.99784890647824\\
0.0444	9.85155264113681\\
0.04443	9.88551940050273\\
0.04446	9.68824382506936\\
0.04449	9.72943644857618\\
0.04452	9.71386517897031\\
0.04455	9.7550787630515\\
0.04458	9.79460069410766\\
0.04461	9.91976770150307\\
0.04464	9.95250977311964\\
0.04467	10.0115603720471\\
0.0447	10.0398991122669\\
0.04473	10.0667980047575\\
0.04476	9.91790172992652\\
0.04479	10.0364098314883\\
0.04482	10.0079819614478\\
0.04485	10.151998984217\\
0.04488	10.1747532271623\\
0.04491	10.2239567023001\\
0.04494	9.98050987414378\\
0.04497	10.0080902967577\\
0.045	9.95215099298301\\
0.04503	10.0704421620348\\
0.04506	9.92225711315748\\
0.04509	10.0687209204884\\
0.04512	10.0389392810413\\
0.04515	10.0940984934884\\
0.04518	9.94399995367392\\
0.04521	9.97390673635627\\
0.04524	10.0351267666369\\
0.04527	10.0629396522024\\
0.0453	10.1170465237939\\
0.04533	10.140883914416\\
0.04536	10.1635531478172\\
0.04539	10.0100559013174\\
0.04542	9.86229406999291\\
0.04545	9.83963937494215\\
0.04548	9.90672786448429\\
0.04551	10.02842806404\\
0.04554	9.82261292208531\\
0.04557	9.97351917327714\\
0.0456	9.91970290507452\\
0.04563	9.8927313081428\\
0.04566	9.83825319242167\\
0.04569	9.8454724099253\\
0.04572	9.85283823244399\\
0.04575	9.80076257547863\\
0.04578	9.83763175639232\\
0.04581	9.84552136528313\\
0.04584	9.96851550262029\\
0.04587	9.73667300950245\\
0.0459	9.62847656386292\\
0.04593	9.58794923303253\\
0.04596	9.66592259582734\\
0.04599	9.44776839922453\\
0.04602	9.61426387009499\\
0.04605	9.57627914097929\\
0.04608	9.65149707011399\\
0.04611	9.43295027488106\\
0.04614	9.30994057873696\\
0.04617	9.37061891185071\\
0.0462	9.37143110111387\\
0.04623	9.28092645179844\\
0.04626	9.33987903086343\\
0.04629	9.42865952280156\\
0.04632	9.30794244688176\\
0.04635	9.21883261510096\\
0.04638	9.2242706748944\\
0.04641	8.96846289066778\\
0.04644	9.04039149359287\\
0.04647	9.0267719486811\\
0.0465	9.09806412340303\\
0.04653	8.99100584092794\\
0.04656	8.88794566059962\\
0.04659	8.99509452109489\\
0.04662	8.74983093285979\\
0.04665	8.77196642450514\\
0.04668	8.76938596276794\\
0.04671	8.64867917456014\\
0.04674	8.47306757610496\\
0.04677	8.51037209291131\\
0.0468	8.6072344125208\\
0.04683	8.5225775734315\\
0.04686	8.46752590996044\\
0.04689	8.33097766905832\\
0.04692	8.46248754812801\\
0.04695	8.24030657947193\\
0.04698	8.28463077970245\\
0.04701	8.12818314266896\\
0.04704	8.03453359986701\\
0.04707	8.0915716367146\\
0.0471	7.88520788870245\\
0.04713	8.00430338719668\\
0.04716	7.86071748171461\\
0.04719	7.80686768123039\\
0.04722	7.69886614620263\\
0.04725	7.59546092156505\\
0.04728	7.58437470813681\\
0.04731	7.48673363774121\\
0.04734	7.59578519384794\\
0.04737	7.49784224250499\\
0.0474	7.45978448807351\\
0.04743	7.27951093894131\\
0.04746	7.10634494652784\\
0.04749	7.00052112751095\\
0.04752	7.07445819240319\\
0.04755	6.99976771238289\\
0.04758	6.9830258410534\\
0.04761	6.91124496376509\\
0.04764	6.84220933425523\\
0.04767	6.77618276291895\\
0.0477	6.71342550606274\\
0.04773	6.56571413890933\\
0.04776	6.51114028256779\\
0.04779	6.43182105162934\\
0.04782	6.38367400100631\\
0.04785	6.33763977484574\\
0.04788	6.29398250103306\\
0.04791	6.25191243190349\\
0.04794	6.21165039962968\\
0.04797	6.08598624760059\\
0.048	6.05239268250422\\
0.04803	5.99270854508117\\
0.04806	5.96404025115088\\
0.04809	5.93647320669574\\
0.04812	5.73532374463289\\
0.04815	5.71638180152076\\
0.04818	5.46884786271552\\
0.04821	5.46147188951862\\
0.04824	5.39954294724449\\
0.04827	5.39679600895923\\
0.0483	5.39375339547829\\
0.04833	5.12895671626083\\
0.04836	5.13573994664277\\
0.04839	4.88546016680841\\
0.04842	4.90348128038803\\
0.04845	4.86590380194868\\
0.04848	4.88639135415981\\
0.04851	4.73071804415702\\
0.04854	4.66840214797048\\
0.04857	4.46556296121907\\
0.0486	4.47416919061651\\
0.04863	4.45528140831595\\
0.04866	4.23133473335649\\
0.04869	4.18961572352513\\
0.04872	3.80505593123401\\
0.04875	3.84087492646955\\
0.04878	3.79335755411656\\
0.04881	3.77301594913027\\
0.04884	3.66537059007365\\
0.04887	3.62109467508323\\
0.0489	3.6388395447778\\
0.04893	3.42226276483368\\
0.04896	3.41615541984004\\
0.04899	3.06505559605415\\
0.04902	3.13319051150746\\
0.04905	3.11651624658279\\
0.04908	2.95083330200557\\
0.04911	2.87774997084983\\
0.04914	2.63704164874457\\
0.04917	2.69635542684246\\
0.0492	2.55219182591855\\
0.04923	2.67193831125166\\
0.04926	2.46953008787761\\
0.04929	2.32995398186203\\
0.04932	2.19985103700807\\
0.04935	2.16330916602913\\
0.04938	1.98232982877803\\
0.04941	2.01072391878573\\
0.04944	1.80842930792053\\
0.04947	1.93182415319706\\
0.0495	1.64595391727882\\
0.04953	1.45438704848967\\
0.04956	1.42095677498651\\
0.04959	1.39106449775178\\
0.04962	1.27184333868008\\
0.04965	1.24387085891709\\
0.04968	1.07424798718721\\
0.04971	0.939326497803406\\
0.04974	0.957087245774744\\
0.04977	0.713221641167504\\
0.0498	0.796300768696668\\
0.04983	0.531377011172635\\
0.04986	0.709930240451644\\
0.04989	0.536538345857068\\
0.04992	0.39396129666032\\
0.04995	0.260087010732364\\
0.04998	0.104604886320799\\
0.05001	-0.0159502363089224\\
0.05004	-0.131321222473999\\
0.05007	-0.241649114154001\\
0.0501	-0.172479584811965\\
0.05013	-0.367154792950919\\
0.05016	-0.411744459213706\\
0.05019	-0.537966595834164\\
0.05022	-0.630569603295678\\
0.05025	-0.719146451907694\\
0.05028	-0.804101864348904\\
0.05031	-0.972498696309078\\
0.05034	-1.1341954203637\\
0.05037	-1.0548189599657\\
0.0504	-1.23933819115971\\
0.05043	-1.33328470091087\\
0.05046	-1.50743379779288\\
0.05049	-1.49939125949463\\
0.05052	-1.66497579400922\\
0.05055	-1.76849091122809\\
0.05058	-1.83624059215512\\
0.05061	-1.90041551156574\\
0.05064	-1.93357752068999\\
0.05067	-1.96551777392326\\
0.0507	-2.08330742118132\\
0.05073	-2.10924475102834\\
0.05076	-2.24911428382313\\
0.05079	-2.26776874398344\\
0.05082	-2.40043659402824\\
0.05085	-2.50020510270894\\
0.05088	-2.62342915733177\\
0.05091	-2.74131289693601\\
0.05094	-2.85424028064329\\
0.05097	-2.96207615832461\\
0.051	-3.06510234630132\\
0.05103	-3.16404236411833\\
0.05106	-3.25834633900935\\
0.05109	-3.34856324048812\\
0.05112	-3.43504043000467\\
0.05115	-3.51757171874755\\
0.05118	-3.59637823397797\\
0.05121	-3.67218549467703\\
0.05124	-3.74435220595456\\
0.05127	-3.81339115529633\\
0.0513	-3.87965879979554\\
0.05133	-4.03007847090273\\
0.05136	-4.08724342231621\\
0.05139	-4.16960472529522\\
0.05142	-4.22013994546754\\
0.05145	-4.26857675263798\\
0.05148	-4.40212946147173\\
0.05151	-4.44325983533953\\
0.05154	-4.68478908825568\\
0.05157	-4.71407559021394\\
0.0516	-4.79723542205559\\
0.05163	-4.820130806313\\
0.05166	-4.84216087175114\\
0.05169	-4.86350391332911\\
0.05172	-5.05860199637682\\
0.05175	-4.98460027706654\\
0.05178	-5.22997292129717\\
0.05181	-5.20740894517866\\
0.05184	-5.53109049363804\\
0.05187	-5.43686177619974\\
0.0519	-5.69069062739361\\
0.05193	-5.64816884720277\\
0.05196	-5.69037592273093\\
0.05199	-5.93689383110404\\
0.05202	-5.91240452575342\\
0.05205	-5.97100484887061\\
0.05208	-6.11796554445634\\
0.05211	-5.99740973480849\\
0.05214	-6.19874306504426\\
0.05217	-6.13410657640825\\
0.0522	-6.41747442185481\\
0.05223	-6.28463087529718\\
0.05226	-6.50151540725266\\
0.05229	-6.42355493698833\\
0.05232	-6.69432939046161\\
0.05235	-6.63660496387863\\
0.05238	-6.8388082425187\\
0.05241	-6.6869528751589\\
0.05244	-6.94563890462648\\
0.05247	-6.84895046710786\\
0.0525	-7.1292578983672\\
0.05253	-6.96533699372075\\
0.05256	-7.23994118993269\\
0.05259	-7.13055553006072\\
0.05262	-7.39859514097246\\
0.05265	-7.31027011176127\\
0.05268	-7.482868219214\\
0.05271	-7.30301702839872\\
0.05274	-7.53475444327761\\
0.05277	-7.58733866588232\\
0.0528	-7.74934083964438\\
0.05283	-7.70148111889246\\
0.05286	-7.91654893566\\
0.05289	-7.80545622614213\\
0.05292	-7.95672985759852\\
0.05295	-7.84353375120612\\
0.05298	-8.05241105531263\\
0.05301	-8.11053189878121\\
0.05304	-8.07492786461089\\
0.05307	-8.27377603349492\\
0.0531	-8.32206547430057\\
0.05313	-8.36473400153893\\
0.05316	-8.46418504316467\\
0.05319	-8.35680414246495\\
0.05322	-8.54338380834074\\
0.05325	-8.40504210162592\\
0.05328	-8.61757819575812\\
0.05331	-8.56366310105602\\
0.05334	-8.76992537837034\\
0.05337	-8.65007673388651\\
0.0534	-8.85194222026298\\
0.05343	-8.96260276242265\\
0.05346	-8.89013856605911\\
0.05349	-8.99421176652913\\
0.05352	-8.83577349539653\\
0.05355	-8.91405653102862\\
0.05358	-9.0213741733609\\
0.05361	-9.0932995058904\\
0.05364	-9.1897485520796\\
0.05367	-9.16647061396794\\
0.0537	-9.23094619095235\\
0.05373	-9.26520319525102\\
0.05376	-9.32574887001075\\
0.05379	-9.38400948177631\\
0.05382	-9.43970790519953\\
0.05385	-9.49277143339333\\
0.05388	-9.45647454945367\\
0.05391	-9.50827435221109\\
0.05394	-9.53034093317581\\
0.05397	-9.5796864817098\\
0.054	-9.7142119526903\\
0.05403	-9.58099626499596\\
0.05406	-9.74234515806405\\
0.05409	-9.55165773812418\\
0.05412	-9.62688270167032\\
0.05415	-9.61573541572464\\
0.05418	-9.66115781260087\\
0.05421	-9.70483035073133\\
0.05424	-9.74649226085248\\
0.05427	-9.78624919981061\\
0.0543	-9.82439968288389\\
0.05433	-9.86083967721335\\
0.05436	-9.72078919108085\\
0.05439	-9.76054629456519\\
0.05442	-9.74357539339225\\
0.05445	-9.78346359226155\\
0.05448	-9.8217221862091\\
0.05451	-9.85828765385412\\
0.05454	-9.8931598553859\\
0.05457	-9.92666439189977\\
0.0546	-9.95867413879199\\
0.05463	-9.9891960519427\\
0.05466	-10.0184859557521\\
0.05469	-10.0464915785767\\
0.05472	-10.0733373422312\\
0.05475	-10.0989315740279\\
0.05478	-10.1232490395323\\
0.05481	-10.1468114844667\\
0.05484	-10.1691999089132\\
0.05487	-10.01545512086\\
0.0549	-10.0424626392363\\
0.05493	-10.0130971261694\\
0.05496	-10.0413839437255\\
0.05499	-9.8935414049991\\
0.05502	-9.925737010187\\
0.05505	-9.98895753878454\\
0.05508	-10.1062662715192\\
0.05511	-9.98427484184842\\
0.05514	-10.1280788304243\\
0.05517	-10.0956239415928\\
0.0552	-10.1483644730091\\
0.05523	-10.1707891888099\\
0.05526	-10.0170406447766\\
0.05529	-10.1313347295148\\
0.05532	-9.92384652581698\\
0.05535	-9.98284039111529\\
0.05538	-9.95621582460668\\
0.05541	-9.98690243426623\\
0.05544	-10.1037701218585\\
0.05547	-9.86635395297666\\
0.0555	-9.9273097762111\\
0.05553	-9.87497993849316\\
0.05556	-9.90930254811983\\
0.05559	-10.029498133094\\
0.05562	-9.79509511050283\\
0.05565	-9.85909325298171\\
0.05568	-9.80975597267911\\
0.05571	-9.75949678470246\\
0.05574	-9.88558910679409\\
0.05577	-9.71704124366166\\
0.0558	-9.87238743245529\\
0.05583	-9.67616664378208\\
0.05586	-9.83331269431231\\
0.05589	-9.63889618630032\\
0.05592	-9.79770713493538\\
0.05595	-9.51753443470419\\
0.05598	-9.59361513789041\\
0.05601	-9.6432696777414\\
0.05604	-9.60087402947606\\
0.05607	-9.67460090254531\\
0.0561	-9.51412708960452\\
0.05613	-9.30079014693947\\
0.05616	-9.38931012140548\\
0.05619	-9.3611362326791\\
0.05622	-9.27113899997353\\
0.05625	-9.33054763106152\\
0.05628	-9.33237688850321\\
0.05631	-9.39034555362032\\
0.05634	-9.27056672109383\\
0.05637	-9.0678014075511\\
0.0564	-9.07915753790089\\
0.05643	-9.15121810778315\\
0.05646	-9.04291660316623\\
0.05649	-9.14020110808579\\
0.05652	-8.97526905656382\\
0.05655	-8.87268970364819\\
0.05658	-8.89323236807895\\
0.05661	-8.73911448975882\\
0.05664	-8.82167133975153\\
0.05667	-8.75826481839856\\
0.0567	-8.84062265793382\\
0.05673	-8.62940594823267\\
0.05676	-8.54132890224962\\
0.05679	-8.54818581365249\\
0.05682	-8.40927673853059\\
0.05685	-8.59357360154272\\
0.05688	-8.36551295099724\\
0.05691	-8.31700935326756\\
0.05694	-8.07135856948753\\
0.05697	-8.12623688946044\\
0.057	-8.15248125477669\\
0.05703	-8.26186135923571\\
0.05706	-8.10391638538775\\
0.05709	-8.03875497642113\\
0.05712	-7.89259849540084\\
0.05715	-7.95589365739488\\
0.05718	-7.75498735612232\\
0.05721	-7.70507457654985\\
0.05724	-7.66095913639708\\
0.05727	-7.56009182219938\\
0.0573	-7.66593554629526\\
0.05733	-7.56520186702539\\
0.05736	-7.52415464958712\\
0.05739	-7.34112447936922\\
0.05742	-7.25258330460559\\
0.05745	-7.14096367064976\\
0.05748	-7.23686977953591\\
0.05751	-7.15515748501985\\
0.05754	-7.13164064980079\\
0.05757	-7.05334663481468\\
0.0576	-6.97820083665364\\
0.05763	-6.90616648769713\\
0.05766	-6.83777024258956\\
0.05769	-6.68446383324807\\
0.05772	-6.62470062476736\\
0.05775	-6.54029718312064\\
0.05778	-6.48749424450865\\
0.05781	-6.3495747808807\\
0.05784	-6.30479167239341\\
0.05787	-6.2342257113291\\
0.0579	-6.19470590536154\\
0.05793	-6.06975301856901\\
0.05796	-6.03695490390936\\
0.05799	-5.97783495633254\\
0.05802	-5.94983578574149\\
0.05805	-5.92288123318962\\
0.05808	-5.89691897825167\\
0.05811	-5.87232046186018\\
0.05814	-5.67380265074912\\
0.05817	-5.65747131906219\\
0.0582	-5.58715218162423\\
0.05823	-5.48855654992714\\
0.05826	-5.39330668903629\\
0.05829	-5.27454622691852\\
0.05832	-5.16095960957619\\
0.05835	-5.13940707693044\\
0.05838	-5.03243717933317\\
0.05841	-5.04472291327411\\
0.05844	-4.76694567257761\\
0.05847	-4.70228746592896\\
0.0585	-4.64459633604347\\
0.05853	-4.64649758683067\\
0.05856	-4.58883780528987\\
0.05859	-4.35836253060024\\
0.05862	-4.28326783973151\\
0.05865	-4.15655282690351\\
0.05868	-4.09166350286354\\
0.05871	-4.11686515298426\\
0.05874	-4.05414209566659\\
0.05877	-3.75961636319242\\
0.0588	-3.79749748950196\\
0.05883	-3.75198405307354\\
0.05886	-3.73335553750205\\
0.05889	-3.53993067434055\\
0.05892	-3.50052742348694\\
0.05895	-3.14590091483112\\
0.05898	-3.21057519191337\\
0.05901	-3.19056472905876\\
0.05904	-3.19645432672732\\
0.05907	-2.93908945898765\\
0.0591	-3.01269058820998\\
0.05913	-2.73911571481856\\
0.05916	-2.85036030571081\\
0.05919	-2.61177403879823\\
0.05922	-2.6409962272285\\
0.05925	-2.32374278447712\\
0.05928	-2.42409474446323\\
0.05931	-2.17623921741355\\
0.05934	-2.2243731901389\\
0.05937	-2.01276018440633\\
0.0594	-2.12731099028342\\
0.05943	-1.92047124737608\\
0.05946	-1.80478521326307\\
0.05949	-1.61008697427748\\
0.05952	-1.51127715951521\\
0.05955	-1.50470668087662\\
0.05958	-1.26498692564388\\
0.05961	-1.32401500874709\\
0.05964	-1.12329205609311\\
0.05967	-1.27649545686331\\
0.0597	-1.01937703843844\\
0.05973	-0.942482638044701\\
0.05976	-0.757358945072257\\
0.05979	-0.783039785668921\\
0.05982	-0.634142532428253\\
0.05985	-0.45904316448306\\
0.05988	-0.409760035777695\\
0.05991	-0.248361591968222\\
0.05994	-0.324422312557054\\
0.05997	-0.195485825044214\\
0.06	-0.126859932178933\\
0.06003	0.0820283877628423\\
0.06006	0.195147249315618\\
0.06009	0.243435263293232\\
0.06012	0.348263547441487\\
0.06015	0.508527341589326\\
0.06018	0.428331425933634\\
0.06021	0.639682285646697\\
0.06024	0.672414369915973\\
0.06027	0.787308271423966\\
0.0603	0.869053528534213\\
0.06033	0.947293162271943\\
0.06036	1.02224738169632\\
0.06039	1.18106716163259\\
0.06042	1.24638734214545\\
0.06045	1.42368373385886\\
0.06048	1.47832860590872\\
0.06051	1.55806178913709\\
0.06054	1.60619041133213\\
0.06057	1.65220779512339\\
0.0606	1.78380119582077\\
0.06063	1.82278843776587\\
0.06066	1.88786239746896\\
0.06069	2.0090397875977\\
0.06072	2.12560270514367\\
0.06075	2.26520775201234\\
0.06078	2.39866274119739\\
0.06081	2.43897599152282\\
0.06084	2.56432439502265\\
0.06087	2.65690755336883\\
0.0609	2.77323441907693\\
0.06093	2.88457479532395\\
0.06096	2.99145739534946\\
0.06099	3.0056601686504\\
0.06102	3.1062161826462\\
0.06105	3.17500494998751\\
0.06108	3.1814209829836\\
0.06111	3.27436091513347\\
0.06114	3.33603014064204\\
0.06117	3.42283105141036\\
0.0612	3.50594571265478\\
0.06123	3.58553587267997\\
0.06126	3.83626783108479\\
0.06129	3.90270531316113\\
0.06132	3.93363483128293\\
0.06135	3.99385870915898\\
0.06138	4.02403820779257\\
0.06141	4.25584339699024\\
0.06144	4.3037183462589\\
0.06147	4.40474349125572\\
0.0615	4.44510719702741\\
0.06153	4.48343663099327\\
0.06156	4.60791165194974\\
0.06159	4.6399390758801\\
0.06162	4.87300119532284\\
0.06165	4.89409340934382\\
0.06168	5.05668274173887\\
0.06171	5.06922601413605\\
0.06174	5.10840446684429\\
0.06177	5.20572349418094\\
0.0618	5.21166458174201\\
0.06183	5.50722207794488\\
0.06186	5.50101579161165\\
0.06189	5.57795124633566\\
0.06192	5.65455625276674\\
0.06195	5.64091581385983\\
0.06198	5.74297599328099\\
0.06201	5.90048165958074\\
0.06204	5.90470780110799\\
0.06207	6.11077749304647\\
0.0621	5.99041569683248\\
0.06213	6.19199958253339\\
0.06216	6.12773376243701\\
0.06219	6.41134606499397\\
0.06222	6.27888054066943\\
0.06225	6.58329959016087\\
0.06228	6.50236905734329\\
0.06231	6.53565322043845\\
0.06234	6.74540762610592\\
0.06237	6.6857152261754\\
0.0624	6.88552901441955\\
0.06243	6.73149170905506\\
0.06246	6.90069547384827\\
0.06249	6.80560545336589\\
0.06252	6.97232147922982\\
0.06255	7.16428578990562\\
0.06258	7.14244463785518\\
0.06261	7.41002288355718\\
0.06264	7.32103897642328\\
0.06267	7.31847447374718\\
0.0627	7.40668568566435\\
0.06273	7.49231776207526\\
0.06276	7.63034747684762\\
0.06279	7.58765125516781\\
0.06282	7.72032300547798\\
0.06285	7.79201017445038\\
0.06288	7.91703982560898\\
0.06291	8.03662203795304\\
0.06294	7.88847506048995\\
0.06297	8.09484962416785\\
0.063	7.94829336057826\\
0.06303	8.18075446898386\\
0.06306	8.05830471561336\\
0.06309	8.19856358753691\\
0.06312	8.24961874373788\\
0.06315	8.35473881185671\\
0.06318	8.45530105727973\\
0.06321	8.55115655695258\\
0.06324	8.55579639670159\\
0.06327	8.6468864267212\\
0.0633	8.70665953926827\\
0.06333	8.79164123059135\\
0.06336	8.61060779520449\\
0.06339	8.69800684958485\\
0.06342	8.78654630164999\\
0.06345	8.78168147959589\\
0.06348	8.97845381878509\\
0.06351	8.84928482094353\\
0.06354	8.95510656664116\\
0.06357	8.97322946354277\\
0.0636	9.04685357871316\\
0.06363	9.11703458800169\\
0.06366	9.18439151367191\\
0.06369	9.24871080696736\\
0.06372	9.31032721612672\\
0.06375	9.36902427911628\\
0.06378	9.42541528956883\\
0.06381	9.47922259585782\\
0.06384	9.26795623731742\\
0.06387	9.3267789667511\\
0.0639	9.3005056011963\\
0.06393	9.44720660287957\\
0.06396	9.32595874145338\\
0.06399	9.41104190521223\\
0.06402	9.49676497088136\\
0.06405	9.54814864700481\\
0.06408	9.62459365238028\\
0.06411	9.66978552047443\\
0.06414	9.71293091782973\\
0.06417	9.75415029613993\\
0.0642	9.618917185282\\
0.06423	9.75042183723708\\
0.06426	9.73458886954896\\
0.06429	9.80290267108514\\
0.06432	9.84025762878332\\
0.06435	9.87608712129097\\
0.06438	9.91016331829469\\
0.06441	9.94295295068569\\
0.06444	9.97425640932008\\
0.06447	10.0041015820599\\
0.0645	10.0327332154104\\
0.06453	10.0601354615276\\
0.06456	10.0862027669991\\
0.06459	10.1112937126919\\
0.06462	10.1352717767717\\
0.06465	9.89557081975424\\
0.06468	9.92699077681772\\
0.06471	9.87442863235569\\
0.06474	9.99612540176539\\
0.06477	9.85123041131348\\
0.0648	10.0006742769927\\
0.06483	9.97389382958419\\
0.06486	10.0319590622846\\
0.06489	10.0592683926214\\
0.06492	10.0855010614355\\
0.06495	10.1106046571976\\
0.06498	9.95975965688863\\
0.06501	9.9891268207678\\
0.06504	10.0495363762756\\
0.06507	10.0767776124062\\
0.0651	10.1303827258887\\
0.06513	10.1534223183551\\
0.06516	10.1757112187263\\
0.06519	10.1967077514336\\
0.06522	10.0418109581186\\
0.06525	9.98025436237689\\
0.06528	10.0403099106036\\
0.06531	10.0400370325142\\
0.06534	10.0077464684862\\
0.06537	10.1229577967017\\
0.0654	10.1188269659669\\
0.06543	10.0831767205548\\
0.06546	10.0203962973124\\
0.06549	10.0196872543813\\
0.06552	10.0194458352229\\
0.06555	10.0474510663206\\
0.06558	9.9868147759752\\
0.06561	9.92808118707316\\
0.06564	9.93137181857966\\
0.06567	9.93513131057096\\
0.0657	9.96684154197369\\
0.06573	9.82193509332581\\
0.06576	9.68242838707155\\
0.06579	9.66758017022733\\
0.06582	9.65477808725709\\
0.06585	9.69871963439487\\
0.06588	9.74068601574039\\
0.06591	9.60605695653142\\
0.06594	9.73817783682245\\
0.06597	9.63535331514981\\
0.066	9.70753487456172\\
0.06603	9.54580728451695\\
0.06606	9.41852161702411\\
0.06609	9.41519017326056\\
0.06612	9.50075322394065\\
0.06615	9.37722736507958\\
0.06618	9.54739425174374\\
0.06621	9.27772059349147\\
0.06624	9.45157352495503\\
0.06627	9.15855378672267\\
0.0663	9.25027386449911\\
0.06633	9.14014017217079\\
0.06636	9.2058616292286\\
0.06639	9.06617162327202\\
0.06642	9.13449402511345\\
0.06645	9.05743210667688\\
0.06648	9.12675803740177\\
0.06651	8.9030389254516\\
0.06654	8.80316259414487\\
0.06657	8.88592245158797\\
0.0666	8.73302921283839\\
0.06663	8.93128528598754\\
0.06666	8.77603375473619\\
0.06669	8.79766438351867\\
0.06672	8.64718065011459\\
0.06675	8.7930474011699\\
0.06678	8.64357004227041\\
0.06681	8.49598788420697\\
0.06684	8.27017559800276\\
0.06687	8.28828894990364\\
0.0669	8.30751165961483\\
0.06693	8.41013473520337\\
0.06696	8.24583007350857\\
0.06699	8.17450133445072\\
0.06702	8.02242855672081\\
0.06705	8.16744905649404\\
0.06708	8.04550938570798\\
0.06711	8.01160864723725\\
0.06714	7.89471836002067\\
0.06717	7.87008778533268\\
0.0672	7.76032190972717\\
0.06723	7.68246677698851\\
0.06726	7.57985703516093\\
0.06729	7.56936338601664\\
0.06732	7.47240280829609\\
0.06735	7.40684837354791\\
0.06738	7.31664582400866\\
0.06741	7.40490156617167\\
0.06744	7.31587027947014\\
0.06747	7.28537196825913\\
0.0675	7.11269309727668\\
0.06753	6.94696715432105\\
0.06756	7.02271218980955\\
0.06759	6.92194093759685\\
0.06762	6.90890179127764\\
0.06765	6.84008524344963\\
0.06768	6.77409359062627\\
0.06771	6.71140684307127\\
0.06774	6.65121330320874\\
0.06777	6.59355913356286\\
0.0678	6.45125741311508\\
0.06783	6.40175056575216\\
0.06786	6.23937269485122\\
0.06789	6.19936804614932\\
0.06792	6.13338384538791\\
0.06795	6.09828666735167\\
0.06798	6.06503473103718\\
0.06801	6.03290079922831\\
0.06804	6.00214335588238\\
0.06807	5.97308743951293\\
0.0681	5.94502366539338\\
0.06813	5.65614132532907\\
0.06816	5.64006498321349\\
0.06819	5.5422498909856\\
0.06822	5.53316745374129\\
0.06825	5.43668091466846\\
0.06828	5.34389293704233\\
0.06831	5.22728950878516\\
0.06834	5.11560742123272\\
0.06837	5.00873843636143\\
0.0684	4.90678403007583\\
0.06843	4.89649011907421\\
0.06846	4.79979898723972\\
0.06849	4.82243810807313\\
0.06852	4.64165739286998\\
0.06855	4.67049167950207\\
0.06858	4.38080523487108\\
0.06861	4.42053271288765\\
0.06864	4.28831475706638\\
0.06867	4.15822743125793\\
0.0687	4.17997860813473\\
0.06873	3.91169069272909\\
0.06876	3.97173082981522\\
0.06879	3.77195949281997\\
0.06882	3.83850139824418\\
0.06885	3.58527245903479\\
0.06888	3.6593259445454\\
0.06891	3.38576902272301\\
0.06894	3.46849473191405\\
0.06897	3.20307554976877\\
0.069	3.29373524530622\\
0.06903	3.0361098484945\\
0.06906	2.95933221474037\\
0.06909	2.88985009373267\\
0.06912	2.85207263507532\\
0.06915	2.8438612017851\\
0.06918	2.74877873627696\\
0.06921	2.56976784069904\\
0.06924	2.36960721594784\\
0.06927	2.32513199540263\\
0.0693	2.28386200109633\\
0.06933	2.12572866606853\\
0.06936	2.14797607974641\\
0.06939	1.93964734903817\\
0.06942	1.96992761925935\\
0.06945	1.76935822098676\\
0.06948	1.89449749982266\\
0.06951	1.61018589443559\\
0.06954	1.68242854604752\\
0.06957	1.37888117201917\\
0.0696	1.43304443766541\\
0.06963	1.22780261247985\\
0.06966	1.20171170430433\\
0.06969	1.03373800305549\\
0.06972	0.90077558259006\\
0.06975	0.832803108272658\\
0.06978	0.681110270781231\\
0.06981	0.738285890374546\\
0.06984	0.591350668726227\\
0.06987	0.593059857502117\\
0.0699	0.451801436425541\\
0.06993	0.343985095457741\\
0.06996	0.125562174299047\\
};
\addlegendentry{$i_a$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	-8.55646819366057\\
0.01011	-8.59086920665001\\
0.01014	-8.36246422761343\\
0.01017	-8.46079463074588\\
0.0102	-8.29774131860182\\
0.01023	-8.3995202880808\\
0.01026	-8.17965160991267\\
0.01029	-8.28596460390591\\
0.01032	-8.13006300519279\\
0.01035	-8.06443800974407\\
0.01038	-8.20753599384938\\
0.01041	-7.99653704924963\\
0.01044	-8.13887960316059\\
0.01047	-7.90178142024031\\
0.0105	-7.84548399376767\\
0.01053	-7.70793761066934\\
0.01056	-7.77928379612618\\
0.01059	-7.67369267942997\\
0.01062	-7.6279908263206\\
0.01065	-7.44032205200511\\
0.01068	-7.52271949790309\\
0.01071	-7.40012271141024\\
0.01074	-7.36629015411043\\
0.01077	-7.27751790377045\\
0.0108	-7.19252947336943\\
0.01083	-7.11156968414605\\
0.01086	-7.03393162746072\\
0.01089	-6.95957958464757\\
0.01092	-6.97607670070244\\
0.01095	-6.90496432351585\\
0.01098	-6.86419277200375\\
0.01101	-6.79758927388484\\
0.01104	-6.73366375710093\\
0.01107	-6.67234237553958\\
0.0111	-6.61403732208487\\
0.01113	-6.55809407267169\\
0.01116	-6.50437084561108\\
0.01119	-6.45343603271192\\
0.01122	-6.40451316788778\\
0.01125	-6.26993436579459\\
0.01128	-6.22852966702922\\
0.01131	-6.16117985984069\\
0.01134	-5.95012891045051\\
0.01137	-5.9220223481241\\
0.0114	-5.75265400631297\\
0.01143	-5.73348623170891\\
0.01146	-5.6880539937176\\
0.01149	-5.58490143456004\\
0.01152	-5.48564288234429\\
0.01155	-5.45029461100077\\
0.01158	-5.41702716805301\\
0.01161	-5.41307469982698\\
0.01164	-5.14749649995568\\
0.01167	-5.15350135803106\\
0.0117	-5.07719210470358\\
0.01173	-5.08812589748628\\
0.01176	-4.83641910225792\\
0.01179	-4.76858368024602\\
0.01182	-4.62081361857957\\
0.01185	-4.53571692518276\\
0.01188	-4.54157191675415\\
0.01191	-4.46031834122629\\
0.01194	-4.4102904617264\\
0.01197	-4.33416564498436\\
0.012	-4.34883973581459\\
0.01203	-4.10133879950395\\
0.01206	-4.06521300841507\\
0.01209	-3.86088727143074\\
0.01212	-3.89546125591135\\
0.01215	-3.6397180020017\\
0.01218	-3.71152248785002\\
0.01221	-3.43575954868472\\
0.01224	-3.42889786210209\\
0.01227	-3.33943211675651\\
0.0123	-3.39751560269993\\
0.01233	-3.19135998850164\\
0.01236	-3.19525703242291\\
0.01239	-2.85385393549337\\
0.01242	-2.93116094964795\\
0.01245	-2.83598049253964\\
0.01248	-2.85651746082333\\
0.01251	-2.67349788217055\\
0.01254	-2.49715039430816\\
0.01257	-2.53448211346436\\
0.0126	-2.31002379994066\\
0.01263	-2.35204386097034\\
0.01266	-2.04753163433451\\
0.01269	-2.15982820781099\\
0.01272	-1.9235929296629\\
0.01275	-1.98265512906482\\
0.01278	-1.78164082407878\\
0.01281	-1.81877174937687\\
0.01284	-1.62463623515282\\
0.01287	-1.49391986048958\\
0.0129	-1.40016042410515\\
0.01293	-1.398439364056\\
0.01296	-1.25081094802367\\
0.01299	-1.13639477682094\\
0.01302	-0.970821884239078\\
0.01305	-1.07474886251216\\
0.01308	-0.913518729623983\\
0.01311	-0.75461297147953\\
0.01314	-0.60495331906347\\
0.01317	-0.609243755060944\\
0.0132	-0.467916310697029\\
0.01323	-0.387579660495936\\
0.01326	-0.16709673966908\\
0.01329	-0.218046928202468\\
0.01332	-0.0656568043883105\\
0.01335	-0.0902479461165169\\
0.01338	0.0291074675685268\\
0.01341	0.203267026434988\\
0.01344	0.31110598461583\\
0.01347	0.441978571330314\\
0.0135	0.626141303775955\\
0.01353	0.628177551218046\\
0.01356	0.744302181197599\\
0.01359	0.62516340357386\\
0.01362	0.800070721395233\\
0.01365	0.825721659998178\\
0.01368	1.02135144217239\\
0.01371	1.00622182029486\\
0.01374	1.19349358020174\\
0.01377	1.31743503662995\\
0.0138	1.40485217751617\\
0.01383	1.48779879359757\\
0.01386	1.53903175093266\\
0.01389	1.67574573669428\\
0.01392	1.80678391277289\\
0.01395	1.96023469272976\\
0.01398	2.01962465769697\\
0.01401	2.16308338744574\\
0.01404	2.18546441359033\\
0.01407	2.23452921401575\\
0.0141	2.25327312555059\\
0.01413	2.35886380950349\\
0.01416	2.46015365235487\\
0.01419	2.58517621289172\\
0.01422	2.70481860561674\\
0.01425	2.8190557826016\\
0.01428	2.92854562747667\\
0.01431	3.03319703935111\\
0.01434	3.04575594120382\\
0.01437	3.1447480905321\\
0.0144	3.21173716576923\\
0.01443	3.30408398977234\\
0.01446	3.39237794162244\\
0.01449	3.47685295752094\\
0.01452	3.55755445425392\\
0.01455	3.63489622805155\\
0.01458	3.70867358092398\\
0.01461	3.77935193060956\\
0.01464	3.84694039790833\\
0.01467	3.91159471957652\\
0.0147	4.06074844989945\\
0.01473	4.11676103206416\\
0.01476	4.37244467320865\\
0.01479	4.41543428150677\\
0.01482	4.42398173365071\\
0.01485	4.46279070917184\\
0.01488	4.64730608938265\\
0.01491	4.59096255889943\\
0.01494	4.85346081263881\\
0.01497	4.847469305645\\
0.015	4.92477241883508\\
0.01503	4.94213332278238\\
0.01506	4.95921880189109\\
0.01509	5.15009328874121\\
0.01512	5.1592336397398\\
0.01515	5.39774982124366\\
0.01518	5.39592541408183\\
0.01521	5.44916532726349\\
0.01524	5.61871863642316\\
0.01527	5.60736076456037\\
0.0153	5.73903430393689\\
0.01533	5.89664945582821\\
0.01536	5.81380946201904\\
0.01539	6.02316672882498\\
0.01542	5.96606876648529\\
0.01545	6.25685227337005\\
0.01548	6.13080578544074\\
0.01551	6.35440796355346\\
0.01554	6.1954714346261\\
0.01557	6.4755094160956\\
0.0156	6.3994498503559\\
0.01563	6.69938601309061\\
0.01566	6.641664114908\\
0.01569	6.84352981816116\\
0.01572	6.77874971901996\\
0.01575	6.85913830302511\\
0.01578	6.96801468688566\\
0.01581	6.83845693544452\\
0.01584	7.09058959615115\\
0.01587	7.07508047026201\\
0.0159	7.25881328396424\\
0.01593	7.20393115403056\\
0.01596	7.35336237428022\\
0.01599	7.35377955852238\\
0.01602	7.49732192105831\\
0.01605	7.43209045271645\\
0.01608	7.65896643873044\\
0.01611	7.47180073355541\\
0.01614	7.72438942324612\\
0.01617	7.59386656340429\\
0.0162	7.84177050548209\\
0.01623	7.73418686810173\\
0.01626	7.97593942844847\\
0.01629	8.03737337136107\\
0.01632	8.17963005868234\\
0.01635	8.02544376801266\\
0.01638	8.22574103292771\\
0.01641	7.98598142119994\\
0.01644	8.21612572114874\\
0.01647	8.3264429822544\\
0.0165	8.4567495440453\\
0.01653	8.31872035573679\\
0.01656	8.50625022704443\\
0.01659	8.51648139370298\\
0.01662	8.63806304337243\\
0.01665	8.72600128854262\\
0.01668	8.54803416601795\\
0.01671	8.7255899138382\\
0.01674	8.72613586309645\\
0.01677	8.92595223989568\\
0.0168	8.82725002126433\\
0.01683	8.93409378549768\\
0.01686	8.95318257605956\\
0.01689	9.0275792189623\\
0.01692	9.18620479057137\\
0.01695	9.07611818572328\\
0.01698	9.17204670224125\\
0.01701	9.26806570151838\\
0.01704	9.15438171328235\\
0.01707	9.3342718343889\\
0.0171	9.16152178847166\\
0.01713	9.34111110200825\\
0.01716	9.34308792930817\\
0.01719	9.42854843412785\\
0.01722	9.56973494188393\\
0.01725	9.44292735155498\\
0.01728	9.52288246006063\\
0.01731	9.51620522748555\\
0.01734	9.65352078648485\\
0.01737	9.52279038524766\\
0.0174	9.59938029422383\\
0.01743	9.58919888516561\\
0.01746	9.63583200194427\\
0.01749	9.68057907818563\\
0.01752	9.81068659468575\\
0.01755	9.6735796579656\\
0.01758	9.74339005391349\\
0.01761	9.72724489769385\\
0.01764	9.76789202762468\\
0.01767	9.80670519613749\\
0.0177	9.84400667442435\\
0.01773	9.87946558310531\\
0.01776	9.91355183434359\\
0.01779	9.94617146725741\\
0.01782	9.9772856811734\\
0.01785	9.83210308608925\\
0.01788	9.86703009039809\\
0.01791	9.84524846307793\\
0.01794	9.88084070026319\\
0.01797	10.0022818020671\\
0.018	10.0315911098756\\
0.01803	10.0869848939518\\
0.01806	9.93705942091102\\
0.01809	9.96724920349431\\
0.01812	10.0285196177601\\
0.01815	9.88200250666954\\
0.01818	10.0301484313508\\
0.01821	10.0020301966035\\
0.01824	10.0588794349472\\
0.01827	10.0849557153106\\
0.0183	10.1101417430028\\
0.01833	9.95925547233137\\
0.01836	9.98848137878639\\
0.01839	10.0490686751795\\
0.01842	10.0763095448453\\
0.01845	10.1298387991097\\
0.01848	9.97796392095493\\
0.01851	10.0938563948136\\
0.01854	9.88819808785083\\
0.01857	9.9486405832183\\
0.0186	9.92351319157291\\
0.01863	10.0431273613981\\
0.01866	10.0706409423275\\
0.01869	9.94964958052498\\
0.01872	9.97930653853529\\
0.01875	9.95280664079192\\
0.01878	10.0711421209309\\
0.01881	9.92239469831475\\
0.01884	9.98145301675156\\
0.01887	9.86743000081162\\
0.0189	9.90126670739899\\
0.01893	9.90638683885861\\
0.01896	9.93929884802817\\
0.01899	9.79590279745067\\
0.01902	9.83234147312112\\
0.01905	9.89970350272614\\
0.01908	9.75840527769541\\
0.01911	9.82463101913143\\
0.01914	9.63002017297337\\
0.01917	9.67379102429428\\
0.0192	9.74801660954444\\
0.01923	9.61368091745838\\
0.01926	9.68609831415716\\
0.01929	9.672472025531\\
0.01932	9.54038413517449\\
0.01935	9.58807160343497\\
0.01938	9.40376451591337\\
0.01941	9.45740647285147\\
0.01944	9.54104856136572\\
0.01947	9.32829643697082\\
0.0195	9.49994897243652\\
0.01953	9.29190114617283\\
0.01956	9.46578633392441\\
0.01959	9.20004588191665\\
0.01962	9.28990138806453\\
0.01965	9.09064283213893\\
0.01968	9.15784400180185\\
0.01971	9.16756708127327\\
0.01974	9.23265617370191\\
0.01977	9.12025642150258\\
0.0198	9.01124184900716\\
0.01983	9.02567314084859\\
0.01986	8.86594071933134\\
0.01989	8.94297218822669\\
0.01992	8.961719434396\\
0.01995	8.86077282352617\\
0.01998	8.76318253570162\\
0.02001	8.78843720604173\\
0.02004	8.63901978030316\\
0.02007	8.72593586346417\\
0.0201	8.57867789570291\\
0.02013	8.49361630405044\\
0.02016	8.44315315221413\\
0.02019	8.30802586500701\\
0.02022	8.4687082721422\\
0.02025	8.33390142565408\\
0.02028	8.28732565941328\\
0.02031	8.24588708310022\\
0.02034	8.03193520325039\\
0.02037	8.11660130834308\\
0.0204	7.9683558813899\\
0.02043	8.08449317814536\\
0.02046	7.87835685790017\\
0.02049	7.99776545585962\\
0.02052	7.85454620600226\\
0.02055	7.80086938977887\\
0.02058	7.6931808114429\\
0.02061	7.50243039425232\\
0.02064	7.40742716502213\\
0.02067	7.46359291186194\\
0.0207	7.28464314745684\\
0.02073	7.42995446069553\\
0.02076	7.31144133972389\\
0.02079	7.28139500045875\\
0.02082	7.19639442618308\\
0.02085	7.1147796551541\\
0.02088	7.03731001486384\\
0.02091	6.96289190754873\\
0.02094	6.80418244763249\\
0.02097	6.73936222404956\\
0.021	6.64995462725772\\
0.02103	6.76728667671917\\
0.02106	6.70588551879739\\
0.02109	6.70225585574638\\
0.02112	6.64240984604517\\
0.02115	6.5847062592535\\
0.02118	6.53023808975992\\
0.02121	6.47767291435976\\
0.02124	6.16562247672547\\
0.02127	6.12736620584927\\
0.0213	6.00822317667889\\
0.02133	5.89139777691867\\
0.02136	5.86632220733415\\
0.02139	5.72732226861724\\
0.02142	5.70959178642532\\
0.02145	5.66488785652167\\
0.02148	5.56286437909477\\
0.02151	5.55223571785322\\
0.02154	5.51443769091364\\
0.02157	5.50620306585893\\
0.0216	5.23665852651316\\
0.02163	5.15139317405613\\
0.02166	5.07441276158079\\
0.02169	5.05744372848702\\
0.02172	4.98185141050644\\
0.02175	4.99650967785462\\
0.02178	4.80813070371238\\
0.02181	4.82976332286394\\
0.02184	4.53324582754426\\
0.02187	4.56619563888501\\
0.0219	4.51526431665144\\
0.02193	4.46323959093646\\
0.02196	4.41299795066493\\
0.02199	4.07465172453773\\
0.02202	4.09884950799029\\
0.02205	4.04016921258123\\
0.02208	4.00890539787127\\
0.02211	3.97845041790041\\
0.02214	3.74642325131513\\
0.02217	3.78552567092831\\
0.0222	3.50644735658384\\
0.02223	3.58403945349489\\
0.02226	3.22622085327158\\
0.02229	3.31542862945731\\
0.02232	3.2035985017787\\
0.02235	3.20805565847002\\
0.02238	3.00979803591458\\
0.02241	3.080880272303\\
0.02244	2.74497875037767\\
0.02247	2.85520054343135\\
0.0225	2.58852898100121\\
0.02253	2.70604915600292\\
0.02256	2.3865658107925\\
0.02259	2.42491928006832\\
0.02262	2.35112856187345\\
0.02265	2.19006811430637\\
0.02268	2.29692895279875\\
0.02271	1.99523936845388\\
0.02274	2.05060765521099\\
0.02277	1.81832090359042\\
0.0228	1.85391434687457\\
0.02283	1.65842192302548\\
0.02286	1.52620596433878\\
0.02289	1.5184148247439\\
0.02292	1.33739134384743\\
0.02295	1.39393275841732\\
0.02298	1.1308428373162\\
0.02301	1.10837981448916\\
0.02304	0.916558416113661\\
0.02307	1.05079152897018\\
0.0231	0.803379076609788\\
0.02313	0.823310409632372\\
0.02316	0.556336058777729\\
0.02319	0.530929293266841\\
0.02322	0.364291213515748\\
0.02325	0.522569889808056\\
0.02328	0.298152773220267\\
0.02331	0.165185186702262\\
0.02334	-0.0741669354009506\\
0.02337	-0.0409962685391083\\
0.0234	-0.269598275675296\\
0.02343	-0.056211985922657\\
0.02346	-0.283579742592915\\
0.02349	-0.391005905379465\\
0.02352	-0.518761628087277\\
0.02355	-0.640417608866837\\
0.02358	-0.728570931194947\\
0.02361	-0.900416944678019\\
0.02364	-0.977790958040206\\
0.02367	-1.07934023527565\\
0.0237	-1.14836503591325\\
0.02373	-1.21440084289799\\
0.02376	-1.27754736242883\\
0.02379	-1.33808872675115\\
0.02382	-1.48319152489229\\
0.02385	-1.53522015523808\\
0.02388	-1.6999792356127\\
0.02391	-1.83015315149638\\
0.02394	-1.89510297607067\\
0.02397	-1.95671557661337\\
0.024	-2.0750092268143\\
0.02403	-2.10128983707611\\
0.02406	-2.15395268533923\\
0.02409	-2.26352302729279\\
0.02412	-2.36903233396948\\
0.02415	-2.49812378602134\\
0.02418	-2.53406592557723\\
0.02421	-2.56779366363254\\
0.02424	-2.65944491172626\\
0.02427	-2.74783596775747\\
0.0243	-2.86020759189818\\
0.02433	-2.96790105024792\\
0.02436	-3.07090908329703\\
0.02439	-3.16922301504708\\
0.02442	-3.26348216665643\\
0.02445	-3.35359144546605\\
0.02448	-3.35213596992361\\
0.02451	-3.43775946050906\\
0.02454	-3.49217783356808\\
0.02457	-3.74698865341741\\
0.0246	-3.81729653495584\\
0.02463	-3.93939776003018\\
0.02466	-3.99993522612647\\
0.02469	-4.0577310915652\\
0.02472	-4.11342280665817\\
0.02475	-4.16631145612689\\
0.02478	-4.21692582672144\\
0.02481	-4.44023053025782\\
0.02484	-4.48023686274862\\
0.02487	-4.5735005125872\\
0.0249	-4.51876434000053\\
0.02493	-4.72840172187238\\
0.02496	-4.72795191016356\\
0.02499	-4.98510642528282\\
0.02502	-4.91406510324248\\
0.02505	-5.16262819430112\\
0.02508	-5.14294099826999\\
0.02511	-5.20738517529869\\
0.02514	-5.30002975720745\\
0.02517	-5.47687627937042\\
0.0252	-5.41225351208373\\
0.02523	-5.63899876790623\\
0.02526	-5.51134395535684\\
0.02529	-5.73388629956847\\
0.02532	-5.68942032324307\\
0.02535	-5.99219943693105\\
0.02538	-5.87767430208493\\
0.02541	-6.11231821197849\\
0.02544	-6.05143101642162\\
0.02547	-6.33838412130234\\
0.0255	-6.20888751138352\\
0.02553	-6.42902313998002\\
0.02556	-6.26684090935438\\
0.02559	-6.54376312409731\\
0.02562	-6.46470800460537\\
0.02565	-6.76169954720761\\
0.02568	-6.61388081323896\\
0.02571	-6.90372814938196\\
0.02574	-6.80890178301575\\
0.02577	-7.09089619644698\\
0.0258	-7.01616052783952\\
0.02583	-7.02675955615824\\
0.02586	-7.1277887948817\\
0.02589	-7.22542502116692\\
0.02592	-7.20025750169713\\
0.02595	-7.34974344182366\\
0.02598	-7.26297515419911\\
0.02601	-7.40981849236467\\
0.02604	-7.49518177698536\\
0.02607	-7.63319739406849\\
0.0261	-7.59023016855533\\
0.02613	-7.72280739546202\\
0.02616	-7.88199906716829\\
0.02619	-7.74135358113649\\
0.02622	-7.98217930041008\\
0.02625	-7.75292599083886\\
0.02628	-7.99326459765145\\
0.02631	-8.02586606607559\\
0.02634	-8.16884586732714\\
0.02637	-8.10247943596224\\
0.0264	-8.21277423263644\\
0.02643	-8.26310781808892\\
0.02646	-8.36768567256702\\
0.02649	-8.29260558708306\\
0.02652	-8.48199183122696\\
0.02655	-8.34645489202465\\
0.02658	-8.56153793565898\\
0.02661	-8.5099942998924\\
0.02664	-8.71859581341722\\
0.02667	-8.77564351979252\\
0.0267	-8.62353028744022\\
0.02673	-8.79781679947248\\
0.02676	-8.79520642059837\\
0.02679	-8.99201808629665\\
0.02682	-8.89051640016498\\
0.02685	-8.9945487513383\\
0.02688	-8.83612043515048\\
0.02691	-9.00182594443396\\
0.02694	-9.01848422959799\\
0.02697	-9.11804744782702\\
0.027	-9.18528930290798\\
0.02703	-9.24964414792232\\
0.02706	-9.31111110930021\\
0.02709	-9.19487132060367\\
0.02712	-9.25748550130557\\
0.02715	-9.34974044128846\\
0.02718	-9.23272546926612\\
0.02721	-9.40917327764511\\
0.02724	-9.40808408957624\\
0.02727	-9.49082729479207\\
0.0273	-9.5416810890697\\
0.02733	-9.59029958699906\\
0.02736	-9.63713884867018\\
0.02739	-9.50686914000564\\
0.02742	-9.55595630539698\\
0.02745	-9.54778280067756\\
0.02748	-9.59635469778965\\
0.02751	-9.64264277823845\\
0.02754	-9.68682352684349\\
0.02757	-9.72947295009418\\
0.0276	-9.77004418448013\\
0.02763	-9.80876572009335\\
0.02766	-9.8459785974423\\
0.02769	-9.88139683961296\\
0.02772	-9.9151832767545\\
0.02775	-9.94788469040222\\
0.02778	-9.97894567025283\\
0.02781	-9.83350903001659\\
0.02784	-9.86838847788379\\
0.02787	-9.84652770077043\\
0.0279	-9.88184232616557\\
0.02793	-9.91595041083222\\
0.02796	-9.94836423921828\\
0.02799	-10.0668191983619\\
0.02802	-9.91858050862774\\
0.02805	-9.97769133327661\\
0.02808	-9.95116526314774\\
0.02811	-10.0696692661821\\
0.02814	-10.0959980759237\\
0.02817	-9.97381617936792\\
0.0282	-10.0025311133225\\
0.02823	-10.0623851292351\\
0.02826	-10.0889303519983\\
0.02829	-10.1420789320126\\
0.02832	-9.9021320651174\\
0.02835	-10.0208786398732\\
0.02838	-9.96490395454025\\
0.02841	-10.0233323654768\\
0.02844	-10.1385523675555\\
0.02847	-9.9872147877196\\
0.0285	-10.0434647661864\\
0.02853	-10.0140910542729\\
0.02856	-10.0423185708475\\
0.02859	-10.0693070199255\\
0.02862	-10.0950722431248\\
0.02865	-9.94485739027359\\
0.02868	-10.0622517906712\\
0.02871	-10.0327383880678\\
0.02874	-10.0882845794377\\
0.02877	-9.93818904608419\\
0.0288	-10.0559287731271\\
0.02883	-9.85173131793352\\
0.02886	-9.91388631850336\\
0.02889	-9.89025015189955\\
0.02892	-9.92394007940796\\
0.02895	-9.95607576345867\\
0.02898	-9.8120282287187\\
0.02901	-9.84765309782913\\
0.02904	-9.82685589380049\\
0.02907	-9.95068727376147\\
0.0291	-9.71981002512568\\
0.02913	-9.78711373897379\\
0.02916	-9.65347549186169\\
0.02919	-9.78420186391292\\
0.02922	-9.61997243684129\\
0.02925	-9.69221879767444\\
0.02928	-9.67820559257914\\
0.02931	-9.54609937682526\\
0.02934	-9.5934365420358\\
0.02937	-9.40896979703929\\
0.0294	-9.54967808520396\\
0.02943	-9.36778354394178\\
0.02946	-9.53837104695227\\
0.02949	-9.35656361629739\\
0.02952	-9.44028565554982\\
0.02955	-9.17503063444969\\
0.02958	-9.32533678366932\\
0.02961	-9.12509948509813\\
0.02964	-9.21888560884864\\
0.02967	-9.22560180550748\\
0.0297	-9.11315575835\\
0.02973	-9.266804297348\\
0.02976	-9.0971763119637\\
0.02979	-9.01719563856783\\
0.02982	-9.03143758529224\\
0.02985	-8.9588445573549\\
0.02988	-9.03246147406521\\
0.02991	-8.81298591902428\\
0.02994	-8.89169668129579\\
0.02997	-8.70971560010778\\
0.03	-8.88093167806911\\
0.03003	-8.64063732707081\\
0.03006	-8.75491212732384\\
0.03009	-8.49127584607371\\
0.03012	-8.58400247376493\\
0.03015	-8.3280199345546\\
0.03018	-8.42784849808901\\
0.03021	-8.26612730651766\\
0.03024	-8.45664019670763\\
0.03027	-8.32217579931261\\
0.0303	-8.27613102289873\\
0.03033	-8.14778289305702\\
0.03036	-8.19973979297963\\
0.03039	-8.07582642307824\\
0.03042	-8.0123736648602\\
0.03045	-7.89551612140903\\
0.03048	-7.87124524894873\\
0.03051	-7.93604237589465\\
0.03054	-7.76432697294076\\
0.03057	-7.71389272859719\\
0.0306	-7.58197579426774\\
0.03063	-7.65875641801907\\
0.03066	-7.55840962844091\\
0.03069	-7.51760857588711\\
0.03072	-7.42232553779096\\
0.03075	-7.33086764672907\\
0.03078	-7.24401911340204\\
0.03081	-7.16051888864182\\
0.03084	-7.16803537590875\\
0.03087	-7.08864407672518\\
0.0309	-7.04018065331048\\
0.03093	-6.96516034714419\\
0.03096	-6.89408082501649\\
0.03099	-6.82556217021134\\
0.03102	-6.76035062459815\\
0.03105	-6.69807407033717\\
0.03108	-6.63855963974956\\
0.03111	-6.58125762966733\\
0.03114	-6.52696695806732\\
0.03117	-6.38725841151406\\
0.0312	-6.34053396432541\\
0.03123	-6.26847572784101\\
0.03126	-6.22759663565809\\
0.03129	-6.18832389937303\\
0.03132	-6.06363117810448\\
0.03135	-5.94364637555286\\
0.03138	-5.88807290185943\\
0.03141	-5.74842456950346\\
0.03144	-5.64231866776948\\
0.03147	-5.59972362537103\\
0.0315	-5.56010945863711\\
0.03153	-5.55007059098447\\
0.03156	-5.45301366188583\\
0.03159	-5.44705015063087\\
0.03162	-5.23909412799275\\
0.03165	-5.24208364541275\\
0.03168	-5.18974218113863\\
0.03171	-5.02117523630969\\
0.03174	-5.03341806418196\\
0.03177	-4.72811490901917\\
0.0318	-4.75245263544921\\
0.03183	-4.69335828516668\\
0.03186	-4.72132876801613\\
0.03189	-4.57292496147108\\
0.03192	-4.51737875580235\\
0.03195	-4.23365141462235\\
0.03198	-4.16413601987525\\
0.03201	-4.04272994305021\\
0.03204	-3.98251572861441\\
0.03207	-4.01256998710032\\
0.0321	-3.95447462685143\\
0.03213	-3.75177049821643\\
0.03216	-3.70313258185036\\
0.03219	-3.68918612789065\\
0.03222	-3.4704248233091\\
0.03225	-3.54944998050505\\
0.03228	-3.2805302648388\\
0.03231	-3.28039046646675\\
0.03234	-3.19754594117981\\
0.03237	-3.17432820528345\\
0.0324	-2.8900218589302\\
0.03243	-2.96569555372533\\
0.03246	-2.69427647168237\\
0.03249	-2.80722617825122\\
0.03252	-2.57080867256314\\
0.03255	-2.68919029324133\\
0.03258	-2.37035423749129\\
0.03261	-2.40933525996899\\
0.03264	-2.161524851205\\
0.03267	-2.26952489404617\\
0.0327	-1.96918801566373\\
0.03273	-2.02564900581534\\
0.03276	-1.79458058305678\\
0.03279	-1.91865895464368\\
0.03282	-1.72082369409104\\
0.03285	-1.52661125899452\\
0.03288	-1.51814988048424\\
0.03291	-1.30909592604989\\
0.03294	-1.36693870177073\\
0.03297	-1.19260314099485\\
0.033	-1.34297111673637\\
0.03303	-1.08274843516078\\
0.03306	-0.915714946957535\\
0.03309	-0.818407773821709\\
0.03312	-0.63922139657397\\
0.03315	-0.698207342053477\\
0.03318	-0.553002510557691\\
0.03321	-0.468985325399967\\
0.03324	-0.33244109752462\\
0.03327	-0.201894804046906\\
0.0333	-0.25179147129698\\
0.03333	-0.126025596545035\\
0.03336	0.0267991028592394\\
0.03339	0.142328319471041\\
0.03342	0.280413752887673\\
0.03345	0.38425642485939\\
0.03348	0.483476896492579\\
0.03351	0.403729334688884\\
0.03354	0.588266052010538\\
0.03357	0.623213689619243\\
0.0336	0.740486769604647\\
0.03363	0.91169597005123\\
0.03366	1.07605231313581\\
0.03369	0.999215497370893\\
0.03372	1.18608944865858\\
0.03375	1.28240297765342\\
0.03378	1.45877098468726\\
0.03381	1.2778017975347\\
0.03384	1.45196691690546\\
0.03387	1.50856765775517\\
0.0339	1.67506572639212\\
0.03393	1.83450123271912\\
0.03396	1.98667324480802\\
0.03399	2.04496366373343\\
0.03402	2.0998772756286\\
0.03405	2.12445806698169\\
0.03408	2.14813301449055\\
0.03411	2.25802750701504\\
0.03414	2.36372988598779\\
0.03417	2.49312796743321\\
0.0342	2.6166141659364\\
0.03423	2.73483051030078\\
0.03426	2.84797296210437\\
0.03429	2.95610782098972\\
0.03432	3.05953215839045\\
0.03435	3.15860147233777\\
0.03438	3.25313373796864\\
0.03441	3.3436151918911\\
0.03444	3.43022511273799\\
0.03447	3.51300294762015\\
0.0345	3.50471949602722\\
0.03453	3.58374908217761\\
0.03456	3.6316496698705\\
0.03459	3.70563619289911\\
0.03462	3.77646606452231\\
0.03465	3.84416267314567\\
0.03468	4.08372916631015\\
0.03471	4.13942346045746\\
0.03474	4.24733343194467\\
0.03477	4.20701848764274\\
0.0348	4.4302203460543\\
0.03483	4.3551049595555\\
0.03486	4.6279438438848\\
0.03489	4.63180703514193\\
0.03492	4.71839281607005\\
0.03495	4.74497889348436\\
0.03498	4.9453780931492\\
0.03501	4.87590307094914\\
0.03504	5.12606577654931\\
0.03507	5.02071538518759\\
0.0351	5.26453260022204\\
0.03513	5.15307149417059\\
0.03516	5.39121455460141\\
0.03519	5.36166372731348\\
0.03522	5.59130451011524\\
0.03525	5.58118875241394\\
0.03528	5.62635920572125\\
0.03531	5.78836305127023\\
0.03534	5.76957391143464\\
0.03537	6.06883324167339\\
0.0354	5.95100112320893\\
0.03543	6.18239187579672\\
0.03546	6.0310212655962\\
0.03549	6.31820233628969\\
0.03552	6.24899478833388\\
0.03555	6.46802207872444\\
0.03558	6.33228194928408\\
0.03561	6.60639243160155\\
0.03564	6.52454907851419\\
0.03567	6.81899767975778\\
0.0357	6.66840177653575\\
0.03573	6.95594924841053\\
0.03576	6.77150233983034\\
0.03579	6.96723302663108\\
0.03582	6.86907735359712\\
0.03585	7.03301040166571\\
0.03588	7.13488985257525\\
0.03591	7.37591912021426\\
0.03594	7.25727443595428\\
0.03597	7.4318175184566\\
0.036	7.31341679577433\\
0.03603	7.5454519514694\\
0.03606	7.45084214551256\\
0.03609	7.61753184738827\\
0.03612	7.69399160180822\\
0.03615	7.64817241978479\\
0.03618	7.77825459690504\\
0.03621	7.84754514968175\\
0.03624	7.79548312776879\\
0.03627	7.91905237818051\\
0.0363	7.98244312745103\\
0.03633	8.18653305537608\\
0.03636	8.11997347112205\\
0.03639	8.25755313722782\\
0.03642	8.30603783486498\\
0.03645	8.14631074945825\\
0.03648	8.3414228230835\\
0.03651	8.44615669280398\\
0.03654	8.39652033050088\\
0.03657	8.60943469838619\\
0.0366	8.46835346072567\\
0.03663	8.59076818753462\\
0.03666	8.62472999604658\\
0.03669	8.80089703076853\\
0.03672	8.70739520525867\\
0.03675	8.81946296043404\\
0.03678	8.84340334080586\\
0.03681	8.74786950527118\\
0.03684	8.91740620991441\\
0.03687	9.02524096271929\\
0.0369	9.12513909580479\\
0.03693	9.04524225571073\\
0.03696	9.20177802182934\\
0.03699	9.20976246391261\\
0.03702	9.12616484934943\\
0.03705	9.19158209795397\\
0.03708	9.19941579411841\\
0.03711	9.26303335504082\\
0.03714	9.3238734975347\\
0.03717	9.46954631871121\\
0.0372	9.34739429324586\\
0.03723	9.51887924715821\\
0.03726	9.33815955456447\\
0.03729	9.51006004996238\\
0.03732	9.5045039366732\\
0.03735	9.5829824837484\\
0.03738	9.62995753524045\\
0.03741	9.67473078305042\\
0.03744	9.54279426882801\\
0.03747	9.67766976428412\\
0.0375	9.66485066270305\\
0.03753	9.73619909657788\\
0.03756	9.60183916906125\\
0.03759	9.64670957197466\\
0.03762	9.6345321588621\\
0.03765	9.67938384596737\\
0.03768	9.72211746343199\\
0.03771	9.7629269167666\\
0.03774	9.80213595688106\\
0.03777	9.83954701932458\\
0.0378	9.87515048243734\\
0.03783	9.90952695222535\\
0.03786	9.94224427947653\\
0.03789	9.97346801613702\\
0.03792	10.0034567264723\\
0.03795	10.0321514209186\\
0.03798	10.0592961797584\\
0.03801	9.99837575326472\\
0.03804	10.0265984383764\\
0.03807	10.026171241121\\
0.0381	10.0538564850891\\
0.03813	9.99294896461284\\
0.03816	10.0213463543024\\
0.03819	10.021163821718\\
0.03822	10.0491098318388\\
0.03825	10.0757628894234\\
0.03828	10.1012251635818\\
0.03831	10.1257052755842\\
0.03834	10.1488990453337\\
0.03837	9.90895103376572\\
0.0384	9.93984606962811\\
0.03843	9.97438679058573\\
0.03846	10.004978660335\\
0.03849	10.0617175376418\\
0.03852	10.0876845103821\\
0.03855	10.1127492027242\\
0.03858	9.96167716774202\\
0.03861	9.99092662104594\\
0.03864	9.96371256863116\\
0.03867	9.99417150278464\\
0.0387	9.84855648130954\\
0.03873	9.88271275696969\\
0.03876	9.94789795970207\\
0.03879	10.0670461995184\\
0.03882	9.94657883584598\\
0.03885	10.0046069172774\\
0.03888	9.97692455736585\\
0.03891	9.74450580934709\\
0.03894	9.86994198435505\\
0.03897	9.90810486352808\\
0.039	9.79479470670445\\
0.03903	9.85940962948728\\
0.03906	9.83816347141341\\
0.03909	9.87410413972612\\
0.03912	9.73351415194343\\
0.03915	9.77275173159652\\
0.03918	9.75503445818466\\
0.03921	9.53228652196087\\
0.03924	9.66696538026175\\
0.03927	9.62659018985501\\
0.0393	9.52508402560871\\
0.03933	9.57341154763805\\
0.03936	9.56444783927341\\
0.03939	9.61232698767728\\
0.03942	9.48310991581101\\
0.03945	9.53327211512628\\
0.03948	9.2638633295547\\
0.03951	9.32294362426805\\
0.03954	9.38427637017534\\
0.03957	9.35327483903977\\
0.0396	9.52513110769296\\
0.03963	9.28470817098611\\
0.03966	9.37091290845979\\
0.03969	9.08051685712474\\
0.03972	9.14756941645982\\
0.03975	8.95446856723436\\
0.03978	9.02764424911309\\
0.03981	9.04267299798528\\
0.03984	8.93832017937153\\
0.03987	9.01197916062992\\
0.0399	8.7653688758411\\
0.03993	8.84607439127673\\
0.03996	8.66611570449373\\
0.03999	8.83922203350725\\
0.04002	8.60080587675041\\
0.04005	8.71681822553121\\
0.04008	8.54236787386107\\
0.04011	8.6334963271503\\
0.04014	8.40328634755354\\
0.04017	8.5872118284469\\
0.0402	8.33162469225388\\
0.04023	8.45935228883069\\
0.04026	8.29613214191309\\
0.04029	8.22317514988615\\
0.04032	8.18462324218335\\
0.04035	8.06084560572122\\
0.04038	8.14486621754743\\
0.04041	8.02341649560188\\
0.04044	7.96232302665061\\
0.04047	8.02226952815253\\
0.0405	7.90620377615505\\
0.04053	7.84992082805215\\
0.04056	7.65289169534118\\
0.04059	7.72593056764329\\
0.04062	7.5947382392025\\
0.04065	7.55212762411075\\
0.04068	7.45542963473026\\
0.04071	7.36280313689047\\
0.04074	7.44910964845031\\
0.04077	7.27061402092561\\
0.0408	7.24173122946239\\
0.04083	7.13026958235445\\
0.04086	7.05155810497952\\
0.04089	6.97691744304026\\
0.04092	6.90495968217102\\
0.04095	6.83640739261935\\
0.04098	6.77091533220783\\
0.04101	6.70806253300301\\
0.04104	6.64797973859603\\
0.04107	6.59070626994481\\
0.0411	6.53569098865138\\
0.04113	6.48311568114736\\
0.04116	6.43301917275737\\
0.04119	6.38488880395364\\
0.04122	6.33889465707878\\
0.04125	6.29509510738424\\
0.04128	6.25295527289389\\
0.04131	5.95047284577867\\
0.04134	5.92151625176057\\
0.04137	5.81141523624897\\
0.0414	5.79052938977628\\
0.04143	5.77034427297658\\
0.04146	5.75100993858864\\
0.04149	5.64550287930341\\
0.04152	5.54381164900031\\
0.04155	5.41836765020573\\
0.04158	5.29857834758743\\
0.04161	5.27116149950502\\
0.04164	5.15820569140825\\
0.04167	5.1651135033192\\
0.0417	5.05677983387802\\
0.04173	5.06812310740779\\
0.04176	5.05146163207304\\
0.04179	4.80120163656258\\
0.04182	4.73500045405265\\
0.04185	4.58873422828582\\
0.04188	4.50488542172927\\
0.04191	4.51214033859356\\
0.04194	4.25750050652171\\
0.04197	4.21503203039566\\
0.042	4.09137231360111\\
0.04203	4.11668459475187\\
0.04206	4.14146564462468\\
0.04209	3.93106999150352\\
0.04212	3.9901857623213\\
0.04215	3.61455556555114\\
0.04218	3.59956143233739\\
0.04221	3.56196073702417\\
0.04224	3.52344997419964\\
0.04227	3.51409682783065\\
0.0423	3.21499550471804\\
0.04233	3.27660985677647\\
0.04236	2.9915851746939\\
0.04239	3.09186121170749\\
0.04242	2.84273468551639\\
0.04245	2.94922767099931\\
0.04248	2.70642910813236\\
0.04251	2.64411123838403\\
0.04254	2.5882589905221\\
0.04257	2.38895384316373\\
0.0426	2.39967344198623\\
0.04263	2.26777147768699\\
0.04266	2.28439553662451\\
0.04269	2.09800712444643\\
0.04272	1.94669937365251\\
0.04275	1.92069150054315\\
0.04278	1.72224168731353\\
0.04281	1.84940680493596\\
0.04284	1.56733015232491\\
0.04287	1.64131776883368\\
0.0429	1.42695654724692\\
0.04293	1.30463150552238\\
0.04296	1.30648510033802\\
0.04299	1.04731253374414\\
0.04302	1.02849433455438\\
0.04305	1.0149250165202\\
0.04308	0.796289850683531\\
0.04311	0.87599279815874\\
0.04314	0.607526628025129\\
0.04317	0.695363590183841\\
0.0432	0.522201202463447\\
0.04323	0.439193762073164\\
0.04326	0.21663666524691\\
0.04329	0.26516726137235\\
0.04332	0.0233724487979956\\
0.04335	0.136527096198044\\
0.04338	-0.0124795059867494\\
0.04341	-0.159246514262595\\
0.04344	-0.356416430360735\\
0.04347	-0.310911479742455\\
0.0435	-0.440254579678013\\
0.04353	-0.568584971435501\\
0.04356	-0.660305987441521\\
0.04359	-0.775782034327607\\
0.04362	-0.857950011793301\\
0.04365	-0.9366858116863\\
0.04368	-1.01195463736876\\
0.04371	-1.08408970034006\\
0.04374	-1.2403220998219\\
0.04377	-1.39038030470649\\
0.0438	-1.47451098561832\\
0.04383	-1.55442914278976\\
0.04386	-1.69017930337311\\
0.04389	-1.7332441930881\\
0.04392	-1.80189001456274\\
0.04395	-1.8394944419436\\
0.04398	-1.96293326933386\\
0.04401	-2.08154442710274\\
0.04404	-2.13567408501907\\
0.04407	-2.27428370665114\\
0.0441	-2.37929154436995\\
0.04413	-2.42049616301647\\
0.04416	-2.54644550858257\\
0.04419	-2.63981676949927\\
0.04422	-2.75703960011731\\
0.04425	-2.86904013251989\\
0.04428	-2.97647558005465\\
0.04431	-3.07897473090194\\
0.04434	-3.17690265839289\\
0.04437	-3.27089208285784\\
0.0444	-3.27301149431722\\
0.04443	-3.36192345268281\\
0.04446	-3.33236737386499\\
0.04449	-3.41873019336026\\
0.04452	-3.47379308387946\\
0.04455	-3.55484294589242\\
0.04458	-3.6322164746337\\
0.04461	-3.88101698825016\\
0.04464	-3.94540177765651\\
0.04467	-4.06189923030534\\
0.0447	-4.11715659605716\\
0.04473	-4.16993539469083\\
0.04476	-4.1331299741535\\
0.04479	-4.35942235448177\\
0.04482	-4.37509731349093\\
0.04485	-4.6476382807499\\
0.04488	-4.67845376387186\\
0.04491	-4.76319965287744\\
0.04494	-4.78755787341441\\
0.04497	-4.81108282024623\\
0.045	-4.83364716250182\\
0.04503	-5.03004190629191\\
0.04506	-4.95733842258945\\
0.04509	-5.20392530101446\\
0.04512	-5.18244111332397\\
0.04515	-5.2452025548218\\
0.04518	-5.42362446464907\\
0.04521	-5.42106247427298\\
0.04524	-5.64800190364636\\
0.04527	-5.63519514598184\\
0.0453	-5.67825601754498\\
0.04533	-5.92518132648985\\
0.04536	-5.90134116346387\\
0.04539	-6.13527032364027\\
0.04542	-6.01403141711994\\
0.04545	-6.03973233731026\\
0.04548	-6.15555978829141\\
0.04551	-6.29683183292271\\
0.04554	-6.31215898653717\\
0.04557	-6.50147426903012\\
0.0456	-6.45136203462317\\
0.04563	-6.54623208902579\\
0.04566	-6.58126077438118\\
0.04569	-6.8177638360842\\
0.04572	-6.78264356738438\\
0.04575	-6.89109280015797\\
0.04578	-6.82374273561936\\
0.04581	-7.04904221079398\\
0.04584	-7.15092231922547\\
0.04587	-7.15662893249061\\
0.0459	-7.04597011156338\\
0.04593	-7.23274068980489\\
0.04596	-7.29848166006566\\
0.04599	-7.29832576770891\\
0.04602	-7.44362210637234\\
0.04605	-7.61502082808556\\
0.04608	-7.57327487509154\\
0.04611	-7.55964996444645\\
0.04614	-7.6373311765827\\
0.04617	-7.71287980998437\\
0.0462	-7.92877867211276\\
0.04623	-7.7863583861938\\
0.04626	-8.0252150860204\\
0.04629	-8.05647272088727\\
0.04632	-8.19789081014268\\
0.04635	-8.04270761722723\\
0.04638	-8.242296456249\\
0.04641	-8.08922729660288\\
0.04644	-8.31552557436393\\
0.04647	-8.18743663435634\\
0.0465	-8.40945289013338\\
0.04653	-8.45184808533627\\
0.04656	-8.57628707444291\\
0.04659	-8.66710456948474\\
0.04662	-8.57880136418228\\
0.04665	-8.58094436079244\\
0.04668	-8.70210897481949\\
0.04671	-8.75982570867254\\
0.04674	-8.69608248147484\\
0.04677	-8.86784178009233\\
0.0468	-8.89046510155205\\
0.04683	-8.99570121220829\\
0.04686	-9.06814754531933\\
0.04689	-9.137611757254\\
0.04692	-9.20402050056306\\
0.04695	-9.09226713800705\\
0.04698	-9.07204873207766\\
0.04701	-9.08423591148151\\
0.04704	-9.12489299564336\\
0.04707	-9.27923316629834\\
0.0471	-9.16530606528341\\
0.04713	-9.34474987583165\\
0.04716	-9.34640676605024\\
0.04719	-9.43184100991639\\
0.04722	-9.48534912099668\\
0.04725	-9.53645525717086\\
0.04728	-9.49818388316117\\
0.04731	-9.54818626579415\\
0.04734	-9.65604673599335\\
0.04737	-9.70022092192362\\
0.0474	-9.77026262323667\\
0.04743	-9.6337855911276\\
0.04746	-9.5024670931392\\
0.04749	-9.49556475248069\\
0.04752	-9.57749519938493\\
0.04755	-9.62536120440809\\
0.04758	-9.698468410504\\
0.04761	-9.74040989156495\\
0.04764	-9.78052240233279\\
0.04767	-9.81878767209953\\
0.0477	-9.85556310289814\\
0.04773	-9.71590167395461\\
0.04776	-9.75574074346983\\
0.04779	-9.73899288397433\\
0.04782	-9.77917481111645\\
0.04785	-9.81750432632188\\
0.04788	-9.85432135614836\\
0.04791	-9.88945637106228\\
0.04794	-9.9230001826027\\
0.04797	-10.0426489556495\\
0.048	-10.070125285126\\
0.04803	-10.123908526524\\
0.04806	-10.1473987520686\\
0.04809	-10.1696507335749\\
0.04812	-10.1038118353866\\
0.04815	-10.1274244561817\\
0.04818	-10.0352557577937\\
0.04821	-10.0618881637712\\
0.04824	-10.0598713013591\\
0.04827	-10.0860393959554\\
0.0483	-10.111149700572\\
0.04833	-10.1351642087047\\
0.04836	-10.1580848663762\\
0.04839	-10.0926430676944\\
0.04842	-10.1167761251258\\
0.04845	-10.1123796280853\\
0.04848	-10.1362447055643\\
0.04851	-10.0717450994593\\
0.04854	-10.1842768282837\\
0.04857	-10.0902104500087\\
0.0486	-10.1425607416548\\
0.04863	-10.1371205989084\\
0.04866	-10.1600356143883\\
0.04869	-10.0065499191996\\
0.04872	-9.85918988759512\\
0.04875	-9.83647588647605\\
0.04878	-9.8162379548231\\
0.04881	-9.9405139172912\\
0.04884	-9.88517953783314\\
0.04887	-10.0338405020642\\
0.0489	-10.033749159668\\
0.04893	-10.0892134671823\\
0.04896	-9.93868657860703\\
0.04899	-9.79415424093345\\
0.04902	-9.77442741132919\\
0.04905	-9.75699671734501\\
0.04908	-9.79649874455024\\
0.04911	-9.74686773378175\\
0.04914	-9.78619008828396\\
0.04917	-9.79608942873083\\
0.0492	-9.74652486443473\\
0.04923	-9.7856831606837\\
0.04926	-9.79589046156821\\
0.04929	-9.57080664260353\\
0.04932	-9.52916701290164\\
0.04935	-9.58089446234332\\
0.04938	-9.33847045007359\\
0.04941	-9.5096848078389\\
0.04944	-9.47631875855729\\
0.04947	-9.55602307600853\\
0.0495	-9.42904889705079\\
0.04953	-9.3067352614548\\
0.04956	-9.39563897071628\\
0.04959	-9.22042194926329\\
0.04962	-9.31009588418753\\
0.04965	-9.22542121580958\\
0.04968	-9.28742121737216\\
0.04971	-9.05660780098946\\
0.04974	-9.21206975327587\\
0.04977	-9.01683228547969\\
0.0498	-9.20271410737507\\
0.04983	-9.03604569794003\\
0.04986	-9.13355154730041\\
0.04989	-8.88138846738384\\
0.04992	-8.78234395136865\\
0.04995	-8.77865646197668\\
0.04998	-8.80455534501723\\
0.05001	-8.62337994935325\\
0.05004	-8.71034540498749\\
0.05007	-8.71113461940553\\
0.0501	-8.62080409923026\\
0.05013	-8.53373518928582\\
0.05016	-8.30680825552942\\
0.05019	-8.35139491395871\\
0.05022	-8.36782407027571\\
0.05025	-8.46782865810797\\
0.05028	-8.30078068678498\\
0.05031	-8.22706561917773\\
0.05034	-8.07280933992059\\
0.05037	-8.21563534187098\\
0.0504	-8.09153474050538\\
0.05043	-8.05563261689038\\
0.05046	-7.93690364719268\\
0.05049	-7.91042697559172\\
0.05052	-7.79880073488159\\
0.05055	-7.71941677064619\\
0.05058	-7.79021817624158\\
0.05061	-7.59645627478973\\
0.05064	-7.46610637391521\\
0.05067	-7.51908804181121\\
0.0507	-7.39701681800939\\
0.05073	-7.53803518664911\\
0.05076	-7.44281118612416\\
0.05079	-7.3196898622223\\
0.05082	-7.2324571055962\\
0.05085	-7.12119739455017\\
0.05088	-7.04332435626724\\
0.05091	-6.9687775483731\\
0.05094	-6.89717808351539\\
0.05097	-6.82901821799858\\
0.051	-6.76380977426809\\
0.05103	-6.7010876784839\\
0.05106	-6.64151583632539\\
0.05109	-6.58447700762479\\
0.05112	-6.52962765492423\\
0.05115	-6.47748217211564\\
0.05118	-6.42760206157066\\
0.05121	-6.37953333032252\\
0.05124	-6.33396932532641\\
0.05127	-6.29033120391951\\
0.0513	-6.24822826288919\\
0.05133	-6.03381933584268\\
0.05136	-6.00187021776836\\
0.05139	-5.91649445068382\\
0.05142	-5.89101832097541\\
0.05145	-5.86641456903208\\
0.05148	-5.66855018173979\\
0.05151	-5.65244726574022\\
0.05154	-5.49495545142222\\
0.05157	-5.48724051924971\\
0.0516	-5.45211048812971\\
0.05163	-5.18471798743233\\
0.05166	-5.1892110145763\\
0.05169	-5.1110502446853\\
0.05172	-5.03324789523947\\
0.05175	-4.9579891880994\\
0.05178	-4.85822091698053\\
0.05181	-4.85008202624585\\
0.05184	-4.58088573238182\\
0.05187	-4.52419298084806\\
0.0519	-4.38701581159404\\
0.05193	-4.39937827307577\\
0.05196	-4.41195836682773\\
0.05199	-4.18984823758941\\
0.05202	-4.23761456225587\\
0.05205	-3.9386831589613\\
0.05208	-3.90999302548727\\
0.05211	-3.79968092706542\\
0.05214	-3.75023348083535\\
0.05217	-3.79041792483154\\
0.0522	-3.56729602398105\\
0.05223	-3.55474965189806\\
0.05226	-3.45985342196254\\
0.05229	-3.512652477108\\
0.05232	-3.30160713494902\\
0.05235	-3.12574818278799\\
0.05238	-3.04823982987647\\
0.05241	-2.97545079055435\\
0.05244	-2.78714383442098\\
0.05247	-2.86801524861045\\
0.0525	-2.62892851244507\\
0.05253	-2.65733373958034\\
0.05256	-2.42679707235209\\
0.05259	-2.52329263782047\\
0.05262	-2.29923197455186\\
0.05265	-2.4294879993207\\
0.05268	-2.1218607847371\\
0.05271	-2.17181401771369\\
0.05274	-1.93427220668252\\
0.05277	-1.96491073171414\\
0.0528	-1.67709307658592\\
0.05283	-1.8056076707641\\
0.05286	-1.58469472850662\\
0.05289	-1.4837306040421\\
0.05292	-1.21568804566225\\
0.05295	-1.30818013414221\\
0.05298	-1.1089460963913\\
0.05301	-1.20355136321331\\
0.05304	-1.03632542537217\\
0.05307	-0.931261721804632\\
0.0531	-0.687021405834895\\
0.05313	-0.627816017996296\\
0.05316	-0.631667482895071\\
0.05319	-0.517461511028718\\
0.05322	-0.434978290884838\\
0.05325	-0.299831233369457\\
0.05328	-0.170708002800946\\
0.05331	-0.134616254344553\\
0.05334	-0.0133247577706114\\
0.05337	0.0753209765091509\\
0.0534	0.188101995260297\\
0.05343	0.295978803367539\\
0.05346	0.399218226519935\\
0.05349	0.585221554604154\\
0.05352	0.414300591555045\\
0.05355	0.625894037391681\\
0.05358	0.631090689505555\\
0.05361	0.83531626345481\\
0.05364	1.00295965516227\\
0.05367	1.01669128783161\\
0.0537	1.20334576560268\\
0.05373	1.06479375643492\\
0.05376	1.24899365513694\\
0.05379	1.34248719601633\\
0.05382	1.51622098969294\\
0.05385	1.68251875921907\\
0.05388	1.66655597199539\\
0.05391	1.82494039661041\\
0.05394	1.92158693198515\\
0.05397	2.07008258791845\\
0.054	2.12468893565807\\
0.05403	2.17612049017652\\
0.05406	2.1974684363857\\
0.05409	2.21800433515235\\
0.05412	2.32477501604416\\
0.05415	2.42760085148874\\
0.05418	2.55415806078\\
0.05421	2.6748676820687\\
0.05424	2.79069011378492\\
0.05427	2.90136069161954\\
0.0543	3.00707363588229\\
0.05433	3.10842306065897\\
0.05436	3.11790512305215\\
0.05439	3.21346598361437\\
0.05442	3.27772301085403\\
0.05445	3.36716759376373\\
0.05448	3.4525699160069\\
0.05451	3.53452453886518\\
0.05454	3.61283741484109\\
0.05457	3.68746507219125\\
0.0546	3.75918370033572\\
0.05463	3.82764846624193\\
0.05466	3.89297602772988\\
0.05469	3.95575899814061\\
0.05472	4.27776617783774\\
0.05475	4.32557487928903\\
0.05478	4.45340950141982\\
0.05481	4.49160635877918\\
0.05484	4.5282228953352\\
0.05487	4.47559776029583\\
0.0549	4.51231583674507\\
0.05493	4.78201910309634\\
0.05496	4.80778263423459\\
0.05499	4.82725502165004\\
0.05502	4.84871853446525\\
0.05505	5.01631802471206\\
0.05508	5.20617270331412\\
0.05511	5.18165164853711\\
0.05514	5.41842887556091\\
0.05517	5.38764631026705\\
0.0552	5.44147970058428\\
0.05523	5.69876645392069\\
0.05526	5.59711180694844\\
0.05529	5.84388295167312\\
0.05532	5.70706169903022\\
0.05535	5.74642435298404\\
0.05538	5.96231427491264\\
0.05541	5.93668939520717\\
0.05544	6.16931316485561\\
0.05547	6.13391089055348\\
0.0555	6.15513663303584\\
0.05553	6.38139829851402\\
0.05556	6.33744530185384\\
0.05559	6.55267302075992\\
0.05562	6.50024736020272\\
0.05565	6.50569215790942\\
0.05568	6.71656290293561\\
0.05571	6.74559372346479\\
0.05574	6.94368268551837\\
0.05577	6.81522939301947\\
0.0558	6.9809822181825\\
0.05583	7.05683331607882\\
0.05586	7.21394143831419\\
0.05589	7.10170878336833\\
0.05592	7.25492618012919\\
0.05595	7.14431582530975\\
0.05598	7.38369600515066\\
0.05601	7.47103654464371\\
0.05604	7.55061548611568\\
0.05607	7.77292604849328\\
0.0561	7.60836966861624\\
0.05613	7.59290787608019\\
0.05616	7.64100266867803\\
0.05619	7.80377358602954\\
0.05622	7.66694516421834\\
0.05625	7.91097189183635\\
0.05628	8.03462891324626\\
0.05631	8.2652119705991\\
0.05634	8.13575641328219\\
0.05637	8.09727318579154\\
0.0564	8.21079450723501\\
0.05643	8.26207448162451\\
0.05646	8.39467803531142\\
0.05649	8.31860245834738\\
0.05652	8.4192358931469\\
0.05655	8.46072260697937\\
0.05658	8.64399656834229\\
0.05661	8.47003906795977\\
0.05664	8.67911134502497\\
0.05667	8.59448488789151\\
0.0567	8.79940566917693\\
0.05673	8.67806116617759\\
0.05676	8.79131777496001\\
0.05679	8.90395153372233\\
0.05682	8.98113082554544\\
0.05685	9.08247167206044\\
0.05688	8.9760189019754\\
0.05691	9.04824033382268\\
0.05694	8.88749929838191\\
0.05697	9.05096210489398\\
0.057	9.15301604152651\\
0.05703	9.33486537047307\\
0.05706	9.24633656708371\\
0.05709	9.33484533575025\\
0.05712	9.33633657444308\\
0.05715	9.48151981726608\\
0.05718	9.35829053411446\\
0.05721	9.44188332428505\\
0.05724	9.35148205445431\\
0.05727	9.40790891575641\\
0.0573	9.52188440527466\\
0.05733	9.57204454238775\\
0.05736	9.64763813759676\\
0.05739	9.51677402661612\\
0.05742	9.56525110592283\\
0.05745	9.55685184494153\\
0.05748	9.69233253619802\\
0.05751	9.73523780058738\\
0.05754	9.80356265756971\\
0.05757	9.84091019122652\\
0.0576	9.87665358093906\\
0.05763	9.91069273667275\\
0.05766	9.94347696089864\\
0.05769	9.79959418874872\\
0.05772	9.83579868586685\\
0.05775	9.81534041287166\\
0.05778	9.85221579740695\\
0.05781	9.71274773290982\\
0.05784	9.75286845740576\\
0.05787	9.73629981957902\\
0.0579	9.77654312246563\\
0.05793	9.90253373456749\\
0.05796	9.93610834155359\\
0.05799	9.99571888873603\\
0.05802	10.024796956856\\
0.05805	10.0524509227638\\
0.05808	10.0789341425981\\
0.05811	10.1043752782123\\
0.05814	10.0410909583784\\
0.05817	10.0672818977351\\
0.0582	10.0651285972314\\
0.05823	10.1784814353448\\
0.05826	10.0249487134261\\
0.05829	10.1669443096127\\
0.05832	9.95800692221638\\
0.05835	10.0154305960046\\
0.05838	10.0748997310307\\
0.05841	10.1011185725322\\
0.05844	10.1536519534818\\
0.05847	10.000722072761\\
0.0585	10.028232591372\\
0.05853	9.99963136901358\\
0.05856	10.115890233964\\
0.05859	10.1403405699182\\
0.05862	10.0158591444111\\
0.05865	9.86803004492823\\
0.05868	9.93247810498626\\
0.05871	9.90877553974465\\
0.05874	10.0570128818073\\
0.05877	9.90915767050194\\
0.0588	9.96859780446955\\
0.05883	9.94262172479769\\
0.05886	10.0613028735785\\
0.05889	9.82559569981928\\
0.05892	9.97560648830848\\
0.05895	9.7471755041975\\
0.05898	9.81367989653746\\
0.05901	9.79452535100944\\
0.05904	9.91971769053657\\
0.05907	9.77772959712019\\
0.0591	9.84313622679756\\
0.05913	9.82258286297659\\
0.05916	9.8589874842314\\
0.05919	9.63145761381923\\
0.05922	9.76184844238412\\
0.05925	9.54268457785494\\
0.05928	9.61834969221523\\
0.05931	9.60772180998434\\
0.05934	9.74108261581106\\
0.05937	9.5193745291156\\
0.0594	9.59537926302889\\
0.05943	9.55750142562964\\
0.05946	9.34315162420258\\
0.05949	9.39874939257202\\
0.05952	9.28219354116851\\
0.05955	9.42907078309114\\
0.05958	9.28048739682108\\
0.05961	9.45487472227794\\
0.05964	9.18880634093111\\
0.05967	9.27917123239428\\
0.0597	9.08038129563167\\
0.05973	9.14802004498251\\
0.05976	8.89591676518132\\
0.05979	9.05837759288417\\
0.05982	9.04470191593415\\
0.05985	8.96815963383947\\
0.05988	8.95346050467154\\
0.05991	8.97105013237046\\
0.05994	8.84153454740199\\
0.05997	8.91962586302657\\
0.06	8.67679581773732\\
0.06003	8.58680404453403\\
0.06006	8.59167986692904\\
0.06009	8.53837188500224\\
0.06012	8.63030535356713\\
0.06015	8.51583295708823\\
0.06018	8.69548875333256\\
0.06021	8.28853502285733\\
0.06024	8.41687099439422\\
0.06027	8.11198925187042\\
0.0603	8.22123987642907\\
0.06033	8.2432558758378\\
0.06036	8.08623634302755\\
0.06039	8.02196191550501\\
0.06042	8.0513904694422\\
0.06045	7.93410905624661\\
0.06048	8.05174893753846\\
0.06051	7.84655485904067\\
0.06054	7.7053580010113\\
0.06057	7.74801400069794\\
0.0606	7.61575931145177\\
0.06063	7.74724825685766\\
0.06066	7.55524288122453\\
0.06069	7.51409628095745\\
0.06072	7.39093552142845\\
0.06075	7.30109614736145\\
0.06078	7.21553338106533\\
0.06081	7.30822893171726\\
0.06084	7.22322900964201\\
0.06087	7.19671121519684\\
0.0609	7.11569120307109\\
0.06093	7.03791422952117\\
0.06096	6.96303769911053\\
0.06099	6.80440465719308\\
0.06102	6.73965175436315\\
0.06105	6.64994349746585\\
0.06108	6.50545968089159\\
0.06111	6.45357506914343\\
0.06114	6.37639939570506\\
0.06117	6.33099605757346\\
0.0612	6.28728584163281\\
0.06123	6.24549609158813\\
0.06126	6.11841962395447\\
0.06129	6.08334194626112\\
0.06132	5.93504255958395\\
0.06135	5.90818868290833\\
0.06138	5.85479253191523\\
0.06141	5.744465863564\\
0.06144	5.72603255456483\\
0.06147	5.68057869268636\\
0.0615	5.6652351369931\\
0.06153	5.65089256554234\\
0.06156	5.46203516691009\\
0.06159	5.45518292930982\\
0.06162	5.30610074033042\\
0.06165	5.30652917054487\\
0.06168	5.10480108563286\\
0.06171	5.11337890703892\\
0.06174	5.0669521276427\\
0.06177	4.90342563992223\\
0.0618	4.92099464932571\\
0.06183	4.62039855074792\\
0.06186	4.64978060773167\\
0.06189	4.5951026374593\\
0.06192	4.45249676997412\\
0.06195	4.48946878603016\\
0.06198	4.29530340767115\\
0.06201	4.25162192983736\\
0.06204	3.97963049815158\\
0.06207	3.92094134132571\\
0.0621	3.8102104555099\\
0.06213	3.76041051276569\\
0.06216	3.79997365902134\\
0.06219	3.57650288511604\\
0.06222	3.56349328037166\\
0.06225	3.29364881361346\\
0.06228	3.35240338979139\\
0.06231	3.35432748814287\\
0.06234	3.17816546209778\\
0.06237	3.26998453048911\\
0.0624	2.92569820709319\\
0.06243	2.94062249932575\\
0.06246	2.84443006641068\\
0.06249	2.66179897227362\\
0.06252	2.66075519007526\\
0.06255	2.4299588760056\\
0.06258	2.52644399617927\\
0.06261	2.3021331740737\\
0.06264	2.43240080810962\\
0.06267	2.21193658433327\\
0.0627	1.99639872403508\\
0.06273	1.96738421189307\\
0.06276	1.91361318128515\\
0.06279	1.77156529874251\\
0.06282	1.80927328221363\\
0.06285	1.52792768892389\\
0.06288	1.57562241935711\\
0.06291	1.27661790108514\\
0.06294	1.33545681936938\\
0.06297	1.13436940103369\\
0.063	1.28722581589792\\
0.06303	1.11693660782847\\
0.06306	1.03622912960499\\
0.06309	0.787681375511894\\
0.06312	0.811380715109881\\
0.06315	0.54579786392599\\
0.06318	0.636194131553965\\
0.06321	0.377942409654501\\
0.06324	0.388246985198739\\
0.06327	0.140429328502122\\
0.0633	0.220427092964461\\
0.06333	-0.0196215113250457\\
0.06336	0.0956103902000662\\
0.06339	-0.138870477342614\\
0.06342	-0.193276044566259\\
0.06345	-0.241718853414934\\
0.06348	-0.346630465280316\\
0.06351	-0.419743332573279\\
0.06354	-0.604898468992543\\
0.06357	-0.782638354520539\\
0.0636	-0.718560767612215\\
0.06363	-0.917716272545938\\
0.06366	-1.02566925527893\\
0.06369	-1.21324014819218\\
0.06372	-1.13038580295604\\
0.06375	-1.31164265497284\\
0.06378	-1.40244821676112\\
0.06381	-1.57357043242794\\
0.06384	-1.47500947019926\\
0.06387	-1.64099039451638\\
0.0639	-1.71737801929026\\
0.06393	-1.78734917923784\\
0.06396	-1.85381619543595\\
0.06399	-1.97654610970416\\
0.06402	-2.00717707503263\\
0.06405	-2.15126070608631\\
0.06408	-2.26186658175884\\
0.06411	-2.39552403571554\\
0.06414	-2.52326026807929\\
0.06417	-2.64574212233574\\
0.0642	-2.67517104926127\\
0.06423	-2.70278794110539\\
0.06426	-2.78852129337825\\
0.06429	-2.87133347158984\\
0.06432	-2.97830878122463\\
0.06435	-3.08086179504313\\
0.06438	-3.17896138899405\\
0.06441	-3.27252171998325\\
0.06444	-3.36221244900648\\
0.06447	-3.44811319584694\\
0.0645	-3.52994022745097\\
0.06453	-3.60848299268541\\
0.06456	-3.68359102031261\\
0.06459	-3.75517342214884\\
0.06462	-3.82384497081516\\
0.06465	-3.88930086160732\\
0.06468	-3.95192995686687\\
0.06471	-4.0120287419334\\
0.06474	-4.24423017768366\\
0.06477	-4.20553314775639\\
0.0648	-4.48495970339224\\
0.06483	-4.49476611985364\\
0.06486	-4.5874685730787\\
0.06489	-4.61990724454742\\
0.06492	-4.65066476650277\\
0.06495	-4.68033545591452\\
0.06498	-4.88340284393391\\
0.06501	-4.90423273400355\\
0.06504	-5.15382988187006\\
0.06507	-5.16252510083897\\
0.0651	-5.22614161257234\\
0.06513	-5.23074864027503\\
0.06516	-5.49727107223211\\
0.06519	-5.49172382957897\\
0.06522	-5.48139166857217\\
0.06525	-5.56164922289156\\
0.06528	-5.69897125705468\\
0.06531	-5.71230119221059\\
0.06534	-5.8392775084549\\
0.06537	-5.99263642621512\\
0.0654	-5.99291955750916\\
0.06543	-6.10770670393294\\
0.06546	-6.16183879676332\\
0.06549	-6.41655042042575\\
0.06552	-6.39892710443859\\
0.06555	-6.43681358491764\\
0.06558	-6.47595397489033\\
0.06561	-6.51386153369422\\
0.06564	-6.49108218592563\\
0.06567	-6.73073193215318\\
0.0657	-6.6717669461539\\
0.06573	-6.87216216807545\\
0.06576	-6.71865330226388\\
0.06579	-6.97583403399867\\
0.06582	-6.87808129550781\\
0.06585	-7.15710901456762\\
0.06588	-7.07952468366365\\
0.06591	-7.26235769705981\\
0.06594	-7.35433078617601\\
0.06597	-7.41065139268778\\
0.066	-7.37695111088721\\
0.06603	-7.49035064657736\\
0.06606	-7.3103421938425\\
0.06609	-7.54174103242407\\
0.06612	-7.59412527873366\\
0.06615	-7.75580178146877\\
0.06618	-7.88247683143424\\
0.06621	-7.82815983777535\\
0.06624	-7.95042804565951\\
0.06627	-7.83746800361465\\
0.0663	-8.04666220257128\\
0.06633	-8.01771390754372\\
0.06636	-8.24775389213257\\
0.06639	-8.06279781078154\\
0.06642	-8.28959377233555\\
0.06645	-8.2218832753787\\
0.06648	-8.44303136383231\\
0.06651	-8.3373210124387\\
0.06654	-8.46547677316289\\
0.06657	-8.50496400725211\\
0.0666	-8.59893736083126\\
0.06663	-8.68886242127098\\
0.06666	-8.7746351364054\\
0.06669	-8.7695280389961\\
0.06672	-8.85125385245345\\
0.06675	-8.90213343977724\\
0.06678	-8.97849048734824\\
0.06681	-8.8766587109064\\
0.06684	-8.77842046419888\\
0.06687	-8.89038467815617\\
0.0669	-8.99940520983322\\
0.06693	-9.18794976031527\\
0.06696	-9.10598951900104\\
0.06699	-9.20063371858459\\
0.06702	-9.20802377274816\\
0.06705	-9.27142652748694\\
0.06708	-9.33182910200162\\
0.06711	-9.38983672469736\\
0.06714	-9.44518454583021\\
0.06717	-9.41062331134554\\
0.0672	-9.46460454087205\\
0.06723	-9.48863249465456\\
0.06726	-9.53962520978136\\
0.06729	-9.50113591875077\\
0.06732	-9.55098795385883\\
0.06735	-9.57115698496129\\
0.06738	-9.61875456178523\\
0.06741	-9.75153852810215\\
0.06744	-9.7918522817919\\
0.06747	-9.85770660146709\\
0.0675	-9.71747781335999\\
0.06753	-9.58255681009451\\
0.06756	-9.65947261185252\\
0.06759	-9.647397412886\\
0.06762	-9.71972544413402\\
0.06765	-9.76069356150132\\
0.06768	-9.79978239494703\\
0.06771	-9.837430373692\\
0.06774	-9.87327993791861\\
0.06777	-9.90751670437005\\
0.0678	-9.76567671952612\\
0.06783	-9.80338087273979\\
0.06786	-9.87185949334165\\
0.06789	-9.90694925918821\\
0.06792	-9.96787657014974\\
0.06795	-9.99800358279898\\
0.06798	-10.0268636115463\\
0.06801	-10.0545459054924\\
0.06804	-10.0808348383938\\
0.06807	-10.1062025083084\\
0.0681	-10.1303936943695\\
0.06813	-10.1535649494808\\
0.06816	-10.175679324843\\
0.06819	-10.1967121987391\\
0.06822	-10.2170747572245\\
0.06825	-10.0611100281854\\
0.06828	-10.1733498842232\\
0.06831	-9.96416597462241\\
0.06834	-10.1087345626378\\
0.06837	-9.90248421741809\\
0.0684	-10.0498458427833\\
0.06843	-10.0209020449304\\
0.06846	-10.1642433779209\\
0.06849	-10.1865299421312\\
0.06852	-10.1479172770109\\
0.06855	-10.1696612205464\\
0.06858	-10.1629936994037\\
0.06861	-10.1847393633133\\
0.06864	-10.0302678789907\\
0.06867	-9.96910589499654\\
0.0687	-9.94241018926522\\
0.06873	-9.9456060839313\\
0.06876	-9.97673785442545\\
0.06879	-9.9192792018596\\
0.06882	-9.95094787049456\\
0.06885	-9.95389605531175\\
0.06888	-9.98468118840903\\
0.06891	-10.0142369654023\\
0.06894	-10.0422520961228\\
0.06897	-9.80669290397106\\
0.069	-9.84192777829841\\
0.06903	-9.79327451151258\\
0.06906	-9.74378905584813\\
0.06909	-9.8706347190927\\
0.06912	-9.70280650233666\\
0.06915	-9.85878687210008\\
0.06918	-9.75086966362766\\
0.06921	-9.81805877987608\\
0.06924	-9.56410605158381\\
0.06927	-9.69748968155502\\
0.0693	-9.48087116677301\\
0.06933	-9.55918459322618\\
0.06936	-9.37631169998438\\
0.06939	-9.43112300668928\\
0.06942	-9.51595674153118\\
0.06945	-9.56658726895987\\
0.06948	-9.64234669450722\\
0.06951	-9.51150866837964\\
0.06954	-9.3854764022181\\
0.06957	-9.2088637268368\\
0.0696	-9.3020902915959\\
0.06963	-9.30588886599286\\
0.06966	-9.30572559607949\\
0.06969	-9.1015487758669\\
0.06972	-9.13962522332282\\
0.06975	-9.03419871615094\\
0.06978	-9.1045420213397\\
0.06981	-8.96946308232118\\
0.06984	-9.04199612619272\\
0.06987	-8.96898231209406\\
0.0699	-9.0421626300355\\
0.06993	-8.82204283792055\\
0.06996	-8.72560047790342\\
};
\addlegendentry{$i_b$}

\addplot [color=green, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	8.68620004847192\\
0.01011	8.85779713329995\\
0.01014	8.6778588560863\\
0.01017	8.8785099759434\\
0.0102	8.90070874802167\\
0.01023	9.09292644050969\\
0.01026	8.98698268070894\\
0.01029	9.17415237942108\\
0.01032	9.18320594827315\\
0.01035	9.27574941622638\\
0.01038	9.33615620796983\\
0.01041	9.21872605462035\\
0.01044	9.36774698509483\\
0.01047	9.19351335622728\\
0.0105	9.28434874715024\\
0.01053	9.28820095130647\\
0.01056	9.43549894514708\\
0.01059	9.48941847063598\\
0.01062	9.56861272652076\\
0.01065	9.44128778302055\\
0.01068	9.58062490461519\\
0.01071	9.57193483717086\\
0.01074	9.64758097976406\\
0.01077	9.69167818687995\\
0.0108	9.73376070326522\\
0.01083	9.77430739565833\\
0.01086	9.81290438475103\\
0.01089	9.84974202289011\\
0.01092	9.79782865094713\\
0.01095	9.83473466782351\\
0.01098	9.84260523694904\\
0.01101	9.87835527551328\\
0.01104	9.91239193663094\\
0.01107	9.94496868223572\\
0.0111	9.97621923363304\\
0.01113	10.0059691719538\\
0.01116	10.0344716216468\\
0.01119	10.0618589838353\\
0.01122	10.0879017393039\\
0.01125	9.93764306470682\\
0.01128	9.96794355055248\\
0.01131	9.94164653868983\\
0.01134	9.88575917792585\\
0.01137	9.91901813024137\\
0.0114	10.0106771430159\\
0.01143	10.0395907531611\\
0.01146	10.0947385540328\\
0.01149	9.94455015557261\\
0.01152	10.0618345353382\\
0.01155	10.0324210212854\\
0.01158	10.0877991474803\\
0.01161	10.1127730316197\\
0.01164	10.1367699800206\\
0.01167	10.159585081716\\
0.0117	10.181435667297\\
0.01173	10.2023787382429\\
0.01176	9.95978649665533\\
0.01179	10.0758573660876\\
0.01182	9.84284563520427\\
0.01185	9.99278767270611\\
0.01188	9.96641323694552\\
0.01191	10.1121209546159\\
0.01194	9.96185205888862\\
0.01197	10.1065161193677\\
0.012	10.0749780989402\\
0.01203	10.1286387995972\\
0.01206	9.97658692634447\\
0.01209	9.9179947111551\\
0.01212	9.89341547447939\\
0.01215	9.89889209275569\\
0.01218	9.93200745153824\\
0.01221	9.963888002773\\
0.01224	9.81938730714316\\
0.01227	9.94222215855015\\
0.0123	9.91798435046834\\
0.01233	9.97844588746782\\
0.01236	9.83296019035517\\
0.01239	9.69315002519795\\
0.01242	9.67783743499101\\
0.01245	9.75199428345043\\
0.01248	9.87964005394096\\
0.01251	9.68018365599306\\
0.01254	9.74919398587166\\
0.01257	9.70451426641731\\
0.0126	9.74633048280056\\
0.01263	9.61097831923796\\
0.01266	9.48093295805455\\
0.01269	9.47475153882357\\
0.01272	9.47043443456912\\
0.01275	9.60968814354555\\
0.01278	9.39387491116866\\
0.01281	9.56267492529906\\
0.01284	9.26442270326842\\
0.01287	9.35151753187361\\
0.0129	9.2370377829815\\
0.01293	9.38588685529941\\
0.01296	9.15172483982587\\
0.01299	9.24373920230399\\
0.01302	9.22123278963107\\
0.01305	9.2839092503043\\
0.01308	9.08141748822128\\
0.01311	8.97373334153657\\
0.01314	8.96168624242337\\
0.01317	9.06707316353049\\
0.0132	8.87492282671231\\
0.01323	8.97898606484209\\
0.01326	8.79291304989346\\
0.01329	8.6982518506338\\
0.01332	8.72638342249014\\
0.01335	8.66711885377727\\
0.01338	8.75344761320005\\
0.01341	8.63369214809175\\
0.01344	8.72084465380425\\
0.01347	8.48636141943195\\
0.0135	8.40459698818012\\
0.01353	8.33001363642734\\
0.01356	8.37491732768479\\
0.01359	8.27127581764847\\
0.01362	8.19952539484979\\
0.01365	8.24926548554946\\
0.01368	8.12334430965349\\
0.01371	8.1453992333901\\
0.01374	8.02312015517023\\
0.01377	7.93412742765396\\
0.0138	7.99553913704816\\
0.01383	7.79320474832425\\
0.01386	7.91634090466397\\
0.01389	7.77625056131028\\
0.01392	7.72608268113157\\
0.01395	7.6218019693213\\
0.01398	7.4342624189971\\
0.01401	7.34229493270103\\
0.01404	7.40128456775557\\
0.01407	7.22501379649565\\
0.0141	7.37287739549135\\
0.01413	7.25654690990408\\
0.01416	7.2290072070195\\
0.01419	7.14636902744858\\
0.01422	7.06711698668277\\
0.01425	6.99178238428736\\
0.01428	6.91928709569575\\
0.01431	6.84998266603569\\
0.01434	6.69646175435865\\
0.01437	6.63617193396894\\
0.0144	6.55111695940773\\
0.01443	6.49806950385679\\
0.01446	6.44711899226653\\
0.01449	6.39836994198533\\
0.01452	6.35199096009953\\
0.01455	6.30733724926871\\
0.01458	6.2647377402667\\
0.01461	6.22417265225148\\
0.01464	6.18515953877724\\
0.01467	6.14783817366765\\
0.0147	5.93760074408463\\
0.01473	5.90982191135026\\
0.01476	5.74120101187316\\
0.01479	5.72261334652617\\
0.01482	5.58979389683826\\
0.01485	5.57801213118981\\
0.01488	5.4514940315446\\
0.01491	5.35825447028235\\
0.01494	5.24107993161776\\
0.01497	5.21617661421105\\
0.015	5.19296548165787\\
0.01503	5.19922686554834\\
0.01506	4.9425016502889\\
0.01509	4.87029298818725\\
0.01512	4.80540719046338\\
0.01515	4.71268263969668\\
0.01518	4.73914258226681\\
0.01521	4.47437419136707\\
0.01524	4.42254296445974\\
0.01527	4.37712177523249\\
0.0153	4.21574805181605\\
0.01533	4.17574743110934\\
0.01536	4.08176917202\\
0.01539	4.01997379851298\\
0.01542	4.04843666738736\\
0.01545	3.81388276749355\\
0.01548	3.79066706169643\\
0.01551	3.68545629990498\\
0.01554	3.64099097647124\\
0.01557	3.42379593410325\\
0.0156	3.47687674567414\\
0.01563	3.21116545416199\\
0.01566	3.30162193869641\\
0.01569	2.95620310165567\\
0.01572	3.05718955004753\\
0.01575	2.86921154901302\\
0.01578	2.88772660448629\\
0.01581	2.84990560523954\\
0.01584	2.66697429311945\\
0.01587	2.57832154297369\\
0.0159	2.52531246592152\\
0.01593	2.32863159969281\\
0.01596	2.34197512130317\\
0.01599	2.21260822109521\\
0.01602	2.23163303326375\\
0.01605	2.04763319393388\\
0.01608	1.89845500239307\\
0.01611	1.87459770181364\\
0.01614	1.67807167768506\\
0.01617	1.80731146080376\\
0.0162	1.61435262147966\\
0.01623	1.51218901326164\\
0.01626	1.33026675830164\\
0.01629	1.33097180808096\\
0.01632	1.07068207623081\\
0.01635	1.13834652289052\\
0.01638	0.945851532304084\\
0.01641	1.01944008795784\\
0.01644	0.860263665289656\\
0.01647	0.762804882754605\\
0.0165	0.525974814297462\\
0.01653	0.561175412527155\\
0.01656	0.393808487442461\\
0.01659	0.229313701016148\\
0.01662	0.27736568837446\\
0.01665	0.0347888462124263\\
0.01668	0.147656859404473\\
0.01671	-0.00167783259304868\\
0.01674	-0.14890622763974\\
0.01677	-0.259112537647752\\
0.0168	-0.392222454397849\\
0.01683	-0.578505792864788\\
0.01686	-0.495283919159343\\
0.01689	-0.704035602228655\\
0.01692	-0.733940490413999\\
0.01695	-0.846236728019503\\
0.01698	-1.01279317555997\\
0.01701	-1.08532445987597\\
0.01704	-1.1821720091298\\
0.01707	-1.24672877709274\\
0.0171	-1.30857060845141\\
0.01713	-1.36764277773385\\
0.01716	-1.51150871209892\\
0.01719	-1.64972945313249\\
0.01722	-1.72271963756329\\
0.01725	-1.79190541622472\\
0.01728	-1.91727737699093\\
0.01731	-2.03790519800977\\
0.01734	-2.09388273761135\\
0.01737	-2.14677824072514\\
0.0174	-2.25675187462559\\
0.01743	-2.36252516142238\\
0.01746	-2.49188090213009\\
0.01749	-2.61548402030275\\
0.01752	-2.64633534167906\\
0.01755	-2.67514143913846\\
0.01758	-2.76235116528619\\
0.01761	-2.84603521944545\\
0.01764	-2.95429761208891\\
0.01767	-3.05794346355341\\
0.0177	-3.15681598887415\\
0.01773	-3.25142675604694\\
0.01776	-3.3422194076947\\
0.01779	-3.42873198860197\\
0.01782	-3.51160703643415\\
0.01785	-3.50353655122831\\
0.01788	-3.58235744179585\\
0.01791	-3.63030663241084\\
0.01794	-3.7045906407141\\
0.01797	-3.95012859032375\\
0.018	-4.0115608579722\\
0.01803	-4.12524383316982\\
0.01806	-4.09017663247357\\
0.01809	-4.14357789777875\\
0.01812	-4.34199336464476\\
0.01815	-4.29882135765254\\
0.01818	-4.57414234391416\\
0.01821	-4.5804264120534\\
0.01824	-4.66911244240693\\
0.01827	-4.69776512224351\\
0.0183	-4.72559026906468\\
0.01833	-4.92665776538398\\
0.01836	-4.94561356690748\\
0.01839	-5.19323850531268\\
0.01842	-5.20043827688601\\
0.01845	-5.26240348425658\\
0.01848	-5.17771158958348\\
0.01851	-5.35864880953569\\
0.01854	-5.50527837033448\\
0.01857	-5.55506058318199\\
0.0186	-5.6015001391769\\
0.01863	-5.76450205879972\\
0.01866	-5.74683927540403\\
0.01869	-5.9596161046938\\
0.01872	-5.93339990986536\\
0.01875	-5.96333298668668\\
0.01878	-6.11058049267883\\
0.01881	-6.25258536514386\\
0.01884	-6.26976183742393\\
0.01887	-6.37239073080278\\
0.0189	-6.32756779793447\\
0.01893	-6.57437664803468\\
0.01896	-6.52216941766344\\
0.01899	-6.72932510655606\\
0.01902	-6.66956437819105\\
0.01905	-6.84216812960739\\
0.01908	-6.68991325539749\\
0.01911	-6.94843809829277\\
0.01914	-6.76440105698927\\
0.01917	-7.04773179576404\\
0.0192	-7.12156771250872\\
0.01923	-7.30380354232778\\
0.01926	-7.27527255690146\\
0.01929	-7.50886679865367\\
0.01932	-7.32822406485114\\
0.01935	-7.5869910683788\\
0.01938	-7.37516561713321\\
0.01941	-7.63188670495611\\
0.01944	-7.68029442730857\\
0.01947	-7.66328941685426\\
0.0195	-7.79273968785518\\
0.01953	-7.86129457344154\\
0.01956	-7.98337058064866\\
0.01959	-7.92502451194172\\
0.01962	-7.86827845916774\\
0.01965	-7.93248322163471\\
0.01968	-8.08258264944469\\
0.01971	-8.28420873924034\\
0.01974	-8.2416052434253\\
0.01977	-8.37493472387816\\
0.0198	-8.15597138209781\\
0.01983	-8.35061094060874\\
0.01986	-8.36757434459457\\
0.01989	-8.58301078324866\\
0.01992	-8.49950373030414\\
0.01995	-8.62039270785636\\
0.01998	-8.65312897638768\\
0.02001	-8.82799701716801\\
0.02004	-8.64622219568808\\
0.02007	-8.84762516823364\\
0.0201	-8.84268019718166\\
0.02013	-8.95011905032456\\
0.02016	-8.93726261943668\\
0.02019	-9.01164707744148\\
0.02022	-9.05555928067642\\
0.02025	-9.1255100356038\\
0.02028	-9.19244287251396\\
0.02031	-9.16885496382063\\
0.02034	-9.05832590007413\\
0.02037	-9.18620408006877\\
0.0204	-9.19489036628959\\
0.02043	-9.37428106109968\\
0.02046	-9.25606243779811\\
0.02049	-9.43153854808045\\
0.02052	-9.42939066289832\\
0.02055	-9.51114166394744\\
0.02058	-9.56126432057654\\
0.02061	-9.43397032662755\\
0.02064	-9.48627554336214\\
0.02067	-9.56858960277347\\
0.0207	-9.44212562987524\\
0.02073	-9.60944777835293\\
0.02076	-9.59963033498255\\
0.02079	-9.67397222663398\\
0.02082	-9.71695474271573\\
0.02085	-9.75794781298786\\
0.02088	-9.79739263775569\\
0.02091	-9.83491363720522\\
0.02094	-9.6960109439853\\
0.02097	-9.7367662640794\\
0.021	-9.72081911844121\\
0.02103	-9.84921574639489\\
0.02106	-9.88514682809234\\
0.02109	-9.94700912104238\\
0.02112	-9.97818551132657\\
0.02115	-10.007971688579\\
0.02118	-10.0364955298551\\
0.02121	-10.0639190893441\\
0.02124	-9.82757375486113\\
0.02127	-9.86189637557418\\
0.0213	-9.8124067481536\\
0.02133	-9.93680781462579\\
0.02136	-9.96897890347638\\
0.02139	-9.85237245609416\\
0.02142	-9.88647725192869\\
0.02145	-9.86389765758785\\
0.02148	-9.98604563151448\\
0.02151	-10.016074447242\\
0.02154	-10.0722920543863\\
0.02157	-10.0977474480481\\
0.0216	-10.1224973224383\\
0.02163	-9.97098268586351\\
0.02166	-9.99989172369149\\
0.02169	-9.97239741519092\\
0.02172	-10.0898105644684\\
0.02175	-10.115308125637\\
0.02178	-10.0798011847299\\
0.02181	-10.104480158975\\
0.02184	-10.1007202907041\\
0.02187	-10.125136122576\\
0.0219	-10.1485497618305\\
0.02193	-9.99577205991994\\
0.02196	-10.1109543984805\\
0.02199	-9.90458766887019\\
0.02202	-9.96436829636679\\
0.02205	-9.93854287970921\\
0.02208	-10.0574284486525\\
0.02211	-9.90943068920346\\
0.02214	-9.96902569528287\\
0.02217	-9.94290263700978\\
0.0222	-9.97426305416122\\
0.02223	-10.0042413631119\\
0.02226	-9.85788618510733\\
0.02229	-9.8916118294199\\
0.02232	-9.69418721034786\\
0.02235	-9.82237652583641\\
0.02238	-9.80343073735886\\
0.02241	-9.86893061803302\\
0.02244	-9.72855878485417\\
0.02247	-9.76793803519487\\
0.0225	-9.75067987152891\\
0.02253	-9.79025393386331\\
0.02256	-9.65326966335104\\
0.02259	-9.52118606222004\\
0.02262	-9.60084726671973\\
0.02265	-9.59149420822136\\
0.02268	-9.66619260821401\\
0.02271	-9.53468234065346\\
0.02274	-9.66990833958533\\
0.02277	-9.39504344212327\\
0.0228	-9.5638217141213\\
0.02283	-9.26593697262912\\
0.02286	-9.35295361668808\\
0.02289	-9.41307291149181\\
0.02292	-9.20575958404892\\
0.02295	-9.3827847140356\\
0.02298	-9.17976871913151\\
0.02301	-9.18382759507693\\
0.02304	-9.19144914955404\\
0.02307	-9.22729441285039\\
0.0231	-9.11490159028441\\
0.02313	-9.09363930505094\\
0.02316	-8.93007111048888\\
0.02319	-8.88885088252924\\
0.02322	-8.90933728124987\\
0.02325	-8.95754121616446\\
0.02328	-8.85688704919182\\
0.02331	-8.75922096460232\\
0.02334	-8.60995915703002\\
0.02337	-8.72932054111777\\
0.0234	-8.5830376141474\\
0.02343	-8.70032212031388\\
0.02346	-8.5545340252826\\
0.02349	-8.47038310034078\\
0.02352	-8.50845982871407\\
0.02355	-8.28378606214104\\
0.02358	-8.38555030543767\\
0.02361	-8.22535146635137\\
0.02364	-8.06818821837737\\
0.02367	-8.12315735869957\\
0.0237	-8.14951755496893\\
0.02373	-7.99655089848166\\
0.02376	-8.11082815093056\\
0.02379	-7.87519997526512\\
0.02382	-7.8201066612722\\
0.02385	-7.85838588719408\\
0.02388	-7.74942600568943\\
0.02391	-7.70004641086271\\
0.02394	-7.50956610532728\\
0.02397	-7.58885452205456\\
0.024	-7.46351690440188\\
0.02403	-7.60164792831903\\
0.02406	-7.41624240063514\\
0.02409	-7.38113935704511\\
0.02412	-7.26354771425484\\
0.02415	-7.17920755854226\\
0.02418	-7.01143489850242\\
0.02421	-7.11245890779122\\
0.02424	-7.00786399854187\\
0.02427	-6.99076152924396\\
0.0243	-6.91866187947388\\
0.02433	-6.84934057661699\\
0.02436	-6.78304019237442\\
0.02439	-6.71994940357301\\
0.02442	-6.65923622065281\\
0.02445	-6.60126276256443\\
0.02448	-6.45868456369974\\
0.02451	-6.40878455828738\\
0.02454	-6.33356781116581\\
0.02457	-6.20263073054267\\
0.0246	-6.16385097296867\\
0.02463	-6.09941454715168\\
0.02466	-6.06608881753051\\
0.02469	-6.03404942569724\\
0.02472	-6.00319353334736\\
0.02475	-5.97408131400086\\
0.02478	-5.68370599064134\\
0.02481	-5.57913184557418\\
0.02484	-5.48330772431961\\
0.02487	-5.44849148229914\\
0.0249	-5.35625432786555\\
0.02493	-5.2669152711722\\
0.02496	-5.24079071113225\\
0.02499	-5.12938707298629\\
0.02502	-5.04999501608747\\
0.02505	-4.94597886006894\\
0.02508	-4.93416539692923\\
0.02511	-4.92317350099505\\
0.02514	-4.76637764796288\\
0.02517	-4.7021878329643\\
0.0252	-4.58527254262944\\
0.02523	-4.5017432745652\\
0.02526	-4.4216280042262\\
0.02529	-4.3450070742129\\
0.02532	-4.35928911319083\\
0.02535	-4.11129774139636\\
0.02538	-4.07523359184153\\
0.02541	-3.95758875177261\\
0.02544	-3.9886036959152\\
0.02547	-3.75688302120382\\
0.0255	-3.7360196589741\\
0.02553	-3.63332221321106\\
0.02556	-3.59111058801292\\
0.02559	-3.37610369933226\\
0.02562	-3.43115380191993\\
0.02565	-3.16764031998366\\
0.02568	-3.17241714617968\\
0.02571	-2.91957182278427\\
0.02574	-2.99456307601603\\
0.02577	-2.75007885475415\\
0.0258	-2.86047730525241\\
0.02583	-2.62177734438841\\
0.02586	-2.65032509538948\\
0.02589	-2.3328373758829\\
0.02592	-2.43278575085318\\
0.02595	-2.35931941753027\\
0.02598	-2.22592160557951\\
0.02601	-2.2437746622921\\
0.02604	-1.94366423392483\\
0.02607	-1.9731362267446\\
0.0261	-1.74437079755691\\
0.02613	-1.7832269473456\\
0.02616	-1.59071894707465\\
0.02619	-1.63629947924725\\
0.02622	-1.45020177275733\\
0.02625	-1.50172334885342\\
0.02628	-1.32145281403413\\
0.02631	-1.11660044244281\\
0.02634	-1.12594842373936\\
0.02637	-0.934037197902975\\
0.0264	-1.00813330664048\\
0.02643	-0.761913724658626\\
0.02646	-0.842845640476663\\
0.02649	-0.663366402606458\\
0.02652	-0.574509263617255\\
0.02655	-0.433391955316526\\
0.02658	-0.298465556966079\\
0.02661	-0.256815045068925\\
0.02664	-0.130194060360361\\
0.02667	0.0509201771363617\\
0.0267	-0.00942114302564037\\
0.02673	0.133843794341046\\
0.02676	0.275361045176189\\
0.02679	0.380066656908907\\
0.02682	0.507800880923904\\
0.02685	0.427023701311046\\
0.02688	0.523168158673526\\
0.02691	0.560331060841315\\
0.02694	0.739425950047953\\
0.02697	0.911368775258204\\
0.027	1.10388043548192\\
0.02703	1.02582737665769\\
0.02706	1.21151339849964\\
0.02709	1.21931417895388\\
0.02712	1.39771848753494\\
0.02715	1.45346887874876\\
0.02718	1.53440449166082\\
0.02721	1.58356050606222\\
0.02724	1.71818760494195\\
0.02727	1.84744574990344\\
0.0273	1.99923609021012\\
0.02733	2.14454596497201\\
0.02736	2.28316481534394\\
0.02739	2.06634307352355\\
0.02742	2.2060201474371\\
0.02745	2.22977762683119\\
0.02748	2.36490565205953\\
0.02751	2.49421101580365\\
0.02754	2.61784306419028\\
0.02757	2.73589634137524\\
0.0276	2.84894344777866\\
0.02763	2.95698777834688\\
0.02766	3.06045156905251\\
0.02769	3.15944933476953\\
0.02772	3.25408245175141\\
0.02775	3.34443553623934\\
0.02778	3.43096452549037\\
0.02781	3.42610879633561\\
0.02784	3.50851878241219\\
0.02787	3.55975574256301\\
0.0279	3.6369318154395\\
0.02793	3.71065686648968\\
0.02796	3.7812612360086\\
0.02799	4.0236269438698\\
0.02802	3.99429723064968\\
0.02805	4.10818671529758\\
0.02808	4.13344758073486\\
0.02811	4.36030608093093\\
0.02814	4.40371530699624\\
0.02817	4.41291429337324\\
0.0282	4.45222425113516\\
0.02823	4.63726334603574\\
0.02826	4.6686940165779\\
0.02829	4.75364174085435\\
0.02832	4.77877762451737\\
0.02835	4.97753120031893\\
0.02838	4.99392213269236\\
0.02841	5.06481661632321\\
0.02844	5.25118727837311\\
0.02847	5.16861770461368\\
0.0285	5.49339017998226\\
0.02853	5.45994855686699\\
0.02856	5.53860634605452\\
0.02859	5.52953346253354\\
0.02862	5.78319700141306\\
0.02865	5.67768092119348\\
0.02868	5.92098735752852\\
0.02871	5.86845105796467\\
0.02874	6.16337301925674\\
0.02877	6.04158527141138\\
0.0288	6.26899678815465\\
0.02883	6.11367684217049\\
0.02886	6.39729776419155\\
0.02889	6.32464888964314\\
0.02892	6.62776857892485\\
0.02895	6.57322332919684\\
0.02898	6.77807572482738\\
0.02901	6.71612283449573\\
0.02904	6.7119650690003\\
0.02907	6.8265579427149\\
0.0291	6.76264955366907\\
0.02913	7.01861240875796\\
0.02916	7.0343307044243\\
0.02919	7.2198305431009\\
0.02922	7.07923681112817\\
0.02925	7.32081969847227\\
0.02928	7.20790454450956\\
0.02931	7.38505689229332\\
0.02934	7.29688060782934\\
0.02937	7.44212402287068\\
0.0294	7.52626836919131\\
0.02943	7.66279636322706\\
0.02946	7.79351038506668\\
0.02949	7.65590721001298\\
0.02952	7.87237497895714\\
0.02955	7.73535214488671\\
0.02958	7.88968573052502\\
0.02961	7.95416310692365\\
0.02964	7.89743826159693\\
0.02967	8.10395525375824\\
0.0297	8.15975673786176\\
0.02973	8.29685957760483\\
0.02976	8.39986097411987\\
0.02979	8.23592494117776\\
0.02982	8.4271255792423\\
0.02985	8.3533413002679\\
0.02988	8.56876622508966\\
0.02991	8.45757181662424\\
0.02994	8.66781973101927\\
0.02997	8.69909261081867\\
0.03	8.81271432431229\\
0.03003	8.71814583222094\\
0.03006	8.88898647981573\\
0.03009	8.73564567595994\\
0.03012	8.93377630812104\\
0.03015	8.77865979503548\\
0.03018	8.97492678296539\\
0.03021	8.99282981972093\\
0.03024	9.09367693202939\\
0.03027	9.16186024928181\\
0.0303	9.22723305878487\\
0.03033	9.28968721049554\\
0.03036	9.17439114950281\\
0.03039	9.23779942526582\\
0.03042	9.24355133643\\
0.03045	9.30530234675286\\
0.03048	9.27699773259085\\
0.03051	9.42407615127789\\
0.03054	9.27561166347919\\
0.03057	9.36282925242992\\
0.0306	9.36318359391128\\
0.03063	9.5071703350366\\
0.03066	9.55798477774684\\
0.03069	9.63414313141715\\
0.03072	9.67888256829029\\
0.03075	9.72152321124287\\
0.03078	9.76249270329437\\
0.03081	9.80165420509745\\
0.03084	9.75166648409909\\
0.03087	9.79068425651276\\
0.0309	9.80059141456225\\
0.03093	9.83814600298497\\
0.03096	9.87412367611581\\
0.03099	9.90860410900288\\
0.03102	9.941311313251\\
0.03105	9.97271043683231\\
0.03108	10.002752193863\\
0.03111	10.0311745765482\\
0.03114	10.0587815814582\\
0.03117	9.90986794570161\\
0.0312	9.94125411330516\\
0.03123	9.9163909224657\\
0.03126	9.94884731951971\\
0.03129	9.97964544600173\\
0.03132	9.83466085601185\\
0.03135	9.95677870861297\\
0.03138	9.93181559212449\\
0.03141	10.0791405778896\\
0.03144	9.93030063975025\\
0.03147	9.98890721035532\\
0.0315	9.96208941106199\\
0.03153	9.99245824052743\\
0.03156	10.1089943432551\\
0.03159	10.1336802935601\\
0.03162	10.0973749508986\\
0.03165	10.1212665881812\\
0.03168	10.1168160522163\\
0.03171	10.0531403430676\\
0.03174	10.0789557268357\\
0.03177	10.0763535372298\\
0.0318	10.101820009041\\
0.03183	10.1261991526118\\
0.03186	10.1494086154152\\
0.03189	10.0843821876189\\
0.03192	10.1963250335245\\
0.03195	9.92663546594187\\
0.03198	10.0722914199405\\
0.03201	9.83936629660997\\
0.03204	9.98931696534119\\
0.03207	9.96298820581215\\
0.0321	10.1089090921488\\
0.03213	9.8715676872787\\
0.03216	10.0195728786287\\
0.03219	9.96382577645089\\
0.03222	10.0223368071327\\
0.03225	10.0501069192009\\
0.03228	9.81426281872088\\
0.03231	9.93662321775449\\
0.03234	9.70964706651979\\
0.03237	9.86534636968388\\
0.0324	9.66965757558092\\
0.03243	9.73972190644662\\
0.03246	9.72377446310741\\
0.03249	9.76461462963132\\
0.03252	9.80377300201111\\
0.03255	9.84106598615568\\
0.03258	9.70176000466937\\
0.03261	9.56739561999418\\
0.03264	9.55767470436803\\
0.03267	9.54947569999178\\
0.0327	9.42328960015701\\
0.03273	9.56335037200509\\
0.03276	9.55574340729244\\
0.03279	9.63190937711219\\
0.03282	9.41431568560655\\
0.03285	9.29191070057927\\
0.03288	9.35345820062199\\
0.03291	9.35489520041911\\
0.03294	9.26517095491727\\
0.03297	9.32481566081786\\
0.033	9.32676504271012\\
0.03303	9.20984888947427\\
0.03306	9.09694112734074\\
0.03309	9.02032894293364\\
0.03312	9.03502978298475\\
0.03315	8.90308094807087\\
0.03318	8.97849792061965\\
0.03321	8.99566120768094\\
0.03324	8.80566306556396\\
0.03327	8.88468530339323\\
0.0333	8.70295948921557\\
0.03333	8.787091732447\\
0.03336	8.63782103223001\\
0.03339	8.72479060183164\\
0.03342	8.49049569429012\\
0.03345	8.58325142744408\\
0.03348	8.32720292234313\\
0.03351	8.51444364455902\\
0.03354	8.34953772267733\\
0.03357	8.47712619495478\\
0.0336	8.25353608164835\\
0.03363	8.18181234633289\\
0.03366	8.02960722938325\\
0.03369	8.17429595230262\\
0.03372	8.05211551967025\\
0.03375	8.01786092349683\\
0.03378	7.90077513223136\\
0.03381	7.96364842328813\\
0.03384	7.84994447278476\\
0.03387	7.7963928831513\\
0.0339	7.68896395500518\\
0.03393	7.58585706287612\\
0.03396	7.48784975357157\\
0.03399	7.56862366634085\\
0.03402	7.38500976507838\\
0.03405	7.52591926576452\\
0.03408	7.3156468659507\\
0.03411	7.28478173276096\\
0.03414	7.17165102153213\\
0.03417	7.09112072829888\\
0.0342	7.0146933672222\\
0.03423	6.94132766024945\\
0.03426	6.87100410781625\\
0.03429	6.80395939385697\\
0.03432	6.73977764250068\\
0.03435	6.67808564137671\\
0.03438	6.61959275125914\\
0.03441	6.5634483067585\\
0.03444	6.50960123371557\\
0.03447	6.45829696342889\\
0.0345	6.3217399668023\\
0.03453	6.27764636742687\\
0.03456	6.20846778426649\\
0.03459	6.17023953280794\\
0.03462	6.13353164380836\\
0.03465	6.09860494543187\\
0.03468	5.97774856176936\\
0.03471	5.94865572200903\\
0.03474	5.89387487826433\\
0.03477	5.78179433913011\\
0.0348	5.67396352143862\\
0.03483	5.54291896955961\\
0.03486	5.41756079509779\\
0.03489	5.38482415416694\\
0.03492	5.35446262490036\\
0.03495	5.35353814160437\\
0.03498	5.26501946586194\\
0.03501	5.17987590090634\\
0.03504	5.07032701040039\\
0.03507	4.96515322331147\\
0.0351	4.86503521419769\\
0.03513	4.76925015260054\\
0.03516	4.67748756962004\\
0.03519	4.67728677475779\\
0.03522	4.59026349472744\\
0.03525	4.35963231005143\\
0.03528	4.37206844172156\\
0.03531	4.24195967349211\\
0.03534	4.28886927643281\\
0.03537	4.04400264455969\\
0.0354	4.01070152912484\\
0.03543	3.89599064051667\\
0.03546	3.84226843069236\\
0.03549	3.61634402272193\\
0.03552	3.66089832131379\\
0.03555	3.56209015561644\\
0.03558	3.55110656778194\\
0.03561	3.33776817248357\\
0.03564	3.39461939270246\\
0.03567	3.13257075679308\\
0.0357	3.13898668559925\\
0.03573	2.88744608652166\\
0.03576	2.87648466722723\\
0.03579	2.81103494840557\\
0.03582	2.89210488842356\\
0.03585	2.62064557467433\\
0.03588	2.6488356188767\\
0.03591	2.39049800959276\\
0.03594	2.40108682103309\\
0.03597	2.09421071128317\\
0.036	2.20455047564375\\
0.03603	1.96619673684249\\
0.03606	2.11087423430278\\
0.03609	1.81727253545044\\
0.03612	1.88037695584179\\
0.03615	1.65546126932528\\
0.03618	1.69812823427151\\
0.03621	1.42196504730545\\
0.03624	1.56152351577371\\
0.03627	1.26382290719525\\
0.0363	1.35097504294157\\
0.03633	1.1492338194866\\
0.03636	1.03917655539239\\
0.03639	0.790418613228881\\
0.03642	0.814047705588712\\
0.03645	0.8104956381788\\
0.03648	0.716518506045783\\
0.03651	0.625401004806753\\
0.03654	0.481941200122824\\
0.03657	0.344878016637157\\
0.0366	0.213828765744937\\
0.03663	0.26318428331085\\
0.03666	0.0495447408396506\\
0.03669	-0.0131735384429609\\
0.03672	-0.156903633616779\\
0.03675	-0.353433563759224\\
0.03678	-0.279954024984704\\
0.03681	-0.410706870726545\\
0.03684	-0.452743671654044\\
0.03687	-0.549117491295479\\
0.0369	-0.728780031238037\\
0.03693	-0.813619274462995\\
0.03696	-0.92237739875711\\
0.03699	-1.08564895138403\\
0.03702	-0.892832438195147\\
0.03705	-1.08382330810435\\
0.03708	-1.1562962422512\\
0.03711	-1.33822051050925\\
0.03714	-1.51222631030032\\
0.03717	-1.59103176895917\\
0.0372	-1.66599117237773\\
0.03723	-1.70947467899571\\
0.03726	-1.75098860869891\\
0.03729	-1.79080258046564\\
0.03732	-1.91636490011543\\
0.03735	-2.03689796592013\\
0.03738	-2.18044222483391\\
0.03741	-2.31781907942699\\
0.03744	-2.36140184607078\\
0.03747	-2.40275732242294\\
0.0375	-2.50151774578689\\
0.03753	-2.59669848073697\\
0.03756	-2.62841974371068\\
0.03759	-2.74551563512318\\
0.03762	-2.8300959007073\\
0.03765	-2.93896876854755\\
0.03768	-3.04324314012288\\
0.03771	-3.1428361719268\\
0.03774	-3.23814376561031\\
0.03777	-3.32930652851537\\
0.0378	-3.41652242724973\\
0.03783	-3.49986077623265\\
0.03786	-3.57970763558624\\
0.03789	-3.65591294712228\\
0.03792	-3.72892934525138\\
0.03795	-3.79866100712074\\
0.03798	-3.86547657421011\\
0.03801	-4.01654180144603\\
0.03804	-4.0745105319074\\
0.03807	-4.1571066043686\\
0.0381	-4.20831503655123\\
0.03813	-4.34455578685508\\
0.03816	-4.38803276741221\\
0.03819	-4.45724866156394\\
0.03822	-4.49531425164889\\
0.03825	-4.79395841006798\\
0.03828	-4.81899414802686\\
0.03831	-4.92559654701863\\
0.03834	-4.94337092584653\\
0.03837	-4.95983993590005\\
0.0384	-4.97609537840656\\
0.03843	-5.16620120065199\\
0.03846	-5.1747577620593\\
0.03849	-5.49989553637266\\
0.03852	-5.49420511710271\\
0.03855	-5.57141549473326\\
0.03858	-5.47341976425576\\
0.03861	-5.72886008580671\\
0.03864	-5.68497759919115\\
0.03867	-5.75386917945479\\
0.0387	-5.91021846364513\\
0.03873	-5.88635145839261\\
0.03876	-6.09310964559848\\
0.03879	-6.2359932909558\\
0.03882	-6.16630385115551\\
0.03885	-6.44762812781782\\
0.03888	-6.37276357161819\\
0.03891	-6.41152928798023\\
0.03894	-6.53933799506146\\
0.03897	-6.66266679668454\\
0.039	-6.57447744210427\\
0.03903	-6.83805579264443\\
0.03906	-6.74616532107206\\
0.03909	-7.03095375065362\\
0.03912	-6.87140761902597\\
0.03915	-7.1501063770154\\
0.03918	-7.04425620201995\\
0.03921	-7.05386855680674\\
0.03924	-7.15357726675039\\
0.03927	-7.33753369439123\\
0.0393	-7.22094333045911\\
0.03933	-7.4844119869612\\
0.03936	-7.36406386774068\\
0.03939	-7.62192524079578\\
0.03942	-7.43662813544445\\
0.03945	-7.69069751811083\\
0.03948	-7.56167587541973\\
0.03951	-7.81092843481429\\
0.03954	-7.87955666474104\\
0.03957	-7.94148299246468\\
0.0396	-8.05942886739503\\
0.03963	-7.96949835405642\\
0.03966	-8.17296005305393\\
0.03969	-8.05084399272962\\
0.03972	-8.27881147426158\\
0.03975	-8.06492735289027\\
0.03978	-8.29164673953161\\
0.03981	-8.39869554270446\\
0.03984	-8.52592421355154\\
0.03987	-8.47193496678675\\
0.0399	-8.39118685303894\\
0.03993	-8.51997353399014\\
0.03996	-8.55771248995902\\
0.03999	-8.67749674212673\\
0.04002	-8.58911628743536\\
0.04005	-8.76557316377472\\
0.04008	-8.79254574874122\\
0.04011	-8.98947046078678\\
0.04014	-8.88772399430164\\
0.04017	-8.9918638919803\\
0.0402	-8.83346285353625\\
0.04023	-8.99928642648816\\
0.04026	-9.01609986928261\\
0.04029	-9.11585032077086\\
0.04032	-9.09585568103252\\
0.04035	-9.16337730242967\\
0.04038	-9.28794792786256\\
0.04041	-9.34836533682212\\
0.04044	-9.43366721782052\\
0.04047	-9.31196022087942\\
0.0405	-9.36943738237599\\
0.04053	-9.36925900653278\\
0.04056	-9.25092020483769\\
0.04059	-9.39851112965874\\
0.04062	-9.39791863882547\\
0.04065	-9.48100683671593\\
0.04068	-9.53244357616054\\
0.04071	-9.58154738573043\\
0.04074	-9.71604172323257\\
0.04077	-9.58304863756201\\
0.0408	-9.65682766856782\\
0.04083	-9.64437855831752\\
0.04086	-9.68850607276433\\
0.04089	-9.73098142589044\\
0.04092	-9.77144632753413\\
0.04095	-9.81021915103527\\
0.04098	-9.84727884875566\\
0.04101	-9.8827345491637\\
0.04104	-9.91659449284296\\
0.04107	-9.94901134350903\\
0.0411	-9.98005395564764\\
0.04113	-10.0096832320588\\
0.04116	-10.0380510053195\\
0.04119	-10.0652042278483\\
0.04122	-10.0911187459801\\
0.04125	-10.115925677836\\
0.04128	-10.1397087032087\\
0.04131	-9.8998159399773\\
0.04134	-9.93098108773109\\
0.04137	-9.87835226041387\\
0.0414	-9.91246368158242\\
0.04143	-9.94490284613744\\
0.04146	-9.97611451047594\\
0.04149	-10.093445504501\\
0.04152	-9.94419162295801\\
0.04155	-10.0896396501484\\
0.04158	-9.88420555169707\\
0.04161	-9.94489593561335\\
0.04164	-10.007290911071\\
0.04167	-10.0364410082655\\
0.0417	-10.1791319132694\\
0.04173	-10.2006605307101\\
0.04176	-10.2488834684808\\
0.04179	-10.0041506613901\\
0.04182	-10.1183562964405\\
0.04185	-9.88340595764537\\
0.04188	-10.0315077804926\\
0.04191	-10.0034672288027\\
0.04194	-10.0602275181549\\
0.04197	-9.91171044934434\\
0.042	-10.0305408945026\\
0.04203	-10.0023468090787\\
0.04206	-10.059199764765\\
0.04209	-10.0854467483552\\
0.04212	-10.1105681694916\\
0.04215	-9.95934169530337\\
0.04218	-9.8138421946958\\
0.04221	-9.79332092756938\\
0.04224	-9.86230496285035\\
0.04227	-9.98514432339805\\
0.0423	-9.86863054897606\\
0.04233	-9.93002709085348\\
0.04236	-9.90575237314881\\
0.04239	-9.93846909644748\\
0.04242	-9.70743174433636\\
0.04245	-9.74714020238991\\
0.04248	-9.70256553718137\\
0.04251	-9.65713360661797\\
0.04254	-9.78770521508702\\
0.04257	-9.5360759402094\\
0.0426	-9.69869905539459\\
0.04263	-9.56970244869331\\
0.04266	-9.73212638192633\\
0.04269	-9.48262707751648\\
0.04272	-9.56022933335686\\
0.04275	-9.34892942041672\\
0.04278	-9.4049231806049\\
0.04281	-9.40354556861609\\
0.04284	-9.28368798811164\\
0.04287	-9.4298513384408\\
0.0429	-9.42804131331674\\
0.04293	-9.24723599385732\\
0.04296	-9.39439742172474\\
0.04299	-9.19111419807069\\
0.04302	-9.19467792102335\\
0.04305	-9.28923610633432\\
0.04308	-9.1462817798489\\
0.04311	-9.06422370226448\\
0.04314	-8.90158747256786\\
0.04317	-9.00819945895454\\
0.0432	-9.02477655324557\\
0.04323	-8.86170053819848\\
0.04326	-8.76354245880269\\
0.04329	-8.84803959664016\\
0.04332	-8.69684995579795\\
0.04335	-8.89668326868022\\
0.04338	-8.65544818880327\\
0.04341	-8.59433882247325\\
0.04344	-8.42401985487517\\
0.04347	-8.55155010511276\\
0.0435	-8.58799421462119\\
0.04353	-8.53127961525867\\
0.04356	-8.36054597478327\\
0.04359	-8.14059671990707\\
0.04362	-8.16430956647657\\
0.04365	-8.18891625414854\\
0.04368	-8.29670019330157\\
0.04371	-8.13713185703301\\
0.04374	-8.07050810109326\\
0.04377	-7.92307560041914\\
0.0438	-7.98508360599766\\
0.04383	-7.78281977396115\\
0.04386	-7.73163179649495\\
0.04389	-7.51156736841877\\
0.04392	-7.59082572672216\\
0.04395	-7.64041984149487\\
0.04398	-7.59697401128529\\
0.04401	-7.5545045330623\\
0.04404	-7.37017488522666\\
0.04407	-7.28043072018482\\
0.0441	-7.1674873378491\\
0.04413	-7.26221631303848\\
0.04416	-7.17956523823576\\
0.04419	-7.15494986838496\\
0.04422	-7.07551520631665\\
0.04425	-6.99956356189731\\
0.04428	-6.92654572342277\\
0.04431	-6.85715497742781\\
0.04434	-6.79078849909139\\
0.04437	-6.72695682336523\\
0.0444	-6.57854114675118\\
0.04443	-6.52359594742449\\
0.04446	-6.35587645112254\\
0.04449	-6.31070625499389\\
0.04452	-6.24007209474897\\
0.04455	-6.20023581689697\\
0.04458	-6.16238421931879\\
0.04461	-6.0387507130243\\
0.04464	-6.00710799530795\\
0.04467	-5.94966114143989\\
0.0447	-5.92274251594796\\
0.04473	-5.89686260972443\\
0.04476	-5.78477175578461\\
0.04479	-5.67698747677149\\
0.04482	-5.63288464779554\\
0.04485	-5.50436070323222\\
0.04488	-5.49629946286223\\
0.04491	-5.46075704911419\\
0.04494	-5.19295200064741\\
0.04497	-5.19700747640916\\
0.045	-5.11850383019216\\
0.04503	-5.04040025548723\\
0.04506	-4.96491869015266\\
0.04509	-4.86479561945181\\
0.04512	-4.8564981672753\\
0.04515	-4.84889593857144\\
0.04518	-4.52037548860996\\
0.04521	-4.55284426204845\\
0.04524	-4.38712486268242\\
0.04527	-4.42774450595913\\
0.0453	-4.43879050586715\\
0.04533	-4.21570258774441\\
0.04536	-4.26221198415852\\
0.04539	-3.87478557734877\\
0.04542	-3.84826265281131\\
0.04545	-3.79990703724324\\
0.04548	-3.7511680759177\\
0.04551	-3.73159623084197\\
0.04554	-3.51045393519988\\
0.04557	-3.47204490418537\\
0.0456	-3.46834086996965\\
0.04563	-3.3464992188424\\
0.04566	-3.25699241757912\\
0.04569	-3.02770857363962\\
0.04572	-3.07019466473817\\
0.04575	-2.90966977500584\\
0.04578	-3.01388902033147\\
0.04581	-2.79647915424762\\
0.04584	-2.81759318310665\\
0.04587	-2.58004407675739\\
0.0459	-2.5825064520711\\
0.04593	-2.35520854297935\\
0.04596	-2.36744093546651\\
0.04599	-2.14944263116081\\
0.04602	-2.17064176341442\\
0.04605	-1.96125831263221\\
0.04608	-2.07822219464076\\
0.04611	-1.87330031031945\\
0.04614	-1.67260940191921\\
0.04617	-1.65773910157109\\
0.0462	-1.44265242875273\\
0.04623	-1.49456806521651\\
0.04626	-1.31466394458821\\
0.04629	-1.37218680161278\\
0.04632	-1.11005163645801\\
0.04635	-1.17612499766549\\
0.04638	-0.981974218423926\\
0.04641	-0.87923559357019\\
0.04644	-0.724865918993994\\
0.04647	-0.839335313810057\\
0.0465	-0.688611232994787\\
0.04653	-0.539157755489949\\
0.04656	-0.311658585641918\\
0.04659	-0.327989951301691\\
0.04662	-0.171029568542609\\
0.04665	-0.191022063377736\\
0.04668	-0.0672769876868748\\
0.04671	0.111146534626809\\
0.04674	0.22301490559816\\
0.04677	0.357469687429207\\
0.0468	0.283230689319544\\
0.04683	0.473123638945036\\
0.04686	0.600621635893254\\
0.04689	0.806634088304012\\
0.04692	0.741532952809744\\
0.04695	0.851960558670335\\
0.04698	0.78741795271723\\
0.04701	0.956052769087603\\
0.04704	1.09035939615119\\
0.04707	1.18766152983866\\
0.0471	1.28009817714877\\
0.04713	1.34044648884986\\
0.04716	1.48568928462352\\
0.04719	1.62497332875446\\
0.04722	1.7864829752018\\
0.04725	1.94099433573427\\
0.04728	1.91380917535252\\
0.04731	2.06145262826125\\
0.04734	2.06026154236038\\
0.04737	2.20237867984621\\
0.0474	2.31047813533844\\
0.04743	2.35427465272727\\
0.04746	2.3961221467599\\
0.04749	2.49504362528463\\
0.04752	2.50303700721698\\
0.04755	2.62559349243987\\
0.04758	2.71544256976535\\
0.04761	2.82916492818116\\
0.04764	2.93831306823894\\
0.04767	3.04260490934891\\
0.0477	3.14213759714379\\
0.04773	3.15018753563323\\
0.04776	3.2446004612301\\
0.04779	3.30717183275284\\
0.04782	3.39550081029813\\
0.04785	3.47986455165772\\
0.04788	3.56033885539034\\
0.04791	3.63754393961346\\
0.04794	3.71134978329445\\
0.04797	3.95666270839053\\
0.048	4.01773260282329\\
0.04803	4.13119998183095\\
0.04806	4.18335850125943\\
0.04809	4.23317752735348\\
0.04812	4.36848809093524\\
0.04815	4.41104265494262\\
0.04818	4.5664078952399\\
0.04821	4.60041627470425\\
0.04824	4.66032835429648\\
0.04827	4.68924338756373\\
0.0483	4.7173963052885\\
0.04833	5.00620749282504\\
0.04836	5.02234492002558\\
0.04839	5.20718290107447\\
0.04842	5.21329484526587\\
0.04845	5.24647582639172\\
0.04848	5.24985335201192\\
0.04851	5.34102705539716\\
0.04854	5.51587468084758\\
0.04857	5.62464748894465\\
0.0486	5.66839155132676\\
0.04863	5.68183919110033\\
0.04866	5.92870088141999\\
0.04869	5.81693419596595\\
0.04872	6.05413395680944\\
0.04875	5.9956009602382\\
0.04878	6.02288040112793\\
0.04881	6.16749796863576\\
0.04884	6.2198089483872\\
0.04887	6.41274582743529\\
0.0489	6.39490961510523\\
0.04893	6.66695070269031\\
0.04896	6.522531159169\\
0.04899	6.72909864522155\\
0.04902	6.64123690038308\\
0.04905	6.64048047105086\\
0.04908	6.84566544292632\\
0.04911	6.86911776360629\\
0.04914	7.14914843991449\\
0.04917	7.0997340021764\\
0.0492	7.19433303891083\\
0.04923	7.11374484977669\\
0.04926	7.32636037407885\\
0.04929	7.24085266089003\\
0.04932	7.32931597648228\\
0.04935	7.41758529684298\\
0.04938	7.35614062183694\\
0.04941	7.49896088960082\\
0.04944	7.6678894510246\\
0.04947	7.62419892317246\\
0.0495	7.78309498026046\\
0.04953	7.8523482133735\\
0.04956	7.97468219628473\\
0.04959	7.82935745201311\\
0.04962	8.03825254590965\\
0.04965	7.98155035730724\\
0.04968	8.21317323058637\\
0.04971	8.11728130353019\\
0.04974	8.25498250806518\\
0.04977	8.3036106447872\\
0.0498	8.4064133392533\\
0.04983	8.50466868730902\\
0.04986	8.42362130719721\\
0.04989	8.34485012192798\\
0.04992	8.38838265515649\\
0.04995	8.51856945163212\\
0.04998	8.69995045924374\\
0.05001	8.6393301861832\\
0.05004	8.84166662785643\\
0.05007	8.95278373394796\\
0.0501	8.7932836844839\\
0.05013	8.90088998261911\\
0.05016	8.71855271547728\\
0.05019	8.88936151018099\\
0.05022	8.99839367395246\\
0.05025	9.1869751104034\\
0.05028	9.10488255164864\\
0.05031	9.19956431594846\\
0.05034	9.20700476083898\\
0.05037	9.27045430224516\\
0.0504	9.33087293205353\\
0.05043	9.38891731843594\\
0.05046	9.44433744552737\\
0.05049	9.4098182357413\\
0.05052	9.46377652943266\\
0.05055	9.48790768226278\\
0.05058	9.62645876895805\\
0.05061	9.49687178652414\\
0.05064	9.39968389527943\\
0.05067	9.48460581614927\\
0.0507	9.48032423975167\\
0.05073	9.64727993809184\\
0.05076	9.69192547052116\\
0.05079	9.5874586064874\\
0.05082	9.6328937003591\\
0.05085	9.62140249774783\\
0.05088	9.66675351416085\\
0.05091	9.71009044571763\\
0.05094	9.75141836473335\\
0.05097	9.79109437680503\\
0.051	9.82891212130431\\
0.05103	9.86513004309093\\
0.05106	9.89986217589657\\
0.05109	9.93304024852143\\
0.05112	9.96466808550359\\
0.05115	9.99505389134502\\
0.05118	10.0239802962836\\
0.05121	10.0517188254882\\
0.05124	10.0783215318428\\
0.05127	10.1037223596243\\
0.0513	10.1278870634197\\
0.05133	10.0638978072204\\
0.05136	10.0891136407396\\
0.05139	10.0860991763875\\
0.05142	10.1111582670047\\
0.05145	10.1349913222387\\
0.05148	10.0706796438594\\
0.05151	10.0957071015616\\
0.05154	10.1797445400664\\
0.05157	10.2013161100321\\
0.0516	10.2493459109202\\
0.05163	10.0048487939939\\
0.05166	10.0313718869966\\
0.05169	9.97455415843719\\
0.05172	10.091849892179\\
0.05175	9.94258946576081\\
0.05178	10.0881938387724\\
0.05181	10.0574909718589\\
0.05184	10.1119762265075\\
0.05187	9.96105475760895\\
0.0519	10.0777064394893\\
0.05193	10.0475471208737\\
0.05196	10.1023342900005\\
0.05199	10.1267420691886\\
0.05202	10.1500190887773\\
0.05205	9.90968800834574\\
0.05208	10.0279585705108\\
0.05211	9.79709066214181\\
0.05214	9.94897654645371\\
0.05217	9.92452450184037\\
0.0522	9.98477044632348\\
0.05223	9.83938052757686\\
0.05226	9.96136882970353\\
0.05229	9.93620741468483\\
0.05232	9.99593652589251\\
0.05235	9.76235314716825\\
0.05238	9.88704807288443\\
0.05241	9.6624036661547\\
0.05244	9.73278273970211\\
0.05247	9.71696571615941\\
0.0525	9.75818641146651\\
0.05253	9.62267073370902\\
0.05256	9.66673826293291\\
0.05259	9.65384816830966\\
0.05262	9.69782711617262\\
0.05265	9.73975811167704\\
0.05268	9.60472900444506\\
0.05271	9.47483104661342\\
0.05274	9.46902665043433\\
0.05277	9.55224939799754\\
0.0528	9.42643391667179\\
0.05283	9.50708879006485\\
0.05286	9.50124366479494\\
0.05289	9.28918683050621\\
0.05292	9.1724179039019\\
0.05295	9.15171388590283\\
0.05298	9.16135715230492\\
0.05301	9.31408326236233\\
0.05304	9.11125329041129\\
0.05307	9.20503775573456\\
0.0531	9.00908688049082\\
0.05313	8.9925500199499\\
0.05316	9.09585252659456\\
0.05319	8.87426565378206\\
0.05322	8.97836209974719\\
0.05325	8.70487333537044\\
0.05328	8.78828619916816\\
0.05331	8.69827935581547\\
0.05334	8.78325013674905\\
0.05337	8.57475575782556\\
0.0534	8.663840225451\\
0.05343	8.66662395957688\\
0.05346	8.49092034005321\\
0.05349	8.40899021227301\\
0.05352	8.42147290441538\\
0.05355	8.28816249397853\\
0.05358	8.39028348448069\\
0.05361	8.25798324262818\\
0.05364	8.18678889757565\\
0.05367	8.14977932663785\\
0.0537	8.02760042560464\\
0.05373	8.20040943935765\\
0.05376	8.0767552151289\\
0.05379	8.04152228629439\\
0.05382	7.9234869158886\\
0.05385	7.81025267465471\\
0.05388	7.78991857775302\\
0.05391	7.68333395588866\\
0.05394	7.60875400141256\\
0.05397	7.50960389453911\\
0.054	7.58952301752708\\
0.05403	7.40487577537416\\
0.05406	7.54487672219325\\
0.05409	7.33365340345969\\
0.05412	7.30210768616718\\
0.05415	7.18813456462449\\
0.05418	7.10699975232139\\
0.05421	7.02996266903727\\
0.05424	6.9558021473956\\
0.05427	6.88488850836617\\
0.0543	6.81732604755623\\
0.05433	6.75241661707608\\
0.05436	6.60288406856929\\
0.05439	6.5470803113721\\
0.05442	6.46585238291287\\
0.05445	6.41629599865955\\
0.05448	6.36915227078347\\
0.05451	6.32376311554391\\
0.05454	6.28032244107212\\
0.05457	6.23919932010983\\
0.0546	6.19949043885092\\
0.05463	6.16154758584916\\
0.05466	6.12550992862341\\
0.05469	6.09073258099104\\
0.05472	5.79557116478149\\
0.05475	5.77335669503383\\
0.05478	5.66983953860634\\
0.05481	5.65520512588939\\
0.05484	5.64097701411935\\
0.05487	5.53985736079948\\
0.0549	5.530146803239\\
0.05493	5.2310780236542\\
0.05496	5.23360130967229\\
0.05499	5.06628638391003\\
0.05502	5.0770184760968\\
0.05505	4.9726395147804\\
0.05508	4.90009356870005\\
0.05511	4.8026231938321\\
0.05514	4.70964995518497\\
0.05517	4.70797763168062\\
0.0552	4.70688477278658\\
0.05523	4.47202273545062\\
0.05526	4.41992883833591\\
0.05529	4.28745177818418\\
0.05532	4.21678482751505\\
0.05535	4.23641603834065\\
0.05538	3.99390155029529\\
0.05541	4.05021303958008\\
0.05544	3.93445695734893\\
0.05547	3.73244306287098\\
0.0555	3.77217314354457\\
0.05553	3.49358164058025\\
0.05556	3.57185724645192\\
0.05559	3.47682511287991\\
0.05562	3.29484775075453\\
0.05565	3.35340109544723\\
0.05568	3.09319307017149\\
0.05571	3.01390306197207\\
0.05574	2.9419064219834\\
0.05577	2.901811850837\\
0.0558	2.89140521462765\\
0.05583	2.61933332831802\\
0.05586	2.61937125652422\\
0.05589	2.53718740366616\\
0.05592	2.54278095515476\\
0.05595	2.37321861001569\\
0.05598	2.20991913295265\\
0.05601	2.17223313377876\\
0.05604	2.05025854341531\\
0.05607	1.90167485447347\\
0.0561	1.90575742132256\\
0.05613	1.70788227130771\\
0.05616	1.74830745324936\\
0.05619	1.55736264709159\\
0.05622	1.60419383630344\\
0.05625	1.41957573968006\\
0.05628	1.29774797589148\\
0.05631	1.12513358346262\\
0.05634	1.13481030817979\\
0.05637	0.970528222180888\\
0.0564	0.868363031080842\\
0.05643	0.889143626460273\\
0.05646	0.648238568489473\\
0.05649	0.821598650061408\\
0.05652	0.556033163858463\\
0.05655	0.411967097276663\\
0.05658	0.249235800358008\\
0.05661	0.269075422167314\\
0.05664	0.142559995155119\\
0.05667	0.163779931141781\\
0.0567	0.0412169889786631\\
0.05673	-0.0486552176901326\\
0.05676	-0.249988871922713\\
0.05679	-0.355765719861499\\
0.05682	-0.571854086400111\\
0.05685	-0.488898070189482\\
0.05688	-0.610505950696395\\
0.05691	-0.731230979786997\\
0.05694	-0.816140728665967\\
0.05697	-0.924725215018577\\
0.057	-1.00053478614843\\
0.05703	-1.07300401102907\\
0.05706	-1.14242018144111\\
0.05709	-1.29609035854802\\
0.05712	-1.44373807882719\\
0.05715	-1.52562615946292\\
0.05718	-1.6033031775105\\
0.05721	-1.7368087469269\\
0.05724	-1.69052291782208\\
0.05727	-1.847817093102\\
0.0573	-1.85594885874444\\
0.05733	-2.00684267490078\\
0.05736	-2.12348348719526\\
0.05739	-2.1756495467787\\
0.05742	-2.31266780087548\\
0.05745	-2.41588817381021\\
0.05748	-2.45546275640716\\
0.05751	-2.58008031509263\\
0.05754	-2.67192200710075\\
0.05757	-2.78756355557722\\
0.0576	-2.89845274401705\\
0.05763	-3.00452624832732\\
0.05766	-3.10570671803415\\
0.05769	-3.11513035518564\\
0.05772	-3.2110980604309\\
0.05775	-3.27504322910252\\
0.05778	-3.36472155262937\\
0.05781	-3.36317295119415\\
0.05784	-3.44807678474398\\
0.05787	-3.50207410759506\\
0.0579	-3.5818372166292\\
0.05793	-3.83278071547733\\
0.05796	-3.89915343717587\\
0.05799	-4.01788393196854\\
0.05802	-4.07496117045295\\
0.05805	-4.12956968931266\\
0.05808	-4.18201516368489\\
0.05811	-4.23205481571106\\
0.05814	-4.36728830747444\\
0.05817	-4.40981057803793\\
0.0582	-4.47797641534544\\
0.05823	-4.68992488507595\\
0.05826	-4.63164202389487\\
0.05829	-4.8923980821992\\
0.05832	-4.79704731200473\\
0.05835	-4.87602351866579\\
0.05838	-5.04246255136926\\
0.05841	-5.05639565881653\\
0.05844	-5.38670628038965\\
0.05847	-5.29843460639005\\
0.0585	-5.38363625492025\\
0.05853	-5.35313378173451\\
0.05856	-5.52705242835237\\
0.05859	-5.7819780388033\\
0.05862	-5.7325913045845\\
0.05865	-5.71147721740994\\
0.05868	-5.84081460181424\\
0.05871	-5.79191038615226\\
0.05874	-6.00287078583235\\
0.05877	-6.14954130700858\\
0.0588	-6.171100314573\\
0.05883	-6.19063767128902\\
0.05886	-6.32794733576793\\
0.05889	-6.28566502480421\\
0.05892	-6.47507906451939\\
0.05895	-6.6012745888518\\
0.05898	-6.60310470420873\\
0.05901	-6.60396062156933\\
0.05904	-6.72326336350757\\
0.05907	-6.83864013784449\\
0.0591	-6.83044563795927\\
0.05913	-7.08346714765647\\
0.05916	-7.00862717789144\\
0.05919	-7.01968357473278\\
0.05922	-7.12085221483349\\
0.05925	-7.21894179284978\\
0.05928	-7.19425494730364\\
0.05931	-7.43148259206286\\
0.05934	-7.51670942534385\\
0.05937	-7.50661434450146\\
0.0594	-7.46806827231034\\
0.05943	-7.63703017775876\\
0.05946	-7.53836641043118\\
0.05949	-7.78866241778621\\
0.05952	-7.77091638130486\\
0.05955	-7.92436410171313\\
0.05958	-8.01550047102888\\
0.05961	-8.13085971319573\\
0.05964	-8.06551428439721\\
0.05967	-8.0026757751028\\
0.0597	-8.06100425697074\\
0.05973	-8.20553740639602\\
0.05976	-8.13855781942065\\
0.05979	-8.27533780670709\\
0.05982	-8.41055938315073\\
0.05985	-8.50911646898172\\
0.05988	-8.5437004685388\\
0.05991	-8.72268853987433\\
0.05994	-8.51711223443018\\
0.05997	-8.7241400374744\\
0.06	-8.54993588528356\\
0.06003	-8.66883243208173\\
0.06006	-8.78682711571693\\
0.06009	-8.78180714744784\\
0.06012	-8.9785689004675\\
0.06015	-9.02436029851592\\
0.06018	-9.12382017875788\\
0.06021	-8.92821730816858\\
0.06024	-9.08928536380193\\
0.06027	-8.89929752305947\\
0.0603	-9.09029340444169\\
0.06033	-9.1905490377479\\
0.06036	-9.10848372401569\\
0.06039	-9.2030290767759\\
0.06042	-9.29777781107933\\
0.06045	-9.35779278980391\\
0.06048	-9.53007754293894\\
0.06051	-9.40461664769588\\
0.06054	-9.31154841204848\\
0.06057	-9.40022179547972\\
0.0606	-9.39956050695765\\
0.06063	-9.57003669412184\\
0.06066	-9.44310527806593\\
0.06069	-9.52313606833953\\
0.06072	-9.51653822605714\\
0.06075	-9.56630389913193\\
0.06078	-9.61419612172113\\
0.06081	-9.74720492271181\\
0.06084	-9.78755340413023\\
0.06087	-9.8536187683043\\
0.0609	-9.8889256217998\\
0.06093	-9.92248902466341\\
0.06096	-9.95449509410534\\
0.06099	-9.81006482549503\\
0.06102	-9.84586793642788\\
0.06105	-9.82494844715823\\
0.06108	-9.68688066319392\\
0.06111	-9.72793598388212\\
0.06114	-9.71242953590579\\
0.06117	-9.75382710847564\\
0.0612	-9.79323155383994\\
0.06123	-9.83103196393313\\
0.06126	-9.95468745435781\\
0.06129	-9.98604725881435\\
0.06132	-9.86867739011276\\
0.06135	-9.90204739171233\\
0.06138	-9.87883073928009\\
0.06141	-10.0003092599595\\
0.06144	-10.0297509001494\\
0.06147	-10.085322183454\\
0.0615	-10.1103423335596\\
0.06153	-10.1343291961674\\
0.06156	-10.0699468185314\\
0.06159	-10.0951220045085\\
0.06162	-10.1791019351186\\
0.06165	-10.2006225792079\\
0.06168	-10.1614838272366\\
0.06171	-10.1826049206337\\
0.06174	-10.1753565939936\\
0.06177	-10.1091491335752\\
0.0618	-10.1326592305994\\
0.06183	-10.1276206283445\\
0.06186	-10.1507963986226\\
0.06189	-10.1730538835334\\
0.06192	-10.1070530222463\\
0.06195	-10.1303845996486\\
0.06198	-10.0382794004505\\
0.06201	-10.1521035889298\\
0.06204	-9.88433829865781\\
0.06207	-10.0317188339044\\
0.0621	-9.80062615197472\\
0.06213	-9.95241009459834\\
0.06216	-9.92770742101687\\
0.06219	-9.9878489498216\\
0.06222	-9.84237382006423\\
0.06225	-9.87694840345942\\
0.06228	-9.85477244666135\\
0.06231	-9.88998070832622\\
0.06234	-9.92357308764248\\
0.06237	-9.95569975616308\\
0.0624	-9.81122722102524\\
0.06243	-9.67211420774008\\
0.06246	-9.74512553949171\\
0.06249	-9.46740442505142\\
0.06252	-9.6330766687436\\
0.06255	-9.59424466534294\\
0.06258	-9.66888863353309\\
0.06261	-9.71215605707637\\
0.06264	-9.7534397840123\\
0.06267	-9.53041105772519\\
0.0627	-9.40308440922477\\
0.06273	-9.45970197343995\\
0.06276	-9.54396065759096\\
0.06279	-9.35921655330233\\
0.06282	-9.52959628699045\\
0.06285	-9.31993786272543\\
0.06288	-9.49266224425819\\
0.06291	-9.31323993879683\\
0.06294	-9.22393187935415\\
0.06297	-9.22921902487236\\
0.063	-9.23551917579355\\
0.06303	-9.29769107631693\\
0.06306	-9.09453384479734\\
0.06309	-8.98624496263404\\
0.06312	-9.06099945836007\\
0.06315	-8.90053667518161\\
0.06318	-9.09149518817277\\
0.06321	-8.92909896581847\\
0.06324	-8.94404338132609\\
0.06327	-8.78731575480211\\
0.0633	-8.92708663180495\\
0.06333	-8.7720197188448\\
0.06336	-8.70621818514206\\
0.06339	-8.55913637163292\\
0.06342	-8.59327025658087\\
0.06345	-8.53996262565124\\
0.06348	-8.6318233530093\\
0.06351	-8.42954148757393\\
0.06354	-8.35020809722737\\
0.06357	-8.19059110859441\\
0.0636	-8.32829281041246\\
0.06363	-8.19931831502766\\
0.06366	-8.15872225793099\\
0.06369	-8.03547065796071\\
0.06372	-8.17994141268196\\
0.06375	-8.05738162351547\\
0.06378	-8.02296707258655\\
0.06381	-7.90565216257447\\
0.06384	-7.79294676706999\\
0.06387	-7.68578857136449\\
0.0639	-7.58312758126315\\
0.06393	-7.65985742331863\\
0.06396	-7.47214254558163\\
0.06399	-7.43449579504501\\
0.06402	-7.48958789534017\\
0.06405	-7.39688794006239\\
0.06408	-7.36272706980571\\
0.06411	-7.27426148453687\\
0.06414	-7.18967064932184\\
0.06417	-7.10840817334163\\
0.0642	-6.94374613545288\\
0.06423	-7.04763389558944\\
0.06426	-6.94606757536322\\
0.06429	-6.93156919888714\\
0.06432	-6.86194884714428\\
0.06435	-6.79522532558606\\
0.06438	-6.73120192908648\\
0.06441	-6.67043123004041\\
0.06444	-6.61204395970603\\
0.06447	-6.55598838559188\\
0.0645	-6.50279298754504\\
0.06453	-6.45165246799369\\
0.06456	-6.40261174647235\\
0.06459	-6.35612028988105\\
0.06462	-6.31142680534897\\
0.06465	-6.00626995793859\\
0.06468	-5.97506081914147\\
0.06471	-5.8623998899651\\
0.06474	-5.75189522341184\\
0.06477	-5.64569726312823\\
0.0648	-5.51571457312478\\
0.06483	-5.47912770932179\\
0.06486	-5.44449048836309\\
0.06489	-5.4393611478655\\
0.06492	-5.43483629427629\\
0.06495	-5.43026920068127\\
0.06498	-5.07635681262016\\
0.06501	-5.08489408597647\\
0.06504	-4.89570649415135\\
0.06507	-4.91425251096623\\
0.0651	-4.90424111248798\\
0.06513	-4.922673677679\\
0.06516	-4.67844014593305\\
0.06519	-4.70498392146023\\
0.06522	-4.56041928923048\\
0.06525	-4.41860513882373\\
0.06528	-4.34133865307985\\
0.06531	-4.32773584010151\\
0.06534	-4.16846895941678\\
0.06537	-4.13032137023881\\
0.0654	-4.12590740763568\\
0.06543	-3.97547001611464\\
0.06546	-3.8585574998483\\
0.06549	-3.60313683358803\\
0.06552	-3.62051873000329\\
0.06555	-3.61063748097455\\
0.06558	-3.5108608003841\\
0.06561	-3.41421965283012\\
0.06564	-3.44028963207316\\
0.06567	-3.20439937805018\\
0.0657	-3.29507459503905\\
0.06573	-2.94977292520859\\
0.06576	-2.96377508403247\\
0.06579	-2.69174613587309\\
0.06582	-2.7766967909399\\
0.06585	-2.5416106194719\\
0.06588	-2.66116133150811\\
0.06591	-2.34369925914369\\
0.06594	-2.38384705001861\\
0.06597	-2.2247019219264\\
0.066	-2.33058376290695\\
0.06603	-2.05545663789777\\
0.06606	-2.10817942259325\\
0.06609	-1.87344914046085\\
0.06612	-1.90662794455838\\
0.06615	-1.62142558326287\\
0.06618	-1.66491741964836\\
0.06621	-1.44956075514793\\
0.06624	-1.50114547882869\\
0.06627	-1.32108578272655\\
0.0663	-1.20361166135987\\
0.06633	-1.12242626411864\\
0.06636	-0.958107736321032\\
0.06639	-1.00337381212286\\
0.06642	-0.844900252390058\\
0.06645	-0.835548830729712\\
0.06648	-0.683726672995371\\
0.06651	-0.565717912418344\\
0.06654	-0.337685820393861\\
0.06657	-0.380958443660595\\
0.0666	-0.134091851652612\\
0.06663	-0.242422864222122\\
0.06666	-0.00139861773079886\\
0.06669	-0.0281363445541688\\
0.06672	0.204073202925965\\
0.06675	0.109086039128399\\
0.06678	0.334920445857506\\
0.06681	0.380670826941411\\
0.06684	0.508244867017591\\
0.06687	0.602095729086667\\
0.0669	0.691893550679286\\
0.06693	0.777815025746026\\
0.06696	0.860159446258849\\
0.06699	1.02613238426214\\
0.06702	1.18559521662783\\
0.06705	1.10397747148061\\
0.06708	1.28631971692699\\
0.06711	1.37822807793464\\
0.06714	1.55046618624342\\
0.06717	1.5405355263541\\
0.0672	1.70428263159728\\
0.06723	1.80616571829818\\
0.06726	1.95976817542033\\
0.06729	1.93177253273588\\
0.06732	2.07858514638287\\
0.06735	2.16430861152155\\
0.06738	2.302108738398\\
0.06741	2.34663696279193\\
0.06744	2.47598200274953\\
0.06747	2.57233463385491\\
0.0675	2.60478471675134\\
0.06753	2.63558965637512\\
0.06756	2.63676042271064\\
0.06759	2.72545647609559\\
0.06762	2.81082365295801\\
0.06765	2.92060831866568\\
0.06768	3.02568880482842\\
0.06771	3.12602353104889\\
0.06774	3.22206663532445\\
0.06777	3.3139575716205\\
0.0678	3.31441930645267\\
0.06783	3.40163030760159\\
0.06786	3.63248679889867\\
0.06789	3.70758121382645\\
0.06792	3.83449272511649\\
0.06795	3.8997169160611\\
0.06798	3.96182888057764\\
0.06801	4.02164510705134\\
0.06804	4.07869148281324\\
0.06807	4.13311506958953\\
0.0681	4.18537002930416\\
0.06813	4.49742362453965\\
0.06816	4.53561434219055\\
0.06819	4.65446230822102\\
0.06822	4.68390730385797\\
0.06825	4.62442911427303\\
0.06828	4.82945694787495\\
0.06831	4.73687646641811\\
0.06834	4.99312714209188\\
0.06837	4.89374578101152\\
0.0684	5.14306181340847\\
0.06843	5.12441192643095\\
0.06846	5.36444439137531\\
0.06849	5.36409183449238\\
0.06852	5.50625988414927\\
0.06855	5.49916954159916\\
0.06858	5.78218846488102\\
0.06861	5.76420665117679\\
0.06864	5.74195312242283\\
0.06867	5.81087846457022\\
0.0687	5.76243158134561\\
0.06873	6.03391539152397\\
0.06876	6.00500702531111\\
0.06879	6.14731970961353\\
0.06882	6.11244647253778\\
0.06885	6.36862359659148\\
0.06888	6.32535524405876\\
0.06891	6.62846794329429\\
0.06894	6.57375736456959\\
0.06897	6.60361735467831\\
0.069	6.54819253352657\\
0.06903	6.75716466332654\\
0.06906	6.78445684154283\\
0.06909	6.98078462597503\\
0.06912	6.85073386790186\\
0.06915	7.01492567091507\\
0.06918	7.00209092731214\\
0.06921	7.24829093945819\\
0.06924	7.1944988360326\\
0.06927	7.37235768674169\\
0.0693	7.19700916650468\\
0.06933	7.43345592745843\\
0.06936	7.2283356204657\\
0.06939	7.49147565793897\\
0.06942	7.54602912291949\\
0.06945	7.7972290482812\\
0.06948	7.74784919523256\\
0.06951	7.90132277419223\\
0.06954	7.70304785703856\\
0.06957	7.82998255527825\\
0.0696	7.86904585457037\\
0.06963	8.07808625383329\\
0.06966	8.10401389174995\\
0.06969	8.0678107732011\\
0.06972	8.23884964142106\\
0.06975	8.20139560863986\\
0.06978	8.42343175087376\\
0.06981	8.23117719255379\\
0.06984	8.45064545780717\\
0.06987	8.37592245460003\\
0.0699	8.59036119428418\\
0.06993	8.47805774282611\\
0.06996	8.60003830443251\\
};
\addlegendentry{$i_c$}
\node[right, align=left, fill=cyan!20,draw,rounded corners]
at (axis cs:0.054,-8.8) {THD: $1.34\%$};
\end{axis}

\begin{axis}[%
width=0.9\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
xlabel style={font=\color{white!15!black}},
xlabel style={xshift=5pt},
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-250,
ymax=250,
scaled x ticks=false, % for some reasons xticklabels does not work. So, the following is using instead
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ytick={-200,0,200}, % Added by me
ylabel style={yshift=-7pt},
ylabel style={font=\color{white!15!black}},
ylabel={$V_{ph}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	40.1046262306019\\
0.01011	-39.9919480506451\\
0.01014	-40.1185011302112\\
0.01017	-39.9921432261458\\
0.0102	-79.9775306294254\\
0.01023	-39.9920964135222\\
0.01026	-39.970826642435\\
0.01029	-39.9626652647837\\
0.01032	-80.090869166486\\
0.01035	-80.0057124067353\\
0.01038	40.0153467655294\\
0.01041	-39.8878785634933\\
0.01044	-39.9593802646904\\
0.01047	-40.1650046621465\\
0.0105	-79.9948985642149\\
0.01053	-79.9618376392136\\
0.01056	-39.9910712494827\\
0.01059	-80.0527930890686\\
0.01062	-79.9455290087436\\
0.01065	-40.0046173418982\\
0.01068	-39.9733002774058\\
0.01071	-80.0304559643392\\
0.01074	-79.9936839197836\\
0.01077	-80.0136910574397\\
0.0108	-80.0200379397165\\
0.01083	-79.9972731327441\\
0.01086	-79.9971535360681\\
0.01089	-80.0078376907209\\
0.01092	-0.0101334499283183\\
0.01095	-79.991769691273\\
0.01098	-80.097606179371\\
0.01101	-79.9676436733236\\
0.01104	-79.9409775739767\\
0.01107	-80.0572119067564\\
0.0111	-79.9481804510051\\
0.01113	-79.9272508931088\\
0.01116	-80.0895646005119\\
0.01119	-79.9625108397418\\
0.01122	-79.927565945155\\
0.01125	-39.9235263258018\\
0.01128	-79.9382593693425\\
0.01131	-79.915784813314\\
0.01134	-120.111923262209\\
0.01137	-80.0087467272801\\
0.0114	-160.014504725389\\
0.01143	-80.0109747199407\\
0.01146	-79.8821220610673\\
0.01149	-39.9876998585241\\
0.01152	-160.074955817479\\
0.01155	-79.9407189296007\\
0.01158	-79.875866692744\\
0.01161	-80.0331195608841\\
0.01164	-199.976936591169\\
0.01167	-79.9638962255104\\
0.0117	-79.8485621409637\\
0.01173	-79.9939497883214\\
0.01176	-79.8191702847221\\
0.01179	-160.029275767871\\
0.01182	-39.9646897885919\\
0.01185	-159.992409401212\\
0.01188	-80.0269792339401\\
0.01191	-160.040665882104\\
0.01194	-39.8672163798271\\
0.01197	-160.025112001711\\
0.012	-79.9227693312606\\
0.01203	-200.029065991135\\
0.01206	-39.9396696096611\\
0.01209	-119.980177287568\\
0.01212	-79.93341068963\\
0.01215	-199.999130217873\\
0.01218	-79.8891044759115\\
0.01221	-199.995500314279\\
0.01224	-39.9853683077233\\
0.01227	-160.026821515294\\
0.0123	-79.9101401127814\\
0.01233	-200.02270857121\\
0.01236	-39.7178365987386\\
0.01239	-160.014948352774\\
0.01242	-79.9961439651296\\
0.01245	-159.996873590477\\
0.01248	-160.014126393839\\
0.01251	-79.8495144463411\\
0.01254	-199.977435918019\\
0.01257	-79.8666093610205\\
0.0126	-199.969877302926\\
0.01263	-39.8790059660613\\
0.01266	-159.981572909622\\
0.01269	-79.9220761764336\\
0.01272	-199.97999647931\\
0.01275	-160.003645640614\\
0.01278	-79.7780892567522\\
0.01281	-160.002971053424\\
0.01284	-79.888313037318\\
0.01287	-199.98448711723\\
0.0129	-119.992622327194\\
0.01293	-159.99348592078\\
0.01296	-79.840312101833\\
0.01299	-199.974905650422\\
0.01302	-199.983986703952\\
0.01305	-79.8018414165482\\
0.01308	-79.8220208999734\\
0.01311	-159.978422935586\\
0.01314	-199.983958860845\\
0.01317	-159.974961946494\\
0.0132	-79.8494438786617\\
0.01323	-199.980895914959\\
0.01326	-159.876260431797\\
0.01329	-39.7617995592866\\
0.01332	-199.972948707126\\
0.01335	-119.997839609324\\
0.01338	-199.97139057761\\
0.01341	-159.932406776042\\
0.01344	-199.970905886921\\
0.01347	-79.7041030168491\\
0.0135	-159.950357386475\\
0.01353	-119.968083594122\\
0.01356	-199.967323435408\\
0.01359	-39.6892090978522\\
0.01362	-159.951080550687\\
0.01365	-199.966577034848\\
0.01368	-159.920017904804\\
0.01371	-119.982319243136\\
0.01374	-159.87713939373\\
0.01377	-159.94744355507\\
0.0138	-199.96166966664\\
0.01383	-79.8149068139414\\
0.01386	-199.95482243878\\
0.01389	-159.799355781918\\
0.01392	-159.95573024227\\
0.01395	-159.947694988706\\
0.01398	-79.646026457477\\
0.01401	-159.962232050655\\
0.01404	-199.947122580378\\
0.01407	-79.9304761383046\\
0.0141	-199.963081709042\\
0.01413	-159.79170016466\\
0.01416	-159.946839733746\\
0.01419	-159.960809346826\\
0.01422	-159.830637967189\\
0.01425	-159.950707403215\\
0.01428	-159.91382173502\\
0.01431	-159.862905247374\\
0.01434	-79.8334543110232\\
0.01437	-159.888136288856\\
0.0144	-159.815079296231\\
0.01443	-159.978886807493\\
0.01446	-159.901114581969\\
0.01449	-159.856284418102\\
0.01452	-159.943079563168\\
0.01455	-159.892928775439\\
0.01458	-159.826649986281\\
0.01461	-159.976634021253\\
0.01464	-159.899154350213\\
0.01467	-159.850613100966\\
0.0147	-119.943101220448\\
0.01473	-159.921427092838\\
0.01476	-199.968266495256\\
0.01479	-159.881990855507\\
0.01482	-79.6730435617959\\
0.01485	-159.961897313691\\
0.01488	-199.906117683461\\
0.01491	-79.8730720085863\\
0.01494	-199.969357567812\\
0.01497	-159.91812576251\\
0.015	-159.898328342463\\
0.01503	-159.89039183758\\
0.01506	-39.8165502122712\\
0.01509	-199.986704974688\\
0.01512	-159.935832986206\\
0.01515	-199.91795145333\\
0.01518	-159.914211282949\\
0.01521	-39.6828744700962\\
0.01524	-199.987795098226\\
0.01527	-159.93842947971\\
0.0153	-119.948084966408\\
0.01533	-199.96965654647\\
0.01536	-79.7561997295237\\
0.01539	-199.911768050834\\
0.01542	-159.96107978987\\
0.01545	-159.914023036065\\
0.01548	-79.7395134595906\\
0.01551	-199.943733388967\\
0.01554	-79.8929231510111\\
0.01557	-159.972316960652\\
0.0156	-159.940197291887\\
0.01563	-159.936514023585\\
0.01566	-159.954995690874\\
0.01569	-79.8688400896061\\
0.01572	-159.896849971189\\
0.01575	-119.949705102363\\
0.01578	-199.948529755725\\
0.01581	-79.7381873978632\\
0.01584	-159.932299733449\\
0.01587	-119.996319268658\\
0.0159	-199.955629164404\\
0.01593	-39.7845903889044\\
0.01596	-199.947199674016\\
0.01599	-119.953323448616\\
0.01602	-199.947469460954\\
0.01605	-39.7341010467271\\
0.01608	-159.949926424216\\
0.01611	-79.9261503283374\\
0.01614	-159.945542642691\\
0.01617	-159.962588741893\\
0.0162	-159.947173841206\\
0.01623	-39.8364547257218\\
0.01626	-159.966792120457\\
0.01629	-199.959904863545\\
0.01632	-79.7680766794294\\
0.01635	-79.8463435975684\\
0.01638	-159.969254194917\\
0.01641	-79.8628535718644\\
0.01644	-159.971050848463\\
0.01647	-159.964814798529\\
0.0165	-79.7656053322141\\
0.01653	-79.9063819903381\\
0.01656	-159.974667484439\\
0.01659	-79.8898488545283\\
0.01662	-199.969535036839\\
0.01665	-79.7508093408347\\
0.01668	-79.8790021969817\\
0.01671	-159.975873295742\\
0.01674	-79.8903104949072\\
0.01677	-159.976159464192\\
0.0168	-39.7473008068295\\
0.01683	-79.9814819602058\\
0.01686	-199.977894576546\\
0.01689	-79.8925183914521\\
0.01692	-159.980531710792\\
0.01695	-39.7697351777339\\
0.01698	-79.9488776082789\\
0.01701	-159.997942100279\\
0.01704	-39.7972289351832\\
0.01707	-159.979974561424\\
0.0171	-39.8090332030892\\
0.01713	-159.983164021438\\
0.01716	-80.0153497919692\\
0.01719	-79.9259139532257\\
0.01722	-159.970257278897\\
0.01725	-39.7793969438627\\
0.01728	-79.957211614011\\
0.01731	-79.9104198072977\\
0.01734	-159.997819608443\\
0.01737	-39.7347616761082\\
0.0174	-79.973615372365\\
0.01743	-79.8565335469786\\
0.01746	-79.7922538686688\\
0.01749	-79.9592608260467\\
0.01752	-160.00503418522\\
0.01755	-39.9486359075046\\
0.01758	-79.7692873522435\\
0.01761	-79.958812208633\\
0.01764	-79.9254255418859\\
0.01767	-79.8161027011421\\
0.0177	-80.0197826071071\\
0.01773	-79.9219301763942\\
0.01776	-79.7831962121909\\
0.01779	-79.9623378345249\\
0.01782	-79.932078653032\\
0.01785	-39.7824076541337\\
0.01788	-80.0304379764429\\
0.01791	-79.932633369545\\
0.01794	-79.8011658301949\\
0.01797	-39.9515599626283\\
0.018	-79.9451051727239\\
0.01803	-79.8506034804458\\
0.01806	-39.9151009386404\\
0.01809	-79.9156597019098\\
0.01812	-39.8323928532901\\
0.01815	-39.9810130311027\\
0.01818	-39.9195084147439\\
0.01821	-79.8408961804526\\
0.01824	-80.0418734440324\\
0.01827	-79.972919281198\\
0.0183	-79.8221001754611\\
0.01833	80.1769138514921\\
0.01836	-79.8414343555591\\
0.01839	-39.9685666500287\\
0.01842	-79.9637103187612\\
0.01845	-79.8865426255718\\
0.01848	-39.9438571278042\\
0.01851	-39.896916182365\\
0.01854	80.0635838252465\\
0.01857	-79.9413221276553\\
0.0186	-79.8982570052819\\
0.01863	-39.9698914991921\\
0.01866	-79.9669713126569\\
0.01869	80.0910585329355\\
0.01872	-79.9493619460194\\
0.01875	-79.9133526846144\\
0.01878	-39.9718726032183\\
0.01881	80.2022817447822\\
0.01884	-80.0100502808658\\
0.01887	0.0590356947967052\\
0.0189	-79.9465204655985\\
0.01893	39.9914979085135\\
0.01896	-79.9637177159421\\
0.01899	80.1243267441302\\
0.01902	-80.0573399512856\\
0.01905	-40.00154322889\\
0.01908	-39.9078820798572\\
0.01911	40.0351394557054\\
0.01914	-39.9404669982978\\
0.01917	40.0289463421873\\
0.0192	-39.9350458739407\\
0.01923	80.061043376629\\
0.01926	-79.9778368987152\\
0.01929	40.0154652257236\\
0.01932	-39.8978651835083\\
0.01935	40.0108236630884\\
0.01938	-39.9459227933221\\
0.01941	40.0059517378321\\
0.01944	-39.9397887890059\\
0.01947	39.9952243805794\\
0.0195	-39.9453727146229\\
0.01953	80.082894093258\\
0.01956	-39.9651346676778\\
0.01959	39.9625406258524\\
0.01962	-79.9971600124305\\
0.01965	80.0206338086544\\
0.01968	39.9980325468592\\
0.01971	40.0247816093037\\
0.01974	-80.0532664005191\\
0.01977	80.1140313274444\\
0.0198	-40.0277182353779\\
0.01983	40.0220047333852\\
0.01986	80.0355505644427\\
0.01989	40.0052604858327\\
0.01992	-80.0064973454465\\
0.01995	80.099717016509\\
0.01998	80.0353612488698\\
0.02001	39.9988524952425\\
0.02004	-40.0177710049699\\
0.02007	39.9982152746828\\
0.0201	80.148037227336\\
0.02013	79.9910151120283\\
0.02016	0.0224713200877162\\
0.02019	80.1055120278562\\
0.02022	-40.0080841924331\\
0.02025	79.9886033583172\\
0.02028	80.017206595033\\
0.02031	-0.0864190854811397\\
0.02034	40.0095123394144\\
0.02037	39.9522240702016\\
0.0204	80.0085794705988\\
0.02043	39.9855548934581\\
0.02046	39.9559304230037\\
0.02049	39.9851244357856\\
0.02052	80.0402300906611\\
0.02055	79.9625095851029\\
0.02058	80.034466975512\\
0.02061	40.0085770465772\\
0.02064	79.9547970172413\\
0.02067	39.9817147668471\\
0.0207	39.9665227574902\\
0.02073	39.9160183515831\\
0.02076	80.0750635302246\\
0.02079	79.9972517454456\\
0.02082	79.9837326034308\\
0.02085	80.0853276804771\\
0.02088	79.9223628877979\\
0.02091	79.9438924133598\\
0.02094	40.0438792315409\\
0.02097	80.0164660948274\\
0.021	79.9521310371487\\
0.02103	39.9705777496522\\
0.02106	79.9876782548207\\
0.02109	79.9021373295651\\
0.02112	80.0350071796161\\
0.02115	80.0560396687015\\
0.02118	79.9305760865743\\
0.02121	79.9936186675863\\
0.02124	79.8455052897168\\
0.02127	79.9054207722132\\
0.0213	80.0854645277365\\
0.02133	160.01437086715\\
0.02136	79.9438964974144\\
0.02139	40.0051027210866\\
0.02142	79.954575994711\\
0.02145	79.9444766786913\\
0.02148	160.055710563636\\
0.02151	79.9335316440033\\
0.02154	79.9845157746278\\
0.02157	79.9597824001664\\
0.0216	199.935244809999\\
0.02163	39.8838836811672\\
0.02166	79.9749198181728\\
0.02169	79.9157639864087\\
0.02172	160.036279656721\\
0.02175	79.9264105129082\\
0.02178	119.985205732915\\
0.02181	79.8861458515784\\
0.02184	200.026132391921\\
0.02187	79.9374926422709\\
0.0219	79.958048179068\\
0.02193	39.8360418485679\\
0.02196	160.00648059883\\
0.02199	160.011142000474\\
0.02202	79.9171477200865\\
0.02205	79.9445964433328\\
0.02208	160.024746830249\\
0.02211	39.8815424259534\\
0.02214	200.015971993855\\
0.02217	79.9074709103273\\
0.0222	200.012147659689\\
0.02223	79.9727793930434\\
0.02226	159.926183098922\\
0.02229	79.9338957896952\\
0.02232	39.8947741505193\\
0.02235	160.030420014878\\
0.02238	199.950960438276\\
0.02241	79.9435043693891\\
0.02244	159.957971942639\\
0.02247	79.896852152556\\
0.0225	199.987458906849\\
0.02253	79.9166241083076\\
0.02256	159.879065179757\\
0.02259	39.8996913061002\\
0.02262	160.002042597206\\
0.02265	199.986954395944\\
0.02268	79.9138877045649\\
0.02271	159.934330740064\\
0.02274	159.99353461324\\
0.02277	79.798544682023\\
0.0228	159.992698614188\\
0.02283	79.9465941593025\\
0.02286	199.998833185303\\
0.02289	159.993707079973\\
0.02292	79.8654547126136\\
0.02295	159.993358322187\\
0.02298	159.912811239599\\
0.02301	119.961802235206\\
0.02304	199.989179040263\\
0.02307	79.8709599262281\\
0.0231	159.926817823373\\
0.02313	119.935063247176\\
0.02316	159.907339103688\\
0.02319	119.951695679327\\
0.02322	199.971899303458\\
0.02325	79.8959240959566\\
0.02328	159.919641276248\\
0.02331	159.896056711904\\
0.02334	159.950256019146\\
0.02337	159.977186226757\\
0.0234	159.914500117107\\
0.02343	79.8447956654847\\
0.02346	159.892377673555\\
0.02349	159.952960695127\\
0.02352	199.969024516629\\
0.02355	79.8532733079155\\
0.02358	199.96376897138\\
0.02361	159.888540895854\\
0.02364	79.8806246566699\\
0.02367	199.961012704654\\
0.0237	199.962793995904\\
0.02373	79.7708133431978\\
0.02376	199.958305968685\\
0.02379	79.8261354922383\\
0.02382	159.960092994428\\
0.02385	199.955196248355\\
0.02388	159.895906909338\\
0.02391	159.887389111043\\
0.02394	79.8734353889429\\
0.02397	199.956319939654\\
0.024	159.899392575219\\
0.02403	199.948611726757\\
0.02406	79.7313016642966\\
0.02409	159.969040908653\\
0.02412	159.898830309028\\
0.02415	159.892315287893\\
0.02418	79.9073844582758\\
0.02421	199.943508998755\\
0.02424	159.889411467199\\
0.02427	159.862723252184\\
0.0243	159.944606414379\\
0.02433	159.90194297933\\
0.02436	159.898593603321\\
0.02439	159.943512287478\\
0.02442	159.861721319048\\
0.02445	159.866940225454\\
0.02448	79.855225214416\\
0.02451	159.901426332912\\
0.02454	159.899934162314\\
0.02457	199.978053293818\\
0.0246	159.861151172665\\
0.02463	159.861205633276\\
0.02466	159.958135525244\\
0.02469	159.855382038204\\
0.02472	159.926003702809\\
0.02475	159.948913519329\\
0.02478	39.7234534000492\\
0.02481	199.973523020546\\
0.02484	159.905720456331\\
0.02487	159.896314112882\\
0.0249	79.8399415039985\\
0.02493	199.895708711467\\
0.02496	159.928936499566\\
0.02499	199.979727673024\\
0.02502	79.838097622695\\
0.02505	199.918119597923\\
0.02508	159.927943993302\\
0.02511	159.871972479316\\
0.02514	119.948800199333\\
0.02517	199.926509306594\\
0.0252	79.7028165701201\\
0.02523	199.97086884076\\
0.02526	79.8806206114104\\
0.02529	199.929367496865\\
0.02532	159.955272498108\\
0.02535	159.939167829286\\
0.02538	79.8276673331923\\
0.02541	199.933890293883\\
0.02544	159.919696884959\\
0.02547	159.969107628739\\
0.0255	79.771706637327\\
0.02553	199.969857192532\\
0.02556	79.8377709030247\\
0.02559	159.972033282216\\
0.02562	159.925990758926\\
0.02565	159.96831417908\\
0.02568	79.8117507274478\\
0.02571	159.971337937518\\
0.02574	159.872832234053\\
0.02577	159.974950946687\\
0.0258	159.912417580781\\
0.02583	39.7964568876275\\
0.02586	199.924702115459\\
0.02589	79.9369980616049\\
0.02592	159.877229078698\\
0.02595	199.957394940865\\
0.02598	39.8601576977605\\
0.02601	199.970449342067\\
0.02604	79.8111344272786\\
0.02607	199.959576694823\\
0.0261	39.9160632915347\\
0.02613	199.97485946042\\
0.02616	159.959598452152\\
0.02619	79.8147787249845\\
0.02622	159.960343123058\\
0.02625	79.7995309956405\\
0.02628	159.946685905313\\
0.02631	79.940552797667\\
0.02634	199.953211766849\\
0.02637	39.8550053369863\\
0.0264	199.963866480033\\
0.02643	79.8210462395146\\
0.02646	199.953631291134\\
0.02649	39.8611863627636\\
0.02652	159.965321512341\\
0.02655	39.8768051251402\\
0.02658	159.975179158265\\
0.02661	119.936508511615\\
0.02664	159.971911996665\\
0.02667	79.8370573924458\\
0.0267	79.7959525243641\\
0.02673	159.981186588431\\
0.02676	79.8925236180309\\
0.02679	159.973741479132\\
0.02682	39.8309417212092\\
0.02685	199.971760803018\\
0.02688	39.9164290856722\\
0.02691	159.977131978139\\
0.02694	79.8965504280576\\
0.02697	79.8547725216036\\
0.027	79.9009060313535\\
0.02703	199.978464159666\\
0.02706	79.8887308092877\\
0.02709	39.7587909047923\\
0.02712	79.9281569727246\\
0.02715	159.982968351733\\
0.02718	39.8853551430936\\
0.02721	160.007465621946\\
0.02724	79.854470935246\\
0.02727	79.915164458831\\
0.0273	79.8120357852126\\
0.02733	79.7090425074033\\
0.02736	80.0701182026857\\
0.02739	159.954293047251\\
0.02742	79.9022966946053\\
0.02745	79.8902566455075\\
0.02748	79.9283852100737\\
0.02751	79.8041259486469\\
0.02754	79.7523893725425\\
0.02757	80.0666936078271\\
0.0276	79.9735637514844\\
0.02763	79.9101518386291\\
0.02766	79.9327521256587\\
0.02769	79.8160321161186\\
0.02772	79.7750566726188\\
0.02775	80.0678781372275\\
0.02778	79.9821888514733\\
0.02781	39.8312115294361\\
0.02784	79.9386058355136\\
0.02787	79.8767239181405\\
0.0279	79.7974556905599\\
0.02793	80.016614417645\\
0.02796	79.9389108986833\\
0.02799	39.8715341430638\\
0.02802	39.9811849252246\\
0.02805	79.8454009830039\\
0.02808	79.7990462645377\\
0.02811	40.0465180202952\\
0.02814	80.0171239262756\\
0.02817	39.8546465140969\\
0.0282	79.9705287617827\\
0.02823	39.8838742373965\\
0.02826	79.8439984850259\\
0.02829	80.0232586917403\\
0.02832	-40.2527123487881\\
0.02835	40.0048531903539\\
0.02838	79.9952666460027\\
0.02841	79.9233514821604\\
0.02844	39.9425853208246\\
0.02847	39.8979041307305\\
0.0285	-40.066526892317\\
0.02853	79.9690405686439\\
0.02856	79.9355076051271\\
0.02859	79.9750974712971\\
0.02862	-40.1274707955391\\
0.02865	40.0658467960581\\
0.02868	39.983014813076\\
0.02871	79.9294486199702\\
0.02874	-40.0285198720609\\
0.02877	39.8062763749023\\
0.0288	39.9565052325313\\
0.02883	39.9828048552695\\
0.02886	-40.0520532742165\\
0.02889	79.9417610153941\\
0.02892	-40.045504672687\\
0.02895	79.9354101499633\\
0.02898	-80.0799450148519\\
0.02901	79.9999021586324\\
0.02904	79.9208577158775\\
0.02907	40.0038415036056\\
0.0291	-40.1819334938075\\
0.02913	-40.022664546151\\
0.02916	-0.020819501225688\\
0.02919	39.96654144266\\
0.02922	39.9903317310562\\
0.02925	-40.0394258020391\\
0.02928	79.9716440677349\\
0.02931	-80.1201615233193\\
0.02934	79.9616533626486\\
0.02937	-80.0358695178312\\
0.0294	39.9536570481681\\
0.02943	-80.0581726718132\\
0.02946	39.9559440551167\\
0.02949	39.9319466626031\\
0.02952	-40.0293903777901\\
0.02955	-39.9973246412099\\
0.02958	39.97637210497\\
0.02961	-80.0485935234474\\
0.02964	79.9749601627254\\
0.02967	-40.0073383297472\\
0.0297	-80.1077876688596\\
0.02973	40.0003189170518\\
0.02976	-80.0366359701276\\
0.02979	40.051584122921\\
0.02982	-40.0246695060497\\
0.02985	0.0251641716590001\\
0.02988	-40.0061004418013\\
0.02991	-40.0864019093937\\
0.02994	-40.0018542992117\\
0.02997	-80.0046380883651\\
0.03	40.0024570916894\\
0.03003	-39.9385499952644\\
0.03006	-39.9988943142053\\
0.03009	-40.0471175241243\\
0.03012	-39.9855374262344\\
0.03015	-39.9927746068604\\
0.03018	-39.9962664316299\\
0.03021	-80.0089530011936\\
0.03024	39.9943680076699\\
0.03027	-80.0638368094067\\
0.0303	-80.0234917911678\\
0.03033	-80.0173544829126\\
0.03036	80.1094340054695\\
0.03039	-80.0582214956975\\
0.03042	-80.0025745951461\\
0.03045	-80.0075802483982\\
0.03048	0.055342849916471\\
0.03051	-39.9640235282973\\
0.03054	-40.0424825346187\\
0.03057	-80.017474924307\\
0.0306	-79.9801678266027\\
0.03063	-39.9699796293118\\
0.03066	-80.0577687699592\\
0.03069	-79.9753627853349\\
0.03072	-79.9802377680259\\
0.03075	-80.0898112008948\\
0.03078	-79.897644217093\\
0.03081	-80.0515699013523\\
0.03084	-0.0918728199519308\\
0.03087	-80.026253440029\\
0.0309	-79.9783329836618\\
0.03093	-79.9914176225836\\
0.03096	-79.9924424112195\\
0.03099	-80.0029352446958\\
0.03102	-79.9941334703072\\
0.03105	-79.9986047192785\\
0.03108	-79.9803270617182\\
0.03111	-80.0167551981127\\
0.03114	-79.9851821463048\\
0.03117	-39.8781785792588\\
0.0312	-79.9699951932678\\
0.03123	-79.976260162507\\
0.03126	-79.9971418971743\\
0.03129	-79.9551432503039\\
0.03132	-39.9434822797112\\
0.03135	-160.013705629344\\
0.03138	-80.0459041201996\\
0.03141	-160.010876853206\\
0.03144	-39.8675548151551\\
0.03147	-80.0686174411566\\
0.0315	-79.9278131874503\\
0.03153	-79.8965934177718\\
0.03156	-160.059662203031\\
0.03159	-80.0154209751552\\
0.03162	-119.990620316417\\
0.03165	-79.8284423956601\\
0.03168	-80.0152150968224\\
0.03171	-119.949410211651\\
0.03174	-79.8849229617695\\
0.03177	-200.012788548875\\
0.0318	-80.0067480568468\\
0.03183	-80.0046856966026\\
0.03186	-79.823805001019\\
0.03189	-120.047569582911\\
0.03192	-160.001947061406\\
0.03195	-79.8824326247781\\
0.03198	-159.999544867843\\
0.03201	-39.8501224921339\\
0.03204	-160.042312960511\\
0.03207	-79.9617689502262\\
0.0321	-159.997697213445\\
0.03213	-79.9358964142948\\
0.03216	-160.010900314721\\
0.03219	-79.910205158607\\
0.03222	-200.021753611091\\
0.03225	-80.0235162316807\\
0.03228	-79.8604187961911\\
0.03231	-160.04144540978\\
0.03234	-39.8399412987927\\
0.03237	-159.991358348537\\
0.0324	-159.993235491039\\
0.03243	-79.9763240383678\\
0.03246	-199.996719715216\\
0.03249	-79.9398892840181\\
0.03252	-199.993878110735\\
0.03255	-79.877683080692\\
0.03258	-159.888488108231\\
0.03261	-39.9125592746878\\
0.03264	-199.987731249433\\
0.03267	-79.9374779034705\\
0.0327	-159.977439813014\\
0.03273	-160.000461408943\\
0.03276	-199.981291968439\\
0.03279	-79.8538801606779\\
0.03282	-79.8033692142923\\
0.03285	-159.922341126814\\
0.03288	-159.986560243147\\
0.03291	-199.986142829471\\
0.03294	-39.9122789582389\\
0.03297	-199.984144352562\\
0.033	-79.8307203457356\\
0.03303	-159.879303425868\\
0.03306	-159.936431496617\\
0.03309	-119.962164477934\\
0.03312	-199.971789418049\\
0.03315	-39.9013882589568\\
0.03318	-199.977873153126\\
0.03321	-199.9786919132\\
0.03324	-79.7086985039459\\
0.03327	-199.975533811831\\
0.0333	-39.942057484496\\
0.03333	-199.974370489755\\
0.03336	-159.965194036294\\
0.03339	-199.97301238322\\
0.03342	-79.7989258590129\\
0.03345	-199.968187229875\\
0.03348	-79.7840830514539\\
0.03351	-159.969276463549\\
0.03354	-159.959833519798\\
0.03357	-199.96815385005\\
0.0336	-79.8176496364996\\
0.03363	-159.92541825785\\
0.03366	-159.958583136512\\
0.03369	-159.969639971413\\
0.03372	-159.863977193787\\
0.03375	-159.921538816139\\
0.03378	-159.921512429141\\
0.03381	-79.878725025593\\
0.03384	-159.867879461472\\
0.03387	-159.923907144374\\
0.0339	-159.916997715383\\
0.03393	-159.812653181014\\
0.03396	-159.949523004179\\
0.03399	-199.953159189723\\
0.03402	-79.7629581690548\\
0.03405	-199.956106359147\\
0.03408	-79.821182212921\\
0.03411	-159.922674968467\\
0.03414	-159.94765535061\\
0.03417	-159.811122428749\\
0.0342	-159.94984361994\\
0.03423	-159.939752933388\\
0.03426	-159.863537513604\\
0.03429	-159.920678068687\\
0.03432	-159.91277893775\\
0.03435	-159.810557927513\\
0.03438	-159.945989705312\\
0.03441	-159.936704601964\\
0.03444	-159.860421022606\\
0.03447	-159.918519385176\\
0.0345	-79.8257854686627\\
0.03453	-159.813063873195\\
0.03456	-159.943601514093\\
0.03459	-159.936554318756\\
0.03462	-159.861150422982\\
0.03465	-159.917263578038\\
0.03468	-199.939684105485\\
0.03471	-159.823127111727\\
0.03474	-159.922788318914\\
0.03477	-79.7424457531593\\
0.0348	-199.901748356409\\
0.03483	-79.904564095511\\
0.03486	-199.943497505753\\
0.03489	-159.831764348877\\
0.03492	-159.921611179362\\
0.03495	-159.951398061966\\
0.03498	-199.923636566856\\
0.03501	-79.8209112457085\\
0.03504	-199.944739003443\\
0.03507	-79.6713044531907\\
0.0351	-199.946447689316\\
0.03513	-79.942702596603\\
0.03516	-199.929514749941\\
0.03519	-159.90537213502\\
0.03522	-199.947421461928\\
0.03525	-39.8329162319508\\
0.03528	-159.929526842639\\
0.03531	-199.901247138212\\
0.03534	-159.905131666405\\
0.03537	-159.961982382715\\
0.0354	-79.7754145396893\\
0.03543	-199.964935408039\\
0.03546	-79.886513829155\\
0.03549	-159.97287272399\\
0.03552	-159.862866613536\\
0.03555	-199.953425580788\\
0.03558	-79.8718607437646\\
0.03561	-159.952257907846\\
0.03564	-159.912597238009\\
0.03567	-159.942085450566\\
0.0357	-79.7029361079781\\
0.03573	-159.945094957359\\
0.03576	-79.943776266979\\
0.03579	-199.933012016846\\
0.03582	-159.918361522082\\
0.03585	-79.8835374520404\\
0.03588	-199.981038021375\\
0.03591	-159.951705895056\\
0.03594	-79.6862722302213\\
0.03597	-79.8613583694735\\
0.036	-159.940688270639\\
0.03603	-159.935734989625\\
0.03606	-159.905311483224\\
0.03609	-79.8615039445002\\
0.03612	-199.946007607225\\
0.03615	-39.6833477432624\\
0.03618	-199.947217464748\\
0.03621	-79.9544104302245\\
0.03624	-159.939594896465\\
0.03627	-79.8809066956869\\
0.0363	-199.946579674957\\
0.03633	-159.961511453721\\
0.03636	-39.7326964495873\\
0.03639	-79.8941304055734\\
0.03642	-199.967141009806\\
0.03645	-79.8254497878497\\
0.03648	-159.967798057675\\
0.03651	-159.966735491402\\
0.03654	-39.7718284884429\\
0.03657	-159.969776701744\\
0.0366	-39.9317208550573\\
0.03663	-199.968437314231\\
0.03666	-79.9056456226952\\
0.03669	-159.977373226913\\
0.03672	-39.6584478207499\\
0.03675	-79.9810735464206\\
0.03678	-199.977026037479\\
0.03681	-39.8976868273848\\
0.03684	-159.982342797528\\
0.03687	-159.976243652403\\
0.0369	-79.8014919718046\\
0.03693	-39.8807114504133\\
0.03696	-159.976893784769\\
0.03699	-79.9131062979751\\
0.03702	-159.903403652975\\
0.03705	-79.7498206261269\\
0.03708	-79.9982708036399\\
0.03711	-79.8606234039051\\
0.03714	-79.7574830964118\\
0.03717	-160.003603746304\\
0.0372	-39.9693286502207\\
0.03723	-159.986726120837\\
0.03726	-39.8866986041532\\
0.03729	-159.987595099751\\
0.03732	-79.8185185501919\\
0.03735	-79.9510077480323\\
0.03738	-79.9224419918507\\
0.03741	-79.7760189584318\\
0.03744	-39.9478110820795\\
0.03747	-159.991249843349\\
0.0375	-79.9198391538243\\
0.03753	-79.811547898133\\
0.03756	-39.9212398416541\\
0.03759	-79.9371227325501\\
0.03762	-79.8251354189094\\
0.03765	-80.0055759965905\\
0.03768	-79.8772862846815\\
0.03771	-79.8339727800619\\
0.03774	-79.9343906027124\\
0.03777	-79.9440135383\\
0.0378	-79.8440925047818\\
0.03783	-80.0115086454649\\
0.03786	-79.8820554593354\\
0.03789	-79.8504415827986\\
0.03792	-79.8912801837144\\
0.03795	-79.9946938941847\\
0.03798	-79.8129745810117\\
0.03801	-0.105332409478791\\
0.03804	-79.9209639305866\\
0.03807	-79.9790907750244\\
0.0381	-79.9304746481305\\
0.03813	0.0587888661399063\\
0.03816	-79.9544465650069\\
0.03819	-79.8725465041993\\
0.03822	-79.9335477819801\\
0.03825	40.123466184749\\
0.03828	-80.0058487499238\\
0.03831	-79.9451929608258\\
0.03834	-79.842001410353\\
0.03837	39.8914730513756\\
0.0384	-79.973670484835\\
0.03843	-39.9390713387749\\
0.03846	-79.9261874440351\\
0.03849	40.0546441543298\\
0.03852	-79.976960037148\\
0.03855	-79.9082482901131\\
0.03858	-39.8803607762163\\
0.03861	40.0958425037181\\
0.03864	-80.025876776536\\
0.03867	-79.9521409651175\\
0.0387	80.0523111772511\\
0.03873	-79.9088212509651\\
0.03876	-39.9161132670353\\
0.03879	-39.9463190969911\\
0.03882	-39.9667619473619\\
0.03885	40.0364146233421\\
0.03888	-79.9073659941465\\
0.03891	40.1010068262054\\
0.03894	-39.9109131526249\\
0.03897	-39.9426696088348\\
0.039	-40.0331994336241\\
0.03903	40.0588378181853\\
0.03906	-79.9499706192173\\
0.03909	40.0530359628559\\
0.03912	-39.9020025361332\\
0.03915	40.0473673143717\\
0.03918	-80.0648701283\\
0.03921	40.0991802155634\\
0.03924	-39.9528798878855\\
0.03927	40.037045690437\\
0.0393	-39.9486590005762\\
0.03933	40.0317386578852\\
0.03936	-80.0659379366212\\
0.03939	40.0273446757367\\
0.03942	-39.8856046054547\\
0.03945	40.0229646969186\\
0.03948	40.1176798512434\\
0.03951	40.0171114587189\\
0.03954	-39.9628060563326\\
0.03957	0.025014661591328\\
0.0396	-39.9626160333376\\
0.03963	39.9618033159153\\
0.03966	40.0264812718121\\
0.03969	40.0667451448117\\
0.03972	40.0102865909667\\
0.03975	-39.9879701039532\\
0.03978	40.0110387803697\\
0.03981	40.0216769425895\\
0.03984	80.0641676553295\\
0.03987	-80.1030255659253\\
0.0399	40.0297420114644\\
0.03993	39.9962582565552\\
0.03996	80.008253809465\\
0.03999	-39.9951148890681\\
0.04002	40.0468779960121\\
0.04005	39.9951635528207\\
0.04008	80.0523765947182\\
0.04011	39.9947522370393\\
0.04014	39.8703047451378\\
0.04017	-40.0110977671186\\
0.0402	40.0418302716975\\
0.04023	39.9939024656848\\
0.04026	80.0455092175773\\
0.04029	80.0088239601576\\
0.04032	-0.0147123237744324\\
0.04035	80.0427300109382\\
0.04038	39.9601724486024\\
0.04041	80.0388189873728\\
0.04044	80.0221397501409\\
0.04047	-80.1558693893885\\
0.0405	80.0238610197782\\
0.04053	80.0398736203997\\
0.04056	40.0225657162908\\
0.04059	39.9793023373296\\
0.04062	79.9898435894282\\
0.04065	80.0747328537603\\
0.04068	79.995797436658\\
0.04071	79.9735830671032\\
0.04074	39.9807890899669\\
0.04077	40.014589495123\\
0.0408	79.9581744100314\\
0.04083	80.029743268105\\
0.04086	80.0639909646942\\
0.04089	79.869613203304\\
0.04092	80.0529376692353\\
0.04095	80.0409533542472\\
0.04098	79.9416647654458\\
0.04101	80.0218091417825\\
0.04104	80.0136650349363\\
0.04107	79.9046674943483\\
0.0411	80.0235620035183\\
0.04113	80.0317159100384\\
0.04116	79.9271306494208\\
0.04119	80.0149014469589\\
0.04122	80.0016341185575\\
0.04125	79.8852568000922\\
0.04128	80.0206065167266\\
0.04131	79.8383823106942\\
0.04134	79.9530304776678\\
0.04137	80.0230037718729\\
0.0414	79.9573258551177\\
0.04143	79.913360218739\\
0.04146	80.0316771225494\\
0.04149	159.96490300277\\
0.04152	39.9803295561371\\
0.04155	160.038131737353\\
0.04158	39.8879916685055\\
0.04161	79.9999835697025\\
0.04164	160.035076742836\\
0.04167	79.9734552656621\\
0.0417	160.021287810915\\
0.04173	79.9074893649033\\
0.04176	79.9841533252724\\
0.04179	79.8083280615486\\
0.04182	160.009426880271\\
0.04185	39.8972103499502\\
0.04188	160.026656128757\\
0.04191	80.0102833739352\\
0.04194	200.021640615138\\
0.04197	39.9557912177202\\
0.042	160.009548212841\\
0.04203	79.8867637330656\\
0.04206	79.9643302128848\\
0.04209	200.016840759965\\
0.04212	79.9604628540578\\
0.04215	159.876203906939\\
0.04218	39.8267562104971\\
0.04221	79.9642504393728\\
0.04224	160.016512169406\\
0.04227	160.014339152359\\
0.0423	159.981926882855\\
0.04233	79.9285652189031\\
0.04236	200.008211862348\\
0.04239	79.7379526325527\\
0.04242	79.834653905834\\
0.04245	79.9889734286153\\
0.04248	200.003219787098\\
0.04251	120.001462749652\\
0.04254	159.993238645473\\
0.04257	79.7768318673155\\
0.0426	160.001832912589\\
0.04263	120.031860749111\\
0.04266	160.000980173145\\
0.04269	79.7919825043389\\
0.04272	199.984116048685\\
0.04275	39.8245271329019\\
0.04278	199.98890857279\\
0.04281	80.0044285697713\\
0.04284	159.975939641845\\
0.04287	159.991611614837\\
0.0429	199.983136325197\\
0.04293	79.7944892247446\\
0.04296	159.990264733222\\
0.04299	160.002775036561\\
0.04302	119.978723446638\\
0.04305	159.983511981239\\
0.04308	159.835351317595\\
0.04311	39.7211304300306\\
0.04314	159.954173499361\\
0.04317	159.978965834747\\
0.0432	199.9770283092\\
0.04323	79.9017485829045\\
0.04326	159.952759880489\\
0.04329	159.974400067844\\
0.04332	159.96232366429\\
0.04335	159.972962531962\\
0.04338	79.779638429449\\
0.04341	159.943340494796\\
0.04344	159.925140067752\\
0.04347	159.972388803968\\
0.0435	199.970185764794\\
0.04353	159.838608657545\\
0.04356	79.7070715538644\\
0.04359	79.9535848519074\\
0.04362	199.957290005393\\
0.04365	199.969143850784\\
0.04368	199.970282041845\\
0.04371	79.7554250652706\\
0.04374	159.93319664925\\
0.04377	159.94774422378\\
0.0438	199.94344047857\\
0.04383	79.6050922752236\\
0.04386	159.942643251633\\
0.04389	79.9796635247288\\
0.04392	199.965042671174\\
0.04395	199.963968528956\\
0.04398	159.830677097042\\
0.04401	159.93336755307\\
0.04404	79.8578127652444\\
0.04407	159.80181032701\\
0.0441	159.932181500635\\
0.04413	199.962064812851\\
0.04416	159.928265411904\\
0.04419	159.886448441734\\
0.04422	159.943462271306\\
0.04425	159.898743568412\\
0.04428	159.83174326594\\
0.04431	159.929755605841\\
0.04434	159.914959411128\\
0.04437	159.886216877485\\
0.0444	79.6715728294626\\
0.04443	159.907763936688\\
0.04446	79.913196640183\\
0.04449	159.930081403694\\
0.04452	159.909230391828\\
0.04455	159.888179262763\\
0.04458	159.950024208401\\
0.04461	199.946064975009\\
0.04464	159.804220528332\\
0.04467	159.930773658236\\
0.0447	159.953826894254\\
0.04473	159.827791401821\\
0.04476	79.8541906597529\\
0.04479	199.947999523626\\
0.04482	159.869770522909\\
0.04485	199.949361846881\\
0.04488	159.900923589992\\
0.04491	159.869315620299\\
0.04494	39.6892354682404\\
0.04497	159.827775176461\\
0.045	159.932357840333\\
0.04503	199.965627219107\\
0.04506	79.9834850091758\\
0.04509	199.960326845965\\
0.04512	159.873196119939\\
0.04515	159.867656879753\\
0.04518	79.8527694306142\\
0.04521	159.872840392303\\
0.04524	199.9546710066\\
0.04527	159.884146087747\\
0.0453	159.882505854976\\
0.04533	159.986795102442\\
0.04536	159.927802158073\\
0.04539	79.6499048329668\\
0.04542	79.8013787304477\\
0.04545	159.934235333631\\
0.04548	199.969626135732\\
0.04551	199.927891499398\\
0.04554	39.907565144047\\
0.04557	199.939004896106\\
0.0456	159.855449365371\\
0.04563	119.913405247793\\
0.04566	119.930286161261\\
0.04569	159.938384095821\\
0.04572	159.859114823352\\
0.04575	119.928042606114\\
0.04578	159.927217339556\\
0.04581	159.944219508225\\
0.04584	199.954598454762\\
0.04587	39.6344819179552\\
0.0459	79.8646501788568\\
0.04593	159.95000258306\\
0.04596	199.957052200736\\
0.04599	39.8722795921361\\
0.04602	199.957772060424\\
0.04605	159.954699799786\\
0.04608	159.846288739787\\
0.04611	39.6631703484017\\
0.04614	79.9687706217611\\
0.04617	199.968024741923\\
0.0462	159.959060510756\\
0.04623	79.8840396496679\\
0.04626	159.960978431162\\
0.04629	199.962505276164\\
0.04632	79.7619825329965\\
0.04635	79.7946008962869\\
0.04638	159.962911855594\\
0.04641	39.8945963463158\\
0.04644	159.965354055561\\
0.04647	159.962532231674\\
0.0465	159.969697337724\\
0.04653	79.7111319218589\\
0.04656	79.9751360600199\\
0.04659	199.972690382235\\
0.04662	39.7912801736202\\
0.04665	119.937903623509\\
0.04668	159.972708477638\\
0.04671	79.7919744640733\\
0.04674	39.9104446747419\\
0.04677	159.974660371228\\
0.0468	199.97712417166\\
0.04683	79.907721221407\\
0.04686	79.7955059686053\\
0.04689	79.932665436931\\
0.04692	199.982922200453\\
0.04695	39.7833909075451\\
0.04698	119.940855578894\\
0.04701	79.8033188659092\\
0.04704	79.9451237955034\\
0.04707	159.982649449023\\
0.0471	39.9205940632064\\
0.04713	159.977601714353\\
0.04716	79.7967481636764\\
0.04719	79.9676068487547\\
0.04722	79.8568642350405\\
0.04725	79.7392624739977\\
0.04728	119.97946750544\\
0.04731	79.9209065157729\\
0.04734	159.999638363933\\
0.04737	79.6979935882849\\
0.0474	79.9690058385757\\
0.04743	39.8841549976686\\
0.04746	39.7093196461794\\
0.04749	79.9809167730906\\
0.04752	160.004611467175\\
0.04755	79.9175271624767\\
0.04758	79.8385842691972\\
0.04761	80.0173641793823\\
0.04764	79.8508802108389\\
0.04767	79.7745512215413\\
0.0477	80.0066886099696\\
0.04773	39.9126742105198\\
0.04776	79.8547683605656\\
0.04779	80.0278776136954\\
0.04782	79.8613203867775\\
0.04785	79.7925252063161\\
0.04788	80.0137665034324\\
0.04791	79.9266395535929\\
0.04794	79.8653678220858\\
0.04797	39.9709204862949\\
0.048	79.9102378786788\\
0.04803	79.817145703571\\
0.04806	80.0008503568004\\
0.04809	79.99691964711\\
0.04812	-0.0766738685427413\\
0.04815	79.8860772612375\\
0.04818	-0.019246033371644\\
0.04821	79.8955734958979\\
0.04824	79.8535848964797\\
0.04827	80.0659921855274\\
0.0483	79.9144928073616\\
0.04833	-40.0609127503006\\
0.04836	79.8957747420257\\
0.04839	0.00202220008367249\\
0.04842	79.9015221297528\\
0.04845	79.8854166887133\\
0.04848	80.0755674439394\\
0.04851	-0.146474555970871\\
0.04854	39.9790594677517\\
0.04857	-0.11794983493067\\
0.0486	80.0437288060178\\
0.04863	79.9459189723202\\
0.04866	-40.0470116223945\\
0.04869	39.7842754183352\\
0.04872	-80.0716608108339\\
0.04875	79.9665945297822\\
0.04878	79.9049965161454\\
0.04881	39.9841892121349\\
0.04884	-0.079081633794047\\
0.04887	39.9341133265683\\
0.0489	80.0245385587175\\
0.04893	-40.0544958393613\\
0.04896	39.9692944950934\\
0.04899	-80.1277951988919\\
0.04902	79.9841165158305\\
0.04905	79.9480001783301\\
0.04908	-40.0315016003455\\
0.04911	-0.0806332235997758\\
0.04914	-40.025062538916\\
0.04917	80.0076667383098\\
0.0492	0.00628981123492167\\
0.04923	79.9794192856797\\
0.04926	-40.0176854948115\\
0.04929	-40.1095841293513\\
0.04932	-0.0386915783796269\\
0.04935	39.9550019307548\\
0.04938	-40.0162693790189\\
0.04941	39.9403364349777\\
0.04944	-40.0070916224732\\
0.04947	79.9809946854409\\
0.0495	-80.1389123597937\\
0.04953	-80.0478665674737\\
0.04956	39.9919366636376\\
0.04959	40.0440767815024\\
0.04962	-40.0016930728667\\
0.04965	-0.0207908586419734\\
0.04968	-40.0239009151223\\
0.04971	-40.0909435689145\\
0.04974	39.9884846646159\\
0.04977	-80.003322900932\\
0.0498	39.9760550209727\\
0.04983	-80.0055946096985\\
0.04986	80.0734490904487\\
0.04989	-40.0889305567449\\
0.04992	-80.0328580849569\\
0.04995	-40.0061317351472\\
0.04998	-39.9949085477993\\
0.05001	-39.9689813632044\\
0.05004	-40.0009087048161\\
0.05007	-39.9987885139698\\
0.0501	39.9774032734627\\
0.05013	-80.0208045703524\\
0.05016	-39.9868710038455\\
0.05019	-39.9966722836651\\
0.05022	-39.9908020590208\\
0.05025	-39.9792136092989\\
0.05028	-40.084664260167\\
0.05031	-80.0090309514444\\
0.05034	-79.9826040176117\\
0.05037	40.017367486937\\
0.0504	-80.0942436819256\\
0.05043	-80.0020316780037\\
0.05046	-80.012840884701\\
0.05049	-0.11168528935174\\
0.05052	-80.0068334543177\\
0.05055	-79.9593076550995\\
0.05058	-39.9686310529042\\
0.05061	-39.9743340324886\\
0.05064	-39.8984854966824\\
0.05067	-40.0028598114648\\
0.0507	-79.9873581570096\\
0.05073	-39.9553394100634\\
0.05076	-80.0717730109698\\
0.05079	-39.9437453677116\\
0.05082	-79.9219720582177\\
0.05085	-80.1227064010648\\
0.05088	-80.0065602670376\\
0.05091	-79.9416900326666\\
0.05094	-80.0344150577702\\
0.05097	-79.9672087908504\\
0.051	-79.8935484513096\\
0.05103	-80.1132607374957\\
0.05106	-79.9984421862591\\
0.05109	-79.9275281201701\\
0.05112	-80.0253147389362\\
0.05115	-79.9560364986249\\
0.05118	-79.8712300226716\\
0.05121	-80.1060301216686\\
0.05124	-79.9922269717989\\
0.05127	-79.9166878349193\\
0.0513	-80.0429070369738\\
0.05133	-119.901909642386\\
0.05136	-79.8759243644178\\
0.05139	-80.023425285629\\
0.05142	-79.9672988569358\\
0.05145	-79.975626821425\\
0.05148	-119.906266359323\\
0.05151	-79.9692046028852\\
0.05154	-160.011185189484\\
0.05157	-79.9059552496534\\
0.0516	-80.000297980382\\
0.05163	-79.7761203409245\\
0.05166	-79.8207121485623\\
0.05169	-80.0234985030148\\
0.05172	-160.000741145446\\
0.05175	-40.0264289414935\\
0.05178	-159.977726790804\\
0.05181	-79.9069758421095\\
0.05184	-199.998441033665\\
0.05187	-39.9514357650071\\
0.0519	-160.037440246882\\
0.05193	-79.985461868192\\
0.05196	-79.8871461398791\\
0.05199	-199.994792896421\\
0.05202	-79.9747904381376\\
0.05205	-79.7898374722884\\
0.05208	-160.014077827799\\
0.05211	-39.9542325967201\\
0.05214	-160.012659397037\\
0.05217	-79.943382703658\\
0.0522	-199.989416216514\\
0.05223	-39.9449054369819\\
0.05226	-160.014560268655\\
0.05229	-79.9022371442764\\
0.05232	-199.999264402345\\
0.05235	-79.8492498775911\\
0.05238	-160.022082695678\\
0.05241	-39.9727800689502\\
0.05244	-200.001490028683\\
0.05247	-79.8882298844848\\
0.0525	-199.998451987796\\
0.05253	-39.8963905500134\\
0.05256	-199.995751289863\\
0.05259	-79.9679909900709\\
0.05262	-199.993014127442\\
0.05265	-79.8691743436816\\
0.05268	-159.853129978576\\
0.05271	-39.9281719894104\\
0.05274	-199.990065007787\\
0.05277	-159.984076459865\\
0.0528	-159.955666363967\\
0.05283	-79.9525966135351\\
0.05286	-199.98636127798\\
0.05289	-79.7612544381806\\
0.05292	-159.95187383098\\
0.05295	-79.9258781828495\\
0.05298	-199.980691983313\\
0.05301	-159.988262169236\\
0.05304	-79.9011943993663\\
0.05307	-199.976266944281\\
0.0531	-159.883666461413\\
0.05313	-119.944404831103\\
0.05316	-159.977542038449\\
0.05319	-79.8004619977835\\
0.05322	-199.978947593303\\
0.05325	-79.8099984353001\\
0.05328	-199.974340443029\\
0.05331	-119.984116158211\\
0.05334	-199.973143688671\\
0.05337	-79.891910966598\\
0.0534	-199.972059272243\\
0.05343	-199.970693135093\\
0.05346	-79.7010011333695\\
0.05349	-159.966814552876\\
0.05352	-79.9090819482432\\
0.05355	-159.932343378319\\
0.05358	-199.971970454936\\
0.05361	-159.875512544319\\
0.05364	-159.93561912128\\
0.05367	-119.919622385\\
0.0537	-159.93004225719\\
0.05373	-159.965782927811\\
0.05376	-159.809306949248\\
0.05379	-159.928226638832\\
0.05382	-159.966683206326\\
0.05385	-159.825642063562\\
0.05388	-119.961984544909\\
0.05391	-159.919613177738\\
0.05394	-159.85940589386\\
0.05397	-159.947371242799\\
0.054	-199.95807667727\\
0.05403	-79.7376566285192\\
0.05406	-199.973519091231\\
0.05409	-79.743631426717\\
0.05412	-159.923801833095\\
0.05415	-159.962411676535\\
0.05418	-159.837429806915\\
0.05421	-159.933085680208\\
0.05424	-159.935806238482\\
0.05427	-159.868556747538\\
0.0543	-159.912878945799\\
0.05433	-159.902697216201\\
0.05436	-79.7932635120974\\
0.05439	-159.927451188862\\
0.05442	-159.934841889225\\
0.05445	-159.870963090225\\
0.05448	-159.905989447651\\
0.05451	-159.905511902823\\
0.05454	-159.848496089761\\
0.05457	-159.92198659487\\
0.0546	-159.933446278536\\
0.05463	-159.869628994765\\
0.05466	-159.898343364727\\
0.05469	-159.906710409323\\
0.05472	-159.939224439146\\
0.05475	-159.891071038463\\
0.05478	-159.805303099036\\
0.05481	-159.967105118395\\
0.05484	-159.928522814519\\
0.05487	-79.6612981174657\\
0.0549	-159.955601372917\\
0.05493	-159.932938810155\\
0.05496	-159.942375144995\\
0.05499	-79.808869786579\\
0.05502	-159.90682254621\\
0.05505	-199.963112810854\\
0.05508	-199.922902886619\\
0.05511	-79.8079082170595\\
0.05514	-199.969772800302\\
0.05517	-159.882535830164\\
0.0552	-159.910511016564\\
0.05523	-159.971146985511\\
0.05526	-79.719720794017\\
0.05529	-199.967482415045\\
0.05532	-79.8154659252932\\
0.05535	-159.922083061465\\
0.05538	-159.973976281691\\
0.05541	-159.906130316646\\
0.05544	-199.965137018445\\
0.05547	-39.7994895510784\\
0.0555	-159.957646911946\\
0.05553	-159.922054454878\\
0.05556	-159.926698502851\\
0.05559	-199.94718466767\\
0.05562	-39.6968580855206\\
0.05565	-159.934552130405\\
0.05568	-159.959692742939\\
0.05571	-119.882867572962\\
0.05574	-199.932360542024\\
0.05577	-79.8708620435945\\
0.0558	-199.945181358415\\
0.05583	-79.7983438654427\\
0.05586	-199.951405341576\\
0.05589	-79.810485894178\\
0.05592	-199.962596321725\\
0.05595	-39.9103392814376\\
0.05598	-159.950397085924\\
0.05601	-199.935069000348\\
0.05604	-119.898429287816\\
0.05607	-159.963615613568\\
0.0561	-79.6142275914456\\
0.05613	-39.8560721263367\\
0.05616	-199.95101820075\\
0.05619	-159.968853153983\\
0.05622	-79.914408903636\\
0.05625	-159.97083961639\\
0.05628	-159.961564688022\\
0.05631	-159.958843779831\\
0.05634	-79.7023879152084\\
0.05637	-39.8599759346626\\
0.0564	-159.973822110239\\
0.05643	-199.96298071887\\
0.05646	-79.9181612870169\\
0.05649	-159.913317107522\\
0.05652	-79.7963644490319\\
0.05655	-79.8877342411726\\
0.05658	-159.973342479444\\
0.05661	-79.8164378100932\\
0.05664	-159.973309556324\\
0.05667	-119.992390246884\\
0.0567	-159.97386860404\\
0.05673	-39.7475917322097\\
0.05676	-79.8985195386946\\
0.05679	-159.979238167234\\
0.05682	-79.9210044197239\\
0.05685	-199.976959100204\\
0.05688	-39.6958770481923\\
0.05691	-79.9119523694077\\
0.05694	-39.8904116637225\\
0.05697	-159.980550703516\\
0.057	-159.982337400857\\
0.05703	-159.986588281138\\
0.05706	-39.7533567662772\\
0.05709	-79.9207056549641\\
0.05712	-79.8809785106914\\
0.05715	-159.983187176281\\
0.05718	-39.7041381598629\\
0.05721	-79.9498847348163\\
0.05724	-119.996762962851\\
0.05727	-79.9333375605285\\
0.0573	-159.999855737497\\
0.05733	-79.8153455172792\\
0.05736	-79.937878789368\\
0.05739	-39.8557366510646\\
0.05742	-79.7113010549113\\
0.05745	-79.9843508811911\\
0.05748	-160.010583023955\\
0.05751	-79.9430499092081\\
0.05754	-79.8273410209537\\
0.05757	-79.9747929867779\\
0.0576	-79.8752297167559\\
0.05763	-79.7464987514487\\
0.05766	-80.0171762859703\\
0.05769	-39.8323172704631\\
0.05772	-79.8378946245983\\
0.05775	-79.9884024997025\\
0.05778	-79.8887452752327\\
0.05781	-39.8004059666206\\
0.05784	-80.0277821781372\\
0.05787	-79.9597954422991\\
0.0579	-79.843078052276\\
0.05793	-39.9440830051213\\
0.05796	-79.9540702512496\\
0.05799	-79.7758512037369\\
0.05802	-79.9967486650681\\
0.05805	-80.0071138334077\\
0.05808	-79.8679218963761\\
0.05811	-79.9484855152659\\
0.05814	0.154008210227929\\
0.05817	-79.8476462328336\\
0.0582	-79.9831750446259\\
0.05823	-39.9471312687142\\
0.05826	-39.7449245629238\\
0.05829	-39.9547767368524\\
0.05832	-40.0194877490398\\
0.05835	-79.8154311573995\\
0.05838	-39.9746793318865\\
0.05841	-79.9525345260823\\
0.05844	40.0865992981214\\
0.05847	-39.9491806341907\\
0.0585	-79.8344018841271\\
0.05853	-79.9968158106895\\
0.05856	-39.9547421093239\\
0.05859	40.0780326713464\\
0.05862	-39.8808035428886\\
0.05865	-39.8589052302519\\
0.05868	-39.978529935273\\
0.05871	-79.9635484888575\\
0.05874	-39.8897020899571\\
0.05877	80.0501923771134\\
0.0588	-80.0176344002731\\
0.05883	-79.9878527592269\\
0.05886	-39.954735370857\\
0.05889	40.1713670385335\\
0.05892	-39.9292469205306\\
0.05895	80.013086683365\\
0.05898	-80.0225567781959\\
0.05901	-79.9295079867684\\
0.05904	-39.9703355487596\\
0.05907	80.1311419798786\\
0.0591	-79.9788250991324\\
0.05913	40.0710386182096\\
0.05916	-80.0821774453773\\
0.05919	40.1622265537031\\
0.05922	-39.9722261910089\\
0.05925	80.0261532532524\\
0.05928	-79.9686535473023\\
0.05931	40.0531264654765\\
0.05934	-39.974312250849\\
0.05937	39.9931214622389\\
0.0594	-79.9953902804159\\
0.05943	40.0441865990941\\
0.05946	40.1336166362107\\
0.05949	40.0386903244907\\
0.05952	-0.0153872972787454\\
0.05955	-39.9457115555481\\
0.05958	80.0757590522196\\
0.05961	-39.9670318420474\\
0.05964	40.0713188052296\\
0.05967	-79.9972530743294\\
0.0597	79.9888767000593\\
0.05973	40.0231001460203\\
0.05976	39.9816346808843\\
0.05979	-39.9782573229302\\
0.05982	40.0224353864244\\
0.05985	80.1068715617061\\
0.05988	0.00871820310490534\\
0.05991	39.9983668150932\\
0.05994	-40.0582719230486\\
0.05997	40.0054560948471\\
0.06	40.0858582198265\\
0.06003	79.9938660736635\\
0.06006	39.9993407441924\\
0.06009	-0.00651423911792395\\
0.06012	39.9949904174107\\
0.06015	80.0409785470205\\
0.06018	-40.0090185079337\\
0.06021	79.8543659624467\\
0.06024	39.9957564317862\\
0.06027	40.0459086276338\\
0.0603	39.9745949450777\\
0.06033	39.9914675597254\\
0.06036	40.0638385443738\\
0.06039	79.9528241352926\\
0.06042	39.9933055662766\\
0.06045	80.038413357641\\
0.06048	39.9586649714145\\
0.06051	39.9453156189686\\
0.06054	39.9400630576792\\
0.06057	39.9364194343924\\
0.0606	80.0444480907495\\
0.06063	39.9793827150534\\
0.06066	40.0993589174554\\
0.06069	79.9801444248715\\
0.06072	79.9624037653752\\
0.06075	80.0163091484085\\
0.06078	79.987080252399\\
0.06081	39.9725941858648\\
0.06084	80.0082017487672\\
0.06087	80.0781324902339\\
0.0609	79.9280955301769\\
0.06093	79.9170677469153\\
0.06096	80.1169430250402\\
0.06099	39.8179937059713\\
0.06102	79.9156220666237\\
0.06105	80.0604289209739\\
0.06108	39.9549151922603\\
0.06111	79.9161790959365\\
0.06114	80.0399577244658\\
0.06117	79.9579774997662\\
0.0612	79.9839935557387\\
0.06123	80.0505377366639\\
0.06126	159.985550196428\\
0.06129	79.9979486822951\\
0.06132	39.9356280809156\\
0.06135	79.9583546997716\\
0.06138	79.9979728227565\\
0.06141	160.063790237377\\
0.06144	79.8874098340431\\
0.06147	79.9953792089155\\
0.0615	79.9732872435241\\
0.06153	79.8143094332801\\
0.06156	120.023098337695\\
0.06159	79.9491139757897\\
0.06162	160.032699139363\\
0.06165	79.9278226241352\\
0.06168	119.947490973805\\
0.06171	79.9407204970277\\
0.06174	79.7958561758959\\
0.06177	120.042175855965\\
0.0618	79.9402068008511\\
0.06183	200.034244963514\\
0.06186	79.7864187962889\\
0.06189	79.9832299922215\\
0.06192	119.983200901235\\
0.06195	79.8343569728367\\
0.06198	119.978712448255\\
0.06201	160.040597018694\\
0.06204	79.8119254832298\\
0.06207	160.038415936874\\
0.0621	39.8838748871664\\
0.06213	159.980661614962\\
0.06216	80.0087101113322\\
0.06219	199.979835567602\\
0.06222	39.9796075632022\\
0.06225	199.97635825202\\
0.06228	79.8677456398563\\
0.06231	79.9647257905586\\
0.06234	200.02964744384\\
0.06237	79.9806144481048\\
0.0624	159.879657158805\\
0.06243	39.8455887386234\\
0.06246	159.977770887225\\
0.06249	80.0001453000032\\
0.06252	159.978879076059\\
0.06255	200.015702402019\\
0.06258	79.9254392385444\\
0.06261	200.012701056148\\
0.06264	79.8115347303666\\
0.06267	79.8361068489494\\
0.0627	159.961043646448\\
0.06273	160.010753053935\\
0.06276	159.973621081408\\
0.06279	79.9260297461317\\
0.06282	159.976003244412\\
0.06285	159.852014345127\\
0.06288	159.975019717233\\
0.06291	159.999811634298\\
0.06294	39.7263686866126\\
0.06297	199.995102082528\\
0.063	80.0245594853177\\
0.06303	199.99139117519\\
0.06306	79.7869347816475\\
0.06309	159.953365446808\\
0.06312	159.978122330724\\
0.06315	159.967358734807\\
0.06318	159.977908771322\\
0.06321	159.830892016122\\
0.06324	119.946693662125\\
0.06327	159.951128870957\\
0.0633	159.972571942656\\
0.06333	159.855109579711\\
0.06336	39.6970476539575\\
0.06339	159.925297929872\\
0.06342	199.974446621021\\
0.06345	120.022870371224\\
0.06348	199.971684077725\\
0.06351	79.7658810443483\\
0.06354	159.941483371577\\
0.06357	159.950968864635\\
0.0636	159.968759112137\\
0.06363	159.855663977213\\
0.06366	159.93397688611\\
0.06369	159.921957217557\\
0.06372	159.961652262183\\
0.06375	159.854992211241\\
0.06378	159.938590619173\\
0.06381	159.912071018494\\
0.06384	39.5494970615249\\
0.06387	159.905027695675\\
0.0639	159.972775274492\\
0.06393	199.962233919764\\
0.06396	79.8914507493309\\
0.06399	159.952460087122\\
0.06402	199.961532367594\\
0.06405	159.928122588152\\
0.06408	159.864595903683\\
0.06411	159.943205549941\\
0.06414	159.914163364505\\
0.06417	159.849404418939\\
0.0642	79.8715957027675\\
0.06423	199.930831524206\\
0.06426	159.942348759486\\
0.06429	159.870255077481\\
0.06432	159.905643486113\\
0.06435	159.953453043355\\
0.06438	159.83344562345\\
0.06441	159.904966807696\\
0.06444	159.932187743157\\
0.06447	159.880991821223\\
0.0645	159.911987616571\\
0.06453	159.927364404212\\
0.06456	159.836293099004\\
0.06459	159.895790007864\\
0.06462	159.930513194224\\
0.06465	39.6382315059751\\
0.06468	159.888100086263\\
0.06471	159.866028564576\\
0.06474	199.934844514848\\
0.06477	80.0222461928735\\
0.0648	199.918617593875\\
0.06483	159.890849213977\\
0.06486	159.927698767587\\
0.06489	159.847416472617\\
0.06492	159.881822470231\\
0.06495	159.926248591462\\
0.06498	79.8589498461316\\
0.06501	159.93602073611\\
0.06504	199.887731073476\\
0.06507	159.882048178793\\
0.0651	159.945220607856\\
0.06513	159.874715667375\\
0.06516	159.983242049496\\
0.06519	159.851234257353\\
0.06522	79.6606348947658\\
0.06525	119.940078953526\\
0.06528	199.907982137848\\
0.06531	159.954001115553\\
0.06534	119.873938618889\\
0.06537	199.90517396926\\
0.0654	159.86285105422\\
0.06543	119.9176196\\
0.06546	119.934540552149\\
0.06549	159.941805292236\\
0.06552	159.852087043801\\
0.06555	159.89865265581\\
0.06558	119.900862622545\\
0.06561	119.834250294532\\
0.06564	159.910098107242\\
0.06567	159.946316270429\\
0.0657	159.945613186664\\
0.06573	79.6718661495076\\
0.06576	79.8365474160036\\
0.06579	159.953537738239\\
0.06582	159.95551582431\\
0.06585	159.955870894087\\
0.06588	159.934952228059\\
0.06591	79.8946952634733\\
0.06594	199.947379675771\\
0.06597	119.858161032095\\
0.066	159.925444013937\\
0.06603	79.6855817885357\\
0.06606	79.9325185867831\\
0.06609	159.966486488035\\
0.06612	199.948514902267\\
0.06615	79.9081830435055\\
0.06618	199.948830052137\\
0.06621	39.6486496773342\\
0.06624	199.946868447958\\
0.06627	39.9924204862879\\
0.0663	159.973940096153\\
0.06633	119.947356149306\\
0.06636	159.969179476887\\
0.06639	79.783718617475\\
0.06642	159.97763280911\\
0.06645	119.968146566115\\
0.06648	159.970335560941\\
0.06651	39.721085019877\\
0.06654	79.9674560549692\\
0.06657	199.971522042721\\
0.0666	79.9150443824313\\
0.06663	199.972080383442\\
0.06666	79.7782013314711\\
0.06669	119.906780330484\\
0.06672	79.8564716966316\\
0.06675	199.971622235482\\
0.06678	79.6664524737076\\
0.06681	39.7950950232107\\
0.06684	39.945416962794\\
0.06687	159.982386227762\\
0.0669	159.978558674594\\
0.06693	159.97956128239\\
0.06696	39.7964885001638\\
0.06699	79.9264466488112\\
0.06702	79.8596048880814\\
0.06705	199.979549402391\\
0.06708	79.8112449018454\\
0.06711	79.9394463600787\\
0.06714	79.8633211534151\\
0.06717	119.710214794937\\
0.0672	79.9840650575135\\
0.06723	79.9320042933353\\
0.06726	79.8271341580617\\
0.06729	119.9571546335\\
0.06732	79.8940927643017\\
0.06735	79.7219010283795\\
0.06738	79.9930462911773\\
0.06741	160.00190681452\\
0.06744	79.9342791368515\\
0.06747	79.8357623408446\\
0.0675	39.82870282894\\
0.06753	39.8507063590031\\
0.06756	159.997007095676\\
0.06759	79.8497747883536\\
0.06762	79.9530066152289\\
0.06765	79.8950294374594\\
0.06768	79.7723877931118\\
0.06771	79.9905648367359\\
0.06774	79.9501807731519\\
0.06777	79.8644458999964\\
0.0678	39.9506418406246\\
0.06783	79.9043111467313\\
0.06786	39.7656655077834\\
0.06789	80.0043105129044\\
0.06792	79.9490631262766\\
0.06795	79.8623030528364\\
0.06798	80.0117569770541\\
0.06801	79.8782601544008\\
0.06804	79.811899023346\\
0.06807	80.0265594524902\\
0.0681	79.9508728648736\\
0.06813	-40.093849979641\\
0.06816	79.9193677482154\\
0.06819	79.8518439139451\\
0.06822	79.9943366188696\\
0.06825	39.8180494535375\\
0.06828	39.8592494784393\\
0.06831	40.016419440525\\
0.06834	39.9005976763137\\
0.06837	39.8125437681228\\
0.0684	39.9769115583241\\
0.06843	79.97153791674\\
0.06846	39.8722470277472\\
0.06849	80.0148379537547\\
0.06852	-0.052835758885152\\
0.06855	80.0097319319955\\
0.06858	-40.1378220376843\\
0.06861	80.0355078330465\\
0.06864	39.8361209494478\\
0.06867	-0.145463414968106\\
0.0687	79.9948506910139\\
0.06873	-40.0626955466714\\
0.06876	80.0454498943471\\
0.06879	-0.0475743722897403\\
0.06882	79.8974787737881\\
0.06885	-40.0021066541455\\
0.06888	79.9511212182137\\
0.06891	-40.0678269565828\\
0.06894	79.9128496656344\\
0.06897	-40.1785524255429\\
0.069	79.926995051721\\
0.06903	-39.9616846936753\\
0.06906	-0.0606151072752823\\
0.06909	39.9921922327918\\
0.06912	40.0343944423479\\
0.06915	39.9301254963265\\
0.06918	-0.0119841719323688\\
0.06921	-40.0170051441523\\
0.06924	-40.1647697167206\\
0.06927	39.9921901040284\\
0.0693	40.0559773044624\\
0.06933	-40.0303546645555\\
0.06936	39.9420151509597\\
0.06939	-40.0252954440089\\
0.06942	39.9551758194171\\
0.06945	-40.0205158975814\\
0.06948	79.992668429821\\
0.06951	-80.1617558798023\\
0.06954	40.0028829706356\\
0.06957	-80.0337189383274\\
0.0696	39.9567427593767\\
0.06963	-40.0029842227982\\
0.06966	-0.0205237294672446\\
0.06969	-40.1147832440525\\
0.06972	-39.9874560018951\\
0.06975	0.00138101429114101\\
0.06978	-40.0066874283177\\
0.06981	40.0514005341611\\
0.06984	-40.0033329896514\\
0.06987	-0.0112416121453125\\
0.0699	-40.00402098195\\
0.06993	-40.0864465033396\\
0.06996	-80.0264646928635\\
};
\addlegendentry{$V_a$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	-79.8547357760178\\
0.01011	-159.977849005582\\
0.01014	-39.8042570479085\\
0.01017	-159.977915511598\\
0.0102	-79.9947699204833\\
0.01023	-159.977709156323\\
0.01026	-39.8758021119519\\
0.01029	-159.992473226199\\
0.01032	-79.7860190913079\\
0.01035	-79.937771675618\\
0.01038	-199.981353837351\\
0.01041	-39.8101448557077\\
0.01044	-159.994045961358\\
0.01047	-39.7065050556298\\
0.0105	-79.9505943278558\\
0.01053	-79.9846021320745\\
0.01056	-159.978638234823\\
0.01059	-79.8124748464383\\
0.01062	-79.9789313677572\\
0.01065	-39.8103249972666\\
0.01068	-159.987690920609\\
0.01071	-79.8261774517009\\
0.01074	-79.9574603380408\\
0.01077	-79.878872582357\\
0.0108	-79.7872191065751\\
0.01083	-79.9647384842444\\
0.01086	-79.9298729271425\\
0.01089	-79.8450909419493\\
0.01092	-119.949482269111\\
0.01095	-79.8950183706784\\
0.01098	-79.7549377383194\\
0.01101	-79.981821743344\\
0.01104	-79.9604584860357\\
0.01107	-79.8272808322723\\
0.0111	-79.9820656912796\\
0.01113	-79.9314217600013\\
0.01116	-79.7688951378468\\
0.01119	-79.9845983017387\\
0.01122	-79.969057082295\\
0.01125	-39.7084727896287\\
0.01128	-79.9909998152697\\
0.01131	-79.9409952460814\\
0.01134	0.182633744611195\\
0.01137	-79.9623901637706\\
0.0114	-39.9281772727539\\
0.01143	-79.8675290985864\\
0.01146	-80.0223694868745\\
0.01149	-39.8439458011516\\
0.01152	-39.8061671470408\\
0.01155	-79.9978292844348\\
0.01158	-79.9993996449315\\
0.01161	-79.8623658155751\\
0.01164	39.9992584665482\\
0.01167	-79.9367764538836\\
0.0117	-80.0385823564231\\
0.01173	-79.9384519383253\\
0.01176	40.1652183001954\\
0.01179	-39.8952918737105\\
0.01182	-39.9413861458197\\
0.01185	-39.9688244811328\\
0.01188	-79.9248175549812\\
0.01191	-39.8713693240861\\
0.01194	-39.9819461153612\\
0.01197	-39.9021322110756\\
0.012	-79.9269522800469\\
0.01203	40.1066069575789\\
0.01206	-39.7022825810894\\
0.01209	0.027845680996009\\
0.01212	-79.9783212050156\\
0.01215	40.0467417441801\\
0.01218	-79.9797619291341\\
0.01221	40.0404837879059\\
0.01224	-39.8676965931386\\
0.01227	-39.89671478682\\
0.0123	-80.0178755303498\\
0.01233	40.095720898029\\
0.01236	-39.9177752230041\\
0.01239	80.0915716453197\\
0.01242	-79.9771081094006\\
0.01245	-39.9562416086672\\
0.01248	-39.9210317795372\\
0.01251	39.9987668566378\\
0.01254	40.0058826779122\\
0.01257	-79.9973104941213\\
0.0126	39.9913096881891\\
0.01263	-39.818294619028\\
0.01266	80.0175659661418\\
0.01269	-79.9814190141958\\
0.01272	40.0110519039719\\
0.01275	-39.9409913660604\\
0.01278	39.9679786606233\\
0.01281	-39.9421309659152\\
0.01284	40.1127212722425\\
0.01287	40.0206087268284\\
0.0129	0.010910363743065\\
0.01293	-39.960901028854\\
0.01296	39.9844749403385\\
0.01299	40.00187170103\\
0.01302	40.020395447511\\
0.01305	-80.0788989593507\\
0.01308	40.1303580127474\\
0.01311	80.006239411798\\
0.01314	40.0198800609982\\
0.01317	-39.9974942457566\\
0.0132	40.000636092976\\
0.01323	40.0145101339261\\
0.01326	80.0908551565549\\
0.01329	-40.0706548705701\\
0.01332	39.998065839508\\
0.01335	0.0131206819244341\\
0.01338	39.9953963021154\\
0.01341	80.0375221597007\\
0.01344	39.995077285651\\
0.01347	40.1049266896316\\
0.0135	80.009329882505\\
0.01353	-0.0118297767002673\\
0.01356	39.9871363899457\\
0.01359	-40.0136040979419\\
0.01362	79.99904970555\\
0.01365	39.9851339569081\\
0.01368	80.024130968627\\
0.01371	-0.0129211434605452\\
0.01374	80.076754581803\\
0.01377	79.9783472905228\\
0.0138	39.975534248865\\
0.01383	39.9735573820167\\
0.01386	39.961767169381\\
0.01389	80.1271346683245\\
0.01392	79.986976550951\\
0.01395	79.9542830397678\\
0.01398	39.9814303986484\\
0.01401	79.9774515990366\\
0.01404	39.9452164179952\\
0.01407	40.0159029157741\\
0.0141	39.9771675880956\\
0.01413	80.091743306245\\
0.01416	79.9639654993397\\
0.01419	79.9703247882802\\
0.01422	80.040376681824\\
0.01425	79.9464900725182\\
0.01428	80.0167057892377\\
0.01431	79.9961007534288\\
0.01434	39.8947004670671\\
0.01437	80.0375434171189\\
0.0144	79.9745896466859\\
0.01443	80.0053985490968\\
0.01446	79.9864237930235\\
0.01449	79.970959447482\\
0.01452	79.9401104278083\\
0.01455	80.039275132822\\
0.01458	79.9821016228766\\
0.01461	80.0007206685599\\
0.01464	79.9796388212254\\
0.01467	79.9513765649725\\
0.0147	119.929788647562\\
0.01473	80.0079712488217\\
0.01476	159.988268421308\\
0.01479	79.9431855617904\\
0.01482	39.8953801676527\\
0.01485	79.9578465336257\\
0.01488	160.049637214688\\
0.01491	39.9743537676524\\
0.01494	159.985791584594\\
0.01497	80.0086231037679\\
0.015	80.0135826745241\\
0.01503	79.8166946843795\\
0.01506	79.993470033712\\
0.01509	159.967776791974\\
0.01512	79.9689296632834\\
0.01515	160.035517161047\\
0.01518	79.8729594928634\\
0.01521	79.8719578566599\\
0.01524	159.965218173017\\
0.01527	79.9604277851825\\
0.0153	120.041305089281\\
0.01533	159.982429541868\\
0.01536	39.8498417733695\\
0.01539	160.040026271139\\
0.01542	79.9685440269413\\
0.01545	200.036987463132\\
0.01548	39.8354801880916\\
0.01551	160.007077013605\\
0.01554	39.9082413191797\\
0.01557	199.97855182876\\
0.0156	79.9838425715586\\
0.01563	200.013649373581\\
0.01566	79.9168395409177\\
0.01569	159.923276414441\\
0.01572	79.8573544890498\\
0.01575	119.899700374154\\
0.01578	160.000992211972\\
0.01581	39.8255688259914\\
0.01584	200.01714903933\\
0.01587	119.991982987114\\
0.0159	159.993235226724\\
0.01593	79.7913368973492\\
0.01596	160.001647430271\\
0.01599	119.97067200543\\
0.01602	160.000844905069\\
0.01605	79.828734442773\\
0.01608	199.998417646262\\
0.01611	39.8423380465236\\
0.01614	200.003070044508\\
0.01617	79.9589399713078\\
0.0162	200.00092571491\\
0.01623	79.875859466899\\
0.01626	199.981354609811\\
0.01629	159.987871113638\\
0.01632	159.874058272324\\
0.01635	39.803670665937\\
0.01638	199.97854697731\\
0.01641	39.9268412427521\\
0.01644	199.977064784379\\
0.01647	199.982931361527\\
0.0165	159.875272724988\\
0.01653	39.8941458135003\\
0.01656	199.973106773513\\
0.01659	159.92990355979\\
0.01662	159.977797744898\\
0.01665	159.859489251314\\
0.01668	39.7929208723311\\
0.01671	199.971771325572\\
0.01674	159.930146188126\\
0.01677	199.971055347817\\
0.0168	79.8402196616108\\
0.01683	159.970530718324\\
0.01686	159.969865312834\\
0.01689	159.922351559471\\
0.01692	199.966546055765\\
0.01695	79.8044955769814\\
0.01698	159.942947180636\\
0.01701	199.949698596112\\
0.01704	79.7579070956739\\
0.01707	199.967753224665\\
0.0171	79.8624650263363\\
0.01713	199.964885366377\\
0.01716	159.967607516157\\
0.01719	159.897769376576\\
0.01722	199.977485705676\\
0.01725	79.8002873117913\\
0.01728	159.942304118696\\
0.01731	159.920787437764\\
0.01734	199.950534094283\\
0.01737	79.6446212116761\\
0.0174	159.982089197669\\
0.01743	159.896156773336\\
0.01746	159.852911225285\\
0.01749	159.940613143135\\
0.01752	199.94403387375\\
0.01755	79.8621087412684\\
0.01758	159.882362900066\\
0.01761	159.944688137298\\
0.01764	159.913640851404\\
0.01767	159.865400600522\\
0.0177	159.942169661919\\
0.01773	159.844557639548\\
0.01776	159.890933171881\\
0.01779	159.941536157719\\
0.01782	159.910921898962\\
0.01785	79.7818241925598\\
0.01788	159.939579415389\\
0.01791	159.841864901209\\
0.01794	159.899279781579\\
0.01797	199.954847800612\\
0.018	159.903266989427\\
0.01803	159.860437334388\\
0.01806	79.7731243109885\\
0.01809	159.869652158575\\
0.01812	199.894637068375\\
0.01815	79.9054123320415\\
0.01818	199.937844134532\\
0.01821	159.890951883718\\
0.01824	159.931298752448\\
0.01827	159.825745479447\\
0.0183	159.913465741926\\
0.01833	79.8235407647734\\
0.01836	159.840615579186\\
0.01839	199.961416305477\\
0.01842	159.908573087484\\
0.01845	159.883099603268\\
0.01848	79.7259411786352\\
0.01851	199.925275704989\\
0.01854	79.9353602445821\\
0.01857	159.885254393055\\
0.0186	159.881419493298\\
0.01863	199.96123073839\\
0.01866	159.909689462044\\
0.01869	79.8655000133588\\
0.01872	159.882135697006\\
0.01875	159.887337243455\\
0.01878	199.961660160714\\
0.01881	79.7297024448838\\
0.01884	159.92536980778\\
0.01887	119.937774716106\\
0.0189	159.873255722446\\
0.01893	159.979526297847\\
0.01896	159.941749488477\\
0.01899	79.850532271136\\
0.01902	159.948172147147\\
0.01905	199.975655268534\\
0.01908	79.7081323597107\\
0.01911	159.957267147602\\
0.01914	79.9211299071196\\
0.01917	159.960441023601\\
0.0192	199.94221495066\\
0.01923	79.8842619730082\\
0.01926	159.900398993194\\
0.01929	159.966491858492\\
0.01932	79.6949774015887\\
0.01935	159.968822040269\\
0.01938	79.9276812977766\\
0.01941	159.97138666054\\
0.01944	199.944058760509\\
0.01947	39.8526894698524\\
0.0195	199.946743779847\\
0.01953	79.7899873061409\\
0.01956	199.956390019955\\
0.01959	39.8963086847886\\
0.01962	159.91558957648\\
0.01965	79.9101120227595\\
0.01968	159.975119482665\\
0.01971	159.961427927687\\
0.01974	159.927177674964\\
0.01977	79.7728531363696\\
0.0198	79.8361403901091\\
0.01983	159.962929688457\\
0.01986	79.9067010726127\\
0.01989	159.971077197108\\
0.01992	159.95927169393\\
0.01995	79.7794115292608\\
0.01998	79.9076603423588\\
0.02001	159.974145581624\\
0.02004	79.8624365601155\\
0.02007	159.974528422843\\
0.0201	79.6637876512441\\
0.02013	79.9808551456423\\
0.02016	119.916026070943\\
0.02019	79.7428369551504\\
0.02022	199.977752162887\\
0.02025	79.9781270232789\\
0.02028	79.914288734643\\
0.02031	119.908870185504\\
0.02034	39.7780548931602\\
0.02037	159.997930173767\\
0.0204	79.9669036026429\\
0.02043	159.981030870918\\
0.02046	39.8700880841319\\
0.02049	159.981290233871\\
0.02052	79.833878617581\\
0.02055	79.9470065087993\\
0.02058	79.9103755341607\\
0.02061	39.6853414328706\\
0.02064	80.0096914841072\\
0.02067	159.983590756962\\
0.0207	39.9271529524631\\
0.02073	160.016428128561\\
0.02076	79.8296531665835\\
0.02079	79.9296079219371\\
0.02082	79.938203649364\\
0.02085	79.7687090101392\\
0.02088	80.0275943814001\\
0.02091	79.9200890958538\\
0.02094	39.7393741649353\\
0.02097	79.886087865104\\
0.021	79.9917658776881\\
0.02103	159.989782765439\\
0.02106	79.8828254712152\\
0.02109	79.9808529225381\\
0.02112	79.9164068585225\\
0.02115	79.7970001293219\\
0.02118	80.0227899152922\\
0.02121	79.936494765823\\
0.02124	-40.0919325733031\\
0.02127	79.9457902481593\\
0.0213	79.8192537033591\\
0.02133	39.9293037513619\\
0.02136	79.9634927112616\\
0.02139	39.8222819687868\\
0.02142	80.0170032652385\\
0.02145	79.932130342422\\
0.02148	39.8453434561584\\
0.02151	79.9704438230179\\
0.02154	79.9435470662512\\
0.02157	79.8648157950032\\
0.0216	-39.9155223896439\\
0.02163	39.9292346331309\\
0.02166	79.9510466089438\\
0.02169	79.9705170664511\\
0.02172	39.8818396271175\\
0.02175	79.9755750543914\\
0.02178	-0.0838752653151715\\
0.02181	79.9964883770405\\
0.02184	-40.0992771068909\\
0.02187	79.9721013229806\\
0.0219	79.9572236976707\\
0.02193	39.8668576416559\\
0.02196	39.9396041552692\\
0.02199	-80.0981568879221\\
0.02202	79.9861197956805\\
0.02205	79.971680455481\\
0.02208	39.9021807481742\\
0.02211	39.924966333835\\
0.02214	-40.080526570165\\
0.02217	79.9935571996086\\
0.0222	-40.0736292464703\\
0.02223	79.9613509755244\\
0.02226	-80.1474617322523\\
0.02229	79.9816808089482\\
0.02232	40.002589895908\\
0.02235	39.8898420549953\\
0.02238	-39.9517198409842\\
0.02241	79.9995665776641\\
0.02244	-80.1321174273161\\
0.02247	80.0545193494747\\
0.0225	-40.0256641988543\\
0.02253	79.9705901907975\\
0.02256	-80.0548873163372\\
0.02259	39.9732186471839\\
0.02262	39.9453552485549\\
0.02265	-40.0248953957803\\
0.02268	80.0119185344475\\
0.02271	-80.09110995889\\
0.02274	39.9610551465744\\
0.02277	-40.056723133138\\
0.0228	39.9627735951563\\
0.02283	-39.9985186649222\\
0.02286	-40.0492133740789\\
0.02289	39.9606548341329\\
0.02292	-40.0698687825312\\
0.02295	39.9611606238574\\
0.02298	-80.1219158321413\\
0.02301	-0.0633293692690557\\
0.02304	-40.030765018702\\
0.02307	80.0247347938556\\
0.0231	-80.0784479304936\\
0.02313	0.00631433312072716\\
0.02316	-80.1059093280673\\
0.02319	-0.0305572338364044\\
0.02322	-39.996169500182\\
0.02325	80.0382037036125\\
0.02328	-80.0679022248457\\
0.02331	-80.0805502404539\\
0.02334	-80.0124170070901\\
0.02337	39.9931207467966\\
0.0234	-80.0622745834074\\
0.02343	80.0608912069842\\
0.02346	-80.0736929916018\\
0.02349	-80.0043215153338\\
0.02352	-39.9906637804873\\
0.02355	-40.0244115955696\\
0.02358	-39.9800448593049\\
0.02361	-80.0612340536198\\
0.02364	-39.9595273261948\\
0.02367	-39.9740102622445\\
0.0237	-39.9779379001612\\
0.02373	-39.979429138529\\
0.02376	-39.9691174105397\\
0.02379	-40.0228450763421\\
0.02382	-79.9867857946041\\
0.02385	-39.9621563322248\\
0.02388	-80.0286935559315\\
0.02391	-80.0562051117293\\
0.02394	-39.9141881307911\\
0.02397	-39.96405091806\\
0.024	-80.0386837877053\\
0.02403	-39.94914505685\\
0.02406	-39.9665841433885\\
0.02409	-79.9692758403712\\
0.02412	-79.9860694159213\\
0.02415	-80.016142986368\\
0.02418	-39.9388422120769\\
0.02421	-39.9374040070564\\
0.02424	-80.0121279760491\\
0.02427	-80.0651092133921\\
0.0243	-79.926344232692\\
0.02433	-79.990463135694\\
0.02436	-80.025598398503\\
0.02439	-79.9161358005718\\
0.02442	-80.0241190892673\\
0.02445	-80.0520711317329\\
0.02448	-39.8735770607169\\
0.02451	-79.9779728137196\\
0.02454	-80.0172568369514\\
0.02457	-159.980848512456\\
0.0246	-80.0073211340642\\
0.02463	-80.0136007270806\\
0.02466	-79.9567510816463\\
0.02469	-79.88361336478\\
0.02472	-80.0656324763404\\
0.02475	-79.9190275842495\\
0.02478	-79.8517573836642\\
0.02481	-159.983089730785\\
0.02484	-80.0067923881978\\
0.02487	-80.0051643917568\\
0.0249	-39.7886338663968\\
0.02493	-160.060111664931\\
0.02496	-80.1139507206353\\
0.02499	-159.974965108397\\
0.02502	-39.9301126271218\\
0.02505	-160.03605823481\\
0.02508	-79.8825368038957\\
0.02511	-79.9976866105841\\
0.02514	-119.945969574863\\
0.02517	-160.026514459339\\
0.0252	-39.8599667945142\\
0.02523	-159.981783478905\\
0.02526	-39.9713613974513\\
0.02529	-160.023185757472\\
0.02532	-79.9319048457399\\
0.02535	-200.012536716483\\
0.02538	-39.8219706752417\\
0.02541	-160.017554617254\\
0.02544	-80.005245626361\\
0.02547	-199.981583045179\\
0.0255	-39.8718385244371\\
0.02553	-159.980660239306\\
0.02556	-39.865420445238\\
0.02559	-199.978567461957\\
0.02562	-79.9934998886205\\
0.02565	-199.981604288949\\
0.02568	-39.9254111009097\\
0.02571	-199.978472571747\\
0.02574	-79.8907872403859\\
0.02577	-199.974245080671\\
0.0258	-80.0022453911202\\
0.02583	-79.8365267765156\\
0.02586	-160.024571734059\\
0.02589	-159.946210104073\\
0.02592	-79.8751820165691\\
0.02595	-159.991420287257\\
0.02598	-79.9268658393961\\
0.02601	-159.978351968433\\
0.02604	-159.915343176967\\
0.02607	-159.988696305104\\
0.0261	-79.8734909268471\\
0.02613	-159.973445662803\\
0.02616	-199.988328977609\\
0.02619	-39.790066071147\\
0.02622	-199.987404720895\\
0.02625	-39.8980604288042\\
0.02628	-200.001381666321\\
0.02631	-159.957299813425\\
0.02634	-159.994388914162\\
0.02637	-79.8563444372081\\
0.0264	-159.983824137755\\
0.02643	-159.908577435333\\
0.02646	-159.993625706059\\
0.02649	-79.8056644876589\\
0.02652	-199.982054637026\\
0.02655	-79.9206145833499\\
0.02658	-199.972547804502\\
0.02661	-119.8982195405\\
0.02664	-199.975377434287\\
0.02667	-159.899133845431\\
0.0267	-39.7704151905769\\
0.02673	-199.966419580546\\
0.02676	-159.931831531244\\
0.02679	-199.973438216863\\
0.02682	-79.8756170214729\\
0.02685	-159.97554458995\\
0.02688	-79.8761717422637\\
0.02691	-199.970529702697\\
0.02694	-159.92803572368\\
0.02697	-159.891405908055\\
0.027	-159.928913697014\\
0.02703	-159.969107042507\\
0.02706	-159.929946722589\\
0.02709	-79.7321471549498\\
0.02712	-159.920230283065\\
0.02715	-199.965285131859\\
0.02718	-79.8983815155334\\
0.02721	-199.940821534637\\
0.02724	-159.897086199975\\
0.02727	-159.942144893977\\
0.0273	-159.856764231718\\
0.02733	-159.823398373165\\
0.02736	-160.000796710444\\
0.02739	-79.867678611131\\
0.02742	-159.926527999334\\
0.02745	-159.866138473213\\
0.02748	-159.937520108297\\
0.02751	-159.875038963888\\
0.02754	-159.804597469112\\
0.02757	-160.000857366515\\
0.0276	-159.943032389584\\
0.02763	-159.855044506527\\
0.02766	-159.938349565172\\
0.02769	-159.876260807385\\
0.02772	-159.804429825944\\
0.02775	-159.997080389846\\
0.02778	-159.939641928827\\
0.02781	-79.6607967802237\\
0.02784	-159.940887852954\\
0.02787	-159.903344829361\\
0.0279	-159.809568556057\\
0.02793	-159.969141836258\\
0.02796	-159.912918903663\\
0.02799	-199.914627666382\\
0.02802	-79.8801364137992\\
0.02805	-159.876928777974\\
0.02808	-159.841131988007\\
0.02811	-200.001610285687\\
0.02814	-159.907115300997\\
0.02817	-79.8133707277236\\
0.0282	-159.925646892827\\
0.02823	-199.919883893055\\
0.02826	-159.814681297189\\
0.02829	-159.955836278668\\
0.02832	-39.6746567834522\\
0.02835	-199.979925247933\\
0.02838	-159.885206091265\\
0.02841	-159.900613627434\\
0.02844	-199.948204302438\\
0.02847	-79.8954461672972\\
0.0285	-159.943427567169\\
0.02853	-159.863715209595\\
0.02856	-159.901666798089\\
0.02859	-159.922257566977\\
0.02862	-159.912443488261\\
0.02865	-79.8426357157113\\
0.02868	-199.967528785\\
0.02871	-159.921899719276\\
0.02874	-159.961358851978\\
0.02877	-79.7312697614629\\
0.0288	-199.953761458821\\
0.02883	-79.8448443621578\\
0.02886	-159.949502857028\\
0.02889	-159.921887764181\\
0.02892	-159.952416368542\\
0.02895	-159.928653702641\\
0.02898	-79.8718974625568\\
0.02901	-159.865493931287\\
0.02904	-159.87524270117\\
0.02907	-199.976751107829\\
0.0291	-39.7346898264327\\
0.02913	-159.96345539305\\
0.02916	-119.947713409558\\
0.02919	-199.957760881025\\
0.02922	-79.7913508658027\\
0.02925	-159.954763808416\\
0.02928	-159.931573577577\\
0.02931	-79.7832123027056\\
0.02934	-159.940881426974\\
0.02937	-79.9414659650105\\
0.0294	-199.951210814354\\
0.02943	-79.885665500782\\
0.02946	-199.951970414942\\
0.02949	-79.6856364633552\\
0.02952	-159.959332068574\\
0.02955	-39.9278984065579\\
0.02958	-199.962359715765\\
0.02961	-79.8941517397371\\
0.02964	-159.947466525112\\
0.02967	-159.970332765882\\
0.0297	-79.7873032012974\\
0.02973	-199.973810168452\\
0.02976	-79.9432789340869\\
0.02979	-79.8149336414295\\
0.02982	-159.961473666161\\
0.02985	-119.943669551725\\
0.02988	-159.970544193728\\
0.02991	-39.7913744385747\\
0.02994	-159.972729831114\\
0.02997	-79.9591216883477\\
0.03	-199.974684291096\\
0.03003	-39.81752534831\\
0.03006	-159.974083244507\\
0.03009	-39.7831727983468\\
0.03012	-159.980950870127\\
0.03015	-39.9544729421131\\
0.03018	-159.975758888341\\
0.03021	-79.9200815111293\\
0.03024	-199.970854739788\\
0.03027	-79.8179275618948\\
0.0303	-79.9067968105969\\
0.03033	-79.9197567914081\\
0.03036	-159.887137071895\\
0.03039	-79.8208152469846\\
0.03042	-79.9203883410129\\
0.03045	-79.9288813739978\\
0.03048	-119.94817995835\\
0.03051	-159.991944320567\\
0.03054	-39.8208337410576\\
0.03057	-79.916005530872\\
0.0306	-79.9465559473936\\
0.03063	-159.989257580409\\
0.03066	-79.8223421403383\\
0.03069	-79.9395072063256\\
0.03072	-79.9496948396895\\
0.03075	-79.7619599766925\\
0.03078	-80.0282321417953\\
0.03081	-79.8749638134335\\
0.03084	-119.773856694421\\
0.03087	-79.8892001330131\\
0.0309	-79.9786160555245\\
0.03093	-79.8569064576559\\
0.03096	-79.983121581837\\
0.03099	-79.9023472780398\\
0.03102	-79.8345850306396\\
0.03105	-79.9060134990375\\
0.03108	-79.9764952629307\\
0.03111	-79.7886517845108\\
0.03114	-79.9891235085769\\
0.03117	-39.8423801522863\\
0.0312	-79.8581334519479\\
0.03123	-79.946577868452\\
0.03126	-79.9427505596365\\
0.03129	-79.8614947459345\\
0.03132	-39.9567677207703\\
0.03135	-39.9306725565164\\
0.03138	-79.8351218900102\\
0.03141	-39.9350102734702\\
0.03144	-39.9976991311561\\
0.03147	-79.8148444761822\\
0.0315	-80.0218331010622\\
0.03153	-79.9626325828638\\
0.03156	-39.8363742901569\\
0.03159	-79.90363607603\\
0.03162	0.070251594899446\\
0.03165	-80.061360436583\\
0.03168	-79.9341948247235\\
0.03171	0.0454523460781218\\
0.03174	-79.9714310863328\\
0.03177	40.0718571675343\\
0.0318	-79.9120210347666\\
0.03183	-79.8852645340261\\
0.03186	-80.0360614612564\\
0.03189	0.117902341618461\\
0.03192	-39.9484736031417\\
0.03195	40.1835194753186\\
0.03198	-39.9529624657148\\
0.03201	-39.9760332904951\\
0.03204	-39.8673791709534\\
0.03207	-80.0028946104489\\
0.0321	-39.9558090889725\\
0.03213	40.0155240006292\\
0.03216	-39.9291847767853\\
0.03219	-79.9505393306501\\
0.03222	40.093236437998\\
0.03225	-79.8731014139416\\
0.03228	40.1573357962126\\
0.03231	-39.8673242399313\\
0.03234	-39.9955935772965\\
0.03237	-39.9676076648256\\
0.0324	80.0574903969901\\
0.03243	-79.9580525826496\\
0.03246	40.0437055356179\\
0.03249	-79.9762339087728\\
0.03252	40.0388727210281\\
0.03255	-80.0067168906487\\
0.03258	80.1343259115966\\
0.03261	-39.8920575126507\\
0.03264	40.0263302627072\\
0.03267	-79.9785457252748\\
0.0327	80.0270120909006\\
0.03273	-39.9477674735543\\
0.03276	40.0145409439315\\
0.03279	-80.0206498707409\\
0.03282	40.0751935153797\\
0.03285	80.0790595155424\\
0.03288	-39.9753067461657\\
0.03291	40.0244941412954\\
0.03294	-40.0002325494561\\
0.03297	40.0206662008368\\
0.033	-80.0524915556038\\
0.03303	80.1181511446178\\
0.03306	80.0908433003673\\
0.03309	0.00286636168494535\\
0.03312	39.9958776607398\\
0.03315	-40.0178875013211\\
0.03318	40.0079646966643\\
0.03321	40.0099571497466\\
0.03324	40.0198377743827\\
0.03327	40.0037764627066\\
0.0333	-39.9852332887106\\
0.03333	40.0010917621278\\
0.03336	80.0060139160328\\
0.03339	39.9988069033687\\
0.03342	40.0565160999004\\
0.03345	39.9890332173503\\
0.03348	39.9226866818183\\
0.03351	-40.0091427625858\\
0.03354	79.9996256490824\\
0.03357	39.9890463953637\\
0.0336	40.1075762604107\\
0.03363	80.0261029591729\\
0.03366	79.9864114332143\\
0.03369	-40.0086700511393\\
0.03372	80.0630682205133\\
0.03375	80.0126396561964\\
0.03378	80.0200981722819\\
0.03381	-80.0665086883369\\
0.03384	80.0687812039273\\
0.03387	80.0094423150924\\
0.0339	80.0056070413331\\
0.03393	80.1177714805987\\
0.03396	79.9733254077056\\
0.03399	39.9578715063932\\
0.03402	39.8850948079923\\
0.03405	39.9637479039394\\
0.03408	40.0672344156875\\
0.03411	79.9992172249326\\
0.03414	79.9649385574137\\
0.03417	80.0844307330899\\
0.0342	79.9656764885496\\
0.03423	79.9646708993542\\
0.03426	80.0189974650245\\
0.03429	79.9884694185889\\
0.03432	79.9844953743494\\
0.03435	80.0605813778502\\
0.03438	79.9575822230296\\
0.03441	79.9543166669816\\
0.03444	80.0007522873601\\
0.03447	79.9801744982497\\
0.0345	39.9312506347686\\
0.03453	80.0437917558504\\
0.03456	79.9516673618175\\
0.03459	79.9474848984222\\
0.03462	79.989047526982\\
0.03465	79.9739500517422\\
0.03468	160.017873763036\\
0.03471	80.0470669440649\\
0.03474	79.91017564431\\
0.03477	39.8496349477858\\
0.0348	160.054641878923\\
0.03483	39.9484622404798\\
0.03486	160.012475647813\\
0.03489	80.0256798055003\\
0.03492	79.9665312316904\\
0.03495	79.9118206471721\\
0.03498	160.03088958367\\
0.03501	39.8897857110299\\
0.03504	160.009287142494\\
0.03507	39.9694754814524\\
0.0351	160.007363527117\\
0.03513	39.9048261901617\\
0.03516	160.024098978729\\
0.03519	79.923517469226\\
0.03522	160.005253428534\\
0.03525	79.9677708296467\\
0.03528	79.9195599823113\\
0.03531	160.051290292104\\
0.03534	79.9140409095757\\
0.03537	199.989466061295\\
0.0354	39.8521448759402\\
0.03543	159.986275755778\\
0.03546	39.9494956690854\\
0.03549	199.978362519355\\
0.03552	79.9434541654306\\
0.03555	159.99707355429\\
0.03558	39.9247286013791\\
0.03561	199.998083892371\\
0.03564	79.9229869325842\\
0.03567	200.007596310284\\
0.0357	39.794310618671\\
0.03573	200.004500471353\\
0.03576	39.980589002802\\
0.03579	160.016745001383\\
0.03582	79.9118188462322\\
0.03585	159.939351600418\\
0.03588	159.968199614609\\
0.03591	199.996860530534\\
0.03594	39.7789028152068\\
0.03597	159.983731617833\\
0.036	79.9894163615799\\
0.03603	200.013087164135\\
0.03606	79.922320116464\\
0.03609	159.967736760922\\
0.03612	160.002180859869\\
0.03615	79.7709291606377\\
0.03618	160.001012165389\\
0.03621	159.997913194114\\
0.03624	79.9881999126181\\
0.03627	159.952036548842\\
0.0363	160.001466282728\\
0.03633	199.985915102883\\
0.03636	79.787814464812\\
0.03639	159.959744174013\\
0.03642	159.9805741759\\
0.03645	39.8071660756316\\
0.03648	199.979997321056\\
0.03651	199.980704875203\\
0.03654	79.8615574068768\\
0.03657	199.977525531818\\
0.0366	79.8823768270778\\
0.03663	159.97922207902\\
0.03666	159.937392043349\\
0.03669	199.969854380212\\
0.03672	79.7076918855684\\
0.03675	159.976039391248\\
0.03678	159.9707469566\\
0.03681	79.9191861834155\\
0.03684	199.965504474938\\
0.03687	199.971245780356\\
0.0369	159.880188637271\\
0.03693	79.8278280708482\\
0.03696	199.970656163378\\
0.03699	159.935486212897\\
0.03702	79.8154555387956\\
0.03705	159.849403014003\\
0.03708	159.956751990591\\
0.03711	159.901506275068\\
0.03714	159.857127671476\\
0.03717	199.944345573283\\
0.0372	79.9554264304718\\
0.03723	199.961282563566\\
0.03726	79.8068727702226\\
0.03729	199.960710482963\\
0.03732	159.88604619945\\
0.03735	159.918185061496\\
0.03738	159.938929627455\\
0.03741	159.851680410622\\
0.03744	79.7801877509567\\
0.03747	199.957885945399\\
0.0375	159.939364261341\\
0.03753	159.841974330409\\
0.03756	79.92033971986\\
0.03759	159.928966991713\\
0.03762	159.822213089718\\
0.03765	159.960721234964\\
0.03768	159.916545195088\\
0.03771	159.842396209365\\
0.03774	159.937066684669\\
0.03777	159.926982330057\\
0.0378	159.814672017695\\
0.03783	159.958488336541\\
0.03786	159.919143587157\\
0.03789	159.842472722291\\
0.03792	159.911942229526\\
0.03795	159.947817512225\\
0.03798	159.786080895353\\
0.03801	120.000134989644\\
0.03804	159.937210180096\\
0.03807	159.89689719439\\
0.0381	159.931555919569\\
0.03813	119.914476386536\\
0.03816	159.84575575694\\
0.03819	159.878350191841\\
0.03822	159.943992745994\\
0.03825	159.915958904654\\
0.03828	159.874370183653\\
0.03831	159.93075873276\\
0.03834	159.861589401622\\
0.03837	39.816056954575\\
0.0384	159.927323437294\\
0.03843	199.946821303233\\
0.03846	159.938333375764\\
0.03849	159.949332074655\\
0.03852	159.836456919972\\
0.03855	159.907357645686\\
0.03858	79.7647459341601\\
0.03861	159.928495637941\\
0.03864	159.86556015259\\
0.03867	159.924384139222\\
0.0387	79.9399999178572\\
0.03873	159.922362406952\\
0.03876	199.933991646102\\
0.03879	199.948701498553\\
0.03882	79.7392691716582\\
0.03885	159.957110911359\\
0.03888	159.930530141494\\
0.03891	39.7971110585732\\
0.03894	199.930839185235\\
0.03897	199.946475183802\\
0.039	79.8424862225311\\
0.03903	159.945531478725\\
0.03906	159.949041313393\\
0.03909	159.948121017593\\
0.03912	79.8241982383526\\
0.03915	159.950928644505\\
0.03918	159.837330270895\\
0.03921	39.7932238288051\\
0.03924	199.951205656775\\
0.03927	159.956027558317\\
0.0393	79.9313877914553\\
0.03933	159.958540524677\\
0.03936	159.84036010243\\
0.03939	159.960472872615\\
0.03942	79.8453679826374\\
0.03945	159.962678285825\\
0.03948	39.7999469289682\\
0.03951	159.965740055816\\
0.03954	199.955503809608\\
0.03957	119.9451352136\\
0.0396	199.95492770772\\
0.03963	39.7396574501432\\
0.03966	159.960440144474\\
0.03969	39.8489157565526\\
0.03972	159.968713719975\\
0.03975	79.9370259978052\\
0.03978	159.968498273454\\
0.03981	159.962996061256\\
0.03984	79.852779628886\\
0.03987	159.85011373756\\
0.0399	39.8287495643572\\
0.03993	159.975818384039\\
0.03996	79.9542129162596\\
0.03999	199.971278899468\\
0.04002	39.8482256993746\\
0.04005	159.976191217051\\
0.04008	79.8636096670888\\
0.04011	159.976186028525\\
0.04014	39.834840158662\\
0.04017	199.979176814856\\
0.0402	39.8763468384226\\
0.04023	159.976857396737\\
0.04026	79.8681907038996\\
0.04029	79.9106898439023\\
0.04032	119.965281963969\\
0.04035	79.8714558994045\\
0.04038	159.99376114068\\
0.04041	79.8718240446229\\
0.04044	79.9066569805705\\
0.04047	159.85057912293\\
0.0405	79.8830350670979\\
0.04053	79.8291399027636\\
0.04056	39.9223956915946\\
0.04059	159.984658767441\\
0.04062	79.9031151841382\\
0.04065	79.8149154314952\\
0.04068	79.9270578660878\\
0.04071	79.9132688343813\\
0.04074	159.98385433567\\
0.04077	39.8694477771136\\
0.0408	79.9483001191277\\
0.04083	79.8885384822431\\
0.04086	79.7799887883393\\
0.04089	80.0822728317101\\
0.04092	79.839195375877\\
0.04095	79.8470727179442\\
0.04098	79.9572640339314\\
0.04101	79.8949214153082\\
0.04104	79.8639084575878\\
0.04107	79.977196732577\\
0.0411	79.895698343249\\
0.04113	79.8576762132051\\
0.04116	79.9672196298834\\
0.04119	79.9014748726391\\
0.04122	79.8751608357905\\
0.04125	79.9892533972856\\
0.04128	79.8998874796962\\
0.04131	-40.1926794056795\\
0.04134	79.9015607734854\\
0.04137	79.8806937308442\\
0.0414	79.9549233009201\\
0.04143	79.9134694702714\\
0.04146	79.8772863209435\\
0.04149	40.0265617378951\\
0.04152	39.9731757687566\\
0.04155	39.8794458792899\\
0.04158	39.9731862666454\\
0.04161	79.9208118819849\\
0.04164	39.8852694986617\\
0.04167	79.9501902489795\\
0.0417	39.9115118481866\\
0.04173	79.9510152095367\\
0.04176	79.944770923433\\
0.04179	-40.2112653612585\\
0.04182	39.9346331841203\\
0.04185	39.997833853585\\
0.04188	39.900005483246\\
0.04191	79.9359142319646\\
0.04194	-40.0908779987378\\
0.04197	39.9484470053077\\
0.042	39.9329864412969\\
0.04203	79.9747756278979\\
0.04206	79.9614363052524\\
0.04209	-40.0824089043173\\
0.04212	79.9632041442181\\
0.04215	-80.2099225415906\\
0.04218	39.9841251318866\\
0.04221	79.9662756943524\\
0.04224	39.9183643498602\\
0.04227	39.9219451082887\\
0.0423	-80.052986038429\\
0.04233	80.0083470334015\\
0.04236	-40.0668913565463\\
0.04239	80.086814575468\\
0.04242	-40.1799327567028\\
0.04245	79.9613909652754\\
0.04248	-40.0565435004615\\
0.04251	-0.0315225539113516\\
0.04254	39.9625532962014\\
0.04257	-39.9428084492649\\
0.0426	39.945333036216\\
0.04263	-0.0492398254358761\\
0.04266	39.9464921273882\\
0.04269	-40.1270618635153\\
0.04272	-40.0197611791277\\
0.04275	40.0616856034309\\
0.04278	-40.0290877573557\\
0.04281	79.9584588006523\\
0.04284	-80.0334592599975\\
0.04287	39.9651137586518\\
0.0429	-40.0185678245879\\
0.04293	-40.1439125061542\\
0.04296	39.9670158619588\\
0.04299	-80.032262799201\\
0.04302	-0.037833512684287\\
0.04305	39.9802774754685\\
0.04308	-80.1549554986924\\
0.04311	40.0731140206835\\
0.04314	-80.0325250389629\\
0.04317	39.9900972927567\\
0.0432	-40.0066463772096\\
0.04323	-40.1666779147237\\
0.04326	-80.0224808194552\\
0.04329	39.9988994137456\\
0.04332	-80.0093544418405\\
0.04335	40.0010964792416\\
0.04338	-40.0756610978485\\
0.04341	-80.0264800895371\\
0.04344	-80.0277610767084\\
0.04347	40.0029726557066\\
0.0435	-39.9932280417376\\
0.04353	-80.1027833537514\\
0.04356	-39.8941884128351\\
0.04359	-39.9921866277755\\
0.04362	-39.9661476013191\\
0.04365	-39.9902389160634\\
0.04368	-39.9933879156024\\
0.04371	-40.0538925973746\\
0.04374	-80.018996091961\\
0.04377	-80.0035230181286\\
0.0438	-39.9392228767501\\
0.04383	-39.9578753392875\\
0.04386	-80.0248479882958\\
0.04389	-40.0219257973673\\
0.04392	-39.981043830406\\
0.04395	-39.9793057003915\\
0.04398	-80.0252885180379\\
0.04401	-80.0040497230236\\
0.04404	-39.9841813936441\\
0.04407	-80.0579351186883\\
0.0441	-80.005143033073\\
0.04413	-39.9749721432457\\
0.04416	-79.891367179855\\
0.04419	-80.0454274432028\\
0.04422	-80.0160161265061\\
0.04425	-79.9352916168451\\
0.04428	-80.0954129480789\\
0.04431	-79.9939549620279\\
0.04434	-79.8678631889387\\
0.04437	-80.032494170333\\
0.0444	-39.8774720326222\\
0.04443	-79.9455614660623\\
0.04446	-40.1160347464882\\
0.04449	-79.9857188457995\\
0.04452	-79.8612995619383\\
0.04455	-80.0241283549069\\
0.04458	-80.0113622390217\\
0.04461	-160.012523991585\\
0.04464	-79.9836544521932\\
0.04467	-79.9793099495602\\
0.0447	-79.953110868087\\
0.04473	-79.896010849835\\
0.04476	-39.9326590144349\\
0.04479	-160.008804295289\\
0.04482	-80.0895032394726\\
0.04485	-160.006230556825\\
0.04488	-79.850847964333\\
0.04491	-80.0254369416794\\
0.04494	-79.7865051389298\\
0.04497	-79.8544147583441\\
0.045	-79.9717626694315\\
0.04503	-159.989062656751\\
0.04506	-40.0803691582405\\
0.04509	-159.993846591622\\
0.04512	-79.8530268300436\\
0.04515	-80.0205177751529\\
0.04518	-159.982243197477\\
0.04521	-80.0805115548727\\
0.04524	-159.998270983523\\
0.04527	-79.8195322617677\\
0.0453	-80.0005689654295\\
0.04533	-199.964998015704\\
0.04536	-80.0222941100131\\
0.04539	-159.868112266455\\
0.04542	-39.8919154249626\\
0.04545	-79.952301844703\\
0.04548	-159.982178330297\\
0.04551	-160.023124049467\\
0.04554	-79.9173277188627\\
0.04557	-160.011561499747\\
0.0456	-79.7961683229118\\
0.04563	-119.970440907368\\
0.04566	-119.953213250401\\
0.04569	-200.011617496294\\
0.04572	-79.7972950568079\\
0.04575	-119.945262153218\\
0.04578	-79.9404766584257\\
0.04581	-200.005088136618\\
0.04584	-159.994034560101\\
0.04587	-79.6936244946654\\
0.0459	-39.9078780340657\\
0.04593	-199.999526696779\\
0.04596	-159.992045928747\\
0.04599	-79.9496561107595\\
0.04602	-159.991045623094\\
0.04605	-199.993717648975\\
0.04608	-79.7691686264151\\
0.04611	-79.8089478107963\\
0.04614	-159.983214691686\\
0.04617	-159.980716114923\\
0.0462	-199.989030220386\\
0.04623	-39.9376482510986\\
0.04626	-199.986917639399\\
0.04629	-159.985030672291\\
0.04632	-159.882949349153\\
0.04635	-39.7215112172676\\
0.04638	-199.98467975186\\
0.04641	-79.9432067585699\\
0.04644	-199.982569506671\\
0.04647	-79.9685879130176\\
0.0465	-199.977771459291\\
0.04653	-159.845086799725\\
0.04656	-159.975568911961\\
0.04659	-159.974314350141\\
0.04662	-79.7083525413019\\
0.04665	-119.903782150908\\
0.04668	-199.974868358494\\
0.04671	-159.874717588281\\
0.04674	-79.9320821441013\\
0.04677	-199.973196307598\\
0.0468	-159.970374039252\\
0.04683	-159.934751054758\\
0.04686	-159.867179674415\\
0.04689	-159.947804479102\\
0.04692	-159.964069649685\\
0.04695	-79.6855544428887\\
0.04698	-119.895155422278\\
0.04701	-159.865284706581\\
0.04704	-159.951510932101\\
0.04707	-199.965229471149\\
0.0471	-79.897058228261\\
0.04713	-199.970342427041\\
0.04716	-159.87503069635\\
0.04719	-159.937408800392\\
0.04722	-159.898424698212\\
0.04725	-159.834538936158\\
0.04728	-119.948637286471\\
0.04731	-159.922509434374\\
0.04734	-199.948597463686\\
0.04737	-159.813733183682\\
0.0474	-159.943386107418\\
0.04743	-79.6576668747939\\
0.04746	-79.7837389215863\\
0.04749	-159.95988871701\\
0.04752	-199.94542401368\\
0.04755	-159.919484947349\\
0.04758	-159.872473386293\\
0.04761	-159.905202193019\\
0.04764	-159.90973521414\\
0.04767	-159.851507163212\\
0.0477	-159.934348948674\\
0.04773	-79.9013784019995\\
0.04776	-159.873080458222\\
0.04779	-159.899555926802\\
0.04782	-159.912331310746\\
0.04785	-159.856935697955\\
0.04788	-159.928573038092\\
0.04791	-159.920093675647\\
0.04794	-159.872192274493\\
0.04797	-199.964457326312\\
0.048	-159.869592141919\\
0.04803	-159.856322944977\\
0.04806	-159.937574002144\\
0.04809	-159.85174800386\\
0.04812	-119.941606838139\\
0.04815	-159.899963519758\\
0.04818	-119.893708177121\\
0.04821	-159.894410134575\\
0.04824	-159.857994523781\\
0.04827	-159.874861889167\\
0.0483	-159.936603575163\\
0.04833	-159.946827662728\\
0.04836	-159.898173900661\\
0.04839	-119.893443481557\\
0.04842	-159.895729317374\\
0.04845	-159.863466466091\\
0.04848	-159.866153635274\\
0.04851	-119.904429990797\\
0.04854	-199.965975534809\\
0.04857	-119.883824107186\\
0.0486	-159.904324936109\\
0.04863	-159.921032960481\\
0.04866	-159.952357155664\\
0.04869	-79.6246345918439\\
0.04872	-79.8887114260096\\
0.04875	-159.859804976773\\
0.04878	-159.900303653897\\
0.04881	-199.967928601096\\
0.04884	-119.920651230118\\
0.04887	-199.942382840609\\
0.0489	-159.943634870852\\
0.04893	-159.947613955429\\
0.04896	-79.5576655343516\\
0.04899	-79.8690457991966\\
0.04902	-159.973382000467\\
0.04905	-159.949304028415\\
0.04908	-159.959282045338\\
0.04911	-119.922063810117\\
0.04914	-159.962061812108\\
0.04917	-159.860929705865\\
0.0492	-119.936278726579\\
0.04923	-159.88717294498\\
0.04926	-159.965469971979\\
0.04929	-39.6008258768132\\
0.04932	-119.906740581537\\
0.04935	-199.951999320032\\
0.04938	-39.9471486701051\\
0.04941	-199.944651331588\\
0.04944	-159.970733976657\\
0.04947	-159.924313220561\\
0.0495	-79.7003508770396\\
0.04953	-79.9093998215687\\
0.04956	-199.969908897214\\
0.04959	-79.8592572415456\\
0.04962	-159.973127038567\\
0.04965	-119.953291795372\\
0.04968	-159.961794750494\\
0.04971	-39.6982470138443\\
0.04974	-199.968037796376\\
0.04977	-79.9735507668107\\
0.0498	-199.961609863328\\
0.04983	-79.9598788716423\\
0.04986	-159.877132611545\\
0.04989	-39.6862832931696\\
0.04992	-79.9161756415199\\
0.04995	-159.970984393969\\
0.04998	-159.976285111469\\
0.05001	-39.9309905925494\\
0.05004	-159.973213789621\\
0.05007	-159.974105965194\\
0.0501	-79.6375181935593\\
0.05013	-79.9217211362042\\
0.05016	-39.9713388898783\\
0.05019	-159.975798887009\\
0.05022	-159.978545747706\\
0.05025	-159.98390715382\\
0.05028	-39.6891440028311\\
0.05031	-79.927705553565\\
0.05034	-79.9439477065942\\
0.05037	-199.982450669215\\
0.0504	-79.7545762788735\\
0.05043	-79.9342138401537\\
0.05046	-79.9139744705535\\
0.05049	-119.706391668483\\
0.05052	-79.919338629921\\
0.05055	-80.0001810773839\\
0.05058	-159.989555598574\\
0.05061	-39.6682857412694\\
0.05064	-39.9415387259245\\
0.05067	-159.973060710263\\
0.0507	-79.9710554293223\\
0.05073	-159.996548479747\\
0.05076	-79.77385454155\\
0.05079	-39.9201028355994\\
0.05082	-79.9640322913051\\
0.05085	-79.7321641489342\\
0.05088	-79.9240547415935\\
0.05091	-80.0003994695799\\
0.05094	-79.8401798879608\\
0.05097	-79.9681419172722\\
0.051	-79.9822620904847\\
0.05103	-79.748457361499\\
0.05106	-79.9312386045439\\
0.05109	-80.0067569023209\\
0.05112	-79.8500285160055\\
0.05115	-79.9757636296487\\
0.05118	-79.996146323494\\
0.05121	-79.7609298082878\\
0.05124	-79.9367369689574\\
0.05127	-80.0116229864029\\
0.0513	-79.8084518619186\\
0.05133	-0.0701721597452688\\
0.05136	-79.9595756401128\\
0.05139	-79.9247552069252\\
0.05142	-79.9789533097878\\
0.05145	-79.8778062576647\\
0.05148	-0.0718869032317428\\
0.05151	-79.925677676236\\
0.05154	-39.9330291146575\\
0.05157	-80.0060959349916\\
0.0516	-79.8690444148864\\
0.05163	40.0286340041183\\
0.05166	-80.0143435762562\\
0.05169	-79.9283534343094\\
0.05172	-39.953059545702\\
0.05175	-39.8612598672698\\
0.05178	-39.9985852348055\\
0.05181	-79.9868196330337\\
0.05184	40.043818031255\\
0.05187	-39.8965820471041\\
0.0519	-39.8778076352608\\
0.05193	-79.9347439926082\\
0.05196	-80.0208100289606\\
0.05199	40.0377834628009\\
0.05202	-79.9404168449659\\
0.05205	40.1707739920782\\
0.05208	-39.923399772306\\
0.05211	-39.9942360369215\\
0.05214	-39.926231261161\\
0.05217	-79.9903193775512\\
0.0522	40.0280459198843\\
0.05223	-39.908968508148\\
0.05226	-39.9214841337424\\
0.05229	-79.9835554482103\\
0.05232	40.0486063607221\\
0.05235	40.1634027949798\\
0.05238	-39.9056503581276\\
0.05241	-39.9691273289219\\
0.05244	40.0530219838616\\
0.05247	-80.0071260737141\\
0.0525	40.0475729687693\\
0.05253	-39.9513368276388\\
0.05256	40.0422292823204\\
0.05259	-79.9683523303047\\
0.05262	40.0373241865225\\
0.05265	-80.0335554811672\\
0.05268	80.1762664104077\\
0.05271	-39.9921184489001\\
0.05274	40.0311481498785\\
0.05277	-39.9804213826554\\
0.0528	80.0631405274536\\
0.05283	-79.9854983066346\\
0.05286	40.0249826169184\\
0.05289	40.0754114047608\\
0.05292	80.0494557745865\\
0.05295	-80.0029802401826\\
0.05298	40.0130319411137\\
0.05301	-39.9711948971141\\
0.05304	40.0241596488273\\
0.05307	40.0049771160743\\
0.0531	80.1252892484111\\
0.05313	0.0214975716051384\\
0.05316	-39.9922289946034\\
0.05319	39.9725938759084\\
0.05322	40.010467328874\\
0.05325	40.0703728803206\\
0.05328	40.0009051721151\\
0.05331	-0.00515843848786801\\
0.05334	39.9989535910076\\
0.05337	40.0091111961836\\
0.0534	39.9966726926512\\
0.05343	39.9942808754962\\
0.05346	40.0337658642494\\
0.05349	79.9920307386514\\
0.05352	-80.034463493272\\
0.05355	80.0162571400682\\
0.05358	39.9961825880032\\
0.05361	80.0802516557266\\
0.05364	79.9955848657248\\
0.05367	-0.0316664603296607\\
0.0537	80.0098614561326\\
0.05373	-40.0160304397627\\
0.05376	80.1251969531468\\
0.05379	79.9763140744863\\
0.05382	79.9911862705223\\
0.05385	80.111445641677\\
0.05388	-0.0208546330362335\\
0.05391	79.9935508031429\\
0.05394	80.0249479980103\\
0.05397	80.0015325961652\\
0.054	39.9680713435418\\
0.05403	39.8829086526172\\
0.05406	39.9989068012879\\
0.05409	40.062138139506\\
0.05412	79.9440646226332\\
0.05415	79.9802118312917\\
0.05418	80.0802887300699\\
0.05421	79.9178690455896\\
0.05424	80.0296241207648\\
0.05427	80.0151710388857\\
0.0543	79.9153564934377\\
0.05433	80.0372795164328\\
0.05436	40.0407941324662\\
0.05439	79.9048570240405\\
0.05442	80.0226192198244\\
0.05445	80.0023350857939\\
0.05448	79.8954463012813\\
0.05451	80.0333904400426\\
0.05454	80.0559878640001\\
0.05457	79.8929060025904\\
0.0546	80.0169807233871\\
0.05463	79.9913490298862\\
0.05466	79.8774986034963\\
0.05469	80.0304439486784\\
0.05472	200.017716863175\\
0.05475	79.9953349239327\\
0.05478	79.9311197359592\\
0.05481	79.9825498982684\\
0.05484	80.0045246472557\\
0.05487	39.8225074519305\\
0.0549	79.9768991813005\\
0.05493	200.022670410064\\
0.05496	79.9311354555622\\
0.05499	39.842381209672\\
0.05502	80.0250776385617\\
0.05505	159.991865959852\\
0.05508	160.031154369073\\
0.05511	39.970002589996\\
0.05514	159.983582294325\\
0.05517	79.8927973139912\\
0.0552	80.0193452779938\\
0.05523	199.98123893236\\
0.05526	39.8567576624478\\
0.05529	159.984586556633\\
0.05532	39.8402248746585\\
0.05535	80.0318442455304\\
0.05538	199.978262724873\\
0.05541	79.9342324097117\\
0.05544	159.98603838229\\
0.05547	79.8722762673502\\
0.0555	79.9697556673345\\
0.05553	200.02917100785\\
0.05556	79.9067566312751\\
0.05559	160.003063419052\\
0.05562	79.7444087496755\\
0.05565	80.0163620923674\\
0.05568	199.99072294543\\
0.05571	119.987235314883\\
0.05574	160.017146283789\\
0.05577	39.8705283503089\\
0.0558	160.004253192099\\
0.05583	159.882580718707\\
0.05586	159.997447494794\\
0.05589	39.8228693835617\\
0.05592	159.986240442995\\
0.05595	80.0154970620431\\
0.05598	199.998665588733\\
0.05601	160.013582730279\\
0.05604	119.908800771036\\
0.05607	199.98403645247\\
0.0561	39.5907900570729\\
0.05613	79.9299274790784\\
0.05616	159.997885460145\\
0.05619	199.97964677883\\
0.05622	40.0038768710049\\
0.05625	199.977430491376\\
0.05628	199.986328898654\\
0.05631	199.988184219887\\
0.05634	39.703565721101\\
0.05637	79.9073803232097\\
0.0564	199.974302711481\\
0.05643	159.984774080469\\
0.05646	159.944736960764\\
0.05649	79.8882254968998\\
0.05652	159.881094410361\\
0.05655	159.9294070404\\
0.05658	199.974040435176\\
0.05661	39.750956110093\\
0.05664	199.974182765268\\
0.05667	120.01692170792\\
0.0567	199.973205946377\\
0.05673	79.7837700274237\\
0.05676	159.933909318302\\
0.05679	199.968400055963\\
0.05682	159.939582604538\\
0.05685	159.970007446952\\
0.05688	79.6737295316777\\
0.05691	159.933251170707\\
0.05694	79.9514357571466\\
0.05697	199.967912373657\\
0.057	199.965740722629\\
0.05703	199.960616170535\\
0.05706	79.773334959621\\
0.05709	159.931058659902\\
0.05712	159.899618177947\\
0.05715	199.96449525227\\
0.05718	79.6561002279099\\
0.05721	159.914738246077\\
0.05724	120.025983332936\\
0.05727	159.936931351335\\
0.0573	199.948575445079\\
0.05733	159.875033724975\\
0.05736	159.933687728662\\
0.05739	79.7755425032861\\
0.05742	159.844446742567\\
0.05745	159.956210888652\\
0.05748	199.938623992334\\
0.05751	159.932573724319\\
0.05754	159.877877519011\\
0.05757	159.904922377511\\
0.0576	159.92262770268\\
0.05763	159.831240694238\\
0.05766	159.922935391211\\
0.05769	79.6962251229339\\
0.05772	159.885420555672\\
0.05775	159.896701147546\\
0.05778	159.92303287929\\
0.05781	79.8895032207392\\
0.05784	159.915068842293\\
0.05787	159.927246597087\\
0.0579	159.896406413142\\
0.05793	199.951435706543\\
0.05796	159.86616840866\\
0.05799	159.858354051699\\
0.05802	159.942972389116\\
0.05805	159.881696208368\\
0.05808	159.877135115742\\
0.05811	159.95014168138\\
0.05814	119.818396442552\\
0.05817	159.802781872902\\
0.0582	159.957215894688\\
0.05823	199.951260247047\\
0.05826	79.6550888599597\\
0.05829	199.954796543756\\
0.05832	79.91103552324\\
0.05835	159.870727774782\\
0.05838	199.964660806478\\
0.05841	159.951225913559\\
0.05844	159.933387048098\\
0.05847	79.7404824618633\\
0.0585	159.87738584529\\
0.05853	159.944178025373\\
0.05856	199.953903886619\\
0.05859	159.93709742259\\
0.05862	79.6149151032276\\
0.05865	79.8681516682374\\
0.05868	199.965602222007\\
0.05871	159.94900054718\\
0.05874	199.920758412504\\
0.05877	79.8702876575305\\
0.0588	159.849941400674\\
0.05883	159.942093907855\\
0.05886	199.952781071749\\
0.05889	39.6970737423258\\
0.05892	199.939944696384\\
0.05895	80.0177585769552\\
0.05898	159.849773879203\\
0.05901	159.903509768291\\
0.05904	199.960200496838\\
0.05907	79.8293062106107\\
0.0591	159.951928809049\\
0.05913	159.939118915435\\
0.05916	159.848625162228\\
0.05919	39.6782150583891\\
0.05922	199.960786242113\\
0.05925	80.0108012813855\\
0.05928	159.96561126491\\
0.05931	159.947875264779\\
0.05934	199.961266630693\\
0.05937	39.7350122135977\\
0.0594	159.939766278007\\
0.05943	159.952112208723\\
0.05946	39.7231360808193\\
0.05949	159.954871036028\\
0.05952	120.030749224013\\
0.05955	199.946822848936\\
0.05958	79.8558670541594\\
0.05961	199.957134582622\\
0.05964	39.4885524585019\\
0.05967	159.927256020123\\
0.0597	80.0170497831632\\
0.05973	159.962416828602\\
0.05976	40.020911877931\\
0.05979	199.963125290579\\
0.05982	159.962596696838\\
0.05985	79.7565634459957\\
0.05988	119.971640387241\\
0.05991	159.974273226316\\
0.05994	79.7440324979324\\
0.05997	159.970803604439\\
0.06	39.7880582180933\\
0.06003	79.9668885093609\\
0.06006	159.974259104026\\
0.06009	119.962760026617\\
0.06012	159.976088779461\\
0.06015	79.8677895339749\\
0.06018	199.97777749557\\
0.06021	-40.1401952667794\\
0.06024	159.975859799701\\
0.06027	39.8673101641739\\
0.0603	159.986732469912\\
0.06033	159.978112793857\\
0.06036	39.7852773182591\\
0.06039	79.9987950003322\\
0.06042	159.977320714301\\
0.06045	79.8741236878082\\
0.06048	159.9942920331\\
0.06051	39.6840250299951\\
0.06054	39.9526867118771\\
0.06057	160.006065227061\\
0.0606	79.8698539435653\\
0.06063	159.984330028644\\
0.06066	39.6539921012256\\
0.06069	79.9893388846222\\
0.06072	79.992067628663\\
0.06075	79.8126552234743\\
0.06078	79.9817787453049\\
0.06081	159.988117063824\\
0.06084	79.8518187031234\\
0.06087	79.7832234357622\\
0.0609	80.0445317289993\\
0.06093	79.9733580616016\\
0.06096	79.7194794934334\\
0.06099	39.8614950306934\\
0.06102	80.0179064896461\\
0.06105	79.8103308972443\\
0.06108	40.0203614386809\\
0.06111	79.9512000576791\\
0.06114	79.8732014075853\\
0.06117	80.0067893302642\\
0.0612	79.8668898769885\\
0.06123	79.8234714346684\\
0.06126	39.9875193165382\\
0.06129	79.9152828508122\\
0.06132	39.9109525062421\\
0.06135	80.0072917020606\\
0.06138	79.867897313816\\
0.06141	39.8296438590578\\
0.06144	80.0347721740114\\
0.06147	79.9186205623661\\
0.0615	79.9132373304536\\
0.06153	80.0812503566991\\
0.06156	-0.0963273344806339\\
0.06159	80.0047543128002\\
0.06162	39.8894379893318\\
0.06165	79.9285053307023\\
0.06168	0.00258692057651899\\
0.06171	79.9665522327582\\
0.06174	80.0785464383131\\
0.06177	-0.136545857934544\\
0.0618	80.0191946038647\\
0.06183	-40.1154017104794\\
0.06186	80.0843596416964\\
0.06189	79.9225606486861\\
0.06192	-0.0236581469283421\\
0.06195	79.9718115392727\\
0.06198	-0.018018077704145\\
0.06201	39.8706407623512\\
0.06204	-40.1283110650502\\
0.06207	39.8747331924723\\
0.0621	39.9765947574873\\
0.06213	39.990236071322\\
0.06216	79.9344891473433\\
0.06219	-40.0088760127271\\
0.06222	39.8887776573692\\
0.06225	-40.0021045267664\\
0.06228	79.9910617964416\\
0.06231	79.9487206241072\\
0.06234	-40.1093093111024\\
0.06237	79.9204406529244\\
0.0624	-80.2377456195665\\
0.06243	39.9577056962722\\
0.06246	39.9945133028864\\
0.06249	-40.0775707315415\\
0.06252	39.9924182243939\\
0.06255	-40.0816877110324\\
0.06258	80.0191197186758\\
0.06261	-40.0767759766974\\
0.06264	80.0751371385568\\
0.06267	-40.1754145826455\\
0.0627	-80.0777823957748\\
0.06273	39.9276305884956\\
0.06276	40.0012274718437\\
0.06279	-40.0279211525994\\
0.06282	39.9962362273369\\
0.06285	-80.2033430669844\\
0.06288	39.9977239384314\\
0.06291	-80.0445408515567\\
0.06294	40.089050558214\\
0.06297	-40.0421836988005\\
0.063	79.9733208225643\\
0.06303	-40.0352250669418\\
0.06306	-40.1171432225815\\
0.06309	-80.019066982127\\
0.06312	39.9918159639456\\
0.06315	-80.0189965899631\\
0.06318	39.9915345129725\\
0.06321	-80.142423903609\\
0.06324	-0.0504561246671784\\
0.06327	-80.0083452528445\\
0.0633	40.0019475634376\\
0.06333	-80.1059822897606\\
0.06336	40.0837487142066\\
0.06339	-80.0332760252585\\
0.06342	-40.0010400682281\\
0.06345	-0.0234071231723413\\
0.06348	-39.9962063656476\\
0.06351	-40.08834877699\\
0.06354	-80.0193612056305\\
0.06357	-80.0084382359981\\
0.0636	40.0103488064648\\
0.06363	-80.0884405487119\\
0.06366	-79.9977416717098\\
0.06369	-80.0281782452715\\
0.06372	40.0242171788944\\
0.06375	-80.0883454300598\\
0.06378	-80.0027196048299\\
0.06381	-80.0034991903555\\
0.06384	40.0406306122486\\
0.06387	-79.9834514582025\\
0.0639	-79.9683785809029\\
0.06393	-39.9757963401476\\
0.06396	-40.0603709728479\\
0.06399	-80.0225613690377\\
0.06402	-39.9740311311223\\
0.06405	-79.9474186747483\\
0.06408	-80.0648742373326\\
0.06411	-79.9925639634472\\
0.06414	-79.9368657591567\\
0.06417	-80.1155252457221\\
0.0642	-39.9491971821942\\
0.06423	-39.9120647399949\\
0.06426	-79.979161549087\\
0.06429	-80.0653650149626\\
0.06432	-79.9151725236966\\
0.06435	-80.0043223909166\\
0.06438	-80.0653558624613\\
0.06441	-79.9044277129128\\
0.06444	-79.9618254896355\\
0.06447	-80.0722517286298\\
0.0645	-79.9236522007606\\
0.06453	-80.0228514865299\\
0.06456	-80.0529068046503\\
0.06459	-79.8856908778755\\
0.06462	-79.9550210220496\\
0.06465	-79.8978441026556\\
0.06468	-79.934964595536\\
0.06471	-80.0793741030031\\
0.06474	-160.022426179371\\
0.06477	-39.9813865239686\\
0.0648	-160.03791720578\\
0.06483	-79.8712160531287\\
0.06486	-80.0055192266963\\
0.06489	-80.0229929997472\\
0.06492	-79.8448039364618\\
0.06495	-79.9424887065779\\
0.06498	-159.992709147018\\
0.06501	-80.0182215480546\\
0.06504	-160.066650568871\\
0.06507	-79.8434751951942\\
0.0651	-79.9802954565206\\
0.06513	-79.9916338823286\\
0.06516	-199.969730754643\\
0.06519	-79.8619382212672\\
0.06522	-39.833420080428\\
0.06525	-119.989082814003\\
0.06528	-160.044791724613\\
0.06531	-79.9632164844669\\
0.06534	-119.977014291414\\
0.06537	-160.046470981157\\
0.0654	-79.8525801233461\\
0.06543	-119.97067757842\\
0.06546	-119.979395571231\\
0.06549	-200.008877679317\\
0.06552	-79.8220596988918\\
0.06555	-80.0105552110288\\
0.06558	-119.942109042317\\
0.06561	-119.788075688913\\
0.06564	-79.93330419504\\
0.06567	-200.003677823542\\
0.0657	-80.0047699198044\\
0.06573	-159.860741390224\\
0.06576	-39.7988091018095\\
0.06579	-199.99652370868\\
0.06582	-80.0185905757104\\
0.06585	-199.993553307526\\
0.06588	-79.9787929381688\\
0.06591	-159.958019806762\\
0.06594	-160.001334534855\\
0.06597	-119.782710714557\\
0.066	-79.9580034427852\\
0.06603	-159.846202500757\\
0.06606	-39.9787192753655\\
0.06609	-199.982634385599\\
0.06612	-160.00019219321\\
0.06615	-159.948357316162\\
0.06618	-159.998872064567\\
0.06621	-79.6429119493508\\
0.06624	-160.000917216412\\
0.06627	-79.9830978721401\\
0.0663	-199.974160833917\\
0.06633	-119.970494831698\\
0.06636	-199.978451375785\\
0.06639	-39.6847988896306\\
0.06642	-199.970086610554\\
0.06645	-119.978585629121\\
0.06648	-199.976946809958\\
0.06651	-79.8612633006493\\
0.06654	-159.975162675447\\
0.06657	-159.976297045651\\
0.0666	-159.945471607719\\
0.06663	-159.975050867604\\
0.06666	-159.875417424006\\
0.06669	-119.938745591939\\
0.06672	-159.909533892949\\
0.06675	-159.975283923486\\
0.06678	-159.814043568193\\
0.06681	-79.6987412938299\\
0.06684	-79.9028069362551\\
0.06687	-199.966069459216\\
0.0669	-199.969512264173\\
0.06693	-199.967636219132\\
0.06696	-79.8528767654492\\
0.06699	-159.939560261066\\
0.06702	-159.902063150998\\
0.06705	-159.968125687783\\
0.06708	-159.868421285941\\
0.06711	-159.932266112719\\
0.06714	-159.903208101901\\
0.06717	-119.817210968322\\
0.0672	-159.960301428808\\
0.06723	-159.928725885102\\
0.06726	-159.867920283861\\
0.06729	-119.915704899766\\
0.06732	-159.88554031101\\
0.06735	-159.826330778889\\
0.06738	-159.955418765074\\
0.06741	-199.94661561696\\
0.06744	-159.92908938739\\
0.06747	-159.872491357655\\
0.0675	-79.6574175311344\\
0.06753	-79.835116178227\\
0.06756	-199.952938126457\\
0.06759	-159.864001331003\\
0.06762	-159.935716255454\\
0.06765	-159.898629284542\\
0.06768	-159.819912634087\\
0.06771	-159.951540142652\\
0.06774	-159.922889098216\\
0.06777	-159.8606562624\\
0.0678	-79.9130604209655\\
0.06783	-159.898986492261\\
0.06786	-199.862572694231\\
0.06789	-159.935613065334\\
0.06792	-159.927795114435\\
0.06795	-159.877137175953\\
0.06798	-159.892762217935\\
0.06801	-159.932266525584\\
0.06804	-159.82890058458\\
0.06807	-159.914059874653\\
0.0681	-159.927966312701\\
0.06813	-159.931095087494\\
0.06816	-159.897289017042\\
0.06819	-159.817433995571\\
0.06822	-159.947993705009\\
0.06825	-79.6265319330237\\
0.06828	-199.907117029974\\
0.06831	-79.9359737031439\\
0.06834	-199.927642470028\\
0.06837	-79.8678729564334\\
0.0684	-199.96566290913\\
0.06843	-159.917550163969\\
0.06846	-199.91282697306\\
0.06849	-159.911199446825\\
0.06852	-119.918384582405\\
0.06855	-159.935052248711\\
0.06858	-159.907167685872\\
0.06861	-159.911522095169\\
0.06864	-79.656348400741\\
0.06867	-119.849962713169\\
0.0687	-159.930263742643\\
0.06873	-159.944679430349\\
0.06876	-159.904728307964\\
0.06879	-119.938110083364\\
0.06882	-159.927679204967\\
0.06885	-159.97445938848\\
0.06888	-159.904426719737\\
0.06891	-159.941119005416\\
0.06894	-159.826710265877\\
0.06897	-39.642878273914\\
0.069	-159.894460415609\\
0.06903	-159.994328533446\\
0.06906	-119.956338455695\\
0.06909	-199.970815458412\\
0.06912	-79.861429984067\\
0.06915	-199.939748652442\\
0.06918	-119.97518301997\\
0.06921	-159.965894441445\\
0.06924	-39.6367348007523\\
0.06927	-199.970486749668\\
0.0693	-79.8968294031548\\
0.06933	-159.959330241936\\
0.06936	-79.9410295262012\\
0.06939	-159.961964911188\\
0.06942	-199.951991332097\\
0.06945	-159.963692850711\\
0.06948	-159.912717710108\\
0.06951	-79.6722935829715\\
0.06954	-79.8068923416505\\
0.06957	-79.9188109450152\\
0.0696	-199.952611074573\\
0.06963	-159.972428441081\\
0.06966	-119.965456495498\\
0.06969	-39.6553205530686\\
0.06972	-159.980200796048\\
0.06975	-119.988326621766\\
0.06978	-159.970360827433\\
0.06981	-79.8631599599568\\
0.06984	-159.97209104391\\
0.06987	-119.968426561482\\
0.0699	-159.971537231633\\
0.06993	-39.6729256199894\\
0.06996	-79.9266633964989\\
};
\addlegendentry{$V_b$}

\addplot [color=green, line width=0.7pt]
  table[row sep=crcr]{%
0.01008	39.7501094991361\\
0.01011	199.969797125981\\
0.01014	79.922758199974\\
0.01017	199.97005875969\\
0.0102	159.972300605925\\
0.01023	199.969805646312\\
0.01026	79.8466288035224\\
0.01029	199.955138560553\\
0.01032	159.876888272654\\
0.01035	159.943484083637\\
0.01038	159.966007148152\\
0.01041	79.6980234478388\\
0.01044	199.953426281994\\
0.01047	79.871509807929\\
0.0105	159.945492879717\\
0.01053	159.946439772572\\
0.01056	199.969709540142\\
0.01059	159.865267888905\\
0.01062	159.92446041868\\
0.01065	79.8149424222878\\
0.01068	199.960991199203\\
0.01071	159.856633417132\\
0.01074	159.951144299919\\
0.01077	159.892563681915\\
0.0108	159.807257088324\\
0.01083	159.962011618108\\
0.01086	159.927026505254\\
0.01089	159.852928633668\\
0.01092	119.959615720072\\
0.01095	159.886788158593\\
0.01098	159.852543952822\\
0.01101	159.949465369961\\
0.01104	159.901436149759\\
0.01107	159.884492746795\\
0.0111	159.93024612962\\
0.01113	159.858672749686\\
0.01116	159.858459773413\\
0.01119	159.947109094696\\
0.01122	159.896623117122\\
0.01125	79.6319991095044\\
0.01128	159.929259158257\\
0.01131	159.856780142283\\
0.01134	119.929289532147\\
0.01137	159.971136891965\\
0.0114	199.942682080931\\
0.01143	159.878503771561\\
0.01146	159.904491582912\\
0.01149	79.8316457492774\\
0.01152	199.881122992645\\
0.01155	159.938548167122\\
0.01158	159.875266434074\\
0.01161	159.895485377238\\
0.01164	159.977678193725\\
0.01167	159.9006726665\\
0.0117	159.887144505019\\
0.01173	159.932401816135\\
0.01176	39.6539519238174\\
0.01179	199.924567724193\\
0.01182	79.9060759624196\\
0.01185	199.961233869422\\
0.01188	159.951796871511\\
0.01191	199.912035193187\\
0.01194	79.8491624685649\\
0.01197	199.927244302214\\
0.012	159.849721659774\\
0.01203	159.922459075225\\
0.01206	79.6419522322547\\
0.01209	119.952331614021\\
0.01212	159.911731949825\\
0.01215	159.952388467469\\
0.01218	159.86886651483\\
0.01221	159.955016520119\\
0.01224	79.8530649833026\\
0.01227	199.923536343589\\
0.0123	159.928015609544\\
0.01233	159.926987755547\\
0.01236	79.6356118291017\\
0.01239	79.9233767966144\\
0.01242	159.973252102339\\
0.01245	199.953115308809\\
0.01248	199.935158194296\\
0.01251	39.8507476242539\\
0.01254	159.971553254204\\
0.01257	159.863919896523\\
0.0126	159.978567717504\\
0.01263	79.6973006878185\\
0.01266	79.9640069507165\\
0.01269	159.903495272878\\
0.01272	159.968944596194\\
0.01275	199.944637129861\\
0.01278	39.8101106033383\\
0.01281	199.945102142538\\
0.01284	39.7755917790406\\
0.01287	159.963878486236\\
0.0129	119.98171196378\\
0.01293	199.954386970399\\
0.01296	39.855837189048\\
0.01299	159.973034045218\\
0.01302	159.963591263572\\
0.01305	159.880740499012\\
0.01308	39.6916628806803\\
0.01311	79.9721835786502\\
0.01314	159.964078793309\\
0.01317	199.972456287995\\
0.0132	39.848807799516\\
0.01323	159.966385822218\\
0.01326	79.7854052686248\\
0.01329	79.8324544642136\\
0.01332	159.974882861019\\
0.01335	119.984718927628\\
0.01338	159.975994323467\\
0.01341	79.8948845892453\\
0.01344	159.975828683308\\
0.01347	39.5991763204254\\
0.0135	79.9410274905456\\
0.01353	119.979913466465\\
0.01356	159.980187053276\\
0.01359	79.7028132982461\\
0.01362	79.9520308461277\\
0.01365	159.981443167602\\
0.01368	79.8958869840667\\
0.01371	119.995240475395\\
0.01374	79.800384832461\\
0.01377	79.969096298771\\
0.0138	159.986135431518\\
0.01383	39.8413494524185\\
0.01386	159.99305531725\\
0.01389	79.6722211750167\\
0.01392	79.9687536777765\\
0.01395	79.9934119831273\\
0.01398	39.6645960657303\\
0.01401	79.984780533554\\
0.01404	160.001906223854\\
0.01407	39.914573290789\\
0.0141	159.985914127829\\
0.01413	79.6999568925272\\
0.01416	79.9828742140053\\
0.01419	79.9904845859108\\
0.01422	79.7902613194795\\
0.01425	80.0042173511796\\
0.01428	79.897115918516\\
0.01431	79.8668045144252\\
0.01434	39.938753782507\\
0.01437	79.850592878606\\
0.0144	79.8404896495586\\
0.01443	79.9734882925024\\
0.01446	79.9146907821969\\
0.01449	79.8853249979602\\
0.01452	80.0029691626231\\
0.01455	79.8536535744351\\
0.01458	79.8445483429369\\
0.01461	79.9759133731277\\
0.01464	79.9195154813204\\
0.01467	79.8992365701531\\
0.0147	0.0133125319215708\\
0.01473	79.9134558167269\\
0.01476	39.9799980807521\\
0.01479	79.938805286842\\
0.01482	39.7776634010348\\
0.01485	80.0040508141645\\
0.01488	39.8564804142189\\
0.01491	39.8987183022514\\
0.01494	39.9835659967502\\
0.01497	79.9095026040945\\
0.015	79.8847457156976\\
0.01503	80.0736971600692\\
0.01506	-40.1769197807129\\
0.01509	40.0189281554293\\
0.01512	79.9669033092952\\
0.01515	39.8824343195979\\
0.01518	80.0412518718269\\
0.01521	-40.1890833730247\\
0.01524	40.0225768841787\\
0.01527	79.9780016604633\\
0.0153	-0.0932201228329745\\
0.01533	39.9872270046262\\
0.01536	39.9063579355431\\
0.01539	39.8717417863127\\
0.01542	79.992535755972\\
0.01545	-40.1229644613188\\
0.01548	39.9040333192719\\
0.01551	39.93665633444\\
0.01554	39.9846819067958\\
0.01557	-40.0062349228413\\
0.0156	79.9563546929439\\
0.01563	-40.0771353501452\\
0.01566	80.0381561908696\\
0.01569	-80.054436406753\\
0.01572	80.0394955025087\\
0.01575	0.0500046463080411\\
0.01578	39.9475375299948\\
0.01581	39.9126186265188\\
0.01584	-40.0848493808614\\
0.01587	0.00433628840937672\\
0.0159	39.96239386953\\
0.01593	-40.0067465017694\\
0.01596	39.9455521793056\\
0.01599	-0.0173486046707865\\
0.01602	39.9466244915167\\
0.01605	-40.0946333891531\\
0.01608	-40.0484912970312\\
0.01611	40.0838123231115\\
0.01614	-40.0575274769741\\
0.01617	80.0036487295945\\
0.0162	-40.0537519419804\\
0.01623	-40.039404802557\\
0.01626	-40.0145625438799\\
0.01629	39.9720337158485\\
0.01632	-80.1059816610164\\
0.01635	40.0426729384344\\
0.01638	-40.0092928438962\\
0.01641	39.9360122234352\\
0.01644	-40.0060140041508\\
0.01647	-40.0181166448351\\
0.0165	-80.1096674336474\\
0.01653	40.0122362042283\\
0.01656	-39.9984393367241\\
0.01659	-80.0400548143406\\
0.01662	39.9917372511181\\
0.01665	-80.1086799513003\\
0.01668	40.0860813656169\\
0.01671	-39.9958980776577\\
0.01674	-80.0398357957344\\
0.01677	-39.9948959246999\\
0.0168	-40.0929189025129\\
0.01683	-79.9890488194846\\
0.01686	40.0080292365062\\
0.01689	-80.0298332839609\\
0.01692	-39.986014399475\\
0.01695	-40.0347604058635\\
0.01698	-79.9940696131167\\
0.01701	-39.9517565501847\\
0.01704	-39.9606782081629\\
0.01707	-39.9877787314523\\
0.0171	-40.0534318504193\\
0.01713	-39.9817213857773\\
0.01716	-79.9522577513289\\
0.01719	-79.9718555050958\\
0.01722	-40.0072284812166\\
0.01725	-40.0208903744634\\
0.01728	-79.9850925317189\\
0.01731	-80.0103677120751\\
0.01734	-39.9527145196442\\
0.01737	-39.909859508078\\
0.0174	-80.0084738730277\\
0.01743	-80.0396233287982\\
0.01746	-80.0606573838805\\
0.01749	-79.9813523580353\\
0.01752	-39.9389997294526\\
0.01755	-39.9134729291084\\
0.01758	-80.1130756021901\\
0.01761	-79.9858759898169\\
0.01764	-79.9882153979711\\
0.01767	-80.0492979468657\\
0.0177	-79.922387088633\\
0.01773	-79.9226275584155\\
0.01776	-80.1077370139566\\
0.01779	-79.9791983843043\\
0.01782	-79.9788433343378\\
0.01785	-39.9994165516248\\
0.01788	-79.9091414726069\\
0.01791	-79.9092316267244\\
0.01794	-80.098114005462\\
0.01797	-160.003287912548\\
0.018	-79.9581619253908\\
0.01803	-80.0098338943522\\
0.01806	-39.8580233446859\\
0.01809	-79.9539925451351\\
0.01812	-160.062244283123\\
0.01815	-39.9243993619848\\
0.01818	-160.018335842261\\
0.01821	-80.0500557505959\\
0.01824	-79.8894253420659\\
0.01827	-79.8528262933275\\
0.0183	-80.091365620596\\
0.01833	-160.000454697609\\
0.01836	-79.9991812775799\\
0.01839	-159.992849729864\\
0.01842	-79.9448628567708\\
0.01845	-79.9965570248054\\
0.01848	-39.7820840161703\\
0.01851	-160.028359645104\\
0.01854	-159.998944130753\\
0.01857	-79.9439323945525\\
0.0186	-79.9831625488294\\
0.01863	-159.991339334166\\
0.01866	-79.942718257989\\
0.01869	-159.956558593361\\
0.01872	-79.93277386629\\
0.01875	-79.9739846058019\\
0.01878	-159.989787638612\\
0.01881	-159.931984236718\\
0.01884	-79.9153195741006\\
0.01887	-119.996810519492\\
0.0189	-79.9267353176515\\
0.01893	-199.971024314933\\
0.01896	-79.978031812815\\
0.01899	-159.974859055367\\
0.01902	-79.8908322768383\\
0.01905	-159.974112106981\\
0.01908	-39.8002503132216\\
0.01911	-199.992406657284\\
0.01914	-39.980662983227\\
0.01917	-199.989387426519\\
0.0192	-160.00716919882\\
0.01923	-159.94530539649\\
0.01926	-79.9225621822318\\
0.01929	-199.981957144641\\
0.01932	-39.7971122581491\\
0.01935	-199.979645777701\\
0.01938	-39.9817585924058\\
0.01941	-199.977338472658\\
0.01944	-160.004270107149\\
0.01947	-79.8479138766556\\
0.0195	-160.001371152881\\
0.01953	-159.872881439379\\
0.01956	-159.991255440182\\
0.01959	-79.8588494121174\\
0.01962	-79.918429617773\\
0.01965	-159.930745932638\\
0.01968	-199.973152144379\\
0.01971	-199.986209651748\\
0.01974	-79.8739113209362\\
0.01977	-159.886884442327\\
0.0198	-39.8084222559988\\
0.01983	-199.984934482323\\
0.01986	-159.942251738204\\
0.01989	-199.976337777232\\
0.01992	-79.9527744290541\\
0.01995	-159.87912851058\\
0.01998	-159.943021692457\\
0.02001	-199.972998137286\\
0.02004	-39.8446656493278\\
0.02007	-199.972743812362\\
0.0201	-159.811825006614\\
0.02013	-159.971870276915\\
0.02016	-119.938497464513\\
0.02019	-159.848349009046\\
0.02022	-159.969668058112\\
0.02025	-159.9667304351\\
0.02028	-159.931495457965\\
0.02031	-119.822451234988\\
0.02034	-79.7875672108072\\
0.02037	-199.950154386094\\
0.0204	-159.975483133491\\
0.02043	-199.966585845079\\
0.02046	-79.8260186079677\\
0.02049	-199.966414831899\\
0.02052	-159.87410875463\\
0.02055	-159.909516235741\\
0.02058	-159.94484261735\\
0.02061	-79.693918545898\\
0.02064	-159.964488547749\\
0.02067	-199.965305679242\\
0.0207	-79.8936758175455\\
0.02073	-199.932446642259\\
0.02076	-159.904716715802\\
0.02079	-159.926859761404\\
0.02082	-159.921936380869\\
0.02085	-159.854036845662\\
0.02088	-159.949957301845\\
0.02091	-159.863981698357\\
0.02094	-79.7832533948414\\
0.02097	-159.902554101554\\
0.021	-159.943897036002\\
0.02103	-199.96036071118\\
0.02106	-159.870503744926\\
0.02109	-159.882990407341\\
0.02112	-159.951414152421\\
0.02115	-159.853039912056\\
0.02118	-159.953366013932\\
0.02121	-159.930113554343\\
0.02124	-39.7535726738639\\
0.02127	-159.85121116175\\
0.0213	-159.904718236196\\
0.02133	-199.943674698593\\
0.02136	-159.90738928876\\
0.02139	-79.8273847152526\\
0.02142	-159.971579305998\\
0.02145	-159.876607094303\\
0.02148	-199.901054031679\\
0.02151	-159.903975533525\\
0.02154	-159.928062961806\\
0.02157	-159.824598295476\\
0.0216	-160.019722418583\\
0.02163	-79.8131183056269\\
0.02166	-159.92596653436\\
0.02169	-159.886281160107\\
0.02172	-199.91811932288\\
0.02175	-159.901985647297\\
0.02178	-119.901330499775\\
0.02181	-159.88263431499\\
0.02184	-159.926855310363\\
0.02187	-159.909594055153\\
0.0219	-159.915272007448\\
0.02193	-79.7028995087103\\
0.02196	-199.946084868086\\
0.02199	-79.9129851174016\\
0.02202	-159.903267625976\\
0.02205	-159.916277029351\\
0.02208	-199.926927610497\\
0.02211	-79.8065088054428\\
0.02214	-159.935445442144\\
0.02217	-159.901028216704\\
0.0222	-159.938518438504\\
0.02223	-159.934130488851\\
0.02226	-79.7787213713367\\
0.02229	-159.915576688215\\
0.02232	-79.8973641428323\\
0.02235	-199.920262186662\\
0.02238	-159.999240615754\\
0.02241	-159.943071006299\\
0.02244	-79.8258545062477\\
0.02247	-159.951371575003\\
0.0225	-159.961794814987\\
0.02253	-159.88721446063\\
0.02256	-79.8241778885861\\
0.02259	-79.8729100192543\\
0.02262	-199.947397975547\\
0.02265	-159.96205905926\\
0.02268	-159.925806352735\\
0.02271	-79.8432207789133\\
0.02274	-199.954589930599\\
0.02277	-39.7418215807973\\
0.0228	-199.955472362925\\
0.02283	-39.9480755125487\\
0.02286	-159.949619920445\\
0.02289	-199.954361993569\\
0.02292	-39.7955859549532\\
0.02295	-199.954519032447\\
0.02298	-79.7908955211178\\
0.02301	-119.898472918237\\
0.02304	-159.958414148876\\
0.02307	-159.895694826966\\
0.0231	-79.8483699791989\\
0.02313	-119.941377652924\\
0.02316	-79.8014298822756\\
0.02319	-119.921138531664\\
0.02322	-159.97572986218\\
0.02325	-159.934127926787\\
0.02328	-79.8517390626148\\
0.02331	-79.81550657141\\
0.02334	-79.9378390301622\\
0.02337	-199.970307134897\\
0.0234	-79.8522255449019\\
0.02343	-159.905687047459\\
0.02346	-79.8186846999935\\
0.02349	-79.9486392524112\\
0.02352	-159.978360767817\\
0.02355	-39.8288617165975\\
0.02358	-159.983724225536\\
0.02361	-79.8273068737783\\
0.02364	-39.9210973075264\\
0.02367	-159.987002549118\\
0.0237	-159.98485613423\\
0.02373	-39.7913842362256\\
0.02376	-159.989188651114\\
0.02379	-39.8032904201446\\
0.02382	-79.973307190426\\
0.02385	-159.993040002268\\
0.02388	-79.8672133371148\\
0.02391	-79.8311840035052\\
0.02394	-39.9592472829562\\
0.02397	-159.992269025906\\
0.024	-79.8607087576587\\
0.02403	-159.999466742473\\
0.02406	-39.7647175387752\\
0.02409	-79.9997650656745\\
0.02412	-79.9127609587277\\
0.02415	-79.8761722783613\\
0.02418	-39.9685422299452\\
0.02421	-160.006105084646\\
0.02424	-79.8772834816892\\
0.02427	-79.7976140361272\\
0.0243	-80.0182622610072\\
0.02433	-79.91147985466\\
0.02436	-79.8729951953116\\
0.02439	-80.0273765525698\\
0.02442	-79.8376022202603\\
0.02445	-79.8148690910225\\
0.02448	-39.981648212559\\
0.02451	-79.923453530236\\
0.02454	-79.8826773158932\\
0.02457	-39.9972047309934\\
0.0246	-79.8538300973661\\
0.02463	-79.847604903527\\
0.02466	-80.0013844546064\\
0.02469	-79.9717686844843\\
0.02472	-79.8603712851045\\
0.02475	-80.0298859324527\\
0.02478	40.1283039180083\\
0.02481	-39.9904332460585\\
0.02484	-79.8989280516371\\
0.02487	-79.8911497251165\\
0.0249	-40.0513076145338\\
0.02493	-39.835596989213\\
0.02496	-79.8149858238224\\
0.02499	-40.0047624868542\\
0.02502	-39.9079849451417\\
0.02505	-39.8820613058555\\
0.02508	-80.0454072346453\\
0.02511	-79.8742858592657\\
0.02514	-0.00283056725783887\\
0.02517	-39.8999947695139\\
0.0252	-39.8428498617052\\
0.02523	-39.9890852908502\\
0.02526	-39.9092591907609\\
0.02529	-39.9061816547349\\
0.02532	-80.0233676223924\\
0.02535	40.0733689991009\\
0.02538	-40.0056966895394\\
0.02541	-39.9163355920618\\
0.02544	-79.9144512422932\\
0.02547	40.0124755282812\\
0.0255	-39.899868137467\\
0.02553	-39.9891968890077\\
0.02556	-39.972350502955\\
0.02559	40.0065342916422\\
0.02562	-79.9324908334668\\
0.02565	40.0132902012834\\
0.02568	-39.886339569278\\
0.02571	40.0071347119206\\
0.02574	-79.9820450594252\\
0.02577	39.9992942321192\\
0.0258	-79.9101721870251\\
0.02583	40.0400698847129\\
0.02586	-39.9001303308574\\
0.02589	80.0092121475208\\
0.02592	-80.0020471209459\\
0.02595	-39.9659746031517\\
0.02598	40.0667081920549\\
0.02601	-39.9920973368717\\
0.02604	80.1042087660596\\
0.02607	-39.970880332306\\
0.0261	39.9574276925605\\
0.02613	-40.0014137471426\\
0.02616	40.0287305895442\\
0.02619	-40.0247126786647\\
0.02622	40.0270616755289\\
0.02625	-39.9014706118834\\
0.02628	40.0546958457115\\
0.02631	80.0167471139647\\
0.02634	-39.9588227749139\\
0.02637	40.001339164197\\
0.0264	-39.9800422714465\\
0.02643	80.0875312257699\\
0.02646	-39.9600055140728\\
0.02649	39.9444781137119\\
0.02652	40.0167332365252\\
0.02655	40.0438095358328\\
0.02658	39.9973687375042\\
0.02661	-0.0382889276794174\\
0.02664	40.0034655288641\\
0.02667	80.0620764896984\\
0.0267	-40.0255373791638\\
0.02673	39.9852330698\\
0.02676	80.0393080385771\\
0.02679	39.9996968221529\\
0.02682	40.0446752891492\\
0.02685	-39.9962161422102\\
0.02688	39.9597427000762\\
0.02691	39.9933978121745\\
0.02694	80.031485396811\\
0.02697	80.0366334126128\\
0.027	80.0280077636969\\
0.02703	-40.0093570531833\\
0.02706	80.0412160318056\\
0.02709	39.9733561638296\\
0.02712	79.9920734219736\\
0.02715	39.9823168508904\\
0.02718	40.0130264226696\\
0.02721	39.9333559834151\\
0.02724	80.0426153014506\\
0.02727	80.0269805672365\\
0.0273	80.0447284899674\\
0.02733	80.1143559705828\\
0.02736	79.9306786125645\\
0.02739	-80.0866144200909\\
0.02742	80.0242314095037\\
0.02745	79.9758818711183\\
0.02748	80.0091350166055\\
0.02751	80.0709130518363\\
0.02754	80.0522082149513\\
0.02757	79.9341638838996\\
0.0276	79.9694687632694\\
0.02763	79.9448927316695\\
0.02766	80.0055975714906\\
0.02769	80.0602287550673\\
0.02772	80.0293732921131\\
0.02775	79.9292023982527\\
0.02778	79.9574532229379\\
0.02781	39.8295852118834\\
0.02784	80.0022821493714\\
0.02787	80.0266210499907\\
0.0279	80.0121129836897\\
0.02793	79.9525275028149\\
0.02796	79.9740081505086\\
0.02799	160.043093627904\\
0.02802	39.8989515453948\\
0.02805	80.0315278654533\\
0.02808	80.0420858281434\\
0.02811	159.955092451883\\
0.02814	79.88999153382\\
0.02817	39.9587242293905\\
0.0282	79.9551182424\\
0.02823	160.036009842046\\
0.02826	79.9706829234023\\
0.02829	79.9325776232608\\
0.02832	79.9273691613098\\
0.02835	159.975072159384\\
0.02838	79.8899396082972\\
0.02841	79.9772622060681\\
0.02844	160.00561914748\\
0.02847	39.9975421478361\\
0.0285	200.009954557138\\
0.02853	79.8946747998553\\
0.02856	79.966159242794\\
0.02859	79.9471602069156\\
0.02862	200.039914360982\\
0.02865	39.7767890307435\\
0.02868	159.984514151296\\
0.02871	79.9924511490827\\
0.02874	199.989878896592\\
0.02877	39.9249933342759\\
0.0288	159.997256378367\\
0.02883	39.8620396111411\\
0.02886	200.00155621511\\
0.02889	79.980126900829\\
0.02892	199.997921125081\\
0.02895	79.9932437115307\\
0.02898	159.951842506586\\
0.02901	79.8655919245734\\
0.02904	79.9543851167295\\
0.02907	159.972909708493\\
0.0291	79.9166232810039\\
0.02913	199.986120063866\\
0.02916	119.968533069518\\
0.02919	159.991219603934\\
0.02922	39.8010192592143\\
0.02925	199.99418968729\\
0.02928	79.9599296753827\\
0.02931	159.903373800351\\
0.02934	79.9792282707531\\
0.02937	159.977335525538\\
0.0294	159.997553972553\\
0.02943	159.943838222012\\
0.02946	159.996026559324\\
0.02949	39.7536898088693\\
0.02952	199.988722591234\\
0.02955	79.9252230426613\\
0.02958	159.985987742151\\
0.02961	159.942745387708\\
0.02964	79.9725064803015\\
0.02967	199.977671260993\\
0.0297	159.895090919235\\
0.02973	159.973491359128\\
0.02976	159.979915014888\\
0.02979	39.7633495511216\\
0.02982	199.986143316894\\
0.02985	119.918505440195\\
0.02988	199.976644712189\\
0.02991	79.8777763424662\\
0.02994	199.974584213716\\
0.02997	159.963759860019\\
0.03	159.972227316836\\
0.03003	79.7560754062445\\
0.03006	199.972977676052\\
0.03009	79.8302902418782\\
0.03012	199.966488420675\\
0.03015	79.9472475981588\\
0.03018	199.972025464652\\
0.03021	159.92903456138\\
0.03024	159.976486890354\\
0.03027	159.881764379227\\
0.0303	159.93028869854\\
0.03033	159.937111323323\\
0.03036	79.7777031971761\\
0.03039	159.879036709508\\
0.03042	159.922962998634\\
0.03045	159.936461705321\\
0.03048	119.892837130212\\
0.03051	199.95596795254\\
0.03054	79.8633162358149\\
0.03057	159.933480524628\\
0.0306	159.926723822923\\
0.03063	199.959237326887\\
0.03066	159.880110863482\\
0.03069	159.914870040535\\
0.03072	159.92993262928\\
0.03075	159.851771246789\\
0.03078	159.925876312234\\
0.03081	159.926533763554\\
0.03084	119.865729528786\\
0.03087	159.915453642267\\
0.0309	159.95694906069\\
0.03093	159.848324101626\\
0.03096	159.975563973641\\
0.03099	159.905282591924\\
0.03102	159.828718481232\\
0.03105	159.904618287471\\
0.03108	159.956822346065\\
0.03111	159.805407003873\\
0.03114	159.974305635372\\
0.03117	79.7205587868772\\
0.0312	159.828128625343\\
0.03123	159.922838099938\\
0.03126	159.939892478014\\
0.03129	159.816638065146\\
0.03132	79.900249926449\\
0.03135	199.944378220949\\
0.03138	159.881025963319\\
0.03141	199.945887161825\\
0.03144	79.865254022267\\
0.03147	159.883461972672\\
0.0315	159.949646248415\\
0.03153	159.859226055991\\
0.03156	199.896036466506\\
0.03159	159.91905712695\\
0.03162	119.920368633388\\
0.03165	159.889802908082\\
0.03168	159.949409976823\\
0.03171	119.90395777755\\
0.03174	159.856354103369\\
0.03177	159.940931306973\\
0.0318	159.918769167289\\
0.03183	159.889950190187\\
0.03186	159.85986653802\\
0.03189	119.929667180368\\
0.03192	199.950420706105\\
0.03195	39.6989130474288\\
0.03198	199.952507381804\\
0.03201	79.8261557901213\\
0.03204	199.909692173031\\
0.03207	159.964663568277\\
0.0321	199.953506344077\\
0.03213	39.9203723255663\\
0.03216	199.940085126176\\
0.03219	159.860744469207\\
0.03222	159.928517159925\\
0.03225	159.896617645958\\
0.03228	39.7030829525294\\
0.03231	199.90876962269\\
0.03234	79.8355348834903\\
0.03237	199.958966048075\\
0.0324	79.9357450195284\\
0.03243	159.934376696541\\
0.03246	159.953014104994\\
0.03249	159.916123220464\\
0.03252	159.955005315072\\
0.03255	159.884400026308\\
0.03258	79.7541620946077\\
0.03261	79.8046168218777\\
0.03264	159.961400912181\\
0.03267	159.916023656508\\
0.0327	79.9504276475128\\
0.03273	199.948228923799\\
0.03276	159.96675094982\\
0.03279	159.874530086304\\
0.03282	39.7281756309646\\
0.03285	79.8432815025132\\
0.03288	199.961867037473\\
0.03291	159.961648620377\\
0.03294	79.9125115420975\\
0.03297	159.963478090628\\
0.033	159.88321196984\\
0.03303	79.7611521859287\\
0.03306	79.8455881488043\\
0.03309	119.95929807566\\
0.03312	159.975911682651\\
0.03315	79.9192757809907\\
0.03318	159.969908381694\\
0.03321	159.968734688631\\
0.03324	39.6888607160446\\
0.03327	159.971757274253\\
0.0333	79.9272908075715\\
0.03333	159.973278659695\\
0.03336	79.9591801136856\\
0.03339	159.974205405028\\
0.03342	39.7424096431645\\
0.03345	159.979154005787\\
0.03348	39.86139626755\\
0.03351	199.978419267311\\
0.03354	79.960207809539\\
0.03357	159.979107379849\\
0.0336	39.7100734170481\\
0.03363	79.8993151896924\\
0.03366	79.9721716215318\\
0.03369	199.978310097704\\
0.03372	79.8009088957874\\
0.03375	79.9088991328036\\
0.03378	79.9014141887065\\
0.03381	159.945233768566\\
0.03384	79.7990981892779\\
0.03387	79.9144646861955\\
0.0339	79.9113906740774\\
0.03393	79.6948815640869\\
0.03396	79.9761975079749\\
0.03399	159.995287697145\\
0.03402	39.8778632656822\\
0.03405	159.992358366664\\
0.03408	39.7539478312744\\
0.03411	79.9234575936089\\
0.03414	79.9827166977748\\
0.03417	79.726691654821\\
0.0342	79.9841670360361\\
0.03423	79.9750819455115\\
0.03426	79.8445400690064\\
0.03429	79.9322085205811\\
0.03432	79.9282834611469\\
0.03435	79.7499765360273\\
0.03438	79.9884073936962\\
0.03441	79.9823878327918\\
0.03444	79.8596687692994\\
0.03447	79.9383448051152\\
0.0345	39.8945347452414\\
0.03453	79.7692721309348\\
0.03456	79.9919340705052\\
0.03459	79.9890693385944\\
0.03462	79.8721029232129\\
0.03465	79.9433134240211\\
0.03468	39.9218102264084\\
0.03471	79.7760600585843\\
0.03474	80.0126126950662\\
0.03477	39.8928107440348\\
0.0348	39.8471063341199\\
0.03483	39.9561017596679\\
0.03486	39.9310217352441\\
0.03489	79.8060845228786\\
0.03492	79.9550798590284\\
0.03495	80.0395772989368\\
0.03498	39.8927468468028\\
0.03501	39.9311255277882\\
0.03504	39.935451772061\\
0.03507	39.7018288897312\\
0.0351	39.9390840597765\\
0.03513	40.0378763383751\\
0.03516	39.9054156416783\\
0.03519	79.9818546794208\\
0.03522	39.9421679445228\\
0.03525	-40.1348547138523\\
0.03528	80.0099667444283\\
0.03531	39.8499567233649\\
0.03534	79.9910907363002\\
0.03537	-40.0274838765788\\
0.0354	39.9232695545412\\
0.03543	39.9786595225623\\
0.03546	39.9370180851405\\
0.03549	-40.0054899657656\\
0.03552	79.9194124548681\\
0.03555	39.9563518625976\\
0.03558	39.9471320194096\\
0.03561	-40.0458261824553\\
0.03564	79.9896102100475\\
0.03567	-40.0655110574421\\
0.0357	39.9086255194545\\
0.03573	-40.0594057188032\\
0.03576	39.9631872188895\\
0.03579	39.9162668814962\\
0.03582	80.0065425327535\\
0.03585	-80.0558143870225\\
0.03588	40.0128382296417\\
0.03591	-40.045154805842\\
0.03594	39.9073694082392\\
0.03597	-80.1223733781383\\
0.036	79.9512718271101\\
0.03603	-40.0773523178851\\
0.03606	79.9829912646188\\
0.03609	-80.1062329937122\\
0.03612	39.9438266111053\\
0.03615	-40.0875814446027\\
0.03618	39.9462051354878\\
0.03621	-80.0435029210966\\
0.03624	79.951394874618\\
0.03627	-80.0711300510963\\
0.0363	39.945113221692\\
0.03633	-40.024403833366\\
0.03636	-40.0551181172852\\
0.03639	-80.0656139251186\\
0.03642	39.9865666500213\\
0.03645	40.0182837122865\\
0.03648	-40.0121994954377\\
0.03651	-40.0139695546212\\
0.03654	-40.0897290457502\\
0.03657	-40.0077490483714\\
0.0366	-39.9506560671995\\
0.03663	39.9892150649594\\
0.03666	-80.0317466113442\\
0.03669	-39.992481330316\\
0.03672	-40.0492440441333\\
0.03675	-79.9949660632279\\
0.03678	40.0062789646775\\
0.03681	-40.0214995606952\\
0.03684	-39.9831618410921\\
0.03687	-39.9950022710857\\
0.0369	-80.0786968699769\\
0.03693	-39.9471167496277\\
0.03696	-39.9937625419618\\
0.03699	-80.022380071416\\
0.03702	80.0879481552874\\
0.03705	-80.0995825720627\\
0.03708	-79.9584813372737\\
0.03711	-80.0408831033708\\
0.03714	-80.099644704859\\
0.03717	-39.9407420454763\\
0.0372	-39.9860978824909\\
0.03723	-39.9745565858518\\
0.03726	-39.9201742883615\\
0.03729	-39.9731155123549\\
0.03732	-80.0675278397029\\
0.03735	-79.9671774834482\\
0.03738	-80.0164877987889\\
0.03741	-80.0756615470364\\
0.03744	-39.8323766617555\\
0.03747	-39.9666362247876\\
0.0375	-80.0195253191544\\
0.03753	-80.0304266165834\\
0.03756	-39.9990999598876\\
0.03759	-79.9918443954087\\
0.03762	-79.9970777795338\\
0.03765	-79.9551453472053\\
0.03768	-80.0392591215908\\
0.03771	-80.0084236131462\\
0.03774	-80.0026761907482\\
0.03777	-79.9829689278493\\
0.0378	-79.9705796215901\\
0.03783	-79.9469797998642\\
0.03786	-80.0370883389668\\
0.03789	-79.9920313233024\\
0.03792	-80.020662202362\\
0.03795	-79.9531237063291\\
0.03798	-79.973106470856\\
0.03801	-119.894802654818\\
0.03804	-80.016246433281\\
0.03807	-79.9178065826616\\
0.0381	-80.0010814279291\\
0.03813	-119.973265327246\\
0.03816	-79.8913093483405\\
0.03819	-80.0058037962798\\
0.03822	-80.0104451272538\\
0.03825	-200.039425273094\\
0.03828	-79.8685215969576\\
0.03831	-79.9855659283357\\
0.03834	-80.0195881272108\\
0.03837	-79.7075300596521\\
0.0384	-79.9536530607903\\
0.03843	-160.007750113645\\
0.03846	-80.0121461423345\\
0.03849	-200.003976364527\\
0.03852	-79.8594970182458\\
0.03855	-79.9991094842429\\
0.03858	-39.884385184594\\
0.03861	-200.024338332296\\
0.03864	-79.8396835464219\\
0.03867	-79.9722433376385\\
0.0387	-159.992311210574\\
0.03873	-80.0135412987158\\
0.03876	-160.017878555763\\
0.03879	-160.002382557785\\
0.03882	-39.7725073460227\\
0.03885	-199.993525663344\\
0.03888	-80.0231643509258\\
0.03891	-79.898117808981\\
0.03894	-160.019926209475\\
0.03897	-160.00380572469\\
0.039	-39.8092868495662\\
0.03903	-200.00436945315\\
0.03906	-79.9990708298142\\
0.03909	-200.001157136563\\
0.03912	-39.9221957352117\\
0.03915	-199.998296107869\\
0.03918	-79.772460195797\\
0.03921	-79.8924040230374\\
0.03924	-159.998325884214\\
0.03927	-199.993073398371\\
0.0393	-39.9827288992507\\
0.03933	-199.990279325028\\
0.03936	-79.7744222877141\\
0.03939	-199.987817690701\\
0.03942	-39.9597634237219\\
0.03945	-199.9856431248\\
0.03948	-79.9176267110371\\
0.03951	-199.98285165021\\
0.03954	-159.992697854985\\
0.03957	-119.97014998345\\
0.0396	-159.992311775791\\
0.03963	-79.7014608396966\\
0.03966	-199.98692155144\\
0.03969	-79.9156609071568\\
0.03972	-199.979000391923\\
0.03975	-39.9490559133139\\
0.03978	-199.979537175602\\
0.03981	-199.984673105057\\
0.03984	-159.91694738516\\
0.03987	-79.7470882247199\\
0.0399	-79.8584916020015\\
0.03993	-199.97207673516\\
0.03996	-159.962466813338\\
0.03999	-159.976164152551\\
0.04002	-79.8951037348379\\
0.04005	-199.971354891218\\
0.04008	-159.915986226499\\
0.04011	-199.970938400922\\
0.04014	-79.7051449502561\\
0.04017	-159.968079176174\\
0.0402	-79.9181772177781\\
0.04023	-199.970759956481\\
0.04026	-159.913699954292\\
0.04029	-159.919513918656\\
0.04032	-119.950569700307\\
0.04035	-159.91418598383\\
0.04038	-199.953933690056\\
0.04041	-159.910642982877\\
0.04044	-159.928796811128\\
0.04047	-79.6947097934982\\
0.0405	-159.906896201127\\
0.04053	-159.869013501301\\
0.04056	-79.9449614405266\\
0.04059	-199.963961233048\\
0.04062	-159.892958833362\\
0.04065	-159.889648283794\\
0.04068	-159.922855403566\\
0.04071	-159.886852002204\\
0.04074	-199.964643471728\\
0.04077	-79.8840372297556\\
0.0408	-159.906474534446\\
0.04083	-159.918281871507\\
0.04086	-159.843979846618\\
0.04089	-159.951886033506\\
0.04092	-159.892133091021\\
0.04095	-159.888026104683\\
0.04098	-159.898928804559\\
0.04101	-159.916730678147\\
0.04104	-159.877573504571\\
0.04107	-159.881864286622\\
0.0411	-159.919260385934\\
0.04113	-159.889392135211\\
0.04116	-159.89435027759\\
0.04119	-159.916376433773\\
0.04122	-159.876794979979\\
0.04125	-159.874510270635\\
0.04128	-159.920494035531\\
0.04131	-39.6457028554036\\
0.04134	-159.854591282751\\
0.04137	-159.903697480539\\
0.0414	-159.912249263412\\
0.04143	-159.826829755332\\
0.04146	-159.90896335312\\
0.04149	-199.991464827516\\
0.04152	-79.9535054866963\\
0.04155	-199.91757757389\\
0.04158	-79.8611778582155\\
0.04161	-159.920795565736\\
0.04164	-199.9203462056\\
0.04167	-159.923645608241\\
0.0417	-199.93279973896\\
0.04173	-159.858504470248\\
0.04176	-159.928924294532\\
0.04179	-39.5970626914567\\
0.04182	-199.944060103388\\
0.04185	-79.8950442288002\\
0.04188	-199.926661541933\\
0.04191	-159.94619764489\\
0.04194	-159.930762559916\\
0.04197	-79.9042382278506\\
0.042	-199.942534679314\\
0.04203	-159.861539229372\\
0.04206	-159.925766550231\\
0.04209	-159.934431805922\\
0.04212	-159.923667078095\\
0.04215	-79.6662813359941\\
0.04218	-79.8108812652376\\
0.04221	-159.93052617938\\
0.04224	-199.934876421771\\
0.04227	-199.936284292674\\
0.0423	-79.9289406990962\\
0.04233	-159.936912332045\\
0.04236	-159.941320428612\\
0.04239	-159.824767294616\\
0.04242	-39.6547210375739\\
0.04245	-159.950364384886\\
0.04248	-159.946676182111\\
0.04251	-119.969940227624\\
0.04254	-199.955791946207\\
0.04257	-39.8340232998469\\
0.0426	-199.947165950332\\
0.04263	-119.982620812342\\
0.04266	-199.947472312363\\
0.04269	-39.6649205634261\\
0.04272	-159.964354764961\\
0.04275	-79.8862127378927\\
0.04278	-159.959820697271\\
0.04281	-159.962887388662\\
0.04284	-79.9424802022469\\
0.04287	-199.956725371226\\
0.0429	-159.964568375561\\
0.04293	-39.6505767501883\\
0.04296	-199.95728044957\\
0.04299	-79.9705122621731\\
0.04302	-119.940889720054\\
0.04305	-199.96378942697\\
0.04308	-79.6803956525215\\
0.04311	-79.7942444321778\\
0.04314	-79.9216483488002\\
0.04317	-199.969063104564\\
0.0432	-159.970381820373\\
0.04323	-39.735070625558\\
0.04326	-79.9302789563129\\
0.04329	-199.973299322329\\
0.04332	-79.9529690358673\\
0.04335	-199.974058995167\\
0.04338	-39.7039774315221\\
0.04341	-79.9168602390168\\
0.04344	-79.8973789543558\\
0.04347	-199.975361286606\\
0.0435	-159.976957590899\\
0.04353	-79.735825130544\\
0.04356	-39.8128831998991\\
0.04359	-39.9613980170187\\
0.04362	-159.991142428919\\
0.04365	-159.978904809474\\
0.04368	-159.976893994156\\
0.04371	-39.7015323355548\\
0.04374	-79.9142005341945\\
0.04377	-79.9442210870373\\
0.0438	-160.004217619703\\
0.04383	-39.6472168378763\\
0.04386	-79.9177950901312\\
0.04389	-39.9577375133427\\
0.04392	-159.983998858729\\
0.04395	-159.984662696447\\
0.04398	-79.805388610709\\
0.04401	-79.9293176569327\\
0.04404	-39.8736312393516\\
0.04407	-79.7438750281213\\
0.0441	-79.9270384170673\\
0.04413	-159.987092523624\\
0.04416	-80.0368982567036\\
0.04419	-79.8410208661757\\
0.04422	-79.9274459646429\\
0.04425	-79.9634517440584\\
0.04428	-79.736330287684\\
0.04431	-79.9358004431457\\
0.04434	-80.0470962468294\\
0.04437	-79.8537225815738\\
0.0444	-39.7941006236393\\
0.04443	-79.9622022631975\\
0.04446	-39.7971618501159\\
0.04449	-79.9443623574301\\
0.04452	-80.0479308547796\\
0.04455	-79.8640507825112\\
0.04458	-79.9386617826193\\
0.04461	-39.9335408239096\\
0.04464	-79.820565889189\\
0.04467	-79.9514636583158\\
0.0447	-80.000715900742\\
0.04473	-79.9317805768761\\
0.04476	-39.9215315402661\\
0.04479	-39.9391950618148\\
0.04482	-79.7802670895071\\
0.04485	-39.9431311234532\\
0.04488	-80.050075486283\\
0.04491	-79.8438786210919\\
0.04494	40.0972698302669\\
0.04497	-79.9733603745955\\
0.045	-79.9605950317064\\
0.04503	-39.9765643890513\\
0.04506	-39.9031156163087\\
0.04509	-39.9664801015941\\
0.04512	-80.0201691439301\\
0.04515	-79.8471390609921\\
0.04518	80.1294738446616\\
0.04521	-79.7923286367086\\
0.04524	-39.956399917892\\
0.04527	-80.0646136047413\\
0.0453	-79.881936893575\\
0.04533	39.978203134421\\
0.04536	-79.9055078405034\\
0.04539	80.2182075794832\\
0.04542	-39.909463104847\\
0.04545	-79.9819335068483\\
0.04548	-39.9874476391369\\
0.04551	-39.9047672835485\\
0.04554	40.0097626661924\\
0.04557	-39.927443250256\\
0.0456	-80.0592809030336\\
0.04563	0.0570357579437797\\
0.04566	0.0229272830623457\\
0.04569	40.0732336080457\\
0.04572	-80.0618196339603\\
0.04575	0.0172195704013092\\
0.04578	-79.9867404667455\\
0.04581	40.0608687609044\\
0.04584	-39.9605637280177\\
0.04587	40.0591427638385\\
0.0459	-39.9567720876337\\
0.04593	40.049524245963\\
0.04596	-39.9650061056847\\
0.04599	40.0773766100106\\
0.04602	-39.9667262571432\\
0.04605	40.0390179953454\\
0.04608	-80.0771200425246\\
0.04611	40.1457776492419\\
0.04614	80.0144443044568\\
0.04617	-39.9873084402708\\
0.0462	40.0299698622748\\
0.04623	-39.946391266264\\
0.04626	40.0259393679516\\
0.04629	-39.9774744099728\\
0.04632	80.1209669827392\\
0.04635	-40.0730895262466\\
0.04638	40.0217681307899\\
0.04641	40.0486103739817\\
0.04644	40.0172156926147\\
0.04647	-79.9939441452983\\
0.0465	40.0080742881375\\
0.04653	80.1339551123879\\
0.04656	80.000433045501\\
0.04659	-39.9983758385781\\
0.04662	39.9170725273395\\
0.04665	-0.0341214290470759\\
0.04668	40.0021600337211\\
0.04671	80.0827433111246\\
0.04674	40.0216377310766\\
0.04677	39.9985360753101\\
0.0468	-40.0067499594055\\
0.04683	80.0270298700818\\
0.04686	80.0716738721866\\
0.04689	80.0151392493247\\
0.04692	-40.0188524527485\\
0.04695	39.9021636871469\\
0.04698	-0.0457001209160381\\
0.04701	80.061966087922\\
0.04704	80.0063872754936\\
0.04707	39.9825801746435\\
0.0471	39.9764642562408\\
0.04713	39.9927409608822\\
0.04716	80.0782827262907\\
0.04719	79.9698021859882\\
0.04722	80.0415605133719\\
0.04725	80.0952766282262\\
0.04728	-0.0308299982756637\\
0.04731	80.0016029824794\\
0.04734	39.948959354682\\
0.04737	80.1157396455515\\
0.0474	79.9743804147567\\
0.04743	39.7735121049917\\
0.04746	40.0744193937353\\
0.04749	79.9789721236499\\
0.04752	39.9408127875644\\
0.04755	80.0019578213796\\
0.04758	80.0338892900442\\
0.04761	79.8878381456005\\
0.04764	80.0588551352193\\
0.04767	80.0769560736156\\
0.0477	79.9276606002129\\
0.04773	39.9887042756964\\
0.04776	80.018312284173\\
0.04779	79.871678451845\\
0.04782	80.0510110422536\\
0.04785	80.0644106508176\\
0.04788	79.9148068097457\\
0.04791	79.9934541448523\\
0.04794	80.0068246252908\\
0.04797	159.993537060589\\
0.048	79.9593543950875\\
0.04803	80.0391774005044\\
0.04806	79.9367238316975\\
0.04809	79.854828399971\\
0.04812	120.018281015793\\
0.04815	80.0138863123532\\
0.04818	119.91295452632\\
0.04821	79.9988367263881\\
0.04824	80.0044098271609\\
0.04827	79.8088699308808\\
0.0483	80.0221109405333\\
0.04833	200.007740694799\\
0.04836	80.0023992220487\\
0.04839	119.891421597261\\
0.04842	79.9942072916388\\
0.04845	79.9780499907733\\
0.04848	79.7905864185324\\
0.04851	120.050904753497\\
0.04854	159.98691636927\\
0.04857	120.001774012363\\
0.0486	79.8605964799139\\
0.04863	79.9751141061587\\
0.04866	199.999369073311\\
0.04869	39.8403593119049\\
0.04872	159.960372429712\\
0.04875	79.8932106873396\\
0.04878	79.9953073715445\\
0.04881	159.983739704637\\
0.04884	119.999733227309\\
0.04887	160.008269720573\\
0.0489	79.9190965050249\\
0.04893	200.002109953648\\
0.04896	39.5883711360702\\
0.04899	159.996841191073\\
0.04902	79.9892657050352\\
0.04905	80.0013040702989\\
0.04908	199.990783900012\\
0.04911	120.0026972536\\
0.04914	199.987124605268\\
0.04917	79.8532631838945\\
0.0492	119.929989101276\\
0.04923	79.9077537323226\\
0.04926	199.983155700536\\
0.04929	79.7104102126395\\
0.04932	119.945432314865\\
0.04935	159.996997537412\\
0.04938	79.9634182622239\\
0.04941	160.004315021031\\
0.04944	199.977825805449\\
0.04947	79.9433186870299\\
0.0495	159.839263231386\\
0.04953	159.957266534048\\
0.04956	159.977972446741\\
0.04959	39.8151806662692\\
0.04962	199.974820297093\\
0.04965	119.974082689678\\
0.04968	199.985695844484\\
0.04971	79.789190663191\\
0.04974	159.979553328044\\
0.04977	159.976873628435\\
0.0498	159.985555028137\\
0.04983	159.965473592075\\
0.04986	79.8036836521942\\
0.04989	79.7752140152387\\
0.04992	159.949033666434\\
0.04995	199.977116287447\\
0.04998	199.971193746511\\
0.05001	79.8999720157211\\
0.05004	199.974122536853\\
0.05007	199.972894637554\\
0.0501	39.6601149251258\\
0.05013	159.942525891962\\
0.05016	79.9582099740052\\
0.05019	199.972471192413\\
0.05022	199.96934794448\\
0.05025	199.963120784886\\
0.05028	79.7738083025434\\
0.05031	159.936736533627\\
0.05034	159.926551831913\\
0.05037	159.965083286001\\
0.0504	159.848820023667\\
0.05043	159.936245475653\\
0.05046	159.926815540804\\
0.05049	119.81807688088\\
0.05052	159.926172269785\\
0.05055	159.959488795159\\
0.05058	199.958186718123\\
0.05061	79.6426200274624\\
0.05064	79.8400241526097\\
0.05067	199.97592055007\\
0.0507	159.958413778434\\
0.05073	199.951887918174\\
0.05076	159.845627666809\\
0.05079	79.8638481634776\\
0.05082	159.886004477475\\
0.05085	159.854870475842\\
0.05088	159.930615207686\\
0.05091	159.942089578429\\
0.05094	159.874595066883\\
0.05097	159.935350750177\\
0.051	159.875810669693\\
0.05103	159.861718024762\\
0.05106	159.929680989769\\
0.05109	159.934285098579\\
0.05112	159.875343376006\\
0.05115	159.931800170261\\
0.05118	159.867376473988\\
0.05121	159.866959855666\\
0.05124	159.928964139654\\
0.05127	159.928310897339\\
0.0513	159.851359026751\\
0.05133	119.972081885216\\
0.05136	159.835499975242\\
0.05139	159.948180568574\\
0.05142	159.946252365524\\
0.05145	159.853433161924\\
0.05148	119.978153274458\\
0.05151	159.894882320917\\
0.05154	199.944214414212\\
0.05157	159.912051267331\\
0.0516	159.869342522957\\
0.05163	39.7474864879092\\
0.05166	159.835055695184\\
0.05169	159.951852012862\\
0.05172	199.953800807596\\
0.05175	79.8876889731977\\
0.05178	199.976311992125\\
0.05181	159.89379555761\\
0.05184	159.95462300983\\
0.05187	79.8480178644848\\
0.0519	199.915247848589\\
0.05193	159.920206066229\\
0.05196	159.907956251364\\
0.05199	159.957009441144\\
0.05202	159.915207417373\\
0.05205	39.6190635287801\\
0.05208	199.937477723778\\
0.05211	79.9484686340333\\
0.05214	199.938890774807\\
0.05217	159.933702201646\\
0.0522	159.961370297147\\
0.05223	79.8538740616713\\
0.05226	199.936044361961\\
0.05229	159.885792674917\\
0.05232	159.950658042072\\
0.05235	39.6858473258197\\
0.05238	199.92773301986\\
0.05241	79.941907555172\\
0.05244	159.948468065491\\
0.05247	159.895356047227\\
0.0525	159.950879039742\\
0.05253	79.8477274297763\\
0.05256	159.953522028348\\
0.05259	159.936343525545\\
0.05262	159.955689961736\\
0.05265	159.902729920731\\
0.05268	79.6768635344728\\
0.05271	79.9202906609384\\
0.05274	159.958916892398\\
0.05277	199.964497986127\\
0.0528	79.8925257958203\\
0.05283	159.938095138861\\
0.05286	159.961378695451\\
0.05289	39.6858432450077\\
0.05292	79.902418015721\\
0.05295	159.928858556789\\
0.05298	159.967660062973\\
0.05301	199.959457189429\\
0.05304	39.8770347781228\\
0.05307	159.971289855797\\
0.0531	79.7583773222659\\
0.05313	119.92290734154\\
0.05316	199.969771190045\\
0.05319	39.8278680400878\\
0.05322	159.968480469316\\
0.05325	39.7396256818247\\
0.05328	159.973435332258\\
0.05331	119.989274692317\\
0.05334	159.974190152311\\
0.05337	39.8827998115222\\
0.0534	159.975386627568\\
0.05343	159.97641246445\\
0.05346	39.6672352215268\\
0.05349	79.9747839303327\\
0.05352	159.943545588916\\
0.05355	79.9160863270405\\
0.05358	159.975787900269\\
0.05361	79.7952609763779\\
0.05364	79.940034227449\\
0.05367	119.951289104559\\
0.0537	79.9201807261166\\
0.05373	199.981813524565\\
0.05376	79.6841099209141\\
0.05379	79.9519126738812\\
0.05382	79.9754970518998\\
0.05385	79.7141963607616\\
0.05388	119.982839403076\\
0.05391	79.9260622656431\\
0.05394	79.8344581618525\\
0.05397	79.9458386534644\\
0.054	159.99000530642\\
0.05403	39.8547478872835\\
0.05406	159.974612467352\\
0.05409	39.6814931683863\\
0.05412	79.9797373403625\\
0.05415	79.9821999341135\\
0.05418	79.7571410224952\\
0.05421	80.0152167098621\\
0.05424	79.9061821723543\\
0.05427	79.8533857156833\\
0.0543	79.997522575091\\
0.05433	79.8654176041812\\
0.05436	39.7524693934055\\
0.05439	80.0225942537182\\
0.05442	79.9122227512832\\
0.05445	79.8686280455244\\
0.05448	80.0105433031687\\
0.05451	79.872121401248\\
0.05454	79.7925081780504\\
0.05457	80.0290807152817\\
0.0546	79.9164656642641\\
0.05463	79.8782800263908\\
0.05466	80.0208449384451\\
0.05469	79.8762664195113\\
0.05472	-40.0784923492795\\
0.05475	79.895735998565\\
0.05478	79.8741833019386\\
0.05481	79.9845554656828\\
0.05484	79.9239980925278\\
0.05487	39.8387908767729\\
0.0549	79.9787021846946\\
0.05493	-40.0897316819389\\
0.05496	80.0112397167502\\
0.05499	39.9664887035238\\
0.05502	79.8817450030815\\
0.05505	39.9712468644255\\
0.05508	39.8917484763753\\
0.05511	39.8379056408515\\
0.05514	39.9861906152608\\
0.05517	79.9897386252227\\
0.0552	79.8911658544078\\
0.05523	-40.0100920085034\\
0.05526	39.8629630428681\\
0.05529	39.9828959724451\\
0.05532	39.9752410256771\\
0.05535	79.8902390593344\\
0.05538	-40.004286497728\\
0.05541	79.9718978729372\\
0.05544	39.9790987608559\\
0.05547	-40.0727865662116\\
0.0555	79.9878913450503\\
0.05553	-40.1071166213866\\
0.05556	80.0199419311117\\
0.05559	39.9441212195802\\
0.05562	-40.0475506433371\\
0.05565	79.9181901402247\\
0.05568	-40.031030127468\\
0.05571	-0.104367765489016\\
0.05574	39.9152142853558\\
0.05577	40.0003338366844\\
0.0558	39.9409282892432\\
0.05583	-80.0842369690251\\
0.05586	39.9539578108671\\
0.05589	39.9876166713506\\
0.05592	39.9763560011382\\
0.05595	-40.1051578217108\\
0.05598	-40.0482684778798\\
0.05601	39.9214862767307\\
0.05604	-0.0103715240357758\\
0.05607	-40.020420777306\\
0.0561	40.0234373983414\\
0.05613	-40.0738551372696\\
0.05616	39.9531326930672\\
0.05619	-40.0107935429856\\
0.05622	39.9105320466079\\
0.05625	-40.006590785981\\
0.05628	-40.0247643193133\\
0.05631	-40.0293403441788\\
0.05634	39.9988222553641\\
0.05637	-40.0474043709834\\
0.0564	-40.0004805196477\\
0.05643	39.9782067814925\\
0.05646	-80.0265756943187\\
0.05649	80.0250915060437\\
0.05652	-80.0847299133628\\
0.05655	-80.0416727061113\\
0.05658	-40.0006980643677\\
0.05661	40.0654818774008\\
0.05664	-40.0008731206122\\
0.05667	-0.0245315977000473\\
0.0567	-39.9993373221315\\
0.05673	-40.0361783018673\\
0.05676	-80.0353898639405\\
0.05679	-39.9891618540295\\
0.05682	-80.0185781978241\\
0.05685	40.0069518175416\\
0.05688	-39.9778522789369\\
0.05691	-80.0212988863692\\
0.05694	-40.061023998019\\
0.05697	-39.9873615816533\\
0.057	-39.98340342419\\
0.05703	-39.9740278621989\\
0.05706	-40.0199782067355\\
0.05709	-80.0103530960365\\
0.05712	-80.0186395573132\\
0.05715	-39.9813079866166\\
0.05718	-39.9519620612419\\
0.05721	-79.9648535962784\\
0.05724	-0.0292203497870966\\
0.05727	-80.0035936203495\\
0.0573	-39.9487196802932\\
0.05733	-80.0596881532335\\
0.05736	-79.9958090308954\\
0.05739	-39.9198059404327\\
0.05742	-80.1331456490163\\
0.05745	-79.9718599521183\\
0.05748	-39.9280409402773\\
0.05751	-79.9895236437409\\
0.05754	-80.0505366338472\\
0.05757	-79.930129481589\\
0.0576	-80.0473978759256\\
0.05763	-80.0847418424813\\
0.05766	-79.9057591112185\\
0.05769	-39.8639075451695\\
0.05772	-80.0475260814097\\
0.05775	-79.9082985623582\\
0.05778	-80.0342875089532\\
0.05781	-40.0890973661959\\
0.05784	-79.8872866777827\\
0.05787	-79.9674511819739\\
0.0579	-80.0533283130926\\
0.05793	-160.007352738301\\
0.05796	-79.9120979933081\\
0.05799	-80.0825028165644\\
0.05802	-79.9462238672222\\
0.05805	-79.8745822723578\\
0.05808	-80.0092133625996\\
0.05811	-80.0016560733483\\
0.05814	-119.972404686169\\
0.05817	-79.9551355395898\\
0.0582	-79.9740408558774\\
0.05823	-160.004128936365\\
0.05826	-39.9101642830973\\
0.05829	-160.000019830261\\
0.05832	-39.8915478014616\\
0.05835	-80.0552965655588\\
0.05838	-159.989981535773\\
0.05841	-79.9986912030277\\
0.05844	-200.019986396606\\
0.05847	-39.7913019088276\\
0.0585	-80.0429839085097\\
0.05853	-79.9473621453047\\
0.05856	-159.99916172159\\
0.05859	-200.015130143447\\
0.05862	-39.7341112935954\\
0.05865	-40.0092463447335\\
0.05868	-159.987072341121\\
0.05871	-79.9854520579501\\
0.05874	-160.031056376828\\
0.05877	-159.920480036619\\
0.0588	-79.8323069338792\\
0.05883	-79.9542410654983\\
0.05886	-159.99804563143\\
0.05889	-79.8684407354214\\
0.05892	-160.010697714252\\
0.05895	-160.030845331125\\
0.05898	-79.8272169229862\\
0.05901	-79.9740017361252\\
0.05904	-159.989865015866\\
0.05907	-159.96044821288\\
0.0591	-79.9731038384282\\
0.05913	-200.010157473802\\
0.05916	-79.7664478452874\\
0.05919	-79.8404413345207\\
0.05922	-159.988560112172\\
0.05925	-160.036954482527\\
0.05928	-79.9969576557868\\
0.05931	-200.00100167117\\
0.05934	-159.986954447478\\
0.05937	-79.7281336297019\\
0.0594	-79.9443759280829\\
0.05943	-199.996298741055\\
0.05946	-79.8567526138598\\
0.05949	-199.993561294668\\
0.05952	-120.015361994394\\
0.05955	-160.001111309316\\
0.05958	-159.931626173418\\
0.05961	-159.990102691481\\
0.05964	-79.559871271355\\
0.05967	-79.9300029055765\\
0.0597	-160.005926331901\\
0.05973	-199.985517044318\\
0.05976	-80.0025466255851\\
0.05979	-159.984868003147\\
0.05982	-199.985032081678\\
0.05985	-159.863434811692\\
0.05988	-119.980358548351\\
0.05991	-199.972640104868\\
0.05994	-39.6857605487561\\
0.05997	-199.976259646137\\
0.06	-79.8739163609375\\
0.06003	-159.960754445452\\
0.06006	-199.973599911206\\
0.06009	-119.956245796174\\
0.06012	-199.971079144141\\
0.06015	-159.908768147819\\
0.06018	-159.968759006561\\
0.06021	-39.7141704280205\\
0.06024	-199.971616271169\\
0.06027	-79.9132187289523\\
0.0603	-199.961327467988\\
0.06033	-199.969580358648\\
0.06036	-79.8491157249338\\
0.06039	-159.951619141163\\
0.06042	-199.970626320448\\
0.06045	-159.912537050741\\
0.06048	-199.95295703697\\
0.06051	-79.6293405236116\\
0.06054	-79.8927494884455\\
0.06057	-199.942484653142\\
0.0606	-159.914302135005\\
0.06063	-199.963712687396\\
0.06066	-79.7533511803386\\
0.06069	-159.969483144208\\
0.06072	-159.954471344177\\
0.06075	-159.828964213552\\
0.06078	-159.968859030268\\
0.06081	-199.960711180219\\
0.06084	-159.860020491173\\
0.06087	-159.861355740473\\
0.0609	-159.972627230352\\
0.06093	-159.890425868285\\
0.06096	-159.836422618642\\
0.06099	-79.6794884004698\\
0.06102	-159.933528588228\\
0.06105	-159.870759625636\\
0.06108	-79.9752763973969\\
0.06111	-159.867379138332\\
0.06114	-159.913159232217\\
0.06117	-159.964766555591\\
0.0612	-159.850883533064\\
0.06123	-159.874008978701\\
0.06126	-199.973069449775\\
0.06129	-159.913231435837\\
0.06132	-79.8465807487695\\
0.06135	-159.965646209111\\
0.06138	-159.86587006632\\
0.06141	-199.893433849192\\
0.06144	-159.922182026832\\
0.06147	-159.913999735301\\
0.0615	-159.886524510411\\
0.06153	-159.89555958367\\
0.06156	-119.926770946826\\
0.06159	-159.953868205022\\
0.06162	-199.922137126775\\
0.06165	-159.856327986693\\
0.06168	-119.950077776543\\
0.06171	-159.907272489134\\
0.06174	-159.874402576488\\
0.06177	-119.905629887094\\
0.0618	-159.959401382425\\
0.06183	-159.918843114733\\
0.06186	-159.870778361124\\
0.06189	-159.905790686784\\
0.06192	-119.959542663761\\
0.06195	-159.806168578259\\
0.06198	-119.960694273046\\
0.06201	-199.911237812892\\
0.06204	-39.6836140678564\\
0.06207	-199.913149154403\\
0.0621	-79.860469451734\\
0.06213	-199.970897643176\\
0.06216	-159.943199235992\\
0.06219	-159.970959436762\\
0.06222	-79.8683852235189\\
0.06225	-159.97425360721\\
0.06228	-159.858807534486\\
0.06231	-159.913446228373\\
0.06234	-159.920338157633\\
0.06237	-159.901054846561\\
0.0624	-79.6419114821358\\
0.06243	-79.8032941599618\\
0.06246	-199.972284119618\\
0.06249	-39.9225744571504\\
0.06252	-199.97129727773\\
0.06255	-159.934014504597\\
0.06258	-159.944558900481\\
0.06261	-159.935924899955\\
0.06264	-159.886671955509\\
0.06267	-39.660691984008\\
0.0627	-79.8832612072805\\
0.06273	-199.938383421875\\
0.06276	-199.974848544066\\
0.06279	-39.89810847536\\
0.06282	-199.972239449055\\
0.06285	-79.6486712011432\\
0.06288	-199.9727436274\\
0.06291	-79.9552705895007\\
0.06294	-79.8154191142142\\
0.06297	-159.952918272375\\
0.063	-159.997880385132\\
0.06303	-159.956165962629\\
0.06306	-39.6697915087226\\
0.06309	-79.9342982371693\\
0.06312	-199.969938333267\\
0.06315	-79.9483621084323\\
0.06318	-199.969443275105\\
0.06321	-79.6884680353443\\
0.06324	-119.896237446327\\
0.06327	-79.9427833905758\\
0.0633	-199.974519346836\\
0.06333	-79.7491270620793\\
0.06336	-79.7807962918632\\
0.06339	-79.8920218682222\\
0.06342	-159.973406414032\\
0.06345	-119.999463369344\\
0.06348	-159.97547757311\\
0.06351	-39.6775323207719\\
0.06354	-79.9221219587773\\
0.06357	-79.9425304010358\\
0.0636	-199.979107896786\\
0.06363	-79.7672232005852\\
0.06366	-79.9362351789047\\
0.06369	-79.8937788948347\\
0.06372	-199.985869460203\\
0.06375	-79.7666465122898\\
0.06378	-79.9358708480754\\
0.06381	-79.9085719223244\\
0.06384	-79.5901274664746\\
0.06387	-79.9215763317343\\
0.0639	-80.004396425125\\
0.06393	-159.986437481654\\
0.06396	-39.8310796370053\\
0.06399	-79.9298986687319\\
0.06402	-159.987501083679\\
0.06405	-79.9807039937167\\
0.06408	-79.7997215750522\\
0.06411	-79.950641406339\\
0.06414	-79.9772973637561\\
0.06417	-79.7338791235695\\
0.0642	-39.9223981972777\\
0.06423	-160.018766810097\\
0.06426	-79.9631871259876\\
0.06429	-79.8048900191532\\
0.06432	-79.9904707482822\\
0.06435	-79.9491305485663\\
0.06438	-79.7680895876528\\
0.06441	-80.000538991048\\
0.06444	-79.9703622100071\\
0.06447	-79.8087398168519\\
0.0645	-79.9883352016529\\
0.06453	-79.9045130048888\\
0.06456	-79.7833861209937\\
0.06459	-80.010099026246\\
0.06462	-79.9754921286272\\
0.06465	40.259612926712\\
0.06468	-79.9531354063209\\
0.06471	-79.7866544190401\\
0.06474	-39.9124183056942\\
0.06477	-40.0408595364732\\
0.0648	-39.8807001668618\\
0.06483	-80.0196329464186\\
0.06486	-79.9221796278536\\
0.06489	-79.8244232992878\\
0.06492	-80.0370184298405\\
0.06495	-79.9837598410902\\
0.06498	80.1337596379349\\
0.06501	-79.9177991104002\\
0.06504	-39.8210803517681\\
0.06507	-80.0385727147943\\
0.0651	-79.9649252453167\\
0.06513	-79.8830815570664\\
0.06516	39.9864887963611\\
0.06519	-79.9892958286185\\
0.06522	-39.8272147310045\\
0.06525	0.0490037814276434\\
0.06528	-39.8631901919277\\
0.06531	-79.9907844576362\\
0.06534	0.103075757066975\\
0.06537	-39.858702835216\\
0.0654	-80.0102710250912\\
0.06543	0.0530583153171307\\
0.06546	0.0448551853887975\\
0.06549	40.0670726694392\\
0.06552	-80.0300272671613\\
0.06555	-79.8880974090559\\
0.06558	0.0412465861335739\\
0.06561	-0.0461744406384668\\
0.06564	-79.9767938755021\\
0.06567	40.0573618354668\\
0.0657	-79.9408431892496\\
0.06573	80.1888755093243\\
0.06576	-40.0377383454011\\
0.06579	40.0429862461483\\
0.06582	-79.9369253491354\\
0.06585	40.0376826892297\\
0.06588	-79.9561592597462\\
0.06591	80.0633248802714\\
0.06594	-39.9460451246274\\
0.06597	-0.0754501593930712\\
0.066	-79.9674405003391\\
0.06603	80.1606209739933\\
0.06606	-39.953799376867\\
0.06609	40.0161481800544\\
0.06612	-39.9483226857622\\
0.06615	80.0401746164043\\
0.06618	-39.9499579644852\\
0.06621	39.9942623345039\\
0.06624	-39.9459510172287\\
0.06627	39.9906775114244\\
0.0663	40.0002208292874\\
0.06633	0.0231387875749913\\
0.06636	40.0092720517687\\
0.06639	-40.0989194386918\\
0.06642	39.9924540905385\\
0.06645	0.0104392349943083\\
0.06648	40.0066113470844\\
0.06651	40.1401784742152\\
0.06654	80.0077066095564\\
0.06657	-39.9952249739172\\
0.0666	80.0304275621236\\
0.06663	-39.9970293017814\\
0.06666	80.0972160813917\\
0.06669	0.0319654005630809\\
0.06672	80.053062349032\\
0.06675	-39.9963380979504\\
0.06678	80.1475913016669\\
0.06681	39.9036465936421\\
0.06684	39.957389865533\\
0.06687	39.9836834180198\\
0.0669	39.9909538989856\\
0.06693	39.9880750551688\\
0.06696	40.0563883700126\\
0.06699	80.0131139149683\\
0.06702	80.0424584495971\\
0.06705	-40.0114234665714\\
0.06708	80.0571764205157\\
0.06711	79.9928199257423\\
0.06714	80.0398873534153\\
0.06717	0.106996209860242\\
0.0672	79.976236616673\\
0.06723	79.996721809675\\
0.06726	80.0407862304454\\
0.06729	-0.0414495607623309\\
0.06732	79.9914478151682\\
0.06735	80.104430052927\\
0.06738	79.9623725309436\\
0.06741	39.9447090096045\\
0.06744	79.9948106280824\\
0.06747	80.0367290668151\\
0.0675	39.8287149026255\\
0.06753	39.9844100795594\\
0.06756	39.9559311899771\\
0.06759	80.0142266539577\\
0.06762	79.9827099291213\\
0.06765	80.0036000608133\\
0.06768	80.0475250069422\\
0.06771	79.9609755607132\\
0.06774	79.9727085319506\\
0.06777	79.9962104805524\\
0.0678	39.9624188964506\\
0.06783	79.9946755660265\\
0.06786	160.096907434149\\
0.06789	79.9313026707631\\
0.06792	79.9787323927804\\
0.06795	80.0148342138608\\
0.06798	79.8810055636789\\
0.06801	80.0540066598544\\
0.06804	80.0170017200508\\
0.06807	79.8875005745098\\
0.0681	79.9770938865153\\
0.06813	200.024945233076\\
0.06816	79.9779215095909\\
0.06819	79.9655902814789\\
0.06822	79.9536573611884\\
0.06825	39.8084826028134\\
0.06828	160.047867758187\\
0.06831	39.9195545035676\\
0.06834	160.027045150677\\
0.06837	40.0553295381752\\
0.0684	159.988751578037\\
0.06843	79.9460124810914\\
0.06846	160.040580172393\\
0.06849	79.8963616998601\\
0.06852	119.971220697941\\
0.06855	79.9253204074773\\
0.06858	200.044990032357\\
0.06861	79.8760144045025\\
0.06864	39.8202279074289\\
0.06867	119.995426235018\\
0.0687	79.9354132240996\\
0.06873	200.007375292713\\
0.06876	79.8592785589456\\
0.06879	119.985684826058\\
0.06882	80.0302006990737\\
0.06885	199.976566351499\\
0.06888	79.9533056738414\\
0.06891	200.008946206173\\
0.06894	79.9138608271482\\
0.06897	79.8214308566494\\
0.069	79.9674655907716\\
0.06903	199.956013392705\\
0.06906	120.016953905797\\
0.06909	159.978623445806\\
0.06912	39.827035836841\\
0.06915	160.009623383143\\
0.06918	119.987167534751\\
0.06921	199.982899764732\\
0.06924	79.8015046130638\\
0.06927	159.9782968829\\
0.0693	39.840852451824\\
0.06933	199.989685099414\\
0.06936	39.9990147930335\\
0.06939	199.987260554735\\
0.06942	159.996815875813\\
0.06945	199.984208961371\\
0.06948	79.9200495137508\\
0.06951	159.834049689583\\
0.06954	39.8040095419942\\
0.06957	159.952530144358\\
0.0696	159.995868685348\\
0.06963	199.975412877152\\
0.06966	119.985980458462\\
0.06969	79.7701038721724\\
0.06972	199.967657031436\\
0.06975	119.98694600465\\
0.06978	199.977048461972\\
0.06981	39.8117597206513\\
0.06984	199.975424253554\\
0.06987	119.979668420678\\
0.0699	199.97555846744\\
0.06993	79.7593721913971\\
0.06996	159.953128384126\\
};
\addlegendentry{$V_c$}

\end{axis}

\begin{axis}[%
width=3.986in,
height=2.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> FIG/MPC_IV_dynamic.tikz <==
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.9\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
xmin=0,
xmax=0.1,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
ylabel style={yshift=-7pt}, %shifting the y line text
%ylabel near ticks, % added
xtick={0,0.02,0.04,...,0.1},
xticklabels={0.0,0.02, 0.04,0.06,0.08,0.1},
xlabel style={font=\color{white!15!black}},
ytick={-10,0,10}, % Added by me
yticklabels={$-$10.0,0.0,10.0},% Added by me
%xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-12,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$i_{x}$ [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	0.0873702902812412\\
6e-05	0.171561268723855\\
9e-05	0.280156467928466\\
0.00012	0.384013650386302\\
0.00015	0.483340443312456\\
0.00018	0.578358579025869\\
0.00021	0.669224974862813\\
0.00024	0.756124917783755\\
0.00027	0.839264093962203\\
0.0003	0.91876448077406\\
0.00033	0.995178861434779\\
0.00036	1.06791910376527\\
0.00039	1.13786823340403\\
0.00042	1.20434766047825\\
0.00045	1.26797705806059\\
0.00048	1.32881118529586\\
0.00051	1.38693507924779\\
0.00054	1.44262987373899\\
0.00057	1.49584111440288\\
0.0006	1.54671544231736\\
0.00063	1.77019499289628\\
0.00066	1.81041799711813\\
0.00069	1.90376612416457\\
0.00072	1.93681404073153\\
0.00075	2.14328785946077\\
0.00078	2.16730775459749\\
0.00081	2.41989343168131\\
0.00084	2.4318290162212\\
0.00087	2.58554577046844\\
0.0009	2.6771656791029\\
0.00093	2.79265411487377\\
0.00096	2.90319486853112\\
0.00099	3.00931917956297\\
0.00102	3.11034726764368\\
0.00105	3.20697654898772\\
0.00108	3.38672920295211\\
0.00111	3.47208102067099\\
0.00114	3.58099213387935\\
0.00117	3.65726563294354\\
0.0012	3.73021318185773\\
0.00123	3.79989348625583\\
0.00126	3.8665805148332\\
0.00129	3.93043159289784\\
0.00132	3.99130335570184\\
0.00135	4.04971002240514\\
0.00138	4.10534318358443\\
0.00141	4.15853653159224\\
0.00144	4.20964589608577\\
0.00147	4.43329845847905\\
0.0015	4.4736117780075\\
0.00153	4.56705123140026\\
0.00156	4.51293188932611\\
0.00159	4.72267425309777\\
0.00162	4.63508074940684\\
0.00165	4.89574189364232\\
0.00168	4.88767251283797\\
0.00171	4.96331158335336\\
0.00174	5.24140010356065\\
0.00177	5.24726992495669\\
0.0018	5.33495877232082\\
0.00183	5.33483233402136\\
0.00186	5.59689301247938\\
0.00189	5.58712113927584\\
0.00192	5.65983555559376\\
0.00195	5.64554745557931\\
0.00198	5.80659214009732\\
0.00201	5.78714084106211\\
0.00204	5.91072786305624\\
0.00207	5.97364988706213\\
0.0021	6.14916186793859\\
0.00213	6.14264261852392\\
0.00216	6.25098049640752\\
0.00219	6.21141039898028\\
0.00222	6.46340455578493\\
0.00225	6.41567337472032\\
0.00228	6.45261056876716\\
0.00231	6.57849981952226\\
0.00234	6.70007085543328\\
0.00237	6.69779880034089\\
0.0024	6.78192782430318\\
0.00243	6.8941697515\\
0.00246	7.03025285525061\\
0.00249	7.01323288741942\\
0.00252	6.99623142678236\\
0.00255	7.18574424690518\\
0.00258	7.01936167446328\\
0.00261	7.29164514491789\\
0.00264	7.2674704659148\\
0.00267	7.53021398791466\\
0.0027	7.46410493067845\\
0.00273	7.54296248059986\\
0.00276	7.70936416389632\\
0.00279	7.63552962274039\\
0.00282	7.79424760827575\\
0.00285	7.86277092227151\\
0.00288	7.98480683810312\\
0.00291	7.92628200122475\\
0.00294	7.86958535798789\\
0.00297	8.02109983653034\\
0.003	8.16807725317457\\
0.00303	8.13044564850853\\
0.00306	8.35492351232875\\
0.00309	8.13725279382059\\
0.00312	8.3607913987087\\
0.00315	8.20272802251068\\
0.00318	8.42406793289124\\
0.00321	8.4660381281711\\
0.00324	8.67718730479526\\
0.00327	8.58929827619769\\
0.0033	8.70629155225171\\
0.00333	8.647946578373\\
0.00336	8.82242408077821\\
0.00339	8.78763383638795\\
0.00342	8.89662627277828\\
0.00345	8.85815105841349\\
0.00348	9.02348700614706\\
0.00351	8.89210654931002\\
0.00354	9.08342417571019\\
0.00357	8.92174701907773\\
0.0036	9.02445069648707\\
0.00363	9.12701857698813\\
0.00366	9.28196566792212\\
0.00369	9.19579053050935\\
0.00372	9.28637510696004\\
0.00375	9.29013180600611\\
0.00378	9.34989080447504\\
0.00381	9.40694786713904\\
0.00384	9.46155273201913\\
0.00387	9.5138938667547\\
0.0039	9.56380382123578\\
0.00393	9.611636948345\\
0.00396	9.65729922322912\\
0.00399	9.52593408995745\\
0.00402	9.39940032850385\\
0.00405	9.4842131145411\\
0.00408	9.47991434118477\\
0.00411	9.5595024465544\\
0.00414	9.60748004454854\\
0.00417	9.65327649645321\\
0.0042	9.69728190961501\\
0.00423	9.73914527467038\\
0.00426	9.77930967221678\\
0.00429	9.81773951904121\\
0.00432	9.85448779791265\\
0.00435	9.88952662170536\\
0.00438	9.74837036630585\\
0.00441	9.87430795282944\\
0.00444	9.85278397920689\\
0.00447	9.91610248765051\\
0.0045	9.94867282182742\\
0.00453	10.0670389261582\\
0.00456	10.0935212987824\\
0.00459	10.1463978363809\\
0.00462	9.9934572587655\\
0.00465	9.84665514195887\\
0.00468	9.91204656127589\\
0.00471	9.88909175561704\\
0.00474	9.95078691590492\\
0.00477	9.98179116524803\\
0.0048	10.0987376907728\\
0.00483	9.9489358683884\\
0.00486	10.006871327145\\
0.00489	9.97906248195607\\
0.00492	10.0089343077545\\
0.00495	10.037207425022\\
0.00498	10.064435741195\\
0.00501	10.0904841700442\\
0.00504	10.1151570620873\\
0.00507	10.0517619343387\\
0.0051	10.1649805549831\\
0.00513	10.1592222062778\\
0.00516	10.2966440435902\\
0.00519	10.0504265469826\\
0.00522	9.92858608928987\\
0.00525	9.87495958697614\\
0.00528	9.94040396223768\\
0.00531	10.0599244366434\\
0.00534	10.027321882593\\
0.00537	10.0823107659359\\
0.0054	10.0794603481955\\
0.00543	10.1048079871927\\
0.00546	10.1291260254236\\
0.00549	9.97706280582793\\
0.00552	9.83095954733452\\
0.00555	9.89693921657467\\
0.00558	9.87477270676693\\
0.00561	10.0245847431859\\
0.00564	9.79068530874593\\
0.00567	9.94227898797968\\
0.0057	9.88993341729089\\
0.00573	9.95160060784321\\
0.00576	9.71989192530743\\
0.00579	9.84648523072422\\
0.00582	9.53621987759018\\
0.00585	9.69889310280524\\
0.00588	9.74557166646034\\
0.00591	9.63940481295425\\
0.00594	9.711451779528\\
0.00597	9.60935315285965\\
0.006	9.74190748342789\\
0.00603	9.49211098572323\\
0.00606	9.56928626373715\\
0.00609	9.44528395192732\\
0.00612	9.58506014239027\\
0.00615	9.34212767031855\\
0.00618	9.51316142520474\\
0.00621	9.21710375731984\\
0.00624	9.30626687252758\\
0.00627	9.19370349637918\\
0.0063	9.25709208794615\\
0.00633	9.29017149000498\\
0.00636	9.17511778244762\\
0.00639	9.326014843339\\
0.00642	9.15356123164812\\
0.00645	9.07139959451644\\
0.00648	9.08310152687018\\
0.00651	8.83345624253483\\
0.00654	8.91123179649354\\
0.00657	8.90322137786241\\
0.0066	8.89247949940926\\
0.00663	8.79380389416655\\
0.00666	8.75861104757088\\
0.00669	8.7846686569456\\
0.00672	8.57601348027362\\
0.00675	8.66504775467554\\
0.00678	8.40527507412012\\
0.00681	8.50174130226859\\
0.00684	8.24947288256878\\
0.00687	8.35272012753273\\
0.0069	8.36907399436571\\
0.00693	8.29416034521214\\
0.00696	8.39588885674755\\
0.00699	8.17564670131365\\
0.00702	8.10738818532646\\
0.00705	7.95837440696901\\
0.00708	8.0188389498364\\
0.00711	7.90285369567841\\
0.00714	7.84712667999199\\
0.00717	7.91234027928326\\
0.0072	7.71370987511231\\
0.00723	7.84027598271653\\
0.00726	7.70353954915346\\
0.00729	7.65654788513258\\
0.00732	7.55527040609319\\
0.00735	7.45814515989389\\
0.00738	7.45315608560016\\
0.00741	7.3612068763394\\
0.00744	7.30069355913257\\
0.00747	7.21497887371967\\
0.0075	7.13275593840183\\
0.00753	7.05410411531195\\
0.00756	6.97919609524765\\
0.00759	6.90728797719689\\
0.00762	6.925823001852\\
0.00765	6.85710006936549\\
0.00768	6.81856476929037\\
0.00771	6.75352289580276\\
0.00774	6.69175521540686\\
0.00777	6.63240406538563\\
0.0078	6.57553070716014\\
0.00783	6.52145297129678\\
0.00786	6.46949275082463\\
0.00789	6.41966505886761\\
0.00792	6.37243537134299\\
0.00795	6.3270042261048\\
0.00798	6.02131238333899\\
0.00801	5.9892624132816\\
0.00804	5.87619303263724\\
0.00807	5.8525524388256\\
0.0081	5.74232804830669\\
0.00813	5.63631915888964\\
0.00816	5.50701220603018\\
0.00819	5.47053960374363\\
0.00822	5.43619831879881\\
0.00825	5.43179017299973\\
0.00828	5.33994480256613\\
0.00831	5.2513832657\\
0.00834	5.22620097273797\\
0.00837	4.94034580142057\\
0.0084	4.95562189581742\\
0.00843	4.88782063755137\\
0.00846	4.90675285542893\\
0.00849	4.66335233664603\\
0.00852	4.6904218708745\\
0.00855	4.54679582007804\\
0.00858	4.49276939982899\\
0.00861	4.23849788482407\\
0.00864	4.16856691858206\\
0.00867	4.13430624770439\\
0.0087	4.07102842592109\\
0.00873	4.03786841249406\\
0.00876	3.89075561350789\\
0.00879	3.83662476583395\\
0.00882	3.84492173879811\\
0.00885	3.61934856932263\\
0.00888	3.69197502794248\\
0.00891	3.41675705181003\\
0.00894	3.41071181646405\\
0.00897	3.32226225101347\\
0.009	3.2935580074573\\
0.00903	3.09148820281894\\
0.00906	3.07168427067357\\
0.00909	2.82315812221948\\
0.00912	2.90228224199002\\
0.00915	2.66178977599128\\
0.00918	2.77608178437527\\
0.00921	2.45346637554661\\
0.00924	2.4890043538362\\
0.00927	2.23773856809216\\
0.0093	2.34236887001396\\
0.00933	2.12625379505129\\
0.00936	2.17648955935615\\
0.00939	1.96697308877296\\
0.00942	1.99600455331572\\
0.00945	1.70679217309085\\
0.00948	1.74667220538555\\
0.00951	1.52779989950895\\
0.00954	1.66330803108395\\
0.00957	1.38940704517171\\
0.0096	1.4710846765916\\
0.00963	1.17653603321223\\
0.00966	1.23946484212386\\
0.00969	1.04260410534209\\
0.00972	0.937247788689013\\
0.00975	0.692940476956676\\
0.00978	0.808343603620566\\
0.00981	0.718195157369847\\
0.00984	0.655742029599983\\
0.00987	0.539026928400956\\
0.0099	0.312121110316077\\
0.00993	0.356555923352667\\
0.00996	0.110760621723196\\
0.00999	0.220105318497262\\
0.01002	-0.0200708021373331\\
0.01005	-0.167138904273182\\
0.01008	-0.129731854816231\\
0.01011	-0.266927926721633\\
0.01014	-0.315394628504399\\
0.01017	-0.417715345335803\\
0.0102	-0.602967429471412\\
0.01023	-0.693406152507079\\
0.01026	-0.807331070987534\\
0.01029	-0.888187775593138\\
0.01032	-1.0531429430982\\
0.01035	-1.21131140659348\\
0.01038	-1.12862021421165\\
0.01041	-1.22218900546889\\
0.01044	-1.22886738202596\\
0.01047	-1.29173193613206\\
0.0105	-1.43886475349417\\
0.01053	-1.58026334065539\\
0.01056	-1.65621514909911\\
0.01059	-1.81572579128416\\
0.01062	-1.94062190025171\\
0.01065	-2.00096573114676\\
0.01068	-2.05790540685667\\
0.01071	-2.1718121257851\\
0.01074	-2.28129082571148\\
0.01077	-2.41416028329405\\
0.0108	-2.54123122995354\\
0.01083	-2.66273771153682\\
0.01086	-2.77897275747479\\
0.01089	-2.89016243826702\\
0.01092	-2.82175195037585\\
0.01095	-2.92977034443222\\
0.01098	-2.97841246500303\\
0.01101	-3.08076600171295\\
0.01104	-3.17872817965452\\
0.01107	-3.27262630672061\\
0.0111	-3.36218191166601\\
0.01113	-3.44787509940667\\
0.01116	-3.53010077609342\\
0.01119	-3.60842295120787\\
0.01122	-3.68338857154065\\
0.01125	-3.66770869884375\\
0.01128	-3.73941388365509\\
0.01131	-3.7804666789879\\
0.01134	-3.93563026756022\\
0.01137	-3.99699578214233\\
0.0114	-4.25802313681451\\
0.01143	-4.30610452153707\\
0.01146	-4.40668456037349\\
0.01149	-4.35964872114387\\
0.01152	-4.57619165305173\\
0.01155	-4.58212641038245\\
0.01158	-4.67077197956514\\
0.01161	-4.69969833183052\\
0.01164	-4.98927348016286\\
0.01167	-5.00608372381611\\
0.0117	-5.1042435626313\\
0.01173	-5.11425284089449\\
0.01176	-5.12336739436237\\
0.01179	-5.30727368597349\\
0.01182	-5.22203201674295\\
0.01185	-5.45707074756838\\
0.01188	-5.42484132034956\\
0.01191	-5.65180261343442\\
0.01194	-5.55156159730683\\
0.01197	-5.77235047452798\\
0.012	-5.7261383632167\\
0.01203	-6.02730000017776\\
0.01206	-5.91137391790753\\
0.01209	-6.05710743978915\\
0.01212	-5.99795421878635\\
0.01215	-6.25917409077223\\
0.01218	-6.22048496384644\\
0.01221	-6.52812845410652\\
0.01224	-6.39048944519232\\
0.01227	-6.60279004187153\\
0.0123	-6.52046874788629\\
0.01233	-6.78708589908393\\
0.01236	-6.63770315788383\\
0.01239	-6.83929608983592\\
0.01242	-6.74667648539473\\
0.01245	-6.91601379104897\\
0.01248	-7.02312259315584\\
0.01251	-7.00668577400054\\
0.01254	-7.25204359156152\\
0.01257	-7.17003215299083\\
0.0126	-7.43630668295774\\
0.01263	-7.25893445830582\\
0.01266	-7.43340132373156\\
0.01269	-7.31492333120427\\
0.01272	-7.54684150489785\\
0.01275	-7.62703301459897\\
0.01278	-7.61223408710128\\
0.01281	-7.74390317604017\\
0.01284	-7.63978646813996\\
0.01287	-7.85759767148833\\
0.0129	-7.83687735881454\\
0.01293	-7.98744749128149\\
0.01296	-7.90091389199353\\
0.01299	-8.10734442558101\\
0.01302	-8.25041090538991\\
0.01305	-8.20916038792998\\
0.01308	-8.16789875850889\\
0.01311	-8.21912037012187\\
0.01314	-8.35673292335164\\
0.01317	-8.45782940858777\\
0.0132	-8.40700651619995\\
0.01323	-8.59140640439082\\
0.01326	-8.62581631020876\\
0.01329	-8.48020492239625\\
0.01332	-8.66072661808\\
0.01335	-8.57687090765242\\
0.01338	-8.78255508081353\\
0.01341	-8.83695917453813\\
0.01344	-9.03195063850471\\
0.01347	-8.92833999091334\\
0.0135	-9.03073829184096\\
0.01353	-8.95819118778308\\
0.01356	-9.1192195088917\\
0.01359	-8.89643922137324\\
0.01362	-8.9995961161714\\
0.01365	-9.0749871457005\\
0.01368	-9.14469575196381\\
0.01371	-9.15162105386286\\
0.01374	-9.21661373534973\\
0.01377	-9.25156246432204\\
0.0138	-9.40039131460914\\
0.01383	-9.28100354215981\\
0.01386	-9.45537265569463\\
0.01389	-9.45199629816224\\
0.01392	-9.53286659380255\\
0.01395	-9.58203666204231\\
0.01398	-9.45388707660551\\
0.01401	-9.50537832019826\\
0.01404	-9.58674898140414\\
0.01407	-9.45954301067601\\
0.0141	-9.62615052101999\\
0.01413	-9.6154107194787\\
0.01416	-9.68916085926581\\
0.01419	-9.73154524038485\\
0.01422	-9.77193559223763\\
0.01425	-9.81083816694711\\
0.01428	-9.84783272318384\\
0.01431	-9.88317970536469\\
0.01434	-9.74221769553416\\
0.01437	-9.78092002464562\\
0.0144	-9.76285412508184\\
0.01443	-9.80215349362069\\
0.01446	-9.83949693401375\\
0.01449	-9.8752228995242\\
0.01452	-9.90954541437829\\
0.01455	-9.94223347733822\\
0.01458	-9.97341132108893\\
0.01461	-10.0035245828926\\
0.01464	-10.032099936817\\
0.01467	-10.0594328932754\\
0.0147	-9.99834919402891\\
0.01473	-10.0265829433326\\
0.01476	-10.1136456850933\\
0.01479	-10.1380476281443\\
0.01482	-10.013775630487\\
0.01485	-10.0408028404465\\
0.01488	-10.0988001210052\\
0.01491	-9.94921702920651\\
0.01494	-10.094540744248\\
0.01497	-10.0636459198809\\
0.015	-10.1177379005775\\
0.01503	-10.1413601882291\\
0.01506	-9.90172045216505\\
0.01509	-10.0203862769401\\
0.01512	-9.96464083032798\\
0.01515	-10.1104324608984\\
0.01518	-10.1350679963002\\
0.01521	-9.92353951849563\\
0.01524	-10.0412616008679\\
0.01527	-9.98448253988436\\
0.0153	-9.954782355691\\
0.01533	-10.0723968867958\\
0.01536	-9.89557863411722\\
0.01539	-10.0431405271962\\
0.01542	-10.0145054338043\\
0.01545	-10.0707350407086\\
0.01548	-9.92147284720214\\
0.01551	-10.0398642634167\\
0.01554	-9.83646241110207\\
0.01557	-9.89930535005712\\
0.0156	-9.87632659588174\\
0.01563	-9.910551467071\\
0.01566	-9.94328605362286\\
0.01569	-9.79973291982184\\
0.01572	-9.83593926910564\\
0.01575	-9.72834985192985\\
0.01578	-9.85574129124361\\
0.01581	-9.68836254072238\\
0.01584	-9.75756388916223\\
0.01587	-9.65340201319399\\
0.0159	-9.78412574987066\\
0.01593	-9.53256275370839\\
0.01596	-9.69533749557413\\
0.01599	-9.56638777946928\\
0.01602	-9.72895495429599\\
0.01605	-9.47972364656874\\
0.01608	-9.55742144099516\\
0.01611	-9.34639843534629\\
0.01614	-9.40246110077608\\
0.01617	-9.40117802413302\\
0.0162	-9.45612312678676\\
0.01623	-9.24637588140841\\
0.01626	-9.30620618654186\\
0.01629	-9.36834517930702\\
0.01632	-9.25031213473823\\
0.01635	-9.16379029089481\\
0.01638	-9.17159256503011\\
0.01641	-9.00542150914544\\
0.01644	-9.07638938619683\\
0.01647	-9.0892478647941\\
0.0165	-8.98272435820423\\
0.01653	-8.87989576823868\\
0.01656	-8.90005871424531\\
0.01659	-8.74579509457088\\
0.01662	-8.91542873151863\\
0.01665	-8.76079013462009\\
0.01668	-8.69569102540747\\
0.01671	-8.72391208110347\\
0.01674	-8.57722963533509\\
0.01677	-8.66683970200632\\
0.0168	-8.43502756679819\\
0.01683	-8.35558799244464\\
0.01686	-8.4578986567453\\
0.01689	-8.32354361660545\\
0.01692	-8.45226429990919\\
0.01695	-8.22988145768218\\
0.01698	-8.15925352643303\\
0.01701	-8.18274124148078\\
0.01704	-7.9722097040844\\
0.01707	-8.08754305708124\\
0.0171	-7.85295117983874\\
0.01713	-7.97346832411949\\
0.01716	-7.83157921696773\\
0.01719	-7.7788189809139\\
0.01722	-7.84701530411245\\
0.01725	-7.65102193526204\\
0.01728	-7.60560508281477\\
0.01731	-7.47830002938078\\
0.01734	-7.5596380486052\\
0.01737	-7.37601214444111\\
0.0174	-7.34262841938328\\
0.01743	-7.22667372358836\\
0.01746	-7.14395109955265\\
0.01749	-7.06509505772127\\
0.01752	-7.16435125273179\\
0.01755	-6.99843821878569\\
0.01758	-6.98103888841245\\
0.01761	-6.88120967803358\\
0.01764	-6.81359441533433\\
0.01767	-6.74876173242261\\
0.0177	-6.68719068528874\\
0.01773	-6.62803882695704\\
0.01776	-6.57133242643408\\
0.01779	-6.51743947844062\\
0.01782	-6.46567864453781\\
0.01785	-6.32856653483939\\
0.01788	-6.28467264834731\\
0.01791	-6.2149418305723\\
0.01794	-6.17625005934079\\
0.01797	-6.05215321149504\\
0.018	-6.0200302517551\\
0.01803	-5.96174106052709\\
0.01806	-5.8468827883626\\
0.01809	-5.82367130552068\\
0.01812	-5.68652625286715\\
0.01815	-5.58318114886879\\
0.01818	-5.45600608725517\\
0.01821	-5.42160378440186\\
0.01824	-5.38976699229214\\
0.01827	-5.38719059297917\\
0.0183	-5.38455147373664\\
0.01833	-5.03259770691255\\
0.01836	-5.04286781168403\\
0.01839	-4.85583016963188\\
0.01842	-4.87587126777771\\
0.01845	-4.86743531471155\\
0.01848	-4.80025233120994\\
0.01851	-4.73520758510963\\
0.01854	-4.38291971735477\\
0.01857	-4.39357999991481\\
0.0186	-4.32201305226785\\
0.01863	-4.27862530237688\\
0.01866	-4.3238016667553\\
0.01869	-3.99003347574961\\
0.01872	-4.04590662855502\\
0.01875	-3.98947365398362\\
0.01878	-3.96056162803713\\
0.01881	-3.66980933310261\\
0.01884	-3.71169117912601\\
0.01887	-3.49503926992059\\
0.0189	-3.57369890932299\\
0.01893	-3.33201019071571\\
0.01896	-3.41712943027649\\
0.01899	-3.0665776908463\\
0.01902	-3.16277709478833\\
0.01905	-3.05753537292367\\
0.01908	-3.06849202225636\\
0.01911	-2.87619292067036\\
0.01914	-2.86561911598919\\
0.01917	-2.62605922836204\\
0.0192	-2.62644889691421\\
0.01923	-2.30987737509557\\
0.01926	-2.41082575714067\\
0.01929	-2.16360522672223\\
0.01932	-2.21216007029512\\
0.01935	-2.00108053490786\\
0.01938	-2.02859889880522\\
0.01941	-1.82551976774047\\
0.01944	-1.86075413394895\\
0.01947	-1.66500702007486\\
0.0195	-1.70720928439963\\
0.01953	-1.43060657265636\\
0.01956	-1.48241575309417\\
0.01959	-1.2750213699467\\
0.01962	-1.42162292880198\\
0.01965	-1.15815961052246\\
0.01968	-1.07526135224872\\
0.01971	-0.883358341924432\\
0.01974	-0.991050930088165\\
0.01977	-0.745321697489536\\
0.0198	-0.855270466881075\\
0.01983	-0.675062200078315\\
0.01986	-0.498366374761657\\
0.01989	-0.359961404876235\\
0.01992	-0.462215704069973\\
0.01995	-0.240380115534932\\
0.01998	-0.110053559258958\\
0.02001	0.039559811281151\\
0.02004	0.0072024153600306\\
0.02007	0.121689304828215\\
0.0201	0.264002301420433\\
0.02013	0.456502746316001\\
0.02016	0.494109467324343\\
0.02019	0.703621212496079\\
0.02022	0.586851008689164\\
0.02025	0.791608610058011\\
0.02028	0.905117213109096\\
0.02031	0.92296788073555\\
0.02034	1.02639069679864\\
0.02037	1.06960277177406\\
0.0204	1.22653448495471\\
0.02043	1.28978788308261\\
0.02046	1.37770557989974\\
0.02049	1.43377309231601\\
0.02052	1.57484445697766\\
0.02055	1.71027227420366\\
0.02058	1.86808350918869\\
0.02061	1.93153993241688\\
0.02064	2.07884837842173\\
0.02067	2.10499669101995\\
0.0207	2.15748248232025\\
0.02073	2.17949331778594\\
0.02076	2.28818899541353\\
0.02079	2.39257722629686\\
0.02082	2.5205603165344\\
0.02085	2.64316815789539\\
0.02088	2.76008262296029\\
0.02091	2.87202172967162\\
0.02094	2.89182849649433\\
0.02097	2.9974040400915\\
0.021	3.07086449123193\\
0.02103	3.08192906977752\\
0.02106	3.17926130936994\\
0.02109	3.24475326534445\\
0.02112	3.3357756653298\\
0.02115	3.42326542937376\\
0.02118	3.50625744018364\\
0.02121	3.5862461750595\\
0.02124	3.66195127812406\\
0.02127	3.73453016972671\\
0.0213	3.80418357156302\\
0.02133	4.04541003773555\\
0.02136	4.10265669617733\\
0.02139	4.12505018743196\\
0.02142	4.17688546554516\\
0.02145	4.19900980106129\\
0.02148	4.42318125243475\\
0.02151	4.46383872946381\\
0.02154	4.55785436344117\\
0.02157	4.59154438221752\\
0.0216	4.88583879585368\\
0.02163	4.81958951184243\\
0.02166	4.92547896213246\\
0.02169	4.91495368669238\\
0.02172	5.10795915395701\\
0.02175	5.1187984478508\\
0.02178	5.27167048096604\\
0.02181	5.27471683617766\\
0.02184	5.56747446310161\\
0.02187	5.55894048374108\\
0.0219	5.63328544520925\\
0.02193	5.53253246900519\\
0.02196	5.69795644781735\\
0.02199	5.82993594418097\\
0.02202	5.86551878844306\\
0.02205	5.8983736671679\\
0.02208	6.04852305080957\\
0.02211	5.93098027132486\\
0.02214	6.22260244388955\\
0.02217	6.1573769661279\\
0.0222	6.46781569749252\\
0.02223	6.42020190963983\\
0.02226	6.63166533167758\\
0.02229	6.57618319998558\\
0.02232	6.49058870847896\\
0.02235	6.6143208673094\\
0.02238	6.79363270136624\\
0.02241	6.7880503457785\\
0.02244	6.98358003439164\\
0.02247	6.91273749174543\\
0.0225	7.16215089040963\\
0.02253	7.08420477789563\\
0.02256	7.26670385242716\\
0.02259	7.09626678213347\\
0.02262	7.24971870481287\\
0.02265	7.40142609384348\\
0.02268	7.36926365541714\\
0.02271	7.5394429721148\\
0.02274	7.61930068434765\\
0.02277	7.57672253844813\\
0.0228	7.70990736723659\\
0.02283	7.60751504947225\\
0.02286	7.82674765224902\\
0.02289	7.8946580867497\\
0.02292	7.86836824014337\\
0.02295	7.9888519555868\\
0.02298	8.04892588167051\\
0.02301	8.07544778044964\\
0.02304	8.27489073332897\\
0.02307	8.17650288389547\\
0.0231	8.31152251354322\\
0.02313	8.27032889539376\\
0.02316	8.37373505155301\\
0.02319	8.35792158915758\\
0.02322	8.5450460676094\\
0.02325	8.43497132631168\\
0.02328	8.55873427583349\\
0.02331	8.59403577773528\\
0.02334	8.6841260922862\\
0.02337	8.77031680955879\\
0.0234	8.85263588967132\\
0.02343	8.75653410620513\\
0.02346	8.83811376768406\\
0.02349	8.86138900550217\\
0.02352	9.02722145664993\\
0.02355	8.92420367101643\\
0.02358	9.11412123650792\\
0.02361	9.12576841094461\\
0.02364	9.04597917623293\\
0.02367	9.20249759384385\\
0.0237	9.29788259072414\\
0.02373	9.21095174139488\\
0.02376	9.38837551324133\\
0.02379	9.21328870198482\\
0.02382	9.30329818593318\\
0.02385	9.39360604232084\\
0.02388	9.4494052411708\\
0.02391	9.53019956228766\\
0.02394	9.40466908125998\\
0.02397	9.54557009863649\\
0.024	9.53852613108475\\
0.02403	9.70293776528374\\
0.02406	9.57019508578954\\
0.02409	9.64466238427978\\
0.02412	9.63258004808626\\
0.02415	9.67733134455215\\
0.02418	9.54550082390168\\
0.02421	9.68025257133242\\
0.02424	9.66730891015681\\
0.02427	9.73859749689653\\
0.0243	9.7788694712408\\
0.02433	9.81724162681356\\
0.02436	9.8539492755601\\
0.02439	9.88917241843554\\
0.02442	9.92271838719791\\
0.02445	9.95485420792562\\
0.02448	9.8108205335587\\
0.02451	9.846544018745\\
0.02454	9.82574564462242\\
0.02457	9.94961938372205\\
0.0246	9.98114750783975\\
0.02463	10.0388123070769\\
0.02466	10.0660240434989\\
0.02469	10.0917805172111\\
0.02472	10.1166163399207\\
0.02475	10.1403927699164\\
0.02478	9.90063181721808\\
0.02481	10.0193623756339\\
0.02484	9.96354458705006\\
0.02487	10.0219919947149\\
0.0249	9.87501866778163\\
0.02493	9.99531699283984\\
0.02496	9.968742621091\\
0.02499	10.1144934981111\\
0.02502	9.96406011926524\\
0.02505	10.1086070541387\\
0.02508	10.0771063949679\\
0.02511	10.1305586761956\\
0.02514	10.0664074049189\\
0.02517	10.17906411215\\
0.0252	9.99752605452844\\
0.02523	10.1407420422267\\
0.02526	9.9329719595117\\
0.02529	10.0788933735834\\
0.02532	10.0487094361628\\
0.02535	10.1034971780362\\
0.02538	9.95290789382858\\
0.02541	10.0699069635598\\
0.02544	10.040034712232\\
0.02547	10.0952671422216\\
0.0255	9.94490717015292\\
0.02553	10.0623453529663\\
0.02556	9.85795149723609\\
0.02559	9.91986682316503\\
0.02562	9.89586180648734\\
0.02565	9.92933986688016\\
0.02568	9.78629795936061\\
0.02571	9.82329997186163\\
0.02574	9.80346485887378\\
0.02577	9.84097505094316\\
0.0258	9.87663783301379\\
0.02583	9.64853690036199\\
0.02586	9.77811389005303\\
0.02589	9.55826239681859\\
0.02592	9.63304325240577\\
0.02595	9.70906285905607\\
0.02598	9.48889675965398\\
0.02601	9.65359315441216\\
0.02604	9.4388460107256\\
0.02607	9.60633362061511\\
0.0261	9.33460096590774\\
0.02613	9.50603434249641\\
0.02616	9.4727180138917\\
0.02619	9.37765306030588\\
0.02622	9.43238107292951\\
0.02625	9.25464933958107\\
0.02628	9.31471741144104\\
0.02631	9.14246650824721\\
0.02634	9.29479429086854\\
0.02637	9.03651663362071\\
0.0264	9.22090753898567\\
0.02643	9.02502154257633\\
0.02646	9.21053131276576\\
0.02649	8.95597198959165\\
0.02652	9.05650109457965\\
0.02655	8.77984684732318\\
0.02658	8.86000349230053\\
0.02661	8.76680934466341\\
0.02664	8.848789873453\\
0.02667	8.72472334247824\\
0.0267	8.63295143030141\\
0.02673	8.6639730049202\\
0.02676	8.51984537522433\\
0.02679	8.61195142904993\\
0.02682	8.38271551907656\\
0.02685	8.56752504982932\\
0.02688	8.31295227633899\\
0.02691	8.44149488331542\\
0.02694	8.27905827933279\\
0.02697	8.20667867230499\\
0.027	8.08140886728142\\
0.02703	8.2238167710933\\
0.02706	8.09959771060261\\
0.02709	7.97555714144543\\
0.02712	7.85976701354618\\
0.02715	7.89627156233515\\
0.02718	7.69832097748745\\
0.02721	7.82561277140495\\
0.02724	7.6898964843832\\
0.02727	7.64338154471073\\
0.0273	7.54244499866187\\
0.02733	7.4457536218826\\
0.02736	7.35397403305501\\
0.02739	7.44052606627748\\
0.02742	7.3499361577354\\
0.02745	7.3180051737418\\
0.02748	7.23144904556545\\
0.02751	7.14843176220367\\
0.02754	7.06898046247547\\
0.02757	6.99357660862083\\
0.0276	6.92110073646363\\
0.02763	6.85177794165514\\
0.02766	6.78552702817185\\
0.02769	6.72194750461225\\
0.02772	6.66110082481208\\
0.02775	6.60344915410476\\
0.02778	6.54798114456461\\
0.02781	6.40740023369639\\
0.02784	6.35986969529369\\
0.02787	6.28677195798295\\
0.0279	6.24491051052186\\
0.02793	6.2052935442579\\
0.02796	6.16710300299864\\
0.02799	6.04319225430099\\
0.02802	5.92428327794695\\
0.02805	5.86950461792101\\
0.02808	5.81771768222182\\
0.02811	5.70936318509322\\
0.02814	5.69228276878974\\
0.02817	5.56090188595657\\
0.0282	5.55030686201618\\
0.02823	5.42512178308136\\
0.02826	5.42023633524931\\
0.02829	5.38843719110016\\
0.02832	5.12335444050233\\
0.02835	5.04334743935072\\
0.02838	4.97098182173116\\
0.02841	4.95851574907653\\
0.02844	4.88736508895787\\
0.02847	4.81859708311456\\
0.0285	4.55007458597304\\
0.02853	4.55414249726826\\
0.02856	4.5037122247082\\
0.02859	4.53977355714091\\
0.02862	4.31187524148733\\
0.02865	4.26717646898913\\
0.02868	4.14126443301167\\
0.02871	4.16428733005828\\
0.02874	3.92491155999631\\
0.02877	3.89660377452624\\
0.0288	3.78693198471471\\
0.02883	3.73805447577864\\
0.02886	3.51658855409426\\
0.02889	3.56560126227158\\
0.02892	3.29617150025181\\
0.02895	3.38285243411719\\
0.02898	3.03395250370677\\
0.02901	3.13153026322248\\
0.02904	3.11489082470885\\
0.02907	3.12412933092182\\
0.0291	2.95716047129224\\
0.02913	2.76850133013121\\
0.02916	2.61914478746607\\
0.02919	2.56437132057429\\
0.02922	2.54073562565544\\
0.02925	2.37139909899128\\
0.02928	2.47030104812467\\
0.02931	2.16104248436074\\
0.02934	2.29655593408184\\
0.02937	1.96684577409734\\
0.0294	2.02340971590813\\
0.02943	1.70498718054359\\
0.02946	1.74486066178104\\
0.02949	1.70065640612048\\
0.02952	1.56791067653511\\
0.02955	1.43967848964482\\
0.02958	1.43565105301949\\
0.02961	1.17093637801611\\
0.02964	1.32144734710144\\
0.02967	1.12164655155797\\
0.0297	0.953399020350606\\
0.02973	0.969944719613169\\
0.02976	0.697315337799334\\
0.02979	0.781270697303868\\
0.02982	0.604312005859187\\
0.02985	0.605503257189934\\
0.02988	0.463695248757445\\
0.02991	0.35541410236213\\
0.02994	0.223876950078634\\
0.02997	0.010622989257924\\
0.03	0.0682173535324193\\
0.03003	-0.0775085052742492\\
0.03006	-0.134074352542771\\
0.03009	-0.244369829864266\\
0.03012	-0.349773834400962\\
0.03015	-0.450639860558888\\
0.03018	-0.547078285034329\\
0.03021	-0.726702513367772\\
0.03024	-0.637036735399697\\
0.03027	-0.839684449973651\\
0.0303	-0.951102035910632\\
0.03033	-1.14190431760302\\
0.03036	-0.974651356600708\\
0.03039	-1.16197300231157\\
0.03042	-1.23117767148049\\
0.03045	-1.40978622546116\\
0.03048	-1.40575248367361\\
0.03051	-1.48803377544147\\
0.03054	-1.51128469069629\\
0.03057	-1.64893652384406\\
0.0306	-1.78120779966143\\
0.03063	-1.84841391716206\\
0.03066	-1.99957514943031\\
0.03069	-2.11653455544123\\
0.03072	-2.25655703065051\\
0.03075	-2.39065556452475\\
0.03078	-2.51847359001691\\
0.03081	-2.64113531647358\\
0.03084	-2.58363110820139\\
0.03087	-2.7020401799054\\
0.0309	-2.76041076129635\\
0.03093	-2.87298565588519\\
0.03096	-2.98004285109062\\
0.03099	-3.08304193890942\\
0.03102	-3.18096068864389\\
0.03105	-3.27463636661297\\
0.03108	-3.36419255415801\\
0.03111	-3.4499169470321\\
0.03114	-3.5318146233822\\
0.03117	-3.52260953421163\\
0.0312	-3.60072014896362\\
0.03123	-3.64791519462858\\
0.03126	-3.72125068400548\\
0.03129	-3.79132154673926\\
0.03132	-3.77102967773235\\
0.03135	-4.01313233304505\\
0.03138	-4.04374269038349\\
0.03141	-4.33071600837136\\
0.03144	-4.2879819721255\\
0.03147	-4.38918358488225\\
0.0315	-4.40197995253611\\
0.03153	-4.44238764954743\\
0.03156	-4.65598068142708\\
0.03159	-4.68663014303371\\
0.03162	-4.85828082288389\\
0.03165	-4.8791829427664\\
0.03168	-4.92707387108228\\
0.03171	-5.03196510673588\\
0.03174	-5.0455376626582\\
0.03177	-5.34823862813518\\
0.0318	-5.34936737369629\\
0.03183	-5.43284086755618\\
0.03186	-5.428079847397\\
0.03189	-5.51145722609904\\
0.03192	-5.67894627770003\\
0.03195	-5.69298405142351\\
0.03198	-5.90815540003595\\
0.03201	-5.79663635339794\\
0.03204	-6.00680123681836\\
0.03207	-5.95041821879712\\
0.0321	-6.15443446528276\\
0.03213	-6.11979718908706\\
0.03216	-6.31644029686309\\
0.03219	-6.27463964853797\\
0.03222	-6.55191198377487\\
0.03225	-6.50065693877358\\
0.03228	-6.53373255391282\\
0.03231	-6.65623275133162\\
0.03234	-6.51210112505159\\
0.03237	-6.69101816446536\\
0.0324	-6.77963571660219\\
0.03243	-6.77402635281269\\
0.03246	-7.02949799133634\\
0.03249	-6.95738845150465\\
0.03252	-7.23296432935928\\
0.03255	-7.15187569290549\\
0.03258	-7.33140576712888\\
0.03261	-7.15806035994348\\
0.03264	-7.39614985306803\\
0.03267	-7.27995080606421\\
0.0327	-7.45410158443809\\
0.03273	-7.53770136625448\\
0.03276	-7.76116282414032\\
0.03279	-7.71325042245296\\
0.03282	-7.69349199148634\\
0.03285	-7.76529944140977\\
0.03288	-7.83530832008268\\
0.03291	-8.04579927436784\\
0.03294	-7.89823225318464\\
0.03297	-8.13221251982109\\
0.033	-7.98379392583824\\
0.03303	-8.12710045437756\\
0.03306	-8.18122618010828\\
0.03309	-8.20192116912349\\
0.03312	-8.39580838629618\\
0.03315	-8.20487360604884\\
0.03318	-8.4254954100334\\
0.03321	-8.52667588214563\\
0.03324	-8.47322196793665\\
0.03327	-8.6827904993169\\
0.0333	-8.45116801777688\\
0.03333	-8.66106613575366\\
0.03336	-8.66462013502741\\
0.03339	-8.8671189212608\\
0.03342	-8.77090944715533\\
0.03345	-8.9675078521542\\
0.03348	-8.81067981852061\\
0.03351	-8.9181729791329\\
0.03354	-8.93780377468596\\
0.03357	-9.10033988440556\\
0.0336	-8.99402285119059\\
0.03363	-9.09350831616926\\
0.03366	-9.10565954245014\\
0.03369	-9.17351144965827\\
0.03372	-9.23820496825597\\
0.03375	-9.30026390082211\\
0.03378	-9.3595461169164\\
0.03381	-9.24145022072105\\
0.03384	-9.30191138972773\\
0.03387	-9.30496054055166\\
0.0339	-9.36402968127524\\
0.03393	-9.42035829535395\\
0.03396	-9.47452299825142\\
0.03399	-9.61358732987986\\
0.03402	-9.48488704060498\\
0.03405	-9.6503773325045\\
0.03408	-9.46377988035236\\
0.03411	-9.54280923950785\\
0.03414	-9.53538090737113\\
0.03417	-9.58424869541751\\
0.0342	-9.63130753316369\\
0.03423	-9.67615817040199\\
0.03426	-9.7189770698385\\
0.03429	-9.76006721459852\\
0.03432	-9.79930980072914\\
0.03435	-9.83668711334001\\
0.03438	-9.87272648919291\\
0.03441	-9.90706349847473\\
0.03444	-9.93982634633155\\
0.03447	-9.97129991076093\\
0.0345	-9.82645946270095\\
0.03453	-9.86139544923005\\
0.03456	-9.84011745410878\\
0.03459	-9.8758757255455\\
0.03462	-9.90999770821533\\
0.03465	-9.94276761828278\\
0.03468	-10.0614777278908\\
0.03471	-10.0880791820121\\
0.03474	-10.1412083100676\\
0.03477	-9.98881282663775\\
0.0348	-10.1041838672843\\
0.03483	-9.89802392866716\\
0.03486	-10.0455046387541\\
0.03489	-10.0166311888945\\
0.03492	-10.072855440889\\
0.03495	-10.0985170348805\\
0.03498	-10.2103975587892\\
0.03501	-10.0557789715075\\
0.03504	-10.1963927867278\\
0.03507	-9.98586860808431\\
0.0351	-10.1295678141983\\
0.03513	-9.92232164658286\\
0.03516	-10.0687021239928\\
0.03519	-10.0389505016434\\
0.03522	-10.1815680045876\\
0.03525	-9.94082106229054\\
0.03528	-9.9984276471878\\
0.03531	-10.0303227244873\\
0.03534	-10.0584431874196\\
0.03537	-10.112835885825\\
0.0354	-9.96170265217207\\
0.03543	-10.0783825160518\\
0.03546	-9.8732896960468\\
0.03549	-9.93454635860349\\
0.03552	-9.90989310945925\\
0.03555	-10.030112233793\\
0.03558	-9.88338851701739\\
0.03561	-9.94416060363699\\
0.03564	-9.91916847094837\\
0.03567	-9.95156843610955\\
0.0357	-9.8073884618523\\
0.03573	-9.84339533451094\\
0.03576	-9.64798700702504\\
0.03579	-9.77826797479085\\
0.03582	-9.76118224151267\\
0.03585	-9.65365597599859\\
0.03588	-9.78372547117056\\
0.03591	-9.76641712966534\\
0.03594	-9.65836125649272\\
0.03597	-9.52602822961807\\
0.036	-9.51796727112986\\
0.03603	-9.51164868818996\\
0.03606	-9.56171637935401\\
0.03609	-9.43480438277027\\
0.03612	-9.5743685571621\\
0.03615	-9.30363368898166\\
0.03618	-9.47638283067537\\
0.03621	-9.26951019687891\\
0.03624	-9.35700664321435\\
0.03627	-9.18287528530061\\
0.0363	-9.33341816988446\\
0.03633	-9.33576687470748\\
0.03636	-9.15915002606616\\
0.03639	-9.04797175030835\\
0.03642	-9.12008553993904\\
0.03645	-8.95680638747565\\
0.03648	-9.05794132871463\\
0.03651	-9.07155769722274\\
0.03654	-8.8784615305608\\
0.03657	-8.95431271458184\\
0.0366	-8.6821822263023\\
0.03663	-8.85395247027084\\
0.03666	-8.67427473675134\\
0.03669	-8.78772349213734\\
0.03672	-8.55049157132071\\
0.03675	-8.46602939614026\\
0.03678	-8.56344931549315\\
0.03681	-8.33716263434965\\
0.03684	-8.464662538052\\
0.03687	-8.47612347098882\\
0.0369	-8.39635906401165\\
0.03693	-8.23162298079959\\
0.03696	-8.27940062285725\\
0.03699	-8.1241135121405\\
0.03702	-8.23333241087307\\
0.03705	-8.10775878938175\\
0.03708	-8.04311955156593\\
0.03711	-7.92481284409707\\
0.03714	-7.81164718670633\\
0.03717	-7.87851454926408\\
0.0372	-7.68140312089294\\
0.03723	-7.80940456772093\\
0.03726	-7.58717094571736\\
0.03729	-7.71925746904192\\
0.03732	-7.58813903598295\\
0.03735	-7.54608451735345\\
0.03738	-7.44951531023164\\
0.03741	-7.3569117031887\\
0.03744	-7.18139242252938\\
0.03747	-7.27491244140654\\
0.0375	-7.16333291647499\\
0.03753	-7.13950061526614\\
0.03756	-6.97341942536211\\
0.03759	-6.90119393645657\\
0.03762	-6.80443625795314\\
0.03765	-6.74041507689152\\
0.03768	-6.67887432287421\\
0.03771	-6.62009074427125\\
0.03774	-6.56399219106896\\
0.03777	-6.51024049041417\\
0.0378	-6.45862805498597\\
0.03783	-6.40966617546441\\
0.03786	-6.36253664345538\\
0.03789	-6.31755506844618\\
0.03792	-6.27452738105252\\
0.03795	-6.23349041336951\\
0.03798	-6.19381960538007\\
0.03801	-5.98183395131052\\
0.03804	-5.9520879059007\\
0.03807	-5.86906463628388\\
0.0381	-5.84554144836941\\
0.03813	-5.6483931772494\\
0.03816	-5.63331358672194\\
0.03819	-5.56391515962558\\
0.03822	-5.55379557972167\\
0.03825	-5.28180447902014\\
0.03828	-5.28223101508639\\
0.03831	-5.20010872839711\\
0.03834	-5.20552811909218\\
0.03837	-4.94911109761112\\
0.0384	-4.96375069069335\\
0.03843	-4.80818558964556\\
0.03846	-4.83022089784096\\
0.03849	-4.56182200090097\\
0.03852	-4.59347939288432\\
0.03855	-4.5413337076894\\
0.03858	-4.48825740309837\\
0.03861	-4.26206653489771\\
0.03864	-4.2787349689651\\
0.03867	-4.24030232315514\\
0.0387	-3.93833801750269\\
0.03873	-3.9963612981955\\
0.03876	-3.85478831372848\\
0.03879	-3.83105290828754\\
0.03882	-3.7802749845624\\
0.03885	-3.55697878911805\\
0.03888	-3.60416098533969\\
0.03891	-3.33297652097231\\
0.03894	-3.33060398907214\\
0.03897	-3.24543806648877\\
0.039	-3.22031726462517\\
0.03903	-3.02135383654776\\
0.03906	-3.09199814991304\\
0.03909	-2.84315038877732\\
0.03912	-2.86210653254263\\
0.03915	-2.62264535427948\\
0.03918	-2.71077825576954\\
0.03921	-2.47841796501933\\
0.03924	-2.5133881132432\\
0.03927	-2.28905649514891\\
0.0393	-2.30414069488794\\
0.03933	-2.08899956036178\\
0.03936	-2.20038397108395\\
0.03939	-1.99040174656636\\
0.03942	-2.04648178020495\\
0.03945	-1.84257459668721\\
0.03948	-1.70218745386026\\
0.03951	-1.51201518911898\\
0.03954	-1.50471970514613\\
0.03957	-1.41179184637338\\
0.0396	-1.46570223999625\\
0.03963	-1.31520981670169\\
0.03966	-1.19795285505764\\
0.03969	-1.02967286406717\\
0.03972	-0.86875794181012\\
0.03975	-0.88954121409571\\
0.03978	-0.735997509213163\\
0.03981	-0.643977455012368\\
0.03984	-0.412395965485202\\
0.03987	-0.540044193615169\\
0.0399	-0.374182022367517\\
0.03993	-0.326100856905202\\
0.03996	-0.108403214366326\\
0.03999	-0.16172529097891\\
0.04002	-0.0116895889535178\\
0.04005	0.0487549385051356\\
0.04008	0.250177875181455\\
0.04011	0.35597413400454\\
0.04014	0.484437646723016\\
0.04017	0.404652063948292\\
0.0402	0.501838161690439\\
0.04023	0.539934138038977\\
0.04026	0.719967727624179\\
0.04029	0.892675171019592\\
0.04032	0.911232439257466\\
0.04035	1.10253169706322\\
0.04038	1.14308171058342\\
0.04041	1.32494884150157\\
0.04044	1.47134419127819\\
0.04047	1.28969069296163\\
0.0405	1.46323360651044\\
0.04053	1.51933817865539\\
0.04056	1.59802850983793\\
0.04059	1.67258056233705\\
0.04062	1.80318039993777\\
0.04065	1.92887921277991\\
0.04068	2.07701394157849\\
0.04071	2.21874424906817\\
0.04074	2.2669320752171\\
0.04077	2.31243461705771\\
0.0408	2.41509643934026\\
0.04083	2.51410897620458\\
0.04086	2.63694796795945\\
0.04089	2.75406398309862\\
0.04092	2.86648664571127\\
0.04095	2.9738117586773\\
0.04098	3.07636351680265\\
0.04101	3.1746720164355\\
0.04104	3.26861475452824\\
0.04107	3.35830507375914\\
0.0411	3.44436296735102\\
0.04113	3.5265675511795\\
0.04116	3.60503183285691\\
0.04119	3.68031542416951\\
0.04122	3.75222408917593\\
0.04125	3.82083057067995\\
0.04128	3.88675343066951\\
0.04131	3.94934309420673\\
0.04134	4.00946483630528\\
0.04137	4.06693702438638\\
0.0414	4.12193429199432\\
0.04143	4.17455857335566\\
0.04146	4.22510457219546\\
0.04149	4.44794262545266\\
0.04152	4.40037997435241\\
0.04155	4.67127200019077\\
0.04158	4.58562720454437\\
0.04161	4.67373443633649\\
0.04164	4.84908521990426\\
0.04167	4.87132750516114\\
0.0417	5.12235207965287\\
0.04173	5.13253742357043\\
0.04176	5.19742183660264\\
0.04179	5.20294902484215\\
0.04182	5.38335584260944\\
0.04185	5.29467172984741\\
0.04188	5.52662235897144\\
0.04191	5.49132689037068\\
0.04194	5.80272701178147\\
0.04197	5.69667841929022\\
0.042	5.93916858119634\\
0.04203	5.8856622146548\\
0.04206	5.91773412032858\\
0.04209	6.15437675703989\\
0.04212	6.12038240738524\\
0.04215	6.34478613011425\\
0.04218	6.21428076256645\\
0.04221	6.23136019079346\\
0.04224	6.33885498893887\\
0.04227	6.47104749587561\\
0.0423	6.65363504452643\\
0.04233	6.65341723428568\\
0.04236	6.91416719865646\\
0.04239	6.84660788491476\\
0.04242	6.86469705886148\\
0.04245	6.79791253159217\\
0.04248	6.99613642923063\\
0.04251	7.0130223685887\\
0.04254	7.19944622483312\\
0.04257	7.14712209718752\\
0.0426	7.29902561366748\\
0.04263	7.30193097109485\\
0.04266	7.44773084557417\\
0.04269	7.38461995301826\\
0.04272	7.61352995989932\\
0.04275	7.42823792020861\\
0.04278	7.68268149349945\\
0.04281	7.55413876377521\\
0.04284	7.71635783614164\\
0.04287	7.78853356976889\\
0.0429	8.0010847662982\\
0.04293	7.94260448837635\\
0.04296	8.087912321595\\
0.04299	8.14380166462797\\
0.04302	8.16618358680382\\
0.04305	8.27431109006897\\
0.04308	8.34999192936082\\
0.04311	8.18823090405813\\
0.04314	8.29406084490458\\
0.04317	8.31283586901931\\
0.0432	8.50257535081758\\
0.04323	8.42250677615416\\
0.04326	8.54690579378431\\
0.04329	8.58287233547624\\
0.04332	8.67347750735499\\
0.04335	8.76015617277054\\
0.04338	8.66792769509209\\
0.04341	8.75358533668427\\
0.04344	8.78043628549095\\
0.04347	8.86246158504347\\
0.0435	9.02824879449413\\
0.04353	9.09986458680225\\
0.04356	9.0208519624599\\
0.04359	8.91637875441649\\
0.04362	9.02225957839182\\
0.04365	9.12560206587678\\
0.04368	9.30865483087215\\
0.04371	9.22122155772175\\
0.04374	9.31083020096351\\
0.04377	9.31345590536059\\
0.0438	9.45959459175101\\
0.04383	9.33724891691977\\
0.04386	9.42181110001\\
0.04389	9.24481156187549\\
0.04392	9.39271574144016\\
0.04395	9.47991428351371\\
0.04398	9.55990728095474\\
0.04401	9.63604896015362\\
0.04404	9.50584897061402\\
0.04407	9.55471442682411\\
0.0441	9.54677888251402\\
0.04413	9.68271247628984\\
0.04416	9.72601074715319\\
0.04419	9.79476663829932\\
0.04422	9.8325548064223\\
0.04425	9.86860369479222\\
0.04428	9.9030213035455\\
0.04431	9.93612970854473\\
0.04434	9.96769115781918\\
0.04437	9.99784890647824\\
0.0444	9.85155264113681\\
0.04443	9.88551940050273\\
0.04446	9.68824382506936\\
0.04449	9.72943644857618\\
0.04452	9.71386517897031\\
0.04455	9.7550787630515\\
0.04458	9.79460069410766\\
0.04461	9.91976770150307\\
0.04464	9.95250977311964\\
0.04467	10.0115603720471\\
0.0447	10.0398991122669\\
0.04473	10.0667980047575\\
0.04476	9.91790172992652\\
0.04479	10.0364098314883\\
0.04482	10.0079819614478\\
0.04485	10.151998984217\\
0.04488	10.1747532271623\\
0.04491	10.2239567023001\\
0.04494	9.98050987414378\\
0.04497	10.0080902967577\\
0.045	9.95215099298301\\
0.04503	10.0704421620348\\
0.04506	9.92225711315748\\
0.04509	10.0687209204884\\
0.04512	10.0389392810413\\
0.04515	10.0940984934884\\
0.04518	9.94399995367392\\
0.04521	9.97390673635627\\
0.04524	10.0351267666369\\
0.04527	10.0629396522024\\
0.0453	10.1170465237939\\
0.04533	10.140883914416\\
0.04536	10.1635531478172\\
0.04539	10.0100559013174\\
0.04542	9.86229406999291\\
0.04545	9.83963937494215\\
0.04548	9.90672786448429\\
0.04551	10.02842806404\\
0.04554	9.82261292208531\\
0.04557	9.97351917327714\\
0.0456	9.91970290507452\\
0.04563	9.8927313081428\\
0.04566	9.83825319242167\\
0.04569	9.8454724099253\\
0.04572	9.85283823244399\\
0.04575	9.80076257547863\\
0.04578	9.83763175639232\\
0.04581	9.84552136528313\\
0.04584	9.96851550262029\\
0.04587	9.73667300950245\\
0.0459	9.62847656386292\\
0.04593	9.58794923303253\\
0.04596	9.66592259582734\\
0.04599	9.44776839922453\\
0.04602	9.61426387009499\\
0.04605	9.57627914097929\\
0.04608	9.65149707011399\\
0.04611	9.43295027488106\\
0.04614	9.30994057873696\\
0.04617	9.37061891185071\\
0.0462	9.37143110111387\\
0.04623	9.28092645179844\\
0.04626	9.33987903086343\\
0.04629	9.42865952280156\\
0.04632	9.30794244688176\\
0.04635	9.21883261510096\\
0.04638	9.2242706748944\\
0.04641	8.96846289066778\\
0.04644	9.04039149359287\\
0.04647	9.0267719486811\\
0.0465	9.09806412340303\\
0.04653	8.99100584092794\\
0.04656	8.88794566059962\\
0.04659	8.99509452109489\\
0.04662	8.74983093285979\\
0.04665	8.77196642450514\\
0.04668	8.76938596276794\\
0.04671	8.64867917456014\\
0.04674	8.47306757610496\\
0.04677	8.51037209291131\\
0.0468	8.6072344125208\\
0.04683	8.5225775734315\\
0.04686	8.46752590996044\\
0.04689	8.33097766905832\\
0.04692	8.46248754812801\\
0.04695	8.24030657947193\\
0.04698	8.28463077970245\\
0.04701	8.12818314266896\\
0.04704	8.03453359986701\\
0.04707	8.0915716367146\\
0.0471	7.88520788870245\\
0.04713	8.00430338719668\\
0.04716	7.86071748171461\\
0.04719	7.80686768123039\\
0.04722	7.69886614620263\\
0.04725	7.59546092156505\\
0.04728	7.58437470813681\\
0.04731	7.48673363774121\\
0.04734	7.59578519384794\\
0.04737	7.49784224250499\\
0.0474	7.45978448807351\\
0.04743	7.27951093894131\\
0.04746	7.10634494652784\\
0.04749	7.00052112751095\\
0.04752	7.07445819240319\\
0.04755	6.99976771238289\\
0.04758	6.9830258410534\\
0.04761	6.91124496376509\\
0.04764	6.84220933425523\\
0.04767	6.77618276291895\\
0.0477	6.71342550606274\\
0.04773	6.56571413890933\\
0.04776	6.51114028256779\\
0.04779	6.43182105162934\\
0.04782	6.38367400100631\\
0.04785	6.33763977484574\\
0.04788	6.29398250103306\\
0.04791	6.25191243190349\\
0.04794	6.21165039962968\\
0.04797	6.08598624760059\\
0.048	6.05239268250422\\
0.04803	5.99270854508117\\
0.04806	5.96404025115088\\
0.04809	5.93647320669574\\
0.04812	5.73532374463289\\
0.04815	5.71638180152076\\
0.04818	5.46884786271552\\
0.04821	5.46147188951862\\
0.04824	5.39954294724449\\
0.04827	5.39679600895923\\
0.0483	5.39375339547829\\
0.04833	5.12895671626083\\
0.04836	5.13573994664277\\
0.04839	4.88546016680841\\
0.04842	4.90348128038803\\
0.04845	4.86590380194868\\
0.04848	4.88639135415981\\
0.04851	4.73071804415702\\
0.04854	4.66840214797048\\
0.04857	4.46556296121907\\
0.0486	4.47416919061651\\
0.04863	4.45528140831595\\
0.04866	4.23133473335649\\
0.04869	4.18961572352513\\
0.04872	3.80505593123401\\
0.04875	3.84087492646955\\
0.04878	3.79335755411656\\
0.04881	3.77301594913027\\
0.04884	3.66537059007365\\
0.04887	3.62109467508323\\
0.0489	3.6388395447778\\
0.04893	3.42226276483368\\
0.04896	3.41615541984004\\
0.04899	3.06505559605415\\
0.04902	3.13319051150746\\
0.04905	3.11651624658279\\
0.04908	2.95083330200557\\
0.04911	2.87774997084983\\
0.04914	2.63704164874457\\
0.04917	2.69635542684246\\
0.0492	2.55219182591855\\
0.04923	2.67193831125166\\
0.04926	2.46953008787761\\
0.04929	2.32995398186203\\
0.04932	2.19985103700807\\
0.04935	2.16330916602913\\
0.04938	1.98232982877803\\
0.04941	2.01072391878573\\
0.04944	1.80842930792053\\
0.04947	1.93182415319706\\
0.0495	1.64595391727882\\
0.04953	1.45438704848967\\
0.04956	1.42095677498651\\
0.04959	1.39106449775178\\
0.04962	1.27184333868008\\
0.04965	1.24387085891709\\
0.04968	1.07424798718721\\
0.04971	0.939326497803406\\
0.04974	0.957087245774744\\
0.04977	0.713221641167504\\
0.0498	0.796300768696668\\
0.04983	0.531377011172635\\
0.04986	0.709930240451644\\
0.04989	0.536538345857068\\
0.04992	0.39396129666032\\
0.04995	0.260087010732364\\
0.04998	0.104604886320799\\
0.05001	-0.0159502363089224\\
0.05004	-0.131321223419139\\
0.05007	-0.0669065711806807\\
0.0501	-0.178793995969224\\
0.05013	-0.0562078439887388\\
0.05016	-0.168557238580172\\
0.05019	-0.308573392832248\\
0.05022	-0.411750797666837\\
0.05025	-0.363204567638353\\
0.05028	-0.462130609102373\\
0.05031	-0.502028577640136\\
0.05034	-0.596162254988556\\
0.05037	-0.511501207970599\\
0.0504	-0.604179085855471\\
0.05043	-0.637609888998753\\
0.05046	-0.725898329902537\\
0.05049	-0.81039114996179\\
0.05052	-0.716365072489066\\
0.05055	-0.799920532453472\\
0.05058	-0.825181738110917\\
0.05061	-0.905124796340671\\
0.05064	-0.981707008210202\\
0.05067	-1.05503970937512\\
0.0507	-1.12511833857843\\
0.05073	-1.19213142268144\\
0.05076	-1.08171093163465\\
0.05079	-1.23665004551188\\
0.05082	-1.24330346779883\\
0.05085	-1.33325106196561\\
0.05088	-1.39125870670022\\
0.05091	-1.44668152362939\\
0.05094	-1.4996619476859\\
0.05097	-1.55032232151468\\
0.051	-1.59883623047412\\
0.05103	-1.64526293829479\\
0.05106	-1.689710406973\\
0.05109	-1.73211495959249\\
0.05112	-1.77277535125484\\
0.05115	-1.81153912990124\\
0.05118	-1.84856408080759\\
0.05121	-1.88413088896513\\
0.05124	-2.00550024982111\\
0.05127	-1.86009841291288\\
0.0513	-1.92176067241704\\
0.05133	-1.89810298090903\\
0.05136	-1.93147248113136\\
0.05139	-1.96323247401516\\
0.05142	-1.99381535424713\\
0.05145	-2.11038488245346\\
0.05148	-2.13503474353868\\
0.05151	-2.18619557373368\\
0.05154	-2.20693895306193\\
0.05157	-2.22680678207594\\
0.0516	-2.33324276354382\\
0.05163	-2.43572572491183\\
0.05166	-2.47432505517242\\
0.05169	-2.51060627857591\\
0.05172	-2.60476034282959\\
0.05175	-2.60779403999455\\
0.05178	-2.63824814976177\\
0.05181	-2.63947350330501\\
0.05184	-2.72774207371438\\
0.05187	-2.72564698818419\\
0.0519	-2.75111714094772\\
0.05193	-2.74718165110275\\
0.05196	-2.8308141619857\\
0.05199	-2.82429415022056\\
0.05202	-2.84524919812462\\
0.05205	-2.83728678861745\\
0.05208	-2.91725082381217\\
0.05211	-2.90670635441464\\
0.05214	-3.01149742219475\\
0.05217	-2.99710732110857\\
0.0522	-3.09801739690367\\
0.05223	-3.16700061918697\\
0.05226	-3.17380565108639\\
0.05229	-3.26702159423528\\
0.05232	-3.24130589996387\\
0.05235	-3.33157703620446\\
0.05238	-3.30313983304337\\
0.05241	-3.39056047136209\\
0.05244	-3.35958188563938\\
0.05247	-3.35737624384638\\
0.0525	-3.32705855251342\\
0.05253	-3.38558507475142\\
0.05256	-3.61699387503183\\
0.05259	-3.60523958434608\\
0.05262	-3.64840815355747\\
0.05265	-3.60563973453294\\
0.05268	-3.65188584274309\\
0.05271	-3.69675468212782\\
0.05274	-3.68057662327012\\
0.05277	-3.75154212521783\\
0.0528	-3.70472564134626\\
0.05283	-3.7749548766427\\
0.05286	-3.81451404042434\\
0.05289	-3.88037161499212\\
0.05292	-3.94347724765546\\
0.05295	-4.00378824606294\\
0.05298	-3.97399475215655\\
0.05301	-4.03238743160731\\
0.05304	-3.97338772713954\\
0.05307	-4.03165219068339\\
0.0531	-3.9727482832069\\
0.05313	-4.20602886169198\\
0.05316	-4.14058387147763\\
0.05319	-4.24773547076936\\
0.05322	-4.17951649302956\\
0.05325	-4.22877742584626\\
0.05328	-4.24852208042476\\
0.05331	-4.29569125636572\\
0.05334	-4.25315472730485\\
0.05337	-4.29922467375861\\
0.0534	-4.31614345631046\\
0.05343	-4.27270847127198\\
0.05346	-4.49284200967165\\
0.05349	-4.41503772881309\\
0.05352	-4.51037653711627\\
0.05355	-4.51776605988185\\
0.05358	-4.55309796550544\\
0.05361	-4.49949831899697\\
0.05364	-4.53486875460712\\
0.05367	-4.54131078616724\\
0.0537	-4.57564103681659\\
0.05373	-4.60829920310647\\
0.05376	-4.55226490259822\\
0.05379	-4.58545495609283\\
0.05382	-4.58964645482833\\
0.05385	-4.62176309271367\\
0.05388	-4.65260622291767\\
0.05391	-4.68189007144507\\
0.05394	-4.62265338440793\\
0.05397	-4.65277151691735\\
0.054	-4.65403547508482\\
0.05403	-4.68335526119714\\
0.05406	-4.71148936457571\\
0.05409	-4.73819918396605\\
0.05412	-4.76388708995094\\
0.05415	-4.78849382461726\\
0.05418	-4.8118984393314\\
0.05421	-4.83433755641418\\
0.05424	-4.85589603717668\\
0.05427	-4.78899783557146\\
0.0543	-4.81178732613035\\
0.05433	-4.80629639167113\\
0.05436	-4.82878676015679\\
0.05439	-4.85047894970639\\
0.05442	-4.87139303133358\\
0.05445	-4.89120285660587\\
0.05448	-4.91020930588989\\
0.05451	-4.92848256236621\\
0.05454	-4.9457618378813\\
0.05457	-4.96234809470734\\
0.0546	-4.89096714221226\\
0.05463	-4.90934384593853\\
0.05466	-4.89939630132788\\
0.05469	-4.91813917875596\\
0.05472	-4.9359297066176\\
0.05475	-4.95286388439288\\
0.05478	-4.96930087855135\\
0.05481	-4.98487600266655\\
0.05484	-4.9996813019891\\
0.05487	-4.92675798446726\\
0.0549	-4.94347474060591\\
0.05493	-4.93205171059849\\
0.05496	-4.94943282336759\\
0.05499	-4.96580281272919\\
0.05502	-4.89415341374739\\
0.05505	-4.91246201009884\\
0.05508	-5.07733668410281\\
0.05511	-5.08942436816518\\
0.05514	-5.06848345021675\\
0.05517	-5.07931782685327\\
0.0552	-4.97452531869959\\
0.05523	-4.98926847370554\\
0.05526	-4.97606638524126\\
0.05529	-4.99127697414215\\
0.05532	-5.00586010660071\\
0.05535	-4.93261727462112\\
0.05538	-4.94913130223201\\
0.05541	-4.85007287903111\\
0.05544	-4.87041248392863\\
0.05547	-4.86216434408043\\
0.0555	-4.88233737027799\\
0.05553	-4.81446889916104\\
0.05556	-5.0109874865866\\
0.05559	-4.91049219301544\\
0.05562	-4.98411575622223\\
0.05565	-4.88376243582901\\
0.05568	-4.90235093217087\\
0.05571	-4.892735439892\\
0.05574	-4.82445805686353\\
0.05577	-4.845563074378\\
0.0558	-4.75115068713592\\
0.05583	-4.77577480312144\\
0.05586	-4.68427075198242\\
0.05589	-4.88652901322469\\
0.05592	-4.79146576521126\\
0.05595	-4.87048142650699\\
0.05598	-4.77484533692635\\
0.05601	-4.79820294711787\\
0.05604	-4.70598431725596\\
0.05607	-4.73227077368506\\
0.0561	-4.64277808319247\\
0.05613	-4.67210530359316\\
0.05616	-4.58517518348164\\
0.05619	-4.52945101128963\\
0.05622	-4.53559497796332\\
0.05625	-4.45461602095156\\
0.05628	-4.66679785117291\\
0.05631	-4.58133160814742\\
0.05634	-4.58215819493195\\
0.05637	-4.49848015242711\\
0.0564	-4.50576904529105\\
0.05643	-4.42632413039514\\
0.05646	-4.46476286608707\\
0.05649	-4.47434460074582\\
0.05652	-4.51163168857728\\
0.05655	-4.45976598362025\\
0.05658	-4.49686564069962\\
0.05661	-4.41770769839404\\
0.05664	-4.36926292896272\\
0.05667	-4.29491881159872\\
0.0567	-4.31129516140275\\
0.05673	-4.24009978835626\\
0.05676	-4.19939028246351\\
0.05679	-4.13256546514762\\
0.05682	-4.15590200324934\\
0.05685	-4.09144242708847\\
0.05688	-4.05737231478148\\
0.05691	-3.99660447618783\\
0.05694	-4.0258237565221\\
0.05697	-4.05463566603138\\
0.057	-4.1100037950508\\
0.05703	-4.0756577585773\\
0.05706	-4.04228924438575\\
0.05709	-3.98208365299189\\
0.05712	-3.92466620744312\\
0.05715	-3.95716464135902\\
0.05718	-3.90130811371186\\
0.05721	-3.87545212723887\\
0.05724	-3.82273986020297\\
0.05727	-3.77212803800957\\
0.0573	-3.72382765166263\\
0.05733	-3.67772419493542\\
0.05736	-3.63346307021395\\
0.05739	-3.67854769748611\\
0.05742	-3.63504613077562\\
0.05745	-3.6205738210603\\
0.05748	-3.57897411131164\\
0.05751	-3.53913942257376\\
0.05754	-3.50089832466879\\
0.05757	-3.4644454989657\\
0.0576	-3.42965041103887\\
0.05763	-3.39605670502249\\
0.05766	-3.36424400944753\\
0.05769	-3.33376489008222\\
0.05772	-3.30446850712819\\
0.05775	-3.27657975200131\\
0.05778	-3.24997285377753\\
0.05781	-3.2241764195745\\
0.05784	-3.19983017121756\\
0.05787	-3.17655057806912\\
0.0579	-3.1541017741314\\
0.05793	-3.1327849922664\\
0.05796	-3.11244636162912\\
0.05799	-2.91791581143704\\
0.05802	-2.9057656829832\\
0.05805	-2.83905628476661\\
0.05808	-2.83135482915595\\
0.05811	-2.82418507754887\\
0.05814	-2.81713462882444\\
0.05817	-2.81029097648178\\
0.0582	-2.80409203769002\\
0.05823	-2.62313915014264\\
0.05826	-2.62371803255653\\
0.05829	-2.56934253019743\\
0.05832	-2.57343976519324\\
0.05835	-2.57728915700796\\
0.05838	-2.58110018714293\\
0.05841	-2.41002788091231\\
0.05844	-2.41969717162677\\
0.05847	-2.37427535812911\\
0.0585	-2.38697896945891\\
0.05853	-2.22409423607749\\
0.05856	-2.24217292058723\\
0.05859	-2.2043534902194\\
0.05862	-2.22431767063159\\
0.05865	-2.24356031964893\\
0.05868	-2.08710949732476\\
0.05871	-2.19841450815082\\
0.05874	-1.98837218099362\\
0.05877	-2.04475465239223\\
0.0588	-1.84075750692718\\
0.05883	-1.87533567614138\\
0.05886	-1.85367927913019\\
0.05889	-1.71419158842747\\
0.05892	-1.75422814960771\\
0.05895	-1.56316575099852\\
0.05898	-1.69714009698667\\
0.05901	-1.50915195881631\\
0.05904	-1.58618646328224\\
0.05907	-1.40236855543879\\
0.0591	-1.45596432346457\\
0.05913	-1.27777966409585\\
0.05916	-1.33692461725369\\
0.05919	-1.33862965101908\\
0.05922	-1.22162350230954\\
0.05925	-1.28322334972645\\
0.05928	-1.11247430165881\\
0.05931	-1.26630320467206\\
0.05934	-1.09686412233134\\
0.05937	-1.01727993205946\\
0.0594	-1.03164887891053\\
0.05943	-0.871760319241911\\
0.05946	-0.948626405709193\\
0.05949	-0.792536303794227\\
0.05952	-0.872708011152251\\
0.05955	-0.719981859782529\\
0.05958	-0.803455557032528\\
0.05961	-0.653503225444438\\
0.05964	-0.565195747828852\\
0.05967	-0.686683120147602\\
0.0597	-0.542576824201239\\
0.05973	-0.487038661819808\\
0.05976	-0.349868749633007\\
0.05979	-0.3932258927723\\
0.05982	-0.261216294181985\\
0.05985	-0.36476057123059\\
0.05988	-0.233987384031211\\
0.05991	-0.163876636332703\\
0.05994	-0.0407782136348996\\
0.05997	-0.0975966118365224\\
0.06	0.021527286363946\\
0.06003	-0.094331477211765\\
0.06006	0.112023162884453\\
0.06009	-0.0069807754648622\\
0.06012	0.136146296488432\\
0.06015	0.190085559518542\\
0.06018	0.298063344164576\\
0.06021	0.226322900124678\\
0.06024	0.331238746014513\\
0.06027	0.376765525111948\\
0.0603	0.476361628859382\\
0.06033	0.571585834623442\\
0.06036	0.488172476176131\\
0.06039	0.581605756232633\\
0.06042	0.616209068269072\\
0.06045	0.705463713250392\\
0.06048	0.790741153795809\\
0.06051	0.697534950838808\\
0.06054	0.782093591024532\\
0.06057	0.807866497731322\\
0.0606	0.888752864935303\\
0.06063	0.966105350859707\\
0.06066	1.04002391989391\\
0.06069	1.11069620226229\\
0.06072	1.17851846509074\\
0.06075	1.06842309649363\\
0.06078	1.22412198204589\\
0.06081	1.23130659407914\\
0.06084	1.3218152452508\\
0.06087	1.38024582470978\\
0.0609	1.43612720020663\\
0.06093	1.48971032761393\\
0.06096	1.54085211954688\\
0.06099	1.58972677998982\\
0.06102	1.63653060739508\\
0.06105	1.68124598327105\\
0.06108	1.54936004114691\\
0.06111	1.68399187279707\\
0.06114	1.67120194458813\\
0.06117	1.74245703771472\\
0.0612	1.78260808302518\\
0.06123	1.82099359315173\\
0.06126	1.85760179705439\\
0.06129	1.89282566364714\\
0.06132	1.92640184655165\\
0.06135	1.95850507801356\\
0.06138	1.98927690160552\\
0.06141	2.10595652335665\\
0.06144	2.1308259163386\\
0.06147	2.18212174493721\\
0.0615	2.20304476080017\\
0.06153	2.22321600058621\\
0.06156	2.24244733113545\\
0.06159	2.26073652700457\\
0.06162	2.36557491037957\\
0.06165	2.37921718796539\\
0.06168	2.4196098132294\\
0.06171	2.43031530907237\\
0.06174	2.440484259076\\
0.06177	2.53756939733264\\
0.0618	2.63114474894303\\
0.06183	2.74848351142281\\
0.06186	2.77346724870505\\
0.06189	2.79683925239644\\
0.06192	2.79091588894442\\
0.06195	2.78545680426385\\
0.06198	2.86755356688231\\
0.06201	2.8591724183314\\
0.06204	2.96605688692907\\
0.06207	2.95360481346802\\
0.0621	2.96890496689066\\
0.06213	2.95569473336369\\
0.06216	3.03039905035753\\
0.06219	3.01498991485704\\
0.06222	3.11513984401621\\
0.06225	3.18356562773604\\
0.06228	3.2769610305743\\
0.06231	3.27890061711008\\
0.06234	3.36759790347902\\
0.06237	3.33746565573662\\
0.0624	3.33599935904089\\
0.06243	3.3942927972635\\
0.06246	3.36306014650044\\
0.06249	3.44798021938359\\
0.06252	3.41449029026749\\
0.06255	3.49716333404745\\
0.06258	3.54888475409711\\
0.06261	3.62636220136063\\
0.06264	3.6130975755409\\
0.06267	3.68714905460195\\
0.0627	3.64310342342367\\
0.06273	3.71591856688498\\
0.06276	3.67066770097351\\
0.06279	3.74224191917358\\
0.06282	3.69584488476663\\
0.06285	3.94112787730555\\
0.06288	3.88720987766176\\
0.06291	4.00562480757148\\
0.06294	3.94764138782166\\
0.06297	4.00702798786438\\
0.063	3.94928436260303\\
0.06303	4.00870857122065\\
0.06306	4.03795541692112\\
0.06309	4.00692749621401\\
0.06312	4.06378096015705\\
0.06315	4.00335081552249\\
0.06318	4.06047798738219\\
0.06321	4.26243343183583\\
0.06324	4.22259102584438\\
0.06327	4.32629211453671\\
0.0633	4.25453897486258\\
0.06333	4.30058389315361\\
0.06336	4.31723669005562\\
0.06339	4.36131781342266\\
0.06342	4.31589328949974\\
0.06345	4.35937863254685\\
0.06348	4.37355751223245\\
0.06351	4.32768104640638\\
0.06354	4.54545853340463\\
0.06357	4.46531990776157\\
0.0636	4.5583495404492\\
0.06363	4.56384242919648\\
0.06366	4.59693775695502\\
0.06369	4.62893553657611\\
0.06372	4.5719043962232\\
0.06375	4.60419848934175\\
0.06378	4.6076108796742\\
0.06381	4.63903130413669\\
0.06384	4.6688310102165\\
0.06387	4.69769597714418\\
0.0639	4.63764950235953\\
0.06393	4.66707029627675\\
0.06396	4.66781789667264\\
0.06399	4.69649827728785\\
0.06402	4.72382675902364\\
0.06405	4.75021851578563\\
0.06408	4.7753736902036\\
0.06411	4.79940338341409\\
0.06414	4.82251295011085\\
0.06417	4.75707937624252\\
0.0642	4.78114992840658\\
0.06423	4.7770171274095\\
0.06426	4.80085438244282\\
0.06429	4.82385970604256\\
0.06432	4.84587931590952\\
0.06435	4.8668048807606\\
0.06438	4.8867214256349\\
0.06441	4.90604670005613\\
0.06444	4.92426043394625\\
0.06447	4.94188459025049\\
0.0645	4.95876626558018\\
0.06453	4.97476917572875\\
0.06456	4.98998276798822\\
0.06459	5.0048109349041\\
0.06462	4.93143985145747\\
0.06465	4.9480362001211\\
0.06468	4.93662389705059\\
0.06471	4.95355304378887\\
0.06474	4.96961740536132\\
0.06477	4.98548003287061\\
0.0648	5.00024921273393\\
0.06483	5.01450468328057\\
0.06486	5.02822656097837\\
0.06489	4.95376039190206\\
0.06492	4.96932108843363\\
0.06495	4.95705779294621\\
0.06498	4.97306442760049\\
0.06501	4.9885075548669\\
0.06504	5.00335877851639\\
0.06507	4.93002884215541\\
0.0651	4.94657699160106\\
0.06513	4.9352947338363\\
0.06516	4.95224844114336\\
0.06519	4.88119083522264\\
0.06522	4.90008543327306\\
0.06525	4.89056105570498\\
0.06528	5.0844856305709\\
0.06531	5.00888826841022\\
0.06534	4.99097935142027\\
0.06537	4.97694084729877\\
0.0654	4.96396948187189\\
0.06543	4.97993036623881\\
0.06546	4.90761711650784\\
0.06549	4.92527035340287\\
0.06552	4.91480488449562\\
0.06555	4.84541609672076\\
0.06558	4.86561144859989\\
0.06561	4.7704273742147\\
0.06564	4.96892098643459\\
0.06567	4.87038997084334\\
0.0657	4.94568645418576\\
0.06573	4.8470277509867\\
0.06576	4.8672787048806\\
0.06579	4.77168384281706\\
0.06582	4.79550254859353\\
0.06585	4.79051489502724\\
0.06588	4.72648200877853\\
0.06591	4.75214697037298\\
0.06594	4.66175431434139\\
0.06597	4.86489871228824\\
0.066	4.77086212709339\\
0.06603	4.76333839722923\\
0.06606	4.75915231340223\\
0.06609	4.66836831773369\\
0.06612	4.69660240111648\\
0.06615	4.60851660708713\\
0.06618	4.639224494222\\
0.06621	4.55388211617583\\
0.06624	4.58688110325258\\
0.06627	4.50360964400039\\
0.0663	4.45164168774815\\
0.06633	4.6358512834237\\
0.06636	4.55188179121288\\
0.06639	4.55372985368872\\
0.06642	4.47142997689267\\
0.06645	4.4800386624712\\
0.06648	4.40136991663681\\
0.06651	4.44118045300443\\
0.06654	4.36434590638241\\
0.06657	4.31827706345691\\
0.0666	4.24622650225335\\
0.06663	4.43949100885728\\
0.06666	4.36399215532249\\
0.06669	4.37396480114138\\
0.06672	4.29961017875954\\
0.06675	4.22828213226744\\
0.06678	4.24729836264661\\
0.06681	4.17912725884228\\
0.06684	4.22841839089955\\
0.06687	4.16079035321244\\
0.0669	4.12377367554824\\
0.06693	4.060108731358\\
0.06696	3.99909167756409\\
0.06699	3.94109654562061\\
0.06702	3.97270638346889\\
0.06705	3.91621758996748\\
0.06708	3.88985527910903\\
0.06711	3.83638460841616\\
0.06714	3.78510853465011\\
0.06717	3.82381467336344\\
0.0672	3.86120865964453\\
0.06723	3.83772221198185\\
0.06726	3.81466201450081\\
0.06729	3.85190613343723\\
0.06732	3.80063240769613\\
0.06735	3.77922765526148\\
0.06738	3.73060502532485\\
0.06741	3.68411037617767\\
0.06744	3.639656846129\\
0.06747	3.5970909977113\\
0.0675	3.55635380023633\\
0.06753	3.51749417271848\\
0.06756	3.48031481688887\\
0.06759	3.532085055367\\
0.06762	3.49489522427148\\
0.06765	3.48675630562686\\
0.06768	3.45074645459033\\
0.06771	3.41653125206111\\
0.06774	3.38362167108576\\
0.06777	3.17770180269998\\
0.0678	3.15394549651437\\
0.06783	3.07653517612885\\
0.06786	3.05855594326463\\
0.06789	3.04126557304629\\
0.06792	3.02486596797971\\
0.06795	3.00914842309448\\
0.06798	2.99401826974068\\
0.06801	2.97966121693415\\
0.06804	2.96590022670349\\
0.06807	2.95264615293456\\
0.0681	2.94011174848007\\
0.06813	2.92808477538432\\
0.06816	2.74172474349283\\
0.06819	2.737188046838\\
0.06822	2.67782567173734\\
0.06825	2.67712391983731\\
0.06828	2.67665766976163\\
0.06831	2.67604935043944\\
0.06834	2.50075211150202\\
0.06837	2.50662286423419\\
0.0684	2.45731767331711\\
0.06843	2.46628396272082\\
0.06846	2.3001997917726\\
0.06849	2.40219567505201\\
0.06852	2.18338112024508\\
0.06855	2.23109879362886\\
0.06858	2.19387036816378\\
0.06861	2.21430700516741\\
0.06864	2.23385462541161\\
0.06867	2.07788342872482\\
0.0687	2.10217049870369\\
0.06873	1.89573087384606\\
0.06876	1.92799300385274\\
0.06879	1.90391837683707\\
0.06882	1.93695411809641\\
0.06885	1.79389980630433\\
0.06888	1.83050624053036\\
0.06891	1.63588764915541\\
0.06894	1.67941351163685\\
0.06897	1.7536261871994\\
0.069	1.61917091418748\\
0.06903	1.69143810745807\\
0.06906	1.50300325635984\\
0.06909	1.55232112946107\\
0.06912	1.36980766584617\\
0.06915	1.4250195134109\\
0.06918	1.24813319726117\\
0.06921	1.30848442137967\\
0.06924	1.13674996554491\\
0.06927	1.28946900448022\\
0.0693	1.1190947084227\\
0.06933	1.21315741299012\\
0.06936	1.04559426284418\\
0.06939	1.11479283795514\\
0.06942	0.951385643977369\\
0.06945	0.850075210533755\\
0.06948	0.871656951743259\\
0.06951	0.718829193591651\\
0.06954	0.802428151643751\\
0.06957	0.652554900580225\\
0.0696	0.738885547765122\\
0.06963	0.591971386988121\\
0.06966	0.768327106827721\\
0.06969	0.620728993033295\\
0.06972	0.561840688632654\\
0.06975	0.421274401261251\\
0.06978	0.286873805234761\\
0.06981	0.333018564484277\\
0.06984	0.203745872355628\\
0.06987	0.309655895702995\\
0.0699	0.0939072300038939\\
0.06993	0.204070373226211\\
0.06996	0.0522491309630676\\
0.06999	0.164739857795802\\
0.07002	0.0429166610446193\\
0.07005	-0.0189936920164789\\
0.07008	-0.134234477008593\\
0.07011	-0.0696451741806762\\
0.07014	-0.181478115543492\\
0.07017	-0.233548661940336\\
0.0702	-0.339267108171188\\
0.07023	-0.265924650317341\\
0.07026	-0.369135104507339\\
0.07029	-0.41292036761251\\
0.07032	-0.511065241773201\\
0.07035	-0.604883363134021\\
0.07038	-0.519704641605563\\
0.07041	-0.61196674001715\\
0.07044	-0.732657985905087\\
0.07047	-0.64266070741907\\
0.0705	-0.757518778960356\\
0.07053	-0.784526538382305\\
0.07056	-0.866334260648768\\
0.07059	-0.94453621936604\\
0.07062	-1.01956130432652\\
0.07065	-1.09113432712856\\
0.07068	-0.98493472061411\\
0.07071	-1.0569140231617\\
0.07074	-1.07071876163115\\
0.07077	-1.1400505879091\\
0.0708	-1.20658079170545\\
0.07083	-1.26993127465692\\
0.07086	-1.33066463394839\\
0.07089	-1.38886067777637\\
0.07092	-1.444330416367\\
0.07095	-1.49737531953743\\
0.07098	-1.54834511431843\\
0.07101	-1.59680126752712\\
0.07104	-1.64328500509538\\
0.07107	-1.68786649122389\\
0.0711	-1.73030732590901\\
0.07113	-1.77084926025179\\
0.07116	-1.80988381515489\\
0.07119	-1.84698549327461\\
0.07122	-1.88256313887696\\
0.07125	-1.91674384713718\\
0.07128	-1.94921240995362\\
0.07131	-1.98021201262869\\
0.07134	-2.09744220021963\\
0.07137	-2.12269945252663\\
0.0714	-2.17432117157154\\
0.07143	-2.19572835834534\\
0.07146	-2.21610138419004\\
0.07149	-2.23552277547192\\
0.07152	-2.25427113242958\\
0.07155	-2.27202696703822\\
0.07158	-2.37638859433269\\
0.07161	-2.3896697319553\\
0.07164	-2.42964035909525\\
0.07167	-2.43968642506112\\
0.0717	-2.44962080689116\\
0.07173	-2.54616744579819\\
0.07176	-2.55189495968231\\
0.07179	-2.58495132347211\\
0.07182	-2.58831122634881\\
0.07185	-2.59150710942791\\
0.07188	-2.68213199046693\\
0.07191	-2.68185560204364\\
0.07194	-2.70909431238253\\
0.07197	-2.7072094906239\\
0.072	-2.7926631507569\\
0.07203	-2.87504244673809\\
0.07206	-2.98192902854857\\
0.07209	-2.99670339487345\\
0.07212	-3.09757563127985\\
0.07215	-3.07927284049011\\
0.07218	-3.08929468909166\\
0.07221	-3.15802753598289\\
0.07224	-3.1371845909424\\
0.07227	-3.14457781850663\\
0.0723	-3.21094407858101\\
0.07233	-3.27526652605867\\
0.07236	-3.36461480286122\\
0.07239	-3.36279964518218\\
0.07242	-3.4478256584757\\
0.07245	-3.41414875991058\\
0.07248	-3.49695106602139\\
0.07251	-3.46133088419831\\
0.07254	-3.54190814735741\\
0.07257	-3.504291365873\\
0.0726	-3.58316836868269\\
0.07263	-3.63112373604547\\
0.07266	-3.70494827847662\\
0.07269	-3.6884064846337\\
0.07272	-3.75907341806025\\
0.07275	-3.79918162532045\\
0.07278	-3.77860355744113\\
0.07281	-3.8453697431537\\
0.07284	-3.794458733843\\
0.07287	-3.86073133802284\\
0.0729	-3.80912005453437\\
0.07293	-3.87447201650262\\
0.07296	-3.82255955143919\\
0.07299	-4.06225284101395\\
0.07302	-4.00317216479833\\
0.07305	-4.11635908898154\\
0.07308	-4.05379622542248\\
0.07311	-4.10843939881758\\
0.07314	-4.13347500913363\\
0.07317	-4.09824853744367\\
0.0732	-4.15112274361038\\
0.07323	-4.08687414191722\\
0.07326	-4.14043641459449\\
0.07329	-4.33881169556224\\
0.07332	-4.29577456999634\\
0.07335	-4.39613645353018\\
0.07338	-4.32141400509514\\
0.07341	-4.36460365914732\\
0.07344	-4.3783600518097\\
0.07347	-4.41976342958292\\
0.0735	-4.37181684486062\\
0.07353	-4.41280846296921\\
0.07356	-4.42473614950969\\
0.07359	-4.46406743122849\\
0.07362	-4.50155291728354\\
0.07365	-4.45024776762883\\
0.07368	-4.4877285609422\\
0.07371	-4.49621737237854\\
0.07374	-4.53256949078244\\
0.07377	-4.56718412908027\\
0.0738	-4.51280105864178\\
0.07383	-4.54775448332865\\
0.07386	-4.7285561338559\\
0.07389	-4.75577652043044\\
0.07392	-4.7493777425848\\
0.07395	-4.77410263070243\\
0.07398	-4.77009673738568\\
0.07401	-4.79414345691847\\
0.07404	-4.81760255156416\\
0.07407	-4.83965756294291\\
0.0741	-4.86090806276111\\
0.07413	-4.79403657718465\\
0.07416	-4.81653525132775\\
0.07419	-4.81053312228568\\
0.07422	-4.83327377133149\\
0.07425	-4.85464909107029\\
0.07428	-4.87523803642084\\
0.07431	-4.89511770039606\\
0.07434	-4.91384179151778\\
0.07437	-4.93165348566113\\
0.0744	-4.94911848835484\\
0.07443	-4.96544440518002\\
0.07446	-4.98120366416421\\
0.07449	-4.99647072730439\\
0.07452	-5.01076270912586\\
0.07455	-4.9371062446007\\
0.07458	-4.95364203944957\\
0.07461	-4.94167210024828\\
0.07464	-4.95848156740141\\
0.07467	-4.97467394893936\\
0.0747	-4.98995281982615\\
0.07473	-5.00456108613217\\
0.07476	-5.01881874662311\\
0.07479	-5.03205216221723\\
0.07482	-5.04491875286672\\
0.07485	-4.97000710915003\\
0.07488	-4.98491693666802\\
0.07491	-4.97163343579155\\
0.07494	-4.98730322105286\\
0.07497	-5.00193841985632\\
0.075	-5.01607805274499\\
0.07503	-4.94246990747331\\
0.07506	-4.95853334075959\\
0.07509	-4.9464186726899\\
0.07512	-4.96320237331373\\
0.07515	-4.89148996070077\\
0.07518	-4.90983215607432\\
0.07521	-4.90014385346058\\
0.07524	-4.91869714440396\\
0.07527	-4.93637946133291\\
0.0753	-4.86621002104719\\
0.07533	-5.06050468964055\\
0.07536	-4.9578471901952\\
0.07539	-5.02940761003261\\
0.07542	-4.92711886034626\\
0.07545	-4.94387946464081\\
0.07548	-4.93241724217643\\
0.07551	-4.94977665433683\\
0.07554	-4.87862467118088\\
0.07557	-4.89753022562068\\
0.0756	-4.80097716200197\\
0.07563	-4.9980608479289\\
0.07566	-4.89823495366772\\
0.07569	-4.97232579203592\\
0.07572	-4.87248328222964\\
0.07575	-4.89157402341854\\
0.07578	-4.79504441974113\\
0.07581	-4.81769874850072\\
0.07584	-4.81177476739687\\
0.07587	-4.74681392784803\\
0.0759	-4.77161091891935\\
0.07593	-4.68031082359287\\
0.07596	-4.70779483670668\\
0.07599	-4.70689659497651\\
0.07602	-4.73380919585393\\
0.07605	-4.75968360363127\\
0.07608	-4.69717367368661\\
0.07611	-4.72383830641598\\
0.07614	-4.63470146886756\\
0.07617	-4.66435184523931\\
0.0762	-4.57769830417038\\
0.07623	-4.60973214102697\\
0.07626	-4.61310685113917\\
0.07629	-4.64413363927443\\
0.07632	-4.58643745724095\\
0.07635	-4.61825421529157\\
0.07638	-4.53361461891912\\
0.07641	-4.56746067673617\\
0.07644	-4.48534687321191\\
0.07647	-4.43390278880796\\
0.0765	-4.35668615954133\\
0.07653	-4.37045009082286\\
0.07656	-4.29660930982876\\
0.07659	-4.340788032799\\
0.07662	-4.2685411664072\\
0.07665	-4.31398425751564\\
0.07668	-4.33001459130308\\
0.07671	-4.28619610442094\\
0.07674	-4.33087280842432\\
0.07677	-4.25882700969079\\
0.0768	-4.21742508095529\\
0.07683	-4.14972012719463\\
0.07686	-4.17223160874516\\
0.07689	-4.10722922542797\\
0.07692	-4.07234828390427\\
0.07695	-4.01092718954928\\
0.07698	-3.95226551743857\\
0.07701	-3.98349033404544\\
0.07704	-3.92650893202642\\
0.07707	-3.89964734639805\\
0.0771	-3.84573781361292\\
0.07713	-3.79420938350868\\
0.07716	-3.83233808114652\\
0.07719	-3.78206163897694\\
0.07722	-3.8487178877387\\
0.07725	-3.79783597727926\\
0.07728	-3.863723205671\\
0.07731	-3.81209889427092\\
0.07734	-3.79020381676335\\
0.07737	-3.74096716838004\\
0.0774	-3.69403959520652\\
0.07743	-3.64923100080825\\
0.07746	-3.6061666711465\\
0.07749	-3.5651464403593\\
0.07752	-3.52594542701773\\
0.07755	-3.57557855770656\\
0.07758	-3.53650791072321\\
0.07761	-3.52661417375277\\
0.07764	-3.48888124094296\\
0.07767	-3.45298979279994\\
0.0777	-3.41867131287103\\
0.07773	-3.38560788700794\\
0.07776	-3.35418392901663\\
0.07779	-3.32417988014712\\
0.07782	-3.29526467511898\\
0.07785	-3.26781852829474\\
0.07788	-3.24156310057297\\
0.07791	-3.04146132039087\\
0.07794	-3.02395787841989\\
0.07797	-2.95205546217602\\
0.078	-2.9392533881559\\
0.07803	-2.92738225626084\\
0.07806	-2.91589275939358\\
0.07809	-2.90482166408123\\
0.07812	-2.89454482410134\\
0.07815	-2.88437167115002\\
0.07818	-2.70009559222211\\
0.07821	-2.69720459995035\\
0.07824	-2.63962785367407\\
0.07827	-2.64064854360827\\
0.0783	-2.64168448145063\\
0.07833	-2.46795743724166\\
0.07836	-2.47509727730636\\
0.07839	-2.42728559487293\\
0.07842	-2.43762708410619\\
0.07845	-2.44731248567158\\
0.07848	-2.2822058852591\\
0.07851	-2.38486575108347\\
0.07854	-2.16691488028665\\
0.07857	-2.21522029233393\\
0.0786	-2.17875614410266\\
0.07863	-2.19989054440449\\
0.07866	-2.04526723269232\\
0.07869	-2.07110524758127\\
0.07872	-2.04067923476604\\
0.07875	-1.89317332625689\\
0.07878	-1.92542178955443\\
0.07881	-1.90149282078958\\
0.07884	-1.93465694215094\\
0.07887	-1.79179938655884\\
0.0789	-1.8284764282312\\
0.07893	-1.63400816558215\\
0.07896	-1.67769987874438\\
0.07899	-1.57717826393801\\
0.07902	-1.62391594752519\\
0.07905	-1.46640974676172\\
0.07908	-1.51736413528945\\
0.07911	-1.33642457294022\\
0.07914	-1.39300549687631\\
0.07917	-1.21752828846664\\
0.0792	-1.36671561150801\\
0.07923	-1.19299958602653\\
0.07926	-1.28385295796577\\
0.07929	-1.1131762014625\\
0.07932	-1.17946124162087\\
0.07935	-1.01318147559083\\
0.07938	-1.08394366763746\\
0.07941	-0.921883777359289\\
0.07944	-0.996497777175947\\
0.07947	-0.838354076676623\\
0.0795	-0.916597918832545\\
0.07953	-0.761788839586904\\
0.07956	-0.843484355187122\\
0.07959	-0.604492001924245\\
0.07962	-0.692321761371527\\
0.07965	-0.519342841176298\\
0.07968	-0.611479621021568\\
0.07971	-0.469995310156968\\
0.07974	-0.564366873642963\\
0.07977	-0.42488779920251\\
0.0798	-0.346540006688743\\
0.07983	-0.215367665682263\\
0.07986	-0.264710440726377\\
0.07989	-0.13829205134748\\
0.07992	-0.247131628681393\\
0.07995	-0.0340999651556947\\
0.07998	-0.146790464986061\\
0.08001	0.00240167672992531\\
0.08004	0.0623360109749772\\
0.08007	0.175699906896235\\
0.0801	0.109210044563096\\
0.08013	0.219372566970134\\
0.08016	0.0949683978566782\\
0.08019	0.205589042712022\\
0.08022	0.256632643152456\\
0.08025	0.361569067643253\\
0.08028	0.461691246277928\\
0.08031	0.383041701262051\\
0.08034	0.568513021177069\\
0.08037	0.429564414978668\\
0.0804	0.553747761708834\\
0.08043	0.589629516656268\\
0.08046	0.679915465996043\\
0.08049	0.766225262964584\\
0.08052	0.849005780916725\\
0.08055	0.928019888339162\\
0.08058	0.828917365736124\\
0.08061	0.90767582958301\\
0.08064	0.9280047226722\\
0.08067	1.00354992718199\\
0.0807	1.07601969784236\\
0.08073	1.1450845681963\\
0.08076	1.21125550088856\\
0.08079	1.27463090451843\\
0.08082	1.33509619767627\\
0.08085	1.21820149535429\\
0.08088	1.27999689224126\\
0.08091	1.28409105340549\\
0.08094	1.34429002643017\\
0.08097	1.40180256752765\\
0.081	1.45671277206469\\
0.08103	1.50925927146003\\
0.08106	1.559609027878\\
0.08109	1.60763767714055\\
0.08112	1.65373974016813\\
0.08115	1.69777445316614\\
0.08118	1.73978213097691\\
0.08121	1.77996760555281\\
0.08124	1.81854791689682\\
0.08127	1.85529303333719\\
0.0813	1.97794966243829\\
0.08133	2.00842135330147\\
0.08136	2.06501760332972\\
0.08139	2.09105225319996\\
0.08142	2.11604266696455\\
0.08145	2.13985869741119\\
0.08148	2.16273370392364\\
0.08151	2.1845375710318\\
0.08154	2.29278564277431\\
0.08157	2.30948694302437\\
0.0816	2.35302151880905\\
0.08163	2.36654390231926\\
0.08166	2.37951703241199\\
0.08169	2.3919280682046\\
0.08172	2.49104845233772\\
0.08175	2.49916566648734\\
0.08178	2.53444889693626\\
0.08181	2.53999953552181\\
0.08184	2.63281985016017\\
0.08187	2.63476814839013\\
0.0819	2.66406222559453\\
0.08193	2.75152170459879\\
0.08196	2.83563616063089\\
0.08199	2.85690099464145\\
0.08202	2.96394541411925\\
0.08205	2.95133540965898\\
0.08208	2.96690129750027\\
0.08211	3.04111526894159\\
0.08214	3.02525092699652\\
0.08217	3.03758716306736\\
0.0822	3.10867825513035\\
0.08223	3.17729568414972\\
0.08226	3.27092150659031\\
0.08229	3.2732568713403\\
0.08232	3.36199694055449\\
0.08235	3.33208391738476\\
0.08238	3.4185555420839\\
0.08241	3.38624218152689\\
0.08244	3.38279359936104\\
0.08247	3.35153592915173\\
0.0825	3.40886973688276\\
0.08253	3.4643087519356\\
0.08256	3.45826639486311\\
0.08259	3.45158710750569\\
0.08262	3.67945374082816\\
0.08265	3.63708515929178\\
0.08268	3.76629923364271\\
0.08271	3.71867430167449\\
0.08274	3.78817230409166\\
0.08277	3.73987717894463\\
0.0828	3.80840440598362\\
0.08283	3.75915391659514\\
0.08286	3.82689873028507\\
0.08289	3.8642071453518\\
0.08292	3.92789881524338\\
0.08295	3.98899086450223\\
0.08298	4.0472303371183\\
0.08301	4.01552848713803\\
0.08304	4.07220275728174\\
0.08307	4.01135870339832\\
0.0831	4.0680507622987\\
0.08313	4.00758121774161\\
0.08316	4.23926003632877\\
0.08319	4.17233340344009\\
0.08322	4.27820945217486\\
0.08325	4.29591783015429\\
0.08328	4.25337646905321\\
0.08331	4.29951290934256\\
0.08334	4.31636645981288\\
0.08337	4.36030763480682\\
0.0834	4.31512936727498\\
0.08343	4.35862543354349\\
0.08346	4.28534046324067\\
0.08349	4.50498110887066\\
0.08352	4.51395849537207\\
0.08355	4.6055170613256\\
0.08358	4.54953271133865\\
0.08361	4.58269358793232\\
0.08364	4.58724565506424\\
0.08367	4.61951704556608\\
0.0837	4.56293082110047\\
0.08373	4.59556465398665\\
0.08376	4.59939566685091\\
0.08379	4.63106626361194\\
0.08382	4.66147653798107\\
0.08385	4.60311570503584\\
0.08388	4.63399011228846\\
0.08391	4.63620688426473\\
0.08394	4.66627478774368\\
0.08397	4.69502646977024\\
0.084	4.72264253286891\\
0.08403	4.74894249164447\\
0.08406	4.77409029433616\\
0.08409	4.79826440009855\\
0.08412	4.73389506598774\\
0.08415	4.75908249463564\\
0.08418	4.7558441184535\\
0.08421	4.78069345715006\\
0.08424	4.80447035797247\\
0.08427	4.82731156148876\\
0.0843	4.84904489935805\\
0.08433	4.86984411947061\\
0.08436	4.88983786369192\\
0.08439	4.90884503717938\\
0.08442	4.92703910858101\\
0.08445	4.94454163221886\\
0.08448	4.9611637061746\\
0.08451	4.97707855417184\\
0.08454	4.9924015276438\\
0.08457	5.0069368970169\\
0.0846	5.02085767112157\\
0.08463	4.94693874941318\\
0.08466	4.96277927218722\\
0.08469	4.95058981616802\\
0.08472	4.96709293642182\\
0.08475	4.98266146422976\\
0.08478	4.99763215261749\\
0.08481	5.01212103088214\\
0.08484	5.0257796914985\\
0.08487	5.03888885069192\\
0.0849	5.05154476032511\\
0.08493	4.97601440660149\\
0.08496	4.9906334886523\\
0.08499	4.97740728498005\\
0.08502	4.99258589448368\\
0.08505	5.00718816311243\\
0.08508	4.93381008401646\\
0.08511	4.95028353212302\\
0.08514	4.93862384204991\\
0.08517	4.95563149640366\\
0.0852	4.88430758680007\\
0.08523	5.07787388832566\\
0.08526	4.97447432164617\\
0.08529	5.04542765750717\\
0.08532	5.0295485324733\\
0.08535	5.04242531990221\\
0.08538	4.96760052146483\\
0.08541	4.98258962132697\\
0.08544	4.88221876237815\\
0.08547	4.90102661854366\\
0.0855	4.89152386608795\\
0.08553	4.91047107024576\\
0.08556	4.84128430070658\\
0.08559	4.86183672409176\\
0.08562	4.76662094844043\\
0.08565	4.79049105698369\\
0.08568	4.96068168966597\\
0.08571	4.89051454074082\\
0.08574	4.87760041854367\\
0.08577	4.86864602350724\\
0.0858	4.7731101518919\\
0.08583	4.79657665883806\\
0.08586	4.79175627484215\\
0.08589	4.72765907362022\\
0.08592	4.75305167233748\\
0.08595	4.66279999009084\\
0.08598	4.86591046332473\\
0.08601	4.77178006412919\\
0.08604	4.76413882391737\\
0.08607	4.76005642107753\\
0.0861	4.66915760897469\\
0.08613	4.69718291718538\\
0.08616	4.6093449394604\\
0.08619	4.63995446779039\\
0.08622	4.55449023751386\\
0.08625	4.58758812942733\\
0.08628	4.59175443927196\\
0.08631	4.62372676132357\\
0.08634	4.56714855525439\\
0.08637	4.59956015083106\\
0.0864	4.51575614071537\\
0.08643	4.46325222935138\\
0.08646	4.47212421638525\\
0.08649	4.39388774434418\\
0.08652	4.43405871134138\\
0.08655	4.44487827953958\\
0.08658	4.4833138653669\\
0.08661	4.43274474199973\\
0.08664	4.38366543661311\\
0.08667	4.30862162930988\\
0.0867	4.32441675244385\\
0.08673	4.25272598718788\\
0.08676	4.29886582974439\\
0.08679	4.22825629144571\\
0.08682	4.18814652079939\\
0.08685	4.12167071235589\\
0.08688	4.05816281412116\\
0.08691	4.0847756182454\\
0.08694	4.02344698737455\\
0.08697	3.99226943516224\\
0.087	3.93438096909337\\
0.08703	3.96633332560826\\
0.08706	3.9102311178117\\
0.08709	3.88397510528273\\
0.08712	3.91816757490533\\
0.08715	3.95159562497916\\
0.08718	3.92400770222202\\
0.08721	3.89714623092716\\
0.08724	3.84350045824274\\
0.08727	3.79203524972797\\
0.0873	3.83026224184481\\
0.08733	3.780123538074\\
0.08736	3.75936757140713\\
0.08739	3.71160521753422\\
0.08742	3.66607253420279\\
0.08745	3.62234494911842\\
0.08748	3.58059068453605\\
0.08751	3.54068686558607\\
0.08754	3.50231401687786\\
0.08757	3.46575164014414\\
0.0876	3.43092683959175\\
0.08763	3.3974485894669\\
0.08766	3.36549439990387\\
0.08769	3.3349589486443\\
0.08772	3.30555430149405\\
0.08775	3.27756487092799\\
0.08778	3.25093633430758\\
0.08781	3.22530335830154\\
0.08784	3.200850567614\\
0.08787	3.17748605982628\\
0.0879	3.15494605243977\\
0.08793	3.13351872685192\\
0.08796	3.11316395420537\\
0.08799	2.91877301191798\\
0.08802	2.9064617599103\\
0.08805	2.83980224172052\\
0.08808	2.83186636643775\\
0.08811	2.82472189568683\\
0.08814	2.81768532378787\\
0.08817	2.81093414072898\\
0.0882	2.80463606422505\\
0.08823	2.62371371740811\\
0.08826	2.62420433494384\\
0.08829	2.56983185069515\\
0.08832	2.57377470188623\\
0.08835	2.57773978311441\\
0.08838	2.58149945212091\\
0.08841	2.41048556562824\\
0.08844	2.42015497165479\\
0.08847	2.37466722462114\\
0.0885	2.38727724985179\\
0.08853	2.2245178359983\\
0.08856	2.24246247351145\\
0.08859	2.2047367364154\\
0.08862	2.2246574782584\\
0.08865	2.06901490634256\\
0.08868	2.18104578408505\\
0.08871	1.97187818796265\\
0.08874	2.02865997842831\\
0.08877	1.82557132700795\\
0.0888	1.8607440935552\\
0.08883	1.839570670244\\
0.08886	1.87556576504836\\
0.08889	1.7352030529129\\
0.08892	1.77426703357649\\
0.08895	1.58230507814659\\
0.08898	1.62811377667852\\
0.08901	1.61701562579994\\
0.08904	1.48795300713279\\
0.08907	1.62530242997749\\
0.0891	1.44029168466735\\
0.08913	1.52032309949545\\
0.08916	1.33938527242593\\
0.08919	1.39567233467891\\
0.08922	1.22007516625387\\
0.08925	1.28173193368842\\
0.08928	1.11106499103751\\
0.08931	1.17742402649557\\
0.08934	1.01142284981995\\
0.08937	1.16947608645417\\
0.0894	1.00443387363387\\
0.08943	0.928784512445732\\
0.08946	0.946999768317578\\
0.08949	0.790982746586853\\
0.08952	0.871268045897925\\
0.08955	0.718536611845948\\
0.08958	0.802003082311271\\
0.08961	0.652291989514267\\
0.08964	0.563929494193221\\
0.08967	0.598074662932176\\
0.0897	0.457166837161737\\
0.08973	0.552068486812605\\
0.08976	0.325770277032376\\
0.08979	0.425749153934096\\
0.08982	0.264434590796118\\
0.08985	0.367617420233645\\
0.08988	0.236756719464996\\
0.08991	0.166608174848208\\
0.08994	0.0431978550214608\\
0.08997	0.100032745079903\\
0.09	-0.0190282468495125\\
0.09003	0.0964893365676538\\
0.09006	-0.109961571713884\\
0.09009	0.009048515952497\\
0.09012	-0.134200655791754\\
0.09015	-0.188389592589934\\
0.09018	-0.29611792815815\\
0.09021	-0.224511924621971\\
0.09024	-0.3296761986103\\
0.09027	-0.37516541255182\\
0.0903	-0.474883931917283\\
0.09033	-0.570326035498415\\
0.09036	-0.486688274398336\\
0.09039	-0.580239051662337\\
0.09042	-0.615053608693488\\
0.09045	-0.704240964702362\\
0.09048	-0.789607634711277\\
0.09051	-0.696609424649057\\
0.09054	-0.868408302893347\\
0.09057	-0.891121736503981\\
0.0906	-0.996481075230201\\
0.09063	-0.894356148327173\\
0.09066	-0.970193573652249\\
0.09069	-0.987828288266523\\
0.09072	-1.06088228042125\\
0.09075	-1.13070403554893\\
0.09078	-1.19748172915861\\
0.09081	-1.26133627364446\\
0.09084	-1.32246859996379\\
0.09087	-1.38086925629366\\
0.0909	-1.43680049554188\\
0.09093	-1.49025150462019\\
0.09096	-1.54135665247568\\
0.09099	-1.41557558954292\\
0.09102	-1.46864906591682\\
0.09105	-1.46459125328298\\
0.09108	-1.51689265455567\\
0.09111	-1.65421910774193\\
0.09114	-1.69873948000119\\
0.09117	-1.7689195842726\\
0.0912	-1.80783831659996\\
0.09123	-1.84501131595321\\
0.09126	-1.88085412820123\\
0.09129	-1.91493155193723\\
0.09132	-1.94747742333535\\
0.09135	-1.97877688333357\\
0.09138	-2.00854786417906\\
0.09141	-2.03697167566024\\
0.09144	-2.06445739660219\\
0.09147	-2.17785218516696\\
0.0915	-2.19962066226635\\
0.09153	-2.24799979499422\\
0.09156	-2.26596462090729\\
0.09159	-2.28322885402112\\
0.09162	-2.30000792055246\\
0.09165	-2.40312409351617\\
0.09168	-2.41505430650562\\
0.09171	-2.45402097823842\\
0.09174	-2.46311509258697\\
0.09177	-2.47182003148593\\
0.0918	-2.48025602113302\\
0.09183	-2.5755467323499\\
0.09186	-2.57996481737223\\
0.09189	-2.69913119418726\\
0.09192	-2.78557234226267\\
0.09195	-2.80892418077951\\
0.09198	-2.91799532394559\\
0.09201	-2.9075625816272\\
0.09204	-2.92489571343319\\
0.09207	-2.91355875162003\\
0.0921	-2.99011528993256\\
0.09213	-2.97642481789235\\
0.09216	-3.0782559811124\\
0.09219	-3.06083572113251\\
0.09222	-3.07154400432961\\
0.09225	-3.14112130597205\\
0.09228	-3.12099623652289\\
0.09231	-3.21639877152352\\
0.09234	-3.28046329382008\\
0.09237	-3.3695121404924\\
0.0924	-3.36756459445612\\
0.09243	-3.45227024040075\\
0.09246	-3.41841642671092\\
0.09249	-3.41358621250318\\
0.09252	-3.46836514545685\\
0.09255	-3.43387017283626\\
0.09258	-3.5158251419198\\
0.09261	-3.56673935775463\\
0.09264	-3.64338332342794\\
0.09267	-3.71668342648766\\
0.0927	-3.69963411212163\\
0.09273	-3.76985062491707\\
0.09276	-3.72224308677011\\
0.09279	-3.79162873967876\\
0.09282	-3.74298680503654\\
0.09285	-3.81135202329608\\
0.09288	-3.76212674307929\\
0.09291	-4.00448551649768\\
0.09294	-3.94785561129934\\
0.09297	-4.06353068555501\\
0.093	-4.00313131047304\\
0.09303	-4.06011686392161\\
0.09306	-3.99998456280901\\
0.09309	-4.05720899050803\\
0.09312	-4.08437545524467\\
0.09315	-4.05123168124786\\
0.09318	-4.10615128708987\\
0.09321	-4.1312301927547\\
0.09324	-4.09604694569975\\
0.09327	-4.14909826430595\\
0.0933	-4.34714294135701\\
0.09333	-4.30376199699633\\
0.09336	-4.40380436369415\\
0.09339	-4.32866123622292\\
0.09342	-4.37154062914756\\
0.09345	-4.38507368029299\\
0.09348	-4.42615255221546\\
0.09351	-4.37804717826191\\
0.09354	-4.41872157754123\\
0.09357	-4.43029136777162\\
0.0936	-4.46937242060475\\
0.09363	-4.41934118422049\\
0.09366	-4.45828755207595\\
0.09369	-4.46809135369416\\
0.09372	-4.50543786202232\\
0.09375	-4.54129545890801\\
0.09378	-4.48817912764289\\
0.09381	-4.69894123160992\\
0.09384	-4.61200538026406\\
0.09387	-4.69880224080775\\
0.0939	-4.69807705012236\\
0.09393	-4.72546911532427\\
0.09396	-4.75183513198477\\
0.09399	-4.77678696724612\\
0.09402	-4.80073870821238\\
0.09405	-4.82380612991517\\
0.09408	-4.8455363743604\\
0.09411	-4.77909819596147\\
0.09414	-4.80254547034749\\
0.09417	-4.79732812558484\\
0.0942	-4.82035410470403\\
0.09423	-4.84255438743147\\
0.09426	-4.86357863196084\\
0.09429	-4.88375859246796\\
0.09432	-4.90316148287738\\
0.09435	-4.92157848181762\\
0.09438	-4.93919205929193\\
0.09441	-4.95621181114291\\
0.09444	-4.97228637006315\\
0.09447	-4.98773094276292\\
0.0945	-5.00259663718557\\
0.09453	-5.0165829287598\\
0.09456	-5.0300037434016\\
0.09459	-5.0431713193928\\
0.09462	-4.96815881142139\\
0.09465	-4.98319530589753\\
0.09468	-4.97013280940819\\
0.09471	-4.98557710249465\\
0.09474	-5.00047952780697\\
0.09477	-5.01476988859483\\
0.0948	-5.02835020919667\\
0.09483	-5.04140577730609\\
0.09486	-5.0538519573502\\
0.09489	-4.97831874073078\\
0.09492	-4.992769791241\\
0.09495	-4.97944012733028\\
0.09498	-4.99464533812826\\
0.09501	-5.00908113413539\\
0.09504	-4.93563561534257\\
0.09507	-4.9520137491235\\
0.0951	-4.94028995001742\\
0.09513	-4.9572152591799\\
0.09516	-4.97327808094361\\
0.09519	-4.90134781889852\\
0.09522	-4.91925245381825\\
0.09525	-4.90897075434588\\
0.09528	-4.92719151002506\\
0.09531	-4.85727525078551\\
0.09534	-5.05201407368017\\
0.09537	-4.949754107557\\
0.0954	-5.02168089193227\\
0.09543	-4.91966504765337\\
0.09546	-4.93675912662281\\
0.09549	-4.92564562668073\\
0.09552	-4.94323858527891\\
0.09555	-4.87249222595782\\
0.09558	-4.89160184907648\\
0.09561	-4.79525347285118\\
0.09564	-4.99262252672454\\
0.09567	-4.89294280584237\\
0.0957	-4.96738005974005\\
0.09573	-4.86767843952291\\
0.09576	-4.88694559675197\\
0.09579	-4.87813760289471\\
0.09582	-4.81038725155143\\
0.09585	-4.83221164834423\\
0.09588	-4.73833793745789\\
0.09591	-4.76345160993601\\
0.09594	-4.67245369249662\\
0.09597	-4.8752871754907\\
0.096	-4.78074605539544\\
0.09603	-4.7727598582316\\
0.09606	-4.76819685122574\\
0.09609	-4.67706876303035\\
0.09612	-4.70477797612388\\
0.09615	-4.61648407221423\\
0.09618	-4.64675015110329\\
0.09621	-4.56102785981965\\
0.09624	-4.59377007461352\\
0.09627	-4.597664172279\\
0.0963	-4.62953532778108\\
0.09633	-4.57239492233459\\
0.09636	-4.60459756798334\\
0.09639	-4.52080931353778\\
0.09642	-4.5552724687906\\
0.09645	-4.47327961756842\\
0.09648	-4.42261926164786\\
0.09651	-4.34592262401338\\
0.09654	-4.36008718035073\\
0.09657	-4.28690250915357\\
0.0966	-4.33150012525834\\
0.09663	-4.25949205727866\\
0.09666	-4.30549057815713\\
0.09669	-4.32189763829669\\
0.09672	-4.27827539169001\\
0.09675	-4.32347178814264\\
0.09678	-4.25162662170726\\
0.09681	-4.21037688085209\\
0.09684	-4.14318752316338\\
0.09687	-4.16605691661264\\
0.0969	-4.10114633750639\\
0.09693	-4.06669537984622\\
0.09696	-4.00547133046939\\
0.09699	-3.94693896492595\\
0.09702	-3.97851694105656\\
0.09705	-3.92178904342912\\
0.09708	-3.89496161645521\\
0.09711	-3.8414209597979\\
0.09714	-3.79003158670153\\
0.09717	-3.82823353235087\\
0.0972	-3.7782587246693\\
0.09723	-3.84509121820429\\
0.09726	-3.79423428038918\\
0.09729	-3.86035014193301\\
0.09732	-3.80876039033022\\
0.09735	-3.78689206026802\\
0.09738	-3.73803012229911\\
0.09741	-3.69131881475711\\
0.09744	-3.64649009336715\\
0.09747	-3.60367149499087\\
0.0975	-3.56266567781539\\
0.09753	-3.52340195215089\\
0.09756	-3.48601384313428\\
0.09759	-3.45025789428009\\
0.09762	-3.50330318356593\\
0.09765	-3.46733218552277\\
0.09768	-3.46033011411199\\
0.09771	-3.25098548708012\\
0.09774	-3.22401561559474\\
0.09777	-3.14359467136766\\
0.0978	-3.1226932629261\\
0.09783	-3.10260602522409\\
0.09786	-3.08353680854246\\
0.09789	-3.06523863866754\\
0.09792	-3.04757006251109\\
0.09795	-3.03088056815559\\
0.09798	-3.01496883744793\\
0.09801	-2.99960908174334\\
0.09804	-2.9850364278792\\
0.09807	-2.97102835942789\\
0.0981	-2.78281086993493\\
0.09813	-2.77647661653554\\
0.09816	-2.71541969232109\\
0.09819	-2.71309528808085\\
0.09822	-2.7110268545359\\
0.09825	-2.70883304511811\\
0.09828	-2.53218645256045\\
0.09831	-2.5366884082233\\
0.09834	-2.48613434843491\\
0.09837	-2.49377705077791\\
0.0984	-2.50127265752819\\
0.09843	-2.5083060724728\\
0.09846	-2.34020532513154\\
0.09849	-2.35312371708255\\
0.09852	-2.31052139861693\\
0.09855	-2.32584356355633\\
0.09858	-2.16591830916533\\
0.09861	-2.27372773228338\\
0.09864	-2.06054090262667\\
0.09867	-2.11353155220243\\
0.0987	-2.08150937193548\\
0.09873	-2.10681463626425\\
0.09876	-1.95631324118905\\
0.09879	-1.98595582777865\\
0.09882	-1.78461020617915\\
0.09885	-1.82160184242627\\
0.09888	-1.80224567943745\\
0.09891	-1.6650102633173\\
0.09894	-1.70718693559825\\
0.09897	-1.6928776482132\\
0.099	-1.5603449851262\\
0.09903	-1.69466054670185\\
0.09906	-1.506410399544\\
0.09909	-1.58380840768169\\
0.09912	-1.39999753684456\\
0.09915	-1.45376203833125\\
0.09918	-1.27564975713587\\
0.09921	-1.33487260090029\\
0.09924	-1.16181985388912\\
0.09927	-1.22605938109802\\
0.0993	-1.05776495464598\\
0.09933	-1.12644066445399\\
0.09936	-0.962591989217731\\
0.09939	-1.12284851937887\\
0.09942	-0.959757026817447\\
0.09945	-0.886020586325941\\
0.09948	-0.906147396456576\\
0.09951	-0.751855449906395\\
0.09954	-0.833822053298531\\
0.09957	-0.682801346235702\\
0.0996	-0.76781368314519\\
0.09963	-0.619539733039837\\
0.09966	-0.532681183331734\\
0.09969	-0.655565996238065\\
0.09972	-0.512828494156836\\
0.09975	-0.458566913534161\\
0.09978	-0.322606074440776\\
0.09981	-0.367168707902849\\
0.09984	-0.236356115119849\\
0.09987	-0.340926845255153\\
0.0999	-0.211229402636982\\
0.09993	-0.142058039404954\\
0.09996	-0.0198909804510854\\
0.09999	-0.0776476625570626\\
};
\addlegendentry{$i_a$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	0.34949527681068\\
6e-05	0.686305390695814\\
9e-05	1.12069914235315\\
0.00012	1.53618722113113\\
0.00015	1.93359198505912\\
0.00018	2.31368841966087\\
0.00021	2.67724535327111\\
0.00024	3.0249805436776\\
0.00027	3.3575662690814\\
0.0003	3.67568291787012\\
0.00033	3.98162515094063\\
0.00036	4.27256030740532\\
0.00039	4.55242300998219\\
0.00042	4.8185335510665\\
0.00045	5.07303719787931\\
0.00048	5.31647390168827\\
0.00051	5.54934377674848\\
0.00054	5.77202526588729\\
0.00057	5.98504201152693\\
0.0006	6.18879549740243\\
0.00063	6.29626878996892\\
0.00066	6.48582713763029\\
0.00069	6.63969516006728\\
0.00072	6.81498289187272\\
0.00075	6.89520734563092\\
0.00078	7.0586719572291\\
0.00081	7.10021457128003\\
0.00084	7.25477568577268\\
0.00087	7.20016496365962\\
0.0009	7.1747462065747\\
0.00093	7.09458826939832\\
0.00096	7.0176591449142\\
0.00099	6.94354408333974\\
0.00102	6.87345670696678\\
0.00105	6.80630659874726\\
0.00108	6.56764263779641\\
0.00111	6.51237889579255\\
0.00114	6.40482005875298\\
0.00117	6.35809186164931\\
0.0012	6.31320819330758\\
0.00123	6.27035067892314\\
0.00126	6.22951682636038\\
0.00129	6.19017435121884\\
0.00132	6.15277654875296\\
0.00135	6.11703607578533\\
0.00138	5.82032689493176\\
0.00141	5.79731843648459\\
0.00144	5.6925069039101\\
0.00147	5.58931191774495\\
0.0015	5.5775169555774\\
0.00153	5.53859305741011\\
0.00156	5.44198764784279\\
0.00159	5.34921339892247\\
0.00162	5.23218340104991\\
0.00165	5.12033391186605\\
0.00168	5.10099249664557\\
0.00171	5.08271008909675\\
0.00174	4.83155851496876\\
0.00177	4.85124542509722\\
0.0018	4.78802559546781\\
0.00183	4.81169429615245\\
0.00186	4.57204426347297\\
0.00189	4.60333830489944\\
0.00192	4.28849083450681\\
0.00195	4.3320528875122\\
0.00198	4.2037640114483\\
0.00201	4.2521781159172\\
0.00204	4.09626568984091\\
0.00207	3.97392147449496\\
0.0021	3.88815238454526\\
0.00213	3.89440008310602\\
0.00216	3.75401464050914\\
0.00219	3.82156204884617\\
0.00222	3.56890503039849\\
0.00225	3.64398645437108\\
0.00228	3.37077960638381\\
0.00231	3.36696152122449\\
0.00234	3.01786625393338\\
0.00237	3.08810530342314\\
0.0024	2.89866931764181\\
0.00243	2.91591534935539\\
0.00246	2.87697135337681\\
0.00249	2.69290934622371\\
0.00252	2.77781962790867\\
0.00255	2.5425634813499\\
0.00258	2.57469505569744\\
0.00261	2.34769426590633\\
0.00264	2.27297709736056\\
0.00267	2.05848951967546\\
0.0027	2.14318974272967\\
0.00273	2.02296527897448\\
0.00276	1.90365068004789\\
0.00279	1.73263914912534\\
0.00282	1.71577630451056\\
0.00285	1.43879263782936\\
0.00288	1.49019829270448\\
0.00291	1.28274010024794\\
0.00294	1.42896456910353\\
0.00297	1.25264745028027\\
0.003	1.16619304746456\\
0.00303	0.999149407795718\\
0.00306	0.839607413011573\\
0.00309	0.8616878403205\\
0.00312	0.709415546584195\\
0.00315	0.618612885288177\\
0.00318	0.475627305798098\\
0.00321	0.513633633595106\\
0.00324	0.376460694000133\\
0.00327	0.29998737992877\\
0.0033	0.0833425637778289\\
0.00333	0.0504526448462801\\
0.00336	-0.095266367973474\\
0.00339	-0.0919419925511038\\
0.00342	-0.290879588913911\\
0.00345	-0.279461401207802\\
0.00348	-0.410833206764933\\
0.00351	-0.480887374554831\\
0.00354	-0.575997278873916\\
0.00357	-0.667101722484847\\
0.0036	-0.841434314460032\\
0.00363	-0.921467686244653\\
0.00366	-1.02549506120624\\
0.00369	-1.09699210327292\\
0.00372	-1.25275688768166\\
0.00375	-1.40220690597852\\
0.00378	-1.31114673775945\\
0.00381	-1.4844626321193\\
0.00384	-1.56788217874407\\
0.00387	-1.73169611912373\\
0.0039	-1.88855764151742\\
0.00393	-1.77630305775826\\
0.00396	-1.9293643286704\\
0.00399	-1.90562574039672\\
0.00402	-1.96693369229254\\
0.00405	-1.99726901090297\\
0.00408	-2.11387886945684\\
0.00411	-2.22569544972565\\
0.00414	-2.36112228491964\\
0.00417	-2.49057559666408\\
0.0042	-2.61415179346285\\
0.00423	-2.73264825699841\\
0.00426	-2.84583016777562\\
0.00429	-2.95383845440705\\
0.00432	-3.0575652004018\\
0.00435	-3.15667348453294\\
0.00438	-3.16378651217819\\
0.00441	-3.17016868215544\\
0.00444	-3.23573284316533\\
0.00447	-3.29867524536243\\
0.0045	-3.38727727712024\\
0.00453	-3.64675927804586\\
0.00456	-3.72149144897484\\
0.00459	-3.84753743469599\\
0.00462	-3.82469587959824\\
0.00465	-3.80230967618626\\
0.00468	-4.01486856421612\\
0.00471	-4.04532691048748\\
0.00474	-4.15758172872405\\
0.00477	-4.20860018758804\\
0.0048	-4.4324081475898\\
0.00483	-4.38527089184368\\
0.00486	-4.48197259000863\\
0.00489	-4.49089195089591\\
0.00492	-4.78960098905106\\
0.00495	-4.81501866410993\\
0.00498	-4.92175128396318\\
0.00501	-4.93950594041766\\
0.00504	-4.9563788443498\\
0.00507	-5.06014651877287\\
0.0051	-5.2474035520606\\
0.00513	-5.28043526107494\\
0.00516	-5.51357403681764\\
0.00519	-5.50639463300753\\
0.00522	-5.46753549731938\\
0.00525	-5.46101622739921\\
0.00528	-5.60212427843078\\
0.00531	-5.76639566298686\\
0.00534	-5.89230652713851\\
0.00537	-5.92448321585578\\
0.0054	-5.92668637030597\\
0.00543	-6.16296288525135\\
0.00546	-6.12856680031454\\
0.00549	-6.35268557884367\\
0.00552	-6.22184940745866\\
0.00555	-6.41336010879399\\
0.00558	-6.33945594604663\\
0.00561	-6.52648500354807\\
0.00564	-6.47565009643749\\
0.00567	-6.65673296526902\\
0.0057	-6.8624362045154\\
0.00573	-6.85352502932563\\
0.00576	-6.87127708566526\\
0.00579	-6.97892959833138\\
0.00582	-6.90840917617663\\
0.00585	-7.07065461502877\\
0.00588	-7.17183247746602\\
0.00591	-7.32381520177846\\
0.00594	-7.29509138232911\\
0.00597	-7.35300234095491\\
0.006	-7.44042484636748\\
0.00603	-7.37760728979489\\
0.00606	-7.60683844616492\\
0.00609	-7.59698958731589\\
0.00612	-7.75800999863752\\
0.00615	-7.68128271944642\\
0.00618	-7.80996435340299\\
0.00621	-7.70295185511869\\
0.00624	-7.91800461720294\\
0.00627	-7.89458591955478\\
0.0063	-8.12999048444332\\
0.00633	-8.03806863584829\\
0.00636	-8.17914973468303\\
0.00639	-8.23116785135999\\
0.00642	-8.33686133621286\\
0.00645	-8.43821811597624\\
0.00648	-8.35999434263782\\
0.00651	-8.28417516251525\\
0.00654	-8.41770643796999\\
0.00657	-8.54725465185222\\
0.0066	-8.58069780609494\\
0.00663	-8.69861708005509\\
0.00666	-8.66872717164834\\
0.00669	-8.84225776243498\\
0.00672	-8.71897530437637\\
0.00675	-8.91783317192301\\
0.00678	-8.76328704473478\\
0.00681	-8.96021852879453\\
0.00684	-8.80397163230274\\
0.00687	-8.99913808213023\\
0.0069	-9.10338926686134\\
0.00693	-9.19995130012217\\
0.00696	-9.11663412224345\\
0.00699	-9.0075864028458\\
0.00702	-9.02223190440128\\
0.00705	-9.03745653910001\\
0.00708	-9.19565144646054\\
0.00711	-9.26002347520095\\
0.00714	-9.34925922572213\\
0.00717	-9.49382842843137\\
0.0072	-9.37044934966076\\
0.00723	-9.54095651469602\\
0.00726	-9.53388227468635\\
0.00729	-9.61114640645244\\
0.00732	-9.65695757294814\\
0.00735	-9.7005935695598\\
0.00738	-9.65524430696571\\
0.00741	-9.69837486852349\\
0.00744	-9.71216260745847\\
0.00747	-9.75360693295087\\
0.0075	-9.79306773996694\\
0.00753	-9.83075128458726\\
0.00756	-9.86707637032621\\
0.00759	-9.90159944738213\\
0.00762	-9.8472770000657\\
0.00765	-9.8821672915349\\
0.00768	-9.8879432311207\\
0.00771	-9.92158136703062\\
0.00774	-9.95389697362985\\
0.00777	-9.98461241811967\\
0.0078	-10.0140755356272\\
0.00783	-10.0423122581851\\
0.00786	-10.0691719474105\\
0.00789	-10.0949335658612\\
0.00792	-10.1196932805158\\
0.00795	-10.1431861609299\\
0.00798	-9.90329652185748\\
0.00801	-9.93434675024213\\
0.00804	-9.88149924795268\\
0.00807	-9.91561343803435\\
0.0081	-10.0354382919902\\
0.00813	-9.88863035762016\\
0.00816	-10.0365790962074\\
0.00819	-10.0080458779191\\
0.00822	-10.0645885768247\\
0.00825	-10.0906346926159\\
0.00828	-9.94057026859003\\
0.00831	-10.0580815528866\\
0.00834	-10.0288676120032\\
0.00837	-10.0844577999023\\
0.0084	-10.1096837835255\\
0.00843	-10.1336304939373\\
0.00846	-10.1565444497487\\
0.00849	-10.1787073265831\\
0.00852	-10.1996762652909\\
0.00855	-10.044633740041\\
0.00858	-9.8954888969925\\
0.00861	-9.87144021451954\\
0.00864	-9.93702000655403\\
0.00867	-9.96917505365104\\
0.0087	-10.1148845100836\\
0.00873	-9.96437960362021\\
0.00876	-9.9342926359009\\
0.00879	-9.99646868094882\\
0.00882	-9.9979806552314\\
0.00885	-10.0549894161726\\
0.00888	-10.0812519486188\\
0.00891	-9.84405026450468\\
0.00894	-9.96508750259156\\
0.00897	-9.73709633021842\\
0.009	-9.89157353286765\\
0.00903	-9.86958695166073\\
0.00906	-9.75722873401907\\
0.00909	-9.79546175698548\\
0.00912	-9.77696731501993\\
0.00915	-9.81562061465378\\
0.00918	-9.85242514161233\\
0.00921	-9.7125370744311\\
0.00924	-9.5777505138974\\
0.00927	-9.56750461698103\\
0.0093	-9.55907899798005\\
0.00933	-9.60721877675732\\
0.00936	-9.47827139741093\\
0.00939	-9.52866924425976\\
0.00942	-9.60915618941305\\
0.00945	-9.48059615585278\\
0.00948	-9.38394899609208\\
0.00951	-9.38225013473584\\
0.00954	-9.38173442492244\\
0.00957	-9.26280447184397\\
0.0096	-9.40989169212404\\
0.00963	-9.23375218407521\\
0.00966	-9.14797545082729\\
0.00969	-9.15651495159822\\
0.00972	-9.16588542442374\\
0.00975	-9.05629041319085\\
0.00978	-9.12484757272437\\
0.00981	-9.04829793097653\\
0.00984	-9.11795284567434\\
0.00987	-8.89455869107589\\
0.0099	-8.79501424444861\\
0.00993	-8.87810449843053\\
0.00996	-8.72555586608664\\
0.00999	-8.92413631441246\\
0.01002	-8.76894269293577\\
0.01005	-8.70352776567763\\
0.01008	-8.55646819366057\\
0.01011	-8.59086920665001\\
0.01014	-8.36246422761343\\
0.01017	-8.46079463074588\\
0.0102	-8.29774131860182\\
0.01023	-8.3995202880808\\
0.01026	-8.17965160991267\\
0.01029	-8.28596460390591\\
0.01032	-8.13006300519279\\
0.01035	-8.06443800974407\\
0.01038	-8.20753599384938\\
0.01041	-7.99653704924963\\
0.01044	-8.13887960316059\\
0.01047	-7.90178142024031\\
0.0105	-7.84548399376767\\
0.01053	-7.70793761066934\\
0.01056	-7.77928379612618\\
0.01059	-7.67369267942997\\
0.01062	-7.6279908263206\\
0.01065	-7.44032205200511\\
0.01068	-7.52271949790309\\
0.01071	-7.40012271141024\\
0.01074	-7.36629015411043\\
0.01077	-7.27751790377045\\
0.0108	-7.19252947336943\\
0.01083	-7.11156968414605\\
0.01086	-7.03393162746072\\
0.01089	-6.95957958464757\\
0.01092	-6.97607670070244\\
0.01095	-6.90496432351585\\
0.01098	-6.86419277200375\\
0.01101	-6.79758927388484\\
0.01104	-6.73366375710093\\
0.01107	-6.67234237553958\\
0.0111	-6.61403732208487\\
0.01113	-6.55809407267169\\
0.01116	-6.50437084561108\\
0.01119	-6.45343603271192\\
0.01122	-6.40451316788778\\
0.01125	-6.26993436579459\\
0.01128	-6.22852966702922\\
0.01131	-6.16117985984069\\
0.01134	-5.95012891045051\\
0.01137	-5.9220223481241\\
0.0114	-5.75265400631297\\
0.01143	-5.73348623170891\\
0.01146	-5.6880539937176\\
0.01149	-5.58490143456004\\
0.01152	-5.48564288234429\\
0.01155	-5.45029461100077\\
0.01158	-5.41702716805301\\
0.01161	-5.41307469982698\\
0.01164	-5.14749649995568\\
0.01167	-5.15350135803106\\
0.0117	-5.07719210470358\\
0.01173	-5.08812589748628\\
0.01176	-4.83641910225792\\
0.01179	-4.76858368024602\\
0.01182	-4.62081361857957\\
0.01185	-4.53571692518276\\
0.01188	-4.54157191675415\\
0.01191	-4.46031834122629\\
0.01194	-4.4102904617264\\
0.01197	-4.33416564498436\\
0.012	-4.34883973581459\\
0.01203	-4.10133879950395\\
0.01206	-4.06521300841507\\
0.01209	-3.86088727143074\\
0.01212	-3.89546125591135\\
0.01215	-3.6397180020017\\
0.01218	-3.71152248785002\\
0.01221	-3.43575954868472\\
0.01224	-3.42889786210209\\
0.01227	-3.33943211675651\\
0.0123	-3.39751560269993\\
0.01233	-3.19135998850164\\
0.01236	-3.19525703242291\\
0.01239	-2.85385393549337\\
0.01242	-2.93116094964795\\
0.01245	-2.83598049253964\\
0.01248	-2.85651746082333\\
0.01251	-2.67349788217055\\
0.01254	-2.49715039430816\\
0.01257	-2.53448211346436\\
0.0126	-2.31002379994066\\
0.01263	-2.35204386097034\\
0.01266	-2.04753163433451\\
0.01269	-2.15982820781099\\
0.01272	-1.9235929296629\\
0.01275	-1.98265512906482\\
0.01278	-1.78164082407878\\
0.01281	-1.81877174937687\\
0.01284	-1.62463623515282\\
0.01287	-1.49391986048958\\
0.0129	-1.40016042410515\\
0.01293	-1.398439364056\\
0.01296	-1.25081094802367\\
0.01299	-1.13639477682094\\
0.01302	-0.970821884239078\\
0.01305	-1.07474886251216\\
0.01308	-0.913518729623983\\
0.01311	-0.75461297147953\\
0.01314	-0.60495331906347\\
0.01317	-0.609243755060944\\
0.0132	-0.467916310697029\\
0.01323	-0.387579660495936\\
0.01326	-0.16709673966908\\
0.01329	-0.218046928202468\\
0.01332	-0.0656568043883105\\
0.01335	-0.0902479461165169\\
0.01338	0.0291074675685268\\
0.01341	0.203267026434988\\
0.01344	0.31110598461583\\
0.01347	0.441978571330314\\
0.0135	0.626141303775955\\
0.01353	0.628177551218046\\
0.01356	0.744302181197599\\
0.01359	0.62516340357386\\
0.01362	0.800070721395233\\
0.01365	0.825721659998178\\
0.01368	1.02135144217239\\
0.01371	1.00622182029486\\
0.01374	1.19349358020174\\
0.01377	1.31743503662995\\
0.0138	1.40485217751617\\
0.01383	1.48779879359757\\
0.01386	1.53903175093266\\
0.01389	1.67574573669428\\
0.01392	1.80678391277289\\
0.01395	1.96023469272976\\
0.01398	2.01962465769697\\
0.01401	2.16308338744574\\
0.01404	2.18546441359033\\
0.01407	2.23452921401575\\
0.0141	2.25327312555059\\
0.01413	2.35886380950349\\
0.01416	2.46015365235487\\
0.01419	2.58517621289172\\
0.01422	2.70481860561674\\
0.01425	2.8190557826016\\
0.01428	2.92854562747667\\
0.01431	3.03319703935111\\
0.01434	3.04575594120382\\
0.01437	3.1447480905321\\
0.0144	3.21173716576923\\
0.01443	3.30408398977234\\
0.01446	3.39237794162244\\
0.01449	3.47685295752094\\
0.01452	3.55755445425392\\
0.01455	3.63489622805155\\
0.01458	3.70867358092398\\
0.01461	3.77935193060956\\
0.01464	3.84694039790833\\
0.01467	3.91159471957652\\
0.0147	4.06074844989945\\
0.01473	4.11676103206416\\
0.01476	4.37244467320865\\
0.01479	4.41543428150677\\
0.01482	4.42398173365071\\
0.01485	4.46279070917184\\
0.01488	4.64730608938265\\
0.01491	4.59096255889943\\
0.01494	4.85346081263881\\
0.01497	4.847469305645\\
0.015	4.92477241883508\\
0.01503	4.94213332278238\\
0.01506	4.95921880189109\\
0.01509	5.15009328874121\\
0.01512	5.1592336397398\\
0.01515	5.39774982124366\\
0.01518	5.39592541408183\\
0.01521	5.44916532726349\\
0.01524	5.61871863642316\\
0.01527	5.60736076456037\\
0.0153	5.73903430393689\\
0.01533	5.89664945582821\\
0.01536	5.81380946201904\\
0.01539	6.02316672882498\\
0.01542	5.96606876648529\\
0.01545	6.25685227337005\\
0.01548	6.13080578544074\\
0.01551	6.35440796355346\\
0.01554	6.1954714346261\\
0.01557	6.4755094160956\\
0.0156	6.3994498503559\\
0.01563	6.69938601309061\\
0.01566	6.641664114908\\
0.01569	6.84352981816116\\
0.01572	6.77874971901996\\
0.01575	6.85913830302511\\
0.01578	6.96801468688566\\
0.01581	6.83845693544452\\
0.01584	7.09058959615115\\
0.01587	7.07508047026201\\
0.0159	7.25881328396424\\
0.01593	7.20393115403056\\
0.01596	7.35336237428022\\
0.01599	7.35377955852238\\
0.01602	7.49732192105831\\
0.01605	7.43209045271645\\
0.01608	7.65896643873044\\
0.01611	7.47180073355541\\
0.01614	7.72438942324612\\
0.01617	7.59386656340429\\
0.0162	7.84177050548209\\
0.01623	7.73418686810173\\
0.01626	7.97593942844847\\
0.01629	8.03737337136107\\
0.01632	8.17963005868234\\
0.01635	8.02544376801266\\
0.01638	8.22574103292771\\
0.01641	7.98598142119994\\
0.01644	8.21612572114874\\
0.01647	8.3264429822544\\
0.0165	8.4567495440453\\
0.01653	8.31872035573679\\
0.01656	8.50625022704443\\
0.01659	8.51648139370298\\
0.01662	8.63806304337243\\
0.01665	8.72600128854262\\
0.01668	8.54803416601795\\
0.01671	8.7255899138382\\
0.01674	8.72613586309645\\
0.01677	8.92595223989568\\
0.0168	8.82725002126433\\
0.01683	8.93409378549768\\
0.01686	8.95318257605956\\
0.01689	9.0275792189623\\
0.01692	9.18620479057137\\
0.01695	9.07611818572328\\
0.01698	9.17204670224125\\
0.01701	9.26806570151838\\
0.01704	9.15438171328235\\
0.01707	9.3342718343889\\
0.0171	9.16152178847166\\
0.01713	9.34111110200825\\
0.01716	9.34308792930817\\
0.01719	9.42854843412785\\
0.01722	9.56973494188393\\
0.01725	9.44292735155498\\
0.01728	9.52288246006063\\
0.01731	9.51620522748555\\
0.01734	9.65352078648485\\
0.01737	9.52279038524766\\
0.0174	9.59938029422383\\
0.01743	9.58919888516561\\
0.01746	9.63583200194427\\
0.01749	9.68057907818563\\
0.01752	9.81068659468575\\
0.01755	9.6735796579656\\
0.01758	9.74339005391349\\
0.01761	9.72724489769385\\
0.01764	9.76789202762468\\
0.01767	9.80670519613749\\
0.0177	9.84400667442435\\
0.01773	9.87946558310531\\
0.01776	9.91355183434359\\
0.01779	9.94617146725741\\
0.01782	9.9772856811734\\
0.01785	9.83210308608925\\
0.01788	9.86703009039809\\
0.01791	9.84524846307793\\
0.01794	9.88084070026319\\
0.01797	10.0022818020671\\
0.018	10.0315911098756\\
0.01803	10.0869848939518\\
0.01806	9.93705942091102\\
0.01809	9.96724920349431\\
0.01812	10.0285196177601\\
0.01815	9.88200250666954\\
0.01818	10.0301484313508\\
0.01821	10.0020301966035\\
0.01824	10.0588794349472\\
0.01827	10.0849557153106\\
0.0183	10.1101417430028\\
0.01833	9.95925547233137\\
0.01836	9.98848137878639\\
0.01839	10.0490686751795\\
0.01842	10.0763095448453\\
0.01845	10.1298387991097\\
0.01848	9.97796392095493\\
0.01851	10.0938563948136\\
0.01854	9.88819808785083\\
0.01857	9.9486405832183\\
0.0186	9.92351319157291\\
0.01863	10.0431273613981\\
0.01866	10.0706409423275\\
0.01869	9.94964958052498\\
0.01872	9.97930653853529\\
0.01875	9.95280664079192\\
0.01878	10.0711421209309\\
0.01881	9.92239469831475\\
0.01884	9.98145301675156\\
0.01887	9.86743000081162\\
0.0189	9.90126670739899\\
0.01893	9.90638683885861\\
0.01896	9.93929884802817\\
0.01899	9.79590279745067\\
0.01902	9.83234147312112\\
0.01905	9.89970350272614\\
0.01908	9.75840527769541\\
0.01911	9.82463101913143\\
0.01914	9.63002017297337\\
0.01917	9.67379102429428\\
0.0192	9.74801660954444\\
0.01923	9.61368091745838\\
0.01926	9.68609831415716\\
0.01929	9.672472025531\\
0.01932	9.54038413517449\\
0.01935	9.58807160343497\\
0.01938	9.40376451591337\\
0.01941	9.45740647285147\\
0.01944	9.54104856136572\\
0.01947	9.32829643697082\\
0.0195	9.49994897243652\\
0.01953	9.29190114617283\\
0.01956	9.46578633392441\\
0.01959	9.20004588191665\\
0.01962	9.28990138806453\\
0.01965	9.09064283213893\\
0.01968	9.15784400180185\\
0.01971	9.16756708127327\\
0.01974	9.23265617370191\\
0.01977	9.12025642150258\\
0.0198	9.01124184900716\\
0.01983	9.02567314084859\\
0.01986	8.86594071933134\\
0.01989	8.94297218822669\\
0.01992	8.961719434396\\
0.01995	8.86077282352617\\
0.01998	8.76318253570162\\
0.02001	8.78843720604173\\
0.02004	8.63901978030316\\
0.02007	8.72593586346417\\
0.0201	8.57867789570291\\
0.02013	8.49361630405044\\
0.02016	8.44315315221413\\
0.02019	8.30802586500701\\
0.02022	8.4687082721422\\
0.02025	8.33390142565408\\
0.02028	8.28732565941328\\
0.02031	8.24588708310022\\
0.02034	8.03193520325039\\
0.02037	8.11660130834308\\
0.0204	7.9683558813899\\
0.02043	8.08449317814536\\
0.02046	7.87835685790017\\
0.02049	7.99776545585962\\
0.02052	7.85454620600226\\
0.02055	7.80086938977887\\
0.02058	7.6931808114429\\
0.02061	7.50243039425232\\
0.02064	7.40742716502213\\
0.02067	7.46359291186194\\
0.0207	7.28464314745684\\
0.02073	7.42995446069553\\
0.02076	7.31144133972389\\
0.02079	7.28139500045875\\
0.02082	7.19639442618308\\
0.02085	7.1147796551541\\
0.02088	7.03731001486384\\
0.02091	6.96289190754873\\
0.02094	6.80418244763249\\
0.02097	6.73936222404956\\
0.021	6.64995462725772\\
0.02103	6.76728667671917\\
0.02106	6.70588551879739\\
0.02109	6.70225585574638\\
0.02112	6.64240984604517\\
0.02115	6.5847062592535\\
0.02118	6.53023808975992\\
0.02121	6.47767291435976\\
0.02124	6.16562247672547\\
0.02127	6.12736620584927\\
0.0213	6.00822317667889\\
0.02133	5.89139777691867\\
0.02136	5.86632220733415\\
0.02139	5.72732226861724\\
0.02142	5.70959178642532\\
0.02145	5.66488785652167\\
0.02148	5.56286437909477\\
0.02151	5.55223571785322\\
0.02154	5.51443769091364\\
0.02157	5.50620306585893\\
0.0216	5.23665852651316\\
0.02163	5.15139317405613\\
0.02166	5.07441276158079\\
0.02169	5.05744372848702\\
0.02172	4.98185141050644\\
0.02175	4.99650967785462\\
0.02178	4.80813070371238\\
0.02181	4.82976332286394\\
0.02184	4.53324582754426\\
0.02187	4.56619563888501\\
0.0219	4.51526431665144\\
0.02193	4.46323959093646\\
0.02196	4.41299795066493\\
0.02199	4.07465172453773\\
0.02202	4.09884950799029\\
0.02205	4.04016921258123\\
0.02208	4.00890539787127\\
0.02211	3.97845041790041\\
0.02214	3.74642325131513\\
0.02217	3.78552567092831\\
0.0222	3.50644735658384\\
0.02223	3.58403945349489\\
0.02226	3.22622085327158\\
0.02229	3.31542862945731\\
0.02232	3.2035985017787\\
0.02235	3.20805565847002\\
0.02238	3.00979803591458\\
0.02241	3.080880272303\\
0.02244	2.74497875037767\\
0.02247	2.85520054343135\\
0.0225	2.58852898100121\\
0.02253	2.70604915600292\\
0.02256	2.3865658107925\\
0.02259	2.42491928006832\\
0.02262	2.35112856187345\\
0.02265	2.19006811430637\\
0.02268	2.29692895279875\\
0.02271	1.99523936845388\\
0.02274	2.05060765521099\\
0.02277	1.81832090359042\\
0.0228	1.85391434687457\\
0.02283	1.65842192302548\\
0.02286	1.52620596433878\\
0.02289	1.5184148247439\\
0.02292	1.33739134384743\\
0.02295	1.39393275841732\\
0.02298	1.1308428373162\\
0.02301	1.10837981448916\\
0.02304	0.916558416113661\\
0.02307	1.05079152897018\\
0.0231	0.803379076609788\\
0.02313	0.823310409632372\\
0.02316	0.556336058777729\\
0.02319	0.530929293266841\\
0.02322	0.364291213515748\\
0.02325	0.522569889808056\\
0.02328	0.298152773220267\\
0.02331	0.165185186702262\\
0.02334	-0.0741669354009506\\
0.02337	-0.0409962685391083\\
0.0234	-0.269598275675296\\
0.02343	-0.056211985922657\\
0.02346	-0.283579742592915\\
0.02349	-0.391005905379465\\
0.02352	-0.518761628087277\\
0.02355	-0.640417608866837\\
0.02358	-0.728570931194947\\
0.02361	-0.900416944678019\\
0.02364	-0.977790958040206\\
0.02367	-1.07934023527565\\
0.0237	-1.14836503591325\\
0.02373	-1.21440084289799\\
0.02376	-1.27754736242883\\
0.02379	-1.33808872675115\\
0.02382	-1.48319152489229\\
0.02385	-1.53522015523808\\
0.02388	-1.6999792356127\\
0.02391	-1.83015315149638\\
0.02394	-1.89510297607067\\
0.02397	-1.95671557661337\\
0.024	-2.0750092268143\\
0.02403	-2.10128983707611\\
0.02406	-2.15395268533923\\
0.02409	-2.26352302729279\\
0.02412	-2.36903233396948\\
0.02415	-2.49812378602134\\
0.02418	-2.53406592557723\\
0.02421	-2.56779366363254\\
0.02424	-2.65944491172626\\
0.02427	-2.74783596775747\\
0.0243	-2.86020759189818\\
0.02433	-2.96790105024792\\
0.02436	-3.07090908329703\\
0.02439	-3.16922301504708\\
0.02442	-3.26348216665643\\
0.02445	-3.35359144546605\\
0.02448	-3.35213596992361\\
0.02451	-3.43775946050906\\
0.02454	-3.49217783356808\\
0.02457	-3.74698865341741\\
0.0246	-3.81729653495584\\
0.02463	-3.93939776003018\\
0.02466	-3.99993522612647\\
0.02469	-4.0577310915652\\
0.02472	-4.11342280665817\\
0.02475	-4.16631145612689\\
0.02478	-4.21692582672144\\
0.02481	-4.44023053025782\\
0.02484	-4.48023686274862\\
0.02487	-4.5735005125872\\
0.0249	-4.51876434000053\\
0.02493	-4.72840172187238\\
0.02496	-4.72795191016356\\
0.02499	-4.98510642528282\\
0.02502	-4.91406510324248\\
0.02505	-5.16262819430112\\
0.02508	-5.14294099826999\\
0.02511	-5.20738517529869\\
0.02514	-5.30002975720745\\
0.02517	-5.47687627937042\\
0.0252	-5.41225351208373\\
0.02523	-5.63899876790623\\
0.02526	-5.51134395535684\\
0.02529	-5.73388629956847\\
0.02532	-5.68942032324307\\
0.02535	-5.99219943693105\\
0.02538	-5.87767430208493\\
0.02541	-6.11231821197849\\
0.02544	-6.05143101642162\\
0.02547	-6.33838412130234\\
0.0255	-6.20888751138352\\
0.02553	-6.42902313998002\\
0.02556	-6.26684090935438\\
0.02559	-6.54376312409731\\
0.02562	-6.46470800460537\\
0.02565	-6.76169954720761\\
0.02568	-6.61388081323896\\
0.02571	-6.90372814938196\\
0.02574	-6.80890178301575\\
0.02577	-7.09089619644698\\
0.0258	-7.01616052783952\\
0.02583	-7.02675955615824\\
0.02586	-7.1277887948817\\
0.02589	-7.22542502116692\\
0.02592	-7.20025750169713\\
0.02595	-7.34974344182366\\
0.02598	-7.26297515419911\\
0.02601	-7.40981849236467\\
0.02604	-7.49518177698536\\
0.02607	-7.63319739406849\\
0.0261	-7.59023016855533\\
0.02613	-7.72280739546202\\
0.02616	-7.88199906716829\\
0.02619	-7.74135358113649\\
0.02622	-7.98217930041008\\
0.02625	-7.75292599083886\\
0.02628	-7.99326459765145\\
0.02631	-8.02586606607559\\
0.02634	-8.16884586732714\\
0.02637	-8.10247943596224\\
0.0264	-8.21277423263644\\
0.02643	-8.26310781808892\\
0.02646	-8.36768567256702\\
0.02649	-8.29260558708306\\
0.02652	-8.48199183122696\\
0.02655	-8.34645489202465\\
0.02658	-8.56153793565898\\
0.02661	-8.5099942998924\\
0.02664	-8.71859581341722\\
0.02667	-8.77564351979252\\
0.0267	-8.62353028744022\\
0.02673	-8.79781679947248\\
0.02676	-8.79520642059837\\
0.02679	-8.99201808629665\\
0.02682	-8.89051640016498\\
0.02685	-8.9945487513383\\
0.02688	-8.83612043515048\\
0.02691	-9.00182594443396\\
0.02694	-9.01848422959799\\
0.02697	-9.11804744782702\\
0.027	-9.18528930290798\\
0.02703	-9.24964414792232\\
0.02706	-9.31111110930021\\
0.02709	-9.19487132060367\\
0.02712	-9.25748550130557\\
0.02715	-9.34974044128846\\
0.02718	-9.23272546926612\\
0.02721	-9.40917327764511\\
0.02724	-9.40808408957624\\
0.02727	-9.49082729479207\\
0.0273	-9.5416810890697\\
0.02733	-9.59029958699906\\
0.02736	-9.63713884867018\\
0.02739	-9.50686914000564\\
0.02742	-9.55595630539698\\
0.02745	-9.54778280067756\\
0.02748	-9.59635469778965\\
0.02751	-9.64264277823845\\
0.02754	-9.68682352684349\\
0.02757	-9.72947295009418\\
0.0276	-9.77004418448013\\
0.02763	-9.80876572009335\\
0.02766	-9.8459785974423\\
0.02769	-9.88139683961296\\
0.02772	-9.9151832767545\\
0.02775	-9.94788469040222\\
0.02778	-9.97894567025283\\
0.02781	-9.83350903001659\\
0.02784	-9.86838847788379\\
0.02787	-9.84652770077043\\
0.0279	-9.88184232616557\\
0.02793	-9.91595041083222\\
0.02796	-9.94836423921828\\
0.02799	-10.0668191983619\\
0.02802	-9.91858050862774\\
0.02805	-9.97769133327661\\
0.02808	-9.95116526314774\\
0.02811	-10.0696692661821\\
0.02814	-10.0959980759237\\
0.02817	-9.97381617936792\\
0.0282	-10.0025311133225\\
0.02823	-10.0623851292351\\
0.02826	-10.0889303519983\\
0.02829	-10.1420789320126\\
0.02832	-9.9021320651174\\
0.02835	-10.0208786398732\\
0.02838	-9.96490395454025\\
0.02841	-10.0233323654768\\
0.02844	-10.1385523675555\\
0.02847	-9.9872147877196\\
0.0285	-10.0434647661864\\
0.02853	-10.0140910542729\\
0.02856	-10.0423185708475\\
0.02859	-10.0693070199255\\
0.02862	-10.0950722431248\\
0.02865	-9.94485739027359\\
0.02868	-10.0622517906712\\
0.02871	-10.0327383880678\\
0.02874	-10.0882845794377\\
0.02877	-9.93818904608419\\
0.0288	-10.0559287731271\\
0.02883	-9.85173131793352\\
0.02886	-9.91388631850336\\
0.02889	-9.89025015189955\\
0.02892	-9.92394007940796\\
0.02895	-9.95607576345867\\
0.02898	-9.8120282287187\\
0.02901	-9.84765309782913\\
0.02904	-9.82685589380049\\
0.02907	-9.95068727376147\\
0.0291	-9.71981002512568\\
0.02913	-9.78711373897379\\
0.02916	-9.65347549186169\\
0.02919	-9.78420186391292\\
0.02922	-9.61997243684129\\
0.02925	-9.69221879767444\\
0.02928	-9.67820559257914\\
0.02931	-9.54609937682526\\
0.02934	-9.5934365420358\\
0.02937	-9.40896979703929\\
0.0294	-9.54967808520396\\
0.02943	-9.36778354394178\\
0.02946	-9.53837104695227\\
0.02949	-9.35656361629739\\
0.02952	-9.44028565554982\\
0.02955	-9.17503063444969\\
0.02958	-9.32533678366932\\
0.02961	-9.12509948509813\\
0.02964	-9.21888560884864\\
0.02967	-9.22560180550748\\
0.0297	-9.11315575835\\
0.02973	-9.266804297348\\
0.02976	-9.0971763119637\\
0.02979	-9.01719563856783\\
0.02982	-9.03143758529224\\
0.02985	-8.9588445573549\\
0.02988	-9.03246147406521\\
0.02991	-8.81298591902428\\
0.02994	-8.89169668129579\\
0.02997	-8.70971560010778\\
0.03	-8.88093167806911\\
0.03003	-8.64063732707081\\
0.03006	-8.75491212732384\\
0.03009	-8.49127584607371\\
0.03012	-8.58400247376493\\
0.03015	-8.3280199345546\\
0.03018	-8.42784849808901\\
0.03021	-8.26612730651766\\
0.03024	-8.45664019670763\\
0.03027	-8.32217579931261\\
0.0303	-8.27613102289873\\
0.03033	-8.14778289305702\\
0.03036	-8.19973979297963\\
0.03039	-8.07582642307824\\
0.03042	-8.0123736648602\\
0.03045	-7.89551612140903\\
0.03048	-7.87124524894873\\
0.03051	-7.93604237589465\\
0.03054	-7.76432697294076\\
0.03057	-7.71389272859719\\
0.0306	-7.58197579426774\\
0.03063	-7.65875641801907\\
0.03066	-7.55840962844091\\
0.03069	-7.51760857588711\\
0.03072	-7.42232553779096\\
0.03075	-7.33086764672907\\
0.03078	-7.24401911340204\\
0.03081	-7.16051888864182\\
0.03084	-7.16803537590875\\
0.03087	-7.08864407672518\\
0.0309	-7.04018065331048\\
0.03093	-6.96516034714419\\
0.03096	-6.89408082501649\\
0.03099	-6.82556217021134\\
0.03102	-6.76035062459815\\
0.03105	-6.69807407033717\\
0.03108	-6.63855963974956\\
0.03111	-6.58125762966733\\
0.03114	-6.52696695806732\\
0.03117	-6.38725841151406\\
0.0312	-6.34053396432541\\
0.03123	-6.26847572784101\\
0.03126	-6.22759663565809\\
0.03129	-6.18832389937303\\
0.03132	-6.06363117810448\\
0.03135	-5.94364637555286\\
0.03138	-5.88807290185943\\
0.03141	-5.74842456950346\\
0.03144	-5.64231866776948\\
0.03147	-5.59972362537103\\
0.0315	-5.56010945863711\\
0.03153	-5.55007059098447\\
0.03156	-5.45301366188583\\
0.03159	-5.44705015063087\\
0.03162	-5.23909412799275\\
0.03165	-5.24208364541275\\
0.03168	-5.18974218113863\\
0.03171	-5.02117523630969\\
0.03174	-5.03341806418196\\
0.03177	-4.72811490901917\\
0.0318	-4.75245263544921\\
0.03183	-4.69335828516668\\
0.03186	-4.72132876801613\\
0.03189	-4.57292496147108\\
0.03192	-4.51737875580235\\
0.03195	-4.23365141462235\\
0.03198	-4.16413601987525\\
0.03201	-4.04272994305021\\
0.03204	-3.98251572861441\\
0.03207	-4.01256998710032\\
0.0321	-3.95447462685143\\
0.03213	-3.75177049821643\\
0.03216	-3.70313258185036\\
0.03219	-3.68918612789065\\
0.03222	-3.4704248233091\\
0.03225	-3.54944998050505\\
0.03228	-3.2805302648388\\
0.03231	-3.28039046646675\\
0.03234	-3.19754594117981\\
0.03237	-3.17432820528345\\
0.0324	-2.8900218589302\\
0.03243	-2.96569555372533\\
0.03246	-2.69427647168237\\
0.03249	-2.80722617825122\\
0.03252	-2.57080867256314\\
0.03255	-2.68919029324133\\
0.03258	-2.37035423749129\\
0.03261	-2.40933525996899\\
0.03264	-2.161524851205\\
0.03267	-2.26952489404617\\
0.0327	-1.96918801566373\\
0.03273	-2.02564900581534\\
0.03276	-1.79458058305678\\
0.03279	-1.91865895464368\\
0.03282	-1.72082369409104\\
0.03285	-1.52661125899452\\
0.03288	-1.51814988048424\\
0.03291	-1.30909592604989\\
0.03294	-1.36693870177073\\
0.03297	-1.19260314099485\\
0.033	-1.34297111673637\\
0.03303	-1.08274843516078\\
0.03306	-0.915714946957535\\
0.03309	-0.818407773821709\\
0.03312	-0.63922139657397\\
0.03315	-0.698207342053477\\
0.03318	-0.553002510557691\\
0.03321	-0.468985325399967\\
0.03324	-0.33244109752462\\
0.03327	-0.201894804046906\\
0.0333	-0.25179147129698\\
0.03333	-0.126025596545035\\
0.03336	0.0267991028592394\\
0.03339	0.142328319471041\\
0.03342	0.280413752887673\\
0.03345	0.38425642485939\\
0.03348	0.483476896492579\\
0.03351	0.403729334688884\\
0.03354	0.588266052010538\\
0.03357	0.623213689619243\\
0.0336	0.740486769604647\\
0.03363	0.91169597005123\\
0.03366	1.07605231313581\\
0.03369	0.999215497370893\\
0.03372	1.18608944865858\\
0.03375	1.28240297765342\\
0.03378	1.45877098468726\\
0.03381	1.2778017975347\\
0.03384	1.45196691690546\\
0.03387	1.50856765775517\\
0.0339	1.67506572639212\\
0.03393	1.83450123271912\\
0.03396	1.98667324480802\\
0.03399	2.04496366373343\\
0.03402	2.0998772756286\\
0.03405	2.12445806698169\\
0.03408	2.14813301449055\\
0.03411	2.25802750701504\\
0.03414	2.36372988598779\\
0.03417	2.49312796743321\\
0.0342	2.6166141659364\\
0.03423	2.73483051030078\\
0.03426	2.84797296210437\\
0.03429	2.95610782098972\\
0.03432	3.05953215839045\\
0.03435	3.15860147233777\\
0.03438	3.25313373796864\\
0.03441	3.3436151918911\\
0.03444	3.43022511273799\\
0.03447	3.51300294762015\\
0.0345	3.50471949602722\\
0.03453	3.58374908217761\\
0.03456	3.6316496698705\\
0.03459	3.70563619289911\\
0.03462	3.77646606452231\\
0.03465	3.84416267314567\\
0.03468	4.08372916631015\\
0.03471	4.13942346045746\\
0.03474	4.24733343194467\\
0.03477	4.20701848764274\\
0.0348	4.4302203460543\\
0.03483	4.3551049595555\\
0.03486	4.6279438438848\\
0.03489	4.63180703514193\\
0.03492	4.71839281607005\\
0.03495	4.74497889348436\\
0.03498	4.9453780931492\\
0.03501	4.87590307094914\\
0.03504	5.12606577654931\\
0.03507	5.02071538518759\\
0.0351	5.26453260022204\\
0.03513	5.15307149417059\\
0.03516	5.39121455460141\\
0.03519	5.36166372731348\\
0.03522	5.59130451011524\\
0.03525	5.58118875241394\\
0.03528	5.62635920572125\\
0.03531	5.78836305127023\\
0.03534	5.76957391143464\\
0.03537	6.06883324167339\\
0.0354	5.95100112320893\\
0.03543	6.18239187579672\\
0.03546	6.0310212655962\\
0.03549	6.31820233628969\\
0.03552	6.24899478833388\\
0.03555	6.46802207872444\\
0.03558	6.33228194928408\\
0.03561	6.60639243160155\\
0.03564	6.52454907851419\\
0.03567	6.81899767975778\\
0.0357	6.66840177653575\\
0.03573	6.95594924841053\\
0.03576	6.77150233983034\\
0.03579	6.96723302663108\\
0.03582	6.86907735359712\\
0.03585	7.03301040166571\\
0.03588	7.13488985257525\\
0.03591	7.37591912021426\\
0.03594	7.25727443595428\\
0.03597	7.4318175184566\\
0.036	7.31341679577433\\
0.03603	7.5454519514694\\
0.03606	7.45084214551256\\
0.03609	7.61753184738827\\
0.03612	7.69399160180822\\
0.03615	7.64817241978479\\
0.03618	7.77825459690504\\
0.03621	7.84754514968175\\
0.03624	7.79548312776879\\
0.03627	7.91905237818051\\
0.0363	7.98244312745103\\
0.03633	8.18653305537608\\
0.03636	8.11997347112205\\
0.03639	8.25755313722782\\
0.03642	8.30603783486498\\
0.03645	8.14631074945825\\
0.03648	8.3414228230835\\
0.03651	8.44615669280398\\
0.03654	8.39652033050088\\
0.03657	8.60943469838619\\
0.0366	8.46835346072567\\
0.03663	8.59076818753462\\
0.03666	8.62472999604658\\
0.03669	8.80089703076853\\
0.03672	8.70739520525867\\
0.03675	8.81946296043404\\
0.03678	8.84340334080586\\
0.03681	8.74786950527118\\
0.03684	8.91740620991441\\
0.03687	9.02524096271929\\
0.0369	9.12513909580479\\
0.03693	9.04524225571073\\
0.03696	9.20177802182934\\
0.03699	9.20976246391261\\
0.03702	9.12616484934943\\
0.03705	9.19158209795397\\
0.03708	9.19941579411841\\
0.03711	9.26303335504082\\
0.03714	9.3238734975347\\
0.03717	9.46954631871121\\
0.0372	9.34739429324586\\
0.03723	9.51887924715821\\
0.03726	9.33815955456447\\
0.03729	9.51006004996238\\
0.03732	9.5045039366732\\
0.03735	9.5829824837484\\
0.03738	9.62995753524045\\
0.03741	9.67473078305042\\
0.03744	9.54279426882801\\
0.03747	9.67766976428412\\
0.0375	9.66485066270305\\
0.03753	9.73619909657788\\
0.03756	9.60183916906125\\
0.03759	9.64670957197466\\
0.03762	9.6345321588621\\
0.03765	9.67938384596737\\
0.03768	9.72211746343199\\
0.03771	9.7629269167666\\
0.03774	9.80213595688106\\
0.03777	9.83954701932458\\
0.0378	9.87515048243734\\
0.03783	9.90952695222535\\
0.03786	9.94224427947653\\
0.03789	9.97346801613702\\
0.03792	10.0034567264723\\
0.03795	10.0321514209186\\
0.03798	10.0592961797584\\
0.03801	9.99837575326472\\
0.03804	10.0265984383764\\
0.03807	10.026171241121\\
0.0381	10.0538564850891\\
0.03813	9.99294896461284\\
0.03816	10.0213463543024\\
0.03819	10.021163821718\\
0.03822	10.0491098318388\\
0.03825	10.0757628894234\\
0.03828	10.1012251635818\\
0.03831	10.1257052755842\\
0.03834	10.1488990453337\\
0.03837	9.90895103376572\\
0.0384	9.93984606962811\\
0.03843	9.97438679058573\\
0.03846	10.004978660335\\
0.03849	10.0617175376418\\
0.03852	10.0876845103821\\
0.03855	10.1127492027242\\
0.03858	9.96167716774202\\
0.03861	9.99092662104594\\
0.03864	9.96371256863116\\
0.03867	9.99417150278464\\
0.0387	9.84855648130954\\
0.03873	9.88271275696969\\
0.03876	9.94789795970207\\
0.03879	10.0670461995184\\
0.03882	9.94657883584598\\
0.03885	10.0046069172774\\
0.03888	9.97692455736585\\
0.03891	9.74450580934709\\
0.03894	9.86994198435505\\
0.03897	9.90810486352808\\
0.039	9.79479470670445\\
0.03903	9.85940962948728\\
0.03906	9.83816347141341\\
0.03909	9.87410413972612\\
0.03912	9.73351415194343\\
0.03915	9.77275173159652\\
0.03918	9.75503445818466\\
0.03921	9.53228652196087\\
0.03924	9.66696538026175\\
0.03927	9.62659018985501\\
0.0393	9.52508402560871\\
0.03933	9.57341154763805\\
0.03936	9.56444783927341\\
0.03939	9.61232698767728\\
0.03942	9.48310991581101\\
0.03945	9.53327211512628\\
0.03948	9.2638633295547\\
0.03951	9.32294362426805\\
0.03954	9.38427637017534\\
0.03957	9.35327483903977\\
0.0396	9.52513110769296\\
0.03963	9.28470817098611\\
0.03966	9.37091290845979\\
0.03969	9.08051685712474\\
0.03972	9.14756941645982\\
0.03975	8.95446856723436\\
0.03978	9.02764424911309\\
0.03981	9.04267299798528\\
0.03984	8.93832017937153\\
0.03987	9.01197916062992\\
0.0399	8.7653688758411\\
0.03993	8.84607439127673\\
0.03996	8.66611570449373\\
0.03999	8.83922203350725\\
0.04002	8.60080587675041\\
0.04005	8.71681822553121\\
0.04008	8.54236787386107\\
0.04011	8.6334963271503\\
0.04014	8.40328634755354\\
0.04017	8.5872118284469\\
0.0402	8.33162469225388\\
0.04023	8.45935228883069\\
0.04026	8.29613214191309\\
0.04029	8.22317514988615\\
0.04032	8.18462324218335\\
0.04035	8.06084560572122\\
0.04038	8.14486621754743\\
0.04041	8.02341649560188\\
0.04044	7.96232302665061\\
0.04047	8.02226952815253\\
0.0405	7.90620377615505\\
0.04053	7.84992082805215\\
0.04056	7.65289169534118\\
0.04059	7.72593056764329\\
0.04062	7.5947382392025\\
0.04065	7.55212762411075\\
0.04068	7.45542963473026\\
0.04071	7.36280313689047\\
0.04074	7.44910964845031\\
0.04077	7.27061402092561\\
0.0408	7.24173122946239\\
0.04083	7.13026958235445\\
0.04086	7.05155810497952\\
0.04089	6.97691744304026\\
0.04092	6.90495968217102\\
0.04095	6.83640739261935\\
0.04098	6.77091533220783\\
0.04101	6.70806253300301\\
0.04104	6.64797973859603\\
0.04107	6.59070626994481\\
0.0411	6.53569098865138\\
0.04113	6.48311568114736\\
0.04116	6.43301917275737\\
0.04119	6.38488880395364\\
0.04122	6.33889465707878\\
0.04125	6.29509510738424\\
0.04128	6.25295527289389\\
0.04131	5.95047284577867\\
0.04134	5.92151625176057\\
0.04137	5.81141523624897\\
0.0414	5.79052938977628\\
0.04143	5.77034427297658\\
0.04146	5.75100993858864\\
0.04149	5.64550287930341\\
0.04152	5.54381164900031\\
0.04155	5.41836765020573\\
0.04158	5.29857834758743\\
0.04161	5.27116149950502\\
0.04164	5.15820569140825\\
0.04167	5.1651135033192\\
0.0417	5.05677983387802\\
0.04173	5.06812310740779\\
0.04176	5.05146163207304\\
0.04179	4.80120163656258\\
0.04182	4.73500045405265\\
0.04185	4.58873422828582\\
0.04188	4.50488542172927\\
0.04191	4.51214033859356\\
0.04194	4.25750050652171\\
0.04197	4.21503203039566\\
0.042	4.09137231360111\\
0.04203	4.11668459475187\\
0.04206	4.14146564462468\\
0.04209	3.93106999150352\\
0.04212	3.9901857623213\\
0.04215	3.61455556555114\\
0.04218	3.59956143233739\\
0.04221	3.56196073702417\\
0.04224	3.52344997419964\\
0.04227	3.51409682783065\\
0.0423	3.21499550471804\\
0.04233	3.27660985677647\\
0.04236	2.9915851746939\\
0.04239	3.09186121170749\\
0.04242	2.84273468551639\\
0.04245	2.94922767099931\\
0.04248	2.70642910813236\\
0.04251	2.64411123838403\\
0.04254	2.5882589905221\\
0.04257	2.38895384316373\\
0.0426	2.39967344198623\\
0.04263	2.26777147768699\\
0.04266	2.28439553662451\\
0.04269	2.09800712444643\\
0.04272	1.94669937365251\\
0.04275	1.92069150054315\\
0.04278	1.72224168731353\\
0.04281	1.84940680493596\\
0.04284	1.56733015232491\\
0.04287	1.64131776883368\\
0.0429	1.42695654724692\\
0.04293	1.30463150552238\\
0.04296	1.30648510033802\\
0.04299	1.04731253374414\\
0.04302	1.02849433455438\\
0.04305	1.0149250165202\\
0.04308	0.796289850683531\\
0.04311	0.87599279815874\\
0.04314	0.607526628025129\\
0.04317	0.695363590183841\\
0.0432	0.522201202463447\\
0.04323	0.439193762073164\\
0.04326	0.21663666524691\\
0.04329	0.26516726137235\\
0.04332	0.0233724487979956\\
0.04335	0.136527096198044\\
0.04338	-0.0124795059867494\\
0.04341	-0.159246514262595\\
0.04344	-0.356416430360735\\
0.04347	-0.310911479742455\\
0.0435	-0.440254579678013\\
0.04353	-0.568584971435501\\
0.04356	-0.660305987441521\\
0.04359	-0.775782034327607\\
0.04362	-0.857950011793301\\
0.04365	-0.9366858116863\\
0.04368	-1.01195463736876\\
0.04371	-1.08408970034006\\
0.04374	-1.2403220998219\\
0.04377	-1.39038030470649\\
0.0438	-1.47451098561832\\
0.04383	-1.55442914278976\\
0.04386	-1.69017930337311\\
0.04389	-1.7332441930881\\
0.04392	-1.80189001456274\\
0.04395	-1.8394944419436\\
0.04398	-1.96293326933386\\
0.04401	-2.08154442710274\\
0.04404	-2.13567408501907\\
0.04407	-2.27428370665114\\
0.0441	-2.37929154436995\\
0.04413	-2.42049616301647\\
0.04416	-2.54644550858257\\
0.04419	-2.63981676949927\\
0.04422	-2.75703960011731\\
0.04425	-2.86904013251989\\
0.04428	-2.97647558005465\\
0.04431	-3.07897473090194\\
0.04434	-3.17690265839289\\
0.04437	-3.27089208285784\\
0.0444	-3.27301149431722\\
0.04443	-3.36192345268281\\
0.04446	-3.33236737386499\\
0.04449	-3.41873019336026\\
0.04452	-3.47379308387946\\
0.04455	-3.55484294589242\\
0.04458	-3.6322164746337\\
0.04461	-3.88101698825016\\
0.04464	-3.94540177765651\\
0.04467	-4.06189923030534\\
0.0447	-4.11715659605716\\
0.04473	-4.16993539469083\\
0.04476	-4.1331299741535\\
0.04479	-4.35942235448177\\
0.04482	-4.37509731349093\\
0.04485	-4.6476382807499\\
0.04488	-4.67845376387186\\
0.04491	-4.76319965287744\\
0.04494	-4.78755787341441\\
0.04497	-4.81108282024623\\
0.045	-4.83364716250182\\
0.04503	-5.03004190629191\\
0.04506	-4.95733842258945\\
0.04509	-5.20392530101446\\
0.04512	-5.18244111332397\\
0.04515	-5.2452025548218\\
0.04518	-5.42362446464907\\
0.04521	-5.42106247427298\\
0.04524	-5.64800190364636\\
0.04527	-5.63519514598184\\
0.0453	-5.67825601754498\\
0.04533	-5.92518132648985\\
0.04536	-5.90134116346387\\
0.04539	-6.13527032364027\\
0.04542	-6.01403141711994\\
0.04545	-6.03973233731026\\
0.04548	-6.15555978829141\\
0.04551	-6.29683183292271\\
0.04554	-6.31215898653717\\
0.04557	-6.50147426903012\\
0.0456	-6.45136203462317\\
0.04563	-6.54623208902579\\
0.04566	-6.58126077438118\\
0.04569	-6.8177638360842\\
0.04572	-6.78264356738438\\
0.04575	-6.89109280015797\\
0.04578	-6.82374273561936\\
0.04581	-7.04904221079398\\
0.04584	-7.15092231922547\\
0.04587	-7.15662893249061\\
0.0459	-7.04597011156338\\
0.04593	-7.23274068980489\\
0.04596	-7.29848166006566\\
0.04599	-7.29832576770891\\
0.04602	-7.44362210637234\\
0.04605	-7.61502082808556\\
0.04608	-7.57327487509154\\
0.04611	-7.55964996444645\\
0.04614	-7.6373311765827\\
0.04617	-7.71287980998437\\
0.0462	-7.92877867211276\\
0.04623	-7.7863583861938\\
0.04626	-8.0252150860204\\
0.04629	-8.05647272088727\\
0.04632	-8.19789081014268\\
0.04635	-8.04270761722723\\
0.04638	-8.242296456249\\
0.04641	-8.08922729660288\\
0.04644	-8.31552557436393\\
0.04647	-8.18743663435634\\
0.0465	-8.40945289013338\\
0.04653	-8.45184808533627\\
0.04656	-8.57628707444291\\
0.04659	-8.66710456948474\\
0.04662	-8.57880136418228\\
0.04665	-8.58094436079244\\
0.04668	-8.70210897481949\\
0.04671	-8.75982570867254\\
0.04674	-8.69608248147484\\
0.04677	-8.86784178009233\\
0.0468	-8.89046510155205\\
0.04683	-8.99570121220829\\
0.04686	-9.06814754531933\\
0.04689	-9.137611757254\\
0.04692	-9.20402050056306\\
0.04695	-9.09226713800705\\
0.04698	-9.07204873207766\\
0.04701	-9.08423591148151\\
0.04704	-9.12489299564336\\
0.04707	-9.27923316629834\\
0.0471	-9.16530606528341\\
0.04713	-9.34474987583165\\
0.04716	-9.34640676605024\\
0.04719	-9.43184100991639\\
0.04722	-9.48534912099668\\
0.04725	-9.53645525717086\\
0.04728	-9.49818388316117\\
0.04731	-9.54818626579415\\
0.04734	-9.65604673599335\\
0.04737	-9.70022092192362\\
0.0474	-9.77026262323667\\
0.04743	-9.6337855911276\\
0.04746	-9.5024670931392\\
0.04749	-9.49556475248069\\
0.04752	-9.57749519938493\\
0.04755	-9.62536120440809\\
0.04758	-9.698468410504\\
0.04761	-9.74040989156495\\
0.04764	-9.78052240233279\\
0.04767	-9.81878767209953\\
0.0477	-9.85556310289814\\
0.04773	-9.71590167395461\\
0.04776	-9.75574074346983\\
0.04779	-9.73899288397433\\
0.04782	-9.77917481111645\\
0.04785	-9.81750432632188\\
0.04788	-9.85432135614836\\
0.04791	-9.88945637106228\\
0.04794	-9.9230001826027\\
0.04797	-10.0426489556495\\
0.048	-10.070125285126\\
0.04803	-10.123908526524\\
0.04806	-10.1473987520686\\
0.04809	-10.1696507335749\\
0.04812	-10.1038118353866\\
0.04815	-10.1274244561817\\
0.04818	-10.0352557577937\\
0.04821	-10.0618881637712\\
0.04824	-10.0598713013591\\
0.04827	-10.0860393959554\\
0.0483	-10.111149700572\\
0.04833	-10.1351642087047\\
0.04836	-10.1580848663762\\
0.04839	-10.0926430676944\\
0.04842	-10.1167761251258\\
0.04845	-10.1123796280853\\
0.04848	-10.1362447055643\\
0.04851	-10.0717450994593\\
0.04854	-10.1842768282837\\
0.04857	-10.0902104500087\\
0.0486	-10.1425607416548\\
0.04863	-10.1371205989084\\
0.04866	-10.1600356143883\\
0.04869	-10.0065499191996\\
0.04872	-9.85918988759512\\
0.04875	-9.83647588647605\\
0.04878	-9.8162379548231\\
0.04881	-9.9405139172912\\
0.04884	-9.88517953783314\\
0.04887	-10.0338405020642\\
0.0489	-10.033749159668\\
0.04893	-10.0892134671823\\
0.04896	-9.93868657860703\\
0.04899	-9.79415424093345\\
0.04902	-9.77442741132919\\
0.04905	-9.75699671734501\\
0.04908	-9.79649874455024\\
0.04911	-9.74686773378175\\
0.04914	-9.78619008828396\\
0.04917	-9.79608942873083\\
0.0492	-9.74652486443473\\
0.04923	-9.7856831606837\\
0.04926	-9.79589046156821\\
0.04929	-9.57080664260353\\
0.04932	-9.52916701290164\\
0.04935	-9.58089446234332\\
0.04938	-9.33847045007359\\
0.04941	-9.5096848078389\\
0.04944	-9.47631875855729\\
0.04947	-9.55602307600853\\
0.0495	-9.42904889705079\\
0.04953	-9.3067352614548\\
0.04956	-9.39563897071628\\
0.04959	-9.22042194926329\\
0.04962	-9.31009588418753\\
0.04965	-9.22542121580958\\
0.04968	-9.28742121737216\\
0.04971	-9.05660780098946\\
0.04974	-9.21206975327587\\
0.04977	-9.01683228547969\\
0.0498	-9.20271410737507\\
0.04983	-9.03604569794003\\
0.04986	-9.13355154730041\\
0.04989	-8.88138846738384\\
0.04992	-8.78234395136865\\
0.04995	-8.77865646197668\\
0.04998	-8.80455534501723\\
0.05001	-8.62337994935325\\
0.05004	-7.92398455962861\\
0.05007	-7.25433383890933\\
0.0501	-6.35882038833564\\
0.05013	-5.61709354126154\\
0.05016	-4.79285757714453\\
0.05019	-4.11935027073612\\
0.05022	-3.88445288166738\\
0.05025	-4.04060471719056\\
0.05028	-3.98308458528834\\
0.05031	-4.03791374569193\\
0.05034	-3.97801220896491\\
0.05037	-4.00799931062797\\
0.0504	-3.94993235215319\\
0.05043	-3.92211835635602\\
0.05046	-3.8672684544394\\
0.05049	-3.81488469785543\\
0.05052	-3.85205575445798\\
0.05055	-3.80080695580259\\
0.05058	-3.77918955607117\\
0.05061	-3.73074398774704\\
0.05064	-3.68425700588676\\
0.05067	-3.63986066409883\\
0.0507	-3.59727056268293\\
0.05073	-3.55649199351124\\
0.05076	-3.60482417668919\\
0.05079	-3.65210168092231\\
0.05082	-3.63766386997057\\
0.05085	-3.62324345956752\\
0.05088	-3.5815469450686\\
0.05091	-3.5414815898243\\
0.05094	-3.50285348086808\\
0.05097	-3.46656416442454\\
0.051	-3.43160253661462\\
0.05103	-3.39811715809107\\
0.05106	-3.36625746605863\\
0.05109	-3.33554159848753\\
0.05112	-3.30602773553109\\
0.05115	-3.27834785225635\\
0.05118	-3.25150138344915\\
0.05121	-3.22584952948839\\
0.05124	-3.02672909377676\\
0.05127	-3.09688193463539\\
0.0513	-3.02258325785958\\
0.05133	-3.03501420624903\\
0.05136	-3.01857931278407\\
0.05139	-3.00330024460194\\
0.05142	-2.98859798268078\\
0.05145	-2.79967726661869\\
0.05148	-2.79243571310346\\
0.05151	-2.73079243572411\\
0.05154	-2.72777398013966\\
0.05157	-2.72493896285873\\
0.0516	-2.54768817498186\\
0.05163	-2.63887279967053\\
0.05166	-2.58436790161586\\
0.05169	-2.61584269078825\\
0.05172	-2.44326274754745\\
0.05175	-2.45169244281598\\
0.05178	-2.40476753311998\\
0.05181	-2.41610535773819\\
0.05184	-2.25216548980773\\
0.05187	-2.26864999641871\\
0.0519	-2.22983128773853\\
0.05193	-2.24877648812191\\
0.05196	-2.09214025400021\\
0.05199	-2.11582669380357\\
0.05202	-2.0835327582215\\
0.05205	-2.10882311580428\\
0.05208	-1.95825262779166\\
0.05211	-1.98777021516135\\
0.05214	-1.78629168975743\\
0.05217	-1.82329640545643\\
0.0522	-1.89121943158164\\
0.05223	-1.75076056687057\\
0.05226	-1.81724779400658\\
0.05229	-1.62342348663846\\
0.05232	-1.66748490861086\\
0.05235	-1.4799538820675\\
0.05238	-1.53035219158762\\
0.05241	-1.34884054793584\\
0.05244	-1.40481141924726\\
0.05247	-1.40359799695081\\
0.0525	-1.45856136259873\\
0.05253	-1.33615172748093\\
0.05256	-1.13071594786281\\
0.05259	-1.13946055884658\\
0.05262	-1.12163517276333\\
0.05265	-1.18891786820211\\
0.05268	-1.07843552156234\\
0.05271	-0.971418107205844\\
0.05274	-0.987844253943403\\
0.05277	-0.829962690567273\\
0.0528	-0.908601479075431\\
0.05283	-0.7542595450572\\
0.05286	-0.923621788281366\\
0.05289	-0.76921316411493\\
0.05292	-0.703751290379262\\
0.05295	-0.557094308412146\\
0.05298	-0.591503427805097\\
0.05301	-0.450828743393165\\
0.05304	-0.546091663541972\\
0.05307	-0.40744153156864\\
0.0531	-0.504450671627551\\
0.05313	-0.28031858350177\\
0.05316	-0.382286609363801\\
0.05319	-0.222723535396331\\
0.05322	-0.327848563834749\\
0.05325	-0.198726731471627\\
0.05328	-0.130158116751067\\
0.05331	-0.00843332136534604\\
0.05334	-0.0667515249644443\\
0.05337	0.0509694861558195\\
0.0534	0.108676331602645\\
0.05343	0.0452958891134623\\
0.05346	0.245527615680997\\
0.05349	0.12058176981941\\
0.05352	0.258301258460731\\
0.05355	0.306973317557391\\
0.05358	0.409574504291219\\
0.05361	0.333166661363491\\
0.05364	0.433406502724896\\
0.05367	0.474369309499621\\
0.0537	0.569868295976705\\
0.05373	0.661115164228033\\
0.05376	0.573514008890904\\
0.05379	0.663458463916009\\
0.05382	0.694440624832754\\
0.05385	0.780149773578543\\
0.05388	0.862320895680959\\
0.05391	0.940818233034448\\
0.05394	0.841057508346834\\
0.05397	0.919314574992378\\
0.054	0.939162296966447\\
0.05403	1.01422388435885\\
0.05406	1.08614403117992\\
0.05409	1.15487303058564\\
0.05412	1.22055150613768\\
0.05415	1.28354801741675\\
0.05418	1.34362433318529\\
0.05421	1.40107766692716\\
0.05424	1.45613733583019\\
0.05427	1.33406336798742\\
0.0543	1.39062396102574\\
0.05433	1.39007918533704\\
0.05436	1.44567396448589\\
0.05439	1.49864814502927\\
0.05442	1.54946018504926\\
0.05445	1.59796850016554\\
0.05448	1.64427471341227\\
0.05451	1.68877137337997\\
0.05454	1.73124184835141\\
0.05457	1.77177796916783\\
0.0546	1.89810493410874\\
0.05463	1.93201813560884\\
0.05466	1.99192782695086\\
0.05469	2.02126876814166\\
0.05472	2.04919706302318\\
0.05475	2.07595220345305\\
0.05478	2.10162322596093\\
0.05481	2.12605823780131\\
0.05484	2.14946594496876\\
0.05487	2.2592357798832\\
0.0549	2.27750758076616\\
0.05493	2.32233929058708\\
0.05496	2.33722946806282\\
0.05499	2.3514738244935\\
0.05502	2.45234346905045\\
0.05505	2.46227954382123\\
0.05508	2.58653668328434\\
0.05511	2.59044005286253\\
0.05514	2.70905110312699\\
0.05517	2.70776111197119\\
0.0552	2.82120862471371\\
0.05523	2.8149047029899\\
0.05526	2.83649094136152\\
0.05529	2.82891754026682\\
0.05532	2.82163041991138\\
0.05535	2.90223377039944\\
0.05538	2.89237795907145\\
0.05541	2.9978006100879\\
0.05544	2.98393793846178\\
0.05547	2.99800730738655\\
0.0555	2.98338805340217\\
0.05553	3.05694663223305\\
0.05556	3.12785028923349\\
0.05559	3.22362442539007\\
0.05562	3.22795779965965\\
0.05565	3.3188534115906\\
0.05568	3.29089455832021\\
0.05571	3.29155310266491\\
0.05574	3.35166095389054\\
0.05577	3.32215756895866\\
0.0558	3.40897704331356\\
0.05583	3.37714280820729\\
0.05586	3.46144334828762\\
0.05589	3.51473319845515\\
0.05592	3.59367446217558\\
0.05595	3.58187007493934\\
0.05598	3.65729139255951\\
0.05601	3.61453339937786\\
0.05604	3.6886107029841\\
0.05607	3.64450276667737\\
0.0561	3.71720383170807\\
0.05613	3.67194524438484\\
0.05616	3.74346352829943\\
0.05619	3.7843540636275\\
0.05622	3.76425566193237\\
0.05625	3.8317065851837\\
0.05628	3.86883039368866\\
0.05631	3.93231010153569\\
0.05634	3.99321864658592\\
0.05637	4.05130270446607\\
0.0564	4.0194331199106\\
0.05643	4.07592348602961\\
0.05646	4.01489446381307\\
0.05649	4.24629531374271\\
0.05652	4.1792560435916\\
0.05655	4.28480917152613\\
0.05658	4.21473890521403\\
0.05661	4.26260421406854\\
0.05664	4.28092094081433\\
0.05667	4.32647304904609\\
0.0567	4.28273470878174\\
0.05673	4.32761441224776\\
0.05676	4.34306423109401\\
0.05679	4.38596832209476\\
0.05682	4.33963257648447\\
0.05685	4.38198789915093\\
0.05688	4.39512078181682\\
0.05691	4.43575341237713\\
0.05694	4.3871709840293\\
0.05697	4.60238062411732\\
0.057	4.51973618922684\\
0.05703	4.6104553696085\\
0.05706	4.61365857769594\\
0.05709	4.64464491361841\\
0.05712	4.67442839176331\\
0.05715	4.61555318301387\\
0.05718	4.64581638723952\\
0.05721	4.6475117853848\\
0.05724	4.67715962887932\\
0.05727	4.70535238122683\\
0.0573	4.73253014485892\\
0.05733	4.75846797364937\\
0.05736	4.7831670466092\\
0.05739	4.71955386199615\\
0.05742	4.74541647723279\\
0.05745	4.74247345853822\\
0.05748	4.7681514956729\\
0.05751	4.79244706047969\\
0.05754	4.81573283498898\\
0.05757	4.83807724601592\\
0.0576	4.85939257019737\\
0.05763	4.87955293511768\\
0.05766	4.89926093674765\\
0.05769	4.91783944402311\\
0.05772	4.93566055168993\\
0.05775	4.95278409311012\\
0.05778	4.96909475414505\\
0.05781	4.98442635065506\\
0.05784	4.99951483052206\\
0.05787	5.01379412930959\\
0.0579	5.02743425729062\\
0.05793	5.04059494907509\\
0.05796	5.05307626814318\\
0.05799	4.97739018447008\\
0.05802	4.9922111896957\\
0.05805	4.97867618291391\\
0.05808	4.99388367508014\\
0.05811	5.0085400626073\\
0.05814	5.02234024100498\\
0.05817	5.03544179634323\\
0.0582	5.04840564880386\\
0.05823	4.97302957758155\\
0.05826	4.9879181563098\\
0.05829	4.97468429522833\\
0.05832	4.98997161611641\\
0.05835	5.00452900846672\\
0.05838	5.01876829187155\\
0.05841	4.94476703902274\\
0.05844	4.96078748184195\\
0.05847	4.9487698992273\\
0.0585	4.96523122288455\\
0.05853	4.89344397457884\\
0.05856	4.91196240157235\\
0.05859	4.901849968805\\
0.05862	4.92042005570665\\
0.05865	4.93822990602216\\
0.05868	4.86772813414384\\
0.05871	5.06204489091198\\
0.05874	4.95934276239473\\
0.05877	5.03095563984627\\
0.0588	4.92842689232745\\
0.05883	4.94498432630303\\
0.05886	4.93373192529503\\
0.05889	4.86349619331108\\
0.05892	4.88302805298609\\
0.05895	4.78703955427762\\
0.05898	4.98475965301668\\
0.05901	4.88556634891659\\
0.05904	4.96015891821277\\
0.05907	4.86091402477341\\
0.0591	4.88052964893848\\
0.05913	4.78438713351675\\
0.05916	4.80763022692374\\
0.05919	4.80213050727887\\
0.05922	4.73756871439081\\
0.05925	4.76278686134345\\
0.05928	4.67191018335231\\
0.05931	4.87466191106896\\
0.05934	4.78017862325927\\
0.05937	4.77222785926122\\
0.0594	4.76762997712908\\
0.05943	4.67643669332247\\
0.05946	4.70428052224252\\
0.05949	4.61594874816753\\
0.05952	4.6463149955839\\
0.05955	4.56066674758822\\
0.05958	4.5933644804553\\
0.05961	4.50980122854801\\
0.05964	4.45759659135355\\
0.05967	4.64155228999952\\
0.0597	4.55733629972625\\
0.05973	4.55894403036855\\
0.05976	4.47637546606453\\
0.05979	4.48481119817663\\
0.05982	4.40590359234872\\
0.05985	4.44556359842758\\
0.05988	4.36850457575457\\
0.05991	4.32227406696851\\
0.05994	4.2500045920298\\
0.05997	4.26830507309993\\
0.06	4.19883996616047\\
0.06003	4.247516096777\\
0.06006	4.26645351120274\\
0.06009	4.31270689092027\\
0.06012	4.2696336086891\\
0.06015	4.22760376979523\\
0.06018	4.15932264680838\\
0.06021	4.18163620975292\\
0.06024	4.11608005903821\\
0.06027	4.08089267815436\\
0.0603	4.01922855131265\\
0.06033	3.96004960035758\\
0.06036	3.99086840303717\\
0.06039	3.93382078776194\\
0.06042	3.90643346543763\\
0.06045	3.85230353034214\\
0.06048	3.80057209890156\\
0.06051	3.8382792038273\\
0.06054	3.78768215975279\\
0.06057	3.76691061679532\\
0.0606	3.71872555519502\\
0.06063	3.67279546677362\\
0.06066	3.628879820284\\
0.06069	3.58669321441634\\
0.06072	3.54643293955078\\
0.06075	3.59546455515463\\
0.06078	3.6428669463276\\
0.06081	3.62883322883772\\
0.06084	3.61494473583808\\
0.06087	3.57348973480368\\
0.0609	3.53355595039208\\
0.06093	3.49583823674543\\
0.06096	3.45956026886514\\
0.06099	3.42486637052656\\
0.06102	3.39180477832896\\
0.06105	3.36007040293052\\
0.06108	3.41676508906366\\
0.06111	3.2101574517314\\
0.06114	3.21311063266116\\
0.06117	3.13310096107372\\
0.0612	3.11260396333592\\
0.06123	3.09300376344408\\
0.06126	3.07425476918506\\
0.06129	3.05646950018172\\
0.06132	3.0393296558638\\
0.06135	3.02296421253947\\
0.06138	3.00725125002022\\
0.06141	2.81766442001049\\
0.06144	2.80950731830976\\
0.06147	2.74720556820379\\
0.0615	2.74359711013603\\
0.06153	2.73995175140984\\
0.06156	2.73661530536184\\
0.06159	2.7335356848177\\
0.06162	2.55562366602271\\
0.06165	2.55922327635648\\
0.06168	2.50768868490126\\
0.06171	2.51439136411925\\
0.06174	2.52095819322528\\
0.06177	2.35242313770647\\
0.0618	2.45216906196516\\
0.06183	2.23114611666578\\
0.06186	2.27688111557324\\
0.06189	2.23756793412109\\
0.06192	2.2560025428493\\
0.06195	2.27389334222682\\
0.06198	2.11610010455685\\
0.06201	2.13873782735483\\
0.06204	1.9308020942198\\
0.06207	1.96143719075509\\
0.0621	1.93580832609353\\
0.06213	1.96762421977777\\
0.06216	1.82313468917336\\
0.06219	1.85847547855684\\
0.06222	1.66269462018369\\
0.06225	1.79241724517185\\
0.06228	1.60016482124466\\
0.06231	1.67323997146601\\
0.06234	1.48553609076696\\
0.06237	1.53561435909449\\
0.0624	1.52859673709541\\
0.06243	1.40332739685132\\
0.06246	1.45700655910549\\
0.06249	1.27868719977869\\
0.06252	1.33780385745437\\
0.06255	1.16472524521316\\
0.06258	1.31623091770721\\
0.06261	1.14463635898231\\
0.06264	1.23771882775613\\
0.06267	1.06898685974753\\
0.0627	1.13710042020953\\
0.06273	0.972864788468949\\
0.06276	1.04530160862562\\
0.06279	0.884898882243041\\
0.06282	0.961205491295679\\
0.06285	0.71710926136595\\
0.06288	0.799952424809185\\
0.06291	0.622290363597427\\
0.06294	0.710046839200716\\
0.06297	0.564322611609444\\
0.063	0.654492701111999\\
0.06303	0.511172804892323\\
0.06306	0.42886876211738\\
0.06309	0.46891275172359\\
0.06312	0.333705725831993\\
0.06315	0.433950571276951\\
0.06318	0.300248381087849\\
0.06321	0.139824797569355\\
0.06324	0.191682677539217\\
0.06327	0.0405787192864009\\
0.0633	0.153573854535697\\
0.06333	0.0320862145401778\\
0.06336	-0.0292095501837346\\
0.06339	-0.144028261674529\\
0.06342	-0.0791586929033654\\
0.06345	-0.190396844872\\
0.06348	-0.242079860894231\\
0.06351	-0.172854276060126\\
0.06354	-0.367526364583502\\
0.06357	-0.237320087760673\\
0.0636	-0.369991705299481\\
0.06363	-0.413686003290949\\
0.06366	-0.51165203426294\\
0.06369	-0.605523635972132\\
0.06372	-0.520410535414453\\
0.06375	-0.612516102491123\\
0.06378	-0.645913868938827\\
0.06381	-0.733735464371058\\
0.06384	-0.817718435174153\\
0.06387	-0.898237258160696\\
0.0639	-0.800345286728253\\
0.06393	-0.880235569513172\\
0.06396	-0.901977468404693\\
0.06399	-0.978727266300259\\
0.06402	-1.05193674761\\
0.06405	-1.12238461180629\\
0.06408	-1.18938933913696\\
0.06411	-1.25360535786023\\
0.06414	-1.31513891675808\\
0.06417	-1.19909393524155\\
0.0642	-1.26159191278042\\
0.06423	-1.26672524346494\\
0.06426	-1.32752297306141\\
0.06429	-1.38571949321057\\
0.06432	-1.44142657864842\\
0.06435	-1.49462092203672\\
0.06438	-1.54550663788543\\
0.06441	-1.59437799175847\\
0.06444	-1.64089299808892\\
0.06447	-1.68544089453892\\
0.0645	-1.72808789854905\\
0.06453	-1.76878079122439\\
0.06456	-1.80773216463644\\
0.06459	-1.84517661646114\\
0.06462	-1.96803940762934\\
0.06465	-1.99904895192992\\
0.06468	-2.05606044432523\\
0.06471	-2.08247632067304\\
0.06474	-2.10785446005323\\
0.06477	-2.13207397442861\\
0.0648	-2.15513861982447\\
0.06483	-2.17733638891833\\
0.06486	-2.1985532150872\\
0.06489	-2.3061520337938\\
0.06492	-2.32229093525697\\
0.06495	-2.36530423751105\\
0.06498	-2.37820270062795\\
0.06501	-2.39068091697829\\
0.06504	-2.40260558876981\\
0.06507	-2.50125221231328\\
0.0651	-2.5089465285432\\
0.06513	-2.54383571565652\\
0.06516	-2.54895260396875\\
0.06519	-2.6414000349756\\
0.06522	-2.64303399394337\\
0.06525	-2.67187425695341\\
0.06528	-2.75904275707794\\
0.06531	-2.84282477535354\\
0.06534	-2.95106375138239\\
0.06537	-2.96727656515222\\
0.0654	-2.98200685584728\\
0.06543	-2.9681238374786\\
0.06546	-3.04232537983635\\
0.06549	-3.02638648626495\\
0.06552	-3.03861751341643\\
0.06555	-3.10969337018298\\
0.06558	-3.09078121618631\\
0.06561	-3.18757888305236\\
0.06564	-3.25288811438859\\
0.06567	-3.34326551084545\\
0.0657	-3.34223872544716\\
0.06573	-3.42821066217893\\
0.06576	-3.39549440769748\\
0.06579	-3.47883005464414\\
0.06582	-3.44414348945438\\
0.06585	-3.43814242894822\\
0.06588	-3.49167878365246\\
0.06591	-3.45635556355604\\
0.06594	-3.5371928500743\\
0.06597	-3.58707823006494\\
0.066	-3.66298120102404\\
0.06603	-3.73554272758715\\
0.06606	-3.71743262524856\\
0.06609	-3.78693782352078\\
0.06612	-3.73868610407525\\
0.06615	-3.80710326856487\\
0.06618	-3.75802768939682\\
0.06621	-3.82579976372151\\
0.06624	-3.77570592475757\\
0.06627	-3.84267061538173\\
0.0663	-3.87936863921424\\
0.06633	-3.94234463789723\\
0.06636	-4.00284365454313\\
0.06639	-4.06050720367665\\
0.06642	-4.11565982577724\\
0.06645	-4.08115237151441\\
0.06648	-4.1347138866624\\
0.06651	-4.07120701110274\\
0.06654	-4.12538974495585\\
0.06657	-4.14967482486307\\
0.0666	-4.20093785090996\\
0.06663	-4.2501375563275\\
0.06666	-4.29704033317227\\
0.06669	-4.34176689350565\\
0.06672	-4.38489895826304\\
0.06675	-4.4259230403932\\
0.06678	-4.37766939883425\\
0.06681	-4.41858861157452\\
0.06684	-4.34267631644545\\
0.06687	-4.38480358139996\\
0.0669	-4.39800176090411\\
0.06693	-4.43845427602329\\
0.06696	-4.47701875757228\\
0.06699	-4.51424440491433\\
0.06702	-4.4622180508691\\
0.06705	-4.49914611763082\\
0.06708	-4.50735729528349\\
0.06711	-4.54304367500682\\
0.06714	-4.57706056831317\\
0.06717	-4.52254683769321\\
0.0672	-4.73175811503355\\
0.06723	-4.73092920510167\\
0.06726	-4.81297257255852\\
0.06729	-4.74809702473444\\
0.06732	-4.77259127466257\\
0.06735	-4.76866096893806\\
0.06738	-4.79309987343621\\
0.06741	-4.8163456632461\\
0.06744	-4.83853883007636\\
0.06747	-4.85989991377629\\
0.0675	-4.88018438855614\\
0.06753	-4.89960442621447\\
0.06756	-4.91835962243718\\
0.06759	-4.84879545925424\\
0.06762	-4.86892359826177\\
0.06765	-4.86093666121215\\
0.06768	-4.88116124012579\\
0.06771	-4.90053735893426\\
0.06774	-4.91918306798692\\
0.06777	-4.84968738199924\\
0.0678	-4.86972339234732\\
0.06783	-4.8617153579433\\
0.06786	-4.88198659038599\\
0.06789	-4.90124090737495\\
0.06792	-4.91993633575431\\
0.06795	-4.93769445664287\\
0.06798	-4.95453532330375\\
0.06801	-4.97087387243572\\
0.06804	-4.98638893603178\\
0.06807	-5.00109053990207\\
0.0681	-5.0154383460738\\
0.06813	-5.02903546202111\\
0.06816	-4.95451393860049\\
0.06819	-4.97026678660764\\
0.06822	-4.95772620464092\\
0.06825	-4.97368121962036\\
0.06828	-4.98924905914847\\
0.06831	-5.00395947655543\\
0.06834	-4.93056793205579\\
0.06837	-4.94731836404812\\
0.0684	-4.93578369055649\\
0.06843	-4.95272920105282\\
0.06846	-4.88180016227537\\
0.06849	-5.07540814678866\\
0.06852	-4.97225114431526\\
0.06855	-5.04310891359573\\
0.06858	-5.02757029747885\\
0.06861	-5.04055979787377\\
0.06864	-5.05292443939418\\
0.06867	-4.9776719705468\\
0.0687	-4.99225312151998\\
0.06873	-4.8913005636697\\
0.06876	-4.90981008721682\\
0.06879	-4.89988497185578\\
0.06882	-4.91835984764666\\
0.06885	-4.84895994694095\\
0.06888	-4.86912203245044\\
0.06891	-4.77353133197891\\
0.06894	-4.79713836453119\\
0.06897	-4.96700427924128\\
0.069	-4.89658432475518\\
0.06903	-4.97077656416516\\
0.06906	-4.87098907669766\\
0.06909	-4.89017485174334\\
0.06912	-4.79369970821952\\
0.06915	-4.81646375847365\\
0.06918	-4.72324204502288\\
0.06921	-4.74885141137724\\
0.06924	-4.65874144886037\\
0.06927	-4.8620485445613\\
0.0693	-4.76818360867386\\
0.06933	-4.84792600427068\\
0.06936	-4.75349925883816\\
0.06939	-4.77783072307701\\
0.06942	-4.68624835514147\\
0.06945	-4.62628751264043\\
0.06948	-4.62812175410382\\
0.06951	-4.54304015210023\\
0.06954	-4.5766124668586\\
0.06957	-4.49390957378609\\
0.0696	-4.5294478427071\\
0.06963	-4.44892780569246\\
0.06966	-4.66138123610822\\
0.06969	-4.5762574203106\\
0.06972	-4.57692394953461\\
0.06975	-4.49377001919011\\
0.06978	-4.41391843665334\\
0.06981	-4.42495496858604\\
0.06984	-4.34900306958555\\
0.06987	-4.39094699786066\\
0.0699	-4.40363532212292\\
0.06993	-4.44397284746909\\
0.06996	-4.3950677655238\\
0.06999	-4.43496331465924\\
0.07002	-4.35846173889873\\
0.07005	-4.31272396717101\\
0.07008	-4.24074175714017\\
0.07011	-4.25949357724546\\
0.07014	-4.19056753956329\\
0.07017	-4.15200002532103\\
0.0702	-4.08720000139906\\
0.07023	-4.11258605002755\\
0.07026	-4.04996359711146\\
0.07029	-4.01772458328317\\
0.07032	-3.95869668293457\\
0.07035	-3.90218677274336\\
0.07038	-3.93561598978595\\
0.07041	-3.8808775095187\\
0.07044	-3.94322525143006\\
0.07047	-3.97558156938996\\
0.0705	-3.94702795759478\\
0.07053	-3.91913129597296\\
0.07056	-3.86453421204169\\
0.07059	-3.81209780626538\\
0.07062	-3.76208563938224\\
0.07065	-3.71425897702856\\
0.07068	-3.7557913260603\\
0.07071	-3.70879519126274\\
0.07074	-3.69142294869637\\
0.07077	-3.64651261098272\\
0.0708	-3.60370519822113\\
0.07083	-3.56281407585668\\
0.07086	-3.52357985134186\\
0.07089	-3.48607120581487\\
0.07092	-3.45033244914504\\
0.07095	-3.41593021285118\\
0.07098	-3.38316915214856\\
0.07101	-3.35188555833041\\
0.07104	-3.32184345740629\\
0.07107	-3.29312944399691\\
0.0711	-3.26579233947427\\
0.07113	-3.23939579230901\\
0.07116	-3.21429997722243\\
0.07119	-3.19041662793391\\
0.07122	-3.16741170526103\\
0.07125	-3.14544982739109\\
0.07128	-3.12454430125148\\
0.07131	-3.1043035871662\\
0.07134	-2.91047252797101\\
0.07137	-2.89844062973472\\
0.0714	-2.83205941700998\\
0.07143	-2.82483791459909\\
0.07146	-2.81777098156561\\
0.07149	-2.81090824150579\\
0.07152	-2.80465960512396\\
0.07155	-2.79843552273541\\
0.07158	-2.61791091938913\\
0.07161	-2.61860788391784\\
0.07164	-2.56441918954339\\
0.07167	-2.56873038525009\\
0.0717	-2.57288450092153\\
0.07173	-2.40215525882011\\
0.07176	-2.41227097804518\\
0.07179	-2.36709029057082\\
0.07182	-2.38006273666224\\
0.07185	-2.3922739871208\\
0.07188	-2.229516456208\\
0.07191	-2.24712123544125\\
0.07194	-2.20916240279131\\
0.07197	-2.22900703937944\\
0.072	-2.0731557827094\\
0.07203	-2.18511522587503\\
0.07206	-1.9756492530358\\
0.07209	-2.03256094330961\\
0.07212	-1.82918381367539\\
0.07215	-1.86418164873532\\
0.07218	-1.84300989389205\\
0.07221	-1.70401582186599\\
0.07224	-1.74451082151927\\
0.07227	-1.72851933616376\\
0.0723	-1.59450779565111\\
0.07233	-1.72717092470915\\
0.07236	-1.53771734801062\\
0.07239	-1.61359712929378\\
0.07242	-1.42844826417525\\
0.07245	-1.4808936256792\\
0.07248	-1.30168725265492\\
0.07251	-1.35962858944416\\
0.07254	-1.18564975076033\\
0.07257	-1.24878207543632\\
0.0726	-1.0795483284549\\
0.07263	-1.23473898408152\\
0.07266	-1.06677365023976\\
0.07269	-1.16312622288125\\
0.07272	-0.997728076864848\\
0.07275	-0.89425747477194\\
0.07278	-0.914007624327033\\
0.07281	-0.759372529863712\\
0.07284	-0.841095889198664\\
0.07287	-0.689659968744078\\
0.0729	-0.77443321142074\\
0.07293	-0.625851501752558\\
0.07296	-0.713395349521472\\
0.07299	-0.480093727224072\\
0.07302	-0.573328349589896\\
0.07305	-0.405569305968655\\
0.07308	-0.502612392692437\\
0.07311	-0.365881335419459\\
0.07314	-0.290109460084706\\
0.07317	-0.336064202103638\\
0.0732	-0.206653410612848\\
0.07323	-0.312554685142815\\
0.07326	-0.184054989147935\\
0.07329	-0.0285998461835184\\
0.07332	-0.0855354724994722\\
0.07335	0.0610751719231822\\
0.07338	-0.0563093456566441\\
0.07341	0.0608816825040653\\
0.07344	0.118115570847602\\
0.07347	0.229221133051365\\
0.0735	0.160400656965188\\
0.07353	0.26821857312505\\
0.07356	0.316547419184855\\
0.07359	0.418742905568149\\
0.07362	0.51650910812569\\
0.07365	0.43548378965402\\
0.07368	0.531140237093805\\
0.07371	0.567974691550349\\
0.07374	0.659361486314031\\
0.07377	0.746641152183642\\
0.0738	0.655371829677869\\
0.07383	0.741779532165393\\
0.07386	0.856734926188087\\
0.07389	0.936078882190064\\
0.07392	0.86464530525837\\
0.07395	0.941793663253038\\
0.07398	0.960694269443504\\
0.07401	1.03491811839557\\
0.07404	1.10590768795109\\
0.07407	1.17372368417149\\
0.0741	1.23864618005449\\
0.07413	1.12602664630342\\
0.07416	1.19171365795178\\
0.07419	1.1997771614512\\
0.07422	1.26359721528611\\
0.07425	1.32453175427672\\
0.07428	1.38286054964929\\
0.07431	1.43870588243595\\
0.07434	1.49203700967587\\
0.07437	1.54311540773184\\
0.0744	1.59198174566709\\
0.07443	1.63860622258442\\
0.07446	1.68324136451238\\
0.07449	1.72600637745858\\
0.07452	1.76681271249232\\
0.07455	1.89316993036011\\
0.07458	1.92750733605367\\
0.07461	1.98753210730903\\
0.07464	2.01694966793946\\
0.07467	2.04527958732264\\
0.0747	2.0722132533961\\
0.07473	2.09784025982087\\
0.07476	2.12260525274022\\
0.07479	2.14608287096773\\
0.07482	2.16858967579221\\
0.07485	2.27765850751704\\
0.07488	2.29504337052937\\
0.07491	2.33908237425068\\
0.07494	2.3533456422625\\
0.07497	2.36674344604415\\
0.075	2.37966056652327\\
0.07503	2.47949352548586\\
0.07506	2.48813454886432\\
0.07509	2.52375188636956\\
0.07512	2.52993963298435\\
0.07515	2.6230434740802\\
0.07518	2.62538937689349\\
0.07521	2.65523223574807\\
0.07524	2.65556847160479\\
0.07527	2.65582680338005\\
0.0753	2.74365868526279\\
0.07533	2.8281825788804\\
0.07536	2.93700492165418\\
0.07539	2.95377295353926\\
0.07542	3.05663249863673\\
0.07545	3.04008128889381\\
0.07548	3.05170721865405\\
0.07551	3.03487146235022\\
0.07554	3.10596226035234\\
0.07557	3.08735341033472\\
0.0756	3.18440827021139\\
0.07563	3.24973335838544\\
0.07566	3.34029731594766\\
0.07569	3.3394761492321\\
0.07572	3.42549233990285\\
0.07575	3.39294685147378\\
0.07578	3.47653875242787\\
0.07581	3.44180918548543\\
0.07584	3.43592658439487\\
0.07587	3.48963968622893\\
0.0759	3.45428505273342\\
0.07593	3.53527726500398\\
0.07596	3.49784983965243\\
0.07599	3.75182933742539\\
0.07602	3.7061966064787\\
0.07605	3.74499334924579\\
0.07608	3.78530484226137\\
0.07611	3.7368562754914\\
0.07614	3.80563911698505\\
0.07617	3.75650455297429\\
0.0762	3.82425119763942\\
0.07623	3.77436011063847\\
0.07626	4.01625730177607\\
0.07629	3.95917837087276\\
0.07632	4.07418612283442\\
0.07635	4.0135038164355\\
0.07638	4.07003562761843\\
0.07641	4.0092297364024\\
0.07644	4.06624478262503\\
0.07647	4.09301439873309\\
0.0765	4.14673781842748\\
0.07653	4.11095359745096\\
0.07656	4.1632510411679\\
0.07659	4.09837991964009\\
0.07662	4.15150688613139\\
0.07665	4.34943053575406\\
0.07668	4.3059155642275\\
0.07671	4.405907878229\\
0.07674	4.33067213211752\\
0.07677	4.37342079107381\\
0.0768	4.3868407227336\\
0.07683	4.42793365311687\\
0.07686	4.37964012414771\\
0.07689	4.42032010251343\\
0.07692	4.43182312277748\\
0.07695	4.47080807379975\\
0.07698	4.50803483331938\\
0.07701	4.45648859621706\\
0.07704	4.49368406698707\\
0.07707	4.50196922359663\\
0.0771	4.53798224752063\\
0.07713	4.5723386297607\\
0.07716	4.51776568486152\\
0.07719	4.55252921385552\\
0.07722	4.73299264253357\\
0.07725	4.76023194494835\\
0.07728	4.75357129955259\\
0.07731	4.77804328064003\\
0.07734	4.7739299036322\\
0.07737	4.79783721140448\\
0.0774	4.82105650720215\\
0.07743	4.84308175347683\\
0.07746	4.86408741219958\\
0.07749	4.88438327460436\\
0.07752	4.90368779973276\\
0.07755	4.83458467029345\\
0.07758	4.8555601804237\\
0.07761	4.84802480919948\\
0.07764	4.86883481309614\\
0.07767	4.88891148401994\\
0.0777	4.90801278508474\\
0.07773	4.92608694785227\\
0.07776	4.94371468239491\\
0.07779	4.96038578768528\\
0.07782	4.97629872179293\\
0.07785	4.99169940882563\\
0.07788	5.00631666995354\\
0.07791	4.93273142190191\\
0.07794	4.94953250149462\\
0.07797	4.93780436620313\\
0.078	4.95465689891523\\
0.07803	4.97102762669023\\
0.07806	4.98651116685348\\
0.07809	5.00120745856857\\
0.07812	5.01566295716711\\
0.07815	5.02909637929936\\
0.07818	4.95476110168126\\
0.07821	4.97040567609243\\
0.07824	4.95785799607948\\
0.07827	4.97383128469377\\
0.0783	4.98937879783905\\
0.07833	4.916669968888\\
0.07836	4.93386997370498\\
0.07839	4.92306370844279\\
0.07842	4.94065412011818\\
0.07845	4.95731159383073\\
0.07848	4.88629782237067\\
0.07851	5.0796214633617\\
0.07854	4.97633372109945\\
0.07857	5.04699789934909\\
0.0786	5.03126683340371\\
0.07863	5.04415278637158\\
0.07866	4.96893268657887\\
0.07869	4.98412858001877\\
0.07872	4.97089153187273\\
0.07875	4.89908834856553\\
0.07878	4.91713429215392\\
0.07881	4.90694440468567\\
0.07884	4.92509453472488\\
0.07887	4.85544148355512\\
0.0789	4.87527915991431\\
0.07893	4.77954883199503\\
0.07896	4.80286695868949\\
0.07899	4.88512084409247\\
0.07902	4.90499486710131\\
0.07905	4.86404404088803\\
0.07908	4.88370964788547\\
0.07911	4.78753809651942\\
0.07914	4.81037703491415\\
0.07917	4.71756571703721\\
0.0792	4.91832316031939\\
0.07923	4.82192962544898\\
0.07926	4.89943792674715\\
0.07929	4.80272927288308\\
0.07932	4.82488252445328\\
0.07935	4.73120763891015\\
0.07938	4.75673766193388\\
0.07941	4.66603133914141\\
0.07944	4.69425519865662\\
0.07947	4.60649049039086\\
0.0795	4.63718634837469\\
0.07953	4.55170480927998\\
0.07956	4.58503968096655\\
0.07959	4.58925129476575\\
0.07962	4.62140308534448\\
0.07965	4.56492559016588\\
0.07968	4.59743807114323\\
0.07971	4.51364038381606\\
0.07974	4.54866823455119\\
0.07977	4.46692561824476\\
0.0798	4.41635096593499\\
0.07983	4.34022907732469\\
0.07986	4.35450674876771\\
0.07989	4.28130691674909\\
0.07992	4.32646910251721\\
0.07995	4.3419360523303\\
0.07998	4.38488895957086\\
0.08001	4.33864314711315\\
0.08004	4.29362832596805\\
0.08007	4.22252951408254\\
0.0801	4.24202298825881\\
0.08013	4.17390783889801\\
0.08016	4.223497801764\\
0.08019	4.15624232681619\\
0.08022	4.11925538570025\\
0.08025	4.05567714248503\\
0.08028	3.99510881022582\\
0.08031	4.02445443532219\\
0.08034	4.05322211216446\\
0.08037	4.10880472416652\\
0.0804	4.07438648585286\\
0.08043	4.04093393449064\\
0.08046	3.98105691634037\\
0.08049	3.92358070578539\\
0.08052	3.86875472878637\\
0.08055	3.81623724880645\\
0.08058	3.85336386796049\\
0.08061	3.80214326801584\\
0.08064	3.7806477412158\\
0.08067	3.73184942796044\\
0.0807	3.6853609761902\\
0.08073	3.64086199713857\\
0.08076	3.59826081687639\\
0.08079	3.55752323901959\\
0.08082	3.51862109893313\\
0.08085	3.56859026264462\\
0.08088	3.52987993890311\\
0.08091	3.5201943534149\\
0.08094	3.48275660291416\\
0.08097	3.44706930104515\\
0.081	3.41303172712831\\
0.08103	3.38021558646489\\
0.08106	3.34914434464475\\
0.08109	3.31926757333679\\
0.08112	3.29058308083161\\
0.08115	3.26326245068285\\
0.08118	3.23724090388567\\
0.08121	3.21214162319075\\
0.08124	3.18834267713048\\
0.08127	3.16546928060219\\
0.0813	2.96879982756791\\
0.08133	2.95436982108388\\
0.08136	2.8855577081775\\
0.08139	2.87574533410679\\
0.08142	2.86667018433715\\
0.08145	2.85774599081734\\
0.08148	2.8492458716891\\
0.08151	2.84126208127186\\
0.08154	2.65871943994616\\
0.08157	2.65761627747388\\
0.0816	2.60189165122449\\
0.08163	2.60439741271279\\
0.08166	2.60703449096923\\
0.08169	2.60953654971581\\
0.08172	2.43725069061929\\
0.08175	2.44569689302148\\
0.08178	2.3992041297065\\
0.08181	2.41070685207989\\
0.08184	2.2469371648429\\
0.08187	2.26393747512635\\
0.0819	2.22521850075756\\
0.08193	2.33170152002681\\
0.08196	2.17200563747883\\
0.08199	2.22024012630459\\
0.08202	2.0086444620095\\
0.08205	2.03582254883709\\
0.08208	2.00722327315069\\
0.08211	1.86094771807667\\
0.08214	1.89471681349236\\
0.08217	1.8721522013055\\
0.0822	1.73188485167528\\
0.08223	1.85865736961001\\
0.08226	1.66350703677334\\
0.08229	1.73389157657796\\
0.08232	1.54362238482469\\
0.08235	1.59105770035386\\
0.08238	1.40703052629975\\
0.08241	1.46045266456754\\
0.08244	1.45677762860441\\
0.08247	1.50939547944256\\
0.0825	1.3849532105879\\
0.08253	1.26455790940576\\
0.08256	1.26819508544582\\
0.08259	1.27288068990175\\
0.08262	1.07131195249465\\
0.08265	1.13887258296961\\
0.08268	0.946330241146112\\
0.08271	1.01986609006569\\
0.08274	0.860758202846793\\
0.08277	0.937951537958382\\
0.0828	0.782299901143695\\
0.08283	0.863064143329269\\
0.08286	0.710625443010036\\
0.08289	0.881905396334245\\
0.08292	0.729311906129675\\
0.08295	0.665641618418934\\
0.08298	0.52061463603052\\
0.08301	0.556505933470716\\
0.08304	0.417539250632597\\
0.08307	0.514131912441387\\
0.0831	0.376932277170033\\
0.08313	0.475314227190686\\
0.08316	0.25239648312256\\
0.08319	0.355478231448692\\
0.08322	0.197215715392839\\
0.08325	0.128633349501581\\
0.08328	0.181765103486761\\
0.08331	0.0591365946309281\\
0.08334	-0.00346285481904629\\
0.08337	-0.119456839387586\\
0.0834	-0.055466476733692\\
0.08343	-0.167924710478158\\
0.08346	-0.045776744610881\\
0.08349	-0.245969451792649\\
0.08352	-0.295809130580605\\
0.08355	-0.427213960568447\\
0.08358	-0.349781755789893\\
0.08361	-0.449314074904692\\
0.08364	-0.489751631096651\\
0.08367	-0.584415497458404\\
0.0837	-0.500255333532541\\
0.08373	-0.593388167034405\\
0.08376	-0.627386084466097\\
0.08379	-0.71610655327272\\
0.08382	-0.800954352165235\\
0.08385	-0.707344027447162\\
0.08388	-0.791316447710551\\
0.08391	-0.816850566554004\\
0.08394	-0.897256255452722\\
0.08397	-0.974210969572885\\
0.084	-1.04789021996384\\
0.08403	-1.1182287394297\\
0.08406	-1.18555196731069\\
0.08409	-1.25002499099051\\
0.08412	-1.13681032825999\\
0.08415	-1.20209249115394\\
0.08418	-1.20970828884774\\
0.08421	-1.27299480924949\\
0.08424	-1.33359891616512\\
0.08427	-1.39159672994761\\
0.0843	-1.44695646743811\\
0.08433	-1.49998223547665\\
0.08436	-1.55072949285626\\
0.08439	-1.59915415092842\\
0.08442	-1.64554969006087\\
0.08445	-1.6899534922995\\
0.08448	-1.73231070447367\\
0.08451	-1.77290550863645\\
0.08454	-1.81175947150234\\
0.08457	-1.84880832354126\\
0.0846	-1.88432811046532\\
0.08463	-2.00566158552836\\
0.08466	-2.03493558326166\\
0.08469	-2.09038042061114\\
0.08472	-2.1153768676285\\
0.08475	-2.13926061794205\\
0.08478	-2.16213481492448\\
0.08481	-2.18396967800351\\
0.08484	-2.20481114492122\\
0.08487	-2.22481244051018\\
0.0849	-2.24395198213861\\
0.08493	-2.34951969772305\\
0.08496	-2.3638012016377\\
0.08499	-2.40500802699582\\
0.08502	-2.41617146878959\\
0.08505	-2.42702861012412\\
0.08508	-2.52470882386759\\
0.08511	-2.53135154652965\\
0.08514	-2.5651935639674\\
0.08517	-2.56951869770396\\
0.0852	-2.66088142432353\\
0.08523	-2.74917537821017\\
0.08526	-2.86145438519369\\
0.08529	-2.88158026484171\\
0.08532	-2.90010878298841\\
0.08535	-2.88975857828578\\
0.08538	-2.96724339962712\\
0.08541	-2.9547212082223\\
0.08544	-3.05741170657754\\
0.08547	-3.040912950384\\
0.0855	-3.05256038584436\\
0.08553	-3.03557315935169\\
0.08556	-3.1066835600701\\
0.08559	-3.08807101380886\\
0.08562	-3.1849450602978\\
0.08565	-3.16285140072032\\
0.08568	-3.25664937980615\\
0.08571	-3.31876259380147\\
0.08574	-3.40615451209329\\
0.08577	-3.40264638781219\\
0.0858	-3.48578958618931\\
0.08583	-3.4505371363957\\
0.08586	-3.44443075920713\\
0.08589	-3.49772063442073\\
0.08592	-3.46189737795097\\
0.08595	-3.542673910898\\
0.08598	-3.59237934632711\\
0.08601	-3.66789282004525\\
0.08604	-3.74028340517187\\
0.08607	-3.72208300254877\\
0.0861	-3.79120394299878\\
0.08613	-3.74279068753737\\
0.08616	-3.8112131260271\\
0.08619	-3.76179321226127\\
0.08622	-3.82943202355919\\
0.08625	-3.77929312417208\\
0.08628	-4.02089840928144\\
0.08631	-3.96355449817451\\
0.08634	-4.07859719693462\\
0.08637	-4.01753656865306\\
0.0864	-4.07381856391981\\
0.08643	-4.10054144168196\\
0.08646	-4.06653767833441\\
0.08649	-4.12075525448511\\
0.08652	-4.05803606543484\\
0.08655	-4.28746649173475\\
0.08658	-4.21862784349623\\
0.08661	-4.32234855963056\\
0.08664	-4.33814071379724\\
0.08667	-4.38114851011625\\
0.0867	-4.33499727595857\\
0.08673	-4.37771309104814\\
0.08676	-4.3036217246675\\
0.08679	-4.34750699914479\\
0.08682	-4.36223109846504\\
0.08685	-4.4042138167918\\
0.08688	-4.44438229645753\\
0.08691	-4.39557229148564\\
0.08694	-4.43551059125392\\
0.08697	-4.44622491425984\\
0.087	-4.48469927864473\\
0.08703	-4.43398022300418\\
0.08706	-4.47219489175741\\
0.08709	-4.48150119747377\\
0.08712	-4.69312736569089\\
0.08715	-4.6347370773963\\
0.08718	-4.72023333424249\\
0.08721	-4.71871169099488\\
0.08724	-4.74525079455001\\
0.08727	-4.77049743293803\\
0.0873	-4.70751566768391\\
0.08733	-4.73389263529982\\
0.08736	-4.73152030817272\\
0.08739	-4.75756751377042\\
0.08742	-4.78239317123101\\
0.08745	-4.80600415697252\\
0.08748	-4.82886799495309\\
0.08751	-4.85058912022627\\
0.08754	-4.87118397149623\\
0.08757	-4.89115517870005\\
0.0876	-4.91015369674952\\
0.08763	-4.92819253276186\\
0.08766	-4.94574304040156\\
0.08769	-4.96236620568499\\
0.08772	-4.97808821257316\\
0.08775	-4.99340860549768\\
0.08778	-5.00794678781976\\
0.08781	-5.02172048110632\\
0.08784	-5.03520394827104\\
0.08787	-5.0479249237094\\
0.0879	-5.05991706136848\\
0.08793	-5.07167753379375\\
0.08796	-5.08280158741732\\
0.08799	-5.0059290393259\\
0.08802	-5.01949924868025\\
0.08805	-5.00483683864284\\
0.08808	-5.0186472696971\\
0.08811	-5.03231741620074\\
0.08814	-5.04509048859279\\
0.08817	-5.05725781029526\\
0.0882	-5.06923960809088\\
0.08823	-4.99304192725293\\
0.08826	-5.00688091319521\\
0.08829	-4.99292726886026\\
0.08832	-5.00735337161889\\
0.08835	-5.02117494155407\\
0.08838	-5.03471127123281\\
0.08841	-4.96006280015565\\
0.08844	-4.97530187664393\\
0.08847	-4.96274107090572\\
0.0885	-4.97858372297085\\
0.08853	-4.906222858318\\
0.08856	-4.92416386078363\\
0.08859	-4.91358653877378\\
0.08862	-4.93148713941434\\
0.08865	-4.86150969294025\\
0.08868	-5.05595994108314\\
0.08871	-4.95358711583798\\
0.08874	-5.02527936860509\\
0.08877	-4.92309370943961\\
0.0888	-4.93998336429627\\
0.08883	-4.92876450055289\\
0.08886	-4.94623291696998\\
0.08889	-4.87542399618321\\
0.08892	-4.89439503367833\\
0.08895	-4.79794308812001\\
0.08898	-4.82029646014386\\
0.08901	-4.81427784098595\\
0.08904	-4.74935197078872\\
0.08907	-4.94864882304798\\
0.0891	-4.85106610697929\\
0.08913	-4.927124331497\\
0.08916	-4.82925534878396\\
0.08919	-4.85028658630739\\
0.08922	-4.7555410170679\\
0.08925	-4.77988991633426\\
0.08928	-4.68834627420148\\
0.08931	-4.71538830034105\\
0.08934	-4.6267352857011\\
0.08937	-4.83149104076557\\
0.0894	-4.73892999467366\\
0.08943	-4.73257508992628\\
0.08946	-4.72996189664118\\
0.08949	-4.64049507150469\\
0.08952	-4.66962823610271\\
0.08955	-4.58307602073838\\
0.08958	-4.61475305023104\\
0.08961	-4.53030390770871\\
0.08964	-4.47718490713707\\
0.08967	-4.48546721915879\\
0.0897	-4.40655240919492\\
0.08973	-4.44626002225104\\
0.08976	-4.45653427738912\\
0.08979	-4.49440089300325\\
0.08982	-4.44339017236583\\
0.08985	-4.48132605612734\\
0.08988	-4.40261891963081\\
0.08991	-4.3550117059517\\
0.08994	-4.28129211287742\\
0.08997	-4.29806443216599\\
0.09	-4.22754576246139\\
0.09003	-4.27488832095824\\
0.09006	-4.29259245669071\\
0.09009	-4.33780980344734\\
0.09012	-4.29346742953818\\
0.09015	-4.25049875361866\\
0.09018	-4.1814015940818\\
0.09021	-4.20256086667605\\
0.09024	-4.13612399584378\\
0.09027	-4.10014187682623\\
0.0903	-4.03743846707501\\
0.09033	-3.97758778786402\\
0.09036	-4.00773222588192\\
0.09039	-3.94972337407962\\
0.09042	-3.92172929307502\\
0.09045	-3.86702518854083\\
0.09048	-3.81448327966368\\
0.09051	-3.85172545569314\\
0.09054	-3.88810030247359\\
0.09057	-3.86336380147034\\
0.0906	-3.83901307816822\\
0.09063	-3.87536964500971\\
0.09066	-3.82307106775238\\
0.09069	-3.80055122391969\\
0.09072	-3.75118423437683\\
0.09075	-3.70372089187344\\
0.09078	-3.6582785231318\\
0.09081	-3.61513865209122\\
0.09084	-3.57353669783998\\
0.09087	-3.5338355942622\\
0.0909	-3.49608542758272\\
0.09093	-3.45973245769636\\
0.09096	-3.42492679656719\\
0.09099	-3.47927862783669\\
0.09102	-3.44426577884594\\
0.09105	-3.43824461678221\\
0.09108	-3.40464812213188\\
0.09111	-3.19749037330203\\
0.09114	-3.17304618172904\\
0.09117	-3.09477808606949\\
0.0912	-3.07588435322897\\
0.09123	-3.05800230038342\\
0.09126	-3.04081581139702\\
0.09129	-3.02431051766262\\
0.09132	-3.00863909088764\\
0.09135	-2.99363106066184\\
0.09138	-2.97914682227074\\
0.09141	-2.96547796721825\\
0.09144	-2.9523230350767\\
0.09147	-2.76503352099646\\
0.0915	-2.75929848602324\\
0.09153	-2.69903003708979\\
0.09156	-2.69753272619694\\
0.09159	-2.69600979261317\\
0.09162	-2.69456114224183\\
0.09165	-2.51852914773856\\
0.09168	-2.52357713697482\\
0.09171	-2.47363650020918\\
0.09174	-2.48180665358733\\
0.09177	-2.48964983067168\\
0.0918	-2.49738740193643\\
0.09183	-2.32984765664643\\
0.09186	-2.34312058527714\\
0.09189	-2.12627988623479\\
0.09192	-2.2359358508628\\
0.09195	-2.19905362815869\\
0.09198	-2.07259761690826\\
0.09201	-2.09716214412091\\
0.09204	-2.06572325234197\\
0.09207	-2.0917209707288\\
0.0921	-1.94193496567091\\
0.09213	-1.97212337468596\\
0.09216	-1.77132380176879\\
0.09219	-1.80908191873807\\
0.09222	-1.79014073955487\\
0.09225	-1.65344417179422\\
0.09228	-1.69623995850346\\
0.09231	-1.50755021271643\\
0.09234	-1.64404219260686\\
0.09237	-1.45827801361393\\
0.0924	-1.53762137820866\\
0.09243	-1.35585021953989\\
0.09246	-1.41154838897639\\
0.09249	-1.41011236643577\\
0.09252	-1.2898365358147\\
0.09255	-1.34846120232994\\
0.09258	-1.17495092093168\\
0.09261	-1.32598464425312\\
0.09264	-1.15400016303699\\
0.09267	-1.07183805129522\\
0.0927	-1.08387366930326\\
0.09273	-0.92188209458826\\
0.09276	-0.99641874286165\\
0.09279	-0.838312969650552\\
0.09282	-0.916499965753918\\
0.09285	-0.761758557497072\\
0.09288	-0.843391473442438\\
0.09291	-0.604449283614689\\
0.09294	-0.69224194517638\\
0.09297	-0.519299457346587\\
0.093	-0.611338416068794\\
0.09303	-0.469937149885938\\
0.09306	-0.564333163356947\\
0.09309	-0.424936369225494\\
0.09312	-0.346453266349416\\
0.09315	-0.390105951735802\\
0.09318	-0.258210373105502\\
0.09321	-0.187040085612002\\
0.09324	-0.23765834907717\\
0.09327	-0.112468445065483\\
0.0933	0.0398417211681468\\
0.09333	-0.0200369787096931\\
0.09336	0.123744740263431\\
0.09339	0.00361178404067541\\
0.09342	0.118164957937369\\
0.09345	0.173007876118684\\
0.09348	0.281586459041493\\
0.09351	0.21055953715544\\
0.09354	0.316207013490962\\
0.09357	0.362413213165836\\
0.0936	0.462601821092123\\
0.09363	0.383788687117544\\
0.09366	0.481939678587892\\
0.09369	0.520775510465633\\
0.09372	0.614222113707861\\
0.09375	0.703561234763584\\
0.09378	0.614117363143647\\
0.09381	0.789595909251153\\
0.09384	0.641144812748144\\
0.09387	0.756064638683006\\
0.0939	0.783017523320321\\
0.09393	0.864956513818036\\
0.09396	0.943277562254738\\
0.09399	1.01818626729567\\
0.09402	1.08996107442864\\
0.09405	1.15848519700167\\
0.09408	1.22403936035358\\
0.09411	1.11201810800711\\
0.09414	1.17837060585482\\
0.09417	1.18703006117316\\
0.0942	1.25138690543359\\
0.09423	1.31286222340549\\
0.09426	1.37176850218583\\
0.09429	1.42803346717501\\
0.09432	1.48180917861785\\
0.09435	1.53336252633351\\
0.09438	1.58262642636776\\
0.09441	1.62966691764727\\
0.09444	1.67477372665913\\
0.09447	1.71783071188777\\
0.0945	1.75897368973376\\
0.09453	1.79840834323985\\
0.09456	1.83609455206862\\
0.09459	1.87214266753957\\
0.09462	1.99406384563475\\
0.09465	2.02379728903993\\
0.09468	2.07970091998462\\
0.09471	2.10529833979417\\
0.09474	2.12956172953591\\
0.09477	2.15282983902044\\
0.0948	2.17508521378636\\
0.09483	2.19629195155402\\
0.09486	2.21662818222124\\
0.09489	2.32343927461856\\
0.09492	2.33888315482284\\
0.09495	2.38112906381003\\
0.09498	2.39345379246922\\
0.09501	2.40522561556025\\
0.09504	2.50375818337058\\
0.09507	2.51146352445546\\
0.0951	2.54611300625182\\
0.09513	2.55119692288078\\
0.09516	2.55614572561226\\
0.09519	2.6481253497336\\
0.09522	2.64941402078399\\
0.09525	2.67814994440181\\
0.09528	2.67747043196345\\
0.09531	2.76423797892457\\
0.09534	2.84792149407649\\
0.09537	2.95593874832652\\
0.0954	2.97174758091499\\
0.09543	3.07392568962276\\
0.09546	3.0565965473891\\
0.09549	3.06749405006289\\
0.09552	3.04998983410207\\
0.09555	3.12051029160829\\
0.09558	3.10111949260909\\
0.09561	3.19765704950501\\
0.09564	3.26242067635917\\
0.09567	3.3523253229982\\
0.0957	3.35108895452506\\
0.09573	3.43658085332853\\
0.09576	3.40341508679337\\
0.09579	3.39930810383679\\
0.09582	3.45465188827743\\
0.09585	3.42070529822592\\
0.09588	3.50321839256465\\
0.09591	3.46724996954223\\
0.09594	3.54753504808341\\
0.09597	3.59718395349353\\
0.096	3.6725341084837\\
0.09603	3.74462212729427\\
0.09606	3.72627639874963\\
0.09609	3.79534969340907\\
0.09612	3.74661587966555\\
0.09615	3.81495311089537\\
0.09618	3.76539397057193\\
0.09621	3.83277582068203\\
0.09624	3.78251974540728\\
0.09627	4.02398094324652\\
0.0963	3.96665820664893\\
0.09633	4.08129438858361\\
0.09636	4.02021710767425\\
0.09639	4.07656623622624\\
0.09642	4.01552623897923\\
0.09645	4.072040012809\\
0.09648	4.09871845731773\\
0.09651	4.152156900647\\
0.09654	4.1161071280461\\
0.09657	4.16826105486709\\
0.0966	4.10320723964366\\
0.09663	4.15602578775603\\
0.09666	4.35382191201674\\
0.09669	4.31013115373247\\
0.09672	4.40982928367608\\
0.09675	4.33454151718116\\
0.09678	4.37704065456179\\
0.09681	4.39027585043838\\
0.09684	4.43130347837172\\
0.09687	4.38293527053035\\
0.0969	4.42333381825077\\
0.09693	4.43481200570241\\
0.09696	4.47360951729323\\
0.09699	4.51070150042366\\
0.09702	4.45908522260336\\
0.09705	4.4962121912004\\
0.09708	4.50426415110585\\
0.09711	4.54027041700735\\
0.09714	4.57446183440159\\
0.09717	4.51979906064667\\
0.0972	4.55451721083114\\
0.09723	4.73489953231815\\
0.09726	4.76199260276758\\
0.09729	4.75517614400436\\
0.09732	4.77949542770698\\
0.09735	4.77532868833006\\
0.09738	4.79934465595715\\
0.09741	4.82254800718474\\
0.09744	4.84448783142933\\
0.09747	4.86544175364239\\
0.0975	4.88564501026423\\
0.09753	4.90478605414483\\
0.09756	4.92314925669271\\
0.09759	4.94090567723222\\
0.09762	4.87031782357164\\
0.09765	4.88953262655681\\
0.09768	4.88061805387277\\
0.09771	4.81269857477202\\
0.09774	4.83436703681136\\
0.09777	4.82795163787804\\
0.0978	4.84966715462217\\
0.09783	4.87037142303855\\
0.09786	4.89040071635476\\
0.09789	4.90936701693937\\
0.09792	4.92742702356128\\
0.09795	4.94498055989569\\
0.09798	4.96163384552813\\
0.09801	4.97747724662437\\
0.09804	4.99284472393994\\
0.09807	5.0073443380151\\
0.0981	4.93381003241036\\
0.09813	4.95049369298831\\
0.09816	4.93879139718035\\
0.09819	4.95562332007302\\
0.09822	4.97195118967486\\
0.09825	4.98729908819633\\
0.09828	4.91471143475447\\
0.09831	4.93218430108557\\
0.09834	4.92130742469783\\
0.09837	4.93889038685062\\
0.0984	4.95594961374674\\
0.09843	4.97203948235541\\
0.09846	4.90002030304336\\
0.09849	4.91815834428096\\
0.09852	4.90787000675614\\
0.09855	4.9260526736999\\
0.09858	4.85630310792461\\
0.09861	5.0509886674947\\
0.09864	4.94889730834523\\
0.09867	5.02074959789497\\
0.0987	5.00619998280534\\
0.09873	5.02011023982613\\
0.09876	4.94603876985395\\
0.09879	4.96216092152738\\
0.09882	4.86260680310379\\
0.09885	4.88211463394261\\
0.09888	4.87357694974205\\
0.09891	4.80591255833826\\
0.09894	4.82788485137281\\
0.09897	4.82175497525647\\
0.099	4.75633803263269\\
0.09903	4.95547485532617\\
0.09906	4.85711211682858\\
0.09909	4.93333646608678\\
0.09912	4.83509881036852\\
0.09915	4.85581424573452\\
0.09918	4.76112071716648\\
0.09921	4.78510952538782\\
0.09924	4.69318315226804\\
0.09927	4.72031823144246\\
0.0993	4.63122887570354\\
0.09933	4.66082421339546\\
0.09936	4.57457937094379\\
0.09939	4.78152484120522\\
0.09942	4.69113965695758\\
0.09945	4.68691899746237\\
0.09948	4.68623037681079\\
0.09951	4.59865393080721\\
0.09954	4.62968260991683\\
0.09957	4.54480377601047\\
0.0996	4.57819336523241\\
0.09963	4.49535862913055\\
0.09966	4.44371483321127\\
0.09969	4.62833005739604\\
0.09972	4.54462400477605\\
0.09975	4.54675338930143\\
0.09978	4.46482053796207\\
0.09981	4.47363351678881\\
0.09984	4.39533077122115\\
0.09987	4.43542348120464\\
0.0999	4.35880816368441\\
0.09993	4.31291226581714\\
0.09996	4.24117252417242\\
0.09999	4.25973013562296\\
};
\addlegendentry{$i_b$}

\addplot [color=green, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	-0.436865567091922\\
6e-05	-0.857866659419668\\
9e-05	-1.40085561029494\\
0.00012	-1.92020087153742\\
0.00015	-2.4169324283849\\
0.00018	-2.89204699870007\\
0.00021	-3.34647032816057\\
0.00024	-3.78110546148133\\
0.00027	-4.19683036303028\\
0.0003	-4.59444739865751\\
0.00033	-4.97680401238874\\
0.00036	-5.34047941120389\\
0.00039	-5.69029124337956\\
0.00042	-6.02288121157805\\
0.00045	-6.34101425594656\\
0.00048	-6.64528508701078\\
0.00051	-6.93627885599627\\
0.00054	-7.21465513964627\\
0.00057	-7.4808831259498\\
0.0006	-7.73551093973312\\
0.00063	-8.06646378288519\\
0.00066	-8.29624513474843\\
0.00069	-8.5434612842585\\
0.00072	-8.75179693260426\\
0.00075	-9.03849520511835\\
0.00078	-9.22597971184659\\
0.00081	-9.52010800299466\\
0.00084	-9.68660470203386\\
0.00087	-9.78571073414692\\
0.0009	-9.85191188569066\\
0.00093	-9.88724238432356\\
0.00096	-9.92085401347682\\
0.00099	-9.95286326291428\\
0.00102	-9.98380397461533\\
0.00105	-10.0132831477665\\
0.00108	-9.95437184076669\\
0.00111	-9.98445991646177\\
0.00114	-9.98581219265048\\
0.00117	-10.015357494611\\
0.0012	-10.0434213751569\\
0.00123	-10.0702441652038\\
0.00126	-10.0960973412051\\
0.00129	-10.1206059441083\\
0.00132	-10.1440799044663\\
0.00135	-10.1667460981687\\
0.00138	-9.92567007852771\\
0.00141	-9.9558549680817\\
0.00144	-9.90215280000077\\
0.00147	-10.0226103762355\\
0.0015	-10.0511287335498\\
0.00153	-10.1056442888153\\
0.00156	-9.95491953717376\\
0.00159	-10.0718876520317\\
0.00162	-9.86726415043499\\
0.00165	-10.0160758055332\\
0.00168	-9.98866500948843\\
0.00171	-10.0460216724484\\
0.00174	-10.0729586186208\\
0.00177	-10.0985153500461\\
0.0018	-10.1229843678467\\
0.00183	-10.146526630212\\
0.00186	-10.1689372760571\\
0.00189	-10.1904594442334\\
0.00192	-9.94832639019863\\
0.00195	-9.97760034314964\\
0.00198	-10.0103561516571\\
0.00201	-10.0393189570174\\
0.00204	-10.0069935530419\\
0.00207	-9.94757136168855\\
0.0021	-10.037314252602\\
0.00213	-10.0370427017213\\
0.00216	-10.0049951370281\\
0.00219	-10.032972447838\\
0.00222	-10.0323095862949\\
0.00225	-10.059659829127\\
0.00228	-9.82339017524904\\
0.00231	-9.94546134081594\\
0.00234	-9.71793710953133\\
0.00237	-9.78590410378978\\
0.0024	-9.68059714202408\\
0.00243	-9.81008510097353\\
0.00246	-9.90722420876555\\
0.00249	-9.70614223376777\\
0.00252	-9.77405105470253\\
0.00255	-9.72830772838642\\
0.00258	-9.59405673013999\\
0.00261	-9.63933941094896\\
0.00264	-9.54044756329144\\
0.00267	-9.58870350772819\\
0.0027	-9.60729467340743\\
0.00273	-9.56592775970568\\
0.00276	-9.61301484403031\\
0.00279	-9.36816877184391\\
0.00282	-9.51002391281781\\
0.00285	-9.30156356027231\\
0.00288	-9.47500513083394\\
0.00291	-9.20902210160403\\
0.00294	-9.29854992713621\\
0.00297	-9.27374728692343\\
0.003	-9.33427030079711\\
0.00303	-9.12959505636237\\
0.00306	-9.19453092537849\\
0.00309	-8.99894063425255\\
0.00312	-9.07020694533114\\
0.00315	-8.82134090793692\\
0.00318	-8.89969523873413\\
0.00321	-8.97967176179098\\
0.00324	-9.05364799894672\\
0.00327	-8.88928565616926\\
0.0033	-8.78963411618096\\
0.00333	-8.69839922330409\\
0.00336	-8.72715771284958\\
0.00339	-8.69569184395497\\
0.00342	-8.6057466839492\\
0.00345	-8.5786896573238\\
0.00348	-8.61265379942698\\
0.00351	-8.41121917488646\\
0.00354	-8.50742689688099\\
0.00357	-8.25464529663765\\
0.0036	-8.18301638219832\\
0.00363	-8.20555089084817\\
0.00366	-8.25647060678728\\
0.00369	-8.09879842736781\\
0.00372	-8.03361821935651\\
0.00375	-7.88792490013238\\
0.00378	-8.03874406686033\\
0.00381	-7.92248523509123\\
0.00384	-7.89367055345315\\
0.00387	-7.78219774770244\\
0.0039	-7.67524617982315\\
0.00393	-7.83533389073146\\
0.00396	-7.72793489463688\\
0.00399	-7.62030834971856\\
0.00402	-7.43246663620276\\
0.00405	-7.48694410372276\\
0.00408	-7.36603547188593\\
0.00411	-7.3338069969134\\
0.00414	-7.24635775968028\\
0.00417	-7.16270089994044\\
0.0042	-7.08313011621017\\
0.00423	-7.00649701775664\\
0.00426	-6.93347950459917\\
0.00429	-6.86390106471879\\
0.00432	-6.79692259756223\\
0.00435	-6.73285313732374\\
0.00438	-6.58458385414577\\
0.00441	-6.70413927075211\\
0.00444	-6.61705113619305\\
0.00447	-6.61742724236617\\
0.0045	-6.56139554475203\\
0.00453	-6.4202796482171\\
0.00456	-6.37202984995233\\
0.00459	-6.2988604017364\\
0.00462	-6.16876137924515\\
0.00465	-6.04434546586405\\
0.00468	-5.8971779971777\\
0.00471	-5.84376484518756\\
0.00474	-5.79320518727887\\
0.00477	-5.773190977818\\
0.0048	-5.66632954330097\\
0.00483	-5.56366497657615\\
0.00486	-5.52489873722776\\
0.00489	-5.48817053121828\\
0.00492	-5.2193333188282\\
0.00495	-5.22218876097024\\
0.00498	-5.14268445732992\\
0.00501	-5.15097822978464\\
0.00504	-5.15877821782889\\
0.00507	-4.99161541563065\\
0.0051	-4.91757700304059\\
0.00513	-4.87878694536762\\
0.00516	-4.78307000689068\\
0.00519	-4.54403191406664\\
0.00522	-4.46105059204853\\
0.00525	-4.41394335962176\\
0.00528	-4.33827968391825\\
0.00531	-4.29352877376123\\
0.00534	-4.13501535552589\\
0.00537	-4.15782755013155\\
0.0054	-4.15277397796768\\
0.00543	-3.94184510205279\\
0.00546	-4.00055922525386\\
0.00549	-3.62437722709547\\
0.00552	-3.60911013987393\\
0.00555	-3.48357910789205\\
0.00558	-3.53531676081168\\
0.00561	-3.49809973974917\\
0.00564	-3.31503521243318\\
0.00567	-3.28554602280874\\
0.0057	-3.02749721288026\\
0.00573	-3.09807557855565\\
0.00576	-2.84861483970676\\
0.00579	-2.86755563250417\\
0.00582	-2.62781070151836\\
0.00585	-2.62823848790117\\
0.00588	-2.57373918911905\\
0.00591	-2.31558961128717\\
0.00594	-2.41636039728357\\
0.00597	-2.25635081202943\\
0.006	-2.30148263720512\\
0.00603	-2.11450369605304\\
0.00606	-1.96244781771036\\
0.00609	-1.84829436471618\\
0.00612	-1.82705014387749\\
0.00615	-1.66084495090349\\
0.00618	-1.70319707192653\\
0.00621	-1.51415190225257\\
0.00624	-1.38826225546281\\
0.00627	-1.29911757693579\\
0.0063	-1.12710160364087\\
0.00633	-1.25210285432802\\
0.00636	-0.995968047862653\\
0.00639	-1.09484699211709\\
0.00642	-0.816699895520021\\
0.00645	-0.633181478651586\\
0.00648	-0.723107184283728\\
0.00651	-0.549281080064332\\
0.00654	-0.493525358621654\\
0.00657	-0.355966726114966\\
0.0066	-0.31178169345245\\
0.00663	-0.0951868142094163\\
0.00666	-0.0898838759739871\\
0.00669	0.0575891053913632\\
0.00672	0.142961824104675\\
0.00675	0.252785417162623\\
0.00678	0.358011970596469\\
0.00681	0.458477226454376\\
0.00684	0.55449874961585\\
0.00687	0.646417954552676\\
0.0069	0.734315272457539\\
0.00693	0.905790954878528\\
0.00696	0.720745265497772\\
0.00699	0.831939701513951\\
0.00702	0.914843718996742\\
0.00705	1.0790821320595\\
0.00708	1.1768124965327\\
0.00711	1.35716977945771\\
0.00714	1.50213254566539\\
0.00717	1.58148814904339\\
0.0072	1.656739474457\\
0.00723	1.70068053190136\\
0.00726	1.8303427254681\\
0.00729	1.95459852126841\\
0.00732	2.10168716682343\\
0.00735	2.24244840960116\\
0.00738	2.2020882213474\\
0.00741	2.33716799210628\\
0.00744	2.41146904830774\\
0.00747	2.5386280591864\\
0.0075	2.66031180150697\\
0.00753	2.77664716923725\\
0.00756	2.88788027507373\\
0.00759	2.99431147012048\\
0.00762	2.92145399819549\\
0.00765	3.02506722207492\\
0.00768	3.06937846179881\\
0.00771	3.16805847113652\\
0.00774	3.26214175817154\\
0.00777	3.35220835270262\\
0.0078	3.43854482847545\\
0.00783	3.52085928675029\\
0.00786	3.59967919656091\\
0.00789	3.6752685068623\\
0.00792	3.74725790913465\\
0.00795	3.81618193474707\\
0.00798	3.88198413855376\\
0.00801	3.94508433689726\\
0.00804	4.00530621522406\\
0.00807	4.06306099918387\\
0.0081	4.29311024361859\\
0.00813	4.25231119871225\\
0.00816	4.52956689004593\\
0.00819	4.53750627413738\\
0.00822	4.62839025792793\\
0.00825	4.65884451956482\\
0.00828	4.60062546599239\\
0.00831	4.80669828718818\\
0.00834	4.80266663912043\\
0.00837	5.1441119984102\\
0.0084	5.15406188759671\\
0.00843	5.24580985634795\\
0.00846	5.24979159432807\\
0.00849	5.51535498989218\\
0.00852	5.50925439423188\\
0.00855	5.49783792011691\\
0.00858	5.4027194972574\\
0.00861	5.63294232962393\\
0.00864	5.76845308798693\\
0.00867	5.83486880578212\\
0.0087	6.04385608422445\\
0.00873	5.92651119112126\\
0.00876	6.04353702234822\\
0.00879	6.1598439151085\\
0.00882	6.15305891621547\\
0.00885	6.43564084689846\\
0.00888	6.38927692055835\\
0.00891	6.4272932127765\\
0.00894	6.55437568596279\\
0.00897	6.41483407914023\\
0.009	6.59801552535901\\
0.00903	6.77809874872391\\
0.00906	6.68554446325398\\
0.00909	6.97230363470108\\
0.00912	6.87468507291385\\
0.00915	7.15383083858429\\
0.00918	7.07634335710094\\
0.00921	7.25907069881333\\
0.00924	7.08874616000846\\
0.00927	7.32976604879784\\
0.0093	7.21671012794278\\
0.00933	7.48096498160805\\
0.00936	7.30178183789681\\
0.00939	7.56169615537552\\
0.00942	7.6131516360041\\
0.00945	7.77380398271077\\
0.00948	7.6372767907162\\
0.00951	7.8544502351286\\
0.00954	7.71842639373155\\
0.00957	7.87339742654737\\
0.0096	7.93880701540102\\
0.00963	8.05721615090939\\
0.00966	7.90851060858551\\
0.00969	8.11391084623809\\
0.00972	8.22863763566348\\
0.00975	8.36334993618285\\
0.00978	8.31650396903231\\
0.00981	8.33010277354188\\
0.00984	8.46221081599609\\
0.00987	8.35553176256377\\
0.0099	8.48289313411455\\
0.00993	8.52154857495338\\
0.00996	8.61479524427885\\
0.00999	8.704030995804\\
0.01002	8.78901349496836\\
0.01005	8.87066666985297\\
0.01008	8.68620004847192\\
0.01011	8.85779713329995\\
0.01014	8.6778588560863\\
0.01017	8.8785099759434\\
0.0102	8.90070874802167\\
0.01023	9.09292644050969\\
0.01026	8.98698268070894\\
0.01029	9.17415237942108\\
0.01032	9.18320594827315\\
0.01035	9.27574941622638\\
0.01038	9.33615620796983\\
0.01041	9.21872605462035\\
0.01044	9.36774698509483\\
0.01047	9.19351335622728\\
0.0105	9.28434874715024\\
0.01053	9.28820095130647\\
0.01056	9.43549894514708\\
0.01059	9.48941847063598\\
0.01062	9.56861272652076\\
0.01065	9.44128778302055\\
0.01068	9.58062490461519\\
0.01071	9.57193483717086\\
0.01074	9.64758097976406\\
0.01077	9.69167818687995\\
0.0108	9.73376070326522\\
0.01083	9.77430739565833\\
0.01086	9.81290438475103\\
0.01089	9.84974202289011\\
0.01092	9.79782865094713\\
0.01095	9.83473466782351\\
0.01098	9.84260523694904\\
0.01101	9.87835527551328\\
0.01104	9.91239193663094\\
0.01107	9.94496868223572\\
0.0111	9.97621923363304\\
0.01113	10.0059691719538\\
0.01116	10.0344716216468\\
0.01119	10.0618589838353\\
0.01122	10.0879017393039\\
0.01125	9.93764306470682\\
0.01128	9.96794355055248\\
0.01131	9.94164653868983\\
0.01134	9.88575917792585\\
0.01137	9.91901813024137\\
0.0114	10.0106771430159\\
0.01143	10.0395907531611\\
0.01146	10.0947385540328\\
0.01149	9.94455015557261\\
0.01152	10.0618345353382\\
0.01155	10.0324210212854\\
0.01158	10.0877991474803\\
0.01161	10.1127730316197\\
0.01164	10.1367699800206\\
0.01167	10.159585081716\\
0.0117	10.181435667297\\
0.01173	10.2023787382429\\
0.01176	9.95978649665533\\
0.01179	10.0758573660876\\
0.01182	9.84284563520427\\
0.01185	9.99278767270611\\
0.01188	9.96641323694552\\
0.01191	10.1121209546159\\
0.01194	9.96185205888862\\
0.01197	10.1065161193677\\
0.012	10.0749780989402\\
0.01203	10.1286387995972\\
0.01206	9.97658692634447\\
0.01209	9.9179947111551\\
0.01212	9.89341547447939\\
0.01215	9.89889209275569\\
0.01218	9.93200745153824\\
0.01221	9.963888002773\\
0.01224	9.81938730714316\\
0.01227	9.94222215855015\\
0.0123	9.91798435046834\\
0.01233	9.97844588746782\\
0.01236	9.83296019035517\\
0.01239	9.69315002519795\\
0.01242	9.67783743499101\\
0.01245	9.75199428345043\\
0.01248	9.87964005394096\\
0.01251	9.68018365599306\\
0.01254	9.74919398587166\\
0.01257	9.70451426641731\\
0.0126	9.74633048280056\\
0.01263	9.61097831923796\\
0.01266	9.48093295805455\\
0.01269	9.47475153882357\\
0.01272	9.47043443456912\\
0.01275	9.60968814354555\\
0.01278	9.39387491116866\\
0.01281	9.56267492529906\\
0.01284	9.26442270326842\\
0.01287	9.35151753187361\\
0.0129	9.2370377829815\\
0.01293	9.38588685529941\\
0.01296	9.15172483982587\\
0.01299	9.24373920230399\\
0.01302	9.22123278963107\\
0.01305	9.2839092503043\\
0.01308	9.08141748822128\\
0.01311	8.97373334153657\\
0.01314	8.96168624242337\\
0.01317	9.06707316353049\\
0.0132	8.87492282671231\\
0.01323	8.97898606484209\\
0.01326	8.79291304989346\\
0.01329	8.6982518506338\\
0.01332	8.72638342249014\\
0.01335	8.66711885377727\\
0.01338	8.75344761320005\\
0.01341	8.63369214809175\\
0.01344	8.72084465380425\\
0.01347	8.48636141943195\\
0.0135	8.40459698818012\\
0.01353	8.33001363642734\\
0.01356	8.37491732768479\\
0.01359	8.27127581764847\\
0.01362	8.19952539484979\\
0.01365	8.24926548554946\\
0.01368	8.12334430965349\\
0.01371	8.1453992333901\\
0.01374	8.02312015517023\\
0.01377	7.93412742765396\\
0.0138	7.99553913704816\\
0.01383	7.79320474832425\\
0.01386	7.91634090466397\\
0.01389	7.77625056131028\\
0.01392	7.72608268113157\\
0.01395	7.6218019693213\\
0.01398	7.4342624189971\\
0.01401	7.34229493270103\\
0.01404	7.40128456775557\\
0.01407	7.22501379649565\\
0.0141	7.37287739549135\\
0.01413	7.25654690990408\\
0.01416	7.2290072070195\\
0.01419	7.14636902744858\\
0.01422	7.06711698668277\\
0.01425	6.99178238428736\\
0.01428	6.91928709569575\\
0.01431	6.84998266603569\\
0.01434	6.69646175435865\\
0.01437	6.63617193396894\\
0.0144	6.55111695940773\\
0.01443	6.49806950385679\\
0.01446	6.44711899226653\\
0.01449	6.39836994198533\\
0.01452	6.35199096009953\\
0.01455	6.30733724926871\\
0.01458	6.2647377402667\\
0.01461	6.22417265225148\\
0.01464	6.18515953877724\\
0.01467	6.14783817366765\\
0.0147	5.93760074408463\\
0.01473	5.90982191135026\\
0.01476	5.74120101187316\\
0.01479	5.72261334652617\\
0.01482	5.58979389683826\\
0.01485	5.57801213118981\\
0.01488	5.4514940315446\\
0.01491	5.35825447028235\\
0.01494	5.24107993161776\\
0.01497	5.21617661421105\\
0.015	5.19296548165787\\
0.01503	5.19922686554834\\
0.01506	4.9425016502889\\
0.01509	4.87029298818725\\
0.01512	4.80540719046338\\
0.01515	4.71268263969668\\
0.01518	4.73914258226681\\
0.01521	4.47437419136707\\
0.01524	4.42254296445974\\
0.01527	4.37712177523249\\
0.0153	4.21574805181605\\
0.01533	4.17574743110934\\
0.01536	4.08176917202\\
0.01539	4.01997379851298\\
0.01542	4.04843666738736\\
0.01545	3.81388276749355\\
0.01548	3.79066706169643\\
0.01551	3.68545629990498\\
0.01554	3.64099097647124\\
0.01557	3.42379593410325\\
0.0156	3.47687674567414\\
0.01563	3.21116545416199\\
0.01566	3.30162193869641\\
0.01569	2.95620310165567\\
0.01572	3.05718955004753\\
0.01575	2.86921154901302\\
0.01578	2.88772660448629\\
0.01581	2.84990560523954\\
0.01584	2.66697429311945\\
0.01587	2.57832154297369\\
0.0159	2.52531246592152\\
0.01593	2.32863159969281\\
0.01596	2.34197512130317\\
0.01599	2.21260822109521\\
0.01602	2.23163303326375\\
0.01605	2.04763319393388\\
0.01608	1.89845500239307\\
0.01611	1.87459770181364\\
0.01614	1.67807167768506\\
0.01617	1.80731146080376\\
0.0162	1.61435262147966\\
0.01623	1.51218901326164\\
0.01626	1.33026675830164\\
0.01629	1.33097180808096\\
0.01632	1.07068207623081\\
0.01635	1.13834652289052\\
0.01638	0.945851532304084\\
0.01641	1.01944008795784\\
0.01644	0.860263665289656\\
0.01647	0.762804882754605\\
0.0165	0.525974814297462\\
0.01653	0.561175412527155\\
0.01656	0.393808487442461\\
0.01659	0.229313701016148\\
0.01662	0.27736568837446\\
0.01665	0.0347888462124263\\
0.01668	0.147656859404473\\
0.01671	-0.00167783259304868\\
0.01674	-0.14890622763974\\
0.01677	-0.259112537647752\\
0.0168	-0.392222454397849\\
0.01683	-0.578505792864788\\
0.01686	-0.495283919159343\\
0.01689	-0.704035602228655\\
0.01692	-0.733940490413999\\
0.01695	-0.846236728019503\\
0.01698	-1.01279317555997\\
0.01701	-1.08532445987597\\
0.01704	-1.1821720091298\\
0.01707	-1.24672877709274\\
0.0171	-1.30857060845141\\
0.01713	-1.36764277773385\\
0.01716	-1.51150871209892\\
0.01719	-1.64972945313249\\
0.01722	-1.72271963756329\\
0.01725	-1.79190541622472\\
0.01728	-1.91727737699093\\
0.01731	-2.03790519800977\\
0.01734	-2.09388273761135\\
0.01737	-2.14677824072514\\
0.0174	-2.25675187462559\\
0.01743	-2.36252516142238\\
0.01746	-2.49188090213009\\
0.01749	-2.61548402030275\\
0.01752	-2.64633534167906\\
0.01755	-2.67514143913846\\
0.01758	-2.76235116528619\\
0.01761	-2.84603521944545\\
0.01764	-2.95429761208891\\
0.01767	-3.05794346355341\\
0.0177	-3.15681598887415\\
0.01773	-3.25142675604694\\
0.01776	-3.3422194076947\\
0.01779	-3.42873198860197\\
0.01782	-3.51160703643415\\
0.01785	-3.50353655122831\\
0.01788	-3.58235744179585\\
0.01791	-3.63030663241084\\
0.01794	-3.7045906407141\\
0.01797	-3.95012859032375\\
0.018	-4.0115608579722\\
0.01803	-4.12524383316982\\
0.01806	-4.09017663247357\\
0.01809	-4.14357789777875\\
0.01812	-4.34199336464476\\
0.01815	-4.29882135765254\\
0.01818	-4.57414234391416\\
0.01821	-4.5804264120534\\
0.01824	-4.66911244240693\\
0.01827	-4.69776512224351\\
0.0183	-4.72559026906468\\
0.01833	-4.92665776538398\\
0.01836	-4.94561356690748\\
0.01839	-5.19323850531268\\
0.01842	-5.20043827688601\\
0.01845	-5.26240348425658\\
0.01848	-5.17771158958348\\
0.01851	-5.35864880953569\\
0.01854	-5.50527837033448\\
0.01857	-5.55506058318199\\
0.0186	-5.6015001391769\\
0.01863	-5.76450205879972\\
0.01866	-5.74683927540403\\
0.01869	-5.9596161046938\\
0.01872	-5.93339990986536\\
0.01875	-5.96333298668668\\
0.01878	-6.11058049267883\\
0.01881	-6.25258536514386\\
0.01884	-6.26976183742393\\
0.01887	-6.37239073080278\\
0.0189	-6.32756779793447\\
0.01893	-6.57437664803468\\
0.01896	-6.52216941766344\\
0.01899	-6.72932510655606\\
0.01902	-6.66956437819105\\
0.01905	-6.84216812960739\\
0.01908	-6.68991325539749\\
0.01911	-6.94843809829277\\
0.01914	-6.76440105698927\\
0.01917	-7.04773179576404\\
0.0192	-7.12156771250872\\
0.01923	-7.30380354232778\\
0.01926	-7.27527255690146\\
0.01929	-7.50886679865367\\
0.01932	-7.32822406485114\\
0.01935	-7.5869910683788\\
0.01938	-7.37516561713321\\
0.01941	-7.63188670495611\\
0.01944	-7.68029442730857\\
0.01947	-7.66328941685426\\
0.0195	-7.79273968785518\\
0.01953	-7.86129457344154\\
0.01956	-7.98337058064866\\
0.01959	-7.92502451194172\\
0.01962	-7.86827845916774\\
0.01965	-7.93248322163471\\
0.01968	-8.08258264944469\\
0.01971	-8.28420873924034\\
0.01974	-8.2416052434253\\
0.01977	-8.37493472387816\\
0.0198	-8.15597138209781\\
0.01983	-8.35061094060874\\
0.01986	-8.36757434459457\\
0.01989	-8.58301078324866\\
0.01992	-8.49950373030414\\
0.01995	-8.62039270785636\\
0.01998	-8.65312897638768\\
0.02001	-8.82799701716801\\
0.02004	-8.64622219568808\\
0.02007	-8.84762516823364\\
0.0201	-8.84268019718166\\
0.02013	-8.95011905032456\\
0.02016	-8.93726261943668\\
0.02019	-9.01164707744148\\
0.02022	-9.05555928067642\\
0.02025	-9.1255100356038\\
0.02028	-9.19244287251396\\
0.02031	-9.16885496382063\\
0.02034	-9.05832590007413\\
0.02037	-9.18620408006877\\
0.0204	-9.19489036628959\\
0.02043	-9.37428106109968\\
0.02046	-9.25606243779811\\
0.02049	-9.43153854808045\\
0.02052	-9.42939066289832\\
0.02055	-9.51114166394744\\
0.02058	-9.56126432057654\\
0.02061	-9.43397032662755\\
0.02064	-9.48627554336214\\
0.02067	-9.56858960277347\\
0.0207	-9.44212562987524\\
0.02073	-9.60944777835293\\
0.02076	-9.59963033498255\\
0.02079	-9.67397222663398\\
0.02082	-9.71695474271573\\
0.02085	-9.75794781298786\\
0.02088	-9.79739263775569\\
0.02091	-9.83491363720522\\
0.02094	-9.6960109439853\\
0.02097	-9.7367662640794\\
0.021	-9.72081911844121\\
0.02103	-9.84921574639489\\
0.02106	-9.88514682809234\\
0.02109	-9.94700912104238\\
0.02112	-9.97818551132657\\
0.02115	-10.007971688579\\
0.02118	-10.0364955298551\\
0.02121	-10.0639190893441\\
0.02124	-9.82757375486113\\
0.02127	-9.86189637557418\\
0.0213	-9.8124067481536\\
0.02133	-9.93680781462579\\
0.02136	-9.96897890347638\\
0.02139	-9.85237245609416\\
0.02142	-9.88647725192869\\
0.02145	-9.86389765758785\\
0.02148	-9.98604563151448\\
0.02151	-10.016074447242\\
0.02154	-10.0722920543863\\
0.02157	-10.0977474480481\\
0.0216	-10.1224973224383\\
0.02163	-9.97098268586351\\
0.02166	-9.99989172369149\\
0.02169	-9.97239741519092\\
0.02172	-10.0898105644684\\
0.02175	-10.115308125637\\
0.02178	-10.0798011847299\\
0.02181	-10.104480158975\\
0.02184	-10.1007202907041\\
0.02187	-10.125136122576\\
0.0219	-10.1485497618305\\
0.02193	-9.99577205991994\\
0.02196	-10.1109543984805\\
0.02199	-9.90458766887019\\
0.02202	-9.96436829636679\\
0.02205	-9.93854287970921\\
0.02208	-10.0574284486525\\
0.02211	-9.90943068920346\\
0.02214	-9.96902569528287\\
0.02217	-9.94290263700978\\
0.0222	-9.97426305416122\\
0.02223	-10.0042413631119\\
0.02226	-9.85788618510733\\
0.02229	-9.8916118294199\\
0.02232	-9.69418721034786\\
0.02235	-9.82237652583641\\
0.02238	-9.80343073735886\\
0.02241	-9.86893061803302\\
0.02244	-9.72855878485417\\
0.02247	-9.76793803519487\\
0.0225	-9.75067987152891\\
0.02253	-9.79025393386331\\
0.02256	-9.65326966335104\\
0.02259	-9.52118606222004\\
0.02262	-9.60084726671973\\
0.02265	-9.59149420822136\\
0.02268	-9.66619260821401\\
0.02271	-9.53468234065346\\
0.02274	-9.66990833958533\\
0.02277	-9.39504344212327\\
0.0228	-9.5638217141213\\
0.02283	-9.26593697262912\\
0.02286	-9.35295361668808\\
0.02289	-9.41307291149181\\
0.02292	-9.20575958404892\\
0.02295	-9.3827847140356\\
0.02298	-9.17976871913151\\
0.02301	-9.18382759507693\\
0.02304	-9.19144914955404\\
0.02307	-9.22729441285039\\
0.0231	-9.11490159028441\\
0.02313	-9.09363930505094\\
0.02316	-8.93007111048888\\
0.02319	-8.88885088252924\\
0.02322	-8.90933728124987\\
0.02325	-8.95754121616446\\
0.02328	-8.85688704919182\\
0.02331	-8.75922096460232\\
0.02334	-8.60995915703002\\
0.02337	-8.72932054111777\\
0.0234	-8.5830376141474\\
0.02343	-8.70032212031388\\
0.02346	-8.5545340252826\\
0.02349	-8.47038310034078\\
0.02352	-8.50845982871407\\
0.02355	-8.28378606214104\\
0.02358	-8.38555030543767\\
0.02361	-8.22535146635137\\
0.02364	-8.06818821837737\\
0.02367	-8.12315735869957\\
0.0237	-8.14951755496893\\
0.02373	-7.99655089848166\\
0.02376	-8.11082815093056\\
0.02379	-7.87519997526512\\
0.02382	-7.8201066612722\\
0.02385	-7.85838588719408\\
0.02388	-7.74942600568943\\
0.02391	-7.70004641086271\\
0.02394	-7.50956610532728\\
0.02397	-7.58885452205456\\
0.024	-7.46351690440188\\
0.02403	-7.60164792831903\\
0.02406	-7.41624240063514\\
0.02409	-7.38113935704511\\
0.02412	-7.26354771425484\\
0.02415	-7.17920755854226\\
0.02418	-7.01143489850242\\
0.02421	-7.11245890779122\\
0.02424	-7.00786399854187\\
0.02427	-6.99076152924396\\
0.0243	-6.91866187947388\\
0.02433	-6.84934057661699\\
0.02436	-6.78304019237442\\
0.02439	-6.71994940357301\\
0.02442	-6.65923622065281\\
0.02445	-6.60126276256443\\
0.02448	-6.45868456369974\\
0.02451	-6.40878455828738\\
0.02454	-6.33356781116581\\
0.02457	-6.20263073054267\\
0.0246	-6.16385097296867\\
0.02463	-6.09941454715168\\
0.02466	-6.06608881753051\\
0.02469	-6.03404942569724\\
0.02472	-6.00319353334736\\
0.02475	-5.97408131400086\\
0.02478	-5.68370599064134\\
0.02481	-5.57913184557418\\
0.02484	-5.48330772431961\\
0.02487	-5.44849148229914\\
0.0249	-5.35625432786555\\
0.02493	-5.2669152711722\\
0.02496	-5.24079071113225\\
0.02499	-5.12938707298629\\
0.02502	-5.04999501608747\\
0.02505	-4.94597886006894\\
0.02508	-4.93416539692923\\
0.02511	-4.92317350099505\\
0.02514	-4.76637764796288\\
0.02517	-4.7021878329643\\
0.0252	-4.58527254262944\\
0.02523	-4.5017432745652\\
0.02526	-4.4216280042262\\
0.02529	-4.3450070742129\\
0.02532	-4.35928911319083\\
0.02535	-4.11129774139636\\
0.02538	-4.07523359184153\\
0.02541	-3.95758875177261\\
0.02544	-3.9886036959152\\
0.02547	-3.75688302120382\\
0.0255	-3.7360196589741\\
0.02553	-3.63332221321106\\
0.02556	-3.59111058801292\\
0.02559	-3.37610369933226\\
0.02562	-3.43115380191993\\
0.02565	-3.16764031998366\\
0.02568	-3.17241714617968\\
0.02571	-2.91957182278427\\
0.02574	-2.99456307601603\\
0.02577	-2.75007885475415\\
0.0258	-2.86047730525241\\
0.02583	-2.62177734438841\\
0.02586	-2.65032509538948\\
0.02589	-2.3328373758829\\
0.02592	-2.43278575085318\\
0.02595	-2.35931941753027\\
0.02598	-2.22592160557951\\
0.02601	-2.2437746622921\\
0.02604	-1.94366423392483\\
0.02607	-1.9731362267446\\
0.0261	-1.74437079755691\\
0.02613	-1.7832269473456\\
0.02616	-1.59071894707465\\
0.02619	-1.63629947924725\\
0.02622	-1.45020177275733\\
0.02625	-1.50172334885342\\
0.02628	-1.32145281403413\\
0.02631	-1.11660044244281\\
0.02634	-1.12594842373936\\
0.02637	-0.934037197902975\\
0.0264	-1.00813330664048\\
0.02643	-0.761913724658626\\
0.02646	-0.842845640476663\\
0.02649	-0.663366402606458\\
0.02652	-0.574509263617255\\
0.02655	-0.433391955316526\\
0.02658	-0.298465556966079\\
0.02661	-0.256815045068925\\
0.02664	-0.130194060360361\\
0.02667	0.0509201771363617\\
0.0267	-0.00942114302564037\\
0.02673	0.133843794341046\\
0.02676	0.275361045176189\\
0.02679	0.380066656908907\\
0.02682	0.507800880923904\\
0.02685	0.427023701311046\\
0.02688	0.523168158673526\\
0.02691	0.560331060841315\\
0.02694	0.739425950047953\\
0.02697	0.911368775258204\\
0.027	1.10388043548192\\
0.02703	1.02582737665769\\
0.02706	1.21151339849964\\
0.02709	1.21931417895388\\
0.02712	1.39771848753494\\
0.02715	1.45346887874876\\
0.02718	1.53440449166082\\
0.02721	1.58356050606222\\
0.02724	1.71818760494195\\
0.02727	1.84744574990344\\
0.0273	1.99923609021012\\
0.02733	2.14454596497201\\
0.02736	2.28316481534394\\
0.02739	2.06634307352355\\
0.02742	2.2060201474371\\
0.02745	2.22977762683119\\
0.02748	2.36490565205953\\
0.02751	2.49421101580365\\
0.02754	2.61784306419028\\
0.02757	2.73589634137524\\
0.0276	2.84894344777866\\
0.02763	2.95698777834688\\
0.02766	3.06045156905251\\
0.02769	3.15944933476953\\
0.02772	3.25408245175141\\
0.02775	3.34443553623934\\
0.02778	3.43096452549037\\
0.02781	3.42610879633561\\
0.02784	3.50851878241219\\
0.02787	3.55975574256301\\
0.0279	3.6369318154395\\
0.02793	3.71065686648968\\
0.02796	3.7812612360086\\
0.02799	4.0236269438698\\
0.02802	3.99429723064968\\
0.02805	4.10818671529758\\
0.02808	4.13344758073486\\
0.02811	4.36030608093093\\
0.02814	4.40371530699624\\
0.02817	4.41291429337324\\
0.0282	4.45222425113516\\
0.02823	4.63726334603574\\
0.02826	4.6686940165779\\
0.02829	4.75364174085435\\
0.02832	4.77877762451737\\
0.02835	4.97753120031893\\
0.02838	4.99392213269236\\
0.02841	5.06481661632321\\
0.02844	5.25118727837311\\
0.02847	5.16861770461368\\
0.0285	5.49339017998226\\
0.02853	5.45994855686699\\
0.02856	5.53860634605452\\
0.02859	5.52953346253354\\
0.02862	5.78319700141306\\
0.02865	5.67768092119348\\
0.02868	5.92098735752852\\
0.02871	5.86845105796467\\
0.02874	6.16337301925674\\
0.02877	6.04158527141138\\
0.0288	6.26899678815465\\
0.02883	6.11367684217049\\
0.02886	6.39729776419155\\
0.02889	6.32464888964314\\
0.02892	6.62776857892485\\
0.02895	6.57322332919684\\
0.02898	6.77807572482738\\
0.02901	6.71612283449573\\
0.02904	6.7119650690003\\
0.02907	6.8265579427149\\
0.0291	6.76264955366907\\
0.02913	7.01861240875796\\
0.02916	7.0343307044243\\
0.02919	7.2198305431009\\
0.02922	7.07923681112817\\
0.02925	7.32081969847227\\
0.02928	7.20790454450956\\
0.02931	7.38505689229332\\
0.02934	7.29688060782934\\
0.02937	7.44212402287068\\
0.0294	7.52626836919131\\
0.02943	7.66279636322706\\
0.02946	7.79351038506668\\
0.02949	7.65590721001298\\
0.02952	7.87237497895714\\
0.02955	7.73535214488671\\
0.02958	7.88968573052502\\
0.02961	7.95416310692365\\
0.02964	7.89743826159693\\
0.02967	8.10395525375824\\
0.0297	8.15975673786176\\
0.02973	8.29685957760483\\
0.02976	8.39986097411987\\
0.02979	8.23592494117776\\
0.02982	8.4271255792423\\
0.02985	8.3533413002679\\
0.02988	8.56876622508966\\
0.02991	8.45757181662424\\
0.02994	8.66781973101927\\
0.02997	8.69909261081867\\
0.03	8.81271432431229\\
0.03003	8.71814583222094\\
0.03006	8.88898647981573\\
0.03009	8.73564567595994\\
0.03012	8.93377630812104\\
0.03015	8.77865979503548\\
0.03018	8.97492678296539\\
0.03021	8.99282981972093\\
0.03024	9.09367693202939\\
0.03027	9.16186024928181\\
0.0303	9.22723305878487\\
0.03033	9.28968721049554\\
0.03036	9.17439114950281\\
0.03039	9.23779942526582\\
0.03042	9.24355133643\\
0.03045	9.30530234675286\\
0.03048	9.27699773259085\\
0.03051	9.42407615127789\\
0.03054	9.27561166347919\\
0.03057	9.36282925242992\\
0.0306	9.36318359391128\\
0.03063	9.5071703350366\\
0.03066	9.55798477774684\\
0.03069	9.63414313141715\\
0.03072	9.67888256829029\\
0.03075	9.72152321124287\\
0.03078	9.76249270329437\\
0.03081	9.80165420509745\\
0.03084	9.75166648409909\\
0.03087	9.79068425651276\\
0.0309	9.80059141456225\\
0.03093	9.83814600298497\\
0.03096	9.87412367611581\\
0.03099	9.90860410900288\\
0.03102	9.941311313251\\
0.03105	9.97271043683231\\
0.03108	10.002752193863\\
0.03111	10.0311745765482\\
0.03114	10.0587815814582\\
0.03117	9.90986794570161\\
0.0312	9.94125411330516\\
0.03123	9.9163909224657\\
0.03126	9.94884731951971\\
0.03129	9.97964544600173\\
0.03132	9.83466085601185\\
0.03135	9.95677870861297\\
0.03138	9.93181559212449\\
0.03141	10.0791405778896\\
0.03144	9.93030063975025\\
0.03147	9.98890721035532\\
0.0315	9.96208941106199\\
0.03153	9.99245824052743\\
0.03156	10.1089943432551\\
0.03159	10.1336802935601\\
0.03162	10.0973749508986\\
0.03165	10.1212665881812\\
0.03168	10.1168160522163\\
0.03171	10.0531403430676\\
0.03174	10.0789557268357\\
0.03177	10.0763535372298\\
0.0318	10.101820009041\\
0.03183	10.1261991526118\\
0.03186	10.1494086154152\\
0.03189	10.0843821876189\\
0.03192	10.1963250335245\\
0.03195	9.92663546594187\\
0.03198	10.0722914199405\\
0.03201	9.83936629660997\\
0.03204	9.98931696534119\\
0.03207	9.96298820581215\\
0.0321	10.1089090921488\\
0.03213	9.8715676872787\\
0.03216	10.0195728786287\\
0.03219	9.96382577645089\\
0.03222	10.0223368071327\\
0.03225	10.0501069192009\\
0.03228	9.81426281872088\\
0.03231	9.93662321775449\\
0.03234	9.70964706651979\\
0.03237	9.86534636968388\\
0.0324	9.66965757558092\\
0.03243	9.73972190644662\\
0.03246	9.72377446310741\\
0.03249	9.76461462963132\\
0.03252	9.80377300201111\\
0.03255	9.84106598615568\\
0.03258	9.70176000466937\\
0.03261	9.56739561999418\\
0.03264	9.55767470436803\\
0.03267	9.54947569999178\\
0.0327	9.42328960015701\\
0.03273	9.56335037200509\\
0.03276	9.55574340729244\\
0.03279	9.63190937711219\\
0.03282	9.41431568560655\\
0.03285	9.29191070057927\\
0.03288	9.35345820062199\\
0.03291	9.35489520041911\\
0.03294	9.26517095491727\\
0.03297	9.32481566081786\\
0.033	9.32676504271012\\
0.03303	9.20984888947427\\
0.03306	9.09694112734074\\
0.03309	9.02032894293364\\
0.03312	9.03502978298475\\
0.03315	8.90308094807087\\
0.03318	8.97849792061965\\
0.03321	8.99566120768094\\
0.03324	8.80566306556396\\
0.03327	8.88468530339323\\
0.0333	8.70295948921557\\
0.03333	8.787091732447\\
0.03336	8.63782103223001\\
0.03339	8.72479060183164\\
0.03342	8.49049569429012\\
0.03345	8.58325142744408\\
0.03348	8.32720292234313\\
0.03351	8.51444364455902\\
0.03354	8.34953772267733\\
0.03357	8.47712619495478\\
0.0336	8.25353608164835\\
0.03363	8.18181234633289\\
0.03366	8.02960722938325\\
0.03369	8.17429595230262\\
0.03372	8.05211551967025\\
0.03375	8.01786092349683\\
0.03378	7.90077513223136\\
0.03381	7.96364842328813\\
0.03384	7.84994447278476\\
0.03387	7.7963928831513\\
0.0339	7.68896395500518\\
0.03393	7.58585706287612\\
0.03396	7.48784975357157\\
0.03399	7.56862366634085\\
0.03402	7.38500976507838\\
0.03405	7.52591926576452\\
0.03408	7.3156468659507\\
0.03411	7.28478173276096\\
0.03414	7.17165102153213\\
0.03417	7.09112072829888\\
0.0342	7.0146933672222\\
0.03423	6.94132766024945\\
0.03426	6.87100410781625\\
0.03429	6.80395939385697\\
0.03432	6.73977764250068\\
0.03435	6.67808564137671\\
0.03438	6.61959275125914\\
0.03441	6.5634483067585\\
0.03444	6.50960123371557\\
0.03447	6.45829696342889\\
0.0345	6.3217399668023\\
0.03453	6.27764636742687\\
0.03456	6.20846778426649\\
0.03459	6.17023953280794\\
0.03462	6.13353164380836\\
0.03465	6.09860494543187\\
0.03468	5.97774856176936\\
0.03471	5.94865572200903\\
0.03474	5.89387487826433\\
0.03477	5.78179433913011\\
0.0348	5.67396352143862\\
0.03483	5.54291896955961\\
0.03486	5.41756079509779\\
0.03489	5.38482415416694\\
0.03492	5.35446262490036\\
0.03495	5.35353814160437\\
0.03498	5.26501946586194\\
0.03501	5.17987590090634\\
0.03504	5.07032701040039\\
0.03507	4.96515322331147\\
0.0351	4.86503521419769\\
0.03513	4.76925015260054\\
0.03516	4.67748756962004\\
0.03519	4.67728677475779\\
0.03522	4.59026349472744\\
0.03525	4.35963231005143\\
0.03528	4.37206844172156\\
0.03531	4.24195967349211\\
0.03534	4.28886927643281\\
0.03537	4.04400264455969\\
0.0354	4.01070152912484\\
0.03543	3.89599064051667\\
0.03546	3.84226843069236\\
0.03549	3.61634402272193\\
0.03552	3.66089832131379\\
0.03555	3.56209015561644\\
0.03558	3.55110656778194\\
0.03561	3.33776817248357\\
0.03564	3.39461939270246\\
0.03567	3.13257075679308\\
0.0357	3.13898668559925\\
0.03573	2.88744608652166\\
0.03576	2.87648466722723\\
0.03579	2.81103494840557\\
0.03582	2.89210488842356\\
0.03585	2.62064557467433\\
0.03588	2.6488356188767\\
0.03591	2.39049800959276\\
0.03594	2.40108682103309\\
0.03597	2.09421071128317\\
0.036	2.20455047564375\\
0.03603	1.96619673684249\\
0.03606	2.11087423430278\\
0.03609	1.81727253545044\\
0.03612	1.88037695584179\\
0.03615	1.65546126932528\\
0.03618	1.69812823427151\\
0.03621	1.42196504730545\\
0.03624	1.56152351577371\\
0.03627	1.26382290719525\\
0.0363	1.35097504294157\\
0.03633	1.1492338194866\\
0.03636	1.03917655539239\\
0.03639	0.790418613228881\\
0.03642	0.814047705588712\\
0.03645	0.8104956381788\\
0.03648	0.716518506045783\\
0.03651	0.625401004806753\\
0.03654	0.481941200122824\\
0.03657	0.344878016637157\\
0.0366	0.213828765744937\\
0.03663	0.26318428331085\\
0.03666	0.0495447408396506\\
0.03669	-0.0131735384429609\\
0.03672	-0.156903633616779\\
0.03675	-0.353433563759224\\
0.03678	-0.279954024984704\\
0.03681	-0.410706870726545\\
0.03684	-0.452743671654044\\
0.03687	-0.549117491295479\\
0.0369	-0.728780031238037\\
0.03693	-0.813619274462995\\
0.03696	-0.92237739875711\\
0.03699	-1.08564895138403\\
0.03702	-0.892832438195147\\
0.03705	-1.08382330810435\\
0.03708	-1.1562962422512\\
0.03711	-1.33822051050925\\
0.03714	-1.51222631030032\\
0.03717	-1.59103176895917\\
0.0372	-1.66599117237773\\
0.03723	-1.70947467899571\\
0.03726	-1.75098860869891\\
0.03729	-1.79080258046564\\
0.03732	-1.91636490011543\\
0.03735	-2.03689796592013\\
0.03738	-2.18044222483391\\
0.03741	-2.31781907942699\\
0.03744	-2.36140184607078\\
0.03747	-2.40275732242294\\
0.0375	-2.50151774578689\\
0.03753	-2.59669848073697\\
0.03756	-2.62841974371068\\
0.03759	-2.74551563512318\\
0.03762	-2.8300959007073\\
0.03765	-2.93896876854755\\
0.03768	-3.04324314012288\\
0.03771	-3.1428361719268\\
0.03774	-3.23814376561031\\
0.03777	-3.32930652851537\\
0.0378	-3.41652242724973\\
0.03783	-3.49986077623265\\
0.03786	-3.57970763558624\\
0.03789	-3.65591294712228\\
0.03792	-3.72892934525138\\
0.03795	-3.79866100712074\\
0.03798	-3.86547657421011\\
0.03801	-4.01654180144603\\
0.03804	-4.0745105319074\\
0.03807	-4.1571066043686\\
0.0381	-4.20831503655123\\
0.03813	-4.34455578685508\\
0.03816	-4.38803276741221\\
0.03819	-4.45724866156394\\
0.03822	-4.49531425164889\\
0.03825	-4.79395841006798\\
0.03828	-4.81899414802686\\
0.03831	-4.92559654701863\\
0.03834	-4.94337092584653\\
0.03837	-4.95983993590005\\
0.0384	-4.97609537840656\\
0.03843	-5.16620120065199\\
0.03846	-5.1747577620593\\
0.03849	-5.49989553637266\\
0.03852	-5.49420511710271\\
0.03855	-5.57141549473326\\
0.03858	-5.47341976425576\\
0.03861	-5.72886008580671\\
0.03864	-5.68497759919115\\
0.03867	-5.75386917945479\\
0.0387	-5.91021846364513\\
0.03873	-5.88635145839261\\
0.03876	-6.09310964559848\\
0.03879	-6.2359932909558\\
0.03882	-6.16630385115551\\
0.03885	-6.44762812781782\\
0.03888	-6.37276357161819\\
0.03891	-6.41152928798023\\
0.03894	-6.53933799506146\\
0.03897	-6.66266679668454\\
0.039	-6.57447744210427\\
0.03903	-6.83805579264443\\
0.03906	-6.74616532107206\\
0.03909	-7.03095375065362\\
0.03912	-6.87140761902597\\
0.03915	-7.1501063770154\\
0.03918	-7.04425620201995\\
0.03921	-7.05386855680674\\
0.03924	-7.15357726675039\\
0.03927	-7.33753369439123\\
0.0393	-7.22094333045911\\
0.03933	-7.4844119869612\\
0.03936	-7.36406386774068\\
0.03939	-7.62192524079578\\
0.03942	-7.43662813544445\\
0.03945	-7.69069751811083\\
0.03948	-7.56167587541973\\
0.03951	-7.81092843481429\\
0.03954	-7.87955666474104\\
0.03957	-7.94148299246468\\
0.0396	-8.05942886739503\\
0.03963	-7.96949835405642\\
0.03966	-8.17296005305393\\
0.03969	-8.05084399272962\\
0.03972	-8.27881147426158\\
0.03975	-8.06492735289027\\
0.03978	-8.29164673953161\\
0.03981	-8.39869554270446\\
0.03984	-8.52592421355154\\
0.03987	-8.47193496678675\\
0.0399	-8.39118685303894\\
0.03993	-8.51997353399014\\
0.03996	-8.55771248995902\\
0.03999	-8.67749674212673\\
0.04002	-8.58911628743536\\
0.04005	-8.76557316377472\\
0.04008	-8.79254574874122\\
0.04011	-8.98947046078678\\
0.04014	-8.88772399430164\\
0.04017	-8.9918638919803\\
0.0402	-8.83346285353625\\
0.04023	-8.99928642648816\\
0.04026	-9.01609986928261\\
0.04029	-9.11585032077086\\
0.04032	-9.09585568103252\\
0.04035	-9.16337730242967\\
0.04038	-9.28794792786256\\
0.04041	-9.34836533682212\\
0.04044	-9.43366721782052\\
0.04047	-9.31196022087942\\
0.0405	-9.36943738237599\\
0.04053	-9.36925900653278\\
0.04056	-9.25092020483769\\
0.04059	-9.39851112965874\\
0.04062	-9.39791863882547\\
0.04065	-9.48100683671593\\
0.04068	-9.53244357616054\\
0.04071	-9.58154738573043\\
0.04074	-9.71604172323257\\
0.04077	-9.58304863756201\\
0.0408	-9.65682766856782\\
0.04083	-9.64437855831752\\
0.04086	-9.68850607276433\\
0.04089	-9.73098142589044\\
0.04092	-9.77144632753413\\
0.04095	-9.81021915103527\\
0.04098	-9.84727884875566\\
0.04101	-9.8827345491637\\
0.04104	-9.91659449284296\\
0.04107	-9.94901134350903\\
0.0411	-9.98005395564764\\
0.04113	-10.0096832320588\\
0.04116	-10.0380510053195\\
0.04119	-10.0652042278483\\
0.04122	-10.0911187459801\\
0.04125	-10.115925677836\\
0.04128	-10.1397087032087\\
0.04131	-9.8998159399773\\
0.04134	-9.93098108773109\\
0.04137	-9.87835226041387\\
0.0414	-9.91246368158242\\
0.04143	-9.94490284613744\\
0.04146	-9.97611451047594\\
0.04149	-10.093445504501\\
0.04152	-9.94419162295801\\
0.04155	-10.0896396501484\\
0.04158	-9.88420555169707\\
0.04161	-9.94489593561335\\
0.04164	-10.007290911071\\
0.04167	-10.0364410082655\\
0.0417	-10.1791319132694\\
0.04173	-10.2006605307101\\
0.04176	-10.2488834684808\\
0.04179	-10.0041506613901\\
0.04182	-10.1183562964405\\
0.04185	-9.88340595764537\\
0.04188	-10.0315077804926\\
0.04191	-10.0034672288027\\
0.04194	-10.0602275181549\\
0.04197	-9.91171044934434\\
0.042	-10.0305408945026\\
0.04203	-10.0023468090787\\
0.04206	-10.059199764765\\
0.04209	-10.0854467483552\\
0.04212	-10.1105681694916\\
0.04215	-9.95934169530337\\
0.04218	-9.8138421946958\\
0.04221	-9.79332092756938\\
0.04224	-9.86230496285035\\
0.04227	-9.98514432339805\\
0.0423	-9.86863054897606\\
0.04233	-9.93002709085348\\
0.04236	-9.90575237314881\\
0.04239	-9.93846909644748\\
0.04242	-9.70743174433636\\
0.04245	-9.74714020238991\\
0.04248	-9.70256553718137\\
0.04251	-9.65713360661797\\
0.04254	-9.78770521508702\\
0.04257	-9.5360759402094\\
0.0426	-9.69869905539459\\
0.04263	-9.56970244869331\\
0.04266	-9.73212638192633\\
0.04269	-9.48262707751648\\
0.04272	-9.56022933335686\\
0.04275	-9.34892942041672\\
0.04278	-9.4049231806049\\
0.04281	-9.40354556861609\\
0.04284	-9.28368798811164\\
0.04287	-9.4298513384408\\
0.0429	-9.42804131331674\\
0.04293	-9.24723599385732\\
0.04296	-9.39439742172474\\
0.04299	-9.19111419807069\\
0.04302	-9.19467792102335\\
0.04305	-9.28923610633432\\
0.04308	-9.1462817798489\\
0.04311	-9.06422370226448\\
0.04314	-8.90158747256786\\
0.04317	-9.00819945895454\\
0.0432	-9.02477655324557\\
0.04323	-8.86170053819848\\
0.04326	-8.76354245880269\\
0.04329	-8.84803959664016\\
0.04332	-8.69684995579795\\
0.04335	-8.89668326868022\\
0.04338	-8.65544818880327\\
0.04341	-8.59433882247325\\
0.04344	-8.42401985487517\\
0.04347	-8.55155010511276\\
0.0435	-8.58799421462119\\
0.04353	-8.53127961525867\\
0.04356	-8.36054597478327\\
0.04359	-8.14059671990707\\
0.04362	-8.16430956647657\\
0.04365	-8.18891625414854\\
0.04368	-8.29670019330157\\
0.04371	-8.13713185703301\\
0.04374	-8.07050810109326\\
0.04377	-7.92307560041914\\
0.0438	-7.98508360599766\\
0.04383	-7.78281977396115\\
0.04386	-7.73163179649495\\
0.04389	-7.51156736841877\\
0.04392	-7.59082572672216\\
0.04395	-7.64041984149487\\
0.04398	-7.59697401128529\\
0.04401	-7.5545045330623\\
0.04404	-7.37017488522666\\
0.04407	-7.28043072018482\\
0.0441	-7.1674873378491\\
0.04413	-7.26221631303848\\
0.04416	-7.17956523823576\\
0.04419	-7.15494986838496\\
0.04422	-7.07551520631665\\
0.04425	-6.99956356189731\\
0.04428	-6.92654572342277\\
0.04431	-6.85715497742781\\
0.04434	-6.79078849909139\\
0.04437	-6.72695682336523\\
0.0444	-6.57854114675118\\
0.04443	-6.52359594742449\\
0.04446	-6.35587645112254\\
0.04449	-6.31070625499389\\
0.04452	-6.24007209474897\\
0.04455	-6.20023581689697\\
0.04458	-6.16238421931879\\
0.04461	-6.0387507130243\\
0.04464	-6.00710799530795\\
0.04467	-5.94966114143989\\
0.0447	-5.92274251594796\\
0.04473	-5.89686260972443\\
0.04476	-5.78477175578461\\
0.04479	-5.67698747677149\\
0.04482	-5.63288464779554\\
0.04485	-5.50436070323222\\
0.04488	-5.49629946286223\\
0.04491	-5.46075704911419\\
0.04494	-5.19295200064741\\
0.04497	-5.19700747640916\\
0.045	-5.11850383019216\\
0.04503	-5.04040025548723\\
0.04506	-4.96491869015266\\
0.04509	-4.86479561945181\\
0.04512	-4.8564981672753\\
0.04515	-4.84889593857144\\
0.04518	-4.52037548860996\\
0.04521	-4.55284426204845\\
0.04524	-4.38712486268242\\
0.04527	-4.42774450595913\\
0.0453	-4.43879050586715\\
0.04533	-4.21570258774441\\
0.04536	-4.26221198415852\\
0.04539	-3.87478557734877\\
0.04542	-3.84826265281131\\
0.04545	-3.79990703724324\\
0.04548	-3.7511680759177\\
0.04551	-3.73159623084197\\
0.04554	-3.51045393519988\\
0.04557	-3.47204490418537\\
0.0456	-3.46834086996965\\
0.04563	-3.3464992188424\\
0.04566	-3.25699241757912\\
0.04569	-3.02770857363962\\
0.04572	-3.07019466473817\\
0.04575	-2.90966977500584\\
0.04578	-3.01388902033147\\
0.04581	-2.79647915424762\\
0.04584	-2.81759318310665\\
0.04587	-2.58004407675739\\
0.0459	-2.5825064520711\\
0.04593	-2.35520854297935\\
0.04596	-2.36744093546651\\
0.04599	-2.14944263116081\\
0.04602	-2.17064176341442\\
0.04605	-1.96125831263221\\
0.04608	-2.07822219464076\\
0.04611	-1.87330031031945\\
0.04614	-1.67260940191921\\
0.04617	-1.65773910157109\\
0.0462	-1.44265242875273\\
0.04623	-1.49456806521651\\
0.04626	-1.31466394458821\\
0.04629	-1.37218680161278\\
0.04632	-1.11005163645801\\
0.04635	-1.17612499766549\\
0.04638	-0.981974218423926\\
0.04641	-0.87923559357019\\
0.04644	-0.724865918993994\\
0.04647	-0.839335313810057\\
0.0465	-0.688611232994787\\
0.04653	-0.539157755489949\\
0.04656	-0.311658585641918\\
0.04659	-0.327989951301691\\
0.04662	-0.171029568542609\\
0.04665	-0.191022063377736\\
0.04668	-0.0672769876868748\\
0.04671	0.111146534626809\\
0.04674	0.22301490559816\\
0.04677	0.357469687429207\\
0.0468	0.283230689319544\\
0.04683	0.473123638945036\\
0.04686	0.600621635893254\\
0.04689	0.806634088304012\\
0.04692	0.741532952809744\\
0.04695	0.851960558670335\\
0.04698	0.78741795271723\\
0.04701	0.956052769087603\\
0.04704	1.09035939615119\\
0.04707	1.18766152983866\\
0.0471	1.28009817714877\\
0.04713	1.34044648884986\\
0.04716	1.48568928462352\\
0.04719	1.62497332875446\\
0.04722	1.7864829752018\\
0.04725	1.94099433573427\\
0.04728	1.91380917535252\\
0.04731	2.06145262826125\\
0.04734	2.06026154236038\\
0.04737	2.20237867984621\\
0.0474	2.31047813533844\\
0.04743	2.35427465272727\\
0.04746	2.3961221467599\\
0.04749	2.49504362528463\\
0.04752	2.50303700721698\\
0.04755	2.62559349243987\\
0.04758	2.71544256976535\\
0.04761	2.82916492818116\\
0.04764	2.93831306823894\\
0.04767	3.04260490934891\\
0.0477	3.14213759714379\\
0.04773	3.15018753563323\\
0.04776	3.2446004612301\\
0.04779	3.30717183275284\\
0.04782	3.39550081029813\\
0.04785	3.47986455165772\\
0.04788	3.56033885539034\\
0.04791	3.63754393961346\\
0.04794	3.71134978329445\\
0.04797	3.95666270839053\\
0.048	4.01773260282329\\
0.04803	4.13119998183095\\
0.04806	4.18335850125943\\
0.04809	4.23317752735348\\
0.04812	4.36848809093524\\
0.04815	4.41104265494262\\
0.04818	4.5664078952399\\
0.04821	4.60041627470425\\
0.04824	4.66032835429648\\
0.04827	4.68924338756373\\
0.0483	4.7173963052885\\
0.04833	5.00620749282504\\
0.04836	5.02234492002558\\
0.04839	5.20718290107447\\
0.04842	5.21329484526587\\
0.04845	5.24647582639172\\
0.04848	5.24985335201192\\
0.04851	5.34102705539716\\
0.04854	5.51587468084758\\
0.04857	5.62464748894465\\
0.0486	5.66839155132676\\
0.04863	5.68183919110033\\
0.04866	5.92870088141999\\
0.04869	5.81693419596595\\
0.04872	6.05413395680944\\
0.04875	5.9956009602382\\
0.04878	6.02288040112793\\
0.04881	6.16749796863576\\
0.04884	6.2198089483872\\
0.04887	6.41274582743529\\
0.0489	6.39490961510523\\
0.04893	6.66695070269031\\
0.04896	6.522531159169\\
0.04899	6.72909864522155\\
0.04902	6.64123690038308\\
0.04905	6.64048047105086\\
0.04908	6.84566544292632\\
0.04911	6.86911776360629\\
0.04914	7.14914843991449\\
0.04917	7.0997340021764\\
0.0492	7.19433303891083\\
0.04923	7.11374484977669\\
0.04926	7.32636037407885\\
0.04929	7.24085266089003\\
0.04932	7.32931597648228\\
0.04935	7.41758529684298\\
0.04938	7.35614062183694\\
0.04941	7.49896088960082\\
0.04944	7.6678894510246\\
0.04947	7.62419892317246\\
0.0495	7.78309498026046\\
0.04953	7.8523482133735\\
0.04956	7.97468219628473\\
0.04959	7.82935745201311\\
0.04962	8.03825254590965\\
0.04965	7.98155035730724\\
0.04968	8.21317323058637\\
0.04971	8.11728130353019\\
0.04974	8.25498250806518\\
0.04977	8.3036106447872\\
0.0498	8.4064133392533\\
0.04983	8.50466868730902\\
0.04986	8.42362130719721\\
0.04989	8.34485012192798\\
0.04992	8.38838265515649\\
0.04995	8.51856945163212\\
0.04998	8.69995045924374\\
0.05001	8.6393301861832\\
0.05004	8.05530578327596\\
0.05007	7.3212404103316\\
0.0501	6.53761438452648\\
0.05013	5.67330138565801\\
0.05016	4.96141481611913\\
0.05019	4.42792366398989\\
0.05022	4.29620367957598\\
0.05025	4.40380928540343\\
0.05028	4.44521519495816\\
0.05031	4.53994232368044\\
0.05034	4.57417446423509\\
0.05037	4.51950051913333\\
0.0504	4.55411143849698\\
0.05043	4.55972824571606\\
0.05046	4.59316678472982\\
0.05049	4.62527584815892\\
0.05052	4.5684208273815\\
0.05055	4.60072748861137\\
0.05058	4.60437129482325\\
0.05061	4.63586878426286\\
0.05064	4.66596401449816\\
0.05067	4.69490037400847\\
0.0507	4.72238890154965\\
0.05073	4.74862341656128\\
0.05076	4.68653510899826\\
0.05079	4.88875172684918\\
0.05082	4.88096733814389\\
0.05085	4.95649452209425\\
0.05088	4.97280565203724\\
0.05091	4.98816311398155\\
0.05094	5.00251542883574\\
0.05097	5.01688648635413\\
0.051	5.0304387674704\\
0.05103	5.0433800969337\\
0.05106	5.05596787332668\\
0.05109	5.06765655859448\\
0.05112	5.07880308707462\\
0.05115	5.08988698253916\\
0.05118	5.10006546459806\\
0.05121	5.10998041900801\\
0.05124	5.03222934389284\\
0.05127	4.956980348036\\
0.0513	4.94434393059852\\
0.05133	4.93311718787249\\
0.05136	4.95005179422387\\
0.05139	4.96653271899823\\
0.05142	4.98241333726254\\
0.05145	4.91006214947366\\
0.05148	4.92747045689734\\
0.05151	4.91698801019215\\
0.05154	4.93471293350994\\
0.05157	4.95174574548244\\
0.0516	4.88093093892034\\
0.05163	5.07459852495704\\
0.05166	5.05869295692998\\
0.05169	5.12644896998493\\
0.05172	5.04802309080518\\
0.05175	5.059486483152\\
0.05178	5.04301568334318\\
0.05181	5.05557886141804\\
0.05184	4.9799075637172\\
0.05187	4.99429698515035\\
0.0519	4.98094842896128\\
0.05193	4.99595813957948\\
0.05196	4.92295441650063\\
0.05199	4.94012084453226\\
0.05202	4.92878195645463\\
0.05205	4.94610990502921\\
0.05208	4.8755034518589\\
0.05211	4.89447656991751\\
0.05214	4.79778911236698\\
0.05217	4.82040372696653\\
0.0522	4.98923682878032\\
0.05223	4.91776118663863\\
0.05226	4.99105344540751\\
0.05229	4.8904450811887\\
0.05232	4.90879080898267\\
0.05235	4.81153091850725\\
0.05238	4.83349202506588\\
0.05241	4.73940101971928\\
0.05244	4.76439330518789\\
0.05247	4.76097424097232\\
0.0525	4.78561991553337\\
0.05253	4.72173680263412\\
0.05256	4.74770982333617\\
0.05259	4.74470014334779\\
0.05262	4.7700433267817\\
0.05265	4.79455760289679\\
0.05268	4.73032136462038\\
0.05271	4.66817278972194\\
0.05274	4.66842087764169\\
0.05277	4.58150481607348\\
0.0528	4.61332712086266\\
0.05283	4.52921442200154\\
0.05286	4.73813582903384\\
0.05289	4.64958477949506\\
0.05292	4.64722853837612\\
0.05295	4.56088255478341\\
0.05298	4.56549818037624\\
0.05301	4.48321617530886\\
0.05304	4.51947939094314\\
0.05307	4.4390937227067\\
0.0531	4.47719895508926\\
0.05313	4.48634744557532\\
0.05316	4.52287048099646\\
0.05319	4.47045900663373\\
0.05322	4.50736505727912\\
0.05325	4.42750415747962\\
0.05328	4.37868019775685\\
0.05331	4.30412457795944\\
0.05334	4.31990625242432\\
0.05337	4.24825518798422\\
0.0534	4.20746712504936\\
0.05343	4.22741258234029\\
0.05346	4.24731439445863\\
0.05349	4.29445595929506\\
0.05352	4.25207527894442\\
0.05355	4.21079274257967\\
0.05358	4.1435234617155\\
0.05361	4.16633165778196\\
0.05364	4.10146225216371\\
0.05367	4.06694147713562\\
0.0537	4.00577274097493\\
0.05373	3.94718403904708\\
0.05376	3.97875089422857\\
0.05379	3.92199649225871\\
0.05382	3.89520583042361\\
0.05385	3.84161331946991\\
0.05388	3.79028532737179\\
0.05391	3.74107183863909\\
0.05394	3.7815958764158\\
0.05397	3.73345694215091\\
0.054	3.7148731784132\\
0.05403	3.66913137719969\\
0.05406	3.62534533359078\\
0.05409	3.58332615347565\\
0.05412	3.54333558437447\\
0.05415	3.50494580739557\\
0.05418	3.46827410642097\\
0.05421	3.43325988982845\\
0.05424	3.39975870152151\\
0.05427	3.45493446789217\\
0.0543	3.42116336545932\\
0.05433	3.41621720643585\\
0.05436	3.38311279574608\\
0.05439	3.35183080521176\\
0.05442	3.32193284645963\\
0.05445	3.29323435670193\\
0.05448	3.26593459292563\\
0.05451	3.23971118916128\\
0.05454	3.21451998977137\\
0.05457	3.19057012592087\\
0.0546	2.99286220827846\\
0.05463	2.97732571045142\\
0.05466	2.90746847482502\\
0.05469	2.89687041090242\\
0.05472	2.88673264362955\\
0.05475	2.87691168140777\\
0.05478	2.86767765289852\\
0.05481	2.85881776490704\\
0.05484	2.85021535747496\\
0.05487	2.6675222047124\\
0.0549	2.66596715982831\\
0.05493	2.6097124205526\\
0.05496	2.61220335549981\\
0.05499	2.61432898824419\\
0.05502	2.44180994519819\\
0.05505	2.45018246633541\\
0.05508	2.49080000099346\\
0.05511	2.49898431553768\\
0.05514	2.35943234751764\\
0.05517	2.37155671485725\\
0.0552	2.15331669414755\\
0.05523	2.1743637710104\\
0.05526	2.1395754439349\\
0.05529	2.1623594341502\\
0.05532	2.18422968686421\\
0.05535	2.03038350425677\\
0.05538	2.05675334329562\\
0.05541	1.85227226929786\\
0.05544	1.88647454544867\\
0.05547	1.86415703677566\\
0.0555	1.8989493172505\\
0.05553	1.75752226682996\\
0.05556	1.88313719761467\\
0.05559	1.68686776758729\\
0.05562	1.75615795689064\\
0.05565	1.56490902430021\\
0.05568	1.61145637405899\\
0.05571	1.60118233724226\\
0.05574	1.47279710340727\\
0.05577	1.52340550541447\\
0.0558	1.34217364412372\\
0.05583	1.39863199496245\\
0.05586	1.22282740392305\\
0.05589	1.37179581466462\\
0.05592	1.19779130350351\\
0.05595	1.28861135158913\\
0.05598	1.11755394450185\\
0.05601	1.18366954780485\\
0.05604	1.01737361469278\\
0.05607	1.08776800691584\\
0.0561	0.925574251978946\\
0.05613	1.00016005922966\\
0.05616	0.841711655350534\\
0.05619	0.745096947883482\\
0.05622	0.771339316212469\\
0.05625	0.622909435776334\\
0.05628	0.797967457812437\\
0.05631	0.649021506799794\\
0.05634	0.588939548341172\\
0.05637	0.447177448009532\\
0.0564	0.486335925655352\\
0.05643	0.350400644726558\\
0.05646	0.449868402282493\\
0.05649	0.228049287511041\\
0.05652	0.332375644964395\\
0.05655	0.174956812295769\\
0.05658	0.282126735664169\\
0.05661	0.155103484646997\\
0.05664	0.0883419880540294\\
0.05667	-0.031554237235514\\
0.0567	0.028560452942504\\
0.05673	-0.087514623972571\\
0.05676	-0.143673948255836\\
0.05679	-0.253402856592328\\
0.05682	-0.183730573309521\\
0.05685	-0.290545471521266\\
0.05688	-0.337748466873703\\
0.05691	-0.439148936277023\\
0.05694	-0.361347226946026\\
0.05697	-0.547744957993772\\
0.057	-0.409732393814565\\
0.05703	-0.534797610616567\\
0.05706	-0.571369333251373\\
0.05709	-0.662561260451551\\
0.05712	-0.749762184058792\\
0.05715	-0.658388541396185\\
0.05718	-0.74450827315284\\
0.05721	-0.772059657987436\\
0.05724	-0.854419768428096\\
0.05727	-0.933224343151889\\
0.0573	-1.00870249270846\\
0.05733	-1.08074377847235\\
0.05736	-1.14970397606036\\
0.05739	-1.04100616437148\\
0.05742	-1.11037034635843\\
0.05745	-1.1218996372032\\
0.05748	-1.18917738401981\\
0.05751	-1.25330763749773\\
0.05754	-1.31483451030802\\
0.05757	-1.37363174677553\\
0.0576	-1.42974215906647\\
0.05763	-1.48349622982047\\
0.05766	-1.53501692696535\\
0.05769	-1.58407455354598\\
0.05772	-1.63119204456289\\
0.05775	-1.67620434086076\\
0.05778	-1.71912190030213\\
0.05781	-1.76024993071245\\
0.05784	-1.79968465899655\\
0.05787	-1.83724355099224\\
0.0579	-1.87333248317375\\
0.05793	-1.90780995656064\\
0.05796	-1.94062990643537\\
0.05799	-2.059474372452\\
0.05802	-2.08644550657083\\
0.05805	-2.13961989789904\\
0.05808	-2.16252884575247\\
0.05811	-2.18435498496335\\
0.05814	-2.20520561211518\\
0.05817	-2.22515081944046\\
0.0582	-2.24431361097865\\
0.05823	-2.34989042687098\\
0.05826	-2.36420012376774\\
0.05829	-2.40534176496245\\
0.05832	-2.41653185069156\\
0.05835	-2.42723985121734\\
0.05838	-2.4376681046134\\
0.05841	-2.53473915754267\\
0.05844	-2.54109031022965\\
0.05847	-2.57449454083686\\
0.0585	-2.57825225334033\\
0.05853	-2.66934973803373\\
0.05856	-2.66978948084327\\
0.05859	-2.69749647821061\\
0.05862	-2.69610238488336\\
0.05865	-2.69466958625151\\
0.05868	-2.78061863655419\\
0.05871	-2.86363038235963\\
0.05874	-2.97097058105984\\
0.05877	-2.98620098717229\\
0.0588	-3.08766938512192\\
0.05883	-3.06964865004012\\
0.05886	-3.08005264616601\\
0.05889	-3.14930460430937\\
0.05892	-3.12879990324998\\
0.05895	-3.2238738028179\\
0.05898	-3.28761955597107\\
0.05901	-3.37641438971918\\
0.05904	-3.37397245493187\\
0.05907	-3.45854546886027\\
0.0591	-3.42456532530552\\
0.05913	-3.50660746896655\\
0.05916	-3.47070560953154\\
0.05919	-3.4635008560848\\
0.05922	-3.51594521193631\\
0.05925	-3.47956351134204\\
0.05928	-3.55943588134556\\
0.05931	-3.60835870606184\\
0.05934	-3.6833145008161\\
0.05937	-3.75494792711329\\
0.0594	-3.73598109819989\\
0.05943	-3.80467637354639\\
0.05946	-3.75565411628537\\
0.05949	-3.82341244409168\\
0.05952	-3.77360698431986\\
0.05955	-3.8406848877039\\
0.05958	-3.78990892338413\\
0.05961	-3.8562980026427\\
0.05964	-3.89240084323671\\
0.05967	-3.95486916949011\\
0.0597	-4.01475947529342\\
0.05973	-4.07190536826081\\
0.05976	-4.1265067164262\\
0.05979	-4.09158530503613\\
0.05982	-4.14468729785908\\
0.05985	-4.08080302693504\\
0.05988	-4.13451719149183\\
0.05991	-4.15839743035457\\
0.05994	-4.2092263782501\\
0.05997	-4.17070846092184\\
0.06	-4.2203672522363\\
0.06003	-4.1531846193233\\
0.06006	-4.37847667378566\\
0.06009	-4.30572611552309\\
0.06012	-4.40577990493586\\
0.06015	-4.41768932933513\\
0.06018	-4.45738599047832\\
0.06021	-4.40795910984238\\
0.06024	-4.44731880457161\\
0.06027	-4.45765820334737\\
0.0603	-4.49559017992368\\
0.06033	-4.5316354347959\\
0.06036	-4.4790408789851\\
0.06039	-4.51542654371342\\
0.06042	-4.52264253339167\\
0.06045	-4.5577672435204\\
0.06048	-4.59131325234247\\
0.06051	-4.53581415469414\\
0.06054	-4.56977575026067\\
0.06057	-4.57477711441811\\
0.0606	-4.60747841961549\\
0.06063	-4.63890081746795\\
0.06066	-4.66890374000952\\
0.06069	-4.69738941648023\\
0.06072	-4.7249514040804\\
0.06075	-4.66388765157302\\
0.06078	-4.86698892795029\\
0.06081	-4.86013982258839\\
0.06084	-4.93675998089024\\
0.06087	-4.95373555912532\\
0.0609	-4.9696831504871\\
0.06093	-4.98554856388456\\
0.06096	-5.00041238803067\\
0.06099	-5.01459315022121\\
0.06102	-5.02833538555203\\
0.06105	-5.04131638584673\\
0.06108	-4.96612513011225\\
0.06111	-4.89414932408041\\
0.06114	-4.88431257713413\\
0.06117	-4.87555799828803\\
0.0612	-4.89521204617708\\
0.06123	-4.91399735648059\\
0.06126	-4.93185656592114\\
0.06129	-4.94929516319432\\
0.06132	-4.96573150227368\\
0.06135	-4.9814692900381\\
0.06138	-4.99652815137393\\
0.06141	-4.92362094325197\\
0.06144	-4.94033323444339\\
0.06147	-4.92932731271288\\
0.0615	-4.94664187077442\\
0.06153	-4.96316775148112\\
0.06156	-4.97906263636525\\
0.06159	-4.99427221165386\\
0.06162	-4.92119857631711\\
0.06165	-4.93844046384051\\
0.06168	-4.92729849800222\\
0.06171	-4.94470667274991\\
0.06174	-4.96144245212935\\
0.06177	-4.88999253498391\\
0.0618	-5.08331381061327\\
0.06183	-4.97962962768692\\
0.06186	-5.05034836427944\\
0.06189	-5.03440718618265\\
0.06192	-5.04691843166865\\
0.06195	-5.05935014619575\\
0.06198	-4.98365367123078\\
0.06201	-4.99791024522463\\
0.06204	-4.89685898122325\\
0.06207	-4.9150420038682\\
0.0621	-4.90471329277258\\
0.06213	-4.92331895289313\\
0.06216	-4.85353373926266\\
0.06219	-4.87346539295893\\
0.06222	-4.77783446419445\\
0.06225	-4.97598287266626\\
0.06228	-4.87712585144423\\
0.06231	-4.9521405883142\\
0.06234	-4.85313399408071\\
0.06237	-4.87308001460952\\
0.0624	-4.86459609611765\\
0.06243	-4.79762019363337\\
0.06246	-4.82006670523775\\
0.06249	-4.72666741889376\\
0.06252	-4.75229414758317\\
0.06255	-4.66188857899904\\
0.06258	-4.86511567164922\\
0.06261	-4.77099855998119\\
0.06264	-4.8508164030918\\
0.06267	-4.75613591429429\\
0.0627	-4.78020384352154\\
0.06273	-4.68878335493919\\
0.06276	-4.7159693094973\\
0.06279	-4.62714080108154\\
0.06282	-4.65705037589706\\
0.06285	-4.65823713844997\\
0.06288	-4.68716230253896\\
0.06291	-4.62791517083404\\
0.06294	-4.65768822681409\\
0.06297	-4.5713505992585\\
0.063	-4.60377706356299\\
0.06303	-4.51988137587803\\
0.06306	-4.46682417909319\\
0.06309	-4.47584024758941\\
0.06312	-4.3974866857075\\
0.06315	-4.43730138654425\\
0.06318	-4.36072636845793\\
0.06321	-4.40225822919669\\
0.06324	-4.41427370328527\\
0.06327	-4.36687083361475\\
0.0633	-4.4081128292299\\
0.06333	-4.33267010725223\\
0.06336	-4.2880271399663\\
0.06339	-4.21728955157977\\
0.06342	-4.23673459642776\\
0.06345	-4.16898178741629\\
0.06348	-4.1314776511632\\
0.06351	-4.15482676984116\\
0.06354	-4.17793216867594\\
0.06357	-4.22799981990885\\
0.0636	-4.18835783510452\\
0.06363	-4.15015642538732\\
0.06366	-4.08528572250422\\
0.06369	-4.02341190035537\\
0.06372	-4.05149386060014\\
0.06375	-3.99168238678218\\
0.06378	-3.96169701069987\\
0.06381	-3.90529583929765\\
0.06384	-3.85111257487441\\
0.06387	-3.79945871870465\\
0.0639	-3.83730421547953\\
0.06393	-3.78683472666486\\
0.06396	-3.76584042812622\\
0.06399	-3.71777101084234\\
0.06402	-3.6718900110792\\
0.06405	-3.62783390400365\\
0.06408	-3.58598435061876\\
0.06411	-3.54579802541519\\
0.06414	-3.50737403301108\\
0.06417	-3.55798544086541\\
0.0642	-3.51955801544479\\
0.06423	-3.51029188382935\\
0.06426	-3.47333140927621\\
0.06429	-3.4381402125069\\
0.06432	-3.40445273692614\\
0.06435	-3.37218395860828\\
0.06438	-3.34121478758804\\
0.06441	-3.31166870818912\\
0.06444	-3.28336743576544\\
0.06447	-3.25644369542642\\
0.0645	-3.23067836672283\\
0.06453	-3.20598838438876\\
0.06456	-3.18225060322371\\
0.06459	-3.15963431838773\\
0.06462	-2.9634004435763\\
0.06465	-2.94898724792586\\
0.06468	-2.88056345275319\\
0.06471	-2.87107672270395\\
0.06474	-2.8617629453297\\
0.06477	-2.85340605839344\\
0.0648	-2.84511059270132\\
0.06483	-2.8371682941169\\
0.06486	-2.82967334592566\\
0.06489	-2.64760835785946\\
0.06492	-2.64703015304856\\
0.06495	-2.59175355539327\\
0.06498	-2.59486172659783\\
0.06501	-2.5978266379661\\
0.06504	-2.60075318961819\\
0.06507	-2.42877662959335\\
0.0651	-2.43763046291647\\
0.06513	-2.3914590179713\\
0.06516	-2.40329583712273\\
0.06519	-2.23979080000833\\
0.06522	-2.25705143932425\\
0.06525	-2.21868679851302\\
0.06528	-2.32544287309816\\
0.06531	-2.16606349315101\\
0.06534	-2.03991559985915\\
0.06537	-2.00966428192802\\
0.0654	-1.98196262572332\\
0.06543	-2.01180652884423\\
0.06546	-1.86529173643315\\
0.06549	-1.89888386712942\\
0.06552	-1.87618737095744\\
0.06555	-1.73572272628233\\
0.06558	-1.77483023228555\\
0.06561	-1.58284849108654\\
0.06564	-1.71603287187763\\
0.06567	-1.52712445979272\\
0.0657	-1.60344772873009\\
0.06573	-1.41881708861882\\
0.06576	-1.47178429698156\\
0.06579	-1.29285378797766\\
0.06582	-1.35135905894403\\
0.06585	-1.35237246588426\\
0.06588	-1.23480322508712\\
0.06591	-1.29579140667827\\
0.06594	-1.12456146406173\\
0.06597	-1.27782048220096\\
0.066	-1.10788092591422\\
0.06603	-1.02779566968318\\
0.06606	-1.04171968798539\\
0.06609	-0.881430494057602\\
0.06612	-0.957916296899446\\
0.06615	-0.801413338460005\\
0.06618	-0.881196804683371\\
0.06621	-0.728082352515388\\
0.06624	-0.811175178320075\\
0.06627	-0.660939028489946\\
0.0663	-0.572273048728166\\
0.06633	-0.693506645221248\\
0.06636	-0.549038136637704\\
0.06639	-0.49322264989031\\
0.06642	-0.355770151016662\\
0.06645	-0.398886290585065\\
0.06648	-0.266656030055831\\
0.06651	-0.3699734417429\\
0.06654	-0.238956161407876\\
0.06657	-0.16860223860159\\
0.0666	-0.0452886514244565\\
0.06663	-0.189353452391002\\
0.06666	-0.0669518219686928\\
0.06669	-0.0321979077834333\\
0.06672	0.0852887793920983\\
0.06675	0.197640908467215\\
0.06678	0.130371036062622\\
0.06681	0.239461352751077\\
0.06684	0.114257925860638\\
0.06687	0.224013228372853\\
0.0669	0.27422808521781\\
0.06693	0.378345544800278\\
0.06696	0.477927080182948\\
0.06699	0.573147859165992\\
0.06702	0.489511667688306\\
0.06705	0.58292852754546\\
0.06708	0.617502016139538\\
0.06711	0.706659066898805\\
0.06714	0.791952033524805\\
0.06717	0.698732164481792\\
0.0672	0.870549455410216\\
0.06723	0.893206993087774\\
0.06726	0.99831055822601\\
0.06729	0.896190891309313\\
0.06732	0.97195886708791\\
0.06735	0.989433313568889\\
0.06738	1.06249484821308\\
0.06741	1.13223528718342\\
0.06744	1.19888198379595\\
0.06747	1.26280891603716\\
0.0675	1.32383058858797\\
0.06753	1.38211025338168\\
0.06756	1.43804480565668\\
0.06759	1.31671040389565\\
0.06762	1.37402837395886\\
0.06765	1.37418035591703\\
0.06768	1.43041478539716\\
0.06771	1.48400610681879\\
0.06774	1.5355613970427\\
0.06777	1.67198557922783\\
0.0678	1.71577789594134\\
0.06783	1.78518018198637\\
0.06786	1.82343064696992\\
0.06789	1.85997533444743\\
0.06792	1.89507036793622\\
0.06795	1.9285460334103\\
0.06798	1.9605170536515\\
0.06801	1.99121265568013\\
0.06804	2.02048870921681\\
0.06807	2.04844438709959\\
0.0681	2.07532659774204\\
0.06813	2.10095068654532\\
0.06816	2.21278919516277\\
0.06819	2.23307873994155\\
0.06822	2.27990053291864\\
0.06825	2.29655729980192\\
0.06828	2.31259138949517\\
0.06831	2.32791012610441\\
0.06834	2.42981582048903\\
0.06837	2.44069550004119\\
0.0684	2.4784660170946\\
0.06843	2.48644523835085\\
0.06846	2.58160037065104\\
0.06849	2.67321247157863\\
0.06852	2.78887002411861\\
0.06855	2.81201012006184\\
0.06858	2.83369992930049\\
0.06861	2.82625279270818\\
0.06864	2.81906981409455\\
0.06867	2.89978854172387\\
0.0687	2.8900826227915\\
0.06873	2.99556968998519\\
0.06876	2.98181708326294\\
0.06879	2.99596659506715\\
0.06882	2.98140572968887\\
0.06885	3.0550601405851\\
0.06888	3.03861579191527\\
0.06891	3.13764368302498\\
0.06894	3.11772485279318\\
0.06897	3.21337809206373\\
0.069	3.27741341071591\\
0.06903	3.27933845662894\\
0.06906	3.36798582040325\\
0.06909	3.33785372247042\\
0.06912	3.42389204232553\\
0.06915	3.39144424509795\\
0.06918	3.47510884795652\\
0.06921	3.44036698998603\\
0.06924	3.52199148335424\\
0.06927	3.57257954037582\\
0.0693	3.6490889001397\\
0.06933	3.6347685913758\\
0.06936	3.7079049961791\\
0.06939	3.66303788507046\\
0.06942	3.73486271117633\\
0.06945	3.77621230243469\\
0.06948	3.75646480221579\\
0.06951	3.82421095857704\\
0.06954	3.77418431508069\\
0.06957	3.841354673514\\
0.0696	3.79056229484784\\
0.06963	3.85695641903236\\
0.06966	3.89305412925563\\
0.06969	3.95552842723919\\
0.06972	4.01508326084409\\
0.06975	4.07249561806749\\
0.06978	4.12704463153388\\
0.06981	4.09193640441344\\
0.06984	4.14525719719838\\
0.06987	4.08129110228605\\
0.0699	4.30972809212102\\
0.06993	4.23990247439467\\
0.06996	4.34281863467249\\
0.06999	4.27022345691905\\
0.07002	4.31554507770967\\
0.07005	4.33171765941571\\
0.07008	4.37497623403093\\
0.07011	4.32913875171773\\
0.07014	4.37204565521508\\
0.07017	4.38554868728686\\
0.0702	4.42646710968562\\
0.07023	4.37851070045988\\
0.07026	4.41909870150098\\
0.07029	4.43064495114732\\
0.07032	4.46976192480276\\
0.07035	4.50707013576965\\
0.07038	4.45532063148024\\
0.07041	4.49284424963083\\
0.07044	4.6758832375636\\
0.07047	4.618242276708\\
0.0705	4.70454673677646\\
0.07053	4.70365783449393\\
0.07056	4.73086847257905\\
0.07059	4.75663402546694\\
0.07062	4.78164694406359\\
0.07065	4.80539330417615\\
0.07068	4.7407260470024\\
0.07071	4.76570921427662\\
0.07074	4.76214171032936\\
0.07077	4.78656319898051\\
0.0708	4.81028599000823\\
0.07083	4.8327453504127\\
0.07086	4.85424448561823\\
0.07089	4.87493188356332\\
0.07092	4.89466286550054\\
0.07095	4.91330553248396\\
0.07098	4.93151426654196\\
0.07101	4.94868682576324\\
0.07104	4.96512846283631\\
0.07107	4.98099593519287\\
0.0711	4.99609966539178\\
0.07113	5.01024505270953\\
0.07116	5.02418379249221\\
0.07119	5.03740212106767\\
0.07122	5.04997484452585\\
0.07125	5.06219367451365\\
0.07128	5.07375671124689\\
0.07131	5.08451559997693\\
0.07134	5.00791472835576\\
0.07137	5.02114008211015\\
0.0714	5.00638058901302\\
0.07143	5.02056627293282\\
0.07146	5.03387236581072\\
0.07149	5.04643101710636\\
0.07152	5.05893073768543\\
0.07155	5.0704624897023\\
0.07158	4.99429951411339\\
0.07161	5.00827761585486\\
0.07164	4.99405954871067\\
0.07167	5.00841681043986\\
0.0717	5.02250530790768\\
0.07173	4.9483227045905\\
0.07176	4.96416593806883\\
0.07179	4.95204161407492\\
0.07182	4.96837396309276\\
0.07185	4.98378109671059\\
0.07188	4.91164844678017\\
0.07191	4.92897683743346\\
0.07194	4.91825671554548\\
0.07197	4.93621653001172\\
0.072	4.86581893353166\\
0.07203	5.0601576728816\\
0.07206	4.95757828166948\\
0.07209	5.02926433807809\\
0.07212	4.92675944515394\\
0.07215	4.94345448922732\\
0.07218	4.93230458311866\\
0.07221	4.86204335804769\\
0.07224	4.88169541246323\\
0.07227	4.87309715456239\\
0.0723	4.80545187441387\\
0.07233	5.00243745089323\\
0.07236	4.90233215101998\\
0.07239	4.97639677464796\\
0.07242	4.87627392258607\\
0.07245	4.89504238560859\\
0.07248	4.79863831897796\\
0.07251	4.82095947362135\\
0.07254	4.7275578981392\\
0.07257	4.75307344146802\\
0.0726	4.6627166971993\\
0.07263	4.86586272022876\\
0.07266	4.77172192901482\\
0.07269	4.85153270739671\\
0.07272	4.75680149489703\\
0.07275	4.69343910027782\\
0.07278	4.6926111819098\\
0.07281	4.60474227311615\\
0.07284	4.6355546233365\\
0.07287	4.55039130669893\\
0.0729	4.58355326589014\\
0.07293	4.50032351844727\\
0.07296	4.53595490110896\\
0.07299	4.5423465683035\\
0.07302	4.57650051452971\\
0.07305	4.52192839512222\\
0.07308	4.55640861804338\\
0.07311	4.47432073419577\\
0.07314	4.42358446954357\\
0.07317	4.43431273957282\\
0.0732	4.35777615437137\\
0.07323	4.3994288269417\\
0.07326	4.32449140393429\\
0.07329	4.36741154177123\\
0.07332	4.38131004253737\\
0.07335	4.33506128183556\\
0.07338	4.37772335090659\\
0.07341	4.30372197670493\\
0.07344	4.26024448089044\\
0.07347	4.19054229674655\\
0.0735	4.2114161879236\\
0.07353	4.14458989006953\\
0.07356	4.10818873049645\\
0.07359	4.0453245257087\\
0.07362	3.98504380912616\\
0.07365	4.01476397815648\\
0.07368	3.95658832391946\\
0.07371	3.92824268103967\\
0.07374	3.87320800461661\\
0.07377	3.82054297697829\\
0.0738	3.85742922888559\\
0.07383	3.80597495139115\\
0.07386	3.87182120786232\\
0.07389	3.8196976381888\\
0.07392	3.88473243764801\\
0.07395	3.83230896749109\\
0.07398	3.80940246803055\\
0.07401	3.75922533851127\\
0.07404	3.71169486395448\\
0.07407	3.66593387881325\\
0.0741	3.62226188303487\\
0.07413	3.66800993078969\\
0.07416	3.62482159332433\\
0.07419	3.61075596090962\\
0.07422	3.5696765563535\\
0.07425	3.53011733681541\\
0.07428	3.49237748708651\\
0.07431	3.45641181786858\\
0.07434	3.4218047817703\\
0.07437	3.38853807797113\\
0.0744	3.35713674294924\\
0.07443	3.32683818257747\\
0.07446	3.29796229990689\\
0.07449	3.27046434971432\\
0.07452	3.24394999666198\\
0.07455	3.0439363141489\\
0.07458	3.02613470355095\\
0.07461	2.95413999290742\\
0.07464	2.94153189957055\\
0.07467	2.92939436159853\\
0.0747	2.91773956651839\\
0.07473	2.90672082621971\\
0.07476	2.89621349407121\\
0.07479	2.88596929122433\\
0.07482	2.87632907717647\\
0.07485	2.69234860174129\\
0.07488	2.68987356606034\\
0.07491	2.63255106144914\\
0.07494	2.63395757901856\\
0.07497	2.63519497362721\\
0.075	2.63641748643695\\
0.07503	2.46297638202252\\
0.07506	2.47039879192378\\
0.07509	2.42266678636854\\
0.07512	2.43326274047105\\
0.07515	2.26844648660876\\
0.07518	2.28444277935565\\
0.07521	2.24491161780054\\
0.07524	2.26312867289418\\
0.07527	2.28055265783459\\
0.0753	2.12255133607922\\
0.07533	2.23232211067508\\
0.07536	2.02084226860253\\
0.07539	2.07563465660836\\
0.07542	1.87048636181786\\
0.07545	1.90379817576823\\
0.07548	1.88071002349023\\
0.07551	1.91490519222816\\
0.07554	1.77266241071025\\
0.07557	1.81017681558772\\
0.0756	1.6165688917258\\
0.07563	1.7483274897184\\
0.07566	1.55793763769525\\
0.07569	1.63284964304564\\
0.07572	1.44699094224199\\
0.07575	1.49862717197972\\
0.07578	1.31850566722852\\
0.07581	1.37588956339005\\
0.07584	1.37584818299715\\
0.07587	1.25717424188091\\
0.0759	1.31732586614025\\
0.07593	1.14503355859723\\
0.07596	1.20994499700519\\
0.07599	0.955067257872747\\
0.07602	1.02761258946256\\
0.07605	1.01469025460631\\
0.07608	0.911868831347117\\
0.07611	0.986982030893137\\
0.07614	0.829062352030904\\
0.07617	0.907847292473475\\
0.0762	0.753447106665975\\
0.07623	0.835372030597103\\
0.07626	0.596849549318241\\
0.07629	0.684955268290227\\
0.07632	0.512251334514924\\
0.07635	0.604750399044453\\
0.07638	0.463578991315871\\
0.07641	0.558230940642358\\
0.07644	0.419102090508782\\
0.07647	0.340888390063346\\
0.0765	0.20994834114897\\
0.07653	0.259496493686811\\
0.07656	0.133358268576138\\
0.07659	0.242408113294347\\
0.07662	0.117034280377568\\
0.07665	-0.03544627826993\\
0.07668	0.0240990271068016\\
0.07671	-0.119711773533145\\
0.07674	0.000200676388602217\\
0.07677	-0.11459378124104\\
0.0768	-0.169415641936183\\
0.07683	-0.278213525807238\\
0.07686	-0.20740851548716\\
0.07689	-0.313090876723929\\
0.07692	-0.359474838937954\\
0.07695	-0.459880884135135\\
0.07698	-0.555769315878772\\
0.07701	-0.472998262243117\\
0.07704	-0.567175134872076\\
0.07707	-0.602321877023576\\
0.0771	-0.692244433852544\\
0.07713	-0.778129245983491\\
0.07716	-0.685427603826278\\
0.07719	-0.770467574763533\\
0.07722	-0.884274754799622\\
0.07725	-0.962395967520637\\
0.07728	-0.889848093706589\\
0.07731	-0.965944386180521\\
0.07734	-0.983726086880277\\
0.07737	-1.05687004306239\\
0.0774	-1.12701691200052\\
0.07743	-1.19385075243346\\
0.07746	-1.25792074103125\\
0.07749	-1.31923683405647\\
0.07752	-1.37774237271312\\
0.07755	-1.25900611259151\\
0.07758	-1.3190522695721\\
0.07761	-1.32141063536483\\
0.07764	-1.37995357203142\\
0.07767	-1.43592169093813\\
0.0777	-1.48934147237838\\
0.07773	-1.54047906080897\\
0.07776	-1.58953075324988\\
0.07779	-1.63620590744296\\
0.07782	-1.68103404652555\\
0.07785	-1.72388088022904\\
0.07788	-1.76475356955189\\
0.07791	-1.89127010142882\\
0.07794	-1.92557462283295\\
0.07797	-1.98574890411169\\
0.078	-2.01540351062422\\
0.07803	-2.04364537014767\\
0.07806	-2.07061840765784\\
0.07809	-2.09638579431853\\
0.07812	-2.12111813296389\\
0.07815	-2.14472470826721\\
0.07818	-2.25466550932402\\
0.07821	-2.27320107603349\\
0.07824	-2.3182301423634\\
0.07827	-2.33318274120323\\
0.0783	-2.34769431617327\\
0.07833	-2.44871253171094\\
0.07836	-2.45877269629678\\
0.07839	-2.49577811332795\\
0.07842	-2.50302703622989\\
0.07845	-2.50999910816362\\
0.07848	-2.60409193685646\\
0.07851	-2.69475571232952\\
0.07854	-2.80941884081078\\
0.07857	-2.83177760680003\\
0.0786	-2.85251068925908\\
0.07863	-2.84426224212496\\
0.07866	-2.92366545377761\\
0.07869	-2.91302333242891\\
0.07872	-2.93021229715783\\
0.07875	-3.00591502209353\\
0.07878	-2.99171250273076\\
0.07881	-3.00545158380742\\
0.07884	-2.99043759262496\\
0.07887	-3.06364209696098\\
0.0789	-3.04680273174089\\
0.07893	-3.14554066618436\\
0.07896	-3.12516708005639\\
0.07899	-3.30794258012584\\
0.07902	-3.28107891952069\\
0.07905	-3.3976342940844\\
0.07908	-3.36634551264726\\
0.07911	-3.45111352352377\\
0.07914	-3.41737153803592\\
0.07917	-3.50003742860181\\
0.0792	-3.55160754876276\\
0.07923	-3.62893003958022\\
0.07926	-3.61558496871941\\
0.07929	-3.68955307137182\\
0.07932	-3.64542128304354\\
0.07935	-3.71802616337688\\
0.07938	-3.67279399412116\\
0.07941	-3.74414756196639\\
0.07944	-3.69775742139874\\
0.07947	-3.76813641365883\\
0.0795	-3.72058842975994\\
0.07953	-3.78991596973731\\
0.07956	-3.74155532559085\\
0.07959	-3.98475929293924\\
0.07962	-3.9290813240843\\
0.07965	-4.04558274888762\\
0.07968	-3.98595844994631\\
0.07971	-4.04364507391668\\
0.07974	-3.9843013609462\\
0.07977	-4.04203781886011\\
0.0798	-4.06981095903774\\
0.07983	-4.12486141167369\\
0.07986	-4.08979630814574\\
0.07989	-4.14301486551932\\
0.07992	-4.07933747376719\\
0.07995	-4.307836087259\\
0.07998	-4.23809849441621\\
0.08001	-4.34104482396766\\
0.08004	-4.35596433688762\\
0.08007	-4.39822942108958\\
0.0801	-4.35123303258004\\
0.08013	-4.39328040590581\\
0.08016	-4.31846619957193\\
0.08019	-4.36183136986596\\
0.08022	-4.37588802890708\\
0.08025	-4.41724621001586\\
0.08028	-4.45680005660158\\
0.08031	-4.40749613658198\\
0.08034	-4.62173513346609\\
0.08037	-4.53836913900982\\
0.0804	-4.62813424773952\\
0.08043	-4.63056345122473\\
0.08046	-4.6609723821544\\
0.08049	-4.68980596867455\\
0.08052	-4.71776050984764\\
0.08055	-4.74425713712346\\
0.08058	-4.68228123399434\\
0.08061	-4.70981909735703\\
0.08064	-4.70865246385925\\
0.08067	-4.73539935534675\\
0.0807	-4.76138067385739\\
0.08073	-4.78594656516619\\
0.08076	-4.80951631804939\\
0.08079	-4.83215414341615\\
0.08082	-4.85371729658733\\
0.08085	-4.78679175810998\\
0.08088	-4.80987683096927\\
0.08091	-4.80428540697805\\
0.08094	-4.8270466295222\\
0.08097	-4.84887186852385\\
0.081	-4.86974449916424\\
0.08103	-4.88947485800923\\
0.08106	-4.9087533724009\\
0.08109	-4.92690525068162\\
0.08112	-4.94432282120426\\
0.08115	-4.96103690364715\\
0.08118	-4.97702303504026\\
0.08121	-4.99210922885469\\
0.08124	-5.00689059392543\\
0.08127	-5.0207623141703\\
0.0813	-4.94674949004431\\
0.08133	-4.96279117437274\\
0.08136	-4.95057531170753\\
0.08139	-4.96679758729808\\
0.08142	-4.98271285136634\\
0.08145	-4.99760468841946\\
0.08148	-5.01197957567084\\
0.08151	-5.02579965229501\\
0.08154	-4.95150508275832\\
0.08157	-4.9671032206661\\
0.0816	-4.95491317026133\\
0.08163	-4.97094131522605\\
0.08166	-4.98655152326613\\
0.08169	-5.00146461789168\\
0.08172	-4.92829914301485\\
0.08175	-4.94486255965325\\
0.08178	-4.93365302656089\\
0.08181	-4.95070638785259\\
0.08184	-4.8797570150745\\
0.08187	-4.89870562352746\\
0.0819	-4.88928072654934\\
0.08193	-5.08322322463699\\
0.08196	-5.00764179816773\\
0.08199	-5.07714112105058\\
0.08202	-4.97258987616661\\
0.08205	-4.98715795845411\\
0.08208	-4.97412457100848\\
0.08211	-4.9020629867031\\
0.08214	-4.91996774055036\\
0.08217	-4.90973936464057\\
0.0822	-4.84056310670372\\
0.08223	-5.03595305371782\\
0.08226	-4.93442854358152\\
0.08229	-5.00714844800953\\
0.08232	-4.90561932527062\\
0.08235	-4.92314161800944\\
0.08238	-4.82558606829512\\
0.08241	-4.84669484597246\\
0.08244	-4.83957122817669\\
0.08247	-4.86093140867895\\
0.0825	-4.79382294719561\\
0.08253	-4.72886666154894\\
0.08256	-4.72646148038028\\
0.08259	-4.72446779725888\\
0.08262	-4.75076569337448\\
0.08265	-4.77595774253542\\
0.08268	-4.71262947466025\\
0.08271	-4.73854039187755\\
0.08274	-4.64893050714941\\
0.08277	-4.6778287167801\\
0.0828	-4.59070430700564\\
0.08283	-4.62221806021438\\
0.08286	-4.53752417316656\\
0.08289	-4.74611254170656\\
0.08292	-4.65721072154429\\
0.08295	-4.65463248301138\\
0.08298	-4.56784497280718\\
0.08301	-4.57203442086645\\
0.08304	-4.48974200794574\\
0.08307	-4.52549061557795\\
0.0831	-4.44498303965999\\
0.08313	-4.48289544506906\\
0.08316	-4.49165651937474\\
0.08319	-4.52781163469903\\
0.08322	-4.47542516769894\\
0.08325	-4.42455117957403\\
0.08328	-4.43514157259815\\
0.08331	-4.3586495041778\\
0.08334	-4.31290360471874\\
0.08337	-4.2408507951709\\
0.0834	-4.25966289081907\\
0.08343	-4.19070072286351\\
0.08346	-4.23956371868136\\
0.08349	-4.25901165700974\\
0.08352	-4.21814936488939\\
0.08355	-4.17830310054854\\
0.08358	-4.19975095575341\\
0.08361	-4.13337951307205\\
0.08364	-4.09749402386585\\
0.08367	-4.03510154801263\\
0.0837	-4.06267548757254\\
0.08373	-4.0021764868836\\
0.08376	-3.97200958218321\\
0.08379	-3.91495971046379\\
0.08382	-3.86052218584072\\
0.08385	-3.89577167745365\\
0.08388	-3.8426736646891\\
0.08391	-3.819356317649\\
0.08394	-3.76901853205608\\
0.08397	-3.72081550030193\\
0.084	-3.67475231285667\\
0.08403	-3.63071375195326\\
0.08406	-3.58853832710344\\
0.08409	-3.54823940906631\\
0.08412	-3.59708473763279\\
0.08415	-3.55699000339974\\
0.08418	-3.546135829624\\
0.08421	-3.5076986477257\\
0.08424	-3.47087144171873\\
0.08427	-3.43571483154608\\
0.0843	-3.40208843171845\\
0.08433	-3.36986188387207\\
0.08436	-3.33910837082727\\
0.08439	-3.30969088605615\\
0.08442	-3.28148941839825\\
0.08445	-3.25458813991764\\
0.08448	-3.22885300150611\\
0.08451	-3.20417304540019\\
0.08454	-3.18064205613308\\
0.08457	-3.15812857327417\\
0.0846	-3.1365295605144\\
0.08463	-2.94127716385639\\
0.08466	-2.92784368861743\\
0.08469	-2.86020939559501\\
0.08472	-2.85171606870495\\
0.08475	-2.8434008460596\\
0.08478	-2.83549733773116\\
0.08481	-2.82815135270371\\
0.08484	-2.82096854626257\\
0.08487	-2.81407641022654\\
0.0849	-2.80759277811811\\
0.08493	-2.62649470884356\\
0.08496	-2.62683228696579\\
0.08499	-2.57239925757599\\
0.08502	-2.57641442539266\\
0.08505	-2.58015955309966\\
0.08508	-2.40910126000736\\
0.08511	-2.41893198537863\\
0.08514	-2.37343027792074\\
0.08517	-2.38611279867801\\
0.0852	-2.2234261619419\\
0.08523	-2.32869851003404\\
0.08526	-2.1130199363108\\
0.08529	-2.16384739271048\\
0.08532	-2.12943974928332\\
0.08535	-2.15266674119534\\
0.08538	-2.00035712182234\\
0.08541	-2.02786841279005\\
0.08544	-1.82480705584549\\
0.08547	-1.86011366803141\\
0.0855	-1.83896347996885\\
0.08553	-1.87489791089894\\
0.08556	-1.73460074037497\\
0.08559	-1.77376571008806\\
0.08562	-1.58167588810096\\
0.08565	-1.62763965621513\\
0.08568	-1.70403230945145\\
0.08571	-1.57175194671134\\
0.08574	-1.47144590632866\\
0.08577	-1.46599963564667\\
0.0858	-1.28732056536136\\
0.08583	-1.34603952252065\\
0.08586	-1.34732551530018\\
0.08589	-1.22993843896476\\
0.08592	-1.29115429421811\\
0.08595	-1.12012607921772\\
0.08598	-1.27353111687586\\
0.08601	-1.10388724376948\\
0.08604	-1.02385541864381\\
0.08607	-1.03797341842716\\
0.0861	-0.877953665741112\\
0.08613	-0.954392229745897\\
0.08616	-0.798131813105198\\
0.08619	-0.878161255341104\\
0.08622	-0.725058213846313\\
0.08625	-0.808295005166979\\
0.08628	-0.570856029609234\\
0.08631	-0.660172263154058\\
0.08634	-0.488551358204788\\
0.08637	-0.582023581816684\\
0.0864	-0.441937576780449\\
0.08643	-0.362710787614399\\
0.08646	-0.405586537802811\\
0.08649	-0.27313248989081\\
0.08652	-0.376022645744911\\
0.08655	-0.157411787450119\\
0.08658	-0.264686021855645\\
0.08661	-0.110396182154269\\
0.08664	-0.0455247228608305\\
0.08667	0.0725268808748279\\
0.0867	0.0105805236628479\\
0.08673	0.124987104281616\\
0.08676	0.00475589491813791\\
0.08679	0.11925070778074\\
0.08682	0.174084577853802\\
0.08685	0.282543104537471\\
0.08688	0.386219482251272\\
0.08691	0.310796673641568\\
0.08694	0.412063603784339\\
0.08697	0.453955479242425\\
0.087	0.550318309732836\\
0.08703	0.467646897264363\\
0.08706	0.561963773940527\\
0.08709	0.597526092325954\\
0.08712	0.774959790807327\\
0.08715	0.683141452392154\\
0.08718	0.796225632135442\\
0.08721	0.82156545996303\\
0.08724	0.901750336355569\\
0.08727	0.978462183311412\\
0.0873	0.877253425807556\\
0.08733	0.953769097260825\\
0.08736	0.972152736867195\\
0.08739	1.04596229595165\\
0.08742	1.11632063705655\\
0.08745	1.18365920794882\\
0.08748	1.24827731047212\\
0.08751	1.30990225469519\\
0.08754	1.36886995473328\\
0.08757	1.42540353825133\\
0.0876	1.47922685714613\\
0.08763	1.53074394337637\\
0.08766	1.58024864053946\\
0.08769	1.62740725708902\\
0.08772	1.67253391121399\\
0.08775	1.71584373425845\\
0.08778	1.75701045351385\\
0.08781	1.79641712291281\\
0.08784	1.83435338069881\\
0.08787	1.87043886391814\\
0.0879	1.90497100903693\\
0.08793	1.93815880661724\\
0.08796	1.96963763316034\\
0.08799	2.08715602730286\\
0.08802	2.11303748899153\\
0.08805	2.16503459695727\\
0.08808	2.18678090346734\\
0.08811	2.20759552022248\\
0.08814	2.22740516486631\\
0.08817	2.24632366941446\\
0.0882	2.26460354381426\\
0.08823	2.36932820983983\\
0.08826	2.38267657835301\\
0.08829	2.42309541804018\\
0.08832	2.43357866988067\\
0.08835	2.44343515812138\\
0.08838	2.45321181922002\\
0.08841	2.54957723423607\\
0.08844	2.55514690520401\\
0.08847	2.58807384617975\\
0.0885	2.59130647316068\\
0.08853	2.68170502204139\\
0.08856	2.6817013873805\\
0.08859	2.70884980232009\\
0.08862	2.70682966124437\\
0.08865	2.79249478663266\\
0.08868	2.8749141570931\\
0.08871	2.98170892777701\\
0.08874	2.99661939027839\\
0.08877	3.09752238246674\\
0.0888	3.07923927076254\\
0.08883	3.08919383008386\\
0.08886	3.07066715198331\\
0.08889	3.14022094323228\\
0.08892	3.12012800037147\\
0.08895	3.21563800983542\\
0.08898	3.19218268366143\\
0.08901	3.19726221493432\\
0.08904	3.26139896363099\\
0.08907	3.32334639315905\\
0.0891	3.41077442239352\\
0.08913	3.40680123212327\\
0.08916	3.48987007633294\\
0.08919	3.45461425146349\\
0.08922	3.53546585059568\\
0.08925	3.49815798274102\\
0.08928	3.57728128323893\\
0.08931	3.53796427394056\\
0.08934	3.61531243571621\\
0.08937	3.66201495433306\\
0.0894	3.73449612091489\\
0.08943	3.80379057732905\\
0.08946	3.78296212839862\\
0.08949	3.84951232499954\\
0.08952	3.79836019042617\\
0.08955	3.86453940852776\\
0.08958	3.8127499678798\\
0.08961	3.87801191802297\\
0.08964	3.91325541292562\\
0.08967	3.88739255638345\\
0.0897	3.94938557202145\\
0.08973	3.89419153533847\\
0.08976	4.13076400020506\\
0.08979	4.06865173897528\\
0.08982	4.17895558156484\\
0.08985	4.11370863607949\\
0.08988	4.16586220016753\\
0.08991	4.18840353086968\\
0.08994	4.2380942577576\\
0.08997	4.19803168694113\\
0.09	4.24657400927939\\
0.09003	4.1783989843399\\
0.09006	4.40255402851952\\
0.09009	4.32876128736335\\
0.09012	4.42766808522502\\
0.09015	4.43888834615676\\
0.09018	4.47751952203523\\
0.09021	4.42707279143966\\
0.09024	4.46580019443583\\
0.09027	4.47530728931982\\
0.0903	4.51232239888738\\
0.09033	4.54791382316406\\
0.09036	4.49442050033532\\
0.09039	4.52996242564377\\
0.09042	4.53678290191014\\
0.09045	4.57126615327823\\
0.09048	4.60409091409677\\
0.09051	4.54833488039032\\
0.09054	4.75650860527541\\
0.09057	4.7544855378095\\
0.0906	4.83549415357359\\
0.09063	4.7697257931788\\
0.09066	4.7932646415063\\
0.09069	4.78837951195446\\
0.09072	4.81206651468653\\
0.09075	4.83442492729085\\
0.09078	4.85576025246564\\
0.09081	4.87647492563091\\
0.09084	4.89600529770564\\
0.09087	4.91470485032411\\
0.0909	4.93288592299973\\
0.09093	4.94998396217172\\
0.09096	4.96628344921814\\
0.09099	4.89485421722152\\
0.09102	4.91291484467128\\
0.09105	4.90283586998001\\
0.09108	4.9215407766293\\
0.09111	4.85170948057255\\
0.09114	4.87178566183889\\
0.09117	4.86369767041711\\
0.0912	4.88372266998413\\
0.09123	4.90301361627159\\
0.09126	4.92166993928677\\
0.09129	4.93924206920176\\
0.09132	4.95611651435169\\
0.09135	4.9724079441104\\
0.09138	4.98769468662501\\
0.09141	5.00244964285338\\
0.09144	5.01678043138073\\
0.09147	4.94288570579876\\
0.0915	4.95891914833162\\
0.09153	4.94702983211899\\
0.09156	4.96349734727943\\
0.09159	4.97923864669575\\
0.09162	4.99456906256282\\
0.09165	4.92165324079689\\
0.09168	4.93863144342931\\
0.09171	4.92765747866922\\
0.09174	4.94492174615626\\
0.09177	4.96146986215239\\
0.0918	4.9776434229446\\
0.09183	4.90539438853831\\
0.09186	4.9230854026782\\
0.09189	4.82541108051032\\
0.09192	5.02150819306063\\
0.09195	5.00797780896668\\
0.09198	4.99059294094199\\
0.09201	5.00472472564991\\
0.09204	4.99061896553042\\
0.09207	5.005279722331\\
0.0921	4.93205025540527\\
0.09213	4.94854819268692\\
0.09216	4.84957978288266\\
0.09219	4.86991763967906\\
0.09222	4.86168474373971\\
0.09225	4.79456547779511\\
0.09228	4.81723619497474\\
0.09231	4.72394898422198\\
0.09234	4.92450548648864\\
0.09237	4.82779015399457\\
0.0924	4.90518597260659\\
0.09243	4.80812045971598\\
0.09246	4.82996481570279\\
0.09249	4.82369857900739\\
0.09252	4.75820168111353\\
0.09255	4.78233137509445\\
0.09258	4.69077606262\\
0.09261	4.89272400202274\\
0.09264	4.79738348610687\\
0.09267	4.78852147785137\\
0.0927	4.7835077815\\
0.09273	4.69173271932722\\
0.09276	4.7186618295271\\
0.09279	4.62994170930445\\
0.09282	4.65948677037262\\
0.09285	4.57311058086833\\
0.09288	4.6055182164969\\
0.09291	4.60893480007423\\
0.09294	4.64009755613784\\
0.09297	4.58283014291005\\
0.093	4.61446972639725\\
0.09303	4.53005401367611\\
0.09306	4.5643177262478\\
0.09309	4.48214535964883\\
0.09312	4.4308287211097\\
0.09315	4.44133763306539\\
0.09318	4.36436165997755\\
0.09321	4.31827027824857\\
0.09324	4.33370529486545\\
0.09327	4.2615667092934\\
0.0933	4.30730121993769\\
0.09333	4.32379897556113\\
0.09336	4.28005962346614\\
0.09339	4.32504945224382\\
0.09342	4.25337567083215\\
0.09345	4.2120658038298\\
0.09348	4.14456609318291\\
0.09351	4.16748764104827\\
0.09354	4.10251456390587\\
0.09357	4.06787815474734\\
0.0936	4.00677059909464\\
0.09363	4.03555249710481\\
0.09366	3.97634787325025\\
0.09369	3.9473158430104\\
0.09372	3.89121574809\\
0.09375	3.83773422424628\\
0.09378	3.87406176437451\\
0.09381	3.9093453222474\\
0.09384	3.97086056752475\\
0.09387	3.94273760222623\\
0.0939	3.91505952625771\\
0.09393	3.86051260160111\\
0.09396	3.80855756945878\\
0.09399	3.75860069979234\\
0.09402	3.71077763335286\\
0.09405	3.66532093296194\\
0.09408	3.62149701384928\\
0.09411	3.66708008812258\\
0.09414	3.6241748641614\\
0.09417	3.61029806407867\\
0.0942	3.56896719895106\\
0.09423	3.52969216400618\\
0.09426	3.49181012965047\\
0.09429	3.45572512526809\\
0.09432	3.42135230411487\\
0.09435	3.38821595517945\\
0.09438	3.35656563259319\\
0.09441	3.32654489348427\\
0.09444	3.29751264328616\\
0.09447	3.26990023085032\\
0.0945	3.24362294729384\\
0.09453	3.2181745854154\\
0.09456	3.19390919099534\\
0.09459	3.17102865167529\\
0.09462	2.97409496560855\\
0.09465	2.95939801678632\\
0.09468	2.89043188953881\\
0.09471	2.8802787624493\\
0.09474	2.87091779828608\\
0.09477	2.86194004927672\\
0.0948	2.85326499541851\\
0.09483	2.84511382545429\\
0.09486	2.83722377527078\\
0.09489	2.65487946596096\\
0.09492	2.65388663640019\\
0.09495	2.59831106338219\\
0.09498	2.60119154540106\\
0.09501	2.60385551853722\\
0.09504	2.43187743202052\\
0.09507	2.44055022443675\\
0.0951	2.39417694381403\\
0.09513	2.4060183360414\\
0.09516	2.41713235526655\\
0.09519	2.25322246904701\\
0.09522	2.26983843295637\\
0.09525	2.23082080981926\\
0.09528	2.24972107804365\\
0.09531	2.09303727193616\\
0.09534	2.20409257944566\\
0.09537	1.9938153592056\\
0.0954	2.04993331093279\\
0.09543	1.84573935812563\\
0.09546	1.8801625789292\\
0.09549	1.85815157634034\\
0.09552	1.89324875144524\\
0.09555	1.75198193402511\\
0.09558	1.79048235663591\\
0.09561	1.59759642310168\\
0.09564	1.73020185036724\\
0.09567	1.54061748240656\\
0.0957	1.61629110534354\\
0.09573	1.43109758603663\\
0.09576	1.48353050995382\\
0.09579	1.47882949894002\\
0.09582	1.35573536341576\\
0.09585	1.41150634964731\\
0.09588	1.23511954502172\\
0.09591	1.29620164023636\\
0.09594	1.12491864442167\\
0.09597	1.27810322160641\\
0.096	1.10821194696027\\
0.09603	1.02813773068992\\
0.09606	1.0419204524246\\
0.09609	0.881719069403602\\
0.09612	0.958162096613503\\
0.09615	0.801530960894379\\
0.09618	0.881356180586585\\
0.09621	0.72825203889328\\
0.09624	0.811250328915014\\
0.09627	0.573683228834676\\
0.0963	0.662877121247419\\
0.09633	0.491100533500102\\
0.09636	0.584380460431008\\
0.09639	0.444243076987227\\
0.09642	0.539746229673458\\
0.09645	0.401239604581342\\
0.09648	0.323900804411966\\
0.09651	0.193765723201964\\
0.09654	0.243980052100149\\
0.09657	0.118641454275259\\
0.0966	0.228292885276871\\
0.09663	0.103466269484677\\
0.09666	-0.0483313341371898\\
0.09669	0.011766484546167\\
0.09672	-0.131553892350032\\
0.09675	-0.0110697288833164\\
0.09678	-0.12541403267911\\
0.09681	-0.179898969650812\\
0.09684	-0.28811595553278\\
0.09687	-0.216878354082066\\
0.0969	-0.322187480755539\\
0.09693	-0.368116626007137\\
0.09696	-0.468138187014986\\
0.09699	-0.563762535362369\\
0.09702	-0.480568281830946\\
0.09705	-0.574423147789339\\
0.09708	-0.609302534967955\\
0.09711	-0.69884945718078\\
0.09714	-0.784430247897843\\
0.09717	-0.691565528300101\\
0.0972	-0.776258486093187\\
0.09723	-0.889808314551424\\
0.09726	-0.967758322449575\\
0.09729	-0.894826002048942\\
0.09732	-0.970735037348145\\
0.09735	-0.988436628039967\\
0.09738	-1.06131453396225\\
0.09741	-1.13122919253223\\
0.09744	-1.19799773813339\\
0.09747	-1.26177025889558\\
0.0975	-1.32297933242675\\
0.09753	-1.38138410188513\\
0.09756	-1.43713541386924\\
0.09759	-1.49064778305003\\
0.09762	-1.36701464024324\\
0.09765	-1.42220044113176\\
0.09768	-1.42028793956545\\
0.09771	-1.56171308799598\\
0.09774	-1.61035142140776\\
0.09777	-1.68435696649498\\
0.0978	-1.72697389185368\\
0.09783	-1.76776539811878\\
0.09786	-1.8068639076703\\
0.09789	-1.84412837842929\\
0.09792	-1.87985696102801\\
0.09795	-1.91409999173134\\
0.09798	-1.94666500842438\\
0.09801	-1.97786816517863\\
0.09804	-2.00780829591873\\
0.09807	-2.03631597875799\\
0.0981	-2.1509991625732\\
0.09813	-2.17401707637738\\
0.09816	-2.22337170523013\\
0.09819	-2.24252803216974\\
0.09822	-2.26092433493033\\
0.09825	-2.27846604327554\\
0.09828	-2.38252498230516\\
0.09831	-2.3954958929868\\
0.09834	-2.43517307650714\\
0.09837	-2.44511333637695\\
0.0984	-2.45467695598995\\
0.09843	-2.46373341011997\\
0.09846	-2.55981497793638\\
0.09849	-2.56503462719628\\
0.09852	-2.59734860832345\\
0.09855	-2.60020911044111\\
0.09858	-2.69038479847735\\
0.09861	-2.77726093565543\\
0.09864	-2.88835640570305\\
0.09867	-2.90721804581681\\
0.0987	-2.92469061104083\\
0.09873	-2.91329560357958\\
0.09876	-2.98972552856278\\
0.09879	-2.97620509398629\\
0.09882	-3.07799659704912\\
0.09885	-3.06051279142741\\
0.09888	-3.07133127060885\\
0.09891	-3.14090229498538\\
0.09894	-3.12069791574577\\
0.09897	-3.12887732735413\\
0.099	-3.19599304763764\\
0.09903	-3.26081430850226\\
0.09906	-3.35070171737536\\
0.09909	-3.34952805854972\\
0.09912	-3.43510127350843\\
0.09915	-3.40205220757424\\
0.09918	-3.48547096020841\\
0.09921	-3.45023692435879\\
0.09924	-3.53136329870295\\
0.09927	-3.49425885033569\\
0.0993	-3.57346392092199\\
0.09933	-3.53438354908579\\
0.09936	-3.61198738189719\\
0.09939	-3.65867632174431\\
0.09942	-3.73138263031107\\
0.09945	-3.80089841116082\\
0.09948	-3.7800829802788\\
0.09951	-3.84679848095841\\
0.09954	-3.79586055672949\\
0.09957	-3.86200242960606\\
0.0996	-3.81037968239149\\
0.09963	-3.87581889609514\\
0.09966	-3.91103364973749\\
0.09969	-3.97276406132893\\
0.09972	-4.031795510717\\
0.09975	-4.08818647558508\\
0.09978	-4.14221446367232\\
0.09981	-4.10646480905694\\
0.09984	-4.15897465599252\\
0.09987	-4.09449663622041\\
0.0999	-4.1475787611053\\
0.09993	-4.17085422623671\\
0.09996	-4.22128154389902\\
0.09999	-4.18208247303707\\
};
\addlegendentry{$i_c$}

\end{axis}

\begin{axis}[%
width=0.9\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel style={xshift=5pt},
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-250,
ymax=250,
xtick={0,0.02,0.04,...,0.1},
xticklabels={0.0,0.02, 0.04,0.06,0.08,0.1},
ytick={-200,0,200}, % Added by me
ylabel style={yshift=-7pt}, %shifting the y line text
%ylabel near ticks, % added
yticklabels={$-$200,0.0,200},% Added by me
ylabel style={font=\color{white!15!black}},
ylabel={$V_{ph}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	39.9980207757272\\
6e-05	39.993622284439\\
9e-05	39.9971756011985\\
0.00012	39.9936736161241\\
0.00015	39.9859257404549\\
0.00018	39.9933709507502\\
0.00021	39.9894155717432\\
0.00024	39.9791919624936\\
0.00027	39.9900420759124\\
0.0003	39.9856900116616\\
0.00033	39.9634954726203\\
0.00036	39.9988433415449\\
0.00039	39.9869766865632\\
0.00042	39.9611947886996\\
0.00045	39.9846721542461\\
0.00048	39.9864006628156\\
0.00051	39.9530301801565\\
0.00054	39.9948626401685\\
0.00057	39.9747173519285\\
0.0006	39.9478884967445\\
0.00063	119.994686604369\\
0.00066	39.9894690802109\\
0.00069	39.976782799343\\
0.00072	39.9314961235439\\
0.00075	119.993567316892\\
0.00078	40.0059414055327\\
0.00081	119.992737493626\\
0.00084	39.9724905821921\\
0.00087	80.0034895929059\\
0.0009	80.0600636108818\\
0.00093	79.9493335874346\\
0.00096	79.9433852777454\\
0.00099	80.1336700556532\\
0.00102	79.9376283917089\\
0.00105	79.9091193361296\\
0.00108	119.941762697515\\
0.00111	80.0106403008302\\
0.00114	79.9267414551097\\
0.00117	79.9877652113892\\
0.0012	80.012369108552\\
0.00123	79.9587482035267\\
0.00126	79.967038778351\\
0.00129	80.0052040890591\\
0.00132	79.9080620482314\\
0.00135	79.9806839368379\\
0.00138	79.9044261465644\\
0.00141	79.8940278116206\\
0.00144	80.0257010829029\\
0.00147	160.042253970546\\
0.0015	79.9550180658479\\
0.00153	79.9416549497045\\
0.00156	39.9442792223015\\
0.00159	159.989469118205\\
0.00162	40.0429712878537\\
0.00165	160.034993623382\\
0.00168	79.8719955061352\\
0.00171	80.0200367380802\\
0.00174	199.977382432619\\
0.00177	79.9935613904154\\
0.0018	79.9010613092177\\
0.00183	79.9692173190629\\
0.00186	200.031596814906\\
0.00189	79.9311506497758\\
0.00192	79.7806712463225\\
0.00195	79.9714970566306\\
0.00198	160.021205761427\\
0.00201	79.9610806166697\\
0.00204	119.906689233912\\
0.00207	120.034711161317\\
0.0021	160.01634233698\\
0.00213	79.8205203634843\\
0.00216	120.005162132095\\
0.00219	79.9323875308036\\
0.00222	200.025301996992\\
0.00225	79.838239803763\\
0.00228	79.8875604902303\\
0.00231	159.988343333878\\
0.00234	159.94420443794\\
0.00237	79.9247231942619\\
0.0024	120.04632704556\\
0.00243	160.003525203012\\
0.00246	159.979052150854\\
0.00249	79.7095951910124\\
0.00252	79.9778524638167\\
0.00255	200.008603136338\\
0.00258	39.8536505651363\\
0.00261	200.005969513872\\
0.00264	120.021100572152\\
0.00267	200.002684403715\\
0.0027	79.7757573135598\\
0.00273	119.99269278109\\
0.00276	200.002817028343\\
0.00279	79.811413467802\\
0.00282	159.999159870049\\
0.00285	159.900463676556\\
0.00288	160.0042613765\\
0.00291	79.7806697640894\\
0.00294	79.9845577956129\\
0.00297	199.985782026644\\
0.003	199.985460838201\\
0.00303	79.830430431644\\
0.00306	199.971794346675\\
0.00309	39.7389483411427\\
0.00312	199.9699369802\\
0.00315	80.0213936387232\\
0.00318	199.974575875638\\
0.00321	159.976557094734\\
0.00324	199.976618671162\\
0.00327	79.8110453122234\\
0.0033	159.875389053159\\
0.00333	119.971709846578\\
0.00336	199.969656317772\\
0.00339	119.88140074624\\
0.00342	159.875671926329\\
0.00345	119.970941509975\\
0.00348	199.973867862625\\
0.00351	79.6261404259979\\
0.00354	199.966986366894\\
0.00357	79.9714357219554\\
0.0036	159.967784325617\\
0.00363	199.953478801365\\
0.00366	199.973389237058\\
0.00369	79.802386763931\\
0.00372	159.871255456851\\
0.00375	159.963349195277\\
0.00378	159.959206401513\\
0.00381	159.887526312441\\
0.00384	159.880457531496\\
0.00387	159.954867162069\\
0.0039	159.902835796853\\
0.00393	159.954042555806\\
0.00396	159.915807326702\\
0.00399	79.6970602348438\\
0.00402	79.9008562889708\\
0.00405	199.957246380242\\
0.00408	159.899419441308\\
0.00411	159.927407156313\\
0.00414	159.925040116686\\
0.00417	159.887115520578\\
0.0042	159.96603312569\\
0.00423	159.852792826439\\
0.00426	159.873527224278\\
0.00429	159.912334526204\\
0.00432	159.926248205332\\
0.00435	159.886670463206\\
0.00438	79.8824101156412\\
0.00441	199.955097698566\\
0.00444	159.803814935991\\
0.00447	159.906706075733\\
0.0045	159.994805967728\\
0.00453	199.899601699424\\
0.00456	159.884289754469\\
0.00459	159.952314666137\\
0.00462	79.5737882047726\\
0.00465	79.8831983282038\\
0.00468	199.970708472654\\
0.00471	159.883976445002\\
0.00474	159.890783827248\\
0.00477	159.937670070603\\
0.0048	199.90803394602\\
0.00483	79.7861328654511\\
0.00486	159.946457271839\\
0.00489	159.878620635605\\
0.00492	159.973589626177\\
0.00495	159.857837190262\\
0.00498	159.894958998771\\
0.00501	159.93441958298\\
0.00504	159.811958059272\\
0.00507	119.974140165126\\
0.0051	199.910314841129\\
0.00513	159.909766164312\\
0.00516	199.965009874288\\
0.00519	39.6126601716794\\
0.00522	79.8726124394908\\
0.00525	159.934788073344\\
0.00528	199.929634982537\\
0.00531	199.966708941725\\
0.00534	119.836684947392\\
0.00537	159.865476241524\\
0.0054	159.938492043352\\
0.00543	159.929792293576\\
0.00546	159.947542198248\\
0.00549	79.6352078763252\\
0.00552	79.9032405417024\\
0.00555	199.928395830099\\
0.00558	159.929652134123\\
0.00561	199.968420920069\\
0.00564	39.8360186052677\\
0.00567	199.968130689932\\
0.0057	159.926375137054\\
0.00573	159.894141166146\\
0.00576	39.6131864329107\\
0.00579	199.969283265943\\
0.00582	40.0058370243169\\
0.00585	199.969804545908\\
0.00588	199.951147353058\\
0.00591	79.8936975191458\\
0.00594	159.851940899341\\
0.00597	119.939433418182\\
0.006	199.932053993276\\
0.00603	39.7601417622317\\
0.00606	159.964681174162\\
0.00609	119.969464126638\\
0.00612	199.951939449621\\
0.00615	39.8141126077415\\
0.00618	199.939108862209\\
0.00621	39.774680251519\\
0.00624	159.971944117015\\
0.00627	119.970742685186\\
0.0063	159.963583293904\\
0.00633	159.941198968865\\
0.00636	79.8845922282238\\
0.00639	199.962112130826\\
0.00642	79.7737822766065\\
0.00645	79.9114360401112\\
0.00648	159.879525860791\\
0.00651	39.8478057310934\\
0.00654	159.969670650733\\
0.00657	159.971935916182\\
0.0066	119.941228821117\\
0.00663	79.7280814093749\\
0.00666	119.981926111385\\
0.00669	159.97791778698\\
0.00672	39.7986544059919\\
0.00675	159.976979032956\\
0.00678	39.786129917745\\
0.00681	159.97739989181\\
0.00684	39.9740662273692\\
0.00687	159.977247176359\\
0.0069	159.980649459086\\
0.00693	79.9136353952782\\
0.00696	159.875976044959\\
0.00699	39.6182219025985\\
0.00702	79.9538177937698\\
0.00705	79.9794275410295\\
0.00708	159.985074371725\\
0.00711	79.8281481756996\\
0.00714	79.9493158936051\\
0.00717	159.983331637129\\
0.0072	39.8841321995158\\
0.00723	159.978615320566\\
0.00726	79.6790425775565\\
0.00729	79.9841231770696\\
0.00732	79.9833295191324\\
0.00735	79.7465552459172\\
0.00738	119.993894769365\\
0.00741	79.9090728444981\\
0.00744	79.8560158695416\\
0.00747	79.9674074165196\\
0.0075	79.8508815661009\\
0.00753	79.7935359800014\\
0.00756	79.9824777049323\\
0.00759	79.9181765221057\\
0.00762	119.847085916613\\
0.00765	79.9890957740731\\
0.00768	79.8912095069056\\
0.00771	79.7713634279809\\
0.00774	79.9993671361684\\
0.00777	79.9411414123745\\
0.0078	79.8410756244264\\
0.00783	79.9954570293097\\
0.00786	79.9069690379783\\
0.00789	79.784313101503\\
0.00792	80.0019273674986\\
0.00795	79.9490744596976\\
0.00798	-40.1791605939394\\
0.00801	79.8901680741523\\
0.00804	79.8640664521263\\
0.00807	79.9920780288377\\
0.0081	39.9050784402344\\
0.00813	39.8780277128451\\
0.00816	39.9802227558541\\
0.00819	79.9213742859105\\
0.00822	79.8293245149498\\
0.00825	80.0219354454935\\
0.00828	39.953613742973\\
0.00831	39.868463930118\\
0.00834	79.9766987943565\\
0.00837	-40.1234061726964\\
0.0084	80.0511040587785\\
0.00843	80.0203366839998\\
0.00846	79.8087236380742\\
0.00849	-39.9045120780976\\
0.00852	79.9580995651329\\
0.00855	39.9527487514924\\
0.00858	39.8902919780468\\
0.00861	-40.0088302028037\\
0.00864	39.9197445775977\\
0.00867	79.915274981049\\
0.0087	39.9820730495311\\
0.00873	39.9581380896096\\
0.00876	-0.0249991247937373\\
0.00879	39.8960940730704\\
0.00882	79.9270307317697\\
0.00885	-40.0998040720802\\
0.00888	79.9314305445067\\
0.00891	-40.1944291527324\\
0.00894	39.864833923411\\
0.00897	40.0361797143348\\
0.009	39.9485363319259\\
0.00903	-40.0120915598201\\
0.00906	39.9896362639632\\
0.00909	-40.0230421289217\\
0.00912	79.904832375375\\
0.00915	-40.0175402648147\\
0.00918	79.9607309835221\\
0.00921	-80.1520446899235\\
0.00924	40.005965304396\\
0.00927	-40.004735875772\\
0.0093	79.9198321858264\\
0.00933	-40.0044911602169\\
0.00936	39.9551868479288\\
0.00939	-39.9993463561487\\
0.00942	39.9282816679279\\
0.00945	-80.1013058319901\\
0.00948	39.9876421805198\\
0.00951	-39.9871576589429\\
0.00954	79.9101851867525\\
0.00957	-80.0099832779192\\
0.0096	39.9691098680734\\
0.00963	-80.1311628993047\\
0.00966	39.9545864957948\\
0.00969	-40.0136612146173\\
0.00972	-40.0160956699309\\
0.00975	-80.0501327283862\\
0.00978	80.077062819734\\
0.00981	-0.0138793694669346\\
0.00984	-40.0085673978332\\
0.00987	-40.088389603926\\
0.0099	-80.0208439650424\\
0.00993	40.0036700858105\\
0.00996	-80.0203712767557\\
0.00999	39.996520198141\\
0.01002	-80.1545748519328\\
0.01005	-80.0264223010749\\
0.01008	40.1046262306019\\
0.01011	-39.9919480506451\\
0.01014	-40.1185011302112\\
0.01017	-39.9921432261458\\
0.0102	-79.9775306294254\\
0.01023	-39.9920964135222\\
0.01026	-39.970826642435\\
0.01029	-39.9626652647837\\
0.01032	-80.090869166486\\
0.01035	-80.0057124067353\\
0.01038	40.0153467655294\\
0.01041	-39.8878785634933\\
0.01044	-39.9593802646904\\
0.01047	-40.1650046621465\\
0.0105	-79.9948985642149\\
0.01053	-79.9618376392136\\
0.01056	-39.9910712494827\\
0.01059	-80.0527930890686\\
0.01062	-79.9455290087436\\
0.01065	-40.0046173418982\\
0.01068	-39.9733002774058\\
0.01071	-80.0304559643392\\
0.01074	-79.9936839197836\\
0.01077	-80.0136910574397\\
0.0108	-80.0200379397165\\
0.01083	-79.9972731327441\\
0.01086	-79.9971535360681\\
0.01089	-80.0078376907209\\
0.01092	-0.0101334499283183\\
0.01095	-79.991769691273\\
0.01098	-80.097606179371\\
0.01101	-79.9676436733236\\
0.01104	-79.9409775739767\\
0.01107	-80.0572119067564\\
0.0111	-79.9481804510051\\
0.01113	-79.9272508931088\\
0.01116	-80.0895646005119\\
0.01119	-79.9625108397418\\
0.01122	-79.927565945155\\
0.01125	-39.9235263258018\\
0.01128	-79.9382593693425\\
0.01131	-79.915784813314\\
0.01134	-120.111923262209\\
0.01137	-80.0087467272801\\
0.0114	-160.014504725389\\
0.01143	-80.0109747199407\\
0.01146	-79.8821220610673\\
0.01149	-39.9876998585241\\
0.01152	-160.074955817479\\
0.01155	-79.9407189296007\\
0.01158	-79.875866692744\\
0.01161	-80.0331195608841\\
0.01164	-199.976936591169\\
0.01167	-79.9638962255104\\
0.0117	-79.8485621409637\\
0.01173	-79.9939497883214\\
0.01176	-79.8191702847221\\
0.01179	-160.029275767871\\
0.01182	-39.9646897885919\\
0.01185	-159.992409401212\\
0.01188	-80.0269792339401\\
0.01191	-160.040665882104\\
0.01194	-39.8672163798271\\
0.01197	-160.025112001711\\
0.012	-79.9227693312606\\
0.01203	-200.029065991135\\
0.01206	-39.9396696096611\\
0.01209	-119.980177287568\\
0.01212	-79.93341068963\\
0.01215	-199.999130217873\\
0.01218	-79.8891044759115\\
0.01221	-199.995500314279\\
0.01224	-39.9853683077233\\
0.01227	-160.026821515294\\
0.0123	-79.9101401127814\\
0.01233	-200.02270857121\\
0.01236	-39.7178365987386\\
0.01239	-160.014948352774\\
0.01242	-79.9961439651296\\
0.01245	-159.996873590477\\
0.01248	-160.014126393839\\
0.01251	-79.8495144463411\\
0.01254	-199.977435918019\\
0.01257	-79.8666093610205\\
0.0126	-199.969877302926\\
0.01263	-39.8790059660613\\
0.01266	-159.981572909622\\
0.01269	-79.9220761764336\\
0.01272	-199.97999647931\\
0.01275	-160.003645640614\\
0.01278	-79.7780892567522\\
0.01281	-160.002971053424\\
0.01284	-79.888313037318\\
0.01287	-199.98448711723\\
0.0129	-119.992622327194\\
0.01293	-159.99348592078\\
0.01296	-79.840312101833\\
0.01299	-199.974905650422\\
0.01302	-199.983986703952\\
0.01305	-79.8018414165482\\
0.01308	-79.8220208999734\\
0.01311	-159.978422935586\\
0.01314	-199.983958860845\\
0.01317	-159.974961946494\\
0.0132	-79.8494438786617\\
0.01323	-199.980895914959\\
0.01326	-159.876260431797\\
0.01329	-39.7617995592866\\
0.01332	-199.972948707126\\
0.01335	-119.997839609324\\
0.01338	-199.97139057761\\
0.01341	-159.932406776042\\
0.01344	-199.970905886921\\
0.01347	-79.7041030168491\\
0.0135	-159.950357386475\\
0.01353	-119.968083594122\\
0.01356	-199.967323435408\\
0.01359	-39.6892090978522\\
0.01362	-159.951080550687\\
0.01365	-199.966577034848\\
0.01368	-159.920017904804\\
0.01371	-119.982319243136\\
0.01374	-159.87713939373\\
0.01377	-159.94744355507\\
0.0138	-199.96166966664\\
0.01383	-79.8149068139414\\
0.01386	-199.95482243878\\
0.01389	-159.799355781918\\
0.01392	-159.95573024227\\
0.01395	-159.947694988706\\
0.01398	-79.646026457477\\
0.01401	-159.962232050655\\
0.01404	-199.947122580378\\
0.01407	-79.9304761383046\\
0.0141	-199.963081709042\\
0.01413	-159.79170016466\\
0.01416	-159.946839733746\\
0.01419	-159.960809346826\\
0.01422	-159.830637967189\\
0.01425	-159.950707403215\\
0.01428	-159.91382173502\\
0.01431	-159.862905247374\\
0.01434	-79.8334543110232\\
0.01437	-159.888136288856\\
0.0144	-159.815079296231\\
0.01443	-159.978886807493\\
0.01446	-159.901114581969\\
0.01449	-159.856284418102\\
0.01452	-159.943079563168\\
0.01455	-159.892928775439\\
0.01458	-159.826649986281\\
0.01461	-159.976634021253\\
0.01464	-159.899154350213\\
0.01467	-159.850613100966\\
0.0147	-119.943101220448\\
0.01473	-159.921427092838\\
0.01476	-199.968266495256\\
0.01479	-159.881990855507\\
0.01482	-79.6730435617959\\
0.01485	-159.961897313691\\
0.01488	-199.906117683461\\
0.01491	-79.8730720085863\\
0.01494	-199.969357567812\\
0.01497	-159.91812576251\\
0.015	-159.898328342463\\
0.01503	-159.89039183758\\
0.01506	-39.8165502122712\\
0.01509	-199.986704974688\\
0.01512	-159.935832986206\\
0.01515	-199.91795145333\\
0.01518	-159.914211282949\\
0.01521	-39.6828744700962\\
0.01524	-199.987795098226\\
0.01527	-159.93842947971\\
0.0153	-119.948084966408\\
0.01533	-199.96965654647\\
0.01536	-79.7561997295237\\
0.01539	-199.911768050834\\
0.01542	-159.96107978987\\
0.01545	-159.914023036065\\
0.01548	-79.7395134595906\\
0.01551	-199.943733388967\\
0.01554	-79.8929231510111\\
0.01557	-159.972316960652\\
0.0156	-159.940197291887\\
0.01563	-159.936514023585\\
0.01566	-159.954995690874\\
0.01569	-79.8688400896061\\
0.01572	-159.896849971189\\
0.01575	-119.949705102363\\
0.01578	-199.948529755725\\
0.01581	-79.7381873978632\\
0.01584	-159.932299733449\\
0.01587	-119.996319268658\\
0.0159	-199.955629164404\\
0.01593	-39.7845903889044\\
0.01596	-199.947199674016\\
0.01599	-119.953323448616\\
0.01602	-199.947469460954\\
0.01605	-39.7341010467271\\
0.01608	-159.949926424216\\
0.01611	-79.9261503283374\\
0.01614	-159.945542642691\\
0.01617	-159.962588741893\\
0.0162	-159.947173841206\\
0.01623	-39.8364547257218\\
0.01626	-159.966792120457\\
0.01629	-199.959904863545\\
0.01632	-79.7680766794294\\
0.01635	-79.8463435975684\\
0.01638	-159.969254194917\\
0.01641	-79.8628535718644\\
0.01644	-159.971050848463\\
0.01647	-159.964814798529\\
0.0165	-79.7656053322141\\
0.01653	-79.9063819903381\\
0.01656	-159.974667484439\\
0.01659	-79.8898488545283\\
0.01662	-199.969535036839\\
0.01665	-79.7508093408347\\
0.01668	-79.8790021969817\\
0.01671	-159.975873295742\\
0.01674	-79.8903104949072\\
0.01677	-159.976159464192\\
0.0168	-39.7473008068295\\
0.01683	-79.9814819602058\\
0.01686	-199.977894576546\\
0.01689	-79.8925183914521\\
0.01692	-159.980531710792\\
0.01695	-39.7697351777339\\
0.01698	-79.9488776082789\\
0.01701	-159.997942100279\\
0.01704	-39.7972289351832\\
0.01707	-159.979974561424\\
0.0171	-39.8090332030892\\
0.01713	-159.983164021438\\
0.01716	-80.0153497919692\\
0.01719	-79.9259139532257\\
0.01722	-159.970257278897\\
0.01725	-39.7793969438627\\
0.01728	-79.957211614011\\
0.01731	-79.9104198072977\\
0.01734	-159.997819608443\\
0.01737	-39.7347616761082\\
0.0174	-79.973615372365\\
0.01743	-79.8565335469786\\
0.01746	-79.7922538686688\\
0.01749	-79.9592608260467\\
0.01752	-160.00503418522\\
0.01755	-39.9486359075046\\
0.01758	-79.7692873522435\\
0.01761	-79.958812208633\\
0.01764	-79.9254255418859\\
0.01767	-79.8161027011421\\
0.0177	-80.0197826071071\\
0.01773	-79.9219301763942\\
0.01776	-79.7831962121909\\
0.01779	-79.9623378345249\\
0.01782	-79.932078653032\\
0.01785	-39.7824076541337\\
0.01788	-80.0304379764429\\
0.01791	-79.932633369545\\
0.01794	-79.8011658301949\\
0.01797	-39.9515599626283\\
0.018	-79.9451051727239\\
0.01803	-79.8506034804458\\
0.01806	-39.9151009386404\\
0.01809	-79.9156597019098\\
0.01812	-39.8323928532901\\
0.01815	-39.9810130311027\\
0.01818	-39.9195084147439\\
0.01821	-79.8408961804526\\
0.01824	-80.0418734440324\\
0.01827	-79.972919281198\\
0.0183	-79.8221001754611\\
0.01833	80.1769138514921\\
0.01836	-79.8414343555591\\
0.01839	-39.9685666500287\\
0.01842	-79.9637103187612\\
0.01845	-79.8865426255718\\
0.01848	-39.9438571278042\\
0.01851	-39.896916182365\\
0.01854	80.0635838252465\\
0.01857	-79.9413221276553\\
0.0186	-79.8982570052819\\
0.01863	-39.9698914991921\\
0.01866	-79.9669713126569\\
0.01869	80.0910585329355\\
0.01872	-79.9493619460194\\
0.01875	-79.9133526846144\\
0.01878	-39.9718726032183\\
0.01881	80.2022817447822\\
0.01884	-80.0100502808658\\
0.01887	0.0590356947967052\\
0.0189	-79.9465204655985\\
0.01893	39.9914979085135\\
0.01896	-79.9637177159421\\
0.01899	80.1243267441302\\
0.01902	-80.0573399512856\\
0.01905	-40.00154322889\\
0.01908	-39.9078820798572\\
0.01911	40.0351394557054\\
0.01914	-39.9404669982978\\
0.01917	40.0289463421873\\
0.0192	-39.9350458739407\\
0.01923	80.061043376629\\
0.01926	-79.9778368987152\\
0.01929	40.0154652257236\\
0.01932	-39.8978651835083\\
0.01935	40.0108236630884\\
0.01938	-39.9459227933221\\
0.01941	40.0059517378321\\
0.01944	-39.9397887890059\\
0.01947	39.9952243805794\\
0.0195	-39.9453727146229\\
0.01953	80.082894093258\\
0.01956	-39.9651346676778\\
0.01959	39.9625406258524\\
0.01962	-79.9971600124305\\
0.01965	80.0206338086544\\
0.01968	39.9980325468592\\
0.01971	40.0247816093037\\
0.01974	-80.0532664005191\\
0.01977	80.1140313274444\\
0.0198	-40.0277182353779\\
0.01983	40.0220047333852\\
0.01986	80.0355505644427\\
0.01989	40.0052604858327\\
0.01992	-80.0064973454465\\
0.01995	80.099717016509\\
0.01998	80.0353612488698\\
0.02001	39.9988524952425\\
0.02004	-40.0177710049699\\
0.02007	39.9982152746828\\
0.0201	80.148037227336\\
0.02013	79.9910151120283\\
0.02016	0.0224713200877162\\
0.02019	80.1055120278562\\
0.02022	-40.0080841924331\\
0.02025	79.9886033583172\\
0.02028	80.017206595033\\
0.02031	-0.0864190854811397\\
0.02034	40.0095123394144\\
0.02037	39.9522240702016\\
0.0204	80.0085794705988\\
0.02043	39.9855548934581\\
0.02046	39.9559304230037\\
0.02049	39.9851244357856\\
0.02052	80.0402300906611\\
0.02055	79.9625095851029\\
0.02058	80.034466975512\\
0.02061	40.0085770465772\\
0.02064	79.9547970172413\\
0.02067	39.9817147668471\\
0.0207	39.9665227574902\\
0.02073	39.9160183515831\\
0.02076	80.0750635302246\\
0.02079	79.9972517454456\\
0.02082	79.9837326034308\\
0.02085	80.0853276804771\\
0.02088	79.9223628877979\\
0.02091	79.9438924133598\\
0.02094	40.0438792315409\\
0.02097	80.0164660948274\\
0.021	79.9521310371487\\
0.02103	39.9705777496522\\
0.02106	79.9876782548207\\
0.02109	79.9021373295651\\
0.02112	80.0350071796161\\
0.02115	80.0560396687015\\
0.02118	79.9305760865743\\
0.02121	79.9936186675863\\
0.02124	79.8455052897168\\
0.02127	79.9054207722132\\
0.0213	80.0854645277365\\
0.02133	160.01437086715\\
0.02136	79.9438964974144\\
0.02139	40.0051027210866\\
0.02142	79.954575994711\\
0.02145	79.9444766786913\\
0.02148	160.055710563636\\
0.02151	79.9335316440033\\
0.02154	79.9845157746278\\
0.02157	79.9597824001664\\
0.0216	199.935244809999\\
0.02163	39.8838836811672\\
0.02166	79.9749198181728\\
0.02169	79.9157639864087\\
0.02172	160.036279656721\\
0.02175	79.9264105129082\\
0.02178	119.985205732915\\
0.02181	79.8861458515784\\
0.02184	200.026132391921\\
0.02187	79.9374926422709\\
0.0219	79.958048179068\\
0.02193	39.8360418485679\\
0.02196	160.00648059883\\
0.02199	160.011142000474\\
0.02202	79.9171477200865\\
0.02205	79.9445964433328\\
0.02208	160.024746830249\\
0.02211	39.8815424259534\\
0.02214	200.015971993855\\
0.02217	79.9074709103273\\
0.0222	200.012147659689\\
0.02223	79.9727793930434\\
0.02226	159.926183098922\\
0.02229	79.9338957896952\\
0.02232	39.8947741505193\\
0.02235	160.030420014878\\
0.02238	199.950960438276\\
0.02241	79.9435043693891\\
0.02244	159.957971942639\\
0.02247	79.896852152556\\
0.0225	199.987458906849\\
0.02253	79.9166241083076\\
0.02256	159.879065179757\\
0.02259	39.8996913061002\\
0.02262	160.002042597206\\
0.02265	199.986954395944\\
0.02268	79.9138877045649\\
0.02271	159.934330740064\\
0.02274	159.99353461324\\
0.02277	79.798544682023\\
0.0228	159.992698614188\\
0.02283	79.9465941593025\\
0.02286	199.998833185303\\
0.02289	159.993707079973\\
0.02292	79.8654547126136\\
0.02295	159.993358322187\\
0.02298	159.912811239599\\
0.02301	119.961802235206\\
0.02304	199.989179040263\\
0.02307	79.8709599262281\\
0.0231	159.926817823373\\
0.02313	119.935063247176\\
0.02316	159.907339103688\\
0.02319	119.951695679327\\
0.02322	199.971899303458\\
0.02325	79.8959240959566\\
0.02328	159.919641276248\\
0.02331	159.896056711904\\
0.02334	159.950256019146\\
0.02337	159.977186226757\\
0.0234	159.914500117107\\
0.02343	79.8447956654847\\
0.02346	159.892377673555\\
0.02349	159.952960695127\\
0.02352	199.969024516629\\
0.02355	79.8532733079155\\
0.02358	199.96376897138\\
0.02361	159.888540895854\\
0.02364	79.8806246566699\\
0.02367	199.961012704654\\
0.0237	199.962793995904\\
0.02373	79.7708133431978\\
0.02376	199.958305968685\\
0.02379	79.8261354922383\\
0.02382	159.960092994428\\
0.02385	199.955196248355\\
0.02388	159.895906909338\\
0.02391	159.887389111043\\
0.02394	79.8734353889429\\
0.02397	199.956319939654\\
0.024	159.899392575219\\
0.02403	199.948611726757\\
0.02406	79.7313016642966\\
0.02409	159.969040908653\\
0.02412	159.898830309028\\
0.02415	159.892315287893\\
0.02418	79.9073844582758\\
0.02421	199.943508998755\\
0.02424	159.889411467199\\
0.02427	159.862723252184\\
0.0243	159.944606414379\\
0.02433	159.90194297933\\
0.02436	159.898593603321\\
0.02439	159.943512287478\\
0.02442	159.861721319048\\
0.02445	159.866940225454\\
0.02448	79.855225214416\\
0.02451	159.901426332912\\
0.02454	159.899934162314\\
0.02457	199.978053293818\\
0.0246	159.861151172665\\
0.02463	159.861205633276\\
0.02466	159.958135525244\\
0.02469	159.855382038204\\
0.02472	159.926003702809\\
0.02475	159.948913519329\\
0.02478	39.7234534000492\\
0.02481	199.973523020546\\
0.02484	159.905720456331\\
0.02487	159.896314112882\\
0.0249	79.8399415039985\\
0.02493	199.895708711467\\
0.02496	159.928936499566\\
0.02499	199.979727673024\\
0.02502	79.838097622695\\
0.02505	199.918119597923\\
0.02508	159.927943993302\\
0.02511	159.871972479316\\
0.02514	119.948800199333\\
0.02517	199.926509306594\\
0.0252	79.7028165701201\\
0.02523	199.97086884076\\
0.02526	79.8806206114104\\
0.02529	199.929367496865\\
0.02532	159.955272498108\\
0.02535	159.939167829286\\
0.02538	79.8276673331923\\
0.02541	199.933890293883\\
0.02544	159.919696884959\\
0.02547	159.969107628739\\
0.0255	79.771706637327\\
0.02553	199.969857192532\\
0.02556	79.8377709030247\\
0.02559	159.972033282216\\
0.02562	159.925990758926\\
0.02565	159.96831417908\\
0.02568	79.8117507274478\\
0.02571	159.971337937518\\
0.02574	159.872832234053\\
0.02577	159.974950946687\\
0.0258	159.912417580781\\
0.02583	39.7964568876275\\
0.02586	199.924702115459\\
0.02589	79.9369980616049\\
0.02592	159.877229078698\\
0.02595	199.957394940865\\
0.02598	39.8601576977605\\
0.02601	199.970449342067\\
0.02604	79.8111344272786\\
0.02607	199.959576694823\\
0.0261	39.9160632915347\\
0.02613	199.97485946042\\
0.02616	159.959598452152\\
0.02619	79.8147787249845\\
0.02622	159.960343123058\\
0.02625	79.7995309956405\\
0.02628	159.946685905313\\
0.02631	79.940552797667\\
0.02634	199.953211766849\\
0.02637	39.8550053369863\\
0.0264	199.963866480033\\
0.02643	79.8210462395146\\
0.02646	199.953631291134\\
0.02649	39.8611863627636\\
0.02652	159.965321512341\\
0.02655	39.8768051251402\\
0.02658	159.975179158265\\
0.02661	119.936508511615\\
0.02664	159.971911996665\\
0.02667	79.8370573924458\\
0.0267	79.7959525243641\\
0.02673	159.981186588431\\
0.02676	79.8925236180309\\
0.02679	159.973741479132\\
0.02682	39.8309417212092\\
0.02685	199.971760803018\\
0.02688	39.9164290856722\\
0.02691	159.977131978139\\
0.02694	79.8965504280576\\
0.02697	79.8547725216036\\
0.027	79.9009060313535\\
0.02703	199.978464159666\\
0.02706	79.8887308092877\\
0.02709	39.7587909047923\\
0.02712	79.9281569727246\\
0.02715	159.982968351733\\
0.02718	39.8853551430936\\
0.02721	160.007465621946\\
0.02724	79.854470935246\\
0.02727	79.915164458831\\
0.0273	79.8120357852126\\
0.02733	79.7090425074033\\
0.02736	80.0701182026857\\
0.02739	159.954293047251\\
0.02742	79.9022966946053\\
0.02745	79.8902566455075\\
0.02748	79.9283852100737\\
0.02751	79.8041259486469\\
0.02754	79.7523893725425\\
0.02757	80.0666936078271\\
0.0276	79.9735637514844\\
0.02763	79.9101518386291\\
0.02766	79.9327521256587\\
0.02769	79.8160321161186\\
0.02772	79.7750566726188\\
0.02775	80.0678781372275\\
0.02778	79.9821888514733\\
0.02781	39.8312115294361\\
0.02784	79.9386058355136\\
0.02787	79.8767239181405\\
0.0279	79.7974556905599\\
0.02793	80.016614417645\\
0.02796	79.9389108986833\\
0.02799	39.8715341430638\\
0.02802	39.9811849252246\\
0.02805	79.8454009830039\\
0.02808	79.7990462645377\\
0.02811	40.0465180202952\\
0.02814	80.0171239262756\\
0.02817	39.8546465140969\\
0.0282	79.9705287617827\\
0.02823	39.8838742373965\\
0.02826	79.8439984850259\\
0.02829	80.0232586917403\\
0.02832	-40.2527123487881\\
0.02835	40.0048531903539\\
0.02838	79.9952666460027\\
0.02841	79.9233514821604\\
0.02844	39.9425853208246\\
0.02847	39.8979041307305\\
0.0285	-40.066526892317\\
0.02853	79.9690405686439\\
0.02856	79.9355076051271\\
0.02859	79.9750974712971\\
0.02862	-40.1274707955391\\
0.02865	40.0658467960581\\
0.02868	39.983014813076\\
0.02871	79.9294486199702\\
0.02874	-40.0285198720609\\
0.02877	39.8062763749023\\
0.0288	39.9565052325313\\
0.02883	39.9828048552695\\
0.02886	-40.0520532742165\\
0.02889	79.9417610153941\\
0.02892	-40.045504672687\\
0.02895	79.9354101499633\\
0.02898	-80.0799450148519\\
0.02901	79.9999021586324\\
0.02904	79.9208577158775\\
0.02907	40.0038415036056\\
0.0291	-40.1819334938075\\
0.02913	-40.022664546151\\
0.02916	-0.020819501225688\\
0.02919	39.96654144266\\
0.02922	39.9903317310562\\
0.02925	-40.0394258020391\\
0.02928	79.9716440677349\\
0.02931	-80.1201615233193\\
0.02934	79.9616533626486\\
0.02937	-80.0358695178312\\
0.0294	39.9536570481681\\
0.02943	-80.0581726718132\\
0.02946	39.9559440551167\\
0.02949	39.9319466626031\\
0.02952	-40.0293903777901\\
0.02955	-39.9973246412099\\
0.02958	39.97637210497\\
0.02961	-80.0485935234474\\
0.02964	79.9749601627254\\
0.02967	-40.0073383297472\\
0.0297	-80.1077876688596\\
0.02973	40.0003189170518\\
0.02976	-80.0366359701276\\
0.02979	40.051584122921\\
0.02982	-40.0246695060497\\
0.02985	0.0251641716590001\\
0.02988	-40.0061004418013\\
0.02991	-40.0864019093937\\
0.02994	-40.0018542992117\\
0.02997	-80.0046380883651\\
0.03	40.0024570916894\\
0.03003	-39.9385499952644\\
0.03006	-39.9988943142053\\
0.03009	-40.0471175241243\\
0.03012	-39.9855374262344\\
0.03015	-39.9927746068604\\
0.03018	-39.9962664316299\\
0.03021	-80.0089530011936\\
0.03024	39.9943680076699\\
0.03027	-80.0638368094067\\
0.0303	-80.0234917911678\\
0.03033	-80.0173544829126\\
0.03036	80.1094340054695\\
0.03039	-80.0582214956975\\
0.03042	-80.0025745951461\\
0.03045	-80.0075802483982\\
0.03048	0.055342849916471\\
0.03051	-39.9640235282973\\
0.03054	-40.0424825346187\\
0.03057	-80.017474924307\\
0.0306	-79.9801678266027\\
0.03063	-39.9699796293118\\
0.03066	-80.0577687699592\\
0.03069	-79.9753627853349\\
0.03072	-79.9802377680259\\
0.03075	-80.0898112008948\\
0.03078	-79.897644217093\\
0.03081	-80.0515699013523\\
0.03084	-0.0918728199519308\\
0.03087	-80.026253440029\\
0.0309	-79.9783329836618\\
0.03093	-79.9914176225836\\
0.03096	-79.9924424112195\\
0.03099	-80.0029352446958\\
0.03102	-79.9941334703072\\
0.03105	-79.9986047192785\\
0.03108	-79.9803270617182\\
0.03111	-80.0167551981127\\
0.03114	-79.9851821463048\\
0.03117	-39.8781785792588\\
0.0312	-79.9699951932678\\
0.03123	-79.976260162507\\
0.03126	-79.9971418971743\\
0.03129	-79.9551432503039\\
0.03132	-39.9434822797112\\
0.03135	-160.013705629344\\
0.03138	-80.0459041201996\\
0.03141	-160.010876853206\\
0.03144	-39.8675548151551\\
0.03147	-80.0686174411566\\
0.0315	-79.9278131874503\\
0.03153	-79.8965934177718\\
0.03156	-160.059662203031\\
0.03159	-80.0154209751552\\
0.03162	-119.990620316417\\
0.03165	-79.8284423956601\\
0.03168	-80.0152150968224\\
0.03171	-119.949410211651\\
0.03174	-79.8849229617695\\
0.03177	-200.012788548875\\
0.0318	-80.0067480568468\\
0.03183	-80.0046856966026\\
0.03186	-79.823805001019\\
0.03189	-120.047569582911\\
0.03192	-160.001947061406\\
0.03195	-79.8824326247781\\
0.03198	-159.999544867843\\
0.03201	-39.8501224921339\\
0.03204	-160.042312960511\\
0.03207	-79.9617689502262\\
0.0321	-159.997697213445\\
0.03213	-79.9358964142948\\
0.03216	-160.010900314721\\
0.03219	-79.910205158607\\
0.03222	-200.021753611091\\
0.03225	-80.0235162316807\\
0.03228	-79.8604187961911\\
0.03231	-160.04144540978\\
0.03234	-39.8399412987927\\
0.03237	-159.991358348537\\
0.0324	-159.993235491039\\
0.03243	-79.9763240383678\\
0.03246	-199.996719715216\\
0.03249	-79.9398892840181\\
0.03252	-199.993878110735\\
0.03255	-79.877683080692\\
0.03258	-159.888488108231\\
0.03261	-39.9125592746878\\
0.03264	-199.987731249433\\
0.03267	-79.9374779034705\\
0.0327	-159.977439813014\\
0.03273	-160.000461408943\\
0.03276	-199.981291968439\\
0.03279	-79.8538801606779\\
0.03282	-79.8033692142923\\
0.03285	-159.922341126814\\
0.03288	-159.986560243147\\
0.03291	-199.986142829471\\
0.03294	-39.9122789582389\\
0.03297	-199.984144352562\\
0.033	-79.8307203457356\\
0.03303	-159.879303425868\\
0.03306	-159.936431496617\\
0.03309	-119.962164477934\\
0.03312	-199.971789418049\\
0.03315	-39.9013882589568\\
0.03318	-199.977873153126\\
0.03321	-199.9786919132\\
0.03324	-79.7086985039459\\
0.03327	-199.975533811831\\
0.0333	-39.942057484496\\
0.03333	-199.974370489755\\
0.03336	-159.965194036294\\
0.03339	-199.97301238322\\
0.03342	-79.7989258590129\\
0.03345	-199.968187229875\\
0.03348	-79.7840830514539\\
0.03351	-159.969276463549\\
0.03354	-159.959833519798\\
0.03357	-199.96815385005\\
0.0336	-79.8176496364996\\
0.03363	-159.92541825785\\
0.03366	-159.958583136512\\
0.03369	-159.969639971413\\
0.03372	-159.863977193787\\
0.03375	-159.921538816139\\
0.03378	-159.921512429141\\
0.03381	-79.878725025593\\
0.03384	-159.867879461472\\
0.03387	-159.923907144374\\
0.0339	-159.916997715383\\
0.03393	-159.812653181014\\
0.03396	-159.949523004179\\
0.03399	-199.953159189723\\
0.03402	-79.7629581690548\\
0.03405	-199.956106359147\\
0.03408	-79.821182212921\\
0.03411	-159.922674968467\\
0.03414	-159.94765535061\\
0.03417	-159.811122428749\\
0.0342	-159.94984361994\\
0.03423	-159.939752933388\\
0.03426	-159.863537513604\\
0.03429	-159.920678068687\\
0.03432	-159.91277893775\\
0.03435	-159.810557927513\\
0.03438	-159.945989705312\\
0.03441	-159.936704601964\\
0.03444	-159.860421022606\\
0.03447	-159.918519385176\\
0.0345	-79.8257854686627\\
0.03453	-159.813063873195\\
0.03456	-159.943601514093\\
0.03459	-159.936554318756\\
0.03462	-159.861150422982\\
0.03465	-159.917263578038\\
0.03468	-199.939684105485\\
0.03471	-159.823127111727\\
0.03474	-159.922788318914\\
0.03477	-79.7424457531593\\
0.0348	-199.901748356409\\
0.03483	-79.904564095511\\
0.03486	-199.943497505753\\
0.03489	-159.831764348877\\
0.03492	-159.921611179362\\
0.03495	-159.951398061966\\
0.03498	-199.923636566856\\
0.03501	-79.8209112457085\\
0.03504	-199.944739003443\\
0.03507	-79.6713044531907\\
0.0351	-199.946447689316\\
0.03513	-79.942702596603\\
0.03516	-199.929514749941\\
0.03519	-159.90537213502\\
0.03522	-199.947421461928\\
0.03525	-39.8329162319508\\
0.03528	-159.929526842639\\
0.03531	-199.901247138212\\
0.03534	-159.905131666405\\
0.03537	-159.961982382715\\
0.0354	-79.7754145396893\\
0.03543	-199.964935408039\\
0.03546	-79.886513829155\\
0.03549	-159.97287272399\\
0.03552	-159.862866613536\\
0.03555	-199.953425580788\\
0.03558	-79.8718607437646\\
0.03561	-159.952257907846\\
0.03564	-159.912597238009\\
0.03567	-159.942085450566\\
0.0357	-79.7029361079781\\
0.03573	-159.945094957359\\
0.03576	-79.943776266979\\
0.03579	-199.933012016846\\
0.03582	-159.918361522082\\
0.03585	-79.8835374520404\\
0.03588	-199.981038021375\\
0.03591	-159.951705895056\\
0.03594	-79.6862722302213\\
0.03597	-79.8613583694735\\
0.036	-159.940688270639\\
0.03603	-159.935734989625\\
0.03606	-159.905311483224\\
0.03609	-79.8615039445002\\
0.03612	-199.946007607225\\
0.03615	-39.6833477432624\\
0.03618	-199.947217464748\\
0.03621	-79.9544104302245\\
0.03624	-159.939594896465\\
0.03627	-79.8809066956869\\
0.0363	-199.946579674957\\
0.03633	-159.961511453721\\
0.03636	-39.7326964495873\\
0.03639	-79.8941304055734\\
0.03642	-199.967141009806\\
0.03645	-79.8254497878497\\
0.03648	-159.967798057675\\
0.03651	-159.966735491402\\
0.03654	-39.7718284884429\\
0.03657	-159.969776701744\\
0.0366	-39.9317208550573\\
0.03663	-199.968437314231\\
0.03666	-79.9056456226952\\
0.03669	-159.977373226913\\
0.03672	-39.6584478207499\\
0.03675	-79.9810735464206\\
0.03678	-199.977026037479\\
0.03681	-39.8976868273848\\
0.03684	-159.982342797528\\
0.03687	-159.976243652403\\
0.0369	-79.8014919718046\\
0.03693	-39.8807114504133\\
0.03696	-159.976893784769\\
0.03699	-79.9131062979751\\
0.03702	-159.903403652975\\
0.03705	-79.7498206261269\\
0.03708	-79.9982708036399\\
0.03711	-79.8606234039051\\
0.03714	-79.7574830964118\\
0.03717	-160.003603746304\\
0.0372	-39.9693286502207\\
0.03723	-159.986726120837\\
0.03726	-39.8866986041532\\
0.03729	-159.987595099751\\
0.03732	-79.8185185501919\\
0.03735	-79.9510077480323\\
0.03738	-79.9224419918507\\
0.03741	-79.7760189584318\\
0.03744	-39.9478110820795\\
0.03747	-159.991249843349\\
0.0375	-79.9198391538243\\
0.03753	-79.811547898133\\
0.03756	-39.9212398416541\\
0.03759	-79.9371227325501\\
0.03762	-79.8251354189094\\
0.03765	-80.0055759965905\\
0.03768	-79.8772862846815\\
0.03771	-79.8339727800619\\
0.03774	-79.9343906027124\\
0.03777	-79.9440135383\\
0.0378	-79.8440925047818\\
0.03783	-80.0115086454649\\
0.03786	-79.8820554593354\\
0.03789	-79.8504415827986\\
0.03792	-79.8912801837144\\
0.03795	-79.9946938941847\\
0.03798	-79.8129745810117\\
0.03801	-0.105332409478791\\
0.03804	-79.9209639305866\\
0.03807	-79.9790907750244\\
0.0381	-79.9304746481305\\
0.03813	0.0587888661399063\\
0.03816	-79.9544465650069\\
0.03819	-79.8725465041993\\
0.03822	-79.9335477819801\\
0.03825	40.123466184749\\
0.03828	-80.0058487499238\\
0.03831	-79.9451929608258\\
0.03834	-79.842001410353\\
0.03837	39.8914730513756\\
0.0384	-79.973670484835\\
0.03843	-39.9390713387749\\
0.03846	-79.9261874440351\\
0.03849	40.0546441543298\\
0.03852	-79.976960037148\\
0.03855	-79.9082482901131\\
0.03858	-39.8803607762163\\
0.03861	40.0958425037181\\
0.03864	-80.025876776536\\
0.03867	-79.9521409651175\\
0.0387	80.0523111772511\\
0.03873	-79.9088212509651\\
0.03876	-39.9161132670353\\
0.03879	-39.9463190969911\\
0.03882	-39.9667619473619\\
0.03885	40.0364146233421\\
0.03888	-79.9073659941465\\
0.03891	40.1010068262054\\
0.03894	-39.9109131526249\\
0.03897	-39.9426696088348\\
0.039	-40.0331994336241\\
0.03903	40.0588378181853\\
0.03906	-79.9499706192173\\
0.03909	40.0530359628559\\
0.03912	-39.9020025361332\\
0.03915	40.0473673143717\\
0.03918	-80.0648701283\\
0.03921	40.0991802155634\\
0.03924	-39.9528798878855\\
0.03927	40.037045690437\\
0.0393	-39.9486590005762\\
0.03933	40.0317386578852\\
0.03936	-80.0659379366212\\
0.03939	40.0273446757367\\
0.03942	-39.8856046054547\\
0.03945	40.0229646969186\\
0.03948	40.1176798512434\\
0.03951	40.0171114587189\\
0.03954	-39.9628060563326\\
0.03957	0.025014661591328\\
0.0396	-39.9626160333376\\
0.03963	39.9618033159153\\
0.03966	40.0264812718121\\
0.03969	40.0667451448117\\
0.03972	40.0102865909667\\
0.03975	-39.9879701039532\\
0.03978	40.0110387803697\\
0.03981	40.0216769425895\\
0.03984	80.0641676553295\\
0.03987	-80.1030255659253\\
0.0399	40.0297420114644\\
0.03993	39.9962582565552\\
0.03996	80.008253809465\\
0.03999	-39.9951148890681\\
0.04002	40.0468779960121\\
0.04005	39.9951635528207\\
0.04008	80.0523765947182\\
0.04011	39.9947522370393\\
0.04014	39.8703047451378\\
0.04017	-40.0110977671186\\
0.0402	40.0418302716975\\
0.04023	39.9939024656848\\
0.04026	80.0455092175773\\
0.04029	80.0088239601576\\
0.04032	-0.0147123237744324\\
0.04035	80.0427300109382\\
0.04038	39.9601724486024\\
0.04041	80.0388189873728\\
0.04044	80.0221397501409\\
0.04047	-80.1558693893885\\
0.0405	80.0238610197782\\
0.04053	80.0398736203997\\
0.04056	40.0225657162908\\
0.04059	39.9793023373296\\
0.04062	79.9898435894282\\
0.04065	80.0747328537603\\
0.04068	79.995797436658\\
0.04071	79.9735830671032\\
0.04074	39.9807890899669\\
0.04077	40.014589495123\\
0.0408	79.9581744100314\\
0.04083	80.029743268105\\
0.04086	80.0639909646942\\
0.04089	79.869613203304\\
0.04092	80.0529376692353\\
0.04095	80.0409533542472\\
0.04098	79.9416647654458\\
0.04101	80.0218091417825\\
0.04104	80.0136650349363\\
0.04107	79.9046674943483\\
0.0411	80.0235620035183\\
0.04113	80.0317159100384\\
0.04116	79.9271306494208\\
0.04119	80.0149014469589\\
0.04122	80.0016341185575\\
0.04125	79.8852568000922\\
0.04128	80.0206065167266\\
0.04131	79.8383823106942\\
0.04134	79.9530304776678\\
0.04137	80.0230037718729\\
0.0414	79.9573258551177\\
0.04143	79.913360218739\\
0.04146	80.0316771225494\\
0.04149	159.96490300277\\
0.04152	39.9803295561371\\
0.04155	160.038131737353\\
0.04158	39.8879916685055\\
0.04161	79.9999835697025\\
0.04164	160.035076742836\\
0.04167	79.9734552656621\\
0.0417	160.021287810915\\
0.04173	79.9074893649033\\
0.04176	79.9841533252724\\
0.04179	79.8083280615486\\
0.04182	160.009426880271\\
0.04185	39.8972103499502\\
0.04188	160.026656128757\\
0.04191	80.0102833739352\\
0.04194	200.021640615138\\
0.04197	39.9557912177202\\
0.042	160.009548212841\\
0.04203	79.8867637330656\\
0.04206	79.9643302128848\\
0.04209	200.016840759965\\
0.04212	79.9604628540578\\
0.04215	159.876203906939\\
0.04218	39.8267562104971\\
0.04221	79.9642504393728\\
0.04224	160.016512169406\\
0.04227	160.014339152359\\
0.0423	159.981926882855\\
0.04233	79.9285652189031\\
0.04236	200.008211862348\\
0.04239	79.7379526325527\\
0.04242	79.834653905834\\
0.04245	79.9889734286153\\
0.04248	200.003219787098\\
0.04251	120.001462749652\\
0.04254	159.993238645473\\
0.04257	79.7768318673155\\
0.0426	160.001832912589\\
0.04263	120.031860749111\\
0.04266	160.000980173145\\
0.04269	79.7919825043389\\
0.04272	199.984116048685\\
0.04275	39.8245271329019\\
0.04278	199.98890857279\\
0.04281	80.0044285697713\\
0.04284	159.975939641845\\
0.04287	159.991611614837\\
0.0429	199.983136325197\\
0.04293	79.7944892247446\\
0.04296	159.990264733222\\
0.04299	160.002775036561\\
0.04302	119.978723446638\\
0.04305	159.983511981239\\
0.04308	159.835351317595\\
0.04311	39.7211304300306\\
0.04314	159.954173499361\\
0.04317	159.978965834747\\
0.0432	199.9770283092\\
0.04323	79.9017485829045\\
0.04326	159.952759880489\\
0.04329	159.974400067844\\
0.04332	159.96232366429\\
0.04335	159.972962531962\\
0.04338	79.779638429449\\
0.04341	159.943340494796\\
0.04344	159.925140067752\\
0.04347	159.972388803968\\
0.0435	199.970185764794\\
0.04353	159.838608657545\\
0.04356	79.7070715538644\\
0.04359	79.9535848519074\\
0.04362	199.957290005393\\
0.04365	199.969143850784\\
0.04368	199.970282041845\\
0.04371	79.7554250652706\\
0.04374	159.93319664925\\
0.04377	159.94774422378\\
0.0438	199.94344047857\\
0.04383	79.6050922752236\\
0.04386	159.942643251633\\
0.04389	79.9796635247288\\
0.04392	199.965042671174\\
0.04395	199.963968528956\\
0.04398	159.830677097042\\
0.04401	159.93336755307\\
0.04404	79.8578127652444\\
0.04407	159.80181032701\\
0.0441	159.932181500635\\
0.04413	199.962064812851\\
0.04416	159.928265411904\\
0.04419	159.886448441734\\
0.04422	159.943462271306\\
0.04425	159.898743568412\\
0.04428	159.83174326594\\
0.04431	159.929755605841\\
0.04434	159.914959411128\\
0.04437	159.886216877485\\
0.0444	79.6715728294626\\
0.04443	159.907763936688\\
0.04446	79.913196640183\\
0.04449	159.930081403694\\
0.04452	159.909230391828\\
0.04455	159.888179262763\\
0.04458	159.950024208401\\
0.04461	199.946064975009\\
0.04464	159.804220528332\\
0.04467	159.930773658236\\
0.0447	159.953826894254\\
0.04473	159.827791401821\\
0.04476	79.8541906597529\\
0.04479	199.947999523626\\
0.04482	159.869770522909\\
0.04485	199.949361846881\\
0.04488	159.900923589992\\
0.04491	159.869315620299\\
0.04494	39.6892354682404\\
0.04497	159.827775176461\\
0.045	159.932357840333\\
0.04503	199.965627219107\\
0.04506	79.9834850091758\\
0.04509	199.960326845965\\
0.04512	159.873196119939\\
0.04515	159.867656879753\\
0.04518	79.8527694306142\\
0.04521	159.872840392303\\
0.04524	199.9546710066\\
0.04527	159.884146087747\\
0.0453	159.882505854976\\
0.04533	159.986795102442\\
0.04536	159.927802158073\\
0.04539	79.6499048329668\\
0.04542	79.8013787304477\\
0.04545	159.934235333631\\
0.04548	199.969626135732\\
0.04551	199.927891499398\\
0.04554	39.907565144047\\
0.04557	199.939004896106\\
0.0456	159.855449365371\\
0.04563	119.913405247793\\
0.04566	119.930286161261\\
0.04569	159.938384095821\\
0.04572	159.859114823352\\
0.04575	119.928042606114\\
0.04578	159.927217339556\\
0.04581	159.944219508225\\
0.04584	199.954598454762\\
0.04587	39.6344819179552\\
0.0459	79.8646501788568\\
0.04593	159.95000258306\\
0.04596	199.957052200736\\
0.04599	39.8722795921361\\
0.04602	199.957772060424\\
0.04605	159.954699799786\\
0.04608	159.846288739787\\
0.04611	39.6631703484017\\
0.04614	79.9687706217611\\
0.04617	199.968024741923\\
0.0462	159.959060510756\\
0.04623	79.8840396496679\\
0.04626	159.960978431162\\
0.04629	199.962505276164\\
0.04632	79.7619825329965\\
0.04635	79.7946008962869\\
0.04638	159.962911855594\\
0.04641	39.8945963463158\\
0.04644	159.965354055561\\
0.04647	159.962532231674\\
0.0465	159.969697337724\\
0.04653	79.7111319218589\\
0.04656	79.9751360600199\\
0.04659	199.972690382235\\
0.04662	39.7912801736202\\
0.04665	119.937903623509\\
0.04668	159.972708477638\\
0.04671	79.7919744640733\\
0.04674	39.9104446747419\\
0.04677	159.974660371228\\
0.0468	199.97712417166\\
0.04683	79.907721221407\\
0.04686	79.7955059686053\\
0.04689	79.932665436931\\
0.04692	199.982922200453\\
0.04695	39.7833909075451\\
0.04698	119.940855578894\\
0.04701	79.8033188659092\\
0.04704	79.9451237955034\\
0.04707	159.982649449023\\
0.0471	39.9205940632064\\
0.04713	159.977601714353\\
0.04716	79.7967481636764\\
0.04719	79.9676068487547\\
0.04722	79.8568642350405\\
0.04725	79.7392624739977\\
0.04728	119.97946750544\\
0.04731	79.9209065157729\\
0.04734	159.999638363933\\
0.04737	79.6979935882849\\
0.0474	79.9690058385757\\
0.04743	39.8841549976686\\
0.04746	39.7093196461794\\
0.04749	79.9809167730906\\
0.04752	160.004611467175\\
0.04755	79.9175271624767\\
0.04758	79.8385842691972\\
0.04761	80.0173641793823\\
0.04764	79.8508802108389\\
0.04767	79.7745512215413\\
0.0477	80.0066886099696\\
0.04773	39.9126742105198\\
0.04776	79.8547683605656\\
0.04779	80.0278776136954\\
0.04782	79.8613203867775\\
0.04785	79.7925252063161\\
0.04788	80.0137665034324\\
0.04791	79.9266395535929\\
0.04794	79.8653678220858\\
0.04797	39.9709204862949\\
0.048	79.9102378786788\\
0.04803	79.817145703571\\
0.04806	80.0008503568004\\
0.04809	79.99691964711\\
0.04812	-0.0766738685427413\\
0.04815	79.8860772612375\\
0.04818	-0.019246033371644\\
0.04821	79.8955734958979\\
0.04824	79.8535848964797\\
0.04827	80.0659921855274\\
0.0483	79.9144928073616\\
0.04833	-40.0609127503006\\
0.04836	79.8957747420257\\
0.04839	0.00202220008367249\\
0.04842	79.9015221297528\\
0.04845	79.8854166887133\\
0.04848	80.0755674439394\\
0.04851	-0.146474555970871\\
0.04854	39.9790594677517\\
0.04857	-0.11794983493067\\
0.0486	80.0437288060178\\
0.04863	79.9459189723202\\
0.04866	-40.0470116223945\\
0.04869	39.7842754183352\\
0.04872	-80.0716608108339\\
0.04875	79.9665945297822\\
0.04878	79.9049965161454\\
0.04881	39.9841892121349\\
0.04884	-0.079081633794047\\
0.04887	39.9341133265683\\
0.0489	80.0245385587175\\
0.04893	-40.0544958393613\\
0.04896	39.9692944950934\\
0.04899	-80.1277951988919\\
0.04902	79.9841165158305\\
0.04905	79.9480001783301\\
0.04908	-40.0315016003455\\
0.04911	-0.0806332235997758\\
0.04914	-40.025062538916\\
0.04917	80.0076667383098\\
0.0492	0.00628981123492167\\
0.04923	79.9794192856797\\
0.04926	-40.0176854948115\\
0.04929	-40.1095841293513\\
0.04932	-0.0386915783796269\\
0.04935	39.9550019307548\\
0.04938	-40.0162693790189\\
0.04941	39.9403364349777\\
0.04944	-40.0070916224732\\
0.04947	79.9809946854409\\
0.0495	-80.1389123597937\\
0.04953	-80.0478665674737\\
0.04956	39.9919366636376\\
0.04959	40.0440767815024\\
0.04962	-40.0016930728667\\
0.04965	-0.0207908586419734\\
0.04968	-40.0239009151223\\
0.04971	-40.0909435689145\\
0.04974	39.9884846646159\\
0.04977	-80.003322900932\\
0.0498	39.9760550209727\\
0.04983	-80.0055946096985\\
0.04986	80.0734490904487\\
0.04989	-40.0889305567449\\
0.04992	-80.0328580849569\\
0.04995	-40.0061317351472\\
0.04998	-39.9949085477993\\
0.05001	-39.9689813632044\\
0.05004	-40.0009090093615\\
0.05007	39.9977201970297\\
0.0501	-39.9984918537392\\
0.05013	39.9991182306158\\
0.05016	-39.9958539086199\\
0.05019	-80.0095260619384\\
0.05022	-39.9621704723112\\
0.05025	40.001204947513\\
0.05028	-39.9682903298293\\
0.05031	-40.025009891228\\
0.05034	-39.9807998140865\\
0.05037	40.0046764372145\\
0.0504	-40.0780157613443\\
0.05043	-39.8974401865399\\
0.05046	-39.9400392690486\\
0.05049	-40.0128950743288\\
0.05052	40.0180366970225\\
0.05055	-39.9781454564318\\
0.05058	-40.070468596515\\
0.05061	-39.9048741035321\\
0.05064	-39.9176368520033\\
0.05067	-39.9990095810091\\
0.0507	-39.9888237126503\\
0.05073	-39.9786580052919\\
0.05076	39.9165267612448\\
0.05079	-79.9397137488592\\
0.05082	-39.9193849400818\\
0.05085	-39.9552858668607\\
0.05088	-39.996378662373\\
0.05091	-39.9767545240061\\
0.05094	-39.9682266615423\\
0.05097	-39.9655976788738\\
0.051	-39.9637675443138\\
0.05103	-39.9515894905447\\
0.05106	-39.9796520028145\\
0.05109	-39.9495118264144\\
0.05112	-39.9968139543583\\
0.05115	-39.9501804581458\\
0.05118	-39.8929800554754\\
0.05121	-39.9600710352651\\
0.05124	-79.975566283708\\
0.05127	40.0166282947187\\
0.0513	-39.8991759825099\\
0.05133	-40.0055960189516\\
0.05136	-39.9724658248199\\
0.05139	-39.8748547588485\\
0.05142	-39.9686753346242\\
0.05145	-79.9826269504202\\
0.05148	-39.9295294664621\\
0.05151	-39.9863488352307\\
0.05154	-39.9264602088219\\
0.05157	-39.9206881611276\\
0.0516	-79.9657437651661\\
0.05163	-80.0016834760076\\
0.05166	-39.9272570423409\\
0.05169	-39.8941399012161\\
0.05172	-79.9811560617099\\
0.05175	-39.8753736534985\\
0.05178	-39.9099637677555\\
0.05181	-40.0040871384188\\
0.05184	-79.8620081895085\\
0.05187	-39.9243679022622\\
0.0519	-39.9948673840809\\
0.05193	-39.9009765481116\\
0.05196	-79.8974407139242\\
0.05199	-40.0117398920558\\
0.05202	-39.8954531690221\\
0.05205	-39.8845117681703\\
0.05208	-80.0059500496118\\
0.05211	-39.898034197703\\
0.05214	-79.9083380557877\\
0.05217	-40.0108869174959\\
0.0522	-79.9568335494747\\
0.05223	-79.8835744882631\\
0.05226	-39.9386420412073\\
0.05229	-79.9533632454492\\
0.05232	-39.9127677071501\\
0.05235	-79.9384237726559\\
0.05238	-39.9616677579902\\
0.05241	-79.8578588014507\\
0.05244	-39.9319432754288\\
0.05247	-39.9704601363447\\
0.0525	-39.8967280529266\\
0.05253	-79.9547133250035\\
0.05256	-159.998832071654\\
0.05259	-39.8318376704554\\
0.05262	-39.8731714318754\\
0.05265	-39.9874317279\\
0.05268	-79.9069717923426\\
0.05271	-79.8806406943042\\
0.05274	-39.9894477266083\\
0.05277	-79.8586345948218\\
0.0528	-39.8657052883007\\
0.05283	-79.9907375500417\\
0.05286	-79.9349626163201\\
0.05289	-79.8762867401169\\
0.05292	-79.9267628415505\\
0.05295	-79.9344190526978\\
0.05298	-39.8810291051811\\
0.05301	-79.9444252170693\\
0.05304	-39.9370210076669\\
0.05307	-79.8570684124864\\
0.0531	-39.925237014284\\
0.05313	-159.991070235431\\
0.05316	-39.8560713208176\\
0.05319	-79.8628823504594\\
0.05322	-39.9965877128597\\
0.05325	-79.8674966099439\\
0.05328	-79.8470610780411\\
0.05331	-79.9799199765446\\
0.05334	-39.884815322178\\
0.05337	-79.8578265268328\\
0.0534	-79.997432922985\\
0.05343	-39.8662088402803\\
0.05346	-159.933900514216\\
0.05349	-39.9242388045606\\
0.05352	-79.9329981306441\\
0.05355	-79.8390989145382\\
0.05358	-79.9020929898129\\
0.05361	-39.917833383253\\
0.05364	-79.8655114145891\\
0.05367	-79.8799235984119\\
0.0537	-79.9439751494848\\
0.05373	-79.8741119482415\\
0.05376	-39.8962601479609\\
0.05379	-79.920759310455\\
0.05382	-79.8646145446022\\
0.05385	-79.8772320439348\\
0.05388	-79.9549297115496\\
0.05391	-79.8729868254105\\
0.05394	-39.8978753260312\\
0.05397	-79.9174752828963\\
0.054	-79.8627940669153\\
0.05403	-79.8799087238003\\
0.05406	-79.9442535327649\\
0.05409	-79.8671760043944\\
0.05412	-79.9008198437129\\
0.05415	-79.923448259444\\
0.05418	-79.860196168222\\
0.05421	-79.8756291767696\\
0.05424	-79.9423011553404\\
0.05427	-39.8849164409315\\
0.0543	-79.8728218784658\\
0.05433	-79.9452347765146\\
0.05436	-79.8265729711432\\
0.05439	-79.8842487978047\\
0.05442	-79.9716435311647\\
0.05445	-79.8680716964495\\
0.05448	-79.8691193869333\\
0.05451	-79.9430418033208\\
0.05454	-79.8636467010218\\
0.05457	-79.8651122694391\\
0.0546	-39.9353494563718\\
0.05463	-79.9046508164083\\
0.05466	-79.8449140150573\\
0.05469	-79.9300250972967\\
0.05472	-79.8950726993136\\
0.05475	-79.8325739105524\\
0.05478	-79.935767579736\\
0.05481	-79.9004539979186\\
0.05484	-79.8311473111596\\
0.05487	-39.9609057779293\\
0.0549	-79.8676937869255\\
0.05493	-79.8344366629937\\
0.05496	-79.9619413423617\\
0.05499	-79.8710228564713\\
0.05502	-39.8645514904568\\
0.05505	-79.9195690166614\\
0.05508	-159.948146379197\\
0.05511	-79.8506798175677\\
0.05514	-39.8249239685412\\
0.05517	-79.9682638286775\\
0.0552	-39.8307827101157\\
0.05523	-79.84815157738\\
0.05526	-79.9527785712089\\
0.05529	-79.8714921149989\\
0.05532	-79.8481213174204\\
0.05535	-39.9461995746023\\
0.05538	-79.8893385554975\\
0.05541	-39.8324734000768\\
0.05544	-79.9679580720989\\
0.05547	-79.8790162936788\\
0.0555	-79.8320170012262\\
0.05553	-39.939145630573\\
0.05556	-159.935970105269\\
0.05559	-39.818141628721\\
0.05562	-79.8317615091563\\
0.05565	-39.945580265316\\
0.05568	-79.8545035631675\\
0.05571	-79.8625608694807\\
0.05574	-39.9847919576611\\
0.05577	-79.8039851066303\\
0.0558	-39.847630477856\\
0.05583	-79.9638328357565\\
0.05586	-39.8647816214877\\
0.05589	-159.965881115268\\
0.05592	-39.8743917928765\\
0.05595	-79.9411678831413\\
0.05598	-39.8519953409515\\
0.05601	-79.8471684137217\\
0.05604	-39.9726543052131\\
0.05607	-79.8180637932134\\
0.0561	-39.8508249361923\\
0.05613	-79.9507626762817\\
0.05616	-39.893220940795\\
0.05619	-39.862038787642\\
0.05622	-79.9269436493121\\
0.05625	-39.8988205009186\\
0.05628	-159.951676265138\\
0.05631	-39.8768284748532\\
0.05634	-39.9668405154178\\
0.05637	-39.8869452800496\\
0.0564	-79.8405700222228\\
0.05643	-39.996468054691\\
0.05646	-79.8221452822711\\
0.05649	-79.8846871358818\\
0.05652	-79.9617192481396\\
0.05655	-39.8978658025364\\
0.05658	-79.8623751718694\\
0.05661	-39.9358837135232\\
0.05664	-39.8724871862779\\
0.05667	-39.8698604800148\\
0.0567	-79.9356372151275\\
0.05673	-39.9043724157698\\
0.05676	-39.8695359063791\\
0.05679	-39.943789564956\\
0.05682	-79.9087321319668\\
0.05685	-39.8740713353855\\
0.05688	-39.9405129424039\\
0.05691	-39.9075488814782\\
0.05694	-79.8778663563275\\
0.05697	-79.9976659601369\\
0.057	-79.8964810443249\\
0.05703	-39.8831240091225\\
0.05706	-39.9620302061637\\
0.05709	-39.851142504105\\
0.05712	-39.8929121438986\\
0.05715	-79.9526323322279\\
0.05718	-39.8537105027362\\
0.05721	-39.8914963568581\\
0.05724	-39.9652149281388\\
0.05727	-39.868869690617\\
0.0573	-39.8870526251067\\
0.05733	-39.9649325871922\\
0.05736	-39.8945081508202\\
0.05739	-79.8904815598667\\
0.05742	-39.9663234826929\\
0.05745	-39.8360135629945\\
0.05748	-39.9374923649677\\
0.05751	-39.9528091811397\\
0.05754	-39.8609380926537\\
0.05757	-39.9067900178248\\
0.0576	-39.9819074277714\\
0.05763	-39.8378795499923\\
0.05766	-39.9435196542948\\
0.05769	-39.9580193257438\\
0.05772	-39.8628047161493\\
0.05775	-39.9137039238423\\
0.05778	-39.9890088987717\\
0.05781	-39.8331951705171\\
0.05784	-39.9481375451587\\
0.05787	-39.9864138076544\\
0.0579	-39.8642370595921\\
0.05793	-39.9185700623753\\
0.05796	-39.9948705866688\\
0.05799	40.1529492252794\\
0.05802	-40.0151770738248\\
0.05805	-39.950003826724\\
0.05808	-39.8782733918914\\
0.05811	-39.9857800122908\\
0.05814	-39.9347705615016\\
0.05817	-39.8541375319634\\
0.0582	-40.018222134838\\
0.05823	40.0842339056\\
0.05826	-39.9392694763422\\
0.05829	-39.9498998163994\\
0.05832	-39.9487761732329\\
0.05835	-39.9138037444229\\
0.05838	-39.9617885864305\\
0.05841	40.0214832642747\\
0.05844	-39.8674835470856\\
0.05847	-39.9420216712778\\
0.0585	-40.0094071521598\\
0.05853	40.1278144834547\\
0.05856	-40.0171753137288\\
0.05859	-39.9418655290778\\
0.05862	-39.8992062254442\\
0.05865	-39.9894442204328\\
0.05868	40.0306737361541\\
0.05871	-79.9919713497618\\
0.05874	40.0877035143624\\
0.05877	-40.0019370280033\\
0.0588	40.0781355852482\\
0.05883	-39.9370676552256\\
0.05886	-40.0302030026937\\
0.05889	40.0402880922884\\
0.05892	-39.8936957410944\\
0.05895	39.9788270861898\\
0.05898	-79.9431402006894\\
0.05901	39.9910046823518\\
0.05904	-39.9339007977335\\
0.05907	40.0067985680571\\
0.0591	-39.9247989998023\\
0.05913	40.0165493024822\\
0.05916	-39.9901146393912\\
0.05919	-39.9768059231354\\
0.05922	40.0346184401346\\
0.05925	-39.9737771305002\\
0.05928	40.0454461138177\\
0.05931	-80.0335586451962\\
0.05934	40.0618884696037\\
0.05937	40.004091649226\\
0.0594	-40.0099205808676\\
0.05943	40.0624226719338\\
0.05946	-40.0051348348379\\
0.05949	39.9900066106281\\
0.05952	-39.9109298557073\\
0.05955	39.9979114607337\\
0.05958	-40.0301764674886\\
0.05961	40.0697387166529\\
0.05964	39.9760390080314\\
0.05967	-80.0329290611931\\
0.0597	40.0232076195623\\
0.05973	40.0352182445602\\
0.05976	39.9481601069634\\
0.05979	-39.9736865728427\\
0.05982	40.0523241685946\\
0.05985	-40.0526910872528\\
0.05988	40.0336868943323\\
0.05991	40.0168918276767\\
0.05994	39.9434546702067\\
0.05997	-39.974566330347\\
0.06	40.0455785909012\\
0.06003	-40.0566206587665\\
0.06006	80.0379960737761\\
0.06009	-39.9456099207272\\
0.06012	39.9771359954174\\
0.06015	39.9398935215452\\
0.06018	40.0692222087437\\
0.06021	-40.0323187621228\\
0.06024	39.9628230008605\\
0.06027	40.0159618634064\\
0.0603	39.9787949469676\\
0.06033	39.9312372260896\\
0.06036	-39.9447815417419\\
0.06039	39.9598692669254\\
0.06042	39.9726816639613\\
0.06045	40.0184894704803\\
0.06048	39.9691124387145\\
0.06051	-40.0709769794014\\
0.06054	40.0398386882066\\
0.06057	39.9518312816851\\
0.0606	39.9795952233995\\
0.06063	40.003794127831\\
0.06066	39.9551037023598\\
0.06069	39.9194409400036\\
0.06072	40.0366304641745\\
0.06075	-40.0365675553979\\
0.06078	80.0039898349422\\
0.06081	39.9644849531482\\
0.06084	39.9743018577342\\
0.06087	39.9519888284846\\
0.0609	39.9304836793947\\
0.06093	39.995528342257\\
0.06096	39.9763961201721\\
0.06099	39.9502020373133\\
0.06102	39.9720983246011\\
0.06105	39.9466710550459\\
0.06108	-40.027341917461\\
0.06111	79.9341931459721\\
0.06114	39.9575117637402\\
0.06117	39.9420090800907\\
0.0612	39.9603689782073\\
0.06123	39.9574482172249\\
0.06126	39.8962185641762\\
0.06129	39.9941668905922\\
0.06132	39.9719818528181\\
0.06135	39.94032319217\\
0.06138	39.9680736757658\\
0.06141	79.9044835554413\\
0.06144	39.898865414934\\
0.06147	39.9722427447683\\
0.0615	39.9489591168938\\
0.06153	39.9919015359741\\
0.06156	39.970207173313\\
0.06159	39.9054948761053\\
0.06162	79.8877912108843\\
0.06165	39.9618515257899\\
0.06168	39.9359573644796\\
0.06171	39.9791650598896\\
0.06174	39.9576131425668\\
0.06177	79.9299577520149\\
0.0618	79.984592246027\\
0.06183	79.8962699757316\\
0.06186	39.9238468078958\\
0.06189	39.9909679051031\\
0.06192	39.8837141876201\\
0.06195	39.9571298970722\\
0.06198	79.9703671369984\\
0.06201	39.8886079957854\\
0.06204	79.9218784194424\\
0.06207	39.9894492200324\\
0.0621	39.8765081506403\\
0.06213	39.9551175153971\\
0.06216	79.9835370032636\\
0.06219	39.9143472255467\\
0.06222	79.9320474214809\\
0.06225	79.9890459353887\\
0.06228	79.9433111884603\\
0.06231	39.9034193941798\\
0.06234	79.9569181890136\\
0.06237	39.9039065272442\\
0.0624	39.8423646320457\\
0.06243	80.0229415199488\\
0.06246	39.9488307360069\\
0.06249	79.8912548436679\\
0.06252	39.9427911693172\\
0.06255	79.9094061662558\\
0.06258	79.9311544477556\\
0.06261	79.9162011728946\\
0.06264	39.9069986250513\\
0.06267	79.8989318163426\\
0.0627	39.8643038487496\\
0.06273	79.9394232986874\\
0.06276	39.9106872582645\\
0.06279	79.9152219031992\\
0.06282	39.9046447716475\\
0.06285	159.964416946485\\
0.06288	39.8450092631297\\
0.06291	79.9637609661657\\
0.06294	39.8879449204274\\
0.06297	79.8649277118945\\
0.063	39.9921455451016\\
0.06303	79.9331206427605\\
0.06306	79.8146227312649\\
0.06309	39.9681211702404\\
0.06312	79.919614437698\\
0.06315	39.8629440982495\\
0.06318	79.9274666252911\\
0.06321	159.958035075042\\
0.06324	39.8355627496162\\
0.06327	79.8996537288727\\
0.0633	39.944087356191\\
0.06333	79.8788178922031\\
0.06336	79.8688187082445\\
0.06339	79.925923585469\\
0.06342	39.8372016905995\\
0.06345	79.8953853066482\\
0.06348	79.9411017632385\\
0.06351	39.8803044271515\\
0.06354	159.957712254685\\
0.06357	39.8938298319311\\
0.0636	79.8599986098441\\
0.06363	79.9216557943915\\
0.06366	79.8407521494783\\
0.06369	79.9725939149635\\
0.06372	39.861687924318\\
0.06375	79.849295269959\\
0.06378	79.857915390874\\
0.06381	79.9280533113312\\
0.06384	79.8321999098521\\
0.06387	79.9687370751381\\
0.0639	39.8512726854252\\
0.06393	79.8402719993569\\
0.06396	79.9054894751708\\
0.06399	79.8912701722673\\
0.06402	79.834218704003\\
0.06405	79.9327815053759\\
0.06408	79.8952524429533\\
0.06411	79.8443757786595\\
0.06414	79.9185143974584\\
0.06417	39.8799479223766\\
0.0642	79.8223099497052\\
0.06423	79.9593379822275\\
0.06426	79.843835250101\\
0.06429	79.8772639885953\\
0.06432	79.923826443351\\
0.06435	79.8719956663407\\
0.06438	79.8197448553356\\
0.06441	79.9583123865328\\
0.06444	79.8403320335147\\
0.06447	79.8716159161009\\
0.0645	79.9225483893694\\
0.06453	79.8678275674779\\
0.06456	79.8172200310345\\
0.06459	79.9575269499932\\
0.06462	39.8847296307068\\
0.06465	79.8362623238527\\
0.06468	79.9165812535078\\
0.06471	79.8536856819761\\
0.06474	79.7784947435869\\
0.06477	80.0195308259132\\
0.0648	79.8582924789075\\
0.06483	79.8332830492968\\
0.06486	79.9154411815537\\
0.06489	39.8453914732271\\
0.06492	79.8580688394478\\
0.06495	80.0000486166829\\
0.06498	79.8392579419237\\
0.06501	79.8348084131486\\
0.06504	79.9140816968779\\
0.06507	39.8627969818688\\
0.0651	79.8208965106912\\
0.06513	79.9812621302693\\
0.06516	79.839463217339\\
0.06519	39.8151972569144\\
0.06522	79.9055977697162\\
0.06525	79.8601142217886\\
0.06528	159.965992655285\\
0.06531	39.8756581758585\\
0.06534	39.9107564635406\\
0.06537	79.9033782965106\\
0.0654	79.807958050773\\
0.06543	79.9329316382899\\
0.06546	39.8620448236038\\
0.06549	79.8578939129106\\
0.06552	79.9183941163182\\
0.06555	39.9087358312126\\
0.06558	79.8114576323285\\
0.06561	39.9351697130822\\
0.06564	159.968443993773\\
0.06567	39.9048596154067\\
0.0657	79.8047646145402\\
0.06573	39.9367495164389\\
0.06576	79.8890465757789\\
0.06579	39.7822979095056\\
0.06582	79.9934811433304\\
0.06585	79.8710337513474\\
0.06588	39.8202310128811\\
0.06591	79.9296050730774\\
0.06594	39.9006458886188\\
0.06597	159.907915526503\\
0.066	39.8850606052432\\
0.06603	39.9375938242136\\
0.06606	79.8790086312017\\
0.06609	39.8417885638282\\
0.06612	79.965037400445\\
0.06615	39.8295795669883\\
0.06618	79.8499948829116\\
0.06621	39.9437585733173\\
0.06624	79.8828663579428\\
0.06627	39.8474774326847\\
0.0663	39.9659365741701\\
0.06633	159.915885553591\\
0.06636	39.9191715551178\\
0.06639	39.8516707970259\\
0.06642	39.9108047243295\\
0.06645	79.9170132826048\\
0.06648	39.8314315063834\\
0.06651	79.9288593853353\\
0.06654	39.8957238239106\\
0.06657	39.8607749512689\\
0.0666	39.9119617118252\\
0.06663	159.974667765722\\
0.06666	39.8966399319822\\
0.06669	39.8017047113121\\
0.06672	39.9616918391037\\
0.06675	39.9162719493927\\
0.06678	79.8197892493544\\
0.06681	39.9949788317554\\
0.06684	79.8667303924498\\
0.06687	39.8109423398728\\
0.0669	39.9613964438678\\
0.06693	39.9188193910935\\
0.06696	39.8307628039742\\
0.06699	39.9979000507632\\
0.06702	79.875509158131\\
0.06705	39.8184387440094\\
0.06708	39.966359625419\\
0.06711	39.9252162417893\\
0.06714	39.8321440325351\\
0.06717	80.0033668442464\\
0.0672	79.9109989996379\\
0.06723	39.8793408340452\\
0.06726	39.9204820279181\\
0.06729	79.9398034598545\\
0.06732	39.8617554723446\\
0.06735	39.9350306768726\\
0.06738	39.9068385615403\\
0.06741	39.8921663371149\\
0.06744	39.9154389492945\\
0.06747	39.9178023725921\\
0.0675	39.9128851947073\\
0.06753	39.937172115167\\
0.06756	39.9147573399325\\
0.06759	79.8910054300971\\
0.06762	39.9227888649875\\
0.06765	39.9451882204905\\
0.06768	39.8610866762187\\
0.06771	39.9411634660899\\
0.06774	39.8772514446587\\
0.06777	-39.9950933692324\\
0.0678	39.8982774172682\\
0.06783	39.9345714255804\\
0.06786	39.9347796548605\\
0.06789	39.8803359688981\\
0.06792	39.9391703641826\\
0.06795	39.9534988725549\\
0.06798	39.9013246147184\\
0.06801	39.9388266988502\\
0.06804	39.9361388963357\\
0.06807	39.8809951576038\\
0.0681	39.9432256829768\\
0.06813	39.9550602206193\\
0.06816	-40.1101355552828\\
0.06819	39.9804426903404\\
0.06822	39.9278049614838\\
0.06825	39.8692044045225\\
0.06828	39.9836563079505\\
0.06831	39.9459825375416\\
0.06834	-40.0715789791717\\
0.06837	39.9555504024091\\
0.0684	39.9162911405548\\
0.06843	39.9058406316188\\
0.06846	-40.0308403536548\\
0.06849	79.9803555774303\\
0.06852	-40.0507577099607\\
0.06855	39.9348801657016\\
0.06858	39.9697569171802\\
0.06861	39.9280478433179\\
0.06864	39.9150839800845\\
0.06867	-40.0339339158336\\
0.0687	39.9659925287601\\
0.06873	-40.0670424101324\\
0.06876	39.9768131478536\\
0.06879	39.9501554212807\\
0.06882	39.9058149441538\\
0.06885	-40.0491816726468\\
0.06888	39.9402888491067\\
0.06891	-40.0775758822149\\
0.06894	39.9506978377885\\
0.06897	79.9981625329459\\
0.069	-40.0249021671638\\
0.06903	39.9332384947396\\
0.06906	-40.0156116444025\\
0.06909	39.9688708645824\\
0.06912	-40.0860984592244\\
0.06915	39.994016271842\\
0.06918	-40.0108702003771\\
0.06921	39.9370034407911\\
0.06924	-40.0008620325602\\
0.06927	80.0258001764259\\
0.0693	-40.0280979533576\\
0.06933	39.9419863714803\\
0.06936	-39.9793475254896\\
0.06939	39.9616448936798\\
0.06942	-40.062548887105\\
0.06945	-39.9861994195402\\
0.06948	39.9633052799049\\
0.06951	-40.0534250694422\\
0.06954	40.0273092602843\\
0.06957	-40.0700207882484\\
0.0696	39.9367099927769\\
0.06963	-39.9702999249439\\
0.06966	79.9996664569368\\
0.06969	-39.9987907642741\\
0.06972	-39.9963277378285\\
0.06975	-40.019885336221\\
0.06978	-40.0013505284643\\
0.06981	39.9797463997359\\
0.06984	-39.9890743110293\\
0.06987	39.9921587651062\\
0.0699	-80.0521180464021\\
0.06993	40.0301797617499\\
0.06996	-40.0242115123434\\
0.06999	39.9544453339821\\
0.07002	-39.9386460506803\\
0.07005	-40.0306651427742\\
0.07008	-40.008450204971\\
0.07011	40.0501222979919\\
0.07014	-40.0191106534519\\
0.07017	-40.0367853934821\\
0.0702	-39.9219462354935\\
0.07023	39.9672819112182\\
0.07026	-40.002290280566\\
0.07029	-39.93577740198\\
0.07032	-40.0136561753707\\
0.07035	-40.0231397372634\\
0.07038	40.0722017821092\\
0.07041	-40.0216536427249\\
0.07044	-80.0188145583029\\
0.07047	40.0336231982445\\
0.0705	-39.9699063302595\\
0.07053	-40.0263403651043\\
0.07056	-39.9609887097855\\
0.07059	-39.9215977675228\\
0.07062	-40.034946686355\\
0.07065	-39.9574904294739\\
0.07068	40.0369322515204\\
0.07071	-40.0243242013893\\
0.07074	-39.9506440346459\\
0.07077	-39.9268467622767\\
0.0708	-40.03921405665\\
0.07083	-39.9201401990157\\
0.07086	-39.946815419652\\
0.07089	-40.0340889795303\\
0.07092	-39.951589849738\\
0.07095	-39.9159058843407\\
0.07098	-40.0355272093852\\
0.07101	-39.913099441257\\
0.07104	-39.9356172996106\\
0.07107	-40.0298393552708\\
0.0711	-39.9464838176138\\
0.07113	-39.8965512026411\\
0.07116	-40.0327045329157\\
0.07119	-39.9370901389211\\
0.07122	-39.92705283673\\
0.07125	-40.0261876196279\\
0.07128	-39.9429649092386\\
0.07131	-39.8902582949084\\
0.07134	-80.0060134495372\\
0.07137	-39.9603490678111\\
0.0714	-39.9329514625506\\
0.07143	-39.9818836314047\\
0.07146	-39.9539798657562\\
0.07149	-39.9109919470788\\
0.07152	-39.9907632153783\\
0.07155	-39.9262190318034\\
0.07158	-79.8961536381696\\
0.07161	-40.0082672519753\\
0.07164	-39.9636588834568\\
0.07167	-39.8741116350807\\
0.0717	-40.0163398780844\\
0.07173	-79.8900088339576\\
0.07176	-39.899694697203\\
0.07179	-40.0074809317084\\
0.07182	-39.9326587762715\\
0.07185	-39.8901102227242\\
0.07188	-79.987639361924\\
0.07191	-39.9065112853355\\
0.07194	-39.908351166429\\
0.07197	-39.9842144153224\\
0.072	-79.9472441194876\\
0.07203	-79.9429735191212\\
0.07206	-79.955973848378\\
0.07209	-39.9199573093847\\
0.07212	-79.9196898496149\\
0.07215	-39.9324031092487\\
0.07218	-39.9762385882058\\
0.07221	-79.8873768223362\\
0.07224	-39.9352855123878\\
0.07227	-39.9290879396737\\
0.0723	-79.9187516547548\\
0.07233	-80.0245418856077\\
0.07236	-79.922969056788\\
0.07239	-39.9286048942832\\
0.07242	-79.9669130951333\\
0.07245	-39.8743618274398\\
0.07248	-79.9428586058825\\
0.07251	-39.9592472028688\\
0.07254	-79.8754925915567\\
0.07257	-39.9241450111415\\
0.0726	-79.9765415215455\\
0.07263	-79.9490920708562\\
0.07266	-79.8720421789642\\
0.07269	-39.9705006862529\\
0.07272	-79.8955766190969\\
0.07275	-79.8380354722349\\
0.07278	-40.0164918089036\\
0.07281	-79.9037241948886\\
0.07284	-39.8577802333781\\
0.07287	-79.9592452834684\\
0.0729	-39.9053501810083\\
0.07293	-79.8377763144422\\
0.07296	-40.0167510599471\\
0.07299	-159.946252001685\\
0.07302	-39.8604400317214\\
0.07305	-79.8767351930563\\
0.07308	-39.9634328837612\\
0.07311	-79.8402636176768\\
0.07314	-79.9040920578053\\
0.07317	-39.9852960243068\\
0.0732	-79.8842600418092\\
0.07323	-39.8714124397053\\
0.07326	-79.9900235465059\\
0.07329	-159.919366005275\\
0.07332	-39.8950142870535\\
0.07335	-79.8455346815297\\
0.07338	-39.9461968573084\\
0.07341	-79.9154439391644\\
0.07344	-79.8583154275573\\
0.07347	-79.9416331624104\\
0.0735	-39.8592826657229\\
0.07353	-79.8615182425558\\
0.07356	-79.9472394714484\\
0.07359	-79.9137237528444\\
0.07362	-79.8564034658094\\
0.07365	-39.9492229908282\\
0.07368	-79.8529234440766\\
0.07371	-79.8409005765721\\
0.07374	-79.9452714654431\\
0.07377	-79.9099006191537\\
0.0738	-39.8542314224539\\
0.07383	-79.9510818731753\\
0.07386	-159.98806503885\\
0.07389	-79.8303475650199\\
0.07392	-39.8151244858962\\
0.07395	-79.9669388786362\\
0.07398	-79.901172765341\\
0.07401	-79.804229781361\\
0.07404	-80.0124173312147\\
0.07407	-79.8346165045717\\
0.0741	-79.8212581508708\\
0.07413	-39.9596075798251\\
0.07416	-79.8753502303562\\
0.07419	-79.8187413370241\\
0.07422	-80.0161822765645\\
0.07425	-79.8323122603143\\
0.07428	-79.814279568303\\
0.07431	-79.9588482120314\\
0.07434	-79.8761405048095\\
0.07437	-79.8152904537631\\
0.0744	-80.0141610069338\\
0.07443	-79.828948339043\\
0.07446	-79.8103881922291\\
0.07449	-79.9585583182496\\
0.07452	-79.8553013192829\\
0.07455	-39.8402884322861\\
0.07458	-79.9691230369143\\
0.07461	-79.793449797317\\
0.07464	-79.8325946238236\\
0.07467	-79.9520670530712\\
0.0747	-79.8814003384129\\
0.07473	-79.85843363066\\
0.07476	-79.9908919167744\\
0.07479	-79.7912002628953\\
0.07482	-79.8275804526265\\
0.07485	-39.9597048637687\\
0.07488	-79.8994589229816\\
0.07491	-79.8296219752464\\
0.07494	-79.9686102577542\\
0.07497	-79.8079770065847\\
0.075	-79.8176288509426\\
0.07503	-39.9800314797811\\
0.07506	-79.8857256571702\\
0.07509	-79.826783103073\\
0.07512	-79.9778063121196\\
0.07515	-39.7994425006209\\
0.07518	-79.8218661229999\\
0.07521	-79.9726462449676\\
0.07524	-79.8924638305529\\
0.07527	-79.8359098042509\\
0.0753	-39.9721156050861\\
0.07533	-159.952691667275\\
0.07536	-39.8237524114849\\
0.07539	-79.8330061603069\\
0.07542	-39.9673175676152\\
0.07545	-79.8884024638765\\
0.07548	-79.843351498879\\
0.07551	-79.9681234069534\\
0.07554	-39.7757527308253\\
0.07557	-79.8208004465729\\
0.0756	-39.9618913530971\\
0.07563	-159.923613341519\\
0.07566	-39.8607937151669\\
0.07569	-79.8102605630628\\
0.07572	-39.9277929945766\\
0.07575	-79.8674463880587\\
0.07578	-39.865733628511\\
0.07581	-79.9392949377425\\
0.07584	-79.8456223404471\\
0.07587	-39.8274990568282\\
0.0759	-79.9395403651294\\
0.07593	-39.8819364271081\\
0.07596	-79.875991436226\\
0.07599	-79.9924974821556\\
0.07602	-79.8336775921818\\
0.07605	-79.8443379264876\\
0.07608	-39.9542153512375\\
0.07611	-79.8503431815262\\
0.07614	-39.9077109958828\\
0.07617	-79.9605501861189\\
0.0762	-39.8198509858964\\
0.07623	-79.8438811273606\\
0.07626	-79.9791421200616\\
0.07629	-79.8835435092767\\
0.07632	-39.8543717655168\\
0.07635	-79.9812369042488\\
0.07638	-39.8506499109338\\
0.07641	-79.8038907753049\\
0.07644	-39.9878512953466\\
0.07647	-39.8760025241267\\
0.0765	-39.8570517082287\\
0.07653	-79.9840541069517\\
0.07656	-39.8580736177329\\
0.07659	-79.8140401609622\\
0.07662	-39.9890761956653\\
0.07665	-79.9195059841458\\
0.07668	-79.8873053233767\\
0.07671	-39.9474917833896\\
0.07674	-79.866039297562\\
0.07677	-39.8550552740341\\
0.0768	-39.9223901884052\\
0.07683	-39.9311046338361\\
0.07686	-79.8762425271095\\
0.07689	-39.944919803523\\
0.07692	-39.879463509642\\
0.07695	-39.8608025540615\\
0.07698	-39.926064629723\\
0.07701	-79.9365227854888\\
0.07704	-39.8823078017079\\
0.07707	-39.9523222755095\\
0.0771	-39.8789152363641\\
0.07713	-39.8735552340945\\
0.07716	-79.9212480344562\\
0.07719	-39.9447814071016\\
0.07722	-79.9275498305632\\
0.07725	-39.9828222693807\\
0.07728	-79.8370752351951\\
0.07731	-39.8865792784049\\
0.07734	-39.9613200673482\\
0.07737	-39.8630198671679\\
0.0774	-39.9188970300123\\
0.07743	-39.9693832346928\\
0.07746	-39.8438321760939\\
0.07749	-39.8981686046555\\
0.07752	-39.9639926690158\\
0.07755	-79.856549720267\\
0.07758	-39.9319608418042\\
0.07761	-39.9755043495422\\
0.07764	-39.8399602944095\\
0.07767	-39.9069746256235\\
0.0777	-39.9688808786489\\
0.07773	-39.8605362515178\\
0.07776	-39.933649278762\\
0.07779	-39.980065459983\\
0.07782	-39.842977006243\\
0.07785	-39.915891597439\\
0.07788	-39.9720434053385\\
0.07791	40.1392648050716\\
0.07794	-40.020399090804\\
0.07797	-39.9217408360236\\
0.078	-39.8165281272957\\
0.07803	-40.0108291644489\\
0.07806	-39.9747261105815\\
0.07809	-39.8675153337039\\
0.07812	-40.0141852816028\\
0.07815	-39.9010026564161\\
0.07818	40.0575032854542\\
0.07821	-39.9137901422537\\
0.07824	-39.9259146015896\\
0.07827	-39.9330258797409\\
0.0783	-39.9605555927028\\
0.07833	40.0302639722142\\
0.07836	-39.8665091039595\\
0.07839	-39.9507306787122\\
0.07842	-39.9807703597511\\
0.07845	-39.8773899193164\\
0.07848	39.9670468475086\\
0.07851	-79.9404912131176\\
0.07854	40.0114988444906\\
0.07857	-39.8728270888621\\
0.0786	-39.9745331486859\\
0.07863	-39.9709857967944\\
0.07866	40.0884930584856\\
0.07869	-40.023129731584\\
0.07872	-39.9128981880046\\
0.07875	40.0255371590496\\
0.07878	-39.934515920256\\
0.07881	-39.9532181253674\\
0.07884	-39.9396862466625\\
0.07887	39.9804853673515\\
0.0789	-39.9400381308084\\
0.07893	40.070340017029\\
0.07896	-39.9943523711951\\
0.07899	0.0190289456773058\\
0.07902	-39.9644200152649\\
0.07905	40.0519673973417\\
0.07908	-39.9799619704144\\
0.07911	40.042573843627\\
0.07914	-39.9622645786287\\
0.07917	40.0229221046328\\
0.0792	-80.0026066359367\\
0.07923	40.0231422208864\\
0.07926	-39.9420804106743\\
0.07929	40.0091329957494\\
0.07932	-39.9770040744264\\
0.07935	40.0636367010736\\
0.07938	-40.0201141663439\\
0.07941	40.028307768791\\
0.07944	-39.944628728686\\
0.07947	39.9976300047953\\
0.0795	-39.9782558524463\\
0.07953	40.0507373087542\\
0.07956	-40.0187532218317\\
0.07959	80.0540679289631\\
0.07962	-39.9558392894324\\
0.07965	39.9887394217046\\
0.07968	-39.9746240564315\\
0.07971	40.0272503420181\\
0.07974	-40.0204063847392\\
0.07977	40.0491786015473\\
0.0798	39.9823588397172\\
0.07983	40.0038253536856\\
0.07986	-40.0216445547157\\
0.07989	40.0164384529513\\
0.07992	-40.0314332946635\\
0.07995	80.0507023475453\\
0.07998	-39.9731262313791\\
0.08001	39.9604195058652\\
0.08004	40.0252097815022\\
0.08007	40.0003560463879\\
0.0801	-40.083170125919\\
0.08013	40.054975979406\\
0.08016	-39.9931843899251\\
0.08019	39.9569167593602\\
0.08022	40.0080879724959\\
0.08025	40.0251115158905\\
0.08028	39.9037842644924\\
0.08031	-39.9500917033358\\
0.08034	80.0205995815034\\
0.08037	-40.0196925301045\\
0.0804	39.9829590515875\\
0.08043	40.0105564723198\\
0.08046	39.9467386061357\\
0.08049	39.9201080436268\\
0.08052	40.0376303043953\\
0.08055	39.9675373057263\\
0.08058	-40.0421524258144\\
0.08061	40.0127849793664\\
0.08064	39.9623298489225\\
0.08067	39.9325819597327\\
0.0807	40.0448338317786\\
0.08073	39.9381046057157\\
0.08076	39.9428994701749\\
0.08079	40.0169091524205\\
0.08082	39.9603140735511\\
0.08085	-40.0492541078462\\
0.08088	40.016927986429\\
0.08091	39.9384407842868\\
0.08094	39.9763154764132\\
0.08097	39.9660088122327\\
0.081	39.9244381654135\\
0.08103	39.9538827007628\\
0.08106	40.009573395996\\
0.08109	39.9300704302808\\
0.08112	39.9694452743086\\
0.08115	39.9706061063344\\
0.08118	39.9187340167233\\
0.08121	39.9232147747176\\
0.08124	40.0036213666243\\
0.08127	39.923285279141\\
0.0813	79.9578381604458\\
0.08133	39.9439823811102\\
0.08136	39.9449901134046\\
0.08139	39.9382239969178\\
0.08142	39.977305637538\\
0.08145	39.924577963124\\
0.08148	39.9533934096915\\
0.08151	39.9408022483238\\
0.08154	79.9461826895673\\
0.08157	39.9168885873239\\
0.0816	39.9763258474483\\
0.08163	39.9438864374113\\
0.08166	39.9311647269484\\
0.08169	39.9551258778665\\
0.08172	79.9129374903936\\
0.08175	39.930156198754\\
0.08178	39.9842882476284\\
0.08181	39.9043120449618\\
0.08184	79.9409149740625\\
0.08187	39.9344977924357\\
0.0819	39.9251137920275\\
0.08193	79.9975147476865\\
0.08196	79.9276523235445\\
0.08199	39.9537872793215\\
0.08202	79.9665567149567\\
0.08205	39.8842384219051\\
0.08208	39.9588130217863\\
0.08211	79.9717451165279\\
0.08214	39.901122567668\\
0.08217	39.9312978297301\\
0.0822	79.9460731142645\\
0.08223	79.9454850919171\\
0.08226	79.8978313765664\\
0.08229	39.9648414670484\\
0.08232	79.8927377983242\\
0.08235	39.8771807346308\\
0.08238	80.0130570527124\\
0.08241	39.9207397586299\\
0.08244	39.8861249262801\\
0.08247	39.9528484363713\\
0.0825	79.9077923038198\\
0.08253	79.8731608941539\\
0.08256	39.9952271656608\\
0.08259	39.8835234046749\\
0.08262	159.943019051096\\
0.08265	39.9287675719123\\
0.08268	79.9454933029796\\
0.08271	39.842503639736\\
0.08274	79.934085829422\\
0.08277	39.9682011145908\\
0.0828	79.903455850504\\
0.08283	39.8972523013259\\
0.08286	79.9411022174409\\
0.08289	79.9282845631514\\
0.08292	79.8735516451737\\
0.08295	79.9519615621421\\
0.08298	79.8945731446528\\
0.08301	39.8437034106103\\
0.08304	79.9728346267486\\
0.08307	39.8794022473446\\
0.0831	79.858595550284\\
0.08313	39.9380435952885\\
0.08316	159.958884720744\\
0.08319	39.8379877935703\\
0.08322	79.9132913589075\\
0.08325	79.9392768724566\\
0.08328	39.849063203802\\
0.08331	79.8799663215821\\
0.08334	79.9801675505719\\
0.08337	79.8752054553047\\
0.0834	39.9152035880338\\
0.08343	79.9164556769817\\
0.08346	39.8609371376552\\
0.08349	159.965089564251\\
0.08352	79.8952534510773\\
0.08355	79.8842794286596\\
0.08358	39.9015082794713\\
0.08361	79.8664200450236\\
0.08364	79.9617032971387\\
0.08367	79.9171506545963\\
0.0837	39.8597417699982\\
0.08373	79.8778480714199\\
0.08376	79.919044898537\\
0.08379	79.8685387115748\\
0.08382	79.9026137168987\\
0.08385	39.8974246769429\\
0.08388	79.8606578796448\\
0.08391	79.9118342095005\\
0.08394	79.8823629388063\\
0.08397	79.8532407498241\\
0.084	79.9111694701006\\
0.08403	79.8804839467217\\
0.08406	79.849790728668\\
0.08409	79.9105874495662\\
0.08412	39.8782869541412\\
0.08415	79.8559009928984\\
0.08418	79.9096330950613\\
0.08421	79.8749849328843\\
0.08424	79.854986850444\\
0.08427	79.9088311956185\\
0.0843	79.8725928283485\\
0.08433	79.8531669754222\\
0.08436	79.9081292273702\\
0.08439	79.8704999450992\\
0.08442	79.8515752190259\\
0.08445	79.907514718317\\
0.08448	79.8686688619107\\
0.08451	79.8501830150667\\
0.08454	79.9069766743639\\
0.08457	79.8670667954781\\
0.0846	79.8489654359721\\
0.08463	39.928532307105\\
0.08466	79.8479673995036\\
0.08469	79.8454172155942\\
0.08472	79.9231028116421\\
0.08475	79.844366748374\\
0.08478	79.8441794468304\\
0.08481	79.9459882225723\\
0.08484	79.8670397120625\\
0.08487	79.8430952352793\\
0.0849	79.9212423915909\\
0.08493	39.8275375144695\\
0.08496	79.8544067264711\\
0.08499	79.9795263302757\\
0.08502	79.878634460517\\
0.08505	79.8745899478953\\
0.08508	39.9055988249987\\
0.08511	79.8622089541278\\
0.08514	79.8503965957641\\
0.08517	79.9151629269581\\
0.0852	39.8292366512429\\
0.08523	159.958446248382\\
0.08526	39.8533416474258\\
0.08529	79.8827328366552\\
0.08532	79.8588302046909\\
0.08535	79.8770873729067\\
0.08538	39.973449674591\\
0.08541	79.8515739890779\\
0.08544	39.8491498202524\\
0.08547	79.8873657007367\\
0.0855	79.8816633644256\\
0.08553	79.8554239393996\\
0.08556	39.8930945649089\\
0.08559	79.9003515096637\\
0.08562	39.8420471743456\\
0.08565	79.8989724220138\\
0.08568	159.961855909461\\
0.08571	39.8830129055984\\
0.08574	39.8292775461213\\
0.08577	79.9464746551672\\
0.0858	39.8646416092764\\
0.08583	79.8287704909973\\
0.08586	79.9324511367615\\
0.08589	39.8852952519009\\
0.08592	79.8240541979632\\
0.08595	39.955426438491\\
0.08598	159.939364685666\\
0.08601	39.8443081971662\\
0.08604	39.8716108180735\\
0.08607	79.9269009190245\\
0.0861	39.8305242607176\\
0.08613	79.8838239140093\\
0.08616	39.9725050523683\\
0.08619	79.8790759233889\\
0.08622	39.8807721154043\\
0.08625	79.9257617811321\\
0.08628	79.9073949940386\\
0.08631	79.8435535597567\\
0.08634	39.9448115416993\\
0.08637	79.8814231800149\\
0.0864	39.8379590619747\\
0.08643	39.9557263514975\\
0.08646	79.8744688188628\\
0.08649	39.8311817560679\\
0.08652	79.9473456813987\\
0.08655	79.9076793300331\\
0.08658	79.8711556310334\\
0.08661	39.9036715582118\\
0.08664	39.8954025591003\\
0.08667	39.8626937340391\\
0.0867	79.9404613272794\\
0.08673	39.9361664008627\\
0.08676	79.8781439702603\\
0.08679	39.9034501695044\\
0.08682	39.9152896403712\\
0.08685	39.8702702076206\\
0.08688	39.8955565119769\\
0.08691	79.9119369149322\\
0.08694	39.8872807667292\\
0.08697	39.9105312695937\\
0.087	39.9205362429027\\
0.08703	79.8749338868959\\
0.08706	39.9044701602883\\
0.08709	39.9162781936863\\
0.08712	79.9086934787083\\
0.08715	79.9464373019844\\
0.08718	39.8550833193129\\
0.08721	39.9118372518976\\
0.08724	39.9738193171539\\
0.08727	39.8863495583979\\
0.0873	79.902846282596\\
0.08733	39.9531451375682\\
0.08736	39.8597189913337\\
0.08739	39.9071589791152\\
0.08742	39.9873319929431\\
0.08745	39.8944550951873\\
0.08748	39.9031967030239\\
0.08751	39.9491644834884\\
0.08754	39.8668027861391\\
0.08757	39.9127189318063\\
0.0876	39.9894729323181\\
0.08763	39.8997657456279\\
0.08766	39.9084671102709\\
0.08769	39.9514960470154\\
0.08772	39.8722229439519\\
0.08775	39.9169785052653\\
0.08778	39.9911103495353\\
0.08781	39.9038284678858\\
0.08784	39.9125040189431\\
0.08787	39.9532800063252\\
0.0879	39.8763696145723\\
0.08793	39.9202426653564\\
0.08796	39.992362301311\\
0.08799	-40.1063341236837\\
0.08802	39.9419387092698\\
0.08805	39.9791016149528\\
0.08808	39.8314768227057\\
0.08811	40.0080465708967\\
0.08814	39.9481925727859\\
0.08817	39.8725500428436\\
0.0882	39.9653286010825\\
0.08823	-40.0627807988329\\
0.08826	39.9345725135632\\
0.08829	39.9533580851727\\
0.08832	39.8837636035198\\
0.08835	39.9583259563203\\
0.08838	39.9557098441837\\
0.08841	-39.988848003032\\
0.08844	39.9085119919157\\
0.08847	39.9311623324384\\
0.0885	39.945843068223\\
0.08853	-40.0997522389827\\
0.08856	39.9583532976657\\
0.08859	39.9836365664742\\
0.08862	39.9193156899169\\
0.08865	-40.0797532867402\\
0.08868	79.9441106907122\\
0.08871	-40.0472401498843\\
0.08874	39.8580323925069\\
0.08877	-40.0166595990213\\
0.0888	39.9254811634704\\
0.08883	39.9108058731532\\
0.08886	39.9886812454866\\
0.08889	-40.0169113386668\\
0.08892	39.8900633790208\\
0.08895	-39.9794770167283\\
0.08898	39.9588088765942\\
0.08901	39.8847732634784\\
0.08904	-40.0282126762549\\
0.08907	79.9709078627891\\
0.0891	-40.0653254372025\\
0.08913	39.9198013635349\\
0.08916	-39.9838266913119\\
0.08919	39.8957774229278\\
0.08922	-40.0703456981553\\
0.08925	39.9612118507227\\
0.08928	-40.0419718836998\\
0.08931	39.9679917427216\\
0.08934	-39.9547842307904\\
0.08937	79.9740154943161\\
0.0894	-39.9996929705713\\
0.08943	-40.0379386301787\\
0.08946	39.9694833420109\\
0.08949	-39.9848760835496\\
0.08952	39.9756627927308\\
0.08955	-40.0036103765204\\
0.08958	39.9602454181193\\
0.08961	-40.0318414052045\\
0.08964	-40.0202920992997\\
0.08967	40.0178258939459\\
0.0897	-40.015467996552\\
0.08973	39.9950083030574\\
0.08976	-80.052358353086\\
0.08979	39.9736026935455\\
0.08982	-39.954926880566\\
0.08985	39.9573942619533\\
0.08988	-40.0425894921078\\
0.08991	-39.9586074298225\\
0.08994	-40.0407876267625\\
0.08997	39.9957294402434\\
0.09	-39.9430353377268\\
0.09003	39.9575446687219\\
0.09006	-80.051294006931\\
0.09009	40.0313175811463\\
0.09012	-39.9883030866204\\
0.09015	-40.0583057612596\\
0.09018	-39.9424840924391\\
0.09021	40.0472871161872\\
0.09024	-40.05997131478\\
0.09027	-39.9673483758054\\
0.0903	-39.988761349589\\
0.09033	-40.0426262758022\\
0.09036	40.0568550281966\\
0.09039	-39.9381745156337\\
0.09042	-40.0522736735016\\
0.09045	-39.9673613132038\\
0.09048	-39.9778078584836\\
0.09051	39.9564747635214\\
0.09054	-79.9866878565606\\
0.09057	-39.9561385284667\\
0.0906	-40.0026296757861\\
0.09063	40.0271289898152\\
0.09066	-39.9682846237325\\
0.09069	-39.9602348537667\\
0.09072	-39.9899364187323\\
0.09075	-39.9763696926466\\
0.09078	-39.9766707120392\\
0.09081	-39.9649150450987\\
0.09084	-39.9807570080974\\
0.09087	-39.9536295200753\\
0.0909	-39.9809875482172\\
0.09093	-39.974101052324\\
0.09096	-39.9678002691499\\
0.09099	39.9943560333399\\
0.09102	-39.9470879180493\\
0.09105	-39.9446230916001\\
0.09108	-39.9905120886265\\
0.09111	-79.9747264003404\\
0.09114	-39.9313911356346\\
0.09117	-39.9967373088492\\
0.0912	-39.9329056224892\\
0.09123	-39.8855840114436\\
0.09126	-40.0372711989799\\
0.09129	-39.9834536574922\\
0.09132	-39.9241643722123\\
0.09135	-39.9954593874173\\
0.09138	-39.9274997910577\\
0.09141	-39.8787568698833\\
0.09144	-40.0363700028777\\
0.09147	-79.9507445834211\\
0.0915	-39.9389742596221\\
0.09153	-40.010446015615\\
0.09156	-39.8914094441373\\
0.09159	-39.8933827227237\\
0.09162	-40.0445532107457\\
0.09165	-79.9259720222575\\
0.09168	-39.913533388448\\
0.09171	-39.9853920068079\\
0.09174	-39.9217148243065\\
0.09177	-39.8955938790865\\
0.0918	-39.9694265935791\\
0.09183	-79.9311224942509\\
0.09186	-39.9183099527189\\
0.09189	-79.9804947022943\\
0.09192	-79.9438727897172\\
0.09195	-39.9132473008981\\
0.09198	-79.9033006563803\\
0.09201	-39.9542021933934\\
0.09204	-39.9191727562981\\
0.09207	-39.9720403545351\\
0.0921	-79.9870098206029\\
0.09213	-39.8812585119776\\
0.09216	-79.9192572898103\\
0.09219	-39.9467532953431\\
0.09222	-39.9143185965138\\
0.09225	-79.9250785433881\\
0.09228	-39.9647300871445\\
0.09231	-79.873072612197\\
0.09234	-79.9843643457597\\
0.09237	-79.8823466650256\\
0.0924	-39.9531768284483\\
0.09243	-79.9147247044884\\
0.09246	-39.8836795371341\\
0.09249	-39.9358014913574\\
0.09252	-79.9660042454878\\
0.09255	-39.8895071030235\\
0.09258	-79.9455345431639\\
0.09261	-79.9585228012037\\
0.09264	-79.887345346739\\
0.09267	-79.8601096254712\\
0.0927	-39.9775527605639\\
0.09273	-79.901643628365\\
0.09276	-39.8858498744873\\
0.09279	-79.952808526282\\
0.09282	-39.8628644371434\\
0.09285	-79.8660616026059\\
0.09288	-39.9846273565161\\
0.09291	-159.968993997176\\
0.09294	-39.8701992665721\\
0.09297	-79.9209445090636\\
0.093	-39.8915948633357\\
0.09303	-79.8583409592543\\
0.09306	-39.9345842335605\\
0.09309	-79.9302965848815\\
0.09312	-79.8635141217177\\
0.09315	-39.9280864821815\\
0.09318	-79.8824532212715\\
0.09321	-79.8584263363362\\
0.09324	-39.9276045307467\\
0.09327	-79.9323653693882\\
0.0933	-159.933972257845\\
0.09333	-39.9181220280282\\
0.09336	-79.8536970433284\\
0.09339	-39.8986340396822\\
0.09342	-79.9050304502586\\
0.09345	-79.8730893854908\\
0.09348	-79.9148419214632\\
0.09351	-39.9155108639566\\
0.09354	-79.8547119043442\\
0.09357	-79.8933516009285\\
0.0936	-79.901878275372\\
0.09363	-39.8719141393572\\
0.09366	-79.8992833856811\\
0.09369	-79.9075981813179\\
0.09372	-79.8401348297774\\
0.09375	-79.8957884380749\\
0.09378	-39.9104331223628\\
0.09381	-159.961608768491\\
0.09384	-39.8523895038707\\
0.09387	-79.9498474139442\\
0.0939	-79.8953718288842\\
0.09393	-79.842483010367\\
0.09396	-79.9362179841417\\
0.09399	-79.8501165020393\\
0.09402	-79.8526979349456\\
0.09405	-79.950287600164\\
0.09408	-79.8163629591573\\
0.09411	-39.8509698213058\\
0.09414	-79.9948733308906\\
0.09417	-79.9082198436643\\
0.0942	-79.8460021033986\\
0.09423	-79.9380645003392\\
0.09426	-79.8556690320342\\
0.09429	-79.8415810686842\\
0.09432	-79.9123386741862\\
0.09435	-79.8719464359247\\
0.09438	-79.844227352276\\
0.09441	-79.933917573848\\
0.09444	-79.8544554561367\\
0.09447	-79.8401894272573\\
0.0945	-79.9060860240444\\
0.09453	-79.8360535128811\\
0.09456	-79.842876802232\\
0.09459	-80.002640858795\\
0.09462	-39.9069620538815\\
0.09465	-79.880698508222\\
0.09468	-79.8861774126592\\
0.09471	-79.8446843432831\\
0.09474	-79.8924106615115\\
0.09477	-79.9139098684985\\
0.0948	-79.8609064534196\\
0.09483	-79.8698823109329\\
0.09486	-79.8719205912006\\
0.09489	-39.8649044859452\\
0.09492	-79.8452018893866\\
0.09495	-79.959315095074\\
0.09498	-79.9282423334048\\
0.09501	-79.8458706925899\\
0.09504	-39.8968573497205\\
0.09507	-79.8673795891501\\
0.0951	-79.858520845341\\
0.09513	-79.9090564227296\\
0.09516	-79.8688991583932\\
0.09519	-39.8749940798319\\
0.09522	-79.8663862627405\\
0.09525	-79.8847101110579\\
0.09528	-79.8786880234836\\
0.09531	-39.8928228202455\\
0.09534	-159.970202765565\\
0.09537	-39.8533071070513\\
0.0954	-79.8303443867465\\
0.09543	-39.9217706401338\\
0.09546	-79.8858171961925\\
0.09549	-79.8383720375223\\
0.09552	-79.9220313969109\\
0.09555	-39.8476723662158\\
0.09558	-79.8147968411443\\
0.09561	-39.9188930247996\\
0.09564	-159.946710389988\\
0.09567	-39.8411040897727\\
0.0957	-79.8559260090036\\
0.09573	-39.8998886942033\\
0.09576	-79.8224951327737\\
0.09579	-79.8900229938658\\
0.09582	-39.9221355403845\\
0.09585	-79.864728140025\\
0.09588	-39.8636102577919\\
0.09591	-79.9203654784905\\
0.09594	-39.8306042133759\\
0.09597	-159.981240615589\\
0.096	-39.8893191975638\\
0.09603	-39.9011391286775\\
0.09606	-79.884570556567\\
0.09609	-39.8430372955155\\
0.09612	-79.8736481417166\\
0.09615	-39.902635028226\\
0.09618	-79.8506049449503\\
0.09621	-39.9078792821812\\
0.09624	-79.9019423543421\\
0.09627	-79.8856384101413\\
0.0963	-79.9305832360355\\
0.09633	-39.8374219243233\\
0.09636	-79.8676621169033\\
0.09639	-39.9781681336863\\
0.09642	-79.8847548247214\\
0.09645	-39.8166124203009\\
0.09648	-39.9993986513329\\
0.09651	-39.9103445447708\\
0.09654	-79.8934819311712\\
0.09657	-39.9218834533429\\
0.0966	-79.8481485651915\\
0.09663	-39.8935961441621\\
0.09666	-79.9625347042409\\
0.09669	-79.8851645197898\\
0.09672	-39.8523265890878\\
0.09675	-79.9533138169161\\
0.09678	-39.8553263918237\\
0.09681	-39.8357742414572\\
0.09684	-40.0060421056754\\
0.09687	-79.9216180503647\\
0.0969	-39.8546671063628\\
0.09693	-39.9610237006505\\
0.09696	-39.8805742727199\\
0.09699	-39.8441575571507\\
0.09702	-79.9565596150415\\
0.09705	-39.9026969246041\\
0.09708	-39.8650699973701\\
0.09711	-39.9591178823246\\
0.09714	-39.890516683424\\
0.09717	-79.8367177826588\\
0.0972	-39.9650395732356\\
0.09723	-79.9303923486148\\
0.09726	-39.8912848274196\\
0.09729	-79.8871394408233\\
0.09732	-39.9094399458015\\
0.09735	-39.9184794551791\\
0.09738	-39.943960019802\\
0.09741	-39.9610662099552\\
0.09744	-39.8945097401884\\
0.09747	-39.9150680560624\\
0.0975	-39.9160275622726\\
0.09753	-39.8828214760518\\
0.09756	-39.9464749518258\\
0.09759	-39.9676924735208\\
0.09762	-79.8995246063075\\
0.09765	-39.9071430788274\\
0.09768	-39.9159966503932\\
0.09771	40.0068565143471\\
0.09774	-39.8751143073936\\
0.09777	-39.9419020464873\\
0.0978	-39.9458105951983\\
0.09783	-39.8948342496023\\
0.09786	-39.9442791106682\\
0.09789	-39.9297317699998\\
0.09792	-39.8468583435591\\
0.09795	-39.9460629374796\\
0.09798	-40.0023351794784\\
0.09801	-39.9193133543499\\
0.09804	-39.9475636356039\\
0.09807	-39.9313308988346\\
0.0981	40.1219259298431\\
0.09813	-39.96856722505\\
0.09816	-39.9443955049725\\
0.09819	-39.8996227000892\\
0.09822	-39.9699969913435\\
0.09825	-39.8953466928688\\
0.09828	40.0337387368975\\
0.09831	-39.9683140368923\\
0.09834	-39.9487527894078\\
0.09837	-39.896272736729\\
0.0984	-39.985297278206\\
0.09843	-39.930203967769\\
0.09846	40.1512380538943\\
0.09849	-39.9517524693725\\
0.09852	-39.9537839095929\\
0.09855	-39.9199693985976\\
0.09858	40.0061369863334\\
0.09861	-79.9686365989765\\
0.09864	40.0312908061717\\
0.09867	-39.9026952772711\\
0.0987	-39.9956880985753\\
0.09873	-39.9281131115983\\
0.09876	40.0850684478395\\
0.09879	-39.9847195552141\\
0.09882	40.0388737263697\\
0.09885	-39.9251317544754\\
0.09888	-39.9923554651871\\
0.09891	40.0419405764993\\
0.09894	-39.9019100700174\\
0.09897	-40.0056117379395\\
0.099	40.0537426658253\\
0.09903	-80.0342504227104\\
0.09906	40.1190388574153\\
0.09909	-40.0215565487872\\
0.09912	40.0103449114116\\
0.09915	-39.9271206015894\\
0.09918	40.0381498118671\\
0.09921	-39.9666816503992\\
0.09924	40.0730344179534\\
0.09927	-39.989686001293\\
0.0993	40.0651817063133\\
0.09933	-39.9307468804277\\
0.09936	40.0159200682486\\
0.09939	-79.9929530053522\\
0.09942	40.0277943045033\\
0.09945	40.0411826103958\\
0.09948	-40.0022168523312\\
0.09951	40.0200458564281\\
0.09954	-39.9307585180762\\
0.09957	39.9785629343028\\
0.0996	-39.9836911691981\\
0.09963	40.0279017663205\\
0.09966	39.9778220867674\\
0.09969	-80.0211329666157\\
0.09972	40.011100776801\\
0.09975	40.0335467599395\\
0.09978	39.9646189871735\\
0.09981	-39.9718896751685\\
0.09984	40.0343684102523\\
0.09987	-40.0272323868461\\
0.0999	40.0103585931803\\
0.09993	40.0214730326456\\
0.09996	39.9551221250211\\
0.09999	-39.9777897499166\\
};
\addlegendentry{$V_a$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	159.99980647088\\
6e-05	160.000869001429\\
9e-05	159.99762627582\\
0.00012	159.99797501835\\
0.00015	160.000507744894\\
0.00018	159.995502330069\\
0.00021	159.996253049186\\
0.00024	160.000191291515\\
0.00027	159.993643775694\\
0.0003	159.994746207301\\
0.00033	160.004811028556\\
0.00036	159.986155178275\\
0.00039	159.991144000789\\
0.00042	160.003136885324\\
0.00045	159.99053926116\\
0.00048	159.988853425115\\
0.00051	160.004752891445\\
0.00054	159.983085061146\\
0.00057	159.992438838169\\
0.0006	160.005165687004\\
0.00063	119.98110900082\\
0.00066	159.98308876018\\
0.00069	159.988830267538\\
0.00072	160.010898170365\\
0.00075	119.979312175953\\
0.00078	159.972598701165\\
0.00081	119.978697157592\\
0.00084	159.988339033419\\
0.00087	79.8533321225456\\
0.0009	79.8268806885672\\
0.00093	80.0009557798028\\
0.00096	79.9274549410424\\
0.00099	79.6788047165084\\
0.00102	80.0476130024047\\
0.00105	80.0192888279295\\
0.00108	0.0495253698438347\\
0.00111	79.8621375094226\\
0.00114	79.9167644302875\\
0.00117	79.9725580242481\\
0.0012	79.8911517376887\\
0.00123	79.903026451007\\
0.00126	79.9911034178328\\
0.00129	79.8609667953427\\
0.00132	79.93035082431\\
0.00135	79.985163356622\\
0.00138	-40.2269174426397\\
0.00141	80.0202337947157\\
0.00144	79.8698002663264\\
0.00147	39.8721164957385\\
0.0015	79.9915082323549\\
0.00153	79.9120217220105\\
0.00156	39.8142090744291\\
0.00159	39.9766702574516\\
0.00162	39.9211253552311\\
0.00165	39.8852694581133\\
0.00168	80.0370706157471\\
0.00171	79.8765756196523\\
0.00174	-40.0007157589516\\
0.00177	79.8969484394726\\
0.0018	79.9637803659762\\
0.00183	79.980462807193\\
0.00186	-40.1104989605245\\
0.00189	80.0092081001689\\
0.00192	-40.1342272871606\\
0.00195	79.9804410399359\\
0.00198	39.9101298065142\\
0.00201	79.9416092764127\\
0.00204	-0.0887466825946746\\
0.00207	-0.113439019769004\\
0.0021	39.9187480712007\\
0.00213	80.0687094110351\\
0.00216	-0.0724610536168768\\
0.00219	79.9995347661658\\
0.00222	-40.1000989082514\\
0.00225	80.0468074846195\\
0.00228	-40.1868417217216\\
0.00231	39.9737335814872\\
0.00234	-80.1594014602129\\
0.00237	80.0069683679115\\
0.0024	-0.0270959241018573\\
0.00243	39.9428290143299\\
0.00246	39.9910754645397\\
0.00249	-40.063637875364\\
0.00252	79.9797953631188\\
0.00255	-40.0679561694522\\
0.00258	39.9348933802348\\
0.00261	-40.0627397146217\\
0.00264	0.0170042465569225\\
0.00267	-40.056733293725\\
0.0027	80.0850734007398\\
0.00273	-0.0495949575034729\\
0.00276	-40.0576089751995\\
0.00279	-40.0728304257578\\
0.00282	39.9497596169418\\
0.00285	-80.0622249101997\\
0.00288	39.9390899763522\\
0.00291	-39.8395870955508\\
0.00294	79.9699513884126\\
0.00297	-40.0234563619056\\
0.003	-40.0234364465349\\
0.00303	-40.1069147862573\\
0.00306	-39.9962448611234\\
0.00309	39.9905812579694\\
0.00312	-39.9921747528297\\
0.00315	-39.9737204887244\\
0.00318	-40.0011308345519\\
0.00321	39.9945408550323\\
0.00324	-40.0064375857795\\
0.00327	-40.0684659014764\\
0.0033	-80.0995880057947\\
0.00333	0.00640305604456159\\
0.00336	-39.99196917161\\
0.00339	-0.100296009335295\\
0.00342	-80.0907519904427\\
0.00345	0.0094366437428506\\
0.00348	-40.0006519383029\\
0.00351	-39.9592419213246\\
0.00354	-39.9867530829698\\
0.00357	-40.0794008323829\\
0.0036	-79.9852448672165\\
0.00363	-39.9589631096922\\
0.00366	-39.9994015782222\\
0.00369	-40.037039132391\\
0.00372	-80.0584899443665\\
0.00375	-79.9771929208694\\
0.00378	40.0294134987465\\
0.00381	-80.0872197003387\\
0.00384	-80.0719364589699\\
0.00387	-79.9605371107333\\
0.0039	-80.0232173096632\\
0.00393	40.0395661823116\\
0.00396	-80.0604007220093\\
0.00399	-39.8494055328548\\
0.00402	-40.0094282669313\\
0.00405	-39.9654140323442\\
0.00408	-80.0280537781179\\
0.00411	-79.8939655488013\\
0.00414	-80.0470046987038\\
0.00417	-80.0542724175854\\
0.0042	-79.9162790462836\\
0.00423	-80.0614094862424\\
0.00426	-80.0344399786711\\
0.00429	-79.8669224529949\\
0.00432	-80.0430958510892\\
0.00435	-80.0452375613702\\
0.00438	-39.8592771068016\\
0.00441	-39.9599385339792\\
0.00444	-80.0900940350224\\
0.00447	-79.8617962794417\\
0.0045	-79.968156363319\\
0.00453	-160.059248622136\\
0.00456	-80.0292657446605\\
0.00459	-79.8799248906396\\
0.00462	-39.9093562233085\\
0.00465	-39.9962996433766\\
0.00468	-159.987502491987\\
0.00471	-79.9402085104545\\
0.00474	-80.0138447178107\\
0.00477	-79.9318619403303\\
0.0048	-160.048364326543\\
0.00483	-39.9103919365763\\
0.00486	-79.9475610599122\\
0.00489	-79.9881943281981\\
0.00492	-199.982006478756\\
0.00495	-79.9405587823492\\
0.00498	-79.9838522434891\\
0.00501	-79.9296060026171\\
0.00504	-79.8473464547006\\
0.00507	-119.981564104421\\
0.0051	-160.043439707294\\
0.00513	-79.9962237395601\\
0.00516	-159.987551180843\\
0.00519	-79.7272495045626\\
0.00522	-39.9058056499339\\
0.00525	-80.0194972310892\\
0.00528	-160.023729151756\\
0.00531	-159.985803822745\\
0.00534	-119.990027680017\\
0.00537	-79.8911618346587\\
0.0054	-79.9292750947313\\
0.00543	-200.021396124432\\
0.00546	-79.9489329823985\\
0.00549	-159.8905766025\\
0.00552	-39.8479373984223\\
0.00555	-160.022665003117\\
0.00558	-80.0024329238119\\
0.00561	-159.981917592984\\
0.00564	-79.9353507817248\\
0.00567	-159.98206400988\\
0.0057	-200.023359482925\\
0.00573	-79.8327109852587\\
0.00576	-79.8126803307306\\
0.00579	-159.980232239617\\
0.00582	-80.0092256243574\\
0.00585	-159.97987853213\\
0.00588	-159.998092155931\\
0.00591	-159.934507655236\\
0.00594	-79.8569531712198\\
0.00597	-119.899531039174\\
0.006	-160.016390742324\\
0.00603	-79.8340280102958\\
0.00606	-199.983782200892\\
0.00609	-119.985795806923\\
0.00612	-159.996023061977\\
0.00615	-79.7608520171862\\
0.00618	-160.008913482215\\
0.00621	-79.8472723511201\\
0.00624	-199.976374784587\\
0.00627	-119.988956350518\\
0.0063	-199.9842471685\\
0.00633	-79.94256978254\\
0.00636	-159.940726615351\\
0.00639	-159.985208021417\\
0.00642	-159.880853174843\\
0.00645	-159.953416905057\\
0.00648	-79.7937817063966\\
0.00651	-79.8632371989494\\
0.00654	-199.978334214858\\
0.00657	-199.975704337496\\
0.0066	-119.931360665957\\
0.00663	-159.849296831324\\
0.00666	-119.970897358228\\
0.00669	-199.969193097038\\
0.00672	-79.7438691367351\\
0.00675	-199.970263999764\\
0.00678	-79.8687732062162\\
0.00681	-199.970205865688\\
0.00684	-79.9253786220507\\
0.00687	-199.970688901004\\
0.0069	-199.966924789832\\
0.00693	-159.916115182818\\
0.00696	-79.7681548727139\\
0.00699	-79.7296731099332\\
0.00702	-159.941148529127\\
0.00705	-159.972354663133\\
0.00708	-199.963273836563\\
0.00711	-159.862938036641\\
0.00714	-159.954339888152\\
0.00717	-199.964441544992\\
0.0072	-79.8484237805301\\
0.00723	-199.969232668066\\
0.00726	-159.800529391331\\
0.00729	-159.927080874436\\
0.00732	-159.967516857049\\
0.00735	-159.839287288773\\
0.00738	-119.958863196099\\
0.00741	-159.906051906115\\
0.00744	-159.855690228606\\
0.00747	-159.955822366935\\
0.0075	-159.885751994788\\
0.00753	-159.821441598762\\
0.00756	-159.969607178588\\
0.00759	-159.901948927881\\
0.00762	-119.877593242275\\
0.00765	-159.935730601631\\
0.00768	-159.855675680538\\
0.00771	-159.856648158895\\
0.00774	-159.954471814698\\
0.00777	-159.884903633301\\
0.0078	-159.896366390632\\
0.00783	-159.932367659219\\
0.00786	-159.848222676038\\
0.00789	-159.86215078872\\
0.00792	-159.952314599761\\
0.00795	-159.880497087123\\
0.00798	-39.7149828700306\\
0.00801	-159.874496323762\\
0.00804	-159.815544852991\\
0.00807	-159.965752365755\\
0.0081	-199.931042432378\\
0.00813	-79.8763109982023\\
0.00816	-199.968258223132\\
0.00819	-159.853687647751\\
0.00822	-159.882313896094\\
0.00825	-159.931499351689\\
0.00828	-79.8011430163538\\
0.00831	-199.911930895998\\
0.00834	-159.978880430356\\
0.00837	-159.915450135522\\
0.0084	-159.960952083999\\
0.00843	-159.885517253686\\
0.00846	-159.880735980645\\
0.00849	-160.024198942664\\
0.00852	-159.908074372639\\
0.00855	-79.663546892301\\
0.00858	-79.8490114777867\\
0.00861	-159.972324340519\\
0.00864	-199.936310100347\\
0.00867	-159.87910449427\\
0.0087	-199.966794498713\\
0.00873	-79.8129659492249\\
0.00876	-119.950967338624\\
0.00879	-199.923808589894\\
0.00882	-159.881174888337\\
0.00885	-159.925358061527\\
0.00888	-159.834084411489\\
0.00891	-39.6946980092314\\
0.00894	-199.907633812995\\
0.00897	-79.9398247570177\\
0.009	-199.949529844792\\
0.00903	-159.968978703977\\
0.00906	-79.8055223452763\\
0.00909	-159.963323364954\\
0.00912	-159.95068741256\\
0.00915	-159.965771757023\\
0.00918	-159.893757948775\\
0.00921	-79.6866099447755\\
0.00924	-79.8371243831678\\
0.00927	-159.972282224859\\
0.0093	-159.969137081477\\
0.00933	-159.972118150837\\
0.00936	-79.8476308490812\\
0.00939	-159.974687344523\\
0.00942	-199.938303369376\\
0.00945	-79.7603190843654\\
0.00948	-79.778010668786\\
0.00951	-159.980562192226\\
0.00954	-159.958158458141\\
0.00957	-79.9267737453586\\
0.0096	-199.95852792127\\
0.00963	-79.7453899230771\\
0.00966	-79.8409499262102\\
0.00969	-159.967259790023\\
0.00972	-159.965856462499\\
0.00975	-79.9059039885104\\
0.00978	-159.860226631313\\
0.00981	-119.952826158584\\
0.00984	-159.969342060759\\
0.00987	-39.6774645423844\\
0.0099	-79.9525020356244\\
0.00993	-199.97573162708\\
0.00996	-79.9226638709024\\
0.00999	-199.971813913483\\
0.01002	-79.6609639480508\\
0.01005	-79.9179555219164\\
0.01008	-79.8547357760178\\
0.01011	-159.977849005582\\
0.01014	-39.8042570479085\\
0.01017	-159.977915511598\\
0.0102	-79.9947699204833\\
0.01023	-159.977709156323\\
0.01026	-39.8758021119519\\
0.01029	-159.992473226199\\
0.01032	-79.7860190913079\\
0.01035	-79.937771675618\\
0.01038	-199.981353837351\\
0.01041	-39.8101448557077\\
0.01044	-159.994045961358\\
0.01047	-39.7065050556298\\
0.0105	-79.9505943278558\\
0.01053	-79.9846021320745\\
0.01056	-159.978638234823\\
0.01059	-79.8124748464383\\
0.01062	-79.9789313677572\\
0.01065	-39.8103249972666\\
0.01068	-159.987690920609\\
0.01071	-79.8261774517009\\
0.01074	-79.9574603380408\\
0.01077	-79.878872582357\\
0.0108	-79.7872191065751\\
0.01083	-79.9647384842444\\
0.01086	-79.9298729271425\\
0.01089	-79.8450909419493\\
0.01092	-119.949482269111\\
0.01095	-79.8950183706784\\
0.01098	-79.7549377383194\\
0.01101	-79.981821743344\\
0.01104	-79.9604584860357\\
0.01107	-79.8272808322723\\
0.0111	-79.9820656912796\\
0.01113	-79.9314217600013\\
0.01116	-79.7688951378468\\
0.01119	-79.9845983017387\\
0.01122	-79.969057082295\\
0.01125	-39.7084727896287\\
0.01128	-79.9909998152697\\
0.01131	-79.9409952460814\\
0.01134	0.182633744611195\\
0.01137	-79.9623901637706\\
0.0114	-39.9281772727539\\
0.01143	-79.8675290985864\\
0.01146	-80.0223694868745\\
0.01149	-39.8439458011516\\
0.01152	-39.8061671470408\\
0.01155	-79.9978292844348\\
0.01158	-79.9993996449315\\
0.01161	-79.8623658155751\\
0.01164	39.9992584665482\\
0.01167	-79.9367764538836\\
0.0117	-80.0385823564231\\
0.01173	-79.9384519383253\\
0.01176	40.1652183001954\\
0.01179	-39.8952918737105\\
0.01182	-39.9413861458197\\
0.01185	-39.9688244811328\\
0.01188	-79.9248175549812\\
0.01191	-39.8713693240861\\
0.01194	-39.9819461153612\\
0.01197	-39.9021322110756\\
0.012	-79.9269522800469\\
0.01203	40.1066069575789\\
0.01206	-39.7022825810894\\
0.01209	0.027845680996009\\
0.01212	-79.9783212050156\\
0.01215	40.0467417441801\\
0.01218	-79.9797619291341\\
0.01221	40.0404837879059\\
0.01224	-39.8676965931386\\
0.01227	-39.89671478682\\
0.0123	-80.0178755303498\\
0.01233	40.095720898029\\
0.01236	-39.9177752230041\\
0.01239	80.0915716453197\\
0.01242	-79.9771081094006\\
0.01245	-39.9562416086672\\
0.01248	-39.9210317795372\\
0.01251	39.9987668566378\\
0.01254	40.0058826779122\\
0.01257	-79.9973104941213\\
0.0126	39.9913096881891\\
0.01263	-39.818294619028\\
0.01266	80.0175659661418\\
0.01269	-79.9814190141958\\
0.01272	40.0110519039719\\
0.01275	-39.9409913660604\\
0.01278	39.9679786606233\\
0.01281	-39.9421309659152\\
0.01284	40.1127212722425\\
0.01287	40.0206087268284\\
0.0129	0.010910363743065\\
0.01293	-39.960901028854\\
0.01296	39.9844749403385\\
0.01299	40.00187170103\\
0.01302	40.020395447511\\
0.01305	-80.0788989593507\\
0.01308	40.1303580127474\\
0.01311	80.006239411798\\
0.01314	40.0198800609982\\
0.01317	-39.9974942457566\\
0.0132	40.000636092976\\
0.01323	40.0145101339261\\
0.01326	80.0908551565549\\
0.01329	-40.0706548705701\\
0.01332	39.998065839508\\
0.01335	0.0131206819244341\\
0.01338	39.9953963021154\\
0.01341	80.0375221597007\\
0.01344	39.995077285651\\
0.01347	40.1049266896316\\
0.0135	80.009329882505\\
0.01353	-0.0118297767002673\\
0.01356	39.9871363899457\\
0.01359	-40.0136040979419\\
0.01362	79.99904970555\\
0.01365	39.9851339569081\\
0.01368	80.024130968627\\
0.01371	-0.0129211434605452\\
0.01374	80.076754581803\\
0.01377	79.9783472905228\\
0.0138	39.975534248865\\
0.01383	39.9735573820167\\
0.01386	39.961767169381\\
0.01389	80.1271346683245\\
0.01392	79.986976550951\\
0.01395	79.9542830397678\\
0.01398	39.9814303986484\\
0.01401	79.9774515990366\\
0.01404	39.9452164179952\\
0.01407	40.0159029157741\\
0.0141	39.9771675880956\\
0.01413	80.091743306245\\
0.01416	79.9639654993397\\
0.01419	79.9703247882802\\
0.01422	80.040376681824\\
0.01425	79.9464900725182\\
0.01428	80.0167057892377\\
0.01431	79.9961007534288\\
0.01434	39.8947004670671\\
0.01437	80.0375434171189\\
0.0144	79.9745896466859\\
0.01443	80.0053985490968\\
0.01446	79.9864237930235\\
0.01449	79.970959447482\\
0.01452	79.9401104278083\\
0.01455	80.039275132822\\
0.01458	79.9821016228766\\
0.01461	80.0007206685599\\
0.01464	79.9796388212254\\
0.01467	79.9513765649725\\
0.0147	119.929788647562\\
0.01473	80.0079712488217\\
0.01476	159.988268421308\\
0.01479	79.9431855617904\\
0.01482	39.8953801676527\\
0.01485	79.9578465336257\\
0.01488	160.049637214688\\
0.01491	39.9743537676524\\
0.01494	159.985791584594\\
0.01497	80.0086231037679\\
0.015	80.0135826745241\\
0.01503	79.8166946843795\\
0.01506	79.993470033712\\
0.01509	159.967776791974\\
0.01512	79.9689296632834\\
0.01515	160.035517161047\\
0.01518	79.8729594928634\\
0.01521	79.8719578566599\\
0.01524	159.965218173017\\
0.01527	79.9604277851825\\
0.0153	120.041305089281\\
0.01533	159.982429541868\\
0.01536	39.8498417733695\\
0.01539	160.040026271139\\
0.01542	79.9685440269413\\
0.01545	200.036987463132\\
0.01548	39.8354801880916\\
0.01551	160.007077013605\\
0.01554	39.9082413191797\\
0.01557	199.97855182876\\
0.0156	79.9838425715586\\
0.01563	200.013649373581\\
0.01566	79.9168395409177\\
0.01569	159.923276414441\\
0.01572	79.8573544890498\\
0.01575	119.899700374154\\
0.01578	160.000992211972\\
0.01581	39.8255688259914\\
0.01584	200.01714903933\\
0.01587	119.991982987114\\
0.0159	159.993235226724\\
0.01593	79.7913368973492\\
0.01596	160.001647430271\\
0.01599	119.97067200543\\
0.01602	160.000844905069\\
0.01605	79.828734442773\\
0.01608	199.998417646262\\
0.01611	39.8423380465236\\
0.01614	200.003070044508\\
0.01617	79.9589399713078\\
0.0162	200.00092571491\\
0.01623	79.875859466899\\
0.01626	199.981354609811\\
0.01629	159.987871113638\\
0.01632	159.874058272324\\
0.01635	39.803670665937\\
0.01638	199.97854697731\\
0.01641	39.9268412427521\\
0.01644	199.977064784379\\
0.01647	199.982931361527\\
0.0165	159.875272724988\\
0.01653	39.8941458135003\\
0.01656	199.973106773513\\
0.01659	159.92990355979\\
0.01662	159.977797744898\\
0.01665	159.859489251314\\
0.01668	39.7929208723311\\
0.01671	199.971771325572\\
0.01674	159.930146188126\\
0.01677	199.971055347817\\
0.0168	79.8402196616108\\
0.01683	159.970530718324\\
0.01686	159.969865312834\\
0.01689	159.922351559471\\
0.01692	199.966546055765\\
0.01695	79.8044955769814\\
0.01698	159.942947180636\\
0.01701	199.949698596112\\
0.01704	79.7579070956739\\
0.01707	199.967753224665\\
0.0171	79.8624650263363\\
0.01713	199.964885366377\\
0.01716	159.967607516157\\
0.01719	159.897769376576\\
0.01722	199.977485705676\\
0.01725	79.8002873117913\\
0.01728	159.942304118696\\
0.01731	159.920787437764\\
0.01734	199.950534094283\\
0.01737	79.6446212116761\\
0.0174	159.982089197669\\
0.01743	159.896156773336\\
0.01746	159.852911225285\\
0.01749	159.940613143135\\
0.01752	199.94403387375\\
0.01755	79.8621087412684\\
0.01758	159.882362900066\\
0.01761	159.944688137298\\
0.01764	159.913640851404\\
0.01767	159.865400600522\\
0.0177	159.942169661919\\
0.01773	159.844557639548\\
0.01776	159.890933171881\\
0.01779	159.941536157719\\
0.01782	159.910921898962\\
0.01785	79.7818241925598\\
0.01788	159.939579415389\\
0.01791	159.841864901209\\
0.01794	159.899279781579\\
0.01797	199.954847800612\\
0.018	159.903266989427\\
0.01803	159.860437334388\\
0.01806	79.7731243109885\\
0.01809	159.869652158575\\
0.01812	199.894637068375\\
0.01815	79.9054123320415\\
0.01818	199.937844134532\\
0.01821	159.890951883718\\
0.01824	159.931298752448\\
0.01827	159.825745479447\\
0.0183	159.913465741926\\
0.01833	79.8235407647734\\
0.01836	159.840615579186\\
0.01839	199.961416305477\\
0.01842	159.908573087484\\
0.01845	159.883099603268\\
0.01848	79.7259411786352\\
0.01851	199.925275704989\\
0.01854	79.9353602445821\\
0.01857	159.885254393055\\
0.0186	159.881419493298\\
0.01863	199.96123073839\\
0.01866	159.909689462044\\
0.01869	79.8655000133588\\
0.01872	159.882135697006\\
0.01875	159.887337243455\\
0.01878	199.961660160714\\
0.01881	79.7297024448838\\
0.01884	159.92536980778\\
0.01887	119.937774716106\\
0.0189	159.873255722446\\
0.01893	159.979526297847\\
0.01896	159.941749488477\\
0.01899	79.850532271136\\
0.01902	159.948172147147\\
0.01905	199.975655268534\\
0.01908	79.7081323597107\\
0.01911	159.957267147602\\
0.01914	79.9211299071196\\
0.01917	159.960441023601\\
0.0192	199.94221495066\\
0.01923	79.8842619730082\\
0.01926	159.900398993194\\
0.01929	159.966491858492\\
0.01932	79.6949774015887\\
0.01935	159.968822040269\\
0.01938	79.9276812977766\\
0.01941	159.97138666054\\
0.01944	199.944058760509\\
0.01947	39.8526894698524\\
0.0195	199.946743779847\\
0.01953	79.7899873061409\\
0.01956	199.956390019955\\
0.01959	39.8963086847886\\
0.01962	159.91558957648\\
0.01965	79.9101120227595\\
0.01968	159.975119482665\\
0.01971	159.961427927687\\
0.01974	159.927177674964\\
0.01977	79.7728531363696\\
0.0198	79.8361403901091\\
0.01983	159.962929688457\\
0.01986	79.9067010726127\\
0.01989	159.971077197108\\
0.01992	159.95927169393\\
0.01995	79.7794115292608\\
0.01998	79.9076603423588\\
0.02001	159.974145581624\\
0.02004	79.8624365601155\\
0.02007	159.974528422843\\
0.0201	79.6637876512441\\
0.02013	79.9808551456423\\
0.02016	119.916026070943\\
0.02019	79.7428369551504\\
0.02022	199.977752162887\\
0.02025	79.9781270232789\\
0.02028	79.914288734643\\
0.02031	119.908870185504\\
0.02034	39.7780548931602\\
0.02037	159.997930173767\\
0.0204	79.9669036026429\\
0.02043	159.981030870918\\
0.02046	39.8700880841319\\
0.02049	159.981290233871\\
0.02052	79.833878617581\\
0.02055	79.9470065087993\\
0.02058	79.9103755341607\\
0.02061	39.6853414328706\\
0.02064	80.0096914841072\\
0.02067	159.983590756962\\
0.0207	39.9271529524631\\
0.02073	160.016428128561\\
0.02076	79.8296531665835\\
0.02079	79.9296079219371\\
0.02082	79.938203649364\\
0.02085	79.7687090101392\\
0.02088	80.0275943814001\\
0.02091	79.9200890958538\\
0.02094	39.7393741649353\\
0.02097	79.886087865104\\
0.021	79.9917658776881\\
0.02103	159.989782765439\\
0.02106	79.8828254712152\\
0.02109	79.9808529225381\\
0.02112	79.9164068585225\\
0.02115	79.7970001293219\\
0.02118	80.0227899152922\\
0.02121	79.936494765823\\
0.02124	-40.0919325733031\\
0.02127	79.9457902481593\\
0.0213	79.8192537033591\\
0.02133	39.9293037513619\\
0.02136	79.9634927112616\\
0.02139	39.8222819687868\\
0.02142	80.0170032652385\\
0.02145	79.932130342422\\
0.02148	39.8453434561584\\
0.02151	79.9704438230179\\
0.02154	79.9435470662512\\
0.02157	79.8648157950032\\
0.0216	-39.9155223896439\\
0.02163	39.9292346331309\\
0.02166	79.9510466089438\\
0.02169	79.9705170664511\\
0.02172	39.8818396271175\\
0.02175	79.9755750543914\\
0.02178	-0.0838752653151715\\
0.02181	79.9964883770405\\
0.02184	-40.0992771068909\\
0.02187	79.9721013229806\\
0.0219	79.9572236976707\\
0.02193	39.8668576416559\\
0.02196	39.9396041552692\\
0.02199	-80.0981568879221\\
0.02202	79.9861197956805\\
0.02205	79.971680455481\\
0.02208	39.9021807481742\\
0.02211	39.924966333835\\
0.02214	-40.080526570165\\
0.02217	79.9935571996086\\
0.0222	-40.0736292464703\\
0.02223	79.9613509755244\\
0.02226	-80.1474617322523\\
0.02229	79.9816808089482\\
0.02232	40.002589895908\\
0.02235	39.8898420549953\\
0.02238	-39.9517198409842\\
0.02241	79.9995665776641\\
0.02244	-80.1321174273161\\
0.02247	80.0545193494747\\
0.0225	-40.0256641988543\\
0.02253	79.9705901907975\\
0.02256	-80.0548873163372\\
0.02259	39.9732186471839\\
0.02262	39.9453552485549\\
0.02265	-40.0248953957803\\
0.02268	80.0119185344475\\
0.02271	-80.09110995889\\
0.02274	39.9610551465744\\
0.02277	-40.056723133138\\
0.0228	39.9627735951563\\
0.02283	-39.9985186649222\\
0.02286	-40.0492133740789\\
0.02289	39.9606548341329\\
0.02292	-40.0698687825312\\
0.02295	39.9611606238574\\
0.02298	-80.1219158321413\\
0.02301	-0.0633293692690557\\
0.02304	-40.030765018702\\
0.02307	80.0247347938556\\
0.0231	-80.0784479304936\\
0.02313	0.00631433312072716\\
0.02316	-80.1059093280673\\
0.02319	-0.0305572338364044\\
0.02322	-39.996169500182\\
0.02325	80.0382037036125\\
0.02328	-80.0679022248457\\
0.02331	-80.0805502404539\\
0.02334	-80.0124170070901\\
0.02337	39.9931207467966\\
0.0234	-80.0622745834074\\
0.02343	80.0608912069842\\
0.02346	-80.0736929916018\\
0.02349	-80.0043215153338\\
0.02352	-39.9906637804873\\
0.02355	-40.0244115955696\\
0.02358	-39.9800448593049\\
0.02361	-80.0612340536198\\
0.02364	-39.9595273261948\\
0.02367	-39.9740102622445\\
0.0237	-39.9779379001612\\
0.02373	-39.979429138529\\
0.02376	-39.9691174105397\\
0.02379	-40.0228450763421\\
0.02382	-79.9867857946041\\
0.02385	-39.9621563322248\\
0.02388	-80.0286935559315\\
0.02391	-80.0562051117293\\
0.02394	-39.9141881307911\\
0.02397	-39.96405091806\\
0.024	-80.0386837877053\\
0.02403	-39.94914505685\\
0.02406	-39.9665841433885\\
0.02409	-79.9692758403712\\
0.02412	-79.9860694159213\\
0.02415	-80.016142986368\\
0.02418	-39.9388422120769\\
0.02421	-39.9374040070564\\
0.02424	-80.0121279760491\\
0.02427	-80.0651092133921\\
0.0243	-79.926344232692\\
0.02433	-79.990463135694\\
0.02436	-80.025598398503\\
0.02439	-79.9161358005718\\
0.02442	-80.0241190892673\\
0.02445	-80.0520711317329\\
0.02448	-39.8735770607169\\
0.02451	-79.9779728137196\\
0.02454	-80.0172568369514\\
0.02457	-159.980848512456\\
0.0246	-80.0073211340642\\
0.02463	-80.0136007270806\\
0.02466	-79.9567510816463\\
0.02469	-79.88361336478\\
0.02472	-80.0656324763404\\
0.02475	-79.9190275842495\\
0.02478	-79.8517573836642\\
0.02481	-159.983089730785\\
0.02484	-80.0067923881978\\
0.02487	-80.0051643917568\\
0.0249	-39.7886338663968\\
0.02493	-160.060111664931\\
0.02496	-80.1139507206353\\
0.02499	-159.974965108397\\
0.02502	-39.9301126271218\\
0.02505	-160.03605823481\\
0.02508	-79.8825368038957\\
0.02511	-79.9976866105841\\
0.02514	-119.945969574863\\
0.02517	-160.026514459339\\
0.0252	-39.8599667945142\\
0.02523	-159.981783478905\\
0.02526	-39.9713613974513\\
0.02529	-160.023185757472\\
0.02532	-79.9319048457399\\
0.02535	-200.012536716483\\
0.02538	-39.8219706752417\\
0.02541	-160.017554617254\\
0.02544	-80.005245626361\\
0.02547	-199.981583045179\\
0.0255	-39.8718385244371\\
0.02553	-159.980660239306\\
0.02556	-39.865420445238\\
0.02559	-199.978567461957\\
0.02562	-79.9934998886205\\
0.02565	-199.981604288949\\
0.02568	-39.9254111009097\\
0.02571	-199.978472571747\\
0.02574	-79.8907872403859\\
0.02577	-199.974245080671\\
0.0258	-80.0022453911202\\
0.02583	-79.8365267765156\\
0.02586	-160.024571734059\\
0.02589	-159.946210104073\\
0.02592	-79.8751820165691\\
0.02595	-159.991420287257\\
0.02598	-79.9268658393961\\
0.02601	-159.978351968433\\
0.02604	-159.915343176967\\
0.02607	-159.988696305104\\
0.0261	-79.8734909268471\\
0.02613	-159.973445662803\\
0.02616	-199.988328977609\\
0.02619	-39.790066071147\\
0.02622	-199.987404720895\\
0.02625	-39.8980604288042\\
0.02628	-200.001381666321\\
0.02631	-159.957299813425\\
0.02634	-159.994388914162\\
0.02637	-79.8563444372081\\
0.0264	-159.983824137755\\
0.02643	-159.908577435333\\
0.02646	-159.993625706059\\
0.02649	-79.8056644876589\\
0.02652	-199.982054637026\\
0.02655	-79.9206145833499\\
0.02658	-199.972547804502\\
0.02661	-119.8982195405\\
0.02664	-199.975377434287\\
0.02667	-159.899133845431\\
0.0267	-39.7704151905769\\
0.02673	-199.966419580546\\
0.02676	-159.931831531244\\
0.02679	-199.973438216863\\
0.02682	-79.8756170214729\\
0.02685	-159.97554458995\\
0.02688	-79.8761717422637\\
0.02691	-199.970529702697\\
0.02694	-159.92803572368\\
0.02697	-159.891405908055\\
0.027	-159.928913697014\\
0.02703	-159.969107042507\\
0.02706	-159.929946722589\\
0.02709	-79.7321471549498\\
0.02712	-159.920230283065\\
0.02715	-199.965285131859\\
0.02718	-79.8983815155334\\
0.02721	-199.940821534637\\
0.02724	-159.897086199975\\
0.02727	-159.942144893977\\
0.0273	-159.856764231718\\
0.02733	-159.823398373165\\
0.02736	-160.000796710444\\
0.02739	-79.867678611131\\
0.02742	-159.926527999334\\
0.02745	-159.866138473213\\
0.02748	-159.937520108297\\
0.02751	-159.875038963888\\
0.02754	-159.804597469112\\
0.02757	-160.000857366515\\
0.0276	-159.943032389584\\
0.02763	-159.855044506527\\
0.02766	-159.938349565172\\
0.02769	-159.876260807385\\
0.02772	-159.804429825944\\
0.02775	-159.997080389846\\
0.02778	-159.939641928827\\
0.02781	-79.6607967802237\\
0.02784	-159.940887852954\\
0.02787	-159.903344829361\\
0.0279	-159.809568556057\\
0.02793	-159.969141836258\\
0.02796	-159.912918903663\\
0.02799	-199.914627666382\\
0.02802	-79.8801364137992\\
0.02805	-159.876928777974\\
0.02808	-159.841131988007\\
0.02811	-200.001610285687\\
0.02814	-159.907115300997\\
0.02817	-79.8133707277236\\
0.0282	-159.925646892827\\
0.02823	-199.919883893055\\
0.02826	-159.814681297189\\
0.02829	-159.955836278668\\
0.02832	-39.6746567834522\\
0.02835	-199.979925247933\\
0.02838	-159.885206091265\\
0.02841	-159.900613627434\\
0.02844	-199.948204302438\\
0.02847	-79.8954461672972\\
0.0285	-159.943427567169\\
0.02853	-159.863715209595\\
0.02856	-159.901666798089\\
0.02859	-159.922257566977\\
0.02862	-159.912443488261\\
0.02865	-79.8426357157113\\
0.02868	-199.967528785\\
0.02871	-159.921899719276\\
0.02874	-159.961358851978\\
0.02877	-79.7312697614629\\
0.0288	-199.953761458821\\
0.02883	-79.8448443621578\\
0.02886	-159.949502857028\\
0.02889	-159.921887764181\\
0.02892	-159.952416368542\\
0.02895	-159.928653702641\\
0.02898	-79.8718974625568\\
0.02901	-159.865493931287\\
0.02904	-159.87524270117\\
0.02907	-199.976751107829\\
0.0291	-39.7346898264327\\
0.02913	-159.96345539305\\
0.02916	-119.947713409558\\
0.02919	-199.957760881025\\
0.02922	-79.7913508658027\\
0.02925	-159.954763808416\\
0.02928	-159.931573577577\\
0.02931	-79.7832123027056\\
0.02934	-159.940881426974\\
0.02937	-79.9414659650105\\
0.0294	-199.951210814354\\
0.02943	-79.885665500782\\
0.02946	-199.951970414942\\
0.02949	-79.6856364633552\\
0.02952	-159.959332068574\\
0.02955	-39.9278984065579\\
0.02958	-199.962359715765\\
0.02961	-79.8941517397371\\
0.02964	-159.947466525112\\
0.02967	-159.970332765882\\
0.0297	-79.7873032012974\\
0.02973	-199.973810168452\\
0.02976	-79.9432789340869\\
0.02979	-79.8149336414295\\
0.02982	-159.961473666161\\
0.02985	-119.943669551725\\
0.02988	-159.970544193728\\
0.02991	-39.7913744385747\\
0.02994	-159.972729831114\\
0.02997	-79.9591216883477\\
0.03	-199.974684291096\\
0.03003	-39.81752534831\\
0.03006	-159.974083244507\\
0.03009	-39.7831727983468\\
0.03012	-159.980950870127\\
0.03015	-39.9544729421131\\
0.03018	-159.975758888341\\
0.03021	-79.9200815111293\\
0.03024	-199.970854739788\\
0.03027	-79.8179275618948\\
0.0303	-79.9067968105969\\
0.03033	-79.9197567914081\\
0.03036	-159.887137071895\\
0.03039	-79.8208152469846\\
0.03042	-79.9203883410129\\
0.03045	-79.9288813739978\\
0.03048	-119.94817995835\\
0.03051	-159.991944320567\\
0.03054	-39.8208337410576\\
0.03057	-79.916005530872\\
0.0306	-79.9465559473936\\
0.03063	-159.989257580409\\
0.03066	-79.8223421403383\\
0.03069	-79.9395072063256\\
0.03072	-79.9496948396895\\
0.03075	-79.7619599766925\\
0.03078	-80.0282321417953\\
0.03081	-79.8749638134335\\
0.03084	-119.773856694421\\
0.03087	-79.8892001330131\\
0.0309	-79.9786160555245\\
0.03093	-79.8569064576559\\
0.03096	-79.983121581837\\
0.03099	-79.9023472780398\\
0.03102	-79.8345850306396\\
0.03105	-79.9060134990375\\
0.03108	-79.9764952629307\\
0.03111	-79.7886517845108\\
0.03114	-79.9891235085769\\
0.03117	-39.8423801522863\\
0.0312	-79.8581334519479\\
0.03123	-79.946577868452\\
0.03126	-79.9427505596365\\
0.03129	-79.8614947459345\\
0.03132	-39.9567677207703\\
0.03135	-39.9306725565164\\
0.03138	-79.8351218900102\\
0.03141	-39.9350102734702\\
0.03144	-39.9976991311561\\
0.03147	-79.8148444761822\\
0.0315	-80.0218331010622\\
0.03153	-79.9626325828638\\
0.03156	-39.8363742901569\\
0.03159	-79.90363607603\\
0.03162	0.070251594899446\\
0.03165	-80.061360436583\\
0.03168	-79.9341948247235\\
0.03171	0.0454523460781218\\
0.03174	-79.9714310863328\\
0.03177	40.0718571675343\\
0.0318	-79.9120210347666\\
0.03183	-79.8852645340261\\
0.03186	-80.0360614612564\\
0.03189	0.117902341618461\\
0.03192	-39.9484736031417\\
0.03195	40.1835194753186\\
0.03198	-39.9529624657148\\
0.03201	-39.9760332904951\\
0.03204	-39.8673791709534\\
0.03207	-80.0028946104489\\
0.0321	-39.9558090889725\\
0.03213	40.0155240006292\\
0.03216	-39.9291847767853\\
0.03219	-79.9505393306501\\
0.03222	40.093236437998\\
0.03225	-79.8731014139416\\
0.03228	40.1573357962126\\
0.03231	-39.8673242399313\\
0.03234	-39.9955935772965\\
0.03237	-39.9676076648256\\
0.0324	80.0574903969901\\
0.03243	-79.9580525826496\\
0.03246	40.0437055356179\\
0.03249	-79.9762339087728\\
0.03252	40.0388727210281\\
0.03255	-80.0067168906487\\
0.03258	80.1343259115966\\
0.03261	-39.8920575126507\\
0.03264	40.0263302627072\\
0.03267	-79.9785457252748\\
0.0327	80.0270120909006\\
0.03273	-39.9477674735543\\
0.03276	40.0145409439315\\
0.03279	-80.0206498707409\\
0.03282	40.0751935153797\\
0.03285	80.0790595155424\\
0.03288	-39.9753067461657\\
0.03291	40.0244941412954\\
0.03294	-40.0002325494561\\
0.03297	40.0206662008368\\
0.033	-80.0524915556038\\
0.03303	80.1181511446178\\
0.03306	80.0908433003673\\
0.03309	0.00286636168494535\\
0.03312	39.9958776607398\\
0.03315	-40.0178875013211\\
0.03318	40.0079646966643\\
0.03321	40.0099571497466\\
0.03324	40.0198377743827\\
0.03327	40.0037764627066\\
0.0333	-39.9852332887106\\
0.03333	40.0010917621278\\
0.03336	80.0060139160328\\
0.03339	39.9988069033687\\
0.03342	40.0565160999004\\
0.03345	39.9890332173503\\
0.03348	39.9226866818183\\
0.03351	-40.0091427625858\\
0.03354	79.9996256490824\\
0.03357	39.9890463953637\\
0.0336	40.1075762604107\\
0.03363	80.0261029591729\\
0.03366	79.9864114332143\\
0.03369	-40.0086700511393\\
0.03372	80.0630682205133\\
0.03375	80.0126396561964\\
0.03378	80.0200981722819\\
0.03381	-80.0665086883369\\
0.03384	80.0687812039273\\
0.03387	80.0094423150924\\
0.0339	80.0056070413331\\
0.03393	80.1177714805987\\
0.03396	79.9733254077056\\
0.03399	39.9578715063932\\
0.03402	39.8850948079923\\
0.03405	39.9637479039394\\
0.03408	40.0672344156875\\
0.03411	79.9992172249326\\
0.03414	79.9649385574137\\
0.03417	80.0844307330899\\
0.0342	79.9656764885496\\
0.03423	79.9646708993542\\
0.03426	80.0189974650245\\
0.03429	79.9884694185889\\
0.03432	79.9844953743494\\
0.03435	80.0605813778502\\
0.03438	79.9575822230296\\
0.03441	79.9543166669816\\
0.03444	80.0007522873601\\
0.03447	79.9801744982497\\
0.0345	39.9312506347686\\
0.03453	80.0437917558504\\
0.03456	79.9516673618175\\
0.03459	79.9474848984222\\
0.03462	79.989047526982\\
0.03465	79.9739500517422\\
0.03468	160.017873763036\\
0.03471	80.0470669440649\\
0.03474	79.91017564431\\
0.03477	39.8496349477858\\
0.0348	160.054641878923\\
0.03483	39.9484622404798\\
0.03486	160.012475647813\\
0.03489	80.0256798055003\\
0.03492	79.9665312316904\\
0.03495	79.9118206471721\\
0.03498	160.03088958367\\
0.03501	39.8897857110299\\
0.03504	160.009287142494\\
0.03507	39.9694754814524\\
0.0351	160.007363527117\\
0.03513	39.9048261901617\\
0.03516	160.024098978729\\
0.03519	79.923517469226\\
0.03522	160.005253428534\\
0.03525	79.9677708296467\\
0.03528	79.9195599823113\\
0.03531	160.051290292104\\
0.03534	79.9140409095757\\
0.03537	199.989466061295\\
0.0354	39.8521448759402\\
0.03543	159.986275755778\\
0.03546	39.9494956690854\\
0.03549	199.978362519355\\
0.03552	79.9434541654306\\
0.03555	159.99707355429\\
0.03558	39.9247286013791\\
0.03561	199.998083892371\\
0.03564	79.9229869325842\\
0.03567	200.007596310284\\
0.0357	39.794310618671\\
0.03573	200.004500471353\\
0.03576	39.980589002802\\
0.03579	160.016745001383\\
0.03582	79.9118188462322\\
0.03585	159.939351600418\\
0.03588	159.968199614609\\
0.03591	199.996860530534\\
0.03594	39.7789028152068\\
0.03597	159.983731617833\\
0.036	79.9894163615799\\
0.03603	200.013087164135\\
0.03606	79.922320116464\\
0.03609	159.967736760922\\
0.03612	160.002180859869\\
0.03615	79.7709291606377\\
0.03618	160.001012165389\\
0.03621	159.997913194114\\
0.03624	79.9881999126181\\
0.03627	159.952036548842\\
0.0363	160.001466282728\\
0.03633	199.985915102883\\
0.03636	79.787814464812\\
0.03639	159.959744174013\\
0.03642	159.9805741759\\
0.03645	39.8071660756316\\
0.03648	199.979997321056\\
0.03651	199.980704875203\\
0.03654	79.8615574068768\\
0.03657	199.977525531818\\
0.0366	79.8823768270778\\
0.03663	159.97922207902\\
0.03666	159.937392043349\\
0.03669	199.969854380212\\
0.03672	79.7076918855684\\
0.03675	159.976039391248\\
0.03678	159.9707469566\\
0.03681	79.9191861834155\\
0.03684	199.965504474938\\
0.03687	199.971245780356\\
0.0369	159.880188637271\\
0.03693	79.8278280708482\\
0.03696	199.970656163378\\
0.03699	159.935486212897\\
0.03702	79.8154555387956\\
0.03705	159.849403014003\\
0.03708	159.956751990591\\
0.03711	159.901506275068\\
0.03714	159.857127671476\\
0.03717	199.944345573283\\
0.0372	79.9554264304718\\
0.03723	199.961282563566\\
0.03726	79.8068727702226\\
0.03729	199.960710482963\\
0.03732	159.88604619945\\
0.03735	159.918185061496\\
0.03738	159.938929627455\\
0.03741	159.851680410622\\
0.03744	79.7801877509567\\
0.03747	199.957885945399\\
0.0375	159.939364261341\\
0.03753	159.841974330409\\
0.03756	79.92033971986\\
0.03759	159.928966991713\\
0.03762	159.822213089718\\
0.03765	159.960721234964\\
0.03768	159.916545195088\\
0.03771	159.842396209365\\
0.03774	159.937066684669\\
0.03777	159.926982330057\\
0.0378	159.814672017695\\
0.03783	159.958488336541\\
0.03786	159.919143587157\\
0.03789	159.842472722291\\
0.03792	159.911942229526\\
0.03795	159.947817512225\\
0.03798	159.786080895353\\
0.03801	120.000134989644\\
0.03804	159.937210180096\\
0.03807	159.89689719439\\
0.0381	159.931555919569\\
0.03813	119.914476386536\\
0.03816	159.84575575694\\
0.03819	159.878350191841\\
0.03822	159.943992745994\\
0.03825	159.915958904654\\
0.03828	159.874370183653\\
0.03831	159.93075873276\\
0.03834	159.861589401622\\
0.03837	39.816056954575\\
0.0384	159.927323437294\\
0.03843	199.946821303233\\
0.03846	159.938333375764\\
0.03849	159.949332074655\\
0.03852	159.836456919972\\
0.03855	159.907357645686\\
0.03858	79.7647459341601\\
0.03861	159.928495637941\\
0.03864	159.86556015259\\
0.03867	159.924384139222\\
0.0387	79.9399999178572\\
0.03873	159.922362406952\\
0.03876	199.933991646102\\
0.03879	199.948701498553\\
0.03882	79.7392691716582\\
0.03885	159.957110911359\\
0.03888	159.930530141494\\
0.03891	39.7971110585732\\
0.03894	199.930839185235\\
0.03897	199.946475183802\\
0.039	79.8424862225311\\
0.03903	159.945531478725\\
0.03906	159.949041313393\\
0.03909	159.948121017593\\
0.03912	79.8241982383526\\
0.03915	159.950928644505\\
0.03918	159.837330270895\\
0.03921	39.7932238288051\\
0.03924	199.951205656775\\
0.03927	159.956027558317\\
0.0393	79.9313877914553\\
0.03933	159.958540524677\\
0.03936	159.84036010243\\
0.03939	159.960472872615\\
0.03942	79.8453679826374\\
0.03945	159.962678285825\\
0.03948	39.7999469289682\\
0.03951	159.965740055816\\
0.03954	199.955503809608\\
0.03957	119.9451352136\\
0.0396	199.95492770772\\
0.03963	39.7396574501432\\
0.03966	159.960440144474\\
0.03969	39.8489157565526\\
0.03972	159.968713719975\\
0.03975	79.9370259978052\\
0.03978	159.968498273454\\
0.03981	159.962996061256\\
0.03984	79.852779628886\\
0.03987	159.85011373756\\
0.0399	39.8287495643572\\
0.03993	159.975818384039\\
0.03996	79.9542129162596\\
0.03999	199.971278899468\\
0.04002	39.8482256993746\\
0.04005	159.976191217051\\
0.04008	79.8636096670888\\
0.04011	159.976186028525\\
0.04014	39.834840158662\\
0.04017	199.979176814856\\
0.0402	39.8763468384226\\
0.04023	159.976857396737\\
0.04026	79.8681907038996\\
0.04029	79.9106898439023\\
0.04032	119.965281963969\\
0.04035	79.8714558994045\\
0.04038	159.99376114068\\
0.04041	79.8718240446229\\
0.04044	79.9066569805705\\
0.04047	159.85057912293\\
0.0405	79.8830350670979\\
0.04053	79.8291399027636\\
0.04056	39.9223956915946\\
0.04059	159.984658767441\\
0.04062	79.9031151841382\\
0.04065	79.8149154314952\\
0.04068	79.9270578660878\\
0.04071	79.9132688343813\\
0.04074	159.98385433567\\
0.04077	39.8694477771136\\
0.0408	79.9483001191277\\
0.04083	79.8885384822431\\
0.04086	79.7799887883393\\
0.04089	80.0822728317101\\
0.04092	79.839195375877\\
0.04095	79.8470727179442\\
0.04098	79.9572640339314\\
0.04101	79.8949214153082\\
0.04104	79.8639084575878\\
0.04107	79.977196732577\\
0.0411	79.895698343249\\
0.04113	79.8576762132051\\
0.04116	79.9672196298834\\
0.04119	79.9014748726391\\
0.04122	79.8751608357905\\
0.04125	79.9892533972856\\
0.04128	79.8998874796962\\
0.04131	-40.1926794056795\\
0.04134	79.9015607734854\\
0.04137	79.8806937308442\\
0.0414	79.9549233009201\\
0.04143	79.9134694702714\\
0.04146	79.8772863209435\\
0.04149	40.0265617378951\\
0.04152	39.9731757687566\\
0.04155	39.8794458792899\\
0.04158	39.9731862666454\\
0.04161	79.9208118819849\\
0.04164	39.8852694986617\\
0.04167	79.9501902489795\\
0.0417	39.9115118481866\\
0.04173	79.9510152095367\\
0.04176	79.944770923433\\
0.04179	-40.2112653612585\\
0.04182	39.9346331841203\\
0.04185	39.997833853585\\
0.04188	39.900005483246\\
0.04191	79.9359142319646\\
0.04194	-40.0908779987378\\
0.04197	39.9484470053077\\
0.042	39.9329864412969\\
0.04203	79.9747756278979\\
0.04206	79.9614363052524\\
0.04209	-40.0824089043173\\
0.04212	79.9632041442181\\
0.04215	-80.2099225415906\\
0.04218	39.9841251318866\\
0.04221	79.9662756943524\\
0.04224	39.9183643498602\\
0.04227	39.9219451082887\\
0.0423	-80.052986038429\\
0.04233	80.0083470334015\\
0.04236	-40.0668913565463\\
0.04239	80.086814575468\\
0.04242	-40.1799327567028\\
0.04245	79.9613909652754\\
0.04248	-40.0565435004615\\
0.04251	-0.0315225539113516\\
0.04254	39.9625532962014\\
0.04257	-39.9428084492649\\
0.0426	39.945333036216\\
0.04263	-0.0492398254358761\\
0.04266	39.9464921273882\\
0.04269	-40.1270618635153\\
0.04272	-40.0197611791277\\
0.04275	40.0616856034309\\
0.04278	-40.0290877573557\\
0.04281	79.9584588006523\\
0.04284	-80.0334592599975\\
0.04287	39.9651137586518\\
0.0429	-40.0185678245879\\
0.04293	-40.1439125061542\\
0.04296	39.9670158619588\\
0.04299	-80.032262799201\\
0.04302	-0.037833512684287\\
0.04305	39.9802774754685\\
0.04308	-80.1549554986924\\
0.04311	40.0731140206835\\
0.04314	-80.0325250389629\\
0.04317	39.9900972927567\\
0.0432	-40.0066463772096\\
0.04323	-40.1666779147237\\
0.04326	-80.0224808194552\\
0.04329	39.9988994137456\\
0.04332	-80.0093544418405\\
0.04335	40.0010964792416\\
0.04338	-40.0756610978485\\
0.04341	-80.0264800895371\\
0.04344	-80.0277610767084\\
0.04347	40.0029726557066\\
0.0435	-39.9932280417376\\
0.04353	-80.1027833537514\\
0.04356	-39.8941884128351\\
0.04359	-39.9921866277755\\
0.04362	-39.9661476013191\\
0.04365	-39.9902389160634\\
0.04368	-39.9933879156024\\
0.04371	-40.0538925973746\\
0.04374	-80.018996091961\\
0.04377	-80.0035230181286\\
0.0438	-39.9392228767501\\
0.04383	-39.9578753392875\\
0.04386	-80.0248479882958\\
0.04389	-40.0219257973673\\
0.04392	-39.981043830406\\
0.04395	-39.9793057003915\\
0.04398	-80.0252885180379\\
0.04401	-80.0040497230236\\
0.04404	-39.9841813936441\\
0.04407	-80.0579351186883\\
0.0441	-80.005143033073\\
0.04413	-39.9749721432457\\
0.04416	-79.891367179855\\
0.04419	-80.0454274432028\\
0.04422	-80.0160161265061\\
0.04425	-79.9352916168451\\
0.04428	-80.0954129480789\\
0.04431	-79.9939549620279\\
0.04434	-79.8678631889387\\
0.04437	-80.032494170333\\
0.0444	-39.8774720326222\\
0.04443	-79.9455614660623\\
0.04446	-40.1160347464882\\
0.04449	-79.9857188457995\\
0.04452	-79.8612995619383\\
0.04455	-80.0241283549069\\
0.04458	-80.0113622390217\\
0.04461	-160.012523991585\\
0.04464	-79.9836544521932\\
0.04467	-79.9793099495602\\
0.0447	-79.953110868087\\
0.04473	-79.896010849835\\
0.04476	-39.9326590144349\\
0.04479	-160.008804295289\\
0.04482	-80.0895032394726\\
0.04485	-160.006230556825\\
0.04488	-79.850847964333\\
0.04491	-80.0254369416794\\
0.04494	-79.7865051389298\\
0.04497	-79.8544147583441\\
0.045	-79.9717626694315\\
0.04503	-159.989062656751\\
0.04506	-40.0803691582405\\
0.04509	-159.993846591622\\
0.04512	-79.8530268300436\\
0.04515	-80.0205177751529\\
0.04518	-159.982243197477\\
0.04521	-80.0805115548727\\
0.04524	-159.998270983523\\
0.04527	-79.8195322617677\\
0.0453	-80.0005689654295\\
0.04533	-199.964998015704\\
0.04536	-80.0222941100131\\
0.04539	-159.868112266455\\
0.04542	-39.8919154249626\\
0.04545	-79.952301844703\\
0.04548	-159.982178330297\\
0.04551	-160.023124049467\\
0.04554	-79.9173277188627\\
0.04557	-160.011561499747\\
0.0456	-79.7961683229118\\
0.04563	-119.970440907368\\
0.04566	-119.953213250401\\
0.04569	-200.011617496294\\
0.04572	-79.7972950568079\\
0.04575	-119.945262153218\\
0.04578	-79.9404766584257\\
0.04581	-200.005088136618\\
0.04584	-159.994034560101\\
0.04587	-79.6936244946654\\
0.0459	-39.9078780340657\\
0.04593	-199.999526696779\\
0.04596	-159.992045928747\\
0.04599	-79.9496561107595\\
0.04602	-159.991045623094\\
0.04605	-199.993717648975\\
0.04608	-79.7691686264151\\
0.04611	-79.8089478107963\\
0.04614	-159.983214691686\\
0.04617	-159.980716114923\\
0.0462	-199.989030220386\\
0.04623	-39.9376482510986\\
0.04626	-199.986917639399\\
0.04629	-159.985030672291\\
0.04632	-159.882949349153\\
0.04635	-39.7215112172676\\
0.04638	-199.98467975186\\
0.04641	-79.9432067585699\\
0.04644	-199.982569506671\\
0.04647	-79.9685879130176\\
0.0465	-199.977771459291\\
0.04653	-159.845086799725\\
0.04656	-159.975568911961\\
0.04659	-159.974314350141\\
0.04662	-79.7083525413019\\
0.04665	-119.903782150908\\
0.04668	-199.974868358494\\
0.04671	-159.874717588281\\
0.04674	-79.9320821441013\\
0.04677	-199.973196307598\\
0.0468	-159.970374039252\\
0.04683	-159.934751054758\\
0.04686	-159.867179674415\\
0.04689	-159.947804479102\\
0.04692	-159.964069649685\\
0.04695	-79.6855544428887\\
0.04698	-119.895155422278\\
0.04701	-159.865284706581\\
0.04704	-159.951510932101\\
0.04707	-199.965229471149\\
0.0471	-79.897058228261\\
0.04713	-199.970342427041\\
0.04716	-159.87503069635\\
0.04719	-159.937408800392\\
0.04722	-159.898424698212\\
0.04725	-159.834538936158\\
0.04728	-119.948637286471\\
0.04731	-159.922509434374\\
0.04734	-199.948597463686\\
0.04737	-159.813733183682\\
0.0474	-159.943386107418\\
0.04743	-79.6576668747939\\
0.04746	-79.7837389215863\\
0.04749	-159.95988871701\\
0.04752	-199.94542401368\\
0.04755	-159.919484947349\\
0.04758	-159.872473386293\\
0.04761	-159.905202193019\\
0.04764	-159.90973521414\\
0.04767	-159.851507163212\\
0.0477	-159.934348948674\\
0.04773	-79.9013784019995\\
0.04776	-159.873080458222\\
0.04779	-159.899555926802\\
0.04782	-159.912331310746\\
0.04785	-159.856935697955\\
0.04788	-159.928573038092\\
0.04791	-159.920093675647\\
0.04794	-159.872192274493\\
0.04797	-199.964457326312\\
0.048	-159.869592141919\\
0.04803	-159.856322944977\\
0.04806	-159.937574002144\\
0.04809	-159.85174800386\\
0.04812	-119.941606838139\\
0.04815	-159.899963519758\\
0.04818	-119.893708177121\\
0.04821	-159.894410134575\\
0.04824	-159.857994523781\\
0.04827	-159.874861889167\\
0.0483	-159.936603575163\\
0.04833	-159.946827662728\\
0.04836	-159.898173900661\\
0.04839	-119.893443481557\\
0.04842	-159.895729317374\\
0.04845	-159.863466466091\\
0.04848	-159.866153635274\\
0.04851	-119.904429990797\\
0.04854	-199.965975534809\\
0.04857	-119.883824107186\\
0.0486	-159.904324936109\\
0.04863	-159.921032960481\\
0.04866	-159.952357155664\\
0.04869	-79.6246345918439\\
0.04872	-79.8887114260096\\
0.04875	-159.859804976773\\
0.04878	-159.900303653897\\
0.04881	-199.967928601096\\
0.04884	-119.920651230118\\
0.04887	-199.942382840609\\
0.0489	-159.943634870852\\
0.04893	-159.947613955429\\
0.04896	-79.5576655343516\\
0.04899	-79.8690457991966\\
0.04902	-159.973382000467\\
0.04905	-159.949304028415\\
0.04908	-159.959282045338\\
0.04911	-119.922063810117\\
0.04914	-159.962061812108\\
0.04917	-159.860929705865\\
0.0492	-119.936278726579\\
0.04923	-159.88717294498\\
0.04926	-159.965469971979\\
0.04929	-39.6008258768132\\
0.04932	-119.906740581537\\
0.04935	-199.951999320032\\
0.04938	-39.9471486701051\\
0.04941	-199.944651331588\\
0.04944	-159.970733976657\\
0.04947	-159.924313220561\\
0.0495	-79.7003508770396\\
0.04953	-79.9093998215687\\
0.04956	-199.969908897214\\
0.04959	-79.8592572415456\\
0.04962	-159.973127038567\\
0.04965	-119.953291795372\\
0.04968	-159.961794750494\\
0.04971	-39.6982470138443\\
0.04974	-199.968037796376\\
0.04977	-79.9735507668107\\
0.0498	-199.961609863328\\
0.04983	-79.9598788716423\\
0.04986	-159.877132611545\\
0.04989	-39.6862832931696\\
0.04992	-79.9161756415199\\
0.04995	-159.970984393969\\
0.04998	-159.976285111469\\
0.05001	-39.9309905925494\\
0.05004	200.024420622402\\
0.05007	160.023000540111\\
0.0501	200.018587821083\\
0.05013	160.017373769656\\
0.05016	200.01255555999\\
0.05019	159.995895234014\\
0.05022	-39.9162456647619\\
0.05025	-199.98793195162\\
0.05028	-39.9170681241736\\
0.05031	-39.9290877124075\\
0.05034	-39.9090579536088\\
0.05037	-79.8582920417309\\
0.0504	-39.8429728629385\\
0.05043	-39.98529923176\\
0.05046	-39.9272126950025\\
0.05049	-39.9352794554437\\
0.05052	-79.9064077580107\\
0.05055	-39.870716100243\\
0.05058	-39.8484860781399\\
0.05061	-39.9823329432685\\
0.05064	-39.9386067625447\\
0.05067	-39.9451482153695\\
0.0507	-39.9020709159235\\
0.05073	-39.8730795437305\\
0.05076	-79.8482964395441\\
0.05079	-80.0521694245013\\
0.05082	-39.9368526903385\\
0.05085	-39.8800516095673\\
0.05088	-39.9675763378427\\
0.05091	-39.8959683405182\\
0.05094	-39.739654992958\\
0.05097	-40.056670366186\\
0.051	-39.9971706892911\\
0.05103	-39.881746700116\\
0.05106	-39.9621652047825\\
0.05109	-39.8855443720141\\
0.05112	-39.7970925464595\\
0.05115	-40.0634247314657\\
0.05118	-39.9380751005881\\
0.05121	-39.8773804356688\\
0.05124	40.0168071925632\\
0.05127	-79.8732370180859\\
0.0513	-39.9309174750972\\
0.05133	-39.9470904608052\\
0.05136	-39.8002041556134\\
0.05139	-39.9846895936988\\
0.05142	-40.0122560988694\\
0.05145	40.0692468276878\\
0.05148	-39.9041590799864\\
0.05151	-39.9779784978283\\
0.05154	-39.8938750441688\\
0.05157	-39.886237708912\\
0.0516	39.9898114505542\\
0.05163	-79.9684202098097\\
0.05166	-39.8942110677526\\
0.05169	-39.9230054085672\\
0.05172	39.9945916678348\\
0.05175	-40.0226474952418\\
0.05178	-39.9524628648907\\
0.05181	-39.9788236265156\\
0.05184	40.0351575222414\\
0.05187	-39.8580012005766\\
0.0519	-39.9782149489942\\
0.05193	-39.994901876745\\
0.05196	40.0289106042365\\
0.05199	-39.9711483324792\\
0.05202	-39.9276368145822\\
0.05205	-39.9369645004351\\
0.05208	40.0446088281908\\
0.05211	-39.9989150565805\\
0.05214	40.0510695394497\\
0.05217	-39.9700316104096\\
0.0522	-79.9847363962606\\
0.05223	40.0467941382351\\
0.05226	-39.8963431936305\\
0.05229	39.9803577111788\\
0.05232	-39.9799562242909\\
0.05235	40.0684036587793\\
0.05238	-39.9971548428195\\
0.05241	40.0505480627056\\
0.05244	-39.9181824826605\\
0.05247	-39.9815206874152\\
0.0525	-40.0085496896039\\
0.05253	40.0983857322276\\
0.05256	79.9948440986643\\
0.05259	-39.9728283904463\\
0.05262	-39.9433700496532\\
0.05265	-40.0164456717377\\
0.05268	40.0070878311694\\
0.05271	40.0495670355595\\
0.05274	-40.018852065969\\
0.05277	40.037723129738\\
0.0528	-39.9617594775735\\
0.05283	39.9899020496577\\
0.05286	-80.0134589441677\\
0.05289	40.0247230961938\\
0.05292	40.0635069614408\\
0.05295	39.9932804154891\\
0.05298	-39.9987242150877\\
0.05301	40.0483946816121\\
0.05304	-40.0370723133599\\
0.05307	40.0331422505084\\
0.0531	-39.9434724984251\\
0.05313	80.0083480932771\\
0.05316	-40.0115349413773\\
0.05319	40.0059159945906\\
0.05322	-40.0099450414255\\
0.05325	40.0324202768705\\
0.05328	40.0097185481943\\
0.05331	39.9983613026572\\
0.05334	-40.0034071290002\\
0.05337	39.9953101778422\\
0.0534	39.986371082447\\
0.05343	-39.9748247311356\\
0.05346	80.0453922820383\\
0.05349	-40.0283325535269\\
0.05352	40.0297032854872\\
0.05355	39.9925966453429\\
0.05358	39.9332927657089\\
0.05361	-39.9547076750154\\
0.05364	40.0026941413983\\
0.05367	39.9431336856486\\
0.0537	40.030165067534\\
0.05373	40.0058309414062\\
0.05376	-40.0758977679497\\
0.05379	40.0425161543688\\
0.05382	39.9942297968412\\
0.05385	39.9333134592024\\
0.05388	40.0175964255916\\
0.05391	39.9903701485601\\
0.05394	-40.0701552074156\\
0.05397	40.0265867724914\\
0.054	39.9859466738192\\
0.05403	39.9358574766522\\
0.05406	39.9945661370605\\
0.05409	39.9785871876297\\
0.05412	39.9382736205571\\
0.05415	40.0305703873503\\
0.05418	39.9704551054566\\
0.05421	39.9338248384454\\
0.05424	39.9874729694755\\
0.05427	-39.9862709908866\\
0.0543	39.9211573165203\\
0.05433	39.9957072642292\\
0.05436	40.0149940164668\\
0.05439	39.9066909283709\\
0.05442	39.9690583563586\\
0.05445	39.9749159346286\\
0.05448	39.916667997763\\
0.05451	39.9869801881342\\
0.05454	39.9701269055423\\
0.05457	39.9161691425851\\
0.0546	79.993213184407\\
0.05463	39.9366702237031\\
0.05466	39.9322916578774\\
0.05469	39.9854312934607\\
0.05472	39.9337263528392\\
0.05475	39.9409897124294\\
0.05478	39.9863530546996\\
0.05481	39.9354951252301\\
0.05484	39.9392307029584\\
0.05487	79.9463648162716\\
0.0549	39.9615504697478\\
0.05493	39.9330206691694\\
0.05496	39.9490798952156\\
0.05499	39.9617934057721\\
0.05502	79.9028441621221\\
0.05505	39.9811897631235\\
0.05508	79.9878031332667\\
0.05511	39.9012787991136\\
0.05514	79.9072336644891\\
0.05517	39.9649260417413\\
0.0552	79.918383407449\\
0.05523	39.8830758967743\\
0.05526	39.9799505889071\\
0.05529	39.9375557379492\\
0.05532	39.8822939195964\\
0.05535	79.9806965055475\\
0.05538	39.9156252073096\\
0.05541	79.8972333162239\\
0.05544	39.961410711224\\
0.05547	39.9311643011358\\
0.0555	39.8970713263513\\
0.05553	79.9836505571992\\
0.05556	79.9754824563271\\
0.05559	79.8931437598566\\
0.05562	39.9302850567408\\
0.05565	79.9671909724407\\
0.05568	39.9152662135799\\
0.05571	39.8973669263189\\
0.05574	79.9801615162088\\
0.05577	39.8479599317129\\
0.0558	79.9253087945934\\
0.05583	39.9452891300146\\
0.05586	79.90305600497\\
0.05589	79.954469564874\\
0.05592	79.9225099964152\\
0.05595	39.9155962332984\\
0.05598	79.9167487809694\\
0.05601	39.8855551592297\\
0.05604	79.947712909178\\
0.05607	39.8797109732424\\
0.0561	79.9019972926629\\
0.05613	39.9191439535999\\
0.05616	79.929175608503\\
0.05619	79.8949254991594\\
0.05622	39.9214995651382\\
0.05625	79.9034046995899\\
0.05628	79.940440935205\\
0.05631	79.884595502907\\
0.05634	79.9502367038925\\
0.05637	79.9097155316022\\
0.0564	39.8609460523572\\
0.05643	79.9661605923216\\
0.05646	39.8612330958244\\
0.05649	159.944258834963\\
0.05652	39.9327151393179\\
0.05655	79.9158226618495\\
0.05658	39.8838139989915\\
0.05661	79.8995358253072\\
0.05664	79.8937729804877\\
0.05667	79.8802694167637\\
0.0567	39.9020703262341\\
0.05673	79.902846237135\\
0.05676	79.8853757765557\\
0.05679	79.8989613259041\\
0.05682	39.910213537587\\
0.05685	79.8845695553344\\
0.05688	79.8889606285613\\
0.05691	79.9059299087402\\
0.05694	39.881492834299\\
0.05697	159.976373402602\\
0.057	39.8871685883437\\
0.05703	79.8943098455022\\
0.05706	79.9240369628176\\
0.05709	79.8345187128543\\
0.05712	79.8886418517561\\
0.05715	39.9346046722401\\
0.05718	79.8329010294612\\
0.05721	79.8944910177438\\
0.05724	79.9216575950519\\
0.05727	79.8185459146725\\
0.0573	79.9028278886645\\
0.05733	79.922790227612\\
0.05736	79.8436343399551\\
0.05739	39.9002307058128\\
0.05742	79.9144392508755\\
0.05745	79.7958642240853\\
0.05748	79.9736964426691\\
0.05751	79.8769436519714\\
0.05754	79.8334446454927\\
0.05757	79.8922090832783\\
0.0576	79.9010961564394\\
0.05763	79.7938912261624\\
0.05766	79.9735614329172\\
0.05769	79.8721566322652\\
0.05772	79.8288679170182\\
0.05775	79.8916654093933\\
0.05778	79.8957060674364\\
0.05781	79.7801561613912\\
0.05784	79.9734622338896\\
0.05787	79.9173140775514\\
0.0579	79.8253670510394\\
0.05793	79.8903929364827\\
0.05796	79.892431792768\\
0.05799	39.7855649006866\\
0.05802	80.0054057241666\\
0.05805	79.8912601142562\\
0.05808	79.8365796277793\\
0.05811	79.9185792497978\\
0.05814	79.857118051534\\
0.05817	79.7949835206499\\
0.0582	80.0058362676028\\
0.05823	39.8347578841781\\
0.05826	79.8640698244629\\
0.05829	79.8991114255994\\
0.05832	79.8570908535203\\
0.05835	79.825626481843\\
0.05838	79.9772361394183\\
0.05841	39.8644979095214\\
0.05844	79.8252954540567\\
0.05847	79.8942895163567\\
0.0585	79.8817315428797\\
0.05853	39.805566812898\\
0.05856	80.0050664186217\\
0.05859	79.8414203910884\\
0.05862	79.8457990896243\\
0.05865	79.9145887907975\\
0.05868	39.8592056503531\\
0.05871	159.979611801073\\
0.05874	39.8649468204718\\
0.05877	79.8976952871454\\
0.0588	39.8989828245622\\
0.05883	79.8015269544572\\
0.05886	79.9471563100415\\
0.05889	39.8964472626558\\
0.05892	79.8271102137128\\
0.05895	39.9053749707512\\
0.05898	159.947940950717\\
0.05901	39.9115962088987\\
0.05904	79.7792532608689\\
0.05907	39.9468095107563\\
0.0591	79.8872395850664\\
0.05913	39.8049296219802\\
0.05916	79.991470206184\\
0.05919	79.867751234319\\
0.05922	39.7972837684816\\
0.05925	79.9372121394474\\
0.05928	39.9025948828938\\
0.05931	159.939837427981\\
0.05934	39.880148254925\\
0.05937	39.9104802280933\\
0.0594	79.8568885940498\\
0.05943	39.8380487919941\\
0.05946	79.9825482290433\\
0.05949	39.8957702339429\\
0.05952	79.8423811213755\\
0.05955	39.9150893609389\\
0.05958	79.8679561700246\\
0.05961	39.8449337730156\\
0.05964	39.9913319309695\\
0.05967	159.933081736177\\
0.0597	39.9207193250956\\
0.05973	39.8410033036352\\
0.05976	39.8775630655785\\
0.05979	79.9307240911577\\
0.05982	39.8341923182164\\
0.05985	79.961865677339\\
0.05988	39.8893119807389\\
0.05991	39.8539019863352\\
0.05994	39.8784135351276\\
0.05997	79.933835044021\\
0.06	39.8426455945297\\
0.06003	79.9633520252884\\
0.06006	79.9050503064471\\
0.06009	79.8818179467465\\
0.06012	39.9239088968219\\
0.06015	39.8551192263205\\
0.06018	39.8484380399989\\
0.06021	79.9946471626407\\
0.06024	39.9103109232756\\
0.06027	39.8785732111655\\
0.0603	39.9249419752073\\
0.06033	39.8575922086043\\
0.06036	79.8750521159877\\
0.06039	39.9985435125431\\
0.06042	39.8734915467676\\
0.06045	39.8779650371641\\
0.06048	39.930778231383\\
0.06051	79.8567648296103\\
0.06054	39.8874275199737\\
0.06057	40.0030263757731\\
0.0606	39.8708340830042\\
0.06063	39.8907073259578\\
0.06066	39.9362988375402\\
0.06069	39.8586262900205\\
0.06072	39.8935215538843\\
0.06075	79.9964888315763\\
0.06078	79.9309225338902\\
0.06081	39.86469275202\\
0.06084	39.9431036818734\\
0.06087	39.9268092213611\\
0.0609	39.7838152128576\\
0.06093	40.0106702280492\\
0.06096	39.9554194063626\\
0.06099	39.8753559185981\\
0.06102	39.9455338349899\\
0.06105	39.9281339804434\\
0.06108	79.7647675831092\\
0.06111	-39.9173467935978\\
0.06114	39.9731294305292\\
0.06117	39.9254086366617\\
0.0612	39.9159710225165\\
0.06123	39.9138524976772\\
0.06126	39.9047696371332\\
0.06129	39.9783959390421\\
0.06132	39.934042680146\\
0.06135	39.92452758115\\
0.06138	39.9126902892585\\
0.06141	-39.9922926117375\\
0.06144	39.8567888012716\\
0.06147	39.9740661203487\\
0.0615	39.9690936717039\\
0.06153	39.8652476850025\\
0.06156	39.927245908489\\
0.06159	39.9986715836853\\
0.06162	-40.1236580212958\\
0.06165	39.9867896491515\\
0.06168	39.9902153878912\\
0.06171	39.8921274688051\\
0.06174	39.9482553410985\\
0.06177	-40.0565742728884\\
0.0618	79.9739194790824\\
0.06183	-40.0615402326867\\
0.06186	39.96187796686\\
0.06189	39.9210443957586\\
0.06192	39.8640844218462\\
0.06195	39.9964049276857\\
0.06198	-40.0418463526524\\
0.06201	39.9485033744381\\
0.06204	-40.0339506531945\\
0.06207	39.9262502686078\\
0.0621	39.8850487954652\\
0.06213	39.992165861326\\
0.06216	-40.0669369453471\\
0.06219	39.921169817878\\
0.06222	-40.0529234599202\\
0.06225	79.9565454617206\\
0.06228	-40.0373569909478\\
0.06231	39.921498287781\\
0.06234	-40.0509697635612\\
0.06237	39.9497022075758\\
0.0624	39.918070634198\\
0.06243	-40.0385173254479\\
0.06246	39.9838786049698\\
0.06249	-40.0475641946831\\
0.06252	39.9739080021388\\
0.06255	-40.0267302461388\\
0.06258	80.0131102263669\\
0.06261	-40.0562313138869\\
0.06264	39.9945879260355\\
0.06267	-40.0172423946661\\
0.0627	39.9111313645237\\
0.06273	-39.9851640365714\\
0.06276	40.0137486435989\\
0.06279	-40.0482530277706\\
0.06282	39.9961872813072\\
0.06285	-80.0428689383743\\
0.06288	39.9249529928087\\
0.06291	-39.9923834640584\\
0.06294	40.0239598439604\\
0.06297	-40.0162069590036\\
0.063	39.9528213289601\\
0.06303	-40.0221938452091\\
0.06306	-40.0574755747864\\
0.06309	40.0019603329009\\
0.06312	-39.9867109722683\\
0.06315	39.9879247878586\\
0.06318	-40.0051094719495\\
0.06321	-80.0245809504536\\
0.06324	39.93697526152\\
0.06327	-39.9494030177372\\
0.0633	40.0036076219376\\
0.06333	-40.0109961204964\\
0.06336	-39.9758267445915\\
0.06339	-40.0066501434379\\
0.06342	39.9454458100176\\
0.06345	-39.9454821096593\\
0.06348	-39.9880682836382\\
0.06351	39.9926315923979\\
0.06354	-80.0199059323744\\
0.06357	40.0106931401245\\
0.0636	-40.0625939612382\\
0.06363	-39.9484021795848\\
0.06366	-39.9378729763843\\
0.06369	-40.0425613375357\\
0.06372	40.0246206326235\\
0.06375	-39.9527381025286\\
0.06378	-40.0501773727986\\
0.06381	-39.9562502729344\\
0.06384	-39.9189621924032\\
0.06387	-40.025123352017\\
0.0639	40.042594892092\\
0.06393	-39.9328849087371\\
0.06396	-40.0340788739962\\
0.06399	-39.9833251442732\\
0.06402	-39.8790134671158\\
0.06405	-40.0900411787052\\
0.06408	-39.9364351348107\\
0.06411	-39.9078146877206\\
0.06414	-40.0040566648051\\
0.06417	40.0380931378714\\
0.0642	-39.9408275308591\\
0.06423	-40.0422434863557\\
0.06426	-39.9402314332985\\
0.06429	-39.9241341455145\\
0.06432	-39.9693981440456\\
0.06435	-39.9415111276342\\
0.06438	-39.939906984605\\
0.06441	-40.0372392416638\\
0.06444	-39.9296111855701\\
0.06447	-39.9190974527565\\
0.0645	-39.9630778721309\\
0.06453	-39.9286925046746\\
0.06456	-39.9380768868393\\
0.06459	-40.0334066602809\\
0.06462	-79.8744028909751\\
0.06465	-39.9462737807907\\
0.06468	-39.9632277357436\\
0.06471	-39.9228105601856\\
0.06474	-39.9777642850977\\
0.06477	-39.969275370188\\
0.0648	-39.8941707489022\\
0.06483	-39.9418285321987\\
0.06486	-39.9604977011613\\
0.06489	-79.9196384951651\\
0.06492	-39.8974716325377\\
0.06495	-39.98590683573\\
0.06498	-39.906279220021\\
0.06501	-39.9372502899723\\
0.06504	-39.9582331214281\\
0.06507	-79.8927008475105\\
0.0651	-39.9338412530442\\
0.06513	-40.0024724612084\\
0.06516	-39.9008138967746\\
0.06519	-79.954142417587\\
0.06522	-39.9642842761534\\
0.06525	-39.8795222983104\\
0.06528	-80.0041790690207\\
0.06531	-79.9317243263571\\
0.06534	-79.9118197267415\\
0.06537	-39.9604031933371\\
0.0654	-39.8923742353352\\
0.06543	-39.9076310957502\\
0.06546	-79.9665324370664\\
0.06549	-39.8880837791407\\
0.06552	-39.9005439825298\\
0.06555	-79.9595313996346\\
0.06558	-39.8886057095496\\
0.06561	-79.8980760107447\\
0.06564	-79.997254394051\\
0.06567	-79.9447601932206\\
0.0657	-39.8593076915144\\
0.06573	-79.9641227230928\\
0.06576	-39.9237206918785\\
0.06579	-79.8064076578856\\
0.06582	-40.0003891092873\\
0.06585	-39.9274819969498\\
0.06588	-79.851697746704\\
0.06591	-39.9678882668715\\
0.06594	-79.9126360889056\\
0.06597	-79.8761587755002\\
0.066	-79.9448504041252\\
0.06603	-79.9510472364656\\
0.06606	-39.879445856756\\
0.06609	-79.9050024383488\\
0.06612	-39.9465091310626\\
0.06615	-79.8148403823694\\
0.06618	-39.930856821883\\
0.06621	-79.9485518887041\\
0.06624	-39.8797753149402\\
0.06627	-79.9030448051258\\
0.0663	-79.9462657334904\\
0.06633	-79.8485216598917\\
0.06636	-79.9621031667946\\
0.06639	-79.9036588418944\\
0.06642	-79.875667328319\\
0.06645	-39.9411533446008\\
0.06648	-79.8644112449789\\
0.06651	-39.8602655720142\\
0.06654	-79.9348694941497\\
0.06657	-79.9002212559827\\
0.0666	-79.8732470892357\\
0.06663	-79.9665003636267\\
0.06666	-79.8934485625808\\
0.06669	-79.7810287564463\\
0.06672	-79.9659873764322\\
0.06675	-79.920719427332\\
0.06678	-39.8231939490267\\
0.06681	-79.9734092017265\\
0.06684	-39.8761116514192\\
0.06687	-79.7814612763814\\
0.0669	-79.9667497762914\\
0.06693	-79.9202022002661\\
0.06696	-79.8174504486887\\
0.06699	-79.9723866111538\\
0.06702	-39.8707745675961\\
0.06705	-79.7813678821861\\
0.06708	-79.9621462244724\\
0.06711	-79.9153560051922\\
0.06714	-79.8200747137707\\
0.06717	-39.9683742287265\\
0.0672	-159.939339171214\\
0.06723	-79.8908958437172\\
0.06726	-79.8491232641848\\
0.06729	-39.9293763092024\\
0.06732	-79.8422050784822\\
0.06735	-79.8352443907984\\
0.06738	-79.9246588616499\\
0.06741	-79.8854086194672\\
0.06744	-79.8496892764175\\
0.06747	-79.9264046137054\\
0.0675	-79.8653002913473\\
0.06753	-79.8291409234139\\
0.06756	-79.924520881375\\
0.06759	-39.8960047836247\\
0.06762	-79.8397683115363\\
0.06765	-79.9302832500809\\
0.06768	-79.851097375982\\
0.06771	-79.8247621927034\\
0.06774	-79.895737505121\\
0.06777	-39.9479238661524\\
0.0678	-79.8304011849476\\
0.06783	-79.9188744853155\\
0.06786	-79.8840610041185\\
0.06789	-79.788786146958\\
0.06792	-79.9223297665488\\
0.06795	-79.9187752649208\\
0.06798	-79.8276765567066\\
0.06801	-79.916618439707\\
0.06804	-79.8816720286358\\
0.06807	-79.7843172124426\\
0.0681	-79.9210204935496\\
0.06813	-79.9174296048603\\
0.06816	-39.8186955585307\\
0.06819	-79.9340716646882\\
0.06822	-79.8751547266698\\
0.06825	-79.7782573928614\\
0.06828	-79.935835025206\\
0.06831	-79.9106274327062\\
0.06834	-39.8352879991387\\
0.06837	-79.9193556120062\\
0.0684	-79.8674983634169\\
0.06843	-79.7968369111858\\
0.06846	-39.9228782508168\\
0.06849	-159.958425574883\\
0.06852	-39.8995564281137\\
0.06855	-79.8199632917578\\
0.06858	-79.9408965917879\\
0.06861	-79.8602047351686\\
0.06864	-79.7793993722024\\
0.06867	-39.9412729279958\\
0.0687	-79.9067716648519\\
0.06873	-39.8207749037717\\
0.06876	-79.9412508509399\\
0.06879	-79.8715228621215\\
0.06882	-79.7749345780687\\
0.06885	-39.9329770223579\\
0.06888	-79.8934291989238\\
0.06891	-39.8170611229684\\
0.06894	-79.9254804234857\\
0.06897	-159.954425429336\\
0.069	-39.8878438015886\\
0.06903	-79.8413368390046\\
0.06906	-39.9373392322623\\
0.06909	-79.8550148126317\\
0.06912	-39.8045463122823\\
0.06915	-79.9434441339246\\
0.06918	-39.8913008064908\\
0.06921	-79.8443708417783\\
0.06924	-39.9465020982905\\
0.06927	-159.942201983429\\
0.0693	-39.9075111313952\\
0.06933	-79.8346755099591\\
0.06936	-39.9348336956376\\
0.06939	-79.8747969788366\\
0.06942	-39.8155411311481\\
0.06945	-39.9225550036084\\
0.06948	-79.9033413955315\\
0.06951	-39.8420793641087\\
0.06954	-79.9083105704065\\
0.06957	-39.9081325008543\\
0.0696	-79.7970235825609\\
0.06963	-39.9282629542871\\
0.06966	-159.960107024128\\
0.06969	-39.9121042900065\\
0.06972	-39.8123132355891\\
0.06975	-39.9943763194163\\
0.06978	-39.8628033769323\\
0.06981	-79.8068053462091\\
0.06984	-39.9579843015429\\
0.06987	-79.9074401837606\\
0.0699	-79.8801758602667\\
0.06993	-79.9438109010358\\
0.06996	-39.8852683124485\\
0.06999	-79.8276781056765\\
0.07002	-39.9131489591765\\
0.07005	-39.9489965376707\\
0.07008	-39.8475508503671\\
0.07011	-79.924766598231\\
0.07014	-39.8923946779299\\
0.07017	-39.8359980818122\\
0.0702	-39.9220515225097\\
0.07023	-79.9510079942817\\
0.07026	-39.853840589089\\
0.07029	-39.9332749625918\\
0.07032	-39.8955775894582\\
0.07035	-39.8491949687299\\
0.07038	-79.9153899598839\\
0.07041	-39.9582393391621\\
0.07044	-79.9064327492564\\
0.07047	-79.9591187007084\\
0.0705	-39.860357461571\\
0.07053	-39.8547809551925\\
0.07056	-39.9601660444139\\
0.07059	-39.885984608123\\
0.07062	-39.9217529827254\\
0.07065	-39.9360244902972\\
0.07068	-79.8649547971522\\
0.07071	-39.8623953518945\\
0.07074	-39.9647496548156\\
0.07077	-39.8838859538439\\
0.0708	-39.922344231497\\
0.07083	-39.9552575691916\\
0.07086	-39.8723273870465\\
0.07089	-39.86415330772\\
0.07092	-39.9637439221108\\
0.07095	-39.8886526236305\\
0.07098	-39.9272509003626\\
0.07101	-39.9587028502648\\
0.07104	-39.8773389185432\\
0.07107	-39.8716084952948\\
0.0711	-39.9658887175207\\
0.07113	-39.8813146274783\\
0.07116	-39.9310115635101\\
0.07119	-39.9907166795436\\
0.07122	-39.8811772747277\\
0.07125	-39.8769152503619\\
0.07128	-39.9679296081575\\
0.07131	-39.8842165581552\\
0.07134	40.0144751489312\\
0.07137	-39.9333160395153\\
0.0714	-39.8707647821139\\
0.07143	-39.9650889609831\\
0.07146	-39.9348119817897\\
0.07149	-39.8704681439239\\
0.07152	-40.0146464795314\\
0.07155	-39.9052577212082\\
0.07158	40.0639807306018\\
0.07161	-39.9118483172212\\
0.07164	-39.9083461865292\\
0.07167	-39.9368537629584\\
0.0717	-39.967564645086\\
0.07173	40.0232756866184\\
0.07176	-39.9219764758535\\
0.07179	-39.913042275006\\
0.07182	-39.9683038661202\\
0.07185	-39.8989949724458\\
0.07188	39.9725229911259\\
0.07191	-39.9383196323676\\
0.07194	-39.9103275645023\\
0.07197	-39.9554264161176\\
0.072	40.0647120614947\\
0.07203	-80.0046055150088\\
0.07206	40.0827450108805\\
0.07209	-39.9865560178387\\
0.07212	40.0423850733847\\
0.07215	-39.8998268795678\\
0.07218	-40.0030940019181\\
0.07221	40.0344702452571\\
0.07224	-39.905491449385\\
0.07227	-39.9685575510012\\
0.0723	40.0456238178381\\
0.07233	-79.9374954337596\\
0.07236	40.066544249483\\
0.07239	-39.9552535375846\\
0.07242	40.0570605758264\\
0.07245	-39.902337048663\\
0.07248	39.9829766647729\\
0.07251	-39.9043464901847\\
0.07254	40.0471508652638\\
0.07257	-39.9571421396442\\
0.0726	40.0449820337914\\
0.07263	-80.0057416183407\\
0.07266	40.0104202204287\\
0.07269	-39.951853956933\\
0.07272	39.9933307989826\\
0.07275	40.039247838795\\
0.07278	-39.9877231570489\\
0.07281	40.0280650258852\\
0.07284	-39.9646337000963\\
0.07287	40.0212903264636\\
0.0729	-39.9908905219305\\
0.07293	40.0325863567336\\
0.07296	-39.9851913280509\\
0.07299	80.0403922753237\\
0.07302	-39.9621607101655\\
0.07305	39.970417250884\\
0.07308	-39.9608188934534\\
0.07311	40.0312132609704\\
0.07314	39.9396770277008\\
0.07317	-39.9636191067014\\
0.0732	40.0262468914465\\
0.07323	-40.0261000604297\\
0.07326	40.039197291074\\
0.07329	80.0662786501261\\
0.07332	-40.0626497025448\\
0.07335	39.9886145172729\\
0.07338	-39.9383680441628\\
0.07341	39.9889443921105\\
0.07344	39.9677411183624\\
0.07347	40.0792997797485\\
0.0735	-40.0812125942445\\
0.07353	39.9597505044137\\
0.07356	40.0506030873615\\
0.07359	39.9813189213779\\
0.07362	39.9617483806364\\
0.07365	-39.9346370130716\\
0.07368	39.911802274179\\
0.07371	39.9728072350221\\
0.07374	40.0397316252332\\
0.07377	39.9766224288057\\
0.0738	-40.0437998782569\\
0.07383	40.0586266028898\\
0.07386	79.9771607813317\\
0.07389	39.9586387412115\\
0.07392	-40.0340716626927\\
0.07395	39.9892936254932\\
0.07398	39.9773481555908\\
0.07401	39.9889345498716\\
0.07404	39.9785900378994\\
0.07407	39.9339744656953\\
0.0741	39.9696216328255\\
0.07413	-40.0016671862683\\
0.07416	39.954952046066\\
0.07419	39.9871511265169\\
0.07422	39.9844462214356\\
0.07425	39.927967542084\\
0.07428	39.9491077284642\\
0.07431	39.9919665518314\\
0.07434	39.9589906074428\\
0.07437	39.9759267810103\\
0.0744	39.9791250118961\\
0.07443	39.9211815490026\\
0.07446	39.9363079965757\\
0.07449	39.9876792002206\\
0.07452	39.9458754546015\\
0.07455	79.9086232962982\\
0.07458	40.0216490660427\\
0.07461	39.9243775269182\\
0.07464	39.904634428292\\
0.07467	40.0131175350971\\
0.0747	39.9668182145579\\
0.07473	39.8809498763977\\
0.07476	39.9963257363568\\
0.07479	39.9203762994014\\
0.07482	39.899365461022\\
0.07485	80.0033185172088\\
0.07488	39.9471798683164\\
0.07491	39.9075077021404\\
0.07494	40.0061712984275\\
0.07497	39.8999269083778\\
0.075	39.9008332395482\\
0.07503	79.98195857007\\
0.07506	39.9604408518859\\
0.07509	39.9099389030884\\
0.07512	39.9853991700727\\
0.07515	79.9056403020733\\
0.07518	39.8894852909633\\
0.07521	39.9891791371908\\
0.07524	39.9512168906087\\
0.07527	39.8955478337305\\
0.0753	79.9921076222345\\
0.07533	79.9651478331608\\
0.07536	79.8936002412051\\
0.07539	39.9101730217325\\
0.07542	79.9753891265146\\
0.07545	39.9144278004789\\
0.07548	39.9149270488581\\
0.07551	39.9788061900026\\
0.07554	79.8802287129712\\
0.07557	39.9219825495201\\
0.0756	79.9848500116452\\
0.07563	79.9458403089204\\
0.07566	79.9343319693379\\
0.07569	39.9109401538396\\
0.07572	79.9322932462361\\
0.07575	39.9447688204815\\
0.07578	79.9185411098346\\
0.07581	39.9499151218822\\
0.07584	39.8992239725299\\
0.07587	79.9013317843625\\
0.0759	39.9150206554007\\
0.07593	79.9325584621042\\
0.07596	39.906957189768\\
0.07599	160.00931529281\\
0.07602	39.8738146084002\\
0.07605	39.8954506049997\\
0.07608	79.9532630123134\\
0.07611	39.843250477518\\
0.07614	79.9737752541389\\
0.07617	39.9334752936537\\
0.0762	79.8426846503375\\
0.07623	39.9039505046177\\
0.07626	159.988989446721\\
0.07629	39.9133801598572\\
0.07632	79.84793207313\\
0.07635	39.9733048803697\\
0.07638	79.8853559283507\\
0.07641	39.8168628592217\\
0.07644	80.0039943388298\\
0.07647	79.8790789986723\\
0.0765	79.8470544296618\\
0.07653	39.9707896544051\\
0.07656	79.8888472117938\\
0.07659	39.813743850048\\
0.07662	79.9988407584478\\
0.07665	159.9517017594\\
0.07668	39.900586620694\\
0.07671	79.8782558476651\\
0.07674	39.9089510537427\\
0.07677	79.8775267685297\\
0.0768	79.8611163048994\\
0.07683	79.9650679694184\\
0.07686	39.8669570182789\\
0.07689	79.8720373632942\\
0.07692	79.903942901808\\
0.07695	79.8827235636966\\
0.07698	79.856061614758\\
0.07701	39.9677894550262\\
0.07704	79.8612628128122\\
0.07707	79.8683077740688\\
0.0771	79.9058343441536\\
0.07713	79.8810952676412\\
0.07716	39.852738864643\\
0.07719	79.9623712885419\\
0.07722	159.940653858632\\
0.07725	79.9326911163565\\
0.07728	39.8053791323771\\
0.07731	79.9052493297818\\
0.07734	79.9168306122899\\
0.07737	79.8043028341211\\
0.0774	79.9554241333542\\
0.07743	79.8917952937737\\
0.07746	79.7979374460918\\
0.07749	79.9083197446101\\
0.07752	79.9131913222479\\
0.07755	39.8097516085205\\
0.07758	79.9498033056318\\
0.07761	79.8861093494224\\
0.07764	79.8068969759304\\
0.07767	79.9061773885267\\
0.0777	79.9058628463825\\
0.07773	79.8043762820185\\
0.07776	79.9546305659526\\
0.07779	79.8813684695562\\
0.07782	79.8027016723225\\
0.07785	79.9074825977242\\
0.07788	79.9019025542227\\
0.07791	39.8005079625267\\
0.07794	79.9950408441392\\
0.07797	79.8469622151345\\
0.078	79.7879242008945\\
0.07803	79.9501784608243\\
0.07806	79.8986203830084\\
0.07809	79.7999482515309\\
0.07812	79.9898863345049\\
0.07815	79.8326078163242\\
0.07818	39.8483730051341\\
0.07821	79.8987397433077\\
0.07824	79.8712834372964\\
0.07827	79.8306027509917\\
0.0783	79.9600943568637\\
0.07833	39.8634356795493\\
0.07836	79.8084805192944\\
0.07839	79.9162639738086\\
0.07842	79.8948376185174\\
0.07845	79.8017022689919\\
0.07848	39.9964338259123\\
0.07851	159.918228845486\\
0.07854	39.9084490429842\\
0.07857	79.8047610329353\\
0.0786	79.9100549726784\\
0.07863	79.8977224643818\\
0.07866	39.807228701167\\
0.07869	79.9788701030168\\
0.07872	79.840784422224\\
0.07875	39.8591216961054\\
0.07878	79.8863352186889\\
0.07881	79.8880772158087\\
0.07884	79.8215367071052\\
0.07887	39.9759915092776\\
0.0789	79.8543929119701\\
0.07893	39.8422606763913\\
0.07896	79.9106992817731\\
0.07899	119.952423895352\\
0.07902	79.8798362673778\\
0.07905	39.8318382396265\\
0.07908	79.9252154228182\\
0.07911	39.8756049877284\\
0.07914	79.8395617299817\\
0.07917	39.9240565819609\\
0.0792	159.951560946974\\
0.07923	39.8642563191671\\
0.07926	79.8501891874759\\
0.07929	39.9221631442773\\
0.07932	79.8636075339585\\
0.07935	39.8261237535651\\
0.07938	79.9861031509489\\
0.07941	39.8347530185136\\
0.07944	79.8545793201096\\
0.07947	39.9286951517123\\
0.0795	79.8647923997304\\
0.07953	39.8364154265544\\
0.07956	79.9838566609782\\
0.07959	79.8797095110679\\
0.07962	79.846171349878\\
0.07965	39.9427135015571\\
0.07968	79.8828434708345\\
0.07971	39.8123288218507\\
0.07974	79.9923454477552\\
0.07977	39.8066116400849\\
0.0798	39.8271325022513\\
0.07983	40.0261737422085\\
0.07986	79.913376450694\\
0.07989	39.8136344928517\\
0.07992	79.9992304347531\\
0.07995	79.887446258805\\
0.07998	79.8622660993652\\
0.08001	39.9088767973658\\
0.08004	39.8793350429598\\
0.08007	39.8995694392669\\
0.0801	79.9501900048074\\
0.08013	39.9095285836231\\
0.08016	79.8485649101016\\
0.08019	39.9114189585381\\
0.08022	39.9099483159566\\
0.08025	39.8466288203549\\
0.08028	39.9553443976829\\
0.08031	79.9162706178483\\
0.08034	79.9100211923759\\
0.08037	79.9310641163882\\
0.0804	39.8487793672647\\
0.08043	39.8865771876284\\
0.08046	39.9915488026103\\
0.08049	39.8989232931081\\
0.08052	39.9289981761863\\
0.08055	39.9087579963356\\
0.08058	79.8862987281417\\
0.08061	39.8894236968361\\
0.08064	39.9378967897155\\
0.08067	39.8724636077584\\
0.0807	39.9278211873688\\
0.08073	39.9246682184247\\
0.08076	39.8929446770085\\
0.08079	39.8916970134377\\
0.08082	39.9402574452826\\
0.08085	79.8635708400585\\
0.08088	39.9451504578644\\
0.08091	39.9249060567747\\
0.08094	39.8591585835583\\
0.08097	39.9365950780937\\
0.081	39.9982733165043\\
0.08103	39.8432624296815\\
0.08106	39.953930470286\\
0.08109	39.927038713415\\
0.08112	39.8607757421104\\
0.08115	39.9209047143794\\
0.08118	39.9982142067575\\
0.08121	39.8962333797754\\
0.08124	39.9591115682883\\
0.08127	39.9294266080932\\
0.0813	-40.122716674222\\
0.08133	39.9666089994479\\
0.08136	39.9370573424592\\
0.08139	39.8606222291794\\
0.08142	40.004279109296\\
0.08145	39.9198812736617\\
0.08148	39.8780073217322\\
0.08151	39.9696505893566\\
0.08154	-40.0740549237293\\
0.08157	39.9005460983357\\
0.0816	39.9978046221219\\
0.08163	39.8725964176642\\
0.08166	39.9494608757689\\
0.08169	39.9642221901144\\
0.08172	-40.0155941257734\\
0.08175	39.8732063931921\\
0.08178	39.9824371659663\\
0.08181	39.9448086937917\\
0.08184	-40.0995792928249\\
0.08187	39.9756512554913\\
0.0819	39.9563167211691\\
0.08193	79.952560718718\\
0.08196	-40.08471833217\\
0.08199	39.9324971766786\\
0.08202	-40.0805571114583\\
0.08205	39.8869781355138\\
0.08208	40.0184320498895\\
0.08211	-40.0990820242304\\
0.08214	39.9386253467742\\
0.08217	39.9797112187061\\
0.0822	-40.0394637868382\\
0.08223	79.9893252556906\\
0.08226	-40.0343641834256\\
0.08229	39.9509556300792\\
0.08232	-40.0049752261131\\
0.08235	39.914285521885\\
0.08238	-40.0029091356461\\
0.08241	39.9344020787884\\
0.08244	39.940555738427\\
0.08247	39.9725413367329\\
0.0825	-40.0239242261041\\
0.08253	-40.0792305441175\\
0.08256	39.9880909639086\\
0.08259	39.9731325433454\\
0.08262	-80.081660932547\\
0.08265	39.9868209248407\\
0.08268	-40.0353455268693\\
0.08271	39.9517378540109\\
0.08274	-39.9645528950881\\
0.08277	39.9309744256\\
0.0828	-40.0472754588797\\
0.08283	40.0006368770859\\
0.08286	-40.0257424964862\\
0.08289	80.015505450898\\
0.08292	-40.0066715252228\\
0.08295	-40.0314312258133\\
0.08298	-39.9946059599173\\
0.08301	39.9545696183947\\
0.08304	-39.975236179136\\
0.08307	39.9856138488749\\
0.0831	-40.020962029802\\
0.08313	39.9943749787739\\
0.08316	-80.0201057254288\\
0.08319	39.9610932761468\\
0.08322	-39.9401102543269\\
0.08325	-40.00751078868\\
0.08328	39.9875719872318\\
0.08331	-39.9741974680414\\
0.08334	-40.0345992430645\\
0.08337	-40.0438178153679\\
0.0834	40.0561261392895\\
0.08343	-40.0222671124905\\
0.08346	39.9879419706497\\
0.08349	-80.0149714060773\\
0.08352	-39.9851892571078\\
0.08355	-40.0512002989787\\
0.08358	40.0688564001198\\
0.08361	-39.9629628212106\\
0.08364	-40.0511240331103\\
0.08367	-39.9820201643322\\
0.0837	40.0374118032313\\
0.08373	-40.0320640786926\\
0.08376	-39.9380172166441\\
0.08379	-39.9604897608649\\
0.08382	-39.9992473674464\\
0.08385	40.0085732490728\\
0.08388	-39.9698175803414\\
0.08391	-40.013578770303\\
0.08394	-39.96183008301\\
0.08397	-39.9543829936316\\
0.084	-40.0086387255078\\
0.08403	-39.9573625954432\\
0.08406	-39.9475229868912\\
0.08409	-40.0043163231279\\
0.08412	40.0476518816757\\
0.08415	-39.9592433317274\\
0.08418	-39.9993831847677\\
0.08421	-39.9465877930128\\
0.08424	-39.9570052244456\\
0.08427	-39.995119806415\\
0.0843	-39.9413712117076\\
0.08433	-39.9535722650518\\
0.08436	-39.9913895286438\\
0.08439	-39.9368074184894\\
0.08442	-39.9505689047174\\
0.08445	-39.9881256761619\\
0.08448	-39.9328147619332\\
0.08451	-39.9479413906413\\
0.08454	-39.985269876188\\
0.08457	-39.9293217801153\\
0.0846	-39.9456427145324\\
0.08463	-79.9607443524869\\
0.08466	-39.9434282055188\\
0.08469	-39.9458541330556\\
0.08472	-39.9649617514473\\
0.08475	-39.9426877913236\\
0.08478	-39.9441612255967\\
0.08481	-39.9398446092304\\
0.08484	-39.9167834097075\\
0.08487	-39.9426808240228\\
0.0849	-39.9626363287159\\
0.08493	-79.9117669542089\\
0.08496	-39.9322409475292\\
0.08499	-39.9976697761786\\
0.08502	-39.9161798222351\\
0.08505	-39.9715846419709\\
0.08508	-79.9489852770175\\
0.08511	-39.9085663552331\\
0.08514	-39.9334229114552\\
0.08517	-39.966361027589\\
0.0852	-79.9073551966357\\
0.08523	-80.0341494848479\\
0.08526	-79.9349907451439\\
0.08529	-39.930762234122\\
0.08532	-39.9276715232027\\
0.08535	-39.935691614145\\
0.08538	-79.9329886316824\\
0.08541	-39.9631561392872\\
0.08544	-79.890357602108\\
0.08547	-39.9126810644859\\
0.0855	-39.9483650117911\\
0.08553	-39.9172803544567\\
0.08556	-79.9032866730298\\
0.08559	-39.9665830069869\\
0.08562	-79.8983700107175\\
0.08565	-39.8952185332539\\
0.08568	-79.9837662481416\\
0.08571	-79.9187282673288\\
0.08574	-79.8497068418901\\
0.08577	-39.9894120134049\\
0.0858	-79.8978241190479\\
0.08583	-39.8541331587836\\
0.08586	-39.9647483253838\\
0.08589	-79.9155276712346\\
0.08592	-39.861264378379\\
0.08595	-79.9777269528473\\
0.08598	-79.9393174111564\\
0.08601	-79.8503053830143\\
0.08604	-79.9274559194854\\
0.08607	-39.9435909463331\\
0.0861	-79.8405343064806\\
0.08613	-39.9544389203342\\
0.08616	-79.936409345007\\
0.08619	-39.8696074130115\\
0.08622	-79.9225506042468\\
0.08625	-39.9430692096311\\
0.08628	-159.948119050404\\
0.08631	-39.8600960886701\\
0.08634	-79.9513091296274\\
0.08637	-39.9182860325168\\
0.0864	-79.8285957969163\\
0.08643	-79.9758999198696\\
0.08646	-39.883784087225\\
0.08649	-79.8217077227619\\
0.08652	-39.9563533886896\\
0.08655	-159.94913240308\\
0.08658	-39.9039293665968\\
0.08661	-79.8584753239542\\
0.08664	-79.9375767351073\\
0.08667	-79.8675854790258\\
0.0867	-39.8669511410365\\
0.08673	-79.9469804183907\\
0.08676	-39.9026241773108\\
0.08679	-79.8584704986713\\
0.08682	-79.9443096805074\\
0.08685	-79.8673510831059\\
0.08688	-79.8356019615469\\
0.08691	-39.93147538495\\
0.08694	-79.9022203835319\\
0.08697	-79.8572703815568\\
0.087	-79.9356881199817\\
0.08703	-39.8671194471525\\
0.08706	-79.8226864021944\\
0.08709	-79.9350836374375\\
0.08712	-159.93911090727\\
0.08715	-39.9283877437039\\
0.08718	-79.8165739630579\\
0.08721	-79.9255702886751\\
0.08724	-79.9138926695878\\
0.08727	-79.8114182432437\\
0.0873	-39.927850995576\\
0.08733	-79.9194280354424\\
0.08736	-79.8177911182815\\
0.08739	-79.9270913964778\\
0.08742	-79.9063874344967\\
0.08745	-79.8026385025248\\
0.08748	-79.9370403952633\\
0.08751	-79.9221395729908\\
0.08754	-79.811843759601\\
0.08757	-79.9285146763511\\
0.0876	-79.9015639682149\\
0.08763	-79.7956705310071\\
0.08766	-79.9390978046634\\
0.08769	-79.9188331822209\\
0.08772	-79.8072929626963\\
0.08775	-79.9296057556836\\
0.08778	-79.8978684081112\\
0.08781	-79.7903395521012\\
0.08784	-79.9406730307229\\
0.08787	-79.9162995904136\\
0.0879	-79.8038111588919\\
0.08793	-79.9304425740349\\
0.08796	-79.8950362151979\\
0.08799	-39.7796266227474\\
0.08802	-79.9550501329117\\
0.08805	-79.9247219560849\\
0.08808	-79.776350555728\\
0.08811	-79.9763148151024\\
0.08814	-79.8688205618829\\
0.08817	-79.7644595379101\\
0.0882	-79.9571063431261\\
0.08823	-39.8901769346442\\
0.08826	-79.824385770114\\
0.08829	-79.9474356687241\\
0.08832	-79.83538243555\\
0.08835	-79.7983296918252\\
0.08838	-79.9700599015613\\
0.08841	-39.9010332596083\\
0.08844	-79.8076573341432\\
0.08847	-79.9471607120553\\
0.0885	-79.8792660909184\\
0.08853	-39.7688356761359\\
0.08856	-79.9695507073717\\
0.08859	-79.883683730968\\
0.08862	-79.8082351848539\\
0.08865	-39.9455955176446\\
0.08868	-159.934997891098\\
0.08871	-39.8758556596889\\
0.08874	-79.8349451209477\\
0.08877	-39.9147257057114\\
0.0888	-79.8304146767685\\
0.08883	-79.8249088281148\\
0.08886	-79.9329417378936\\
0.08889	-39.9022384976076\\
0.08892	-79.8492107933761\\
0.08895	-39.9336547731571\\
0.08898	-79.8441081557616\\
0.08901	-79.8190942923631\\
0.08904	-39.9236930986942\\
0.08907	-159.92805189202\\
0.0891	-39.9238898649598\\
0.08913	-79.7899361960907\\
0.08916	-39.9198109099762\\
0.08919	-79.8745273296755\\
0.08922	-39.8095883287106\\
0.08925	-79.9092682410139\\
0.08928	-39.9320296670646\\
0.08931	-79.8156198304295\\
0.08934	-39.9321145457732\\
0.08937	-159.977133409588\\
0.0894	-39.9093140279178\\
0.08943	-39.8188537475026\\
0.08946	-79.959611288273\\
0.08949	-39.8861116267974\\
0.08952	-79.8021904362573\\
0.08955	-39.9929339848907\\
0.08958	-79.8632310055774\\
0.08961	-39.8273390388983\\
0.08964	-39.9640492324442\\
0.08967	-79.887135622708\\
0.0897	-39.8059496357587\\
0.08973	-79.9942595933245\\
0.08976	-79.8972322384427\\
0.08979	-79.8164187652706\\
0.08982	-39.9049470722992\\
0.08985	-79.9441661855673\\
0.08988	-39.8507666265187\\
0.08991	-39.9496949001778\\
0.08994	-39.9024636728655\\
0.08997	-79.8099549255046\\
0.09	-39.9047487979047\\
0.09003	-79.9485398323054\\
0.09006	-79.8762953317024\\
0.09009	-79.9534819527907\\
0.09012	-39.8666740957325\\
0.09015	-39.861922754793\\
0.09018	-39.913219175203\\
0.09021	-79.8724253803335\\
0.09024	-39.8982757989879\\
0.09027	-39.9787788723298\\
0.0903	-39.8670744710001\\
0.09033	-39.8776238766635\\
0.09036	-79.9103861371771\\
0.09039	-39.8768679677367\\
0.09042	-39.9050283750004\\
0.09045	-39.9832074192008\\
0.09048	-39.8733581904768\\
0.09051	-79.8853436157412\\
0.09054	-79.9779924495436\\
0.09057	-39.9008853773535\\
0.0906	-39.8474556147469\\
0.09063	-80.0095960597198\\
0.09066	-39.8606890547103\\
0.09069	-39.8270043601146\\
0.09072	-39.9829079098989\\
0.09075	-39.9163184573975\\
0.09078	-39.8643010489911\\
0.09081	-40.0145927076304\\
0.09084	-39.8558490233454\\
0.09087	-39.834292559802\\
0.0909	-39.9880398249925\\
0.09093	-39.9181433778274\\
0.09096	-39.8716965938462\\
0.09099	-79.9950074051406\\
0.09102	-39.8737527034593\\
0.09105	-39.8418458466732\\
0.09108	-39.9837809069856\\
0.09111	40.1079116420699\\
0.09114	-39.9505466423716\\
0.09117	-39.9639753091623\\
0.0912	-39.8730698601603\\
0.09123	-39.9436505549394\\
0.09126	-39.9292560204777\\
0.09129	-39.8843749925059\\
0.09132	-39.9542466504276\\
0.09135	-39.9645518696585\\
0.09138	-39.8757854306108\\
0.09141	-39.9448543756793\\
0.09144	-39.9310608601257\\
0.09147	40.055775911058\\
0.0915	-39.9163626179128\\
0.09153	-39.9327998540416\\
0.09156	-39.9445385755212\\
0.09159	-39.905434482848\\
0.09162	-39.9149071465427\\
0.09165	40.0102823384771\\
0.09168	-39.96055006675\\
0.09171	-39.9812067412896\\
0.09174	-39.8994363018734\\
0.09177	-39.8925786314255\\
0.0918	-40.0207182009952\\
0.09183	40.0501221279799\\
0.09186	-39.9459899130364\\
0.09189	40.0088050609935\\
0.09192	-80.0171451442323\\
0.09195	-39.9436154572518\\
0.09198	40.0745759445872\\
0.09201	-39.9745994169455\\
0.09204	-39.948977711183\\
0.09207	-39.9286355527152\\
0.0921	40.0288527571107\\
0.09213	-39.9466927940947\\
0.09216	40.0973299810176\\
0.09219	-40.0063572994671\\
0.09222	-39.9571207385357\\
0.09225	40.0387299031112\\
0.09228	-39.9836348834855\\
0.09231	40.0348928797267\\
0.09234	-79.9633079185384\\
0.09237	40.0222876001621\\
0.0924	-39.9772813525571\\
0.09243	40.0061680458748\\
0.09246	-39.9667108813027\\
0.09249	-40.0255041901657\\
0.09252	40.103020584878\\
0.09255	-39.9422705976821\\
0.09258	40.0039253438809\\
0.09261	-80.0065663370705\\
0.09264	40.0521587180397\\
0.09267	40.0439854109112\\
0.0927	-40.0094004080305\\
0.09273	39.9865505128271\\
0.09276	-39.9475905235535\\
0.09279	39.9693664813099\\
0.09282	-39.9437503646325\\
0.09285	40.0436537426558\\
0.09288	-39.9919297150823\\
0.09291	80.0267161048792\\
0.09294	-39.9715266043116\\
0.09297	39.9588073130751\\
0.093	-39.928520862509\\
0.09303	40.0246262584067\\
0.09306	-40.0321147765364\\
0.09309	39.9990532097565\\
0.09312	40.0166347827828\\
0.09315	-40.0331246952886\\
0.09318	40.0473402833938\\
0.09321	40.0169994135196\\
0.09324	-40.0451537375622\\
0.09327	40.0040342630839\\
0.0933	80.0496641422179\\
0.09333	-40.0438175538259\\
0.09336	40.0035662482824\\
0.09339	-39.9553059265832\\
0.09342	39.9645156404797\\
0.09345	39.9939282288596\\
0.09348	40.0088443790864\\
0.09351	-40.0450392644582\\
0.09354	39.9986270680524\\
0.09357	40.0271743272798\\
0.0936	39.958592376585\\
0.09363	-40.0157913658941\\
0.09366	40.021133211838\\
0.09369	39.9403912964488\\
0.09372	40.0086197080912\\
0.09375	40.0199040084567\\
0.09378	-40.063445352474\\
0.09381	80.0056323724719\\
0.09384	-39.9598992277005\\
0.09387	39.9567118579747\\
0.0939	39.9485214040194\\
0.09393	39.9881375731328\\
0.09396	39.9667531566951\\
0.09399	39.9460523731502\\
0.09402	39.999972914131\\
0.09405	39.9568900553126\\
0.09408	39.964131384097\\
0.09411	-40.0058442481853\\
0.09414	39.9875317304968\\
0.09417	40.0056533816381\\
0.0942	39.9808000181361\\
0.09423	39.9347805018993\\
0.09426	39.9926813578216\\
0.09429	39.9664034091312\\
0.09432	39.9254353678629\\
0.09435	39.9855701585755\\
0.09438	39.9740067460454\\
0.09441	39.9258033989367\\
0.09444	39.9875967654394\\
0.09447	39.9567510567398\\
0.0945	39.9141887157513\\
0.09453	39.9661335231212\\
0.09456	39.9688096500455\\
0.09459	39.9548859254579\\
0.09462	79.9822157602334\\
0.09465	39.910909919258\\
0.09468	39.9105460482015\\
0.09471	40.0131654402134\\
0.09474	39.919082210171\\
0.09477	39.9298113758033\\
0.0948	39.9673212539763\\
0.09483	39.9156249394842\\
0.09486	39.9155556324569\\
0.09489	79.9375046932562\\
0.09492	39.9624670635187\\
0.09495	39.9805399415279\\
0.09498	39.9597363881484\\
0.09501	39.9341344439199\\
0.09504	79.8821662414518\\
0.09507	39.9875003327685\\
0.0951	39.9457228358599\\
0.09513	39.9171070370597\\
0.09516	39.9639263614645\\
0.09519	79.9017941225826\\
0.09522	39.9060392827964\\
0.09525	39.9679822876924\\
0.09528	39.9256929485151\\
0.09531	79.9287903142518\\
0.09534	79.9749363851346\\
0.09537	79.9301720523471\\
0.0954	39.8378647364803\\
0.09543	79.9957997174954\\
0.09546	39.9274749117021\\
0.09549	39.8929354724716\\
0.09552	39.9669765476346\\
0.09555	79.931312359164\\
0.09558	39.8557601751693\\
0.09561	79.9971453591199\\
0.09564	79.9819252530811\\
0.09567	79.8967663879391\\
0.0957	39.9482494143625\\
0.09573	79.9352179171266\\
0.09576	39.8558006935911\\
0.09579	39.9353705443515\\
0.09582	79.9524272203489\\
0.09585	39.8755442206773\\
0.09588	79.9389212449973\\
0.09591	39.9174866871096\\
0.09594	79.840672686848\\
0.09597	79.99168941148\\
0.096	79.9346829649899\\
0.09603	79.8985828509501\\
0.09606	39.9503714885612\\
0.09609	79.8855211795142\\
0.09612	39.8630788130243\\
0.09615	79.9556247781734\\
0.09618	39.9210189123365\\
0.09621	79.8903504852907\\
0.09624	39.939866123578\\
0.09627	159.937514671545\\
0.0963	39.9382496752462\\
0.09633	79.8498589441326\\
0.09636	39.9370330432215\\
0.09639	79.9332832794324\\
0.09642	39.8389262638597\\
0.09645	79.8962381096171\\
0.09648	79.9646146217191\\
0.09651	79.8747288469648\\
0.09654	39.9306676804365\\
0.09657	79.9000702511682\\
0.0966	39.8223816430067\\
0.09663	79.9358089463765\\
0.09666	159.97112740233\\
0.09669	39.9030092401274\\
0.09672	79.8325076087171\\
0.09675	39.9733142044852\\
0.09678	79.8594274839287\\
0.09681	79.8124713570071\\
0.09684	79.984844483604\\
0.09687	39.9171975089642\\
0.0969	79.8348475310507\\
0.09693	79.9631556489358\\
0.09696	79.867005513428\\
0.09699	79.8038782928993\\
0.09702	39.9632997392133\\
0.09705	79.8952816331887\\
0.09708	79.8362124935461\\
0.09711	79.9588521674976\\
0.09714	79.8598710407927\\
0.09717	39.8105415377338\\
0.0972	79.9597883830415\\
0.09723	159.944737711652\\
0.09726	79.8856311259639\\
0.09729	39.8028881790195\\
0.09732	79.9310731771113\\
0.09735	79.9354833309075\\
0.09738	79.83860401927\\
0.09741	79.949148017589\\
0.09744	79.8878101461693\\
0.09747	79.8437981838482\\
0.0975	79.9298134681987\\
0.09753	79.8494953837569\\
0.09756	79.829680341738\\
0.09759	79.9478465395133\\
0.09762	39.8869250026574\\
0.09765	79.8510456954405\\
0.09768	79.9295632471855\\
0.09771	39.8942983613488\\
0.09774	79.8014109217392\\
0.09777	79.9400590105894\\
0.0978	79.8938210184322\\
0.09783	79.8350757620348\\
0.09786	79.9401208080444\\
0.09789	79.8564870851517\\
0.09792	79.7820169531306\\
0.09795	79.9395753951409\\
0.09798	79.9174404571125\\
0.09801	79.8435872130955\\
0.09804	79.9389840080039\\
0.09807	79.8526247346896\\
0.0981	39.7946329949138\\
0.09813	79.9475788272267\\
0.09816	79.884982870356\\
0.09819	79.8312939653768\\
0.09822	79.9469151838146\\
0.09825	79.8318619308084\\
0.09828	39.8362096586974\\
0.09831	79.944906532045\\
0.09834	79.8847895138241\\
0.09837	79.8276299832473\\
0.0984	79.9518675466604\\
0.09843	79.8474696383061\\
0.09846	39.7752955015706\\
0.09849	79.9346146242585\\
0.09852	79.8857903489424\\
0.09855	79.8378384943333\\
0.09858	39.9551888346156\\
0.09861	159.932931414911\\
0.09864	39.8990004713602\\
0.09867	79.8220745747964\\
0.0987	79.9435777173142\\
0.09873	79.8494593099628\\
0.09876	39.8050491117706\\
0.09879	79.9332483191318\\
0.09882	39.8934200480032\\
0.09885	79.8336838541483\\
0.09888	79.9408519050719\\
0.09891	39.864580505905\\
0.09894	79.7977883031748\\
0.09897	79.9452635068447\\
0.099	39.884777063414\\
0.09903	159.969719985796\\
0.09906	39.7323760390751\\
0.09909	79.961840148582\\
0.09912	39.9422648818198\\
0.09915	79.7942394260741\\
0.09918	39.9330938406155\\
0.09921	79.8905731715576\\
0.09924	39.8241585006407\\
0.09927	79.9440603509873\\
0.0993	39.8489836931585\\
0.09933	79.7972616338821\\
0.09936	39.9446764360559\\
0.09939	159.944929274871\\
0.09942	39.8785847846925\\
0.09945	39.8531746394558\\
0.09948	79.9438153824325\\
0.09951	39.8550825260293\\
0.09954	79.8106183741716\\
0.09957	39.9581637115627\\
0.0996	79.8834653724342\\
0.09963	39.8635839334193\\
0.09966	39.9536761714475\\
0.09969	159.943227675704\\
0.09972	39.8982157720186\\
0.09975	39.8506631998486\\
0.09978	39.9493997716856\\
0.09981	79.8635624324993\\
0.09984	39.8336136744444\\
0.09987	79.9399031494067\\
0.0999	39.8972430394949\\
0.09993	39.8577767755561\\
0.09996	39.9574755985573\\
0.09999	79.8674756001242\\
};
\addlegendentry{$V_b$}

\addplot [color=green, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
3e-05	-199.997827246603\\
6e-05	-199.99449128245\\
9e-05	-199.994801866791\\
0.00012	-199.991648624259\\
0.00015	-199.98643348877\\
0.00018	-199.988873270597\\
0.00021	-199.985668597063\\
0.00024	-199.979383250599\\
0.00027	-199.983685834553\\
0.0003	-199.980436188266\\
0.00033	-199.968306470485\\
0.00036	-199.984998509577\\
0.00039	-199.978120663473\\
0.00042	-199.964331677415\\
0.00045	-199.975211391514\\
0.00048	-199.975254077683\\
0.00051	-199.95778304772\\
0.00054	-199.977947704701\\
0.00057	-199.967156173033\\
0.0006	-199.953054193947\\
0.00063	-239.975795594908\\
0.00066	-199.972557823277\\
0.00069	-199.965613049773\\
0.00072	-199.94239428364\\
0.00075	-239.972879503054\\
0.00078	-199.978540137309\\
0.00081	-239.971434668173\\
0.00084	-199.960829618913\\
0.00087	-159.856821717946\\
0.0009	-159.886944336307\\
0.00093	-159.950289379383\\
0.00096	-159.870840258141\\
0.00099	-159.812474784211\\
0.00102	-159.985241392542\\
0.00105	-159.928408169343\\
0.00108	-119.991288106691\\
0.00111	-159.872777808683\\
0.00114	-159.843505931468\\
0.00117	-159.960323240817\\
0.0012	-159.903520851403\\
0.00123	-159.861774666522\\
0.00126	-159.95814222179\\
0.00129	-159.866170862274\\
0.00132	-159.838412898082\\
0.00135	-159.965847284919\\
0.00138	-39.6775086749409\\
0.00141	-159.914261597848\\
0.00144	-159.895501388414\\
0.00147	-199.914370457712\\
0.0015	-159.94652624188\\
0.00153	-159.853676683647\\
0.00156	-79.7584883290174\\
0.00159	-199.966139360219\\
0.00162	-79.9640966344857\\
0.00165	-199.92026307968\\
0.00168	-159.909066072381\\
0.00171	-159.896612383182\\
0.00174	-159.976666644518\\
0.00177	-159.890509762934\\
0.0018	-159.86484164609\\
0.00183	-159.949680144837\\
0.00186	-159.921097879742\\
0.00189	-159.940358700263\\
0.00192	-39.646443895877\\
0.00195	-159.951938128719\\
0.00198	-199.931335586443\\
0.00201	-159.902689843354\\
0.00204	-119.817942515237\\
0.00207	-119.921272173703\\
0.0021	-199.935090378913\\
0.00213	-159.889229751988\\
0.00216	-119.932701028721\\
0.00219	-159.931922322223\\
0.00222	-159.92520301854\\
0.00225	-159.885047330011\\
0.00228	-39.7007186982725\\
0.00231	-199.962076967025\\
0.00234	-79.7848029142822\\
0.00237	-159.931691603569\\
0.0024	-120.019231162852\\
0.00243	-199.946354181075\\
0.00246	-199.970127565465\\
0.00249	-39.6459572248297\\
0.00252	-159.957647879332\\
0.00255	-159.940646889718\\
0.00258	-79.7885439934038\\
0.00261	-159.943229722072\\
0.00264	-120.038104876816\\
0.00267	-159.945951039589\\
0.0027	-159.860830772214\\
0.00273	-119.943097766794\\
0.00276	-159.945208053052\\
0.00279	-39.7385830738994\\
0.00282	-199.948919539288\\
0.00285	-79.8382387095079\\
0.00288	-199.943351410837\\
0.00291	-39.941082604828\\
0.00294	-159.954509181702\\
0.00297	-159.962325657922\\
0.003	-159.962024327954\\
0.00303	-39.7235156293742\\
0.00306	-159.97554952414\\
0.00309	-79.7295295558509\\
0.00312	-159.977762265962\\
0.00315	-40.0476730862401\\
0.00318	-159.973445079623\\
0.00321	-199.97109800192\\
0.00324	-159.970181028379\\
0.00327	-39.7425793935952\\
0.0033	-79.7758009972147\\
0.00333	-119.978112893412\\
0.00336	-159.977687184692\\
0.00339	-119.781104693546\\
0.00342	-79.7849199402925\\
0.00345	-119.980378117196\\
0.00348	-159.973215962813\\
0.00351	-39.666898454444\\
0.00354	-159.980233322361\\
0.00357	-39.892034900689\\
0.0036	-79.9825394013004\\
0.00363	-159.994515695965\\
0.00366	-159.9739876972\\
0.00369	-39.7653475539579\\
0.00372	-79.8127655577468\\
0.00375	-79.9861562855764\\
0.00378	-199.988619870496\\
0.00381	-79.800306657351\\
0.00384	-79.8085210290903\\
0.00387	-79.9943300897609\\
0.0039	-79.8796184914766\\
0.00393	-199.993608708314\\
0.00396	-79.8554066498956\\
0.00399	-39.847654658457\\
0.00402	-39.8914280740237\\
0.00405	-159.991832352112\\
0.00408	-79.8713656128043\\
0.00411	-80.0334416048878\\
0.00414	-79.8780354494214\\
0.00417	-79.8328430525825\\
0.0042	-80.0497541176981\\
0.00423	-79.7913833443518\\
0.00426	-79.8390871951609\\
0.00429	-80.0454120705401\\
0.00432	-79.8831523856344\\
0.00435	-79.8414328513778\\
0.00438	-40.0231330198775\\
0.00441	-159.99515916197\\
0.00444	-79.7137208437773\\
0.00447	-80.0449097868804\\
0.0045	-80.0266496358957\\
0.00453	-39.8403530541784\\
0.00456	-79.8550239525833\\
0.00459	-80.0723898069977\\
0.00462	-39.6644319719484\\
0.00465	-39.8868986411725\\
0.00468	-39.9832059643356\\
0.00471	-79.9437679659955\\
0.00474	-79.8769391067249\\
0.00477	-80.0058080661224\\
0.0048	-39.8596696031029\\
0.00483	-39.8757409398795\\
0.00486	-79.9988962024406\\
0.00489	-79.8904262501664\\
0.00492	40.0084168756881\\
0.00495	-79.9172784325839\\
0.00498	-79.9111067526294\\
0.00501	-80.0048135230975\\
0.00504	-79.9646115951037\\
0.00507	0.00742390785839575\\
0.0051	-39.8668751175177\\
0.00513	-79.9135423674844\\
0.00516	-39.9774586702834\\
0.00519	40.1145893834092\\
0.00522	-39.9668067800274\\
0.00525	-79.9152908668157\\
0.00528	-39.9059058075883\\
0.00531	-39.9809050889383\\
0.00534	0.153342776270307\\
0.00537	-79.9743144315153\\
0.0054	-80.0092169322972\\
0.00543	40.0916038608342\\
0.00546	-79.9986091517465\\
0.00549	80.2553687561656\\
0.00552	-40.0553031883611\\
0.00555	-39.9057307901367\\
0.00558	-79.927219193918\\
0.00561	-39.9865032970302\\
0.00564	40.0993322678646\\
0.00567	-39.9860666364234\\
0.0057	40.0969843826509\\
0.00573	-80.0614301850852\\
0.00576	40.1994939209351\\
0.00579	-39.9890509827245\\
0.00582	40.0033886573686\\
0.00585	-39.9899259837856\\
0.00588	-39.9530551671163\\
0.00591	80.0408101865431\\
0.00594	-79.9949877459786\\
0.00597	-0.039902355885971\\
0.006	-39.9156632209836\\
0.00603	40.0738863053235\\
0.00606	40.019101077216\\
0.00609	0.016331723930378\\
0.00612	-39.9559163508114\\
0.00615	39.9467394188695\\
0.00618	-39.9301953432097\\
0.00621	40.0725920954495\\
0.00624	40.0044307112492\\
0.00627	0.0182137089645096\\
0.0063	40.020663911414\\
0.00633	-79.9986291154156\\
0.00636	80.0561344375535\\
0.00639	-39.9769040862951\\
0.00642	80.1070708940916\\
0.00645	80.0419808948913\\
0.00648	-80.0857441790864\\
0.00651	40.0154314909499\\
0.00654	40.0086635872155\\
0.00657	40.003768444397\\
0.0066	-0.00986809112356964\\
0.00663	80.1212154586412\\
0.00666	-0.011028777822105\\
0.00669	39.9912752989868\\
0.00672	39.9452146923504\\
0.00675	39.9932849489515\\
0.00678	40.0826432433797\\
0.00681	39.9928059697561\\
0.00684	39.9513124450655\\
0.00687	39.9934417136093\\
0.0069	39.98627533332\\
0.00693	80.002479796965\\
0.00696	-80.1078212379992\\
0.00699	40.111451203173\\
0.00702	79.9873307377802\\
0.00705	79.9929270631715\\
0.00708	39.9781994195389\\
0.00711	80.034789802077\\
0.00714	80.0050239834657\\
0.00717	39.9811098626927\\
0.0072	39.9642916517984\\
0.00723	39.9906173158537\\
0.00726	80.121486829968\\
0.00729	79.9429576792551\\
0.00732	79.9841872721079\\
0.00735	80.0927320112183\\
0.00738	-0.0350316389885279\\
0.00741	79.9969790641024\\
0.00744	79.9996742933167\\
0.00747	79.9884148914929\\
0.0075	80.0348704175689\\
0.00753	80.0279055462523\\
0.00756	79.9871293942457\\
0.00759	79.983772394586\\
0.00762	0.0305072462428058\\
0.00765	79.9466347819717\\
0.00768	79.9644661965352\\
0.00771	80.0852846787909\\
0.00774	79.9551046059013\\
0.00777	79.9437622028693\\
0.0078	80.0552907072022\\
0.00783	79.9369105845696\\
0.00786	79.9412536541024\\
0.00789	80.0778376418706\\
0.00792	79.9503871664142\\
0.00795	79.9314226093567\\
0.00798	79.8941433775519\\
0.00801	79.9843282383226\\
0.00804	79.9514783622804\\
0.00807	79.9736742710049\\
0.0081	160.025964014892\\
0.00813	39.9982832057691\\
0.00816	159.98803544226\\
0.00819	79.9323133641645\\
0.00822	80.0529893697809\\
0.00825	79.9095638470641\\
0.00828	39.8475293438289\\
0.00831	160.04346692716\\
0.00834	80.0021816313532\\
0.00837	200.038856303647\\
0.0084	79.9098480341928\\
0.00843	79.8651805855073\\
0.00846	80.0720123652552\\
0.00849	199.92871102284\\
0.00852	79.9499747959645\\
0.00855	39.7107980539825\\
0.00858	39.9587194471663\\
0.00861	199.981154606815\\
0.00864	160.016565565786\\
0.00867	79.9638295084739\\
0.0087	159.984721437627\\
0.00873	39.8548279503685\\
0.00876	119.975966465469\\
0.00879	160.027714583372\\
0.00882	79.9541441585789\\
0.00885	200.025162203841\\
0.00888	79.9026538825992\\
0.00891	79.8891271774625\\
0.00894	160.042799932481\\
0.00897	39.9036450377988\\
0.009	160.00099354895\\
0.00903	199.981070354433\\
0.00906	39.8158861992036\\
0.00909	199.986365509439\\
0.00912	80.045855117225\\
0.00915	199.983312044173\\
0.00918	79.9330270179838\\
0.00921	159.838654650147\\
0.00924	39.8311591212486\\
0.00927	199.977018122905\\
0.0093	80.0493049105506\\
0.00933	199.976609387898\\
0.00936	39.8924440916627\\
0.00939	199.974033722942\\
0.00942	160.010021781166\\
0.00945	159.861624883929\\
0.00948	39.7903685440091\\
0.00951	199.96771986654\\
0.00954	80.0479733477206\\
0.00957	159.936757079557\\
0.0096	159.989418088964\\
0.00963	159.876552823509\\
0.00966	39.8863634047927\\
0.00969	199.980921054076\\
0.00972	199.981952134129\\
0.00975	159.956036814074\\
0.00978	79.7831638200078\\
0.00981	119.966705618308\\
0.00984	199.977909528404\\
0.00987	79.7658541273556\\
0.0099	159.97334600904\\
0.00993	159.972061563271\\
0.00996	159.94303525152\\
0.00999	159.975293737312\\
0.01002	159.81553889712\\
0.01005	159.94437781761\\
0.01008	39.7501094991361\\
0.01011	199.969797125981\\
0.01014	79.922758199974\\
0.01017	199.97005875969\\
0.0102	159.972300605925\\
0.01023	199.969805646312\\
0.01026	79.8466288035224\\
0.01029	199.955138560553\\
0.01032	159.876888272654\\
0.01035	159.943484083637\\
0.01038	159.966007148152\\
0.01041	79.6980234478388\\
0.01044	199.953426281994\\
0.01047	79.871509807929\\
0.0105	159.945492879717\\
0.01053	159.946439772572\\
0.01056	199.969709540142\\
0.01059	159.865267888905\\
0.01062	159.92446041868\\
0.01065	79.8149424222878\\
0.01068	199.960991199203\\
0.01071	159.856633417132\\
0.01074	159.951144299919\\
0.01077	159.892563681915\\
0.0108	159.807257088324\\
0.01083	159.962011618108\\
0.01086	159.927026505254\\
0.01089	159.852928633668\\
0.01092	119.959615720072\\
0.01095	159.886788158593\\
0.01098	159.852543952822\\
0.01101	159.949465369961\\
0.01104	159.901436149759\\
0.01107	159.884492746795\\
0.0111	159.93024612962\\
0.01113	159.858672749686\\
0.01116	159.858459773413\\
0.01119	159.947109094696\\
0.01122	159.896623117122\\
0.01125	79.6319991095044\\
0.01128	159.929259158257\\
0.01131	159.856780142283\\
0.01134	119.929289532147\\
0.01137	159.971136891965\\
0.0114	199.942682080931\\
0.01143	159.878503771561\\
0.01146	159.904491582912\\
0.01149	79.8316457492774\\
0.01152	199.881122992645\\
0.01155	159.938548167122\\
0.01158	159.875266434074\\
0.01161	159.895485377238\\
0.01164	159.977678193725\\
0.01167	159.9006726665\\
0.0117	159.887144505019\\
0.01173	159.932401816135\\
0.01176	39.6539519238174\\
0.01179	199.924567724193\\
0.01182	79.9060759624196\\
0.01185	199.961233869422\\
0.01188	159.951796871511\\
0.01191	199.912035193187\\
0.01194	79.8491624685649\\
0.01197	199.927244302214\\
0.012	159.849721659774\\
0.01203	159.922459075225\\
0.01206	79.6419522322547\\
0.01209	119.952331614021\\
0.01212	159.911731949825\\
0.01215	159.952388467469\\
0.01218	159.86886651483\\
0.01221	159.955016520119\\
0.01224	79.8530649833026\\
0.01227	199.923536343589\\
0.0123	159.928015609544\\
0.01233	159.926987755547\\
0.01236	79.6356118291017\\
0.01239	79.9233767966144\\
0.01242	159.973252102339\\
0.01245	199.953115308809\\
0.01248	199.935158194296\\
0.01251	39.8507476242539\\
0.01254	159.971553254204\\
0.01257	159.863919896523\\
0.0126	159.978567717504\\
0.01263	79.6973006878185\\
0.01266	79.9640069507165\\
0.01269	159.903495272878\\
0.01272	159.968944596194\\
0.01275	199.944637129861\\
0.01278	39.8101106033383\\
0.01281	199.945102142538\\
0.01284	39.7755917790406\\
0.01287	159.963878486236\\
0.0129	119.98171196378\\
0.01293	199.954386970399\\
0.01296	39.855837189048\\
0.01299	159.973034045218\\
0.01302	159.963591263572\\
0.01305	159.880740499012\\
0.01308	39.6916628806803\\
0.01311	79.9721835786502\\
0.01314	159.964078793309\\
0.01317	199.972456287995\\
0.0132	39.848807799516\\
0.01323	159.966385822218\\
0.01326	79.7854052686248\\
0.01329	79.8324544642136\\
0.01332	159.974882861019\\
0.01335	119.984718927628\\
0.01338	159.975994323467\\
0.01341	79.8948845892453\\
0.01344	159.975828683308\\
0.01347	39.5991763204254\\
0.0135	79.9410274905456\\
0.01353	119.979913466465\\
0.01356	159.980187053276\\
0.01359	79.7028132982461\\
0.01362	79.9520308461277\\
0.01365	159.981443167602\\
0.01368	79.8958869840667\\
0.01371	119.995240475395\\
0.01374	79.800384832461\\
0.01377	79.969096298771\\
0.0138	159.986135431518\\
0.01383	39.8413494524185\\
0.01386	159.99305531725\\
0.01389	79.6722211750167\\
0.01392	79.9687536777765\\
0.01395	79.9934119831273\\
0.01398	39.6645960657303\\
0.01401	79.984780533554\\
0.01404	160.001906223854\\
0.01407	39.914573290789\\
0.0141	159.985914127829\\
0.01413	79.6999568925272\\
0.01416	79.9828742140053\\
0.01419	79.9904845859108\\
0.01422	79.7902613194795\\
0.01425	80.0042173511796\\
0.01428	79.897115918516\\
0.01431	79.8668045144252\\
0.01434	39.938753782507\\
0.01437	79.850592878606\\
0.0144	79.8404896495586\\
0.01443	79.9734882925024\\
0.01446	79.9146907821969\\
0.01449	79.8853249979602\\
0.01452	80.0029691626231\\
0.01455	79.8536535744351\\
0.01458	79.8445483429369\\
0.01461	79.9759133731277\\
0.01464	79.9195154813204\\
0.01467	79.8992365701531\\
0.0147	0.0133125319215708\\
0.01473	79.9134558167269\\
0.01476	39.9799980807521\\
0.01479	79.938805286842\\
0.01482	39.7776634010348\\
0.01485	80.0040508141645\\
0.01488	39.8564804142189\\
0.01491	39.8987183022514\\
0.01494	39.9835659967502\\
0.01497	79.9095026040945\\
0.015	79.8847457156976\\
0.01503	80.0736971600692\\
0.01506	-40.1769197807129\\
0.01509	40.0189281554293\\
0.01512	79.9669033092952\\
0.01515	39.8824343195979\\
0.01518	80.0412518718269\\
0.01521	-40.1890833730247\\
0.01524	40.0225768841787\\
0.01527	79.9780016604633\\
0.0153	-0.0932201228329745\\
0.01533	39.9872270046262\\
0.01536	39.9063579355431\\
0.01539	39.8717417863127\\
0.01542	79.992535755972\\
0.01545	-40.1229644613188\\
0.01548	39.9040333192719\\
0.01551	39.93665633444\\
0.01554	39.9846819067958\\
0.01557	-40.0062349228413\\
0.0156	79.9563546929439\\
0.01563	-40.0771353501452\\
0.01566	80.0381561908696\\
0.01569	-80.054436406753\\
0.01572	80.0394955025087\\
0.01575	0.0500046463080411\\
0.01578	39.9475375299948\\
0.01581	39.9126186265188\\
0.01584	-40.0848493808614\\
0.01587	0.00433628840937672\\
0.0159	39.96239386953\\
0.01593	-40.0067465017694\\
0.01596	39.9455521793056\\
0.01599	-0.0173486046707865\\
0.01602	39.9466244915167\\
0.01605	-40.0946333891531\\
0.01608	-40.0484912970312\\
0.01611	40.0838123231115\\
0.01614	-40.0575274769741\\
0.01617	80.0036487295945\\
0.0162	-40.0537519419804\\
0.01623	-40.039404802557\\
0.01626	-40.0145625438799\\
0.01629	39.9720337158485\\
0.01632	-80.1059816610164\\
0.01635	40.0426729384344\\
0.01638	-40.0092928438962\\
0.01641	39.9360122234352\\
0.01644	-40.0060140041508\\
0.01647	-40.0181166448351\\
0.0165	-80.1096674336474\\
0.01653	40.0122362042283\\
0.01656	-39.9984393367241\\
0.01659	-80.0400548143406\\
0.01662	39.9917372511181\\
0.01665	-80.1086799513003\\
0.01668	40.0860813656169\\
0.01671	-39.9958980776577\\
0.01674	-80.0398357957344\\
0.01677	-39.9948959246999\\
0.0168	-40.0929189025129\\
0.01683	-79.9890488194846\\
0.01686	40.0080292365062\\
0.01689	-80.0298332839609\\
0.01692	-39.986014399475\\
0.01695	-40.0347604058635\\
0.01698	-79.9940696131167\\
0.01701	-39.9517565501847\\
0.01704	-39.9606782081629\\
0.01707	-39.9877787314523\\
0.0171	-40.0534318504193\\
0.01713	-39.9817213857773\\
0.01716	-79.9522577513289\\
0.01719	-79.9718555050958\\
0.01722	-40.0072284812166\\
0.01725	-40.0208903744634\\
0.01728	-79.9850925317189\\
0.01731	-80.0103677120751\\
0.01734	-39.9527145196442\\
0.01737	-39.909859508078\\
0.0174	-80.0084738730277\\
0.01743	-80.0396233287982\\
0.01746	-80.0606573838805\\
0.01749	-79.9813523580353\\
0.01752	-39.9389997294526\\
0.01755	-39.9134729291084\\
0.01758	-80.1130756021901\\
0.01761	-79.9858759898169\\
0.01764	-79.9882153979711\\
0.01767	-80.0492979468657\\
0.0177	-79.922387088633\\
0.01773	-79.9226275584155\\
0.01776	-80.1077370139566\\
0.01779	-79.9791983843043\\
0.01782	-79.9788433343378\\
0.01785	-39.9994165516248\\
0.01788	-79.9091414726069\\
0.01791	-79.9092316267244\\
0.01794	-80.098114005462\\
0.01797	-160.003287912548\\
0.018	-79.9581619253908\\
0.01803	-80.0098338943522\\
0.01806	-39.8580233446859\\
0.01809	-79.9539925451351\\
0.01812	-160.062244283123\\
0.01815	-39.9243993619848\\
0.01818	-160.018335842261\\
0.01821	-80.0500557505959\\
0.01824	-79.8894253420659\\
0.01827	-79.8528262933275\\
0.0183	-80.091365620596\\
0.01833	-160.000454697609\\
0.01836	-79.9991812775799\\
0.01839	-159.992849729864\\
0.01842	-79.9448628567708\\
0.01845	-79.9965570248054\\
0.01848	-39.7820840161703\\
0.01851	-160.028359645104\\
0.01854	-159.998944130753\\
0.01857	-79.9439323945525\\
0.0186	-79.9831625488294\\
0.01863	-159.991339334166\\
0.01866	-79.942718257989\\
0.01869	-159.956558593361\\
0.01872	-79.93277386629\\
0.01875	-79.9739846058019\\
0.01878	-159.989787638612\\
0.01881	-159.931984236718\\
0.01884	-79.9153195741006\\
0.01887	-119.996810519492\\
0.0189	-79.9267353176515\\
0.01893	-199.971024314933\\
0.01896	-79.978031812815\\
0.01899	-159.974859055367\\
0.01902	-79.8908322768383\\
0.01905	-159.974112106981\\
0.01908	-39.8002503132216\\
0.01911	-199.992406657284\\
0.01914	-39.980662983227\\
0.01917	-199.989387426519\\
0.0192	-160.00716919882\\
0.01923	-159.94530539649\\
0.01926	-79.9225621822318\\
0.01929	-199.981957144641\\
0.01932	-39.7971122581491\\
0.01935	-199.979645777701\\
0.01938	-39.9817585924058\\
0.01941	-199.977338472658\\
0.01944	-160.004270107149\\
0.01947	-79.8479138766556\\
0.0195	-160.001371152881\\
0.01953	-159.872881439379\\
0.01956	-159.991255440182\\
0.01959	-79.8588494121174\\
0.01962	-79.918429617773\\
0.01965	-159.930745932638\\
0.01968	-199.973152144379\\
0.01971	-199.986209651748\\
0.01974	-79.8739113209362\\
0.01977	-159.886884442327\\
0.0198	-39.8084222559988\\
0.01983	-199.984934482323\\
0.01986	-159.942251738204\\
0.01989	-199.976337777232\\
0.01992	-79.9527744290541\\
0.01995	-159.87912851058\\
0.01998	-159.943021692457\\
0.02001	-199.972998137286\\
0.02004	-39.8446656493278\\
0.02007	-199.972743812362\\
0.0201	-159.811825006614\\
0.02013	-159.971870276915\\
0.02016	-119.938497464513\\
0.02019	-159.848349009046\\
0.02022	-159.969668058112\\
0.02025	-159.9667304351\\
0.02028	-159.931495457965\\
0.02031	-119.822451234988\\
0.02034	-79.7875672108072\\
0.02037	-199.950154386094\\
0.0204	-159.975483133491\\
0.02043	-199.966585845079\\
0.02046	-79.8260186079677\\
0.02049	-199.966414831899\\
0.02052	-159.87410875463\\
0.02055	-159.909516235741\\
0.02058	-159.94484261735\\
0.02061	-79.693918545898\\
0.02064	-159.964488547749\\
0.02067	-199.965305679242\\
0.0207	-79.8936758175455\\
0.02073	-199.932446642259\\
0.02076	-159.904716715802\\
0.02079	-159.926859761404\\
0.02082	-159.921936380869\\
0.02085	-159.854036845662\\
0.02088	-159.949957301845\\
0.02091	-159.863981698357\\
0.02094	-79.7832533948414\\
0.02097	-159.902554101554\\
0.021	-159.943897036002\\
0.02103	-199.96036071118\\
0.02106	-159.870503744926\\
0.02109	-159.882990407341\\
0.02112	-159.951414152421\\
0.02115	-159.853039912056\\
0.02118	-159.953366013932\\
0.02121	-159.930113554343\\
0.02124	-39.7535726738639\\
0.02127	-159.85121116175\\
0.0213	-159.904718236196\\
0.02133	-199.943674698593\\
0.02136	-159.90738928876\\
0.02139	-79.8273847152526\\
0.02142	-159.971579305998\\
0.02145	-159.876607094303\\
0.02148	-199.901054031679\\
0.02151	-159.903975533525\\
0.02154	-159.928062961806\\
0.02157	-159.824598295476\\
0.0216	-160.019722418583\\
0.02163	-79.8131183056269\\
0.02166	-159.92596653436\\
0.02169	-159.886281160107\\
0.02172	-199.91811932288\\
0.02175	-159.901985647297\\
0.02178	-119.901330499775\\
0.02181	-159.88263431499\\
0.02184	-159.926855310363\\
0.02187	-159.909594055153\\
0.0219	-159.915272007448\\
0.02193	-79.7028995087103\\
0.02196	-199.946084868086\\
0.02199	-79.9129851174016\\
0.02202	-159.903267625976\\
0.02205	-159.916277029351\\
0.02208	-199.926927610497\\
0.02211	-79.8065088054428\\
0.02214	-159.935445442144\\
0.02217	-159.901028216704\\
0.0222	-159.938518438504\\
0.02223	-159.934130488851\\
0.02226	-79.7787213713367\\
0.02229	-159.915576688215\\
0.02232	-79.8973641428323\\
0.02235	-199.920262186662\\
0.02238	-159.999240615754\\
0.02241	-159.943071006299\\
0.02244	-79.8258545062477\\
0.02247	-159.951371575003\\
0.0225	-159.961794814987\\
0.02253	-159.88721446063\\
0.02256	-79.8241778885861\\
0.02259	-79.8729100192543\\
0.02262	-199.947397975547\\
0.02265	-159.96205905926\\
0.02268	-159.925806352735\\
0.02271	-79.8432207789133\\
0.02274	-199.954589930599\\
0.02277	-39.7418215807973\\
0.0228	-199.955472362925\\
0.02283	-39.9480755125487\\
0.02286	-159.949619920445\\
0.02289	-199.954361993569\\
0.02292	-39.7955859549532\\
0.02295	-199.954519032447\\
0.02298	-79.7908955211178\\
0.02301	-119.898472918237\\
0.02304	-159.958414148876\\
0.02307	-159.895694826966\\
0.0231	-79.8483699791989\\
0.02313	-119.941377652924\\
0.02316	-79.8014298822756\\
0.02319	-119.921138531664\\
0.02322	-159.97572986218\\
0.02325	-159.934127926787\\
0.02328	-79.8517390626148\\
0.02331	-79.81550657141\\
0.02334	-79.9378390301622\\
0.02337	-199.970307134897\\
0.0234	-79.8522255449019\\
0.02343	-159.905687047459\\
0.02346	-79.8186846999935\\
0.02349	-79.9486392524112\\
0.02352	-159.978360767817\\
0.02355	-39.8288617165975\\
0.02358	-159.983724225536\\
0.02361	-79.8273068737783\\
0.02364	-39.9210973075264\\
0.02367	-159.987002549118\\
0.0237	-159.98485613423\\
0.02373	-39.7913842362256\\
0.02376	-159.989188651114\\
0.02379	-39.8032904201446\\
0.02382	-79.973307190426\\
0.02385	-159.993040002268\\
0.02388	-79.8672133371148\\
0.02391	-79.8311840035052\\
0.02394	-39.9592472829562\\
0.02397	-159.992269025906\\
0.024	-79.8607087576587\\
0.02403	-159.999466742473\\
0.02406	-39.7647175387752\\
0.02409	-79.9997650656745\\
0.02412	-79.9127609587277\\
0.02415	-79.8761722783613\\
0.02418	-39.9685422299452\\
0.02421	-160.006105084646\\
0.02424	-79.8772834816892\\
0.02427	-79.7976140361272\\
0.0243	-80.0182622610072\\
0.02433	-79.91147985466\\
0.02436	-79.8729951953116\\
0.02439	-80.0273765525698\\
0.02442	-79.8376022202603\\
0.02445	-79.8148690910225\\
0.02448	-39.981648212559\\
0.02451	-79.923453530236\\
0.02454	-79.8826773158932\\
0.02457	-39.9972047309934\\
0.0246	-79.8538300973661\\
0.02463	-79.847604903527\\
0.02466	-80.0013844546064\\
0.02469	-79.9717686844843\\
0.02472	-79.8603712851045\\
0.02475	-80.0298859324527\\
0.02478	40.1283039180083\\
0.02481	-39.9904332460585\\
0.02484	-79.8989280516371\\
0.02487	-79.8911497251165\\
0.0249	-40.0513076145338\\
0.02493	-39.835596989213\\
0.02496	-79.8149858238224\\
0.02499	-40.0047624868542\\
0.02502	-39.9079849451417\\
0.02505	-39.8820613058555\\
0.02508	-80.0454072346453\\
0.02511	-79.8742858592657\\
0.02514	-0.00283056725783887\\
0.02517	-39.8999947695139\\
0.0252	-39.8428498617052\\
0.02523	-39.9890852908502\\
0.02526	-39.9092591907609\\
0.02529	-39.9061816547349\\
0.02532	-80.0233676223924\\
0.02535	40.0733689991009\\
0.02538	-40.0056966895394\\
0.02541	-39.9163355920618\\
0.02544	-79.9144512422932\\
0.02547	40.0124755282812\\
0.0255	-39.899868137467\\
0.02553	-39.9891968890077\\
0.02556	-39.972350502955\\
0.02559	40.0065342916422\\
0.02562	-79.9324908334668\\
0.02565	40.0132902012834\\
0.02568	-39.886339569278\\
0.02571	40.0071347119206\\
0.02574	-79.9820450594252\\
0.02577	39.9992942321192\\
0.0258	-79.9101721870251\\
0.02583	40.0400698847129\\
0.02586	-39.9001303308574\\
0.02589	80.0092121475208\\
0.02592	-80.0020471209459\\
0.02595	-39.9659746031517\\
0.02598	40.0667081920549\\
0.02601	-39.9920973368717\\
0.02604	80.1042087660596\\
0.02607	-39.970880332306\\
0.0261	39.9574276925605\\
0.02613	-40.0014137471426\\
0.02616	40.0287305895442\\
0.02619	-40.0247126786647\\
0.02622	40.0270616755289\\
0.02625	-39.9014706118834\\
0.02628	40.0546958457115\\
0.02631	80.0167471139647\\
0.02634	-39.9588227749139\\
0.02637	40.001339164197\\
0.0264	-39.9800422714465\\
0.02643	80.0875312257699\\
0.02646	-39.9600055140728\\
0.02649	39.9444781137119\\
0.02652	40.0167332365252\\
0.02655	40.0438095358328\\
0.02658	39.9973687375042\\
0.02661	-0.0382889276794174\\
0.02664	40.0034655288641\\
0.02667	80.0620764896984\\
0.0267	-40.0255373791638\\
0.02673	39.9852330698\\
0.02676	80.0393080385771\\
0.02679	39.9996968221529\\
0.02682	40.0446752891492\\
0.02685	-39.9962161422102\\
0.02688	39.9597427000762\\
0.02691	39.9933978121745\\
0.02694	80.031485396811\\
0.02697	80.0366334126128\\
0.027	80.0280077636969\\
0.02703	-40.0093570531833\\
0.02706	80.0412160318056\\
0.02709	39.9733561638296\\
0.02712	79.9920734219736\\
0.02715	39.9823168508904\\
0.02718	40.0130264226696\\
0.02721	39.9333559834151\\
0.02724	80.0426153014506\\
0.02727	80.0269805672365\\
0.0273	80.0447284899674\\
0.02733	80.1143559705828\\
0.02736	79.9306786125645\\
0.02739	-80.0866144200909\\
0.02742	80.0242314095037\\
0.02745	79.9758818711183\\
0.02748	80.0091350166055\\
0.02751	80.0709130518363\\
0.02754	80.0522082149513\\
0.02757	79.9341638838996\\
0.0276	79.9694687632694\\
0.02763	79.9448927316695\\
0.02766	80.0055975714906\\
0.02769	80.0602287550673\\
0.02772	80.0293732921131\\
0.02775	79.9292023982527\\
0.02778	79.9574532229379\\
0.02781	39.8295852118834\\
0.02784	80.0022821493714\\
0.02787	80.0266210499907\\
0.0279	80.0121129836897\\
0.02793	79.9525275028149\\
0.02796	79.9740081505086\\
0.02799	160.043093627904\\
0.02802	39.8989515453948\\
0.02805	80.0315278654533\\
0.02808	80.0420858281434\\
0.02811	159.955092451883\\
0.02814	79.88999153382\\
0.02817	39.9587242293905\\
0.0282	79.9551182424\\
0.02823	160.036009842046\\
0.02826	79.9706829234023\\
0.02829	79.9325776232608\\
0.02832	79.9273691613098\\
0.02835	159.975072159384\\
0.02838	79.8899396082972\\
0.02841	79.9772622060681\\
0.02844	160.00561914748\\
0.02847	39.9975421478361\\
0.0285	200.009954557138\\
0.02853	79.8946747998553\\
0.02856	79.966159242794\\
0.02859	79.9471602069156\\
0.02862	200.039914360982\\
0.02865	39.7767890307435\\
0.02868	159.984514151296\\
0.02871	79.9924511490827\\
0.02874	199.989878896592\\
0.02877	39.9249933342759\\
0.0288	159.997256378367\\
0.02883	39.8620396111411\\
0.02886	200.00155621511\\
0.02889	79.980126900829\\
0.02892	199.997921125081\\
0.02895	79.9932437115307\\
0.02898	159.951842506586\\
0.02901	79.8655919245734\\
0.02904	79.9543851167295\\
0.02907	159.972909708493\\
0.0291	79.9166232810039\\
0.02913	199.986120063866\\
0.02916	119.968533069518\\
0.02919	159.991219603934\\
0.02922	39.8010192592143\\
0.02925	199.99418968729\\
0.02928	79.9599296753827\\
0.02931	159.903373800351\\
0.02934	79.9792282707531\\
0.02937	159.977335525538\\
0.0294	159.997553972553\\
0.02943	159.943838222012\\
0.02946	159.996026559324\\
0.02949	39.7536898088693\\
0.02952	199.988722591234\\
0.02955	79.9252230426613\\
0.02958	159.985987742151\\
0.02961	159.942745387708\\
0.02964	79.9725064803015\\
0.02967	199.977671260993\\
0.0297	159.895090919235\\
0.02973	159.973491359128\\
0.02976	159.979915014888\\
0.02979	39.7633495511216\\
0.02982	199.986143316894\\
0.02985	119.918505440195\\
0.02988	199.976644712189\\
0.02991	79.8777763424662\\
0.02994	199.974584213716\\
0.02997	159.963759860019\\
0.03	159.972227316836\\
0.03003	79.7560754062445\\
0.03006	199.972977676052\\
0.03009	79.8302902418782\\
0.03012	199.966488420675\\
0.03015	79.9472475981588\\
0.03018	199.972025464652\\
0.03021	159.92903456138\\
0.03024	159.976486890354\\
0.03027	159.881764379227\\
0.0303	159.93028869854\\
0.03033	159.937111323323\\
0.03036	79.7777031971761\\
0.03039	159.879036709508\\
0.03042	159.922962998634\\
0.03045	159.936461705321\\
0.03048	119.892837130212\\
0.03051	199.95596795254\\
0.03054	79.8633162358149\\
0.03057	159.933480524628\\
0.0306	159.926723822923\\
0.03063	199.959237326887\\
0.03066	159.880110863482\\
0.03069	159.914870040535\\
0.03072	159.92993262928\\
0.03075	159.851771246789\\
0.03078	159.925876312234\\
0.03081	159.926533763554\\
0.03084	119.865729528786\\
0.03087	159.915453642267\\
0.0309	159.95694906069\\
0.03093	159.848324101626\\
0.03096	159.975563973641\\
0.03099	159.905282591924\\
0.03102	159.828718481232\\
0.03105	159.904618287471\\
0.03108	159.956822346065\\
0.03111	159.805407003873\\
0.03114	159.974305635372\\
0.03117	79.7205587868772\\
0.0312	159.828128625343\\
0.03123	159.922838099938\\
0.03126	159.939892478014\\
0.03129	159.816638065146\\
0.03132	79.900249926449\\
0.03135	199.944378220949\\
0.03138	159.881025963319\\
0.03141	199.945887161825\\
0.03144	79.865254022267\\
0.03147	159.883461972672\\
0.0315	159.949646248415\\
0.03153	159.859226055991\\
0.03156	199.896036466506\\
0.03159	159.91905712695\\
0.03162	119.920368633388\\
0.03165	159.889802908082\\
0.03168	159.949409976823\\
0.03171	119.90395777755\\
0.03174	159.856354103369\\
0.03177	159.940931306973\\
0.0318	159.918769167289\\
0.03183	159.889950190187\\
0.03186	159.85986653802\\
0.03189	119.929667180368\\
0.03192	199.950420706105\\
0.03195	39.6989130474288\\
0.03198	199.952507381804\\
0.03201	79.8261557901213\\
0.03204	199.909692173031\\
0.03207	159.964663568277\\
0.0321	199.953506344077\\
0.03213	39.9203723255663\\
0.03216	199.940085126176\\
0.03219	159.860744469207\\
0.03222	159.928517159925\\
0.03225	159.896617645958\\
0.03228	39.7030829525294\\
0.03231	199.90876962269\\
0.03234	79.8355348834903\\
0.03237	199.958966048075\\
0.0324	79.9357450195284\\
0.03243	159.934376696541\\
0.03246	159.953014104994\\
0.03249	159.916123220464\\
0.03252	159.955005315072\\
0.03255	159.884400026308\\
0.03258	79.7541620946077\\
0.03261	79.8046168218777\\
0.03264	159.961400912181\\
0.03267	159.916023656508\\
0.0327	79.9504276475128\\
0.03273	199.948228923799\\
0.03276	159.96675094982\\
0.03279	159.874530086304\\
0.03282	39.7281756309646\\
0.03285	79.8432815025132\\
0.03288	199.961867037473\\
0.03291	159.961648620377\\
0.03294	79.9125115420975\\
0.03297	159.963478090628\\
0.033	159.88321196984\\
0.03303	79.7611521859287\\
0.03306	79.8455881488043\\
0.03309	119.95929807566\\
0.03312	159.975911682651\\
0.03315	79.9192757809907\\
0.03318	159.969908381694\\
0.03321	159.968734688631\\
0.03324	39.6888607160446\\
0.03327	159.971757274253\\
0.0333	79.9272908075715\\
0.03333	159.973278659695\\
0.03336	79.9591801136856\\
0.03339	159.974205405028\\
0.03342	39.7424096431645\\
0.03345	159.979154005787\\
0.03348	39.86139626755\\
0.03351	199.978419267311\\
0.03354	79.960207809539\\
0.03357	159.979107379849\\
0.0336	39.7100734170481\\
0.03363	79.8993151896924\\
0.03366	79.9721716215318\\
0.03369	199.978310097704\\
0.03372	79.8009088957874\\
0.03375	79.9088991328036\\
0.03378	79.9014141887065\\
0.03381	159.945233768566\\
0.03384	79.7990981892779\\
0.03387	79.9144646861955\\
0.0339	79.9113906740774\\
0.03393	79.6948815640869\\
0.03396	79.9761975079749\\
0.03399	159.995287697145\\
0.03402	39.8778632656822\\
0.03405	159.992358366664\\
0.03408	39.7539478312744\\
0.03411	79.9234575936089\\
0.03414	79.9827166977748\\
0.03417	79.726691654821\\
0.0342	79.9841670360361\\
0.03423	79.9750819455115\\
0.03426	79.8445400690064\\
0.03429	79.9322085205811\\
0.03432	79.9282834611469\\
0.03435	79.7499765360273\\
0.03438	79.9884073936962\\
0.03441	79.9823878327918\\
0.03444	79.8596687692994\\
0.03447	79.9383448051152\\
0.0345	39.8945347452414\\
0.03453	79.7692721309348\\
0.03456	79.9919340705052\\
0.03459	79.9890693385944\\
0.03462	79.8721029232129\\
0.03465	79.9433134240211\\
0.03468	39.9218102264084\\
0.03471	79.7760600585843\\
0.03474	80.0126126950662\\
0.03477	39.8928107440348\\
0.0348	39.8471063341199\\
0.03483	39.9561017596679\\
0.03486	39.9310217352441\\
0.03489	79.8060845228786\\
0.03492	79.9550798590284\\
0.03495	80.0395772989368\\
0.03498	39.8927468468028\\
0.03501	39.9311255277882\\
0.03504	39.935451772061\\
0.03507	39.7018288897312\\
0.0351	39.9390840597765\\
0.03513	40.0378763383751\\
0.03516	39.9054156416783\\
0.03519	79.9818546794208\\
0.03522	39.9421679445228\\
0.03525	-40.1348547138523\\
0.03528	80.0099667444283\\
0.03531	39.8499567233649\\
0.03534	79.9910907363002\\
0.03537	-40.0274838765788\\
0.0354	39.9232695545412\\
0.03543	39.9786595225623\\
0.03546	39.9370180851405\\
0.03549	-40.0054899657656\\
0.03552	79.9194124548681\\
0.03555	39.9563518625976\\
0.03558	39.9471320194096\\
0.03561	-40.0458261824553\\
0.03564	79.9896102100475\\
0.03567	-40.0655110574421\\
0.0357	39.9086255194545\\
0.03573	-40.0594057188032\\
0.03576	39.9631872188895\\
0.03579	39.9162668814962\\
0.03582	80.0065425327535\\
0.03585	-80.0558143870225\\
0.03588	40.0128382296417\\
0.03591	-40.045154805842\\
0.03594	39.9073694082392\\
0.03597	-80.1223733781383\\
0.036	79.9512718271101\\
0.03603	-40.0773523178851\\
0.03606	79.9829912646188\\
0.03609	-80.1062329937122\\
0.03612	39.9438266111053\\
0.03615	-40.0875814446027\\
0.03618	39.9462051354878\\
0.03621	-80.0435029210966\\
0.03624	79.951394874618\\
0.03627	-80.0711300510963\\
0.0363	39.945113221692\\
0.03633	-40.024403833366\\
0.03636	-40.0551181172852\\
0.03639	-80.0656139251186\\
0.03642	39.9865666500213\\
0.03645	40.0182837122865\\
0.03648	-40.0121994954377\\
0.03651	-40.0139695546212\\
0.03654	-40.0897290457502\\
0.03657	-40.0077490483714\\
0.0366	-39.9506560671995\\
0.03663	39.9892150649594\\
0.03666	-80.0317466113442\\
0.03669	-39.992481330316\\
0.03672	-40.0492440441333\\
0.03675	-79.9949660632279\\
0.03678	40.0062789646775\\
0.03681	-40.0214995606952\\
0.03684	-39.9831618410921\\
0.03687	-39.9950022710857\\
0.0369	-80.0786968699769\\
0.03693	-39.9471167496277\\
0.03696	-39.9937625419618\\
0.03699	-80.022380071416\\
0.03702	80.0879481552874\\
0.03705	-80.0995825720627\\
0.03708	-79.9584813372737\\
0.03711	-80.0408831033708\\
0.03714	-80.099644704859\\
0.03717	-39.9407420454763\\
0.0372	-39.9860978824909\\
0.03723	-39.9745565858518\\
0.03726	-39.9201742883615\\
0.03729	-39.9731155123549\\
0.03732	-80.0675278397029\\
0.03735	-79.9671774834482\\
0.03738	-80.0164877987889\\
0.03741	-80.0756615470364\\
0.03744	-39.8323766617555\\
0.03747	-39.9666362247876\\
0.0375	-80.0195253191544\\
0.03753	-80.0304266165834\\
0.03756	-39.9990999598876\\
0.03759	-79.9918443954087\\
0.03762	-79.9970777795338\\
0.03765	-79.9551453472053\\
0.03768	-80.0392591215908\\
0.03771	-80.0084236131462\\
0.03774	-80.0026761907482\\
0.03777	-79.9829689278493\\
0.0378	-79.9705796215901\\
0.03783	-79.9469797998642\\
0.03786	-80.0370883389668\\
0.03789	-79.9920313233024\\
0.03792	-80.020662202362\\
0.03795	-79.9531237063291\\
0.03798	-79.973106470856\\
0.03801	-119.894802654818\\
0.03804	-80.016246433281\\
0.03807	-79.9178065826616\\
0.0381	-80.0010814279291\\
0.03813	-119.973265327246\\
0.03816	-79.8913093483405\\
0.03819	-80.0058037962798\\
0.03822	-80.0104451272538\\
0.03825	-200.039425273094\\
0.03828	-79.8685215969576\\
0.03831	-79.9855659283357\\
0.03834	-80.0195881272108\\
0.03837	-79.7075300596521\\
0.0384	-79.9536530607903\\
0.03843	-160.007750113645\\
0.03846	-80.0121461423345\\
0.03849	-200.003976364527\\
0.03852	-79.8594970182458\\
0.03855	-79.9991094842429\\
0.03858	-39.884385184594\\
0.03861	-200.024338332296\\
0.03864	-79.8396835464219\\
0.03867	-79.9722433376385\\
0.0387	-159.992311210574\\
0.03873	-80.0135412987158\\
0.03876	-160.017878555763\\
0.03879	-160.002382557785\\
0.03882	-39.7725073460227\\
0.03885	-199.993525663344\\
0.03888	-80.0231643509258\\
0.03891	-79.898117808981\\
0.03894	-160.019926209475\\
0.03897	-160.00380572469\\
0.039	-39.8092868495662\\
0.03903	-200.00436945315\\
0.03906	-79.9990708298142\\
0.03909	-200.001157136563\\
0.03912	-39.9221957352117\\
0.03915	-199.998296107869\\
0.03918	-79.772460195797\\
0.03921	-79.8924040230374\\
0.03924	-159.998325884214\\
0.03927	-199.993073398371\\
0.0393	-39.9827288992507\\
0.03933	-199.990279325028\\
0.03936	-79.7744222877141\\
0.03939	-199.987817690701\\
0.03942	-39.9597634237219\\
0.03945	-199.9856431248\\
0.03948	-79.9176267110371\\
0.03951	-199.98285165021\\
0.03954	-159.992697854985\\
0.03957	-119.97014998345\\
0.0396	-159.992311775791\\
0.03963	-79.7014608396966\\
0.03966	-199.98692155144\\
0.03969	-79.9156609071568\\
0.03972	-199.979000391923\\
0.03975	-39.9490559133139\\
0.03978	-199.979537175602\\
0.03981	-199.984673105057\\
0.03984	-159.91694738516\\
0.03987	-79.7470882247199\\
0.0399	-79.8584916020015\\
0.03993	-199.97207673516\\
0.03996	-159.962466813338\\
0.03999	-159.976164152551\\
0.04002	-79.8951037348379\\
0.04005	-199.971354891218\\
0.04008	-159.915986226499\\
0.04011	-199.970938400922\\
0.04014	-79.7051449502561\\
0.04017	-159.968079176174\\
0.0402	-79.9181772177781\\
0.04023	-199.970759956481\\
0.04026	-159.913699954292\\
0.04029	-159.919513918656\\
0.04032	-119.950569700307\\
0.04035	-159.91418598383\\
0.04038	-199.953933690056\\
0.04041	-159.910642982877\\
0.04044	-159.928796811128\\
0.04047	-79.6947097934982\\
0.0405	-159.906896201127\\
0.04053	-159.869013501301\\
0.04056	-79.9449614405266\\
0.04059	-199.963961233048\\
0.04062	-159.892958833362\\
0.04065	-159.889648283794\\
0.04068	-159.922855403566\\
0.04071	-159.886852002204\\
0.04074	-199.964643471728\\
0.04077	-79.8840372297556\\
0.0408	-159.906474534446\\
0.04083	-159.918281871507\\
0.04086	-159.843979846618\\
0.04089	-159.951886033506\\
0.04092	-159.892133091021\\
0.04095	-159.888026104683\\
0.04098	-159.898928804559\\
0.04101	-159.916730678147\\
0.04104	-159.877573504571\\
0.04107	-159.881864286622\\
0.0411	-159.919260385934\\
0.04113	-159.889392135211\\
0.04116	-159.89435027759\\
0.04119	-159.916376433773\\
0.04122	-159.876794979979\\
0.04125	-159.874510270635\\
0.04128	-159.920494035531\\
0.04131	-39.6457028554036\\
0.04134	-159.854591282751\\
0.04137	-159.903697480539\\
0.0414	-159.912249263412\\
0.04143	-159.826829755332\\
0.04146	-159.90896335312\\
0.04149	-199.991464827516\\
0.04152	-79.9535054866963\\
0.04155	-199.91757757389\\
0.04158	-79.8611778582155\\
0.04161	-159.920795565736\\
0.04164	-199.9203462056\\
0.04167	-159.923645608241\\
0.0417	-199.93279973896\\
0.04173	-159.858504470248\\
0.04176	-159.928924294532\\
0.04179	-39.5970626914567\\
0.04182	-199.944060103388\\
0.04185	-79.8950442288002\\
0.04188	-199.926661541933\\
0.04191	-159.94619764489\\
0.04194	-159.930762559916\\
0.04197	-79.9042382278506\\
0.042	-199.942534679314\\
0.04203	-159.861539229372\\
0.04206	-159.925766550231\\
0.04209	-159.934431805922\\
0.04212	-159.923667078095\\
0.04215	-79.6662813359941\\
0.04218	-79.8108812652376\\
0.04221	-159.93052617938\\
0.04224	-199.934876421771\\
0.04227	-199.936284292674\\
0.0423	-79.9289406990962\\
0.04233	-159.936912332045\\
0.04236	-159.941320428612\\
0.04239	-159.824767294616\\
0.04242	-39.6547210375739\\
0.04245	-159.950364384886\\
0.04248	-159.946676182111\\
0.04251	-119.969940227624\\
0.04254	-199.955791946207\\
0.04257	-39.8340232998469\\
0.0426	-199.947165950332\\
0.04263	-119.982620812342\\
0.04266	-199.947472312363\\
0.04269	-39.6649205634261\\
0.04272	-159.964354764961\\
0.04275	-79.8862127378927\\
0.04278	-159.959820697271\\
0.04281	-159.962887388662\\
0.04284	-79.9424802022469\\
0.04287	-199.956725371226\\
0.0429	-159.964568375561\\
0.04293	-39.6505767501883\\
0.04296	-199.95728044957\\
0.04299	-79.9705122621731\\
0.04302	-119.940889720054\\
0.04305	-199.96378942697\\
0.04308	-79.6803956525215\\
0.04311	-79.7942444321778\\
0.04314	-79.9216483488002\\
0.04317	-199.969063104564\\
0.0432	-159.970381820373\\
0.04323	-39.735070625558\\
0.04326	-79.9302789563129\\
0.04329	-199.973299322329\\
0.04332	-79.9529690358673\\
0.04335	-199.974058995167\\
0.04338	-39.7039774315221\\
0.04341	-79.9168602390168\\
0.04344	-79.8973789543558\\
0.04347	-199.975361286606\\
0.0435	-159.976957590899\\
0.04353	-79.735825130544\\
0.04356	-39.8128831998991\\
0.04359	-39.9613980170187\\
0.04362	-159.991142428919\\
0.04365	-159.978904809474\\
0.04368	-159.976893994156\\
0.04371	-39.7015323355548\\
0.04374	-79.9142005341945\\
0.04377	-79.9442210870373\\
0.0438	-160.004217619703\\
0.04383	-39.6472168378763\\
0.04386	-79.9177950901312\\
0.04389	-39.9577375133427\\
0.04392	-159.983998858729\\
0.04395	-159.984662696447\\
0.04398	-79.805388610709\\
0.04401	-79.9293176569327\\
0.04404	-39.8736312393516\\
0.04407	-79.7438750281213\\
0.0441	-79.9270384170673\\
0.04413	-159.987092523624\\
0.04416	-80.0368982567036\\
0.04419	-79.8410208661757\\
0.04422	-79.9274459646429\\
0.04425	-79.9634517440584\\
0.04428	-79.736330287684\\
0.04431	-79.9358004431457\\
0.04434	-80.0470962468294\\
0.04437	-79.8537225815738\\
0.0444	-39.7941006236393\\
0.04443	-79.9622022631975\\
0.04446	-39.7971618501159\\
0.04449	-79.9443623574301\\
0.04452	-80.0479308547796\\
0.04455	-79.8640507825112\\
0.04458	-79.9386617826193\\
0.04461	-39.9335408239096\\
0.04464	-79.820565889189\\
0.04467	-79.9514636583158\\
0.0447	-80.000715900742\\
0.04473	-79.9317805768761\\
0.04476	-39.9215315402661\\
0.04479	-39.9391950618148\\
0.04482	-79.7802670895071\\
0.04485	-39.9431311234532\\
0.04488	-80.050075486283\\
0.04491	-79.8438786210919\\
0.04494	40.0972698302669\\
0.04497	-79.9733603745955\\
0.045	-79.9605950317064\\
0.04503	-39.9765643890513\\
0.04506	-39.9031156163087\\
0.04509	-39.9664801015941\\
0.04512	-80.0201691439301\\
0.04515	-79.8471390609921\\
0.04518	80.1294738446616\\
0.04521	-79.7923286367086\\
0.04524	-39.956399917892\\
0.04527	-80.0646136047413\\
0.0453	-79.881936893575\\
0.04533	39.978203134421\\
0.04536	-79.9055078405034\\
0.04539	80.2182075794832\\
0.04542	-39.909463104847\\
0.04545	-79.9819335068483\\
0.04548	-39.9874476391369\\
0.04551	-39.9047672835485\\
0.04554	40.0097626661924\\
0.04557	-39.927443250256\\
0.0456	-80.0592809030336\\
0.04563	0.0570357579437797\\
0.04566	0.0229272830623457\\
0.04569	40.0732336080457\\
0.04572	-80.0618196339603\\
0.04575	0.0172195704013092\\
0.04578	-79.9867404667455\\
0.04581	40.0608687609044\\
0.04584	-39.9605637280177\\
0.04587	40.0591427638385\\
0.0459	-39.9567720876337\\
0.04593	40.049524245963\\
0.04596	-39.9650061056847\\
0.04599	40.0773766100106\\
0.04602	-39.9667262571432\\
0.04605	40.0390179953454\\
0.04608	-80.0771200425246\\
0.04611	40.1457776492419\\
0.04614	80.0144443044568\\
0.04617	-39.9873084402708\\
0.0462	40.0299698622748\\
0.04623	-39.946391266264\\
0.04626	40.0259393679516\\
0.04629	-39.9774744099728\\
0.04632	80.1209669827392\\
0.04635	-40.0730895262466\\
0.04638	40.0217681307899\\
0.04641	40.0486103739817\\
0.04644	40.0172156926147\\
0.04647	-79.9939441452983\\
0.0465	40.0080742881375\\
0.04653	80.1339551123879\\
0.04656	80.000433045501\\
0.04659	-39.9983758385781\\
0.04662	39.9170725273395\\
0.04665	-0.0341214290470759\\
0.04668	40.0021600337211\\
0.04671	80.0827433111246\\
0.04674	40.0216377310766\\
0.04677	39.9985360753101\\
0.0468	-40.0067499594055\\
0.04683	80.0270298700818\\
0.04686	80.0716738721866\\
0.04689	80.0151392493247\\
0.04692	-40.0188524527485\\
0.04695	39.9021636871469\\
0.04698	-0.0457001209160381\\
0.04701	80.061966087922\\
0.04704	80.0063872754936\\
0.04707	39.9825801746435\\
0.0471	39.9764642562408\\
0.04713	39.9927409608822\\
0.04716	80.0782827262907\\
0.04719	79.9698021859882\\
0.04722	80.0415605133719\\
0.04725	80.0952766282262\\
0.04728	-0.0308299982756637\\
0.04731	80.0016029824794\\
0.04734	39.948959354682\\
0.04737	80.1157396455515\\
0.0474	79.9743804147567\\
0.04743	39.7735121049917\\
0.04746	40.0744193937353\\
0.04749	79.9789721236499\\
0.04752	39.9408127875644\\
0.04755	80.0019578213796\\
0.04758	80.0338892900442\\
0.04761	79.8878381456005\\
0.04764	80.0588551352193\\
0.04767	80.0769560736156\\
0.0477	79.9276606002129\\
0.04773	39.9887042756964\\
0.04776	80.018312284173\\
0.04779	79.871678451845\\
0.04782	80.0510110422536\\
0.04785	80.0644106508176\\
0.04788	79.9148068097457\\
0.04791	79.9934541448523\\
0.04794	80.0068246252908\\
0.04797	159.993537060589\\
0.048	79.9593543950875\\
0.04803	80.0391774005044\\
0.04806	79.9367238316975\\
0.04809	79.854828399971\\
0.04812	120.018281015793\\
0.04815	80.0138863123532\\
0.04818	119.91295452632\\
0.04821	79.9988367263881\\
0.04824	80.0044098271609\\
0.04827	79.8088699308808\\
0.0483	80.0221109405333\\
0.04833	200.007740694799\\
0.04836	80.0023992220487\\
0.04839	119.891421597261\\
0.04842	79.9942072916388\\
0.04845	79.9780499907733\\
0.04848	79.7905864185324\\
0.04851	120.050904753497\\
0.04854	159.98691636927\\
0.04857	120.001774012363\\
0.0486	79.8605964799139\\
0.04863	79.9751141061587\\
0.04866	199.999369073311\\
0.04869	39.8403593119049\\
0.04872	159.960372429712\\
0.04875	79.8932106873396\\
0.04878	79.9953073715445\\
0.04881	159.983739704637\\
0.04884	119.999733227309\\
0.04887	160.008269720573\\
0.0489	79.9190965050249\\
0.04893	200.002109953648\\
0.04896	39.5883711360702\\
0.04899	159.996841191073\\
0.04902	79.9892657050352\\
0.04905	80.0013040702989\\
0.04908	199.990783900012\\
0.04911	120.0026972536\\
0.04914	199.987124605268\\
0.04917	79.8532631838945\\
0.0492	119.929989101276\\
0.04923	79.9077537323226\\
0.04926	199.983155700536\\
0.04929	79.7104102126395\\
0.04932	119.945432314865\\
0.04935	159.996997537412\\
0.04938	79.9634182622239\\
0.04941	160.004315021031\\
0.04944	199.977825805449\\
0.04947	79.9433186870299\\
0.0495	159.839263231386\\
0.04953	159.957266534048\\
0.04956	159.977972446741\\
0.04959	39.8151806662692\\
0.04962	199.974820297093\\
0.04965	119.974082689678\\
0.04968	199.985695844484\\
0.04971	79.789190663191\\
0.04974	159.979553328044\\
0.04977	159.976873628435\\
0.0498	159.985555028137\\
0.04983	159.965473592075\\
0.04986	79.8036836521942\\
0.04989	79.7752140152387\\
0.04992	159.949033666434\\
0.04995	199.977116287447\\
0.04998	199.971193746511\\
0.05001	79.8999720157211\\
0.05004	-160.023511645563\\
0.05007	-200.020720687704\\
0.0501	-160.020095883811\\
0.05013	-200.016491905972\\
0.05016	-160.016701638936\\
0.05019	-79.986369129495\\
0.05022	79.8784162474754\\
0.05025	159.986727063843\\
0.05028	79.8853585410643\\
0.05031	79.9540977277501\\
0.05034	79.8898576256823\\
0.05037	39.8536158826934\\
0.0504	79.9209885162897\\
0.05043	79.8827396145042\\
0.05046	79.8672521289764\\
0.05049	79.9481745583362\\
0.05052	39.8883710525023\\
0.05055	79.8488617285299\\
0.05058	79.9189546319921\\
0.05061	79.8872073208563\\
0.05064	79.8562437862627\\
0.05067	79.9441578766173\\
0.0507	79.8908945069403\\
0.05073	79.8517377207913\\
0.05076	39.9317697038041\\
0.05079	159.991883283683\\
0.05082	79.8562377037696\\
0.05085	79.8353376346495\\
0.05088	79.9639551105416\\
0.05091	79.8727230674961\\
0.05094	79.707881655355\\
0.05097	80.0222680732992\\
0.051	79.9609382930549\\
0.05103	79.8333363349622\\
0.05106	79.9418170722234\\
0.05109	79.8350564013274\\
0.05112	79.7939064742826\\
0.05115	80.01360533401\\
0.05118	79.8310553725127\\
0.05121	79.8374514992896\\
0.05124	39.9587590036056\\
0.05127	39.8566090353434\\
0.0513	79.8300933287757\\
0.05133	79.9526865599051\\
0.05136	79.7726699539596\\
0.05139	79.8595444834252\\
0.05142	79.9809316500444\\
0.05145	39.9133801919042\\
0.05148	79.8336885745755\\
0.05151	79.9643274267823\\
0.05154	79.8203352470424\\
0.05157	79.8069260281821\\
0.0516	39.975932442362\\
0.05163	159.970103809757\\
0.05166	79.8214684112613\\
0.05169	79.817145239609\\
0.05172	39.9865643196942\\
0.05175	79.8980212930039\\
0.05178	79.8624268558114\\
0.05181	79.9829107796535\\
0.05184	39.8268508251839\\
0.05187	79.7823691623431\\
0.0519	79.973082190758\\
0.05193	79.8958784394316\\
0.05196	39.8685302031777\\
0.05199	79.9828883620132\\
0.05202	79.8230902437572\\
0.05205	79.8214761779674\\
0.05208	39.9613411268035\\
0.05211	79.896949275656\\
0.05214	39.8572687667846\\
0.05217	79.9809185084096\\
0.0522	159.941570130907\\
0.05223	39.8367803002656\\
0.05226	79.834985249551\\
0.05229	39.9730055692393\\
0.05232	79.8927241204778\\
0.05235	39.8700201145679\\
0.05238	79.9588227313801\\
0.05241	39.8073106752636\\
0.05244	79.8501257727571\\
0.05247	79.9519807972939\\
0.0525	79.9052779178972\\
0.05253	39.8563275866075\\
0.05256	80.0039880761941\\
0.05259	79.8046661708754\\
0.05262	79.8165415546973\\
0.05265	80.0038774073429\\
0.05268	39.899884016521\\
0.05271	39.8310735950632\\
0.05274	80.0082999298365\\
0.05277	39.8209116295538\\
0.0528	79.827464845847\\
0.05283	40.0008355763\\
0.05286	159.948421506783\\
0.05289	39.8515639146778\\
0.05292	39.8632559217494\\
0.05295	39.9411388154068\\
0.05298	79.8797532363207\\
0.05301	39.8960306180415\\
0.05304	79.9740933559561\\
0.05307	39.8239262825927\\
0.0531	79.868709663493\\
0.05313	79.9827220883227\\
0.05316	79.867606385821\\
0.05319	39.8569664901699\\
0.05322	80.0065328164937\\
0.05325	39.8350764155822\\
0.05328	39.8373426845372\\
0.05331	39.9815586882675\\
0.05334	79.888222574763\\
0.05337	39.8625166333916\\
0.0534	40.0110618004172\\
0.05343	79.8410337494556\\
0.05346	79.8885082396384\\
0.05349	79.9525713900343\\
0.05352	39.9032950394252\\
0.05355	39.8465023106403\\
0.05358	39.9688002492481\\
0.05361	79.8725413181776\\
0.05364	39.8628173762028\\
0.05367	39.936789876507\\
0.0537	39.9138102735936\\
0.05373	39.8682809187202\\
0.05376	79.9721580297092\\
0.05379	39.8782433341574\\
0.05382	39.8703848439515\\
0.05385	39.9439186780442\\
0.05388	39.9373332047896\\
0.05391	39.88261674581\\
0.05394	79.9680306677432\\
0.05397	39.8908886807301\\
0.054	39.8768476393165\\
0.05403	39.9440512040563\\
0.05406	39.9496873077236\\
0.05409	39.8885889948251\\
0.05412	39.9625462483287\\
0.05415	39.8928780228826\\
0.05418	39.8897412816845\\
0.05421	39.9418042883878\\
0.05424	39.9548280910428\\
0.05427	79.8711875143497\\
0.0543	39.951664655356\\
0.05433	39.9495277994359\\
0.05436	39.8115791191299\\
0.05439	39.9775579080503\\
0.05442	40.002585189032\\
0.05445	39.8931557895738\\
0.05448	39.952451318783\\
0.05451	39.9560617386079\\
0.05454	39.8935199258559\\
0.05457	39.9489432270412\\
0.0546	-40.0578635228923\\
0.05463	39.9679804773725\\
0.05466	39.9126222663489\\
0.05469	39.9445940637094\\
0.05472	39.9613465314106\\
0.05475	39.8915841141091\\
0.05478	39.9494146757451\\
0.05481	39.9649589551859\\
0.05484	39.89191651736\\
0.05487	-39.9854587444055\\
0.0549	39.9061434884621\\
0.05493	39.9014160052203\\
0.05496	40.0128614613753\\
0.05499	39.9092295058558\\
0.05502	-40.0382927829629\\
0.05505	39.9383795484132\\
0.05508	79.9603432737981\\
0.05511	39.9494009851169\\
0.05514	-40.0823096368049\\
0.05517	40.0033378762386\\
0.0552	-40.0876005670095\\
0.05523	39.9650757533858\\
0.05526	39.9728278874379\\
0.05529	39.9339363504359\\
0.05532	39.9658276411547\\
0.05535	-40.0344967734643\\
0.05538	39.9737133353163\\
0.05541	-40.064759856983\\
0.05544	40.006547436561\\
0.05547	39.9478520273076\\
0.0555	39.9349458362897\\
0.05553	-40.0445048782236\\
0.05556	79.9604876427563\\
0.05559	-40.0750019462789\\
0.05562	39.9014764774078\\
0.05565	-40.0216107814788\\
0.05568	39.9392374455827\\
0.05571	39.9651939370963\\
0.05574	-39.9953696698259\\
0.05577	39.9560254894281\\
0.0558	-40.0776784212105\\
0.05583	40.0185437520244\\
0.05586	-40.0382743760545\\
0.05589	80.0114116441096\\
0.05592	-40.048118328424\\
0.05595	40.0255719583573\\
0.05598	-40.0647536098979\\
0.05601	39.9616133995221\\
0.05604	-39.9750586061889\\
0.05607	39.9383529716691\\
0.0561	-40.0511725358963\\
0.05613	40.0316188879801\\
0.05616	-40.035954871655\\
0.05619	-40.0328867605484\\
0.05622	40.0054441266015\\
0.05625	-40.0045840887151\\
0.05628	80.011235262517\\
0.05631	-40.0077669347713\\
0.05634	-39.9833961741471\\
0.05637	-40.0227703054071\\
0.0564	39.9796241002343\\
0.05643	-39.9696927034901\\
0.05646	39.9609123646867\\
0.05649	-80.0595718716469\\
0.05652	40.0290042775524\\
0.05655	-40.0179570837306\\
0.05658	39.9785612876915\\
0.05661	-39.9636521179167\\
0.05664	-40.0212858539809\\
0.05667	-40.0104089515147\\
0.0567	40.0335669782792\\
0.05673	-39.9984737855038\\
0.05676	-40.0158398176707\\
0.05679	-39.9551718898419\\
0.05682	39.9985186369789\\
0.05685	-40.0104983993465\\
0.05688	-39.9484474739587\\
0.05691	-39.9983809845543\\
0.05694	39.9963734586107\\
0.05697	-79.9787075225268\\
0.057	40.0093124225758\\
0.05703	-40.0111860363114\\
0.05706	-39.9620067139658\\
0.05709	-39.9833761261827\\
0.05712	-39.9957296689896\\
0.05715	40.0180276003748\\
0.05718	-39.9791906624647\\
0.05721	-40.0029946892949\\
0.05724	-39.9564425432755\\
0.05727	-39.9496762018945\\
0.0573	-40.0157754634247\\
0.05733	-39.957857523593\\
0.05736	-39.9491262292511\\
0.05739	39.9902509348268\\
0.05742	-39.948115827761\\
0.05745	-39.9598507964422\\
0.05748	-40.0362039433245\\
0.05751	-39.9241346813521\\
0.05754	-39.9725064350414\\
0.05757	-39.9854190469813\\
0.0576	-39.9191887882043\\
0.05763	-39.9560118183145\\
0.05766	-40.0300416715091\\
0.05769	-39.9141375579234\\
0.05772	-39.9660630966754\\
0.05775	-39.9779614670494\\
0.05778	-39.9066972418085\\
0.05781	-39.9469611193155\\
0.05784	-40.0253245679811\\
0.05787	-39.9309005213402\\
0.0579	-39.9611298736167\\
0.05793	-39.9718228487683\\
0.05796	-39.8975612792197\\
0.05799	-79.9385143528015\\
0.05802	-39.9902284721251\\
0.05805	-39.9412564501991\\
0.05808	-39.9583061823406\\
0.05811	-39.9327992842847\\
0.05814	-39.9223474607011\\
0.05817	-39.9408462222836\\
0.0582	-39.9876140568188\\
0.05823	-79.9189920302809\\
0.05826	-39.9248002166398\\
0.05829	-39.9492115194823\\
0.05832	-39.9083147152418\\
0.05835	-39.9118229886207\\
0.05838	-40.0154473746499\\
0.05841	-79.8859814007558\\
0.05844	-39.9578117822093\\
0.05847	-39.9522677855279\\
0.0585	-39.8723244569165\\
0.05853	-79.9333814890231\\
0.05856	-39.9878908924511\\
0.05859	-39.8995549905059\\
0.05862	-39.9465927832646\\
0.05865	-39.9251445693163\\
0.05868	-79.8898794759678\\
0.05871	-79.9876406070896\\
0.05874	-79.9526502411761\\
0.05877	-39.8957583946525\\
0.0588	-79.9771185061215\\
0.05883	-39.864459195536\\
0.05886	-39.9169531757051\\
0.05889	-79.9367356157701\\
0.05892	-39.9334142736779\\
0.05895	-79.8842022839578\\
0.05898	-80.0048007343946\\
0.05901	-79.9026009133328\\
0.05904	-39.8453523177664\\
0.05907	-79.9536082920723\\
0.0591	-39.9624405089856\\
0.05913	-79.8214791375427\\
0.05916	-40.0013554721232\\
0.05919	-39.8909453302529\\
0.05922	-79.8319020252302\\
0.05925	-39.9634352056642\\
0.05928	-79.9480408824112\\
0.05931	-79.9062789794791\\
0.05934	-79.9420365343557\\
0.05937	-79.9145717601641\\
0.0594	-39.8469679768268\\
0.05943	-79.9004716905297\\
0.05946	-39.9774132185111\\
0.05949	-79.8857769729071\\
0.05952	-39.9314511572861\\
0.05955	-79.9130007112875\\
0.05958	-39.8377797753171\\
0.05961	-79.914672559334\\
0.05964	-79.9673707837709\\
0.05967	-79.9001527488978\\
0.0597	-79.9439269930199\\
0.05973	-79.8762212906053\\
0.05976	-79.8257231225384\\
0.05979	-39.9570377353165\\
0.05982	-79.8865164336143\\
0.05985	-39.909174575361\\
0.05988	-79.9229989301248\\
0.05991	-79.87079355637\\
0.05994	-79.8218681104024\\
0.05997	-39.9592688214957\\
0.06	-79.8882240202033\\
0.06003	-39.9067314540777\\
0.06006	-159.943046351516\\
0.06009	-39.9362079556085\\
0.06012	-79.9010447203385\\
0.06015	-79.7950126909181\\
0.06018	-79.9176604450761\\
0.06021	-39.9623281467873\\
0.06024	-79.8731340756174\\
0.06027	-79.8945349290705\\
0.0603	-79.9037367570597\\
0.06033	-79.788829459547\\
0.06036	-39.9302706546058\\
0.06039	-79.9584126341668\\
0.06042	-79.846173339006\\
0.06045	-79.8964543348097\\
0.06048	-79.8998906004292\\
0.06051	-39.7857877795427\\
0.06054	-79.9272663592181\\
0.06057	-79.9548574923295\\
0.0606	-79.8504293801087\\
0.06063	-79.8945013627753\\
0.06066	-79.8914024360798\\
0.06069	-79.7780671593143\\
0.06072	-79.9301521597907\\
0.06075	-39.9599211041897\\
0.06078	-159.934912434598\\
0.06081	-79.8291778198438\\
0.06084	-79.9174054894401\\
0.06087	-79.8787979595967\\
0.0609	-79.7142989237211\\
0.06093	-80.0061986711443\\
0.06096	-79.9318154430974\\
0.06099	-79.8255580637134\\
0.06102	-79.9176320889221\\
0.06105	-79.8748049111075\\
0.06108	-39.737425656211\\
0.06111	-40.0168464463825\\
0.06114	-79.930641069939\\
0.06117	-79.8674178076071\\
0.0612	-79.8763399267402\\
0.06123	-79.87130060418\\
0.06126	-79.8009881918992\\
0.06129	-79.9725629849716\\
0.06132	-79.9060244358844\\
0.06135	-79.864850867429\\
0.06138	-79.8807639215779\\
0.06141	-39.9121908738314\\
0.06144	-79.7556541794541\\
0.06147	-79.9463089522076\\
0.0615	-79.9180526914952\\
0.06153	-79.8571493218866\\
0.06156	-79.8974530247015\\
0.06159	-79.9041663967076\\
0.06162	-39.7641331255387\\
0.06165	-79.9486412688328\\
0.06168	-79.9261726279475\\
0.06171	-79.8712926090981\\
0.06174	-79.9058683719746\\
0.06177	-39.8733834091804\\
0.0618	-159.958511628026\\
0.06183	-39.8347298438668\\
0.06186	-79.8857247039118\\
0.06189	-79.9120121695427\\
0.06192	-79.7477985249002\\
0.06195	-79.9535349117495\\
0.06198	-39.9285206462272\\
0.06201	-79.8371113960114\\
0.06204	-39.8879277703928\\
0.06207	-79.9156993027287\\
0.0621	-79.7615568956327\\
0.06213	-79.9472835250602\\
0.06216	-39.9165998993383\\
0.06219	-79.8355171305556\\
0.06222	-39.8791239179429\\
0.06225	-159.945591347663\\
0.06228	-39.9059540388933\\
0.06231	-79.824917796313\\
0.06234	-39.905948320446\\
0.06237	-79.8536085829301\\
0.0624	-79.7604352020421\\
0.06243	-39.9844243155476\\
0.06246	-79.9327091686997\\
0.06249	-39.8436908042237\\
0.06252	-79.9166990186842\\
0.06255	-39.8826758023286\\
0.06258	-159.944264645053\\
0.06261	-39.8599699460602\\
0.06264	-79.9015864664954\\
0.06267	-39.8816892969985\\
0.0627	-79.7754350566894\\
0.06273	-39.954259383118\\
0.06276	-79.9244358249639\\
0.06279	-39.8669689147183\\
0.06282	-79.9008319304303\\
0.06285	-79.9215479107929\\
0.06288	-79.7699622393652\\
0.06291	-39.9713775616615\\
0.06294	-79.9119045985583\\
0.06297	-39.8487208875881\\
0.063	-79.9449667652807\\
0.06303	-39.9109266865308\\
0.06306	-39.7571471057882\\
0.06309	-79.9700815899564\\
0.06312	-39.9329032998567\\
0.06315	-79.8508689662016\\
0.06318	-39.9223571095847\\
0.06321	-79.9334540475898\\
0.06324	-79.7725379331763\\
0.06327	-39.9502508115043\\
0.0633	-79.9476947988693\\
0.06333	-39.8678218449831\\
0.06336	-39.8929918993496\\
0.06339	-39.9192733036485\\
0.06342	-79.7826473646648\\
0.06345	-39.9499033075762\\
0.06348	-39.9530333549015\\
0.06351	-79.8729360552843\\
0.06354	-79.9378062512374\\
0.06357	-79.9045228506567\\
0.0636	-39.7974045910583\\
0.06363	-39.9732536912996\\
0.06366	-39.9028789938233\\
0.06369	-39.9300327325014\\
0.06372	-79.8863084210642\\
0.06375	-39.8965570971688\\
0.06378	-39.8077379229823\\
0.06381	-39.9718031182805\\
0.06384	-39.9132375517894\\
0.06387	-39.9436138269951\\
0.0639	-79.893867492755\\
0.06393	-39.9073869555396\\
0.06396	-39.8714104694916\\
0.06399	-39.9079449909619\\
0.06402	-39.9552053441014\\
0.06405	-39.8427402656836\\
0.06408	-39.9588173744069\\
0.06411	-39.9365609763191\\
0.06414	-39.9144577989681\\
0.06417	-79.9180409720024\\
0.0642	-39.8814822395193\\
0.06423	-39.9170944255787\\
0.06426	-39.9036037388252\\
0.06429	-39.9531299603812\\
0.06432	-39.9544284269697\\
0.06435	-39.9304844640787\\
0.06438	-39.8798376981663\\
0.06441	-39.9210730609146\\
0.06444	-39.9107207631186\\
0.06447	-39.9525185601727\\
0.0645	-39.9594706312382\\
0.06453	-39.9391349881508\\
0.06456	-39.8791429716111\\
0.06459	-39.9241202125668\\
0.06462	39.9896732291215\\
0.06465	-39.8899886399713\\
0.06468	-39.953353460222\\
0.06471	-39.9308752119085\\
0.06474	-39.800730332668\\
0.06477	-40.0502553582994\\
0.0648	-39.9641215847463\\
0.06483	-39.8914546139877\\
0.06486	-39.9549434160173\\
0.06489	40.0742469806717\\
0.06492	-39.9605970208075\\
0.06495	-40.01414170394\\
0.06498	-39.9329788018312\\
0.06501	-39.8975580621375\\
0.06504	-39.9558484369677\\
0.06507	40.0299038380334\\
0.0651	-39.887055064629\\
0.06513	-39.978789824012\\
0.06516	-39.93864922895\\
0.06519	40.1389451865975\\
0.06522	-39.9413134155476\\
0.06525	-39.9805917883554\\
0.06528	-79.9618136729771\\
0.06531	40.0560662831716\\
0.06534	40.0010632798861\\
0.06537	-39.9429749612532\\
0.0654	-39.9155839021574\\
0.06543	-40.0253004610513\\
0.06546	40.1044875687186\\
0.06549	-39.9698100430857\\
0.06552	-40.017849954375\\
0.06555	40.0507955134903\\
0.06558	-39.9228518047758\\
0.06561	39.962906235921\\
0.06564	-79.9711894681029\\
0.06567	40.0399004784808\\
0.0657	-39.9454567980692\\
0.06573	40.027373213102\\
0.06576	-39.9653257931889\\
0.06579	40.0241097548342\\
0.06582	-39.9930921548513\\
0.06585	-39.9435516706189\\
0.06588	40.0314666618341\\
0.06591	-39.9617166029237\\
0.06594	40.0119901076746\\
0.06597	-80.0317566763735\\
0.066	40.0597898009357\\
0.06603	40.0134536198331\\
0.06606	-39.9995626291255\\
0.06609	40.0632139081492\\
0.06612	-40.0185284243229\\
0.06615	39.9852610059087\\
0.06618	-39.9191381613132\\
0.06621	40.0047935229469\\
0.06624	-40.0030908977032\\
0.06627	40.0555673992312\\
0.0663	39.9803292918251\\
0.06633	-80.0673639769389\\
0.06636	40.0429318055951\\
0.06639	40.0519880196267\\
0.06642	39.9648626410972\\
0.06645	-39.9758600144651\\
0.06648	40.0329799529177\\
0.06651	-40.0685939033769\\
0.06654	40.0391458640983\\
0.06657	40.0394461985265\\
0.0666	39.9612856395732\\
0.06663	-80.0081672466109\\
0.06666	39.996808564298\\
0.06669	39.9793242348407\\
0.06672	40.0042958121397\\
0.06675	40.004447466224\\
0.06678	-39.9965951483132\\
0.06681	39.9784303071242\\
0.06684	-39.9906188892425\\
0.06687	39.9705189283831\\
0.0669	40.0053535935734\\
0.06693	40.0013827224169\\
0.06696	39.9866877149025\\
0.06699	39.9744867567141\\
0.06702	-40.0047347251147\\
0.06705	39.9629293223519\\
0.06708	39.9957866296032\\
0.06711	39.9901397039119\\
0.06714	39.987930928728\\
0.06717	-40.0349927193217\\
0.0672	80.0283403454177\\
0.06723	40.0115549312267\\
0.06726	39.9286413200968\\
0.06729	-40.0104270430395\\
0.06732	39.9804496420844\\
0.06735	39.9002139171288\\
0.06738	40.0178203019376\\
0.06741	39.9932422433383\\
0.06744	39.9342506019011\\
0.06747	40.0086022941187\\
0.0675	39.9524150915804\\
0.06753	39.8919690114064\\
0.06756	40.0097635636879\\
0.06759	-39.9950005763958\\
0.06762	39.9169795166204\\
0.06765	39.9850950826223\\
0.06768	39.9900109197878\\
0.06771	39.883598766038\\
0.06774	40.0184861509561\\
0.06777	79.9430174281606\\
0.0678	39.9321238444974\\
0.06783	39.984303099096\\
0.06786	39.9492815829215\\
0.06789	39.9084502583333\\
0.06792	39.983159458766\\
0.06795	39.9652766192075\\
0.06798	39.9263520188178\\
0.06801	39.9777917870288\\
0.06804	39.9455333523091\\
0.06807	39.9033221351033\\
0.0681	39.9777948805989\\
0.06813	39.9623696178915\\
0.06816	79.9288311633666\\
0.06819	39.9536290886789\\
0.06822	39.9473499851454\\
0.06825	39.9090530003877\\
0.06828	39.9521788145133\\
0.06831	39.9646450946716\\
0.06834	79.9068670005445\\
0.06837	39.963805307348\\
0.0684	39.9512073882554\\
0.06843	39.8909963529454\\
0.06846	79.9537186744292\\
0.06849	79.9780702378669\\
0.06852	79.9503141328864\\
0.06855	39.8850832301481\\
0.06858	39.9711399252276\\
0.06861	39.9321568661905\\
0.06864	39.8643155132696\\
0.06867	79.9752070774258\\
0.0687	39.940779192247\\
0.06873	79.8878173906763\\
0.06876	39.9644379877904\\
0.06879	39.9213674969414\\
0.06882	39.8691197004727\\
0.06885	79.9821590035384\\
0.06888	39.953140365003\\
0.06891	79.8946371228131\\
0.06894	39.9747828362628\\
0.06897	79.9562629661284\\
0.069	79.9127459908256\\
0.06903	39.9080986460409\\
0.06906	79.9529509361972\\
0.06909	39.8861440041984\\
0.06912	79.8906450084827\\
0.06915	39.9494279659231\\
0.06918	79.9021710152519\\
0.06921	39.9073676617882\\
0.06924	79.9473641835089\\
0.06927	79.9164018563084\\
0.0693	79.9356092567771\\
0.06933	39.8926892291108\\
0.06936	79.9141812738456\\
0.06939	39.9131523021704\\
0.06942	79.8780900777645\\
0.06945	79.9087545269902\\
0.06948	39.9400362534988\\
0.06951	79.895504571443\\
0.06954	39.881001505866\\
0.06957	79.9781533450816\\
0.0696	39.8603136149941\\
0.06963	79.8985629898592\\
0.06966	79.9604408209964\\
0.06969	79.9108950283683\\
0.06972	79.8086411657787\\
0.06975	80.0142617286767\\
0.06978	79.8641539884035\\
0.06981	39.8270590537265\\
0.06984	79.9470587981312\\
0.06987	39.9152814267899\\
0.0699	159.932294085394\\
0.06993	39.9136311373472\\
0.06996	79.9094800867028\\
0.06999	39.8732329006563\\
0.07002	79.8517952907399\\
0.07005	79.9796616340131\\
0.07008	79.8560011451493\\
0.07011	39.874644400532\\
0.07014	79.9115056123433\\
0.07017	79.8727835005134\\
0.0702	79.8439980933647\\
0.07023	39.9837260092882\\
0.07026	79.8561309525724\\
0.07029	79.8690523488786\\
0.07032	79.9092340389231\\
0.07035	79.8723347925406\\
0.07038	39.843188438068\\
0.07041	79.9798930035897\\
0.07044	159.925247547499\\
0.07047	39.925495527459\\
0.0705	79.8302637521816\\
0.07053	79.8811216524364\\
0.07056	79.9211548645077\\
0.07059	79.8075826153814\\
0.07062	79.9566997999466\\
0.07065	79.8935149718223\\
0.07068	39.8280225400664\\
0.07071	79.8867198376137\\
0.07074	79.9153937451465\\
0.07077	79.8107329967392\\
0.0708	79.9615583575829\\
0.07083	79.8753978748038\\
0.07086	79.8191428761216\\
0.07089	79.8982425101423\\
0.07092	79.9153338206662\\
0.07095	79.8045588022118\\
0.07098	79.9627782064129\\
0.07101	79.8718023980836\\
0.07104	79.8129563148007\\
0.07107	79.9014481006869\\
0.0711	79.9123726111855\\
0.07113	79.7778659604737\\
0.07116	79.9637162205871\\
0.07119	79.9278071434919\\
0.07122	79.8082302286025\\
0.07125	79.9031031269011\\
0.07128	79.9108945797746\\
0.07131	79.7744749697423\\
0.07134	39.9915384554138\\
0.07137	79.8936653811346\\
0.0714	79.8037163993735\\
0.07143	79.9469728594312\\
0.07146	79.8887918621002\\
0.07149	79.7814604670169\\
0.07152	80.0054098084745\\
0.07155	79.8314768491402\\
0.07158	39.8321731098761\\
0.07161	79.9201157747942\\
0.07164	79.8720051493553\\
0.07167	79.810965760336\\
0.0717	79.9839046333282\\
0.07173	39.8667332810015\\
0.07176	79.821671269581\\
0.07179	79.9205234566687\\
0.07182	79.9009627319287\\
0.07185	79.7891055642702\\
0.07188	40.0151164706615\\
0.07191	79.8448310137929\\
0.07194	79.8186788718154\\
0.07197	79.9396410779333\\
0.072	39.8825321372867\\
0.07203	159.947579328301\\
0.07206	39.8732289237872\\
0.07209	79.9065136418857\\
0.07212	39.87730497833\\
0.07215	79.8322302554675\\
0.07218	79.9793325773228\\
0.07221	39.8529068198156\\
0.07224	79.8407770240559\\
0.07227	79.8976458360028\\
0.0723	39.8731280287382\\
0.07233	159.96203753503\\
0.07236	39.8564248559469\\
0.07239	79.8838588318004\\
0.07242	39.9098526564928\\
0.07245	79.7766991665348\\
0.07248	39.9598820988488\\
0.07251	79.863593847012\\
0.07254	39.828341836263\\
0.07257	79.8812875643192\\
0.0726	39.9315595907891\\
0.07263	159.954833928593\\
0.07266	39.8616221197306\\
0.07269	79.9223550054909\\
0.07272	39.9022459811\\
0.07275	39.7987880944205\\
0.07278	80.004214994003\\
0.07281	39.8756593296948\\
0.07284	79.8224140843432\\
0.07287	39.9379553772436\\
0.0729	79.8962408127621\\
0.07293	39.8051904187049\\
0.07296	80.0019424092111\\
0.07299	79.9058599348438\\
0.07302	79.8226007630161\\
0.07305	39.906318403352\\
0.07308	79.9242518733683\\
0.07311	39.8090505514592\\
0.07314	39.9644152528192\\
0.07317	79.9489154284171\\
0.0732	39.8580132057213\\
0.07323	79.8975128077734\\
0.07326	39.9508264914044\\
0.07329	79.8530877819773\\
0.07332	79.957664133509\\
0.07335	39.856920389789\\
0.07338	79.8845649362737\\
0.07341	39.9264999023659\\
0.07344	39.8905744462289\\
0.07347	39.8623335330622\\
0.0735	79.9404953904851\\
0.07353	39.9017681244037\\
0.07356	39.8966364839228\\
0.07359	39.9324051185683\\
0.07362	39.8946551812842\\
0.07365	79.8838603932066\\
0.07368	39.9411212968628\\
0.07371	39.8680935433836\\
0.07374	39.9055399431974\\
0.07377	39.9332784978806\\
0.0738	79.8980314172589\\
0.07383	39.8924556830411\\
0.07386	80.0109044248687\\
0.07389	39.8717089674161\\
0.07392	79.8491963266175\\
0.07395	39.9776455675203\\
0.07398	39.9238247194143\\
0.07401	39.8152954091642\\
0.07404	40.0338275055979\\
0.07407	39.9006423395156\\
0.0741	39.8516367507107\\
0.07413	79.9612750941133\\
0.07416	39.9203983349189\\
0.07419	39.8315902994706\\
0.07422	40.0317362742254\\
0.07425	39.9043450052402\\
0.07428	39.8651720520448\\
0.07431	39.9668820018561\\
0.07434	39.9171500411557\\
0.07437	39.839363754887\\
0.0744	40.0350362072865\\
0.07443	39.9077671042851\\
0.07446	39.8740804351197\\
0.07449	39.9708794937681\\
0.07452	39.9094259810767\\
0.07455	-40.068334645169\\
0.07458	39.9474741622781\\
0.07461	39.8690724619802\\
0.07464	39.9279606327203\\
0.07467	39.9389498390576\\
0.0747	39.9145822742794\\
0.07473	39.9774839253136\\
0.07476	39.9945663855513\\
0.07479	39.8708241755137\\
0.07482	39.9282154219631\\
0.07485	-40.0436137005362\\
0.07488	39.9522794098612\\
0.07491	39.9221144646038\\
0.07494	39.9624391986487\\
0.07497	39.9080505080227\\
0.075	39.9167958575526\\
0.07503	-40.0019269259867\\
0.07506	39.9252849694078\\
0.07509	39.9168444324759\\
0.07512	39.9924075587019\\
0.07515	-40.106197705348\\
0.07518	39.932381296497\\
0.07521	39.9834672106484\\
0.07524	39.9412471451176\\
0.07527	39.9403623667029\\
0.0753	-40.0199919551333\\
0.07533	79.9875442881435\\
0.07536	-40.0698477609242\\
0.07539	39.9228335753297\\
0.07542	-40.0080715173571\\
0.07545	39.9739750384954\\
0.07548	39.9284246614531\\
0.07551	39.989317572208\\
0.07554	-40.1044757429312\\
0.07557	39.898818184191\\
0.0756	-40.0229584670134\\
0.07563	79.9777733060148\\
0.07566	-40.0735381309295\\
0.07569	39.8993207168104\\
0.07572	-40.0045000533049\\
0.07575	39.922677786425\\
0.07578	-40.0528073035004\\
0.07581	39.9893800961056\\
0.07584	39.9463986958316\\
0.07587	-40.0738326108826\\
0.0759	40.0245201156369\\
0.07593	-40.0506220207177\\
0.07596	39.969034621451\\
0.07599	-80.0168176940641\\
0.07602	39.9598633112772\\
0.07605	39.9488875400458\\
0.07608	-39.9990473876485\\
0.07611	40.0070928818915\\
0.07614	-40.066064087159\\
0.07617	40.0270751795328\\
0.0762	-40.0228334934051\\
0.07623	39.9399308689892\\
0.07626	-80.0098470736132\\
0.07629	39.9701635819196\\
0.07632	-39.993560150187\\
0.07635	40.0079322700467\\
0.07638	-40.0347058327225\\
0.07641	39.987028169115\\
0.07644	-40.0161428245259\\
0.07647	-40.0030763715981\\
0.0765	-39.9900025707967\\
0.07653	40.0132647055962\\
0.07656	-40.0307734025105\\
0.07659	40.0002967140405\\
0.07662	-40.0097644870324\\
0.07665	-80.032195522173\\
0.07668	39.9867189151149\\
0.07671	-39.9307638044119\\
0.07674	39.9570884217481\\
0.07677	-40.0224711936406\\
0.0768	-39.9387258976292\\
0.07683	-40.0339632461787\\
0.07686	40.0092858641144\\
0.07689	-39.9271174158469\\
0.07692	-40.0244792278214\\
0.07695	-40.0219206951155\\
0.07698	-39.9299968820824\\
0.07701	39.9687337200277\\
0.07704	-39.9789549150125\\
0.07707	-39.9159852181723\\
0.0771	-40.026918936608\\
0.07713	-40.0075398281491\\
0.07716	40.0685095524165\\
0.07719	-40.0175897783338\\
0.07722	-80.0131037886039\\
0.07725	-39.9498685052298\\
0.07728	40.03169629448\\
0.07731	-40.0186697777315\\
0.07734	-39.9555103805399\\
0.07737	-39.9412828026883\\
0.0774	-40.0365269047275\\
0.07743	-39.9224118469813\\
0.07746	-39.9541051260383\\
0.07749	-40.0101508594517\\
0.07752	-39.9491984751613\\
0.07755	40.0467984465162\\
0.07758	-40.0178423743329\\
0.07761	-39.9106046513005\\
0.07764	-39.9669365375755\\
0.07767	-39.9992026051858\\
0.0777	-39.9369816600096\\
0.07773	-39.9438398525962\\
0.07776	-40.0209811908508\\
0.07779	-39.9013026337122\\
0.07782	-39.9597245152903\\
0.07785	-39.9915908289056\\
0.07788	-39.9298588070306\\
0.07791	-79.9397724872731\\
0.07794	-39.9746417319653\\
0.07797	-39.9252211123546\\
0.078	-39.9713959295949\\
0.07803	-39.9393491386399\\
0.07806	-39.9238939509836\\
0.07809	-39.9324326511142\\
0.07812	-39.9757009837673\\
0.07815	-39.9316048999661\\
0.07818	-79.9058760509554\\
0.07821	-39.9849495729492\\
0.07824	-39.9453684732485\\
0.07827	-39.8975766590643\\
0.0783	-39.9995387427907\\
0.07833	-79.8936992961898\\
0.07836	-39.9419712848539\\
0.07839	-39.9655331713568\\
0.07842	-39.9140669440513\\
0.07845	-39.9243122125533\\
0.07848	-79.9634805701174\\
0.07851	-79.9777374199426\\
0.07854	-79.9199475386974\\
0.07857	-39.9319339431858\\
0.0786	-39.9355215637259\\
0.07863	-39.9267363597026\\
0.07866	-79.895721642946\\
0.07869	-39.9557402543591\\
0.07872	-39.9278859946258\\
0.07875	-79.8846587791311\\
0.07878	-39.9518191609958\\
0.07881	-39.9348587347604\\
0.07884	-39.881850384682\\
0.07887	-79.9564766571709\\
0.0789	-39.9143545414952\\
0.07893	-79.9126005968807\\
0.07896	-39.9163467662259\\
0.07899	-119.971452526089\\
0.07902	-39.9154161147383\\
0.07905	-79.8838054107081\\
0.07908	-39.9452533217398\\
0.07911	-79.9181785847953\\
0.07914	-39.8772970274082\\
0.07917	-79.9469784467391\\
0.0792	-79.9489542280271\\
0.07923	-79.8873981637753\\
0.07926	-39.9081086665511\\
0.07929	-79.9312960298034\\
0.07932	-39.8866031923729\\
0.07935	-79.8897602354832\\
0.07938	-39.9659890107272\\
0.07941	-79.863060431454\\
0.07944	-39.9099504879433\\
0.07947	-79.9263250667063\\
0.0795	-39.886536300531\\
0.07953	-79.8871525228888\\
0.07956	-39.9651034584154\\
0.07959	-159.933777254804\\
0.07962	-39.8903318818335\\
0.07965	-79.9314527787966\\
0.07968	-39.9082192017976\\
0.07971	-79.8395790603982\\
0.07974	-39.9719388911915\\
0.07977	-79.8557902132876\\
0.0798	-79.8094911835151\\
0.07983	-80.0299988014028\\
0.07986	-39.8917317105835\\
0.07989	-79.8300727194829\\
0.07992	-39.9677970159665\\
0.07995	-159.938148407395\\
0.07998	-39.8891398667342\\
0.08001	-79.8692960698724\\
0.08004	-79.904544659458\\
0.08007	-79.8999253616279\\
0.0801	-39.8670196385307\\
0.08013	-79.9645042549444\\
0.08016	-39.8553804438464\\
0.08019	-79.8683355800155\\
0.08022	-79.9180359310949\\
0.08025	-79.8717402928315\\
0.08028	-79.8591285650688\\
0.08031	-39.9661785586563\\
0.08034	-159.930620806662\\
0.08037	-39.9113714826346\\
0.0804	-79.8317381786134\\
0.08043	-79.8971335356466\\
0.08046	-79.9382872641277\\
0.08049	-79.8190310691216\\
0.08052	-79.9666283564743\\
0.08055	-79.8762951915263\\
0.08058	-39.8441460074753\\
0.08061	-79.9022084974081\\
0.08064	-79.9002265008393\\
0.08067	-79.8050453339666\\
0.0807	-79.9726548472847\\
0.08073	-79.8627727681416\\
0.08076	-79.835843900006\\
0.08079	-79.9086059188056\\
0.08082	-79.9005713877934\\
0.08085	-39.8143165190977\\
0.08088	-79.9620782860655\\
0.08091	-79.8633468395741\\
0.08094	-79.8354738264202\\
0.08097	-79.9026036296802\\
0.081	-79.9227114939951\\
0.08103	-79.7971448150137\\
0.08106	-79.9635037352723\\
0.08109	-79.8571091626166\\
0.08112	-79.8302208032798\\
0.08115	-79.8915106962856\\
0.08118	-79.9169481332501\\
0.08121	-79.8194478389824\\
0.08124	-79.9627328175063\\
0.08127	-79.8527119265807\\
0.0813	-39.8351212526026\\
0.08133	-79.9105912412822\\
0.08136	-79.8820473848514\\
0.08139	-79.7988460673851\\
0.08142	-79.9815846021161\\
0.08145	-79.8444591669719\\
0.08148	-79.831400593204\\
0.08151	-79.9104527405636\\
0.08154	-39.8721277846811\\
0.08157	-79.8174345219792\\
0.0816	-79.9741301698561\\
0.08163	-79.8164828076771\\
0.08166	-79.880625519134\\
0.08169	-79.9193479641701\\
0.08172	-39.8973435129751\\
0.08175	-79.8033622831828\\
0.08178	-79.9667253506391\\
0.08181	-79.8491208393469\\
0.08184	-39.8413354747873\\
0.08187	-79.9101489661179\\
0.0819	-79.8814304791543\\
0.08193	-159.950075505692\\
0.08196	-39.8429338463732\\
0.08199	-79.8862844678233\\
0.08202	-39.8859995200071\\
0.08205	-79.7712164531387\\
0.08208	-79.9772450427253\\
0.08211	-39.8726631042939\\
0.08214	-79.8397478258848\\
0.08217	-79.9110088985996\\
0.0822	-39.906609400727\\
0.08223	-159.934810264111\\
0.08226	-39.8634672729932\\
0.08229	-79.9157968293498\\
0.08232	-39.8877626795545\\
0.08235	-79.7914661044289\\
0.08238	-40.0101479358766\\
0.08241	-79.8551417538447\\
0.08244	-79.8266807103868\\
0.08247	-79.9253896621966\\
0.0825	-39.8838680555061\\
0.08253	-39.7939302677544\\
0.08256	-79.9833180664879\\
0.08259	-79.8566559598844\\
0.08262	-79.8613580621171\\
0.08265	-79.9155884897789\\
0.08268	-39.9101477538489\\
0.08271	-79.7942413776209\\
0.08274	-39.9695328983819\\
0.08277	-79.8991755333604\\
0.0828	-39.8561802191391\\
0.08283	-79.8978892054802\\
0.08286	-39.9153597055059\\
0.08289	-159.943790047866\\
0.08292	-39.8668800701312\\
0.08295	-39.9205301517898\\
0.08298	-39.8999671214944\\
0.08301	-79.7982730404856\\
0.08304	-39.9975982889422\\
0.08307	-79.8650161284519\\
0.0831	-39.8376336206393\\
0.08313	-79.9324184883539\\
0.08316	-79.9387790050998\\
0.08319	-79.7990809090269\\
0.08322	-39.9731810480857\\
0.08325	-39.9317659454181\\
0.08328	-79.8366351411839\\
0.08331	-39.9057687695716\\
0.08334	-39.945568407968\\
0.08337	-39.8313874673107\\
0.0834	-79.9713295889624\\
0.08343	-39.894188562588\\
0.08346	-79.8488789902712\\
0.08349	-79.9501182586776\\
0.08352	-39.9100642396927\\
0.08355	-39.833079120882\\
0.08358	-79.970364595821\\
0.08361	-39.9034572011915\\
0.08364	-39.9105792551789\\
0.08367	-39.9351302904792\\
0.0837	-79.8971537894288\\
0.08373	-39.8457839566285\\
0.08376	-39.9810275435924\\
0.08379	-39.9080490986379\\
0.08382	-39.9033663814996\\
0.08385	-79.9059976989273\\
0.08388	-39.8908403653992\\
0.08391	-39.898255327967\\
0.08394	-39.9205328810816\\
0.08397	-39.8988578359023\\
0.084	-39.9025306469956\\
0.08403	-39.9231213765535\\
0.08406	-39.9022678214649\\
0.08409	-39.9062710288322\\
0.08412	-79.9259387655156\\
0.08415	-39.8966577886369\\
0.08418	-39.9102499696151\\
0.08421	-39.9283969740844\\
0.08424	-39.8979817398145\\
0.08427	-39.9137114416947\\
0.0843	-39.931221457655\\
0.08433	-39.8995948105363\\
0.08436	-39.9167397443884\\
0.08439	-39.9336923607833\\
0.08442	-39.9010064008339\\
0.08445	-39.9193890741778\\
0.08448	-39.9358539205096\\
0.08451	-39.9022417177574\\
0.08454	-39.9217068370173\\
0.08457	-39.9377448290646\\
0.0846	-39.9033228079487\\
0.08463	40.0322121701565\\
0.08466	-39.9045391168583\\
0.08469	-39.8995630393738\\
0.08472	-39.9581410922938\\
0.08475	-39.9016787502162\\
0.08478	-39.90001817125\\
0.08481	-40.0061437682697\\
0.08484	-39.9502562184108\\
0.08487	-39.9004143544471\\
0.0849	-39.9586060813237\\
0.08493	40.0842296534472\\
0.08496	-39.9221657289567\\
0.08499	-39.9818566545014\\
0.08502	-39.9624544588402\\
0.08505	-39.903005194631\\
0.08508	40.0433864881704\\
0.08511	-39.9536423785003\\
0.08514	-39.9169737435531\\
0.08517	-39.9488018837025\\
0.0852	40.0781187521308\\
0.08523	-79.924296611479\\
0.08526	40.081649045229\\
0.08529	-39.9519703820286\\
0.08532	-39.9311585157113\\
0.08535	-39.9413958524722\\
0.08538	39.9595391774499\\
0.08541	-39.8884177455566\\
0.08544	40.0412078521248\\
0.08547	-39.9746845522814\\
0.0855	-39.933298166408\\
0.08553	-39.9381436646985\\
0.08556	40.0101923080573\\
0.08559	-39.9337682755563\\
0.08562	40.0563227975435\\
0.08565	-40.0037536615399\\
0.08568	-79.9780896728802\\
0.08571	40.0357155546242\\
0.08574	40.020429400288\\
0.08577	-39.9570624282852\\
0.0858	40.0331825594708\\
0.08583	-39.9746372208054\\
0.08586	-39.9677027616336\\
0.08589	40.0302325917879\\
0.08592	-39.9627898856228\\
0.08595	40.0223008846743\\
0.08598	-80.0000473270739\\
0.08601	40.0059974335307\\
0.08604	40.0558451922608\\
0.08607	-39.9833099571194\\
0.0861	40.0100102456427\\
0.08613	-39.9293848892105\\
0.08616	39.9639043694949\\
0.08619	-40.009468269554\\
0.08622	40.0417785796211\\
0.08625	-39.9826925423167\\
0.08628	80.0407242356632\\
0.08631	-39.9834574961553\\
0.08634	40.0064979036683\\
0.08637	-39.9631372547364\\
0.0864	39.9906369280821\\
0.08643	40.0201738158896\\
0.08646	-39.9906847093357\\
0.08649	39.9905260848986\\
0.08652	-39.9909921270647\\
0.08655	80.0414532318696\\
0.08658	-39.9672263715592\\
0.08661	39.9548039655598\\
0.08664	40.0421745463138\\
0.08667	40.0048916582615\\
0.0867	-40.0735099727492\\
0.08673	40.0108141967696\\
0.08676	-39.9755199205593\\
0.08679	39.9550206585465\\
0.08682	40.0290202876083\\
0.08685	39.9970807614499\\
0.08688	39.9400458199659\\
0.08691	-39.9804614871757\\
0.08694	40.0149396636143\\
0.08697	39.9467393020026\\
0.087	40.0151521245241\\
0.08703	-40.0078145538364\\
0.08706	39.918216509967\\
0.08709	40.0188057934854\\
0.08712	80.030417444171\\
0.08715	-40.0180494814662\\
0.08718	39.9614908639225\\
0.08721	40.0137331615325\\
0.08724	39.9400735450951\\
0.08727	39.9250688982923\\
0.0873	-39.9749952168353\\
0.08733	39.966282947338\\
0.08736	39.9580723334953\\
0.08739	40.0199327194407\\
0.08742	39.9190556750752\\
0.08745	39.9081836479992\\
0.08748	40.0338437487297\\
0.08751	39.9729751389453\\
0.08754	39.9450411799766\\
0.08757	40.0157960465921\\
0.0876	39.9120912625517\\
0.08763	39.8959050191841\\
0.08766	40.0306307508494\\
0.08769	39.9673371914327\\
0.08772	39.9350702320545\\
0.08775	40.0126275524408\\
0.08778	39.9067582852036\\
0.08781	39.8865113248125\\
0.08784	40.0281690682041\\
0.08787	39.9630196130126\\
0.0879	39.9274417303454\\
0.08793	40.0102001902287\\
0.08796	39.9026741132169\\
0.08799	79.8859609461704\\
0.08802	40.013111589134\\
0.08805	39.9456203631383\\
0.08808	39.9448739325895\\
0.08811	39.9682685392658\\
0.08814	39.920628010984\\
0.08817	39.8919096335159\\
0.0882	39.9917780984897\\
0.08823	79.9529577419394\\
0.08826	39.8898134425333\\
0.08829	39.994077994557\\
0.08832	39.9516188471449\\
0.08835	39.8400040511009\\
0.08838	40.0143502363831\\
0.08841	79.8898814551255\\
0.08844	39.899145548422\\
0.08847	40.0159984563924\\
0.0885	39.9334229832681\\
0.08853	79.8685883125845\\
0.08856	40.0111975751369\\
0.08859	39.9000473910221\\
0.08862	39.8889195852265\\
0.08865	80.0253490857006\\
0.08868	79.9908871952164\\
0.08871	79.9230960907016\\
0.08874	39.9769128121029\\
0.08877	79.9313855858456\\
0.0888	39.9049334397964\\
0.08883	39.9141033046568\\
0.08886	39.9442608554574\\
0.08889	79.9191497898385\\
0.08892	39.9591476251287\\
0.08895	79.9131319413884\\
0.08898	39.885299339526\\
0.08901	39.9343213103633\\
0.08904	79.9519061720676\\
0.08907	79.9571440169757\\
0.0891	79.9892154127613\\
0.08913	39.8701348681548\\
0.08916	79.9036379029602\\
0.08919	39.9787499559824\\
0.08922	79.8799344650565\\
0.08925	39.9480564121174\\
0.08928	79.9740016613119\\
0.08931	39.8476281709417\\
0.08934	79.8868989485853\\
0.08937	80.0031182305458\\
0.0894	79.9090072044464\\
0.08943	79.856792515532\\
0.08946	39.9901280841378\\
0.08949	79.8709877388195\\
0.08952	39.826527876938\\
0.08955	79.9965446903221\\
0.08958	39.902985807926\\
0.08961	79.8591805614155\\
0.08964	79.9843414491284\\
0.08967	39.8693097513308\\
0.0897	79.8214177429339\\
0.08973	39.9992516712592\\
0.08976	159.949590688376\\
0.08979	39.8428164529681\\
0.08982	79.8598740699986\\
0.08985	39.9867719193471\\
0.08988	79.8933561814443\\
0.08991	79.9083027621536\\
0.08994	79.9432512804371\\
0.08997	39.8142258754256\\
0.09	79.847784266336\\
0.09003	39.9909951078553\\
0.09006	159.927589681082\\
0.09009	39.9221645161552\\
0.09012	79.8549773608444\\
0.09015	79.9202288381703\\
0.09018	79.8557035143598\\
0.09021	39.8251383401331\\
0.09024	79.9582471970127\\
0.09027	79.9461275154428\\
0.0903	79.8558359854001\\
0.09033	79.9202503312531\\
0.09036	39.8535314170595\\
0.09039	79.8150424774533\\
0.09042	79.9573022613211\\
0.09045	79.9505689314421\\
0.09048	79.8511661318916\\
0.09051	39.9288691264599\\
0.09054	159.964680559695\\
0.09057	79.8570241251174\\
0.0906	79.8500854348437\\
0.09063	39.9824672757168\\
0.09066	79.8289736861631\\
0.09069	79.7872394197582\\
0.09072	79.9728447323335\\
0.09075	79.8926883420403\\
0.09078	79.8409719257012\\
0.09081	79.9795081017359\\
0.09084	79.8366059845273\\
0.09087	79.7879222925026\\
0.0909	79.9690278041434\\
0.09093	79.8922446493671\\
0.09096	79.8394970480223\\
0.09099	40.0006515979932\\
0.09102	79.820840588135\\
0.09105	79.7864692941598\\
0.09108	79.9742933787609\\
0.09111	39.8668150117711\\
0.09114	79.8819380243612\\
0.09117	79.9607126940283\\
0.0912	79.8059756744667\\
0.09123	79.8292348948221\\
0.09126	79.9665273773846\\
0.09129	79.8678290057148\\
0.09132	79.8784112893695\\
0.09135	79.9600113262418\\
0.09138	79.8032854202556\\
0.09141	79.8236115807905\\
0.09144	79.9674310140891\\
0.09147	39.8949690688922\\
0.0915	79.855336980467\\
0.09153	79.9432461367398\\
0.09156	79.835948211361\\
0.09159	79.7988173292585\\
0.09162	79.9594606448884\\
0.09165	39.9156899163824\\
0.09168	79.8740837628533\\
0.09171	79.9665989605022\\
0.09174	79.8211512496379\\
0.09177	79.7881728320909\\
0.0918	79.9901450002208\\
0.09183	39.881000592279\\
0.09186	79.8642999754976\\
0.09189	39.9716899492155\\
0.09192	159.961018228095\\
0.09195	79.8568628612222\\
0.09198	39.8287250059574\\
0.09201	79.9288017953424\\
0.09204	79.868150911726\\
0.09207	79.9006760238361\\
0.0921	39.9581571326277\\
0.09213	79.8279515454904\\
0.09216	39.8219274597488\\
0.09219	79.9531108548657\\
0.09222	79.8714395813598\\
0.09225	39.886348913672\\
0.09228	79.9483649372521\\
0.09231	39.838180060521\\
0.09234	159.947672456116\\
0.09237	39.8600592839211\\
0.0924	79.9304585707291\\
0.09243	39.9085569321398\\
0.09246	79.8503906235786\\
0.09249	79.9613057710121\\
0.09252	39.8629838454434\\
0.09255	79.8317776605183\\
0.09258	39.9416096776916\\
0.09261	159.965089296021\\
0.09264	39.835186970355\\
0.09267	39.8161243378893\\
0.0927	79.9869531420529\\
0.09273	39.9150932594171\\
0.09276	79.8334407670975\\
0.09279	39.9834421617107\\
0.09282	79.8066150819601\\
0.09285	39.8224079969355\\
0.09288	79.9765572633958\\
0.09291	79.9422779885288\\
0.09294	79.8417259532661\\
0.09297	39.9621375242105\\
0.093	79.8201158832373\\
0.09303	39.8337148854208\\
0.09306	79.9666992154923\\
0.09309	39.931243464446\\
0.09312	39.8468795235845\\
0.09315	79.9612112464705\\
0.09318	39.8351133476395\\
0.09321	39.8414271073977\\
0.09324	79.9727584873171\\
0.09327	39.9283312092584\\
0.0933	79.8843083958737\\
0.09333	79.9619397257214\\
0.09336	39.8501308978337\\
0.09339	79.8539401920237\\
0.09342	39.9405151650673\\
0.09345	39.8791615051102\\
0.09348	39.9059978087462\\
0.09351	79.9605500743881\\
0.09354	39.8560850140775\\
0.09357	39.8661773629854\\
0.0936	39.9432862813417\\
0.09363	79.887705587754\\
0.09366	39.8781506381781\\
0.09369	39.9672069332029\\
0.09372	39.8315154632215\\
0.09375	39.8758847165455\\
0.09378	79.973878434455\\
0.09381	79.9559767444902\\
0.09384	79.8122888342395\\
0.09387	39.9931358637681\\
0.0939	39.9468506572851\\
0.09393	39.8543456357773\\
0.09396	39.9694653123603\\
0.09399	39.9040641907145\\
0.09402	39.8527253896902\\
0.09405	39.9933978660876\\
0.09408	39.8522317117242\\
0.09411	79.8568143702695\\
0.09414	40.0073418602752\\
0.09417	39.902566515464\\
0.0942	39.8652026775389\\
0.09423	40.0032841542847\\
0.09426	39.862987763152\\
0.09429	39.8751780694412\\
0.09432	39.9869036615959\\
0.09435	39.8863763323514\\
0.09438	39.8702211933279\\
0.09441	40.0081143255371\\
0.09444	39.8668587591739\\
0.09447	39.8834387803916\\
0.0945	39.9918976635529\\
0.09453	39.8699201061798\\
0.09456	39.8740677460922\\
0.09459	40.0477549953538\\
0.09462	-40.0752535967547\\
0.09465	39.9697889647426\\
0.09468	39.9756315218177\\
0.09471	39.8315189374201\\
0.09474	39.973328840944\\
0.09477	39.9840988137945\\
0.0948	39.8935853091267\\
0.09483	39.9542579518424\\
0.09486	39.9563651365457\\
0.09489	-40.0726000635175\\
0.09492	39.8827352014533\\
0.09495	39.9787752155293\\
0.09498	39.9685062527614\\
0.09501	39.911736624352\\
0.09504	-39.9853086933658\\
0.09507	39.8798792976539\\
0.0951	39.9127983989013\\
0.09513	39.9919496794632\\
0.09516	39.9049728792005\\
0.09519	-40.0267996465011\\
0.09522	39.9603473418953\\
0.09525	39.916727857908\\
0.09528	39.9529954506649\\
0.09531	-40.0359675617041\\
0.09534	79.9952668039849\\
0.09537	-40.0768648902715\\
0.0954	39.9924800632357\\
0.09543	-40.0740291585763\\
0.09546	39.9583427211937\\
0.09549	39.9454369267284\\
0.09552	39.9550549726002\\
0.09555	-40.0836397743566\\
0.09558	39.9590368711264\\
0.09561	-40.0782522110313\\
0.09564	79.9647854920919\\
0.09567	-40.055662250194\\
0.0957	39.9076767861828\\
0.09573	-40.0353289359974\\
0.09576	39.9666944873122\\
0.09579	39.9546526207035\\
0.09582	-40.0302915498103\\
0.09585	39.989184137963\\
0.09588	-40.075310979696\\
0.09591	40.0028792419701\\
0.09594	-40.010068609374\\
0.09597	79.98955155934\\
0.096	-40.0453636031187\\
0.09603	-39.9974436131429\\
0.09606	39.9341991231169\\
0.09609	-40.0424835492136\\
0.09612	40.0105694520781\\
0.09615	-40.0529897153054\\
0.09618	39.9295863947449\\
0.09621	-39.9824710798809\\
0.09624	39.9620764632502\\
0.09627	-80.0518759810259\\
0.0963	39.9923338682866\\
0.09633	-40.012436896655\\
0.09636	39.9306292585177\\
0.09639	-39.9551149336799\\
0.09642	40.0458286160183\\
0.09645	-40.0796257912135\\
0.09648	-39.9652157855945\\
0.09651	-39.9643841721237\\
0.09654	39.9628146061873\\
0.09657	-39.9781865380425\\
0.0966	40.0257671205826\\
0.09663	-40.0422127946627\\
0.09666	-80.0085925197069\\
0.09669	39.9821554575281\\
0.09672	-39.980180841464\\
0.09675	39.9799997154405\\
0.09678	-40.0041009960585\\
0.09681	-39.9766969579494\\
0.09684	-39.9788023635111\\
0.09687	40.004420733266\\
0.0969	-39.9801804309508\\
0.09693	-40.0021318449484\\
0.09696	-39.9864310764409\\
0.09699	-39.9597207349906\\
0.09702	39.993260149681\\
0.09705	-39.9925847011739\\
0.09708	-39.9711423179424\\
0.09711	-39.9997341820763\\
0.09714	-39.9693541862309\\
0.09717	40.0261764301352\\
0.0972	-39.9947488636137\\
0.09723	-80.0143452665056\\
0.09726	-39.9943459976754\\
0.09729	40.0842515219419\\
0.09732	-40.0216331420717\\
0.09735	-40.0170038752102\\
0.09738	-39.8946439711349\\
0.09741	-39.9880819365032\\
0.09744	-39.9933000914651\\
0.09747	-39.9287300109723\\
0.0975	-40.0137858164459\\
0.09753	-39.9666737569247\\
0.09756	-39.8832053614574\\
0.09759	-39.9801541879956\\
0.09762	40.0126001162901\\
0.09765	-39.9439025000897\\
0.09768	-40.0135666505761\\
0.09771	-79.9011546631674\\
0.09774	-39.9262965930858\\
0.09777	-39.9981569291149\\
0.0978	-39.9480101288253\\
0.09783	-39.9402414641536\\
0.09786	-39.9958417169297\\
0.09789	-39.9267550208231\\
0.09792	-39.9351585336665\\
0.09795	-39.9935124226549\\
0.09798	-39.91510507181\\
0.09801	-39.9242738104326\\
0.09804	-39.9914204192224\\
0.09807	-39.9212935619819\\
0.0981	-79.9165589441974\\
0.09813	-39.9790116353797\\
0.09816	-39.9405871732479\\
0.09819	-39.9316710804594\\
0.09822	-39.9769183075015\\
0.09825	-39.9365149776865\\
0.09828	-79.8699484081872\\
0.09831	-39.9765925897507\\
0.09834	-39.9360364025701\\
0.09837	-39.9313571776935\\
0.0984	-39.9665703766346\\
0.09843	-39.9172653488341\\
0.09846	-79.926533636365\\
0.09849	-39.9828620856861\\
0.09852	-39.9320061584428\\
0.09855	-39.9178690064307\\
0.09858	-79.9613259154738\\
0.09861	-79.9642946850942\\
0.09864	-79.9302909901646\\
0.09867	-39.9193793515762\\
0.0987	-39.9478894809055\\
0.09873	-39.9213459110926\\
0.09876	-79.89011773589\\
0.09879	-39.9485285851926\\
0.09882	-79.932293568705\\
0.09885	-39.9085520922304\\
0.09888	-39.9484964657648\\
0.09891	-79.9065208019043\\
0.09894	-39.8958784367352\\
0.09897	-39.9396515355434\\
0.099	-79.9385195235547\\
0.09903	-79.9354695553913\\
0.09906	-79.8514146020764\\
0.09909	-39.9402836464969\\
0.09912	-79.9526099221993\\
0.09915	-39.8671187274667\\
0.09918	-79.9712436308965\\
0.09921	-39.9238913564045\\
0.09924	-79.8971928833978\\
0.09927	-39.954374266608\\
0.0993	-79.9141654122849\\
0.09933	-39.8665146563374\\
0.09936	-79.9605964621817\\
0.09939	-79.9519761999615\\
0.09942	-79.9063789309351\\
0.09945	-79.8943570580214\\
0.09948	-39.9415987267499\\
0.09951	-79.8751280673945\\
0.09954	-39.879859902543\\
0.09957	-79.9367266105717\\
0.0996	-39.8997739698191\\
0.09963	-79.8914855010516\\
0.09966	-79.9314984479895\\
0.09969	-79.9220945165209\\
0.09972	-79.9093163430279\\
0.09975	-79.8842099316765\\
0.09978	-79.9140188322172\\
0.09981	-39.8916725516201\\
0.09984	-79.8679822743996\\
0.09987	-39.912670515338\\
0.0999	-79.9076014745489\\
0.09993	-79.8792497732061\\
0.09996	-79.9125977764261\\
0.09999	-39.8896855489581\\
};
\addlegendentry{$V_c$}

\end{axis}

\begin{axis}[%
width=3.916in,
height=2.937in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> FIG/MPC_Mism.tikz <==
\begin{tikzpicture}[scale=0.96]
\begin{axis}[%
width=0.88\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.2,
ylabel style={yshift=-7pt},
xtick={0.0,0.04,0.08,0.12,0.16,0.20},
xticklabels={0.0,0.04,0.08,0.12,0.16,0.20},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-12,
ymax=12,
ytick={-10,0,10},
yticklabels={$-$10.0,0.0,10.0},
ylabel={$i_{x}$ [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
3e-05	0.131053082914087\\
6e-05	-0.00475771942388681\\
9e-05	0.167636404522762\\
0.00012	0.250242319935632\\
0.00015	0.413438745355061\\
0.00018	0.570348860388001\\
0.00021	0.719567604895699\\
0.00024	0.60100137258272\\
0.00027	0.746970308969007\\
0.0003	0.804396041579303\\
0.00033	0.944189973935127\\
0.00036	1.07711234301179\\
0.00039	1.20504252839441\\
0.00042	1.32658233355807\\
0.00045	1.44280213645384\\
0.00048	1.55412679951912\\
0.00051	1.66107538781793\\
0.00054	1.76276237145374\\
0.00057	1.8606666835388\\
0.0006	1.95363169632534\\
0.00063	1.78056435563273\\
0.00066	1.87516465389774\\
0.00069	1.8832733260578\\
0.00072	1.9754218907154\\
0.00075	2.32559144029929\\
0.00078	2.40020762698908\\
0.00081	2.55389038874955\\
0.00084	2.616778704452\\
0.00087	2.67678302240465\\
0.0009	2.73414214582676\\
0.00093	2.7892592918178\\
0.00096	2.84207855054405\\
0.00099	2.89229355519753\\
0.00102	2.94075818983898\\
0.00105	2.98664215177959\\
0.00108	3.29285527343395\\
0.00111	3.32524534029549\\
0.00114	3.43878691491721\\
0.00117	3.46289913563193\\
0.0012	3.48593290987768\\
0.00123	3.5084002891941\\
0.00126	3.79178680459949\\
0.00129	3.80260907239509\\
0.00132	3.89513823664258\\
0.00135	3.89962002941433\\
0.00138	4.16602875082895\\
0.00141	4.16045330806905\\
0.00144	4.23738249942072\\
0.00147	4.22697223627479\\
0.0015	4.47912532872366\\
0.00153	4.45989919666011\\
0.00156	4.78614742725799\\
0.00159	4.75340567368082\\
0.00162	4.80481639147014\\
0.00165	4.76933331130064\\
0.00168	4.9979459225773\\
0.00171	4.95603627853581\\
0.00174	4.99861765124775\\
0.00177	5.21719697666891\\
0.0018	5.16580199502651\\
0.00183	5.46131961045819\\
0.00186	5.39914658065164\\
0.00189	5.42244634309273\\
0.00192	5.62254322144645\\
0.00195	5.81735562956138\\
0.00198	5.82405359969317\\
0.00201	5.82993246813972\\
0.00204	5.75019606235714\\
0.00207	5.93601802546857\\
0.0021	6.11711683042109\\
0.00213	6.1107309777641\\
0.00216	6.36650494846208\\
0.00219	6.2648273137423\\
0.00222	6.25050610826228\\
0.00225	6.41453777707741\\
0.00228	6.57469298778549\\
0.00231	6.54836364739885\\
0.00234	6.7849773759294\\
0.00237	6.66503460302833\\
0.0024	6.63331989989994\\
0.00243	6.78067744665253\\
0.00246	6.92481023524906\\
0.00249	7.1481062748467\\
0.00252	7.09677825298838\\
0.00255	7.30938148511332\\
0.00258	7.16659896214956\\
0.00261	7.1130343477356\\
0.00264	7.23943685614814\\
0.00267	7.36354981543483\\
0.0027	7.56753324590837\\
0.00273	7.49792662200164\\
0.00276	7.6929669677856\\
0.00279	7.53344621845841\\
0.00282	7.72588979386221\\
0.00285	7.56552964760486\\
0.00288	7.75658214929814\\
0.00291	7.85805826485684\\
0.00294	8.0402742304775\\
0.00297	7.95006149329181\\
0.003	8.12530665543781\\
0.00303	8.21043238344471\\
0.00306	8.11272829118409\\
0.00309	8.28085073469323\\
0.00312	8.0963272436173\\
0.00315	8.26427238899369\\
0.00318	8.3435270282034\\
0.00321	8.50437344138783\\
0.00324	8.65813965471887\\
0.00327	8.54100624309802\\
0.0033	8.69037898817994\\
0.00333	8.75075794999493\\
0.00336	8.62950397323184\\
0.00339	8.77500141611843\\
0.00342	8.56896698940891\\
0.00345	8.71633661158597\\
0.00348	8.77580591568596\\
0.00351	8.91762410899852\\
0.00354	9.05319969402644\\
0.00357	9.18280746032446\\
0.0036	9.04280930847537\\
0.00363	9.17021235317317\\
0.00366	9.2095759841977\\
0.00369	9.33230031819762\\
0.00372	9.18569143349704\\
0.00375	9.30683832092337\\
0.00378	9.07765373785984\\
0.00381	9.20287862458636\\
0.00384	9.24105492207359\\
0.00387	9.36239360396953\\
0.0039	9.47839115266417\\
0.00393	9.5892826762321\\
0.00396	9.43157763320766\\
0.00399	9.54195986306104\\
0.00402	9.56504428841064\\
0.00405	9.67212148060774\\
0.00408	9.77448530739316\\
0.00411	9.60858499002662\\
0.00414	9.71121699645257\\
0.00417	9.46443226666708\\
0.0042	9.57281950927738\\
0.00423	9.5948076260822\\
0.00426	9.70057468413183\\
0.00429	9.80168604676327\\
0.00432	9.89834665018468\\
0.00435	9.9907524096427\\
0.00438	9.81556194296746\\
0.00441	9.90913283436075\\
0.00444	9.91613947545697\\
0.00447	10.007762023422\\
0.0045	9.83168346058282\\
0.00453	9.92454789166956\\
0.00456	9.66848617704269\\
0.00459	9.76799039329398\\
0.00462	9.78144073225899\\
0.00465	9.87899250179318\\
0.00468	9.97225019966808\\
0.00471	10.0614028439969\\
0.00474	10.1466311326201\\
0.00477	9.96464658609071\\
0.0048	10.0516903181269\\
0.00483	10.0524530374487\\
0.00486	10.1380752821149\\
0.00489	9.95630469772063\\
0.00492	10.0437129832345\\
0.00495	9.78247510106759\\
0.00498	9.87701712390782\\
0.00501	9.88570060751511\\
0.00504	9.97866302541551\\
0.00507	10.0675333875183\\
0.0051	10.1524918195242\\
0.00513	10.2337105182906\\
0.00516	10.0479289050093\\
0.00519	10.1313263942488\\
0.00522	10.1286005763737\\
0.00525	9.94723575638286\\
0.00528	10.0350410362195\\
0.00531	9.77419497682265\\
0.00534	9.86909758016345\\
0.00537	9.87813301571202\\
0.0054	9.97142854675423\\
0.00543	10.0606173588953\\
0.00546	10.145880223282\\
0.00549	9.96391802564905\\
0.00552	10.0509935776014\\
0.00555	9.78865961578867\\
0.00558	9.88292569266043\\
0.00561	9.62877229313027\\
0.00564	9.73000559659633\\
0.00567	9.74501216665987\\
0.0057	9.84416746291134\\
0.00573	9.93895810284202\\
0.00576	9.76598481147102\\
0.00579	9.86172596605241\\
0.00582	9.87079605050684\\
0.00585	9.7006996305628\\
0.00588	9.5374413517955\\
0.00591	9.55823515573932\\
0.00594	9.58088010689981\\
0.00597	9.68726023191645\\
0.006	9.78895767529516\\
0.00603	9.62251751323179\\
0.00606	9.72453985557964\\
0.00609	9.4764447779171\\
0.00612	9.32240404477782\\
0.00615	9.35268316150923\\
0.00618	9.38421902448853\\
0.00621	9.49925585336696\\
0.00624	9.34540835427648\\
0.00627	9.45956271442943\\
0.0063	9.22299193279124\\
0.00633	9.0800188170974\\
0.00636	9.12074848324151\\
0.00639	9.16254223912022\\
0.00642	9.2873369229077\\
0.00645	9.1427327889259\\
0.00648	9.00299662399161\\
0.00651	8.78531414220823\\
0.00654	8.83887799171068\\
0.00657	8.89301084943657\\
0.0066	9.02966987055271\\
0.00663	8.896303245665\\
0.00666	8.76753275740323\\
0.00669	8.55994867800529\\
0.00672	8.62342483690696\\
0.00675	8.6868972937275\\
0.00678	8.56843350842008\\
0.00681	8.45392719467186\\
0.00684	8.26011021559337\\
0.00687	8.33656514108347\\
0.0069	8.41267581962532\\
0.00693	8.3061799314551\\
0.00696	8.20316796246323\\
0.00699	8.02025713996374\\
0.00702	8.10715737453328\\
0.00705	7.92980974733804\\
0.00708	8.10499874474398\\
0.00711	7.92751470832375\\
0.00714	7.84089574722913\\
0.00717	7.93560164297349\\
0.0072	7.76575075504004\\
0.00723	7.68542471873913\\
0.00726	7.5250686277606\\
0.00729	7.63352844491571\\
0.00732	7.47684882975795\\
0.00735	7.67175712919308\\
0.00738	7.25160530643727\\
0.00741	7.45442867613779\\
0.00744	7.22130277368766\\
0.00747	7.42733588223435\\
0.0075	7.01783524543876\\
0.00753	7.23083550927308\\
0.00756	7.00745829329785\\
0.00759	6.96021886896797\\
0.00762	6.83140384159645\\
0.00765	6.70714797636954\\
0.00768	6.85129758589351\\
0.00771	6.72794743690479\\
0.00774	6.69351194678639\\
0.00777	6.57529399268221\\
0.0078	6.46272845956453\\
0.00783	6.3549711338691\\
0.00786	6.25190889921733\\
0.00789	6.15348914066667\\
0.00792	6.05978108471015\\
0.00795	5.96932656261365\\
0.00798	5.88316361286553\\
0.00801	5.80078649996067\\
0.00804	5.98440893509753\\
0.00807	5.89950768882937\\
0.0081	5.63891615707978\\
0.00813	5.56525622604661\\
0.00816	5.41257624407916\\
0.00819	5.35107339963226\\
0.00822	5.29164418748738\\
0.00825	5.23500685790994\\
0.00828	5.18102546274382\\
0.00831	5.12913926999563\\
0.00834	5.07973133239261\\
0.00837	5.0327081561882\\
0.0084	4.98722636195622\\
0.00843	4.94385282273751\\
0.00846	4.90262158631984\\
0.00849	4.60089481534379\\
0.00852	4.5727944818051\\
0.00855	4.46331324258108\\
0.00858	4.44282980942698\\
0.00861	4.42356635223379\\
0.00864	4.142683125779\\
0.00867	4.13455920887952\\
0.0087	4.04430354209877\\
0.00873	4.04203216601631\\
0.00876	4.04025656920219\\
0.00879	3.77607446373624\\
0.00882	3.78391543532463\\
0.00885	3.70902831070711\\
0.00888	3.45952489182326\\
0.00891	3.48095013722861\\
0.00894	3.15729906952229\\
0.00897	3.1918120232485\\
0.009	3.14262029706329\\
0.00903	3.17990766693834\\
0.00906	2.95320428529007\\
0.00909	2.99689908996659\\
0.00912	2.69401048161966\\
0.00915	2.74897541461037\\
0.00918	2.71901474586577\\
0.00921	2.51266582007828\\
0.00924	2.57528095736067\\
0.00927	2.29102070561856\\
0.0093	2.36324170356078\\
0.00933	2.0882669667893\\
0.00936	2.16930939786518\\
0.00939	1.9027945556972\\
0.00942	1.99190557264976\\
0.00945	1.73313057346672\\
0.00948	1.82962149477299\\
0.00951	1.57792765747106\\
0.00954	1.68130320750376\\
0.00957	1.43588118925557\\
0.0096	1.28340983587488\\
0.00963	1.31549998853164\\
0.00966	1.08601638024311\\
0.00969	1.21087404463911\\
0.00972	0.985959777114515\\
0.00975	0.853052032986504\\
0.00978	0.641815340615518\\
0.00981	0.70187548133201\\
0.00984	0.499109044426537\\
0.00987	0.649500578267339\\
0.0099	0.449067857918819\\
0.00993	0.338545165804039\\
0.00996	0.147629251345372\\
0.00999	-0.0349022327313905\\
0.01002	0.0546279217344201\\
0.01005	-0.120874990982862\\
0.01008	-0.205533428678792\\
0.01011	-0.370661537188984\\
0.01014	-0.266509600622253\\
0.01017	-0.427075437597958\\
0.0102	-0.498379481240335\\
0.01023	-0.650769928060085\\
0.01026	-0.797276900521895\\
0.01029	-0.936602937714774\\
0.01032	-1.07069839456232\\
0.01035	-0.935990269631704\\
0.01038	-1.06745665724409\\
0.01041	-1.11155834654021\\
0.01044	-1.23718837822772\\
0.01047	-1.35812057872466\\
0.0105	-1.47298847283397\\
0.01053	-1.58288110771385\\
0.01056	-1.68805745096026\\
0.01059	-1.78854717350279\\
0.01062	-1.88468491919139\\
0.01065	-1.97671661899667\\
0.01068	-2.0651124212442\\
0.01071	-2.14916182802077\\
0.01074	-2.23020401963922\\
0.01077	-2.30754471086437\\
0.0108	-2.38104033682577\\
0.01083	-2.45190248853904\\
0.01086	-2.51947962812155\\
0.01089	-2.58371842470485\\
0.01092	-2.64574525496049\\
0.01095	-2.70488040834688\\
0.01098	-3.02331212702084\\
0.01101	-3.06782099354558\\
0.01104	-3.1925756762431\\
0.01107	-3.22769020140157\\
0.0111	-3.26107477641073\\
0.01113	-3.29343798385086\\
0.01116	-3.32393734257036\\
0.01119	-3.61548802730957\\
0.01122	-3.63380178815266\\
0.01125	-3.7339308806481\\
0.01128	-3.74526027074839\\
0.01131	-4.01842895380354\\
0.01134	-4.01889005941411\\
0.01137	-4.10228759506418\\
0.0114	-4.09770331958457\\
0.01143	-4.09311947755502\\
0.01146	-4.35120777130308\\
0.01149	-4.33770626708407\\
0.01152	-4.66927597293023\\
0.01155	-4.64182229619561\\
0.01158	-4.69771417375109\\
0.01161	-4.6673026881386\\
0.01164	-4.90023854060796\\
0.01167	-4.86271379613777\\
0.0117	-5.17142610730459\\
0.01173	-5.12190102464055\\
0.01176	-5.15724521909112\\
0.01179	-5.36883550554583\\
0.01182	-5.310908335789\\
0.01185	-5.60010913172783\\
0.01188	-5.53147965684042\\
0.01191	-5.54908794553443\\
0.01194	-5.48146666307971\\
0.01197	-5.67910448196694\\
0.012	-5.8714921477141\\
0.01203	-5.87570269428453\\
0.01206	-5.87970697934177\\
0.01209	-6.05981569670167\\
0.01212	-5.97181679072464\\
0.01215	-6.23224595023871\\
0.01218	-6.40031400470422\\
0.01221	-6.38143859174336\\
0.01224	-6.36331814856482\\
0.01227	-6.52235073016296\\
0.0123	-6.41422981736901\\
0.01233	-6.655399258501\\
0.01236	-6.80494459463452\\
0.01239	-6.76839693047032\\
0.01242	-6.73335194704357\\
0.01245	-6.87625566533267\\
0.01248	-7.01625279644175\\
0.01251	-6.97082122400231\\
0.01254	-7.18894017050472\\
0.01257	-7.31512580401692\\
0.0126	-7.25631254283759\\
0.01263	-7.19992646490501\\
0.01266	-7.32249866529536\\
0.01269	-7.44296784462992\\
0.01272	-7.64345542184269\\
0.01275	-7.57070781342489\\
0.01278	-7.76256294185169\\
0.01281	-7.60000359842267\\
0.01284	-7.78954984977564\\
0.01287	-7.62636716099642\\
0.0129	-7.81476985518881\\
0.01293	-7.91358454978633\\
0.01296	-8.09335633818617\\
0.01299	-8.00100026390966\\
0.01302	-8.17401652015186\\
0.01305	-8.25706346897007\\
0.01308	-8.42171586897148\\
0.01311	-8.31464146266281\\
0.01314	-8.21195571669828\\
0.01317	-8.29043819502688\\
0.0132	-8.36854656632515\\
0.01323	-8.52829166007258\\
0.01326	-8.68100503227313\\
0.01329	-8.56305997785201\\
0.01332	-8.71146855887548\\
0.01335	-8.77098320494667\\
0.01338	-8.91301368651499\\
0.01341	-8.7844960471486\\
0.01344	-8.66126602093737\\
0.01347	-8.72016877530997\\
0.0135	-8.77947399107816\\
0.01353	-8.92113072192788\\
0.01356	-9.05655195181033\\
0.01359	-9.18601215742761\\
0.01362	-9.04607214219195\\
0.01365	-9.17333381404511\\
0.01368	-9.21262424847166\\
0.01371	-9.33521440314859\\
0.01374	-9.45240833680955\\
0.01377	-9.30034700381077\\
0.0138	-9.1545616661003\\
0.01383	-9.19196754351652\\
0.01386	-9.23062893226282\\
0.01389	-9.3524265497809\\
0.01392	-9.46886283249132\\
0.01395	-9.58017377771082\\
0.01398	-9.42307429807252\\
0.01401	-9.53383037663755\\
0.01404	-9.55733783494204\\
0.01407	-9.66475425315781\\
0.0141	-9.76744237377935\\
0.01413	-9.86561032884559\\
0.01416	-9.69574918646392\\
0.01419	-9.53244660641715\\
0.01422	-9.55356157755535\\
0.01425	-9.57623136355592\\
0.01428	-9.68281611909635\\
0.01431	-9.78470918549303\\
0.01434	-9.8821170833399\\
0.01437	-9.97523724252728\\
0.0144	-9.80091672938159\\
0.01443	-9.89513025966851\\
0.01446	-9.90281240848276\\
0.01449	-9.995021592813\\
0.01452	-10.0831718774734\\
0.01455	-9.90362061839574\\
0.01458	-9.99333417248906\\
0.01461	-9.73420372809721\\
0.01464	-9.83084694318632\\
0.01467	-9.84154155936392\\
0.0147	-9.93644778771643\\
0.01473	-10.0271763968683\\
0.01476	-10.1139112788833\\
0.01479	-9.93355497879311\\
0.01482	-10.021961461522\\
0.01485	-10.0240911912757\\
0.01488	-10.1109618790666\\
0.01491	-10.1940086592007\\
0.01494	-10.0096052628643\\
0.01497	-10.0946785344563\\
0.015	-9.83114544096605\\
0.01503	-9.92356858706034\\
0.01506	-9.93021017547091\\
0.01509	-10.02121335426\\
0.01512	-10.1082107197993\\
0.01515	-9.92811018069006\\
0.01518	-10.0167550997716\\
0.01521	-10.0191152082203\\
0.01524	-10.106204930765\\
0.01527	-10.189461104096\\
0.0153	-10.0054907346989\\
0.01533	-9.8286336138949\\
0.01536	-9.83685291162865\\
0.01539	-9.84712055069262\\
0.01542	-9.94178120083913\\
0.01545	-10.0322750417418\\
0.01548	-9.85546703885741\\
0.01551	-9.94729226018616\\
0.01554	-9.95268928014362\\
0.01557	-10.0427029649757\\
0.0156	-9.86491661891433\\
0.01563	-9.69443022904015\\
0.01566	-9.70832252660713\\
0.01569	-9.72438541775354\\
0.01572	-9.82444867062548\\
0.01575	-9.92010730038966\\
0.01578	-9.74819020793125\\
0.01581	-9.84471219204386\\
0.01584	-9.85460279319119\\
0.01587	-9.6852301600885\\
0.0159	-9.52240901397694\\
0.01593	-9.54396403596789\\
0.01596	-9.56706074789594\\
0.01599	-9.67404917915634\\
0.01602	-9.51282916194901\\
0.01605	-9.61965541573577\\
0.01608	-9.63939451031961\\
0.01611	-9.4792111083228\\
0.01614	-9.32560534604705\\
0.01617	-9.35557017899913\\
0.0162	-9.38707304565504\\
0.01623	-9.23836070093614\\
0.01626	-9.35720361134348\\
0.01629	-9.38843779715089\\
0.01632	-9.23916438756246\\
0.01635	-9.09608672817541\\
0.01638	-9.13603969101664\\
0.01641	-9.17715868050557\\
0.01644	-9.03759773852246\\
0.01647	-9.16523038212782\\
0.0165	-8.94158520237749\\
0.01653	-8.81060706900805\\
0.01656	-8.86316708659749\\
0.01659	-8.91606567615811\\
0.01662	-8.78785713185928\\
0.01665	-8.92642360497049\\
0.01668	-8.71316643606607\\
0.01671	-8.59216927313705\\
0.01674	-8.65423562664687\\
0.01677	-8.45311622489448\\
0.0168	-8.6055252026641\\
0.01683	-8.40623940630508\\
0.01686	-8.29863231983239\\
0.01689	-8.37347575325583\\
0.01692	-8.44783703760731\\
0.01695	-8.33999093986744\\
0.01698	-8.23555744019937\\
0.01701	-8.05106852711063\\
0.01704	-8.13668746056529\\
0.01707	-7.95810234666245\\
0.0171	-8.13206082313495\\
0.01713	-7.95337590031543\\
0.01716	-7.86555144243946\\
0.01719	-7.69672773781542\\
0.01722	-7.79792560172612\\
0.01725	-7.63379588102395\\
0.01728	-7.55989853199453\\
0.01731	-7.66689674523167\\
0.01734	-7.50878220623696\\
0.01737	-7.43969468963833\\
0.0174	-7.28992816336049\\
0.01743	-7.40867861429756\\
0.01746	-7.26180595928833\\
0.01749	-7.20345467024026\\
0.01752	-7.064005911233\\
0.01755	-6.93015030649865\\
0.01758	-7.06467180124867\\
0.01761	-6.93201033940884\\
0.01764	-6.8886911197379\\
0.01767	-6.76274465485711\\
0.0177	-6.64204034627222\\
0.01773	-6.527206963875\\
0.01776	-6.67913089332953\\
0.01779	-6.56395143042974\\
0.01782	-6.5360274690684\\
0.01785	-6.4257295274326\\
0.01788	-6.31931484178543\\
0.01791	-6.21786019629471\\
0.01794	-6.12084296281969\\
0.01797	-6.02789733811288\\
0.018	-5.93924145600283\\
0.01803	-5.85490532408591\\
0.01806	-5.7734981532024\\
0.01809	-5.69582525746591\\
0.01812	-5.62166890845857\\
0.01815	-5.55047934081097\\
0.01818	-5.48265204298086\\
0.01821	-5.41817878474496\\
0.01824	-5.35590437481872\\
0.01827	-5.2956487491846\\
0.0183	-5.23917207681332\\
0.01833	-5.18481265469527\\
0.01836	-5.13294418395091\\
0.01839	-5.08372181752665\\
0.01842	-4.77389371322551\\
0.01845	-4.73843357611094\\
0.01848	-4.62176157120101\\
0.01851	-4.59430450072848\\
0.01854	-4.56835249198049\\
0.01857	-4.54311490701016\\
0.0186	-4.25746912066025\\
0.01863	-4.24407791101529\\
0.01866	-4.14900215359755\\
0.01869	-4.1424639243277\\
0.01872	-4.1359347982484\\
0.01875	-3.86790805787183\\
0.01878	-3.87152670918802\\
0.01881	-3.7927200068341\\
0.01884	-3.80166590818041\\
0.01887	-3.54786220943362\\
0.0189	-3.56563589671965\\
0.01893	-3.23797373497314\\
0.01896	-3.26923607835471\\
0.01899	-3.21668551671854\\
0.01902	-3.25045910084004\\
0.01905	-3.02098883820223\\
0.01908	-3.06157310770641\\
0.01911	-2.75586972795704\\
0.01914	-2.80808086731841\\
0.01917	-2.77570972196024\\
0.0192	-2.5665920286124\\
0.01923	-2.62707451909478\\
0.01926	-2.34038341649032\\
0.01929	-2.41063217717727\\
0.01932	-2.13335639370615\\
0.01935	-2.21267104696739\\
0.01938	-1.94403068693041\\
0.01941	-2.03158177584446\\
0.01944	-1.77084182866259\\
0.01947	-1.86592636437953\\
0.0195	-1.61241446483344\\
0.01953	-1.7143893747651\\
0.01956	-1.46749046369056\\
0.01959	-1.31364666447648\\
0.01962	-1.3443701502734\\
0.01965	-1.1136068347619\\
0.01968	-1.2372044734165\\
0.01971	-1.01113576983918\\
0.01974	-0.877139593659404\\
0.01977	-0.664795499956691\\
0.0198	-0.723845766833623\\
0.01983	-0.520075354007287\\
0.01986	-0.669606250196276\\
0.01989	-0.468223167461185\\
0.01992	-0.357949038191063\\
0.01995	-0.167250507005562\\
0.01998	0.016131579206272\\
0.02001	-0.0725807604154632\\
0.02004	0.103708353634318\\
0.02007	0.189118521658027\\
0.0201	0.354951655089734\\
0.02013	0.251482047344345\\
0.02016	0.412721496114099\\
0.02019	0.485490417061456\\
0.02022	0.638433550935663\\
0.02025	0.785555496359591\\
0.02028	0.925353746320282\\
0.02031	0.797064970751179\\
0.02034	0.934510190719957\\
0.02037	0.983653679811361\\
0.0204	1.11493514867105\\
0.02043	1.24040773159347\\
0.02046	1.36041283640579\\
0.02049	1.47529529181598\\
0.02052	1.58507361803574\\
0.02055	1.69004820746354\\
0.02058	1.79056777400643\\
0.02061	1.88659640364333\\
0.02064	1.97841342488046\\
0.02067	2.06640174867788\\
0.0207	2.15042099235363\\
0.02073	2.23075074952577\\
0.02076	2.30772393185531\\
0.02079	2.38121498068489\\
0.02082	2.4514557242271\\
0.02085	2.51885820607739\\
0.02088	2.58316041721909\\
0.02091	2.64462603777165\\
0.02094	2.70357588132974\\
0.02097	2.75981576234531\\
0.021	3.0759010204576\\
0.02103	3.11756723353757\\
0.02106	3.24013850340096\\
0.02109	3.27312940820086\\
0.02112	3.30443067670318\\
0.02115	3.33477093127298\\
0.02118	3.6257175107874\\
0.02121	3.64378768760896\\
0.02124	3.74319621698987\\
0.02127	3.75430244095129\\
0.0213	3.76475997102536\\
0.02133	4.03709550443817\\
0.02136	4.03700557413246\\
0.02139	4.11955446169706\\
0.02142	4.11411134951303\\
0.02145	4.37123331020153\\
0.02148	4.35657610160837\\
0.02151	4.42519887554514\\
0.02154	4.66870457466042\\
0.02157	4.64130472599367\\
0.0216	4.69722511983875\\
0.02163	4.66677834879851\\
0.02166	4.8997630250935\\
0.02169	4.86228694126855\\
0.02172	5.17101839938638\\
0.02175	5.12147139117546\\
0.02178	5.15682256643457\\
0.02181	5.36846537692207\\
0.02184	5.31057092929225\\
0.02187	5.59978694180704\\
0.0219	5.53153511392849\\
0.02193	5.54904471667178\\
0.02196	5.74360506162927\\
0.02199	5.66936808448438\\
0.02202	5.94296433107162\\
0.02205	5.85973839763502\\
0.02208	6.12504509228492\\
0.02211	6.03431749950113\\
0.02214	6.29202660990171\\
0.02217	6.19389916397307\\
0.0222	6.44466073451119\\
0.02223	6.33957483039559\\
0.02226	6.32189720507094\\
0.02229	6.48280362212624\\
0.02232	6.63993698771108\\
0.02235	6.61091709260181\\
0.02238	6.84479327633575\\
0.02241	6.72224171963207\\
0.02244	6.95000025614456\\
0.02247	6.8233601206419\\
0.0225	7.04671997952282\\
0.02253	7.17916072292597\\
0.02256	7.12665320095812\\
0.02259	7.33794976014148\\
0.02262	7.193899101904\\
0.02265	7.40112458334883\\
0.02268	7.25484264805351\\
0.02271	7.45941881851361\\
0.02274	7.57378965380581\\
0.02277	7.76851866353832\\
0.0228	7.69032987264333\\
0.02283	7.87694783066984\\
0.02286	7.70939171371553\\
0.02289	7.89417579020556\\
0.02292	7.72643966393972\\
0.02295	7.91048595120006\\
0.02298	8.00511162329523\\
0.02301	8.18085453506464\\
0.02304	8.0846930864801\\
0.02307	8.25404519941768\\
0.0231	8.33358960768531\\
0.02313	8.49487344804538\\
0.02316	8.38461487746662\\
0.02319	8.27885603527798\\
0.02322	8.35442593070555\\
0.02325	8.42973010936452\\
0.02328	8.58678199985318\\
0.02331	8.73692071926144\\
0.02334	8.6165458399481\\
0.02337	8.76261277836091\\
0.0234	8.81988968406431\\
0.02343	8.95976737894682\\
0.02346	8.82921642998829\\
0.02349	8.96596884170032\\
0.02352	8.7515469723819\\
0.02355	8.89096819777335\\
0.02358	8.94278989235339\\
0.02361	9.07725771813427\\
0.02364	9.20580648696181\\
0.02367	9.06501054113744\\
0.0237	9.19144310889529\\
0.02373	9.22994255642874\\
0.02376	9.35177038482129\\
0.02379	9.46823554857216\\
0.02382	9.31550136426134\\
0.02385	9.43096353012013\\
0.02388	9.19629881942116\\
0.02391	9.31635861402271\\
0.02394	9.34956429648171\\
0.02397	9.46612656867734\\
0.024	9.57755795752797\\
0.02403	9.68408431624842\\
0.02406	9.52246145447708\\
0.02409	9.62886624733621\\
0.02412	9.64821300452517\\
0.02415	9.75162924191497\\
0.02418	9.85049326322292\\
0.02421	9.68107913106929\\
0.02424	9.78053576022561\\
0.02427	9.53065779549935\\
0.0243	9.6361619460197\\
0.02433	9.65537419908876\\
0.02436	9.75847521215039\\
0.02439	9.85703788479703\\
0.02442	9.95126198745876\\
0.02445	9.77800648082615\\
0.02448	9.87322320504737\\
0.02451	9.88187129794273\\
0.02454	9.97500227378009\\
0.02457	10.0640337741712\\
0.0246	10.1491462514176\\
0.02463	9.96690430813502\\
0.02466	9.79175007869589\\
0.02469	9.80156636617829\\
0.02472	9.81338346988596\\
0.02475	9.90952916953927\\
0.02478	10.0014426904631\\
0.02481	10.0893103263437\\
0.02484	10.1733101705193\\
0.02487	9.99036721926343\\
0.0249	10.0762863878424\\
0.02493	10.0760374561041\\
0.02496	10.1606215506698\\
0.02499	10.2414823897269\\
0.02502	10.055046168888\\
0.02505	9.87621024774624\\
0.02508	9.8821891736128\\
0.02511	9.89063273574835\\
0.02514	9.98337804725471\\
0.02517	10.072040859637\\
0.0252	10.1568008779265\\
0.02523	9.97458381754258\\
0.02526	10.061194055439\\
0.02529	10.0616081877773\\
0.02532	10.1468274354226\\
0.02535	9.96449041784942\\
0.02538	9.78964280167978\\
0.02541	9.79938399711916\\
0.02544	9.81146007303563\\
0.02547	9.90769043757044\\
0.0255	9.99968489656417\\
0.02553	9.82431642716507\\
0.02556	9.9175056113942\\
0.02559	9.92421338855442\\
0.02562	10.0154805339362\\
0.02565	9.83909129768664\\
0.02568	9.6695195723565\\
0.02571	9.68466697503206\\
0.02574	9.70159828574735\\
0.02577	9.80266458922766\\
0.0258	9.89928211692915\\
0.02583	9.72826756632901\\
0.02586	9.82566175435504\\
0.02589	9.57316359566225\\
0.02592	9.67681065049202\\
0.02595	9.4314616656894\\
0.02598	9.54128337004119\\
0.02601	9.56450412646687\\
0.02604	9.67160509380649\\
0.02607	9.51048791593292\\
0.0261	9.61741664335568\\
0.02613	9.37398110749937\\
0.02616	9.22426775723943\\
0.02619	9.25879382273593\\
0.02622	9.29439812024471\\
0.02625	9.413388718577\\
0.02628	9.2634928960739\\
0.02631	9.38123520456036\\
0.02634	9.1480695457408\\
0.02637	9.00823557739677\\
0.0264	9.05216269718985\\
0.02643	9.09682890471358\\
0.02646	8.96070089474117\\
0.02649	9.09169968999066\\
0.02652	8.87113350164248\\
0.02655	8.74339324804893\\
0.02658	8.79884731262275\\
0.02661	8.85461730869551\\
0.02664	8.72901946982341\\
0.02667	8.87016144086139\\
0.0267	8.65923048135666\\
0.02673	8.54075197918862\\
0.02676	8.60502455177107\\
0.02679	8.66929312686199\\
0.02682	8.55174818327729\\
0.02685	8.43794535254\\
0.02688	8.24475000236766\\
0.02691	8.32186366727678\\
0.02694	8.13525528484502\\
0.02697	8.30150138631183\\
0.027	8.11546518266021\\
0.02703	8.02056302601831\\
0.02706	8.10743473114611\\
0.02709	7.93017821026496\\
0.02712	8.10535212009722\\
0.02715	7.92724270907894\\
0.02718	7.84061392601913\\
0.02721	7.67320906484656\\
0.02724	7.51280980063189\\
0.02727	7.6220895474999\\
0.0273	7.46622777935518\\
0.02733	7.66160301351539\\
0.02736	7.50357637081528\\
0.02739	7.43469855306216\\
0.02742	7.28529528655801\\
0.02745	7.14123892502039\\
0.02748	7.26651404716986\\
0.02751	7.12498086918406\\
0.02754	7.07319471720222\\
0.02757	6.93826269358895\\
0.0276	6.80993163405486\\
0.02763	6.6869485387649\\
0.02766	6.83201386036163\\
0.02769	6.71026309403453\\
0.02772	6.67597980529111\\
0.02775	6.55947934621542\\
0.02778	6.44761004853463\\
0.02781	6.34059274387842\\
0.02784	6.23870304119135\\
0.02787	6.4032310718337\\
0.0279	6.30000419519697\\
0.02793	6.28362788888527\\
0.02796	6.1842985439908\\
0.02799	6.08846942127328\\
0.02802	5.9958953799548\\
0.02805	5.90893666308321\\
0.02808	5.82524162073257\\
0.02811	5.74547712263577\\
0.02814	5.66960423190426\\
0.02817	5.59650552784012\\
0.0282	5.52658622431639\\
0.02823	5.4601563597698\\
0.02826	5.39610622601596\\
0.02829	5.33505833063068\\
0.02832	5.27690522497939\\
0.02835	4.95867780593159\\
0.02838	4.91515733211308\\
0.02841	4.79072967139501\\
0.02844	4.75589531818231\\
0.02847	4.72288960354545\\
0.0285	4.69100241793299\\
0.02853	4.66066810856184\\
0.02856	4.63187435701496\\
0.02859	4.3417739357092\\
0.02862	4.32510058672053\\
0.02865	4.22652638311526\\
0.02868	4.2160798383321\\
0.02871	3.9447528082544\\
0.02874	3.94500702585171\\
0.02877	3.86327848905257\\
0.0288	3.86890673038439\\
0.02883	3.61250798586296\\
0.02886	3.62709982176241\\
0.02889	3.55902397168454\\
0.02892	3.57816357945441\\
0.02895	3.33411489264719\\
0.02898	3.3612157094439\\
0.02901	3.04245893077273\\
0.02904	3.0822412424152\\
0.02907	3.03773983809294\\
0.0291	2.81752819392825\\
0.02913	2.86682988557019\\
0.02916	2.56990106924252\\
0.02919	2.62993523570711\\
0.02922	2.34337981517482\\
0.02925	2.4133450669389\\
0.02928	2.39817422303497\\
0.02931	2.20561833684075\\
0.02934	2.28174562462193\\
0.02937	2.01007728455218\\
0.0294	2.09463298799507\\
0.02943	1.83124962048997\\
0.02946	1.9237071106019\\
0.02949	1.66768067394918\\
0.02952	1.76723265830598\\
0.02955	1.51798262351459\\
0.02958	1.36202118476729\\
0.02961	1.39062768829762\\
0.02964	1.15793003877662\\
0.02967	1.27964215396556\\
0.0297	1.05169584008932\\
0.02973	0.915958349470695\\
0.02976	0.701915341732034\\
0.02979	0.759361371224912\\
0.02982	0.55403473407075\\
0.02985	0.702093120936992\\
0.02988	0.499285851112652\\
0.02991	0.387641553430449\\
0.02994	0.19561952527878\\
0.02997	0.275116859142919\\
0.03	0.0899382324647133\\
0.03003	-0.0038830136220261\\
0.03006	-0.177807822698224\\
0.03009	-0.34414346309362\\
0.03012	-0.241133211002434\\
0.03015	-0.402793608687989\\
0.03018	-0.475174578814445\\
0.03021	-0.628562177179089\\
0.03024	-0.776028779313517\\
0.03027	-0.916320118879547\\
0.0303	-0.789141339338118\\
0.03033	-0.926977005918063\\
0.03036	-0.976515076629978\\
0.03039	-1.10801934058284\\
0.03042	-1.23385015636125\\
0.03045	-1.35419066709047\\
0.03048	-1.46916532192679\\
0.03051	-1.57933150921206\\
0.03054	-1.68461019392477\\
0.03057	-1.78524690743347\\
0.0306	-1.88158598572061\\
0.03063	-1.97369827164407\\
0.03066	-2.06164874132721\\
0.03069	-2.14603124636456\\
0.03072	-2.2266144339434\\
0.03075	-2.30362389298599\\
0.03078	-2.37738882402082\\
0.03081	-2.44789409431366\\
0.03084	-2.51515918398596\\
0.03087	-2.57980582783795\\
0.0309	-2.64148609264539\\
0.03093	-2.70041030851352\\
0.03096	-2.75689609174329\\
0.03099	-2.81086248396889\\
0.03102	-3.12470954619167\\
0.03105	-3.16431128777902\\
0.03108	-3.28479747484568\\
0.03111	-3.31585984204466\\
0.03114	-3.34523037654077\\
0.03117	-3.37379636902522\\
0.0312	-3.66302661650507\\
0.03123	-3.67952220134727\\
0.03126	-3.77737407850117\\
0.03129	-3.78695733667327\\
0.03132	-3.79604150792912\\
0.03135	-4.06699938264335\\
0.03138	-4.06562200684559\\
0.03141	-4.14687480203864\\
0.03144	-4.14029063752555\\
0.03147	-4.39625713778496\\
0.0315	-4.38052514375427\\
0.03153	-4.44805523182962\\
0.03156	-4.69056537857463\\
0.03159	-4.66224674035001\\
0.03162	-4.97968715691572\\
0.03165	-4.93833270113685\\
0.03168	-4.98158433534915\\
0.03171	-4.93875487488637\\
0.03174	-5.1599608317042\\
0.03177	-5.11098555982999\\
0.0318	-5.40888858895074\\
0.03183	-5.3492505491945\\
0.03186	-5.37456177167325\\
0.03189	-5.57677867568468\\
0.03192	-5.50959732295385\\
0.03195	-5.79014735822664\\
0.03198	-5.71386906572701\\
0.03201	-5.98552716189509\\
0.03204	-5.90080829345629\\
0.03207	-6.16432992824516\\
0.0321	-6.07154770755319\\
0.03213	-6.06538800488477\\
0.03216	-6.23747844085895\\
0.03219	-6.14178345235317\\
0.03222	-6.39481453120509\\
0.03225	-6.55581694555813\\
0.03228	-6.53020500017406\\
0.03231	-6.50537159365144\\
0.03234	-6.65829828508817\\
0.03237	-6.80770052685036\\
0.0324	-6.77148638416822\\
0.03243	-6.998333475902\\
0.03246	-6.86915664211281\\
0.03249	-7.09051964140954\\
0.03252	-6.95762644881801\\
0.03255	-7.17514025753144\\
0.03258	-7.0385979634753\\
0.03261	-7.25258745116419\\
0.03264	-7.37603110725895\\
0.03267	-7.57946513176014\\
0.0327	-7.50922424612119\\
0.03273	-7.44152907837552\\
0.03276	-7.5536861653491\\
0.03279	-7.6638833723042\\
0.03282	-7.59039109468545\\
0.03285	-7.781385547453\\
0.03288	-7.88167600604833\\
0.03291	-8.06285235711185\\
0.03294	-7.97152300079564\\
0.03297	-7.88360498256292\\
0.033	-7.97650538256091\\
0.03303	-8.06819463005178\\
0.03306	-8.24116073192168\\
0.03309	-8.14252118035979\\
0.03312	-8.30934261533767\\
0.03315	-8.3865133256754\\
0.03318	-8.54546755163428\\
0.03321	-8.4330814652289\\
0.03324	-8.58717810381921\\
0.03327	-8.38912579525696\\
0.0333	-8.54432244087717\\
0.03333	-8.6111517370378\\
0.03336	-8.76021774220575\\
0.03339	-8.63897303493577\\
0.03342	-8.78405916632874\\
0.03345	-8.8404434865876\\
0.03348	-8.97941643851548\\
0.03351	-9.11227202509846\\
0.03354	-8.97517153174461\\
0.03357	-9.10553454389227\\
0.0336	-8.88491413242923\\
0.03363	-9.01852771337987\\
0.03366	-9.0645959490672\\
0.03369	-9.19370207089076\\
0.03372	-9.31712514932711\\
0.03375	-9.17162512739469\\
0.03378	-9.29339104887866\\
0.03381	-9.32747271478426\\
0.03384	-9.44500742508889\\
0.03387	-9.55736844689038\\
0.0339	-9.40085507511144\\
0.03393	-9.51258089694433\\
0.03396	-9.27425081405529\\
0.03399	-9.39091557189796\\
0.03402	-9.42068486573366\\
0.03405	-9.53411652739577\\
0.03408	-9.6425551101426\\
0.03411	-9.74622040126007\\
0.03414	-9.58202346098512\\
0.03417	-9.68582154117983\\
0.0342	-9.70271677850364\\
0.03423	-9.80373384994808\\
0.03426	-9.90030431272858\\
0.03429	-9.9926238993914\\
0.03432	-9.81712321919074\\
0.03435	-9.64847665597128\\
0.03438	-9.66450554841987\\
0.03441	-9.6823081453128\\
0.03444	-9.78422357189666\\
0.03447	-9.88165284567133\\
0.0345	-9.97479343985261\\
0.03453	-9.8006296143965\\
0.03456	-9.89485674184132\\
0.03459	-9.90259497353888\\
0.03462	-9.99481372900489\\
0.03465	-10.0829731634951\\
0.03468	-10.1672519617758\\
0.03471	-9.98411376355998\\
0.03474	-10.0703032870287\\
0.03477	-9.8077395705458\\
0.0348	-9.90118048212424\\
0.03483	-9.90862883498732\\
0.03486	-10.0005819895992\\
0.03489	-10.0884875145568\\
0.03492	-9.9093677677482\\
0.03495	-9.99883416475033\\
0.03498	-10.002018098657\\
0.03501	-10.0898604084071\\
0.03504	-10.1738360412678\\
0.03507	-10.2541152021234\\
0.0351	-10.0670930875814\\
0.03513	-9.88763105068485\\
0.03516	-9.89310048164803\\
0.03519	-9.90103479299751\\
0.03522	-9.99332222509767\\
0.03525	-10.0815473131873\\
0.03528	-9.90274515050379\\
0.03531	-9.99250160887944\\
0.03534	-9.99596775029159\\
0.03537	-10.0840763866248\\
0.0354	-10.1683066228016\\
0.03543	-9.98513115665197\\
0.03546	-9.80915430448984\\
0.03549	-9.81818093685405\\
0.03552	-9.8292628873596\\
0.03555	-9.9247096030627\\
0.03558	-10.0159549081832\\
0.03561	-9.83999491651814\\
0.03564	-9.93249855351791\\
0.03567	-9.93858741984241\\
0.0357	-10.0292218458353\\
0.03573	-9.85201330605637\\
0.03576	-9.68196427580118\\
0.03579	-9.69639548181929\\
0.03582	-9.71293955162812\\
0.03585	-9.81350663307822\\
0.03588	-9.64637362359939\\
0.03591	-9.74735432774335\\
0.03594	-9.7615533937218\\
0.03597	-9.59611000038044\\
0.036	-9.4371744532618\\
0.03603	-9.46240036815334\\
0.03606	-9.48906352338701\\
0.03609	-9.599485266753\\
0.03612	-9.44165424603884\\
0.03615	-9.55159768898232\\
0.03618	-9.31096955395228\\
0.03621	-9.42603007125372\\
0.03624	-9.19155511544151\\
0.03627	-9.31182060077718\\
0.0363	-9.34508607477189\\
0.03633	-9.19832183666905\\
0.03636	-9.31891859409019\\
0.03639	-9.08842262733016\\
0.03642	-8.95112558254922\\
0.03645	-8.99750774422142\\
0.03648	-9.04454812167144\\
0.03651	-8.91085397717122\\
0.03654	-9.04403631085878\\
0.03657	-8.82550101392623\\
0.0366	-8.69968742824456\\
0.03663	-8.75701287027881\\
0.03666	-8.81459562794276\\
0.03669	-8.69089779241168\\
0.03672	-8.83370995583599\\
0.03675	-8.6240195318554\\
0.03678	-8.50701173770797\\
0.03681	-8.31052507776542\\
0.03684	-8.38501068421555\\
0.03687	-8.45893643793125\\
0.0369	-8.35033727116409\\
0.03693	-8.2459741343233\\
0.03696	-8.3230053761519\\
0.03699	-8.13647702649062\\
0.03702	-8.30267101947086\\
0.03705	-8.11613271307085\\
0.03708	-8.0212194029749\\
0.03711	-7.84591716509357\\
0.03714	-7.94062356490376\\
0.03717	-7.7703372279272\\
0.0372	-7.69049619481373\\
0.03723	-7.79178201293841\\
0.03726	-7.62830470457138\\
0.03729	-7.81662096907707\\
0.03732	-7.39002805412209\\
0.03735	-7.58682399229839\\
0.03738	-7.34805686799233\\
0.03741	-7.54857327106461\\
0.03744	-7.13366351672588\\
0.03747	-7.34161999760301\\
0.0375	-7.11352861375538\\
0.03753	-7.06163473191081\\
0.03756	-6.92831755455778\\
0.03759	-7.06276627364409\\
0.03762	-6.93105764603909\\
0.03765	-6.88711593911128\\
0.03768	-6.76140426783005\\
0.03771	-6.64080012842397\\
0.03774	-6.5253003699694\\
0.03777	-6.41536318783765\\
0.0378	-6.57218284464566\\
0.03783	-6.46180820570263\\
0.03786	-6.43834757383056\\
0.03789	-6.33216228817974\\
0.03792	-6.23025554054481\\
0.03795	-6.13265300504062\\
0.03798	-6.03982205084847\\
0.03801	-5.95057143105385\\
0.03804	-5.8652947242464\\
0.03807	-5.78404754746036\\
0.0381	-5.70602637832438\\
0.03813	-5.631276260006\\
0.03816	-5.56027913670321\\
0.03819	-5.49192690104559\\
0.03822	-5.42665721600938\\
0.03825	-5.36449866604176\\
0.03828	-5.30476046921352\\
0.03831	-5.24750250771238\\
0.03834	-5.19321786598949\\
0.03837	-5.14086208708634\\
0.0384	-4.82905957648569\\
0.03843	-4.79072823947868\\
0.03846	-4.6718604373668\\
0.03849	-4.64254538821315\\
0.03852	-4.61408795092215\\
0.03855	-4.58703331271814\\
0.03858	-4.5613885758909\\
0.03861	-4.27462674971684\\
0.03864	-4.26066190699171\\
0.03867	-4.16488452018596\\
0.0387	-4.15732153244466\\
0.03873	-4.15050053827996\\
0.03876	-3.88158914583\\
0.03879	-3.88474031387845\\
0.03882	-3.80535310701038\\
0.03885	-3.55162752402096\\
0.03888	-3.56898372979749\\
0.03891	-3.50336463781474\\
0.03894	-3.52491978935561\\
0.03897	-3.2831715078888\\
0.039	-3.31248177834496\\
0.03903	-2.99584255192538\\
0.03906	-3.03765868972454\\
0.03909	-2.99518774610333\\
0.03912	-2.77674192292399\\
0.03915	-2.82787793392059\\
0.03918	-2.53258658549833\\
0.03921	-2.59434765394457\\
0.03924	-2.30924126101476\\
0.03927	-2.38072081517909\\
0.0393	-2.10493229857674\\
0.03933	-2.18530103448999\\
0.03936	-1.91803721670082\\
0.03939	-2.00653759652564\\
0.03942	-1.74707287679527\\
0.03945	-1.84297034385211\\
0.03948	-1.59068104315275\\
0.03951	-1.69350239446102\\
0.03954	-1.44754690256117\\
0.03957	-1.55654367179118\\
0.0396	-1.31659645099037\\
0.03963	-1.16929501383407\\
0.03966	-1.20638484091229\\
0.03969	-0.981627876656142\\
0.03972	-1.11106002188868\\
0.03975	-0.890467203729666\\
0.03978	-0.761716055916496\\
0.03981	-0.554451995517095\\
0.03984	-0.618282294639937\\
0.03987	-0.419190885000655\\
0.0399	-0.573127782218969\\
0.03993	-0.375946680838496\\
0.03996	-0.269686324070607\\
0.03999	-0.0828650111856455\\
0.04002	0.0967739461713835\\
0.04005	0.00456572826808305\\
0.04008	0.177491763517781\\
0.04011	0.259696944843106\\
0.04014	0.422464952555271\\
0.04017	0.578139003610879\\
0.0402	0.46492394659716\\
0.04023	0.616826810306495\\
0.04026	0.679900629630792\\
0.04029	0.824354268547444\\
0.04032	0.962491256850539\\
0.04035	1.09467980446275\\
0.04038	1.22105572060958\\
0.04041	1.34187725531264\\
0.04044	1.45757332323647\\
0.04047	1.30595649954569\\
0.0405	1.42133947108102\\
0.04053	1.4493260034367\\
0.04056	1.56021555001226\\
0.04059	1.66637312036345\\
0.04062	1.76783981877267\\
0.04065	1.8648051700351\\
0.04068	1.95774372533609\\
0.04071	2.04651672175412\\
0.04074	2.13137330698561\\
0.04077	2.21265824012426\\
0.0408	2.29031791935557\\
0.04083	2.36449170877554\\
0.04086	2.4356849163571\\
0.04089	2.50363031190802\\
0.04092	2.83085513614102\\
0.04095	2.88325115019133\\
0.04098	3.01600602588471\\
0.04101	3.05875705582596\\
0.04104	3.09938703779872\\
0.04107	3.13863487251701\\
0.0411	3.17596875711831\\
0.04113	3.47392194386364\\
0.04116	3.49827910339639\\
0.04119	3.60424334532238\\
0.04122	3.62137879941195\\
0.04125	3.63744396887562\\
0.04128	3.65327917912555\\
0.04131	3.93033925431071\\
0.04134	3.93518777076825\\
0.04137	4.28427957206005\\
0.0414	4.27326245123836\\
0.04143	4.34549268971655\\
0.04146	4.3303463094849\\
0.04149	4.31548945324449\\
0.04152	4.30182970979358\\
0.04155	4.55063733245443\\
0.04158	4.52847084521179\\
0.04161	4.85173486141266\\
0.04164	4.81612098430958\\
0.04167	4.86472326348768\\
0.0417	5.08908455838421\\
0.04173	5.04339395290094\\
0.04176	5.34424148579895\\
0.04179	5.28694129391553\\
0.04182	5.31505403001557\\
0.04185	5.25768269972386\\
0.04188	5.46501689734887\\
0.04191	5.66678170134141\\
0.04194	5.67988294124169\\
0.04197	5.69237346145078\\
0.042	5.8806918096258\\
0.04203	5.80052366570469\\
0.04206	6.06841067102553\\
0.04209	5.97973348996676\\
0.04212	6.23981632330252\\
0.04215	6.14403154303859\\
0.04218	6.39696405439054\\
0.04221	6.29430593532764\\
0.04224	6.54069686795719\\
0.04227	6.43144117482076\\
0.0423	6.67185948635759\\
0.04233	6.55724586636676\\
0.04236	6.79218981356976\\
0.04239	6.67231477270145\\
0.04242	6.90224965591978\\
0.04245	7.04102264455238\\
0.04248	6.99423341666711\\
0.04251	6.94914600740144\\
0.04254	7.08273930375502\\
0.04257	7.21357690860152\\
0.0426	7.15965277438959\\
0.04263	7.36950518573858\\
0.04266	7.48781685460835\\
0.04269	7.42153658933498\\
0.04272	7.61992030258456\\
0.04275	7.46402130426004\\
0.04278	7.65949067865611\\
0.04281	7.76507287379528\\
0.04284	7.68713487021973\\
0.04287	7.87389346399983\\
0.0429	7.97012079814417\\
0.04293	8.14740395112918\\
0.04296	8.05205278395975\\
0.04299	7.96066248845456\\
0.04302	8.05009967458419\\
0.04305	8.13858449104828\\
0.04308	8.04470040301219\\
0.04311	8.21580671160609\\
0.04314	8.29716562228198\\
0.04317	8.46005278927601\\
0.0432	8.61576992572327\\
0.04323	8.50030338828436\\
0.04326	8.3893043560051\\
0.04329	8.46017208416327\\
0.04332	8.53070600598042\\
0.04335	8.68331310172494\\
0.04338	8.82920267908949\\
0.04341	8.70491457429673\\
0.04344	8.84711340701169\\
0.04347	8.90072422717976\\
0.0435	9.03704371727001\\
0.04353	9.16736264312857\\
0.04356	9.02783007696456\\
0.04359	8.89376949694482\\
0.04362	8.94266234841589\\
0.04365	8.99208105066423\\
0.04368	9.1243791605932\\
0.04371	9.25085372096345\\
0.04374	9.10819303548964\\
0.04377	9.23273574513812\\
0.0438	9.26945828967052\\
0.04383	9.38954670062177\\
0.04386	9.5043490132835\\
0.04389	9.61409791318218\\
0.04392	9.45498824464379\\
0.04395	9.5643433893083\\
0.04398	9.32377879245172\\
0.04401	9.43828834139672\\
0.04404	9.46612935056564\\
0.04407	9.57756061841394\\
0.0441	9.68408686145838\\
0.04413	9.52257218032404\\
0.04416	9.62897293654973\\
0.04419	9.64834979569088\\
0.04422	9.75176001330461\\
0.04425	9.85061827981735\\
0.04428	9.94512496477962\\
0.04431	9.77167675683793\\
0.04434	9.86716716775331\\
0.04437	9.61345167592381\\
0.0444	9.71535050588638\\
0.04443	9.73093548522537\\
0.04446	9.83071041390847\\
0.04449	9.92609341104987\\
0.04452	10.0172778023971\\
0.04455	9.84124609256583\\
0.04458	9.93369484523526\\
0.04461	9.93972679976458\\
0.04464	10.0303110713172\\
0.04467	10.1169079692413\\
0.0447	10.1996930112972\\
0.04473	10.0150487324987\\
0.04476	9.83787233635382\\
0.04479	9.84551099848792\\
0.04482	9.85553082877052\\
0.04485	9.94982127127342\\
0.04488	10.0399612004763\\
0.04491	10.1261333152847\\
0.04494	9.94537254551108\\
0.04497	10.0332625945917\\
0.045	10.0349385200474\\
0.04503	10.1213317251543\\
0.04506	10.2039220406223\\
0.04509	10.282876863524\\
0.04512	10.0943224327524\\
0.04515	9.91356853802464\\
0.04518	9.91792466727205\\
0.04521	9.92464129602807\\
0.04524	10.0158896071514\\
0.04527	9.84031544956389\\
0.0453	9.93280791529294\\
0.04533	9.93900621343169\\
0.04536	10.0296222040351\\
0.04539	10.1162494247885\\
0.04542	10.1990634549116\\
0.04545	10.0144418437634\\
0.04548	9.8373158263339\\
0.04551	9.84497736827523\\
0.04554	9.85502821467244\\
0.04557	9.94934078144856\\
0.0456	9.77626828078744\\
0.04563	9.87156184993741\\
0.04566	9.88031458671258\\
0.04569	9.97351408815119\\
0.04572	9.79886230905549\\
0.04575	9.63103927073466\\
0.04578	9.64783279273558\\
0.04581	9.66637310093876\\
0.04584	9.76898996177609\\
0.04587	9.60375766404236\\
0.0459	9.70660386510272\\
0.04593	9.72257506456974\\
0.04596	9.82271800556935\\
0.04599	9.65450880560653\\
0.04602	9.49313557007763\\
0.04605	9.5157912938539\\
0.04608	9.54025068523919\\
0.04611	9.38499522977169\\
0.04614	9.49741924608283\\
0.04617	9.52255486629323\\
0.0462	9.36756229502968\\
0.04623	9.21862187448841\\
0.04626	9.25337561207442\\
0.04629	9.28918749704147\\
0.04632	9.1448529638362\\
0.04635	9.26779062178784\\
0.04638	9.30297680899118\\
0.04641	9.15743255825081\\
0.04644	9.01781424380077\\
0.04647	9.0611769944154\\
0.0465	8.84259685006042\\
0.04653	8.97805140399379\\
0.04656	9.02592936014884\\
0.04659	8.89258656983603\\
0.04662	8.76443433089192\\
0.04665	8.81896720115537\\
0.04668	8.61080143291696\\
0.04671	8.75634685009352\\
0.04674	8.55043245148251\\
0.04677	8.43650091657241\\
0.0468	8.50530856626998\\
0.04683	8.57388250546388\\
0.04686	8.46069241414646\\
0.04689	8.3508697598994\\
0.04692	8.16135873088777\\
0.04695	8.24214270222199\\
0.04698	8.0590937975277\\
0.04701	8.2286567976523\\
0.04704	8.04570698628508\\
0.04707	7.95381666831134\\
0.0471	8.04363330196249\\
0.04713	7.86923151930908\\
0.04716	8.04705984754198\\
0.04719	7.87171229044403\\
0.04722	7.78741947673106\\
0.04725	7.62230142850858\\
0.04728	7.46401310080198\\
0.04731	7.31331903998376\\
0.04734	7.43097472140073\\
0.04737	7.28328993766778\\
0.0474	7.48662617857689\\
0.04743	7.33570098929292\\
0.04746	7.27474372866501\\
0.04749	7.13197072713913\\
0.04752	6.99507383364471\\
0.04755	6.86481552779083\\
0.04758	7.00201058397341\\
0.04761	6.87298502253847\\
0.04764	6.83158808885789\\
0.04767	6.70827491915934\\
0.0477	6.58993106501996\\
0.04773	6.47669166224987\\
0.04776	6.36887183594839\\
0.04779	6.52767595020816\\
0.04782	6.41929390535081\\
0.04785	6.39767416545401\\
0.04788	6.29326572211153\\
0.04791	6.19299567538819\\
0.04794	6.09708803900464\\
0.04797	6.00578348213777\\
0.048	5.91810422916961\\
0.04803	5.83414134645445\\
0.04806	5.7542735008357\\
0.04809	5.67749262144091\\
0.04812	5.60407230709526\\
0.04815	5.53422280063864\\
0.04818	5.46709307398872\\
0.04821	5.40279085527926\\
0.04824	5.34170736028226\\
0.04827	5.28290602495466\\
0.0483	5.22669840275822\\
0.04833	5.17327144971867\\
0.04836	5.12187114758576\\
0.04839	5.07261798903415\\
0.04842	4.76379393360361\\
0.04845	4.72840240250503\\
0.04848	4.6124313867753\\
0.04851	4.58546645630918\\
0.04854	4.55956209295523\\
0.04857	4.53523793570377\\
0.0486	4.24955883192501\\
0.04863	4.23668563005554\\
0.04866	4.14195730488403\\
0.04869	4.13539718587386\\
0.04872	4.12952473831846\\
0.04875	3.86152593268379\\
0.04878	3.86555080829964\\
0.04881	3.78700409749527\\
0.04884	3.79592780023056\\
0.04887	3.54269726259377\\
0.0489	3.56054301527204\\
0.04893	3.49540549803778\\
0.04896	3.25497475070485\\
0.04899	3.28548265161177\\
0.04902	2.97005036219746\\
0.04905	3.01295937937952\\
0.04908	2.97156935340539\\
0.04911	2.75414733166806\\
0.04914	2.80626497449797\\
0.04917	2.51191785605588\\
0.0492	2.57457665781527\\
0.04923	2.55234577891736\\
0.04926	2.35300979056802\\
0.04929	2.42264777542635\\
0.04932	2.14482875247145\\
0.04935	2.2235195011812\\
0.04938	1.95440416065963\\
0.04941	2.04137359278556\\
0.04944	1.78022159379047\\
0.04947	1.87476164933239\\
0.0495	1.62089579320881\\
0.04953	1.46040469050139\\
0.04956	1.48476643719601\\
0.04959	1.24793114807362\\
0.04962	1.36572398027417\\
0.04965	1.13407586493012\\
0.04968	1.25680111431634\\
0.04971	1.02992480392944\\
0.04974	0.893927870036387\\
0.04977	0.68085277946804\\
0.0498	0.738074358040805\\
0.04983	0.533735780673871\\
0.04986	0.68267870250649\\
0.04989	0.480756776879491\\
0.04992	0.369917716332811\\
0.04995	0.179711974217318\\
0.04998	-0.00219616217266699\\
0.05001	0.0859010962092059\\
0.05004	-0.0900185528214702\\
0.05007	-0.176014181490096\\
0.0501	-0.342434899269151\\
0.05013	-0.239481019224488\\
0.05016	-0.401255571670192\\
0.05019	-0.473684817935716\\
0.05022	-0.627129704600615\\
0.05025	-0.773894785076739\\
0.05028	-0.914272683727542\\
0.05031	-0.786413206491417\\
0.05034	-0.924353706626638\\
0.05037	-0.973984393480554\\
0.0504	-1.10563298895714\\
0.05043	-1.23155592354145\\
0.05046	-1.35197374093517\\
0.05049	-1.46714614980605\\
0.05052	-1.57732389059132\\
0.05055	-1.68267364086915\\
0.05058	-1.78343116456425\\
0.05061	-1.87983355887022\\
0.05064	-1.97200037598182\\
0.05067	-2.06014643087148\\
0.0507	-2.1444968825886\\
0.05073	-2.22513005536478\\
0.05076	-2.30224243621378\\
0.05079	-2.37604873781912\\
0.05082	-2.44659121605553\\
0.05085	-2.51405032306468\\
0.05088	-2.57863163030952\\
0.05091	-2.64034583940669\\
0.05094	-2.69935937382898\\
0.05097	-2.75586980568038\\
0.051	-3.07208132934386\\
0.05103	-3.11418031963758\\
0.05106	-3.23675767920696\\
0.05109	-3.26987076247876\\
0.05112	-3.30144902159447\\
0.05115	-3.33165019415469\\
0.05118	-3.36063036378931\\
0.05121	-3.65050560245845\\
0.05124	-3.66739214755852\\
0.05127	-3.76586163803704\\
0.0513	-3.77593808334898\\
0.05133	-4.0477274510014\\
0.05136	-4.04729758249455\\
0.05139	-4.12921166927208\\
0.05142	-4.12347029212034\\
0.05145	-4.38012531559784\\
0.05148	-4.36520397586994\\
0.05151	-4.43326448930619\\
0.05154	-4.41428758881473\\
0.05157	-4.65827812171272\\
0.0516	-4.63122923767069\\
0.05163	-4.95001861342112\\
0.05166	-4.91024225081072\\
0.05169	-4.95473571104993\\
0.05172	-5.17518092439952\\
0.05175	-5.12562530465744\\
0.05178	-5.16051800021918\\
0.05181	-5.37203734600233\\
0.05184	-5.31405346133577\\
0.05187	-5.60311899354477\\
0.0519	-5.53489472529927\\
0.05193	-5.55198048010901\\
0.05196	-5.74645043050977\\
0.05199	-5.67215567133347\\
0.05202	-5.94563169101788\\
0.05205	-5.86246226240468\\
0.05208	-6.12765126654847\\
0.05211	-6.03657121957449\\
0.05214	-6.29418020886396\\
0.05217	-6.19602511820047\\
0.0522	-6.44669526495611\\
0.05223	-6.34169341134209\\
0.05226	-6.58601969443386\\
0.05229	-6.47496354573047\\
0.05232	-6.71348789062777\\
0.05235	-6.59706681973485\\
0.05238	-6.8302782157423\\
0.05241	-6.70856281965655\\
0.05244	-6.93691790774061\\
0.05247	-6.81056930886305\\
0.0525	-7.03448364293803\\
0.05253	-6.90407927743441\\
0.05256	-7.12392534518522\\
0.05259	-7.25302457271522\\
0.05262	-7.46187314660343\\
0.05265	-7.39687069567313\\
0.05268	-7.59633542057731\\
0.05271	-7.44124547872757\\
0.05274	-7.63770443571147\\
0.05277	-7.48103575584214\\
0.0528	-7.67576497967654\\
0.05283	-7.78070852935213\\
0.05286	-7.96632930599921\\
0.05289	-7.87933894423559\\
0.05292	-8.05768044663935\\
0.05295	-7.88248171688102\\
0.05298	-8.05973223250454\\
0.05301	-7.88469092368266\\
0.05304	-8.06184770653904\\
0.05307	-8.14989204004158\\
0.0531	-8.31926195360442\\
0.05313	-8.48117647656554\\
0.05316	-8.37174128577018\\
0.05319	-8.52852460546799\\
0.05322	-8.33280210371339\\
0.05325	-8.49044871806391\\
0.05328	-8.55954955246534\\
0.05331	-8.44717406578344\\
0.05334	-8.60065837571099\\
0.05337	-8.66511501145792\\
0.0534	-8.81180564026419\\
0.05343	-8.95203918402887\\
0.05346	-8.8220726924224\\
0.05349	-8.95913973424229\\
0.05352	-9.00773968447514\\
0.05355	-8.87554459664264\\
0.05358	-9.0102720523502\\
0.05361	-9.05660506676086\\
0.05364	-9.18606293434437\\
0.05367	-9.04641506963825\\
0.0537	-9.17366392803211\\
0.05373	-9.21303442750315\\
0.05376	-9.33560652676098\\
0.05379	-9.45278319977328\\
0.05382	-9.30099160280498\\
0.05385	-9.41709082525839\\
0.05388	-9.44563287823314\\
0.05391	-9.29437745784248\\
0.05394	-9.41076814343722\\
0.05397	-9.43956374274785\\
0.054	-9.55216438667379\\
0.05403	-9.39657975473785\\
0.05406	-9.50849800395831\\
0.05409	-9.53320942281024\\
0.05412	-9.64168793483817\\
0.05415	-9.74539139761415\\
0.05418	-9.84453000110975\\
0.05421	-9.67565936647472\\
0.05424	-9.77535501341319\\
0.05427	-9.78820389521643\\
0.0543	-9.88545796157209\\
0.05433	-9.7150471191251\\
0.05436	-9.81302053610877\\
0.05439	-9.82419828142279\\
0.05442	-9.91986793291684\\
0.05445	-9.74828340618585\\
0.05448	-9.8448037179657\\
0.05451	-9.85479375114702\\
0.05454	-9.94911663937669\\
0.05457	-10.0392875860977\\
0.0546	-10.1254893530832\\
0.05463	-9.94437390072957\\
0.05466	-10.0323048115332\\
0.05469	-10.0338997819234\\
0.05472	-9.85703341420002\\
0.05475	-9.94879062353231\\
0.05478	-9.95402494910324\\
0.05481	-10.0439798399428\\
0.05484	-9.86699494736453\\
0.05487	-9.95831795009241\\
0.0549	-9.96333906998179\\
0.05493	-10.0528839682315\\
0.05496	-10.1384872443903\\
0.05499	-10.2203224023094\\
0.05502	-10.0350643344677\\
0.05505	-10.11902460676\\
0.05508	-10.116818337365\\
0.05511	-9.9363498948215\\
0.05514	-10.0246346314325\\
0.05517	-10.0265501023391\\
0.0552	-9.85033167471201\\
0.05523	-9.94238427230563\\
0.05526	-9.94810545305642\\
0.05529	-10.0383209105694\\
0.05532	-10.1245652290535\\
0.05535	-10.207013211648\\
0.05538	-10.0223259633908\\
0.05541	-10.1068438722328\\
0.05544	-9.84236521931832\\
0.05547	-9.93429600816419\\
0.0555	-9.94017145079709\\
0.05553	-9.76771793992868\\
0.05556	-9.86338749665932\\
0.05559	-9.87256869731379\\
0.05562	-9.96610916106313\\
0.05565	-10.0555321243683\\
0.05568	-9.87743158592745\\
0.05571	-9.96829308039248\\
0.05574	-9.70985838635901\\
0.05577	-9.80755769891743\\
0.0558	-9.556434435824\\
0.05583	-9.66081463420046\\
0.05586	-9.67886730449527\\
0.05589	-9.78093419134526\\
0.05592	-9.6147888836803\\
0.05595	-9.71714918785656\\
0.05598	-9.46965797196993\\
0.05601	-9.57781399466715\\
0.05604	-9.33670537626766\\
0.05607	-9.45065119614982\\
0.0561	-9.4779069552377\\
0.05613	-9.58881979275067\\
0.05616	-9.43103593453596\\
0.05619	-9.54144114124039\\
0.05622	-9.30160569888153\\
0.05625	-9.41707758872254\\
0.05628	-9.18297806822337\\
0.05631	-9.303616226034\\
0.05634	-9.33731145229811\\
0.05637	-9.1904798451456\\
0.0564	-9.04897675806893\\
0.05643	-9.09114345708351\\
0.05646	-8.87124588866885\\
0.05649	-9.00545483707245\\
0.05652	-9.05220356565294\\
0.05655	-8.91777944469202\\
0.05658	-8.78824076991873\\
0.05661	-8.84175542480198\\
0.05664	-8.63272567457394\\
0.05667	-8.77731824018781\\
0.0567	-8.57043683714585\\
0.05673	-8.71773504693152\\
0.05676	-8.51375561682292\\
0.05679	-8.40157809278281\\
0.05682	-8.47196126008929\\
0.05685	-8.27866437494509\\
0.05688	-8.43866609225934\\
0.05691	-8.24690363976594\\
0.05694	-8.40829022758078\\
0.05697	-8.21812384843448\\
0.057	-8.38076537840441\\
0.05703	-8.1913741485546\\
0.05706	-8.09279381918715\\
0.05709	-7.91444718918609\\
0.05712	-8.00604293549688\\
0.05715	-7.8328046280984\\
0.05718	-7.74984934635138\\
0.05721	-7.58655895274898\\
0.05724	-7.69243518987532\\
0.05727	-7.53311520389507\\
0.0573	-7.72557360850402\\
0.05733	-7.56489462254391\\
0.05736	-7.49381799757078\\
0.05739	-7.34117709875186\\
0.05742	-7.19540185527567\\
0.05745	-7.31828236624749\\
0.05748	-7.17557858481783\\
0.05751	-7.12105725557417\\
0.05754	-6.98489252204895\\
0.05757	-6.85477969206742\\
0.0576	-6.99252309455092\\
0.05763	-6.86347599794692\\
0.05766	-6.82276533533072\\
0.05769	-6.69982558407899\\
0.05772	-6.58137474634557\\
0.05775	-6.46868686888764\\
0.05778	-6.36053313477144\\
0.05781	-6.51980126925403\\
0.05784	-6.41151811995631\\
0.05787	-6.39050775122605\\
0.0579	-6.2862750217895\\
0.05793	-6.1862637122946\\
0.05796	-6.09084636845755\\
0.05799	-5.99966494898221\\
0.05802	-5.9121436976102\\
0.05805	-5.828674987979\\
0.05808	-5.74891205495053\\
0.05811	-5.67198018391352\\
0.05814	-5.59889210350082\\
0.05817	-5.52889663754409\\
0.0582	-5.46178590215186\\
0.05823	-5.39798249709123\\
0.05826	-5.33704799817435\\
0.05829	-5.27813463264133\\
0.05832	-5.22262446284977\\
0.05835	-5.16920685090132\\
0.05838	-5.11795119903745\\
0.05841	-4.80717877599032\\
0.05844	-4.76963004475941\\
0.05847	-4.65190580154378\\
0.0585	-4.62336616660338\\
0.05853	-4.59564948811266\\
0.05856	-4.56967093867086\\
0.05859	-4.54479319647707\\
0.05862	-4.25872443595481\\
0.05865	-4.24548034382895\\
0.05868	-4.15026585536628\\
0.05871	-4.14351682107707\\
0.05874	-4.13720663050809\\
0.05877	-3.86891265639971\\
0.0588	-3.87264032457649\\
0.05883	-3.53162697026876\\
0.05886	-3.5500733085773\\
0.05889	-3.48533786789861\\
0.05892	-3.50756532696761\\
0.05895	-3.52909137124086\\
0.05898	-3.28729554673819\\
0.05901	-3.31634891358897\\
0.05904	-2.99958514154045\\
0.05907	-3.04119431413824\\
0.0591	-2.7364288427454\\
0.05913	-2.78949082299901\\
0.05916	-2.75809148246612\\
0.05919	-2.55006456915012\\
0.05922	-2.61122293345564\\
0.05925	-2.32555735203892\\
0.05928	-2.39632747752074\\
0.05931	-2.11975976256564\\
0.05934	-2.19941608141648\\
0.05937	-1.93147881852328\\
0.0594	-2.01948298170329\\
0.05943	-1.75933904516102\\
0.05946	-1.85477939323617\\
0.05949	-1.60189839981719\\
0.05952	-1.70425129365614\\
0.05955	-1.45780642569061\\
0.05958	-1.56635800622361\\
0.05961	-1.32598086538254\\
0.05964	-1.17827072877176\\
0.05967	-1.21496926050148\\
0.0597	-0.989837830983562\\
0.05973	-1.11891280677968\\
0.05976	-0.897977396502859\\
0.05979	-0.768896716238728\\
0.05982	-0.561341506390322\\
0.05985	-0.624829628715191\\
0.05988	-0.42547876497126\\
0.05991	-0.315990865057964\\
0.05994	-0.126072998578722\\
0.05997	-0.208604127032287\\
0.06	-0.0263371639847404\\
0.06003	0.0647024946032528\\
0.06006	0.235990434817642\\
0.06009	0.137683182129558\\
0.06012	0.303877063295487\\
0.06015	0.380544350459284\\
0.06018	0.5380536719095\\
0.06021	0.688697692520305\\
0.06024	0.570685203290985\\
0.06027	0.717994836150122\\
0.0603	0.776641227218546\\
0.06033	0.916893053353959\\
0.06036	1.05171743411205\\
0.06039	1.17996122299924\\
0.06042	1.3034066601485\\
0.06045	1.42135119846883\\
0.06048	1.5334962417414\\
0.06051	1.64143596943071\\
0.06054	1.74451695586291\\
0.06057	1.84255435787712\\
0.0606	1.93700601108668\\
0.06063	2.02719153606809\\
0.06066	2.11292165800298\\
0.06069	2.19550685676\\
0.06072	2.2743131018351\\
0.06075	2.34925115025428\\
0.06078	2.421530732417\\
0.06081	2.49048844270256\\
0.06084	2.55601861221834\\
0.06087	2.61921474358281\\
0.0609	2.67945765949247\\
0.06093	2.73673122945673\\
0.06096	2.79205542616349\\
0.06099	2.84477984582648\\
0.06102	3.15711781158652\\
0.06105	3.19577313635403\\
0.06108	3.31495249690284\\
0.06111	3.34470167730156\\
0.06114	3.37297610884972\\
0.06117	3.40045410833506\\
0.0612	3.6886095531117\\
0.06123	3.70374607839234\\
0.06126	3.80056743210651\\
0.06129	3.80927163257611\\
0.06132	3.81745573766255\\
0.06135	4.08744858763165\\
0.06138	4.08530234092132\\
0.06141	4.16577709637645\\
0.06144	4.15826878793596\\
0.06147	4.41345576930265\\
0.0615	4.39697405511141\\
0.06153	4.46388679257324\\
0.06156	4.70567586505632\\
0.06159	4.67663280187718\\
0.06162	4.99344589887321\\
0.06165	4.95130032868525\\
0.06168	4.99414434436842\\
0.06171	4.95070902385557\\
0.06174	5.17144521720283\\
0.06177	5.12195118276959\\
0.0618	5.15736108588121\\
0.06183	5.3689790113844\\
0.06186	5.57490787165945\\
0.06189	5.59219221163119\\
0.06192	5.60816475221237\\
0.06195	5.53813757650791\\
0.06198	5.73317168532273\\
0.06201	5.9231660813577\\
0.06204	5.92525422506471\\
0.06207	6.189148812329\\
0.0621	6.09523684786103\\
0.06213	6.08824325938839\\
0.06216	6.25928287612909\\
0.06219	6.16254541033325\\
0.06222	6.41467106847048\\
0.06225	6.5747339775644\\
0.06228	6.54830006654409\\
0.06231	6.52288445645802\\
0.06234	6.67498100052849\\
0.06237	6.56016135189545\\
0.0624	6.79497747080241\\
0.06243	6.93839374397511\\
0.06246	6.89607356736374\\
0.06249	6.85544896242119\\
0.06252	6.9930487527612\\
0.06255	7.12793636319403\\
0.06258	7.34229111831208\\
0.06261	7.28259681659303\\
0.06264	7.4870653489978\\
0.06267	7.3364950669854\\
0.0627	7.53751285260714\\
0.06273	7.38536890061777\\
0.06276	7.5842634206713\\
0.06279	7.69319173045321\\
0.06282	7.88266485533565\\
0.06285	7.79942235967846\\
0.06288	7.98126349226094\\
0.06291	7.80914033564243\\
0.06294	7.98958202357415\\
0.06297	7.8177690004742\\
0.063	7.99783999937348\\
0.06303	8.08866493734247\\
0.06306	8.26072996912816\\
0.06309	8.16100717862231\\
0.06312	8.32701754566032\\
0.06315	8.40334015346465\\
0.06318	8.56155368948469\\
0.06321	8.44846238628942\\
0.06324	8.33991798825793\\
0.06327	8.41285193686672\\
0.0633	8.48560143837831\\
0.06333	8.64019396519751\\
0.06336	8.78798157816099\\
0.06339	8.66530035679363\\
0.06342	8.80923214388318\\
0.06345	8.8644412019257\\
0.06348	9.00235781297116\\
0.06351	8.87002412116307\\
0.06354	9.00499047962593\\
0.06357	8.78890177179364\\
0.0636	8.92669688451057\\
0.06363	8.97695748718451\\
0.06366	9.10992131275612\\
0.06369	9.23703228503944\\
0.06372	9.35854803720248\\
0.06375	9.21101216976141\\
0.06378	9.33105194210535\\
0.06381	9.36341010152868\\
0.06384	9.47936290590483\\
0.06387	9.59021165472705\\
0.0639	9.43223867276555\\
0.06393	9.28066736337302\\
0.06396	9.31261081347834\\
0.06399	9.34598701224231\\
0.06402	9.462706752896\\
0.06405	9.57428867869699\\
0.06408	9.68095894797387\\
0.06411	9.78293376393015\\
0.06414	9.61691764906024\\
0.06417	9.71918636952739\\
0.0642	9.73454992675832\\
0.06423	9.83416575420441\\
0.06426	9.92939665348883\\
0.06429	9.75661053479343\\
0.06432	9.85276081993682\\
0.06435	9.59978023992818\\
0.06438	9.70227541504561\\
0.06441	9.71860049663267\\
0.06444	9.8189183922706\\
0.06447	9.91482045583664\\
0.0645	10.0065010651411\\
0.06453	9.83075172095441\\
0.06456	9.92365853356615\\
0.06459	9.93006991306604\\
0.06462	10.0210792658278\\
0.06465	10.1080825335714\\
0.06468	10.1912560577023\\
0.06471	10.0070300014893\\
0.06474	9.83034146729931\\
0.06477	9.83832535460963\\
0.0648	9.84870354296299\\
0.06483	9.94329451224969\\
0.06486	10.0337217395317\\
0.06489	10.120168506021\\
0.06492	10.2028100251857\\
0.06495	10.0185192790627\\
0.06498	10.1032054447854\\
0.06501	10.101757561381\\
0.06504	10.1852095006388\\
0.06507	10.0012232279175\\
0.0651	10.0866637251016\\
0.06513	9.82352431760818\\
0.06516	9.91627948127359\\
0.06519	9.92325100451573\\
0.06522	10.0145605147347\\
0.06525	10.101850727488\\
0.06528	9.92195970580995\\
0.06531	10.0108733961457\\
0.06534	10.0134693839818\\
0.06537	10.1008076265491\\
0.0654	10.1843013804518\\
0.06543	10.0003302364976\\
0.06546	9.82397680438555\\
0.06549	9.83222273472606\\
0.06552	9.84288159975724\\
0.06555	9.93772884158812\\
0.06558	10.02840106071\\
0.06561	9.8517195802336\\
0.06564	9.94370855453998\\
0.06567	9.94924894632834\\
0.0657	9.77580990805409\\
0.06573	9.87112077617273\\
0.06576	9.61729227134049\\
0.06579	9.71902389855559\\
0.06582	9.73444754530476\\
0.06585	9.83406787947026\\
0.06588	9.66583607631219\\
0.06591	9.76596316885155\\
0.06594	9.51612239193222\\
0.06597	9.62225320203354\\
0.066	9.37928765868944\\
0.06603	9.49138053891397\\
0.06606	9.51678128564657\\
0.06609	9.62598293771206\\
0.06612	9.46679535614932\\
0.06615	9.5756365742197\\
0.06618	9.33407745635664\\
0.06621	9.18608599113126\\
0.06624	9.22229807894152\\
0.06627	9.25949530548687\\
0.0663	9.38002227170317\\
0.06633	9.23152227799144\\
0.06636	9.35066387518597\\
0.06639	9.11888595993578\\
0.06642	8.98030714682174\\
0.06645	9.02547381833664\\
0.06648	9.07130353731029\\
0.06651	8.93622990698417\\
0.06654	9.0682996476615\\
0.06657	8.84880858319483\\
0.0666	8.72202480706928\\
0.06663	8.7784327799303\\
0.06666	8.8350915287334\\
0.06669	8.71028681172366\\
0.06672	8.85224849675844\\
0.06675	8.64215346122326\\
0.06678	8.52440290209938\\
0.06681	8.58941082345335\\
0.06684	8.39104302438443\\
0.06687	8.54615338954439\\
0.0669	8.34938450368178\\
0.06693	8.24440728157679\\
0.06696	8.32160266628075\\
0.06699	8.13490083282444\\
0.06702	8.3011619262307\\
0.06705	8.11514553945689\\
0.06708	8.02029381639973\\
0.06711	8.10718540799281\\
0.06714	7.92976555213741\\
0.06717	7.84228736437226\\
0.0672	7.67515262590057\\
0.06723	7.77707572672703\\
0.06726	7.6142332916314\\
0.06729	7.80316121870423\\
0.06732	7.37724073561651\\
0.06735	7.57459426850363\\
0.06738	7.33613909254702\\
0.06741	7.53717242896625\\
0.06744	7.12293686265375\\
0.06747	7.33136220351739\\
0.0675	7.10369548527704\\
0.06753	7.05226057716466\\
0.06756	6.91939286752139\\
0.06759	7.05424081886085\\
0.06762	6.92269206382562\\
0.06765	6.8791444539609\\
0.06768	6.75390897643364\\
0.06771	6.63312212722857\\
0.06774	6.5179695559892\\
0.06777	6.40783605323973\\
0.0678	6.56500008686307\\
0.06783	6.45472460042252\\
0.06786	6.4316051070116\\
0.06789	6.32583218275917\\
0.06792	6.22379874487796\\
0.06795	6.12524691741308\\
0.06798	6.03265648199065\\
0.06801	5.94354543274792\\
0.06804	5.85862896430733\\
0.06807	5.77783924236023\\
0.0681	5.69968032238204\\
0.06813	5.62527549168674\\
0.06816	5.55420544375038\\
0.06819	5.48608536518207\\
0.06822	5.4211234126892\\
0.06825	5.35921905842664\\
0.06828	5.29964529655207\\
0.06831	5.242660515197\\
0.06834	5.18860214402256\\
0.06837	5.13638123927041\\
0.0684	4.82486526452076\\
0.06843	4.78661297263596\\
0.06846	4.66798992677783\\
0.06849	4.63885669546026\\
0.06852	4.61066888730431\\
0.06855	4.58382111200634\\
0.06858	4.55835371447635\\
0.06861	4.27152385574955\\
0.06864	4.25785880051495\\
0.06867	4.1621975621832\\
0.0687	4.154526420458\\
0.06873	3.88590696170116\\
0.06876	3.88877606848221\\
0.06879	3.80950485184516\\
0.06882	3.81744772974116\\
0.06885	3.56333336502987\\
0.06888	3.58000920707849\\
0.06891	3.25214472572564\\
0.06894	3.28246849869147\\
0.06897	3.22945270071388\\
0.069	3.26287800923801\\
0.06903	3.03261932176275\\
0.06906	3.07280473770931\\
0.06909	2.76668820215611\\
0.06912	2.81840850417089\\
0.06915	2.78574285241445\\
0.06918	2.57651152691716\\
0.06921	2.63651123073888\\
0.06924	2.34974439177886\\
0.06927	2.41945244349547\\
0.0693	2.14188459054805\\
0.06933	2.22056497136481\\
0.06936	1.95171713982631\\
0.06939	2.03884241349646\\
0.06942	1.77785214595618\\
0.06945	1.87249236286115\\
0.06948	1.61883333175107\\
0.06951	1.72044204845221\\
0.06954	1.47329743484353\\
0.06957	1.58116288576699\\
0.0696	1.34015112989614\\
0.06963	1.19181931550411\\
0.06966	1.22793181734278\\
0.06969	1.00223333660213\\
0.06972	1.13077066403953\\
0.06975	0.909316328162568\\
0.06978	0.779749096899882\\
0.06981	0.571696627129182\\
0.06984	0.634779054431757\\
0.06987	0.43496611859229\\
0.0699	0.326123332115044\\
0.06993	0.399932189585855\\
0.06996	0.210317338675709\\
0.06999	0.111238651437755\\
0.07002	-0.0676921070993013\\
0.07005	0.0232613506172578\\
0.07008	-0.149920405180157\\
0.07011	-0.233317943459344\\
0.07014	-0.397244430738818\\
0.07017	-0.554006178561597\\
0.0702	-0.703965734146437\\
0.07023	-0.585251735407688\\
0.07026	-0.731962157163329\\
0.07029	-0.789997988990306\\
0.07032	-0.929648756623812\\
0.07035	-1.06323591813379\\
0.07038	-1.19101468712993\\
0.07041	-1.31383359430291\\
0.07044	-1.43065272926269\\
0.07047	-1.54312353745104\\
0.0705	-1.38784449626998\\
0.07053	-1.499624894841\\
0.07056	-1.52414815922283\\
0.07059	-1.63182680990324\\
0.07062	-1.73485398412542\\
0.07065	-1.83330577579689\\
0.07068	-1.92750855179253\\
0.07071	-2.01765772212707\\
0.07074	-2.10378533691794\\
0.07077	-2.18619817737934\\
0.0708	-2.26508048262954\\
0.07083	-2.3404257722483\\
0.07086	-2.67473964770255\\
0.07089	-2.73412595274533\\
0.07092	-2.87336586921282\\
0.07095	-2.92221674818306\\
0.07098	-2.96882850926778\\
0.07101	-3.01373532960565\\
0.07104	-3.05641164081581\\
0.07107	-3.09731125209467\\
0.0711	-3.13654296896052\\
0.07113	-3.43616033382683\\
0.07116	-3.46241035353571\\
0.07119	-3.56976017082834\\
0.07122	-3.58842297721312\\
0.07125	-3.60610067431735\\
0.07128	-3.88531315463645\\
0.07131	-3.89189635456774\\
0.07134	-3.98074902318394\\
0.07137	-3.98134172892273\\
0.0714	-4.24421870564514\\
0.07143	-4.23513330041885\\
0.07146	-4.30904957452335\\
0.07149	-4.29534689958013\\
0.07152	-4.54455465018352\\
0.07155	-4.52227049560624\\
0.07158	-4.58377707417871\\
0.07161	-4.82035991281576\\
0.07164	-4.78634281344408\\
0.07167	-5.09838021584098\\
0.0717	-5.05172277666966\\
0.07173	-5.09018572409928\\
0.07176	-5.04254251499406\\
0.07179	-5.25927755613914\\
0.07182	-5.20589908428576\\
0.07185	-5.49966974816264\\
0.07188	-5.43621004721995\\
0.07191	-5.7199568526794\\
0.07194	-5.64675166121479\\
0.07197	-5.92133245229872\\
0.072	-5.83876521182143\\
0.07203	-5.8429288718013\\
0.07206	-5.76253609051196\\
0.07209	-5.94791652065601\\
0.07212	-6.12853979710392\\
0.07215	-6.38688637835031\\
0.07218	-6.36854217072228\\
0.07221	-6.35098293018847\\
0.07224	-6.5105354101053\\
0.07227	-6.40298524619603\\
0.0723	-6.64464461698678\\
0.07233	-6.53082725583713\\
0.07236	-6.76691880610667\\
0.07239	-6.64822460132385\\
0.07242	-6.87920843550383\\
0.07245	-6.75551292657338\\
0.07248	-6.98182553201978\\
0.07251	-7.11709815551612\\
0.07254	-7.33192999120051\\
0.07257	-7.27212599465257\\
0.0726	-7.2149244641998\\
0.07263	-7.33683694868637\\
0.07266	-7.1935385788561\\
0.07269	-7.40078474603202\\
0.07272	-7.5178196481716\\
0.07275	-7.71501236963902\\
0.07278	-7.63882053161851\\
0.07281	-7.5655711774514\\
0.07284	-7.67231381831915\\
0.07287	-7.77735534477814\\
0.0729	-7.96312372320609\\
0.07293	-7.87651369744581\\
0.07296	-8.05498069211965\\
0.07299	-8.14326373453182\\
0.07302	-8.31292541541907\\
0.07305	-8.21056189907154\\
0.07308	-8.11238901569639\\
0.07311	-8.19519805722776\\
0.07314	-8.2774616181385\\
0.07317	-8.44121612449306\\
0.0732	-8.3337952265201\\
0.07323	-8.49224192173945\\
0.07326	-8.56138192195739\\
0.07329	-8.71263871416423\\
0.07332	-8.8572374261764\\
0.07335	-8.73125205837969\\
0.07338	-8.61017409443471\\
0.07341	-8.67142596975729\\
0.07344	-8.73272030514148\\
0.07347	-8.87643505788791\\
0.0735	-9.01382371886034\\
0.07353	-8.881457541197\\
0.07356	-9.01592681312711\\
0.07359	-9.06213368882432\\
0.07362	-9.19134819537386\\
0.07365	-9.31487488761524\\
0.07368	-9.16881741041617\\
0.07371	-9.02870587764339\\
0.07374	-9.07159598655458\\
0.07377	-9.1154994954338\\
0.0738	-9.24236492519369\\
0.07383	-9.36364594321942\\
0.07386	-9.47958836631447\\
0.07389	-9.32694430359708\\
0.07392	-9.44190963710327\\
0.07395	-9.46946606793072\\
0.07398	-9.5807504596973\\
0.07401	-9.68713629190841\\
0.07404	-9.7888391912601\\
0.07407	-9.62224197038367\\
0.0741	-9.46216370509151\\
0.07413	-9.48631283822349\\
0.07416	-9.51192931964109\\
0.07419	-9.62134454751171\\
0.07422	-9.72594349340882\\
0.07425	-9.8259381623019\\
0.07428	-9.65819922177797\\
0.07431	-9.75866170331332\\
0.07434	-9.77234493226023\\
0.07437	-9.87029708460429\\
0.0744	-9.96393754108313\\
0.07443	-10.0534560955991\\
0.07446	-9.87519839979904\\
0.07449	-9.96615629753424\\
0.07452	-9.70812586464076\\
0.07455	-9.80590373625766\\
0.07458	-9.81766352395201\\
0.07461	-9.91362082493655\\
0.07464	-10.0053542401974\\
0.07467	-10.0930496983759\\
0.0747	-9.91368655734489\\
0.07473	-10.0029635376996\\
0.07476	-10.0059523027377\\
0.07479	-10.0936214351657\\
0.07482	-10.1774315136908\\
0.07485	-10.2575524076458\\
0.07488	-10.0705136452751\\
0.07491	-9.89082823120588\\
0.07494	-9.89630705701111\\
0.07497	-9.90397762220573\\
0.075	-9.99613551570763\\
0.07503	-10.0842367672792\\
0.07506	-10.1684599437598\\
0.07509	-9.98579862976974\\
0.07512	-10.0719183455939\\
0.07515	-10.0718832866411\\
0.07518	-10.1566502434263\\
0.07521	-10.2376858954027\\
0.07524	-10.0514160269572\\
0.07527	-9.87266775244985\\
0.0753	-9.87880074447393\\
0.07533	-9.88736974794734\\
0.07536	-9.98025869330528\\
0.07539	-10.0690588170086\\
0.07542	-9.89073719644512\\
0.07545	-9.98101890485547\\
0.07548	-9.9849675011499\\
0.07551	-10.0735603507201\\
0.07554	-10.1582534858478\\
0.07557	-9.97541061565803\\
0.0756	-9.8000138043683\\
0.07563	-9.80930024379443\\
0.07566	-9.82091942184095\\
0.07569	-9.91673340344837\\
0.07572	-9.74506055379395\\
0.07575	-9.84172028545887\\
0.07578	-9.85177313872145\\
0.07581	-9.94622898944091\\
0.07584	-9.77278762958693\\
0.07587	-9.6061054837983\\
0.0759	-9.62399156062117\\
0.07593	-9.64357550658109\\
0.07596	-9.74719588149222\\
0.07599	-9.58289242113801\\
0.07602	-9.6866519781934\\
0.07605	-9.44017351676486\\
0.07608	-9.549609649435\\
0.07611	-9.30975877277461\\
0.07614	-9.42487842792573\\
0.07617	-9.45319007693358\\
0.0762	-9.30167787927105\\
0.07623	-9.41774927647998\\
0.07626	-9.44635790286957\\
0.07629	-9.2945894766489\\
0.07632	-9.14897633044314\\
0.07635	-9.18663428176682\\
0.07638	-8.96255756132374\\
0.07641	-9.09278953289564\\
0.07644	-9.13563208378236\\
0.07647	-9.26161130945185\\
0.0765	-9.11758375395612\\
0.07653	-8.97960111639473\\
0.07656	-8.76265627168671\\
0.07659	-8.81741653715656\\
0.07662	-8.87245325765996\\
0.07665	-8.74568676452359\\
0.07668	-8.62413824968027\\
0.07671	-8.68465266703997\\
0.07674	-8.48243096647806\\
0.07677	-8.63356445622963\\
0.0768	-8.43305808251703\\
0.07683	-8.32421648451197\\
0.07686	-8.39793615105443\\
0.07689	-8.47120496935717\\
0.07692	-8.36243657046638\\
0.07695	-8.2569912025251\\
0.07698	-8.07153254507159\\
0.07701	-8.15625065174527\\
0.07704	-7.97688718951939\\
0.07707	-8.15002858246066\\
0.0771	-7.97013178564304\\
0.07713	-7.88150798673431\\
0.07716	-7.71236655816273\\
0.07719	-7.81286603754842\\
0.07722	-7.6482577786266\\
0.07725	-7.5736644644112\\
0.07728	-7.6800640688057\\
0.07731	-7.52141680852118\\
0.07734	-7.71438618135285\\
0.07737	-7.29225716466363\\
0.0774	-7.49330953312675\\
0.07743	-7.25860597229136\\
0.07746	-7.46301638788127\\
0.07749	-7.05184398779669\\
0.07752	-7.26336247842378\\
0.07755	-7.03867001712404\\
0.07758	-6.99008162989\\
0.07761	-6.8598595334517\\
0.07764	-6.73488385760635\\
0.07767	-6.61532690517544\\
0.0777	-6.50149396330356\\
0.07773	-6.65452216512752\\
0.07776	-6.54059080966445\\
0.07779	-6.51371464039488\\
0.07782	-6.40424580760692\\
0.07785	-6.29911375704055\\
0.07788	-6.19858224239394\\
0.07791	-6.10288096979544\\
0.07794	-6.01093631846982\\
0.07797	-5.92296806160895\\
0.078	-5.8392249253456\\
0.07803	-6.02115235849695\\
0.07806	-5.93474399690491\\
0.07809	-5.67251097326012\\
0.07812	-5.59739479043837\\
0.07815	-5.44332155598003\\
0.07818	-5.38048036642985\\
0.07821	-5.31972806075297\\
0.07824	-5.26192353799122\\
0.07827	-5.20671459516401\\
0.0783	-5.15379208124433\\
0.07833	-5.103252999224\\
0.07836	-5.05520573094398\\
0.07839	-5.00890775965246\\
0.07842	-4.96461031071032\\
0.07845	-4.92261991074527\\
0.07848	-4.61990988926477\\
0.07851	-4.59106175482841\\
0.07854	-4.48084942171716\\
0.07857	-4.45920483534303\\
0.0786	-4.43913613454497\\
0.07863	-4.41981932943248\\
0.07866	-4.13949758519379\\
0.07869	-4.13120975047253\\
0.07872	-4.04101183168786\\
0.07875	-4.03925262001987\\
0.07878	-3.77508504901904\\
0.07881	-3.78301239071813\\
0.07884	-3.7080135132953\\
0.07887	-3.45857182264604\\
0.0789	-3.47994331004817\\
0.07893	-3.41820316037947\\
0.07896	-3.44349874694903\\
0.07899	-3.20525432987345\\
0.07902	-3.2380149145359\\
0.07905	-2.92460552938601\\
0.07908	-2.96954198787112\\
0.07911	-2.93000123530025\\
0.07914	-2.71443249240618\\
0.07917	-2.76824985753203\\
0.0792	-2.47558926155358\\
0.07923	-2.53980026841992\\
0.07926	-2.25710328926846\\
0.07929	-2.33085777382886\\
0.07932	-2.05723948198193\\
0.07935	-2.13965416404801\\
0.07938	-1.87441067172183\\
0.07941	-1.96477877180928\\
0.07944	-1.70716497463476\\
0.07947	-1.80480762695452\\
0.0795	-1.55417423187225\\
0.07953	-1.65857908166869\\
0.07956	-1.41415335633393\\
0.07959	-1.52470626598448\\
0.07962	-1.286111654293\\
0.07965	-1.14017541662901\\
0.07968	-1.17851636640365\\
0.07971	-0.954990535647199\\
0.07974	-1.08556605574585\\
0.07977	-0.866100926237365\\
0.0798	-0.738437800742153\\
0.07983	-0.532180098814197\\
0.07986	-0.597007659957155\\
0.07989	-0.398804406737368\\
0.07992	-0.291534168344182\\
0.07995	-0.104737411447869\\
0.07998	-0.188195559362126\\
0.08001	-0.00779892609533384\\
0.08004	0.0824442311168782\\
0.08007	0.252940584361589\\
0.0801	0.153902105408345\\
0.08013	0.319368404608066\\
0.08016	0.395386295980586\\
0.08019	0.552244693788655\\
0.08022	0.702244452407974\\
0.08025	0.845759112692615\\
0.08028	0.720866768851603\\
0.08031	0.861671925612363\\
0.08034	0.914048885675328\\
0.08037	1.04828684180051\\
0.0804	1.17671791724217\\
0.08043	1.29954040801558\\
0.08046	1.41690203844262\\
0.08049	1.52934738967163\\
0.08052	1.63679462456617\\
0.08055	1.73952637422363\\
0.08058	1.83785552196084\\
0.08061	1.93186574197801\\
0.08064	2.02164405035477\\
0.08067	2.10777225021487\\
0.0807	2.19001303463516\\
0.08073	2.26862867699502\\
0.08076	2.34391661353428\\
0.08079	2.41587276600595\\
0.08082	2.4845377085637\\
0.08085	2.55052170865387\\
0.08088	2.61346846640161\\
0.08091	2.67362467795392\\
0.08094	2.73127595724529\\
0.08097	2.78635104048659\\
0.081	2.83885497967873\\
0.08103	3.15149032203852\\
0.08106	3.1902251716527\\
0.08109	3.30956246564722\\
0.08112	3.33932415199955\\
0.08115	3.36803594364863\\
0.08118	3.39533073455089\\
0.08121	3.68375309389015\\
0.08124	3.69905132419344\\
0.08127	3.79632314329057\\
0.0813	3.80497220703562\\
0.08133	3.8130896311257\\
0.08136	4.08331318719423\\
0.08139	4.08144746002385\\
0.08142	4.16197637350804\\
0.08145	4.41698949084586\\
0.08148	4.40027786580611\\
0.08151	4.46705880735149\\
0.08154	4.446465510584\\
0.08157	4.68913433195662\\
0.0816	4.66055700293069\\
0.08163	4.71599566244786\\
0.08166	4.94681848427251\\
0.08169	4.90733059774856\\
0.08172	5.21410135451251\\
0.08175	5.16246235830692\\
0.08178	5.19605770914669\\
0.08181	5.14381504497558\\
0.08184	5.35612628655723\\
0.08187	5.56264147963792\\
0.0819	5.5802407516914\\
0.08193	5.59714530281329\\
0.08196	5.78953780432292\\
0.08199	5.71340812525251\\
0.08202	5.98508754309379\\
0.08205	5.90000698443426\\
0.08208	5.90146899031963\\
0.08211	6.08066819409108\\
0.08214	6.25541071047383\\
0.08217	6.24318114605639\\
0.0822	6.49315762058157\\
0.08223	6.38567976349287\\
0.08226	6.36602495911873\\
0.08229	6.52491804691982\\
0.08232	6.41690916027308\\
0.08235	6.6579641024431\\
0.08238	6.80749213966387\\
0.08241	7.03595233737875\\
0.08244	6.98930964728119\\
0.08247	6.9445340833964\\
0.0825	7.07823054710648\\
0.08253	6.94598713460652\\
0.08256	7.16400798630555\\
0.08259	7.29131574344667\\
0.08262	7.49847880582755\\
0.08265	7.43162653608393\\
0.08268	7.36750618954787\\
0.08271	7.48276354453008\\
0.08274	7.59619825543265\\
0.08277	7.52562352270025\\
0.0828	7.71945336213155\\
0.08283	7.82244595714677\\
0.08286	8.00622952356549\\
0.08289	7.91704940742907\\
0.08292	7.8316072413772\\
0.08295	7.9266702346078\\
0.08298	8.02057152506787\\
0.08301	7.93177206110131\\
0.08304	8.10782211294246\\
0.08307	8.19389171757555\\
0.0831	8.36132484032298\\
0.08313	8.52138782687863\\
0.08316	8.40998647044633\\
0.08319	8.30297765396935\\
0.08322	8.37758921536239\\
0.08325	8.45175079052689\\
0.08328	8.60783337250812\\
0.08331	8.49320479486291\\
0.08334	8.64467270078434\\
0.08337	8.70715382176528\\
0.0834	8.85199397396118\\
0.08343	8.99045849611324\\
0.08346	8.85854506726037\\
0.08349	8.99401326015524\\
0.08352	8.77825470463941\\
0.08355	8.91651248321273\\
0.08358	8.96718154748827\\
0.08361	9.10057569835841\\
0.08364	8.96450055723574\\
0.08367	9.09533461983017\\
0.0837	9.13808666802372\\
0.08373	9.26395785094168\\
0.08376	9.38428838726892\\
0.08379	9.49932216733785\\
0.08382	9.34527629030046\\
0.08385	9.19732571503672\\
0.08388	9.23298574520326\\
0.08391	9.26969511955343\\
0.08394	9.38977311053686\\
0.08397	9.50456546190096\\
0.084	9.61430483898229\\
0.08403	9.45584711778024\\
0.08406	9.56516932244071\\
0.08409	9.58734570564387\\
0.08412	9.69344122979565\\
0.08415	9.79486659998084\\
0.08418	9.89182738884962\\
0.08421	9.72062085860629\\
0.08424	9.8183463826033\\
0.08427	9.56668375045267\\
0.0843	9.6706185582149\\
0.08433	9.68827728086896\\
0.08436	9.78992995980767\\
0.08439	9.88710805166502\\
0.08442	9.71678254905138\\
0.08445	9.81468075998853\\
0.08448	9.82593594549635\\
0.08451	9.92152911188336\\
0.08454	10.0129144211647\\
0.08457	10.1002770964279\\
0.0846	10.1837942075387\\
0.08463	9.99990056994011\\
0.08466	9.8233014139959\\
0.08469	9.83169832856088\\
0.08472	9.84219632319134\\
0.08475	9.93707373398583\\
0.08478	10.0277747940822\\
0.08481	10.1144833397066\\
0.08484	9.9342469877467\\
0.08487	10.0226242606291\\
0.0849	10.0247714864446\\
0.08493	10.111612232814\\
0.08496	10.1946303894998\\
0.08499	10.2739942207382\\
0.08502	10.0861326175835\\
0.08505	9.90579485365185\\
0.08508	9.91048148510348\\
0.08511	9.91764133443662\\
0.08514	10.0091977774356\\
0.08517	10.096724053386\\
0.0852	9.91727639309311\\
0.08523	10.0063967746686\\
0.08526	10.0092594548806\\
0.08529	10.0967830158741\\
0.08532	10.1804539307847\\
0.08535	9.99670628140274\\
0.08538	9.82024968776478\\
0.08541	9.82877963979666\\
0.08544	9.83940630176255\\
0.08547	9.93440652479089\\
0.0855	10.0252249911245\\
0.08553	9.84887667735248\\
0.08556	9.94099157869405\\
0.08559	9.94671350717618\\
0.08562	10.0369902399544\\
0.08565	9.85947025042954\\
0.08568	9.68905242156902\\
0.08571	9.70318330440968\\
0.08574	9.71941658034225\\
0.08577	9.81969855750241\\
0.0858	9.65231128419269\\
0.08583	9.75303214924922\\
0.08586	9.76698754762131\\
0.08589	9.86517552750217\\
0.08592	9.69511203871257\\
0.08595	9.53191150638651\\
0.08598	9.55287672567851\\
0.08601	9.57569675159781\\
0.08604	9.41895094102343\\
0.08607	9.52988873616388\\
0.0861	9.55361974609435\\
0.08613	9.66119983272885\\
0.08616	9.49981626948807\\
0.08619	9.34507567541293\\
0.08622	9.11218448234133\\
0.08625	9.15172084156122\\
0.08628	9.19210689725377\\
0.08631	9.31560019681021\\
0.08634	9.43365752036878\\
0.08637	9.28217057743871\\
0.0864	9.13696923458035\\
0.08643	8.91315195161821\\
0.08646	8.96135627121753\\
0.08649	9.01008157525239\\
0.08652	9.14158733609188\\
0.08655	9.00281104286611\\
0.08658	8.86985354672404\\
0.08661	8.65767836091421\\
0.08664	8.71700851684046\\
0.08667	8.77643559968211\\
0.0867	8.91822607977288\\
0.08673	8.52791699806157\\
0.08676	8.67590538145234\\
0.08679	8.38974343674774\\
0.08682	8.54491197544992\\
0.08685	8.34823838459597\\
0.08688	8.24312007724238\\
0.08691	8.32036062243841\\
0.08694	8.13387203248674\\
0.08697	8.30017951101097\\
0.087	8.1141573960318\\
0.08703	8.01925604984004\\
0.08706	8.10623995304572\\
0.08709	7.92907855554111\\
0.08712	8.10430137034213\\
0.08715	7.92642547107676\\
0.08718	7.83971944880721\\
0.08721	7.67237014799569\\
0.08724	7.77461532662783\\
0.08727	7.61162981925746\\
0.0873	7.5386454164993\\
0.08733	7.38413566600685\\
0.08736	7.49893026974021\\
0.08739	7.34782160335466\\
0.08742	7.28633386805768\\
0.08745	7.14281740721593\\
0.08748	7.26812124708502\\
0.08751	7.12671452163905\\
0.08754	7.0748600771132\\
0.08757	6.94079635860358\\
0.0876	6.81224566059572\\
0.08763	6.68995233315319\\
0.08766	6.83476686124461\\
0.08769	6.71301290284414\\
0.08772	6.67859815712896\\
0.08775	6.56194839179755\\
0.08778	6.44997011092176\\
0.08781	6.34284326642913\\
0.08784	6.2408523721844\\
0.08787	6.40523537439649\\
0.0879	6.30217362336908\\
0.08793	6.28492036645389\\
0.08796	5.92358798367402\\
0.08799	5.83706670740022\\
0.08802	5.67299561262017\\
0.08805	5.86213698850297\\
0.08808	5.7825279205343\\
0.08811	5.78871368392276\\
0.08814	5.71091456053021\\
0.08817	5.6358130962624\\
0.0882	5.56319868307165\\
0.08823	5.23329767062271\\
0.08826	5.17708309630245\\
0.08829	5.04174739108135\\
0.08832	4.99585193657215\\
0.08835	4.95208517597408\\
0.08838	4.91052075072259\\
0.08841	4.87041419310664\\
0.08844	4.83234250760275\\
0.08847	4.79605008149116\\
0.0885	4.76100457059004\\
0.08853	4.46578047615056\\
0.08856	4.44314565538228\\
0.08859	4.33953232554213\\
0.08862	4.32468604888431\\
0.08865	4.31017579576041\\
0.08868	4.03460015499443\\
0.08871	4.03081103530926\\
0.08874	3.94513424294984\\
0.08877	3.94744365469989\\
0.0888	3.68732572562498\\
0.08883	3.69902876045968\\
0.08886	3.62759288280115\\
0.08889	3.64364243367011\\
0.08892	3.39666680905874\\
0.08895	3.42083939854891\\
0.08898	3.36187633409413\\
0.08901	3.12730046414816\\
0.08904	3.16337246007328\\
0.08907	2.85321869914848\\
0.0891	2.90125850423927\\
0.08913	2.86499302512104\\
0.08916	2.65228248476979\\
0.08919	2.70901630946815\\
0.08922	2.41903858397025\\
0.08925	2.48561077839549\\
0.08928	2.20537692220119\\
0.08931	2.28124575004705\\
0.08934	2.00992627725233\\
0.08937	2.09444688665988\\
0.0894	1.83104341853585\\
0.08943	1.92343412058791\\
0.08946	1.66746459751832\\
0.08949	1.7669519410505\\
0.08952	1.51778172244543\\
0.08955	1.62382775690376\\
0.08958	1.38090612238885\\
0.08961	1.2308535909437\\
0.08964	1.2652309479703\\
0.08967	1.03794042792636\\
0.0897	1.16488932709079\\
0.08973	0.941981504306072\\
0.08976	0.810996526918744\\
0.08979	0.601583248734972\\
0.08982	0.663392798445807\\
0.08985	0.462302939314462\\
0.08988	0.614336578023601\\
0.08991	0.415377551404295\\
0.08994	0.307373807668322\\
0.08997	0.119891181047351\\
0.09	-0.0594095032084326\\
0.09003	0.0311815981095808\\
0.09006	-0.142353015063191\\
0.09009	-0.226070986470832\\
0.09012	-0.39030908500629\\
0.09015	-0.547397705805033\\
0.09018	-0.435532305521226\\
0.09021	-0.588748984188512\\
0.09024	-0.653007197770543\\
0.09027	-0.798643044766393\\
0.0903	-0.93792123490269\\
0.09033	-1.07115420551665\\
0.09036	-1.19855873132065\\
0.09039	-1.05828114977621\\
0.09042	-1.1843417669257\\
0.09045	-1.22265979055507\\
0.09048	-1.34348354664709\\
0.09051	-1.45900429343584\\
0.09054	-1.56952633615587\\
0.09057	-1.6752478385852\\
0.0906	-1.77630297505413\\
0.09063	-1.87301366930861\\
0.09066	-1.96550594305171\\
0.09069	-2.05391017919219\\
0.09072	-2.13851636331937\\
0.09075	-2.21945085086009\\
0.09078	-2.29678194338509\\
0.09081	-2.37081903478835\\
0.09084	-2.44162532442225\\
0.09087	-2.50927356148288\\
0.0909	-2.57404277096958\\
0.09093	-2.63600434321214\\
0.09096	-2.95742689709699\\
0.09099	-3.00450047510905\\
0.09102	-3.13190475703515\\
0.09105	-3.16956326197776\\
0.09108	-3.20530141997129\\
0.09111	-3.23992695318221\\
0.09114	-3.2728006462701\\
0.09117	-3.56657960031976\\
0.0912	-3.58706509804408\\
0.09123	-3.68911808280146\\
0.09126	-3.70250666889249\\
0.09129	-3.97750197279985\\
0.09132	-3.97990660176749\\
0.09135	-4.06500622308563\\
0.09138	-4.06195785795838\\
0.09141	-4.05893782778308\\
0.09144	-4.31847280234254\\
0.09147	-4.3062871792081\\
0.0915	-4.37706747304115\\
0.09153	-4.62268635078691\\
0.09156	-4.59712103127852\\
0.09159	-4.65518725751882\\
0.09162	-4.62649832317749\\
0.09165	-4.86125961447098\\
0.09168	-5.08940178105957\\
0.09171	-5.12768542256478\\
0.09174	-5.16430265434891\\
0.09177	-5.11344801670793\\
0.0918	-5.32701248452567\\
0.09183	-5.27054832022428\\
0.09186	-5.56150381869159\\
0.09189	-5.49528351234348\\
0.09192	-5.51427671741014\\
0.09195	-5.71044841861704\\
0.09198	-5.63728635306445\\
0.09201	-5.91227638394054\\
0.09204	-5.83074252313068\\
0.09207	-6.09731361413876\\
0.0921	-6.00781212599477\\
0.09213	-6.26667585625602\\
0.09216	-6.1692525682048\\
0.09219	-6.15895477309113\\
0.09222	-6.32690909757514\\
0.09225	-6.49085758007746\\
0.09228	-6.4685116648411\\
0.09231	-6.70862390154989\\
0.09234	-6.591919959453\\
0.09237	-6.8253508450064\\
0.0924	-6.70405610624247\\
0.09243	-6.93260936680327\\
0.09246	-6.80674015816763\\
0.09249	-7.0308237803017\\
0.09252	-7.16400088300502\\
0.09255	-7.11169045651801\\
0.09258	-7.0615148123954\\
0.09261	-7.19016359343773\\
0.09264	-7.31631531445967\\
0.09267	-7.25802230406102\\
0.0927	-7.46356875913664\\
0.09273	-7.57779552374203\\
0.09276	-7.77234820383709\\
0.09279	-7.6935032609752\\
0.09282	-7.61786994002035\\
0.09285	-7.72228579063478\\
0.09288	-7.82514286693346\\
0.09291	-7.74469302381337\\
0.09294	-7.92893242714716\\
0.09297	-8.02278324323353\\
0.093	-8.19774828115535\\
0.09303	-8.10040941941796\\
0.09306	-8.26906979400811\\
0.09309	-8.08478377074908\\
0.09312	-8.25322988635363\\
0.09315	-8.33289875085358\\
0.09318	-8.49421300398064\\
0.09321	-8.38462857613134\\
0.09324	-8.54085080193008\\
0.09327	-8.60790876882517\\
0.0933	-8.75711752422576\\
0.09333	-8.6353837412314\\
0.09336	-8.78062224665829\\
0.09339	-8.57406281219798\\
0.09342	-8.72120904177616\\
0.09345	-8.78039598596277\\
0.09348	-8.92201213208409\\
0.09351	-8.79380145818869\\
0.09354	-8.93210960088824\\
0.09357	-8.98203701190959\\
0.0936	-9.1147772450759\\
0.09363	-9.24167446713121\\
0.09366	-9.36298587800676\\
0.09369	-9.21478803535008\\
0.09372	-9.07255489410544\\
0.09375	-9.11361790637726\\
0.09378	-9.15555557606334\\
0.09381	-9.28065780171708\\
0.09384	-9.40025322903945\\
0.09387	-9.25121146381938\\
0.0939	-9.36949357946216\\
0.09393	-9.40026816049187\\
0.09396	-9.51459853260965\\
0.09399	-9.62389626602645\\
0.09402	-9.72838288938621\\
0.09405	-9.56430318852176\\
0.09408	-9.66887248933876\\
0.09411	-9.42362306169479\\
0.09414	-9.53378507252734\\
0.09417	-9.55740216762733\\
0.0942	-9.66481575402371\\
0.09423	-9.76750116747798\\
0.09426	-9.60247885508617\\
0.09429	-9.70538212962707\\
0.09432	-9.72145343260047\\
0.09435	-9.82164574673197\\
0.09438	-9.91742775668708\\
0.09441	-10.0089935969471\\
0.09444	-10.0965288565062\\
0.09447	-9.91634326080002\\
0.0945	-9.74340189262777\\
0.09453	-9.75524741752234\\
0.09456	-9.76909296453885\\
0.09459	-9.86718826326201\\
0.09462	-9.96096556504706\\
0.09465	-10.0506149411594\\
0.09468	-9.87325510225321\\
0.09471	-9.96430338455718\\
0.09474	-9.9690348107693\\
0.09477	-10.0583289916896\\
0.0948	-10.1436925866918\\
0.09483	-10.2252986138324\\
0.09486	-10.0395609635125\\
0.09489	-10.1233229622648\\
0.09492	-9.85827778506449\\
0.09495	-9.94951778861994\\
0.09498	-9.95493548682483\\
0.09501	-10.0448502972612\\
0.09504	-10.1308072026683\\
0.09507	-9.94996717816408\\
0.0951	-10.0376569980368\\
0.09513	-10.0391804176477\\
0.09516	-10.1253869020152\\
0.09519	-10.2077987158899\\
0.09522	-10.0227992182107\\
0.09525	-10.1072948806846\\
0.09528	-9.84295689731058\\
0.09531	-9.93486399373249\\
0.09534	-9.9409286154604\\
0.09537	-10.0314599857977\\
0.0954	-9.85495799003573\\
0.09543	-9.94680752023949\\
0.09546	-9.95231262672171\\
0.09549	-10.0423428912308\\
0.09552	-10.1284101686085\\
0.09555	-9.94684425163315\\
0.09558	-9.77255298979324\\
0.09561	-9.78313197566397\\
0.09564	-9.79575188715134\\
0.09567	-9.89267370307043\\
0.0957	-9.72220586431507\\
0.09573	-9.81986737900322\\
0.09576	-9.8309275816352\\
0.09579	-9.92630102017848\\
0.09582	-9.75358643968578\\
0.09585	-9.58771534183946\\
0.09588	-9.60625334600199\\
0.09591	-9.62670126481456\\
0.09594	-9.46783162183515\\
0.09597	-9.57663008149031\\
0.096	-9.59834571429165\\
0.09603	-9.70395703175603\\
0.09606	-9.54089458574486\\
0.09609	-9.38437140339003\\
0.09612	-9.41185506210281\\
0.09615	-9.4407300836338\\
0.09618	-9.2899515387039\\
0.09621	-9.40653775821039\\
0.09624	-9.43569863774271\\
0.09627	-9.28437367544006\\
0.0963	-9.13903776828813\\
0.09633	-9.17712059115845\\
0.09636	-8.95359471616716\\
0.09639	-9.0842182537836\\
0.09642	-9.12749745393378\\
0.09645	-9.25383475289787\\
0.09648	-9.11033766971334\\
0.09651	-8.97265227648967\\
0.09654	-8.75590155486857\\
0.09657	-8.81094776008674\\
0.0966	-8.86621312574882\\
0.09663	-9.00405173969705\\
0.09666	-8.87142249101224\\
0.09669	-8.74420841606964\\
0.09672	-8.53741590998386\\
0.09675	-8.60197718064885\\
0.09678	-8.66639567517463\\
0.09681	-8.54860552600117\\
0.09684	-8.43554079268091\\
0.09687	-8.24210350596646\\
0.0969	-8.31952446071867\\
0.09693	-8.39626728427088\\
0.09696	-8.29026966010712\\
0.09699	-8.18848246859791\\
0.09702	-8.00588449171197\\
0.09705	-8.09353590116411\\
0.09708	-7.91638098701929\\
0.09711	-7.83002455376776\\
0.09714	-7.92518372772178\\
0.09717	-7.75615489785243\\
0.0972	-7.93890762171854\\
0.09723	-7.76860345776623\\
0.09726	-7.68870541307714\\
0.09729	-7.52781533395266\\
0.09732	-7.63633115027346\\
0.09735	-7.47917487792899\\
0.09738	-7.41189002741818\\
0.09741	-7.26306032072004\\
0.09744	-7.3831060191629\\
0.09747	-7.23697896954006\\
0.0975	-7.18024898218416\\
0.09753	-7.04151237572549\\
0.09756	-6.90846525305495\\
0.09759	-6.78177662065972\\
0.09762	-6.92256498748464\\
0.09765	-6.79717235497747\\
0.09768	-6.75846641154518\\
0.09771	-6.63823224857344\\
0.09774	-6.52255930133504\\
0.09777	-6.41216964609835\\
0.0978	-6.30710036323379\\
0.09783	-6.20647130432237\\
0.09786	-6.37244932288673\\
0.09789	-6.27039988912717\\
0.09792	-6.25575139158657\\
0.09795	-6.15729435404625\\
0.09798	-6.06282348010625\\
0.09801	-5.97295849361079\\
0.09804	-5.88689301935023\\
0.09807	-5.80387191010614\\
0.0981	-5.72520849102078\\
0.09813	-5.64952601854485\\
0.09816	-5.577207721495\\
0.09819	-5.50848777820834\\
0.09822	-5.44264691666389\\
0.09825	-5.3790920400663\\
0.09828	-5.31892996151461\\
0.09831	-5.26104230014287\\
0.09834	-5.2056725152654\\
0.09837	-5.15313023075455\\
0.0984	-4.84036906506763\\
0.09843	-4.8018381529291\\
0.09846	-4.68271788550629\\
0.09849	-4.65249903967434\\
0.09852	-4.62396025102465\\
0.09855	-4.59652258260185\\
0.09858	-4.30823839409527\\
0.09861	-4.29280954118641\\
0.09864	-4.19542974291253\\
0.09867	-4.18687936029731\\
0.0987	-4.17860188902204\\
0.09873	-3.90843597825486\\
0.09876	-3.91046539382213\\
0.09879	-3.82978071317296\\
0.09882	-3.83712765976655\\
0.09885	-3.58177106307692\\
0.09888	-3.59810839744574\\
0.09891	-3.53131666349739\\
0.09894	-3.2893774090999\\
0.09897	-3.31835147280127\\
0.099	-3.00152239015795\\
0.09903	-3.04302524338729\\
0.09906	-3.00018842486454\\
0.09909	-3.04364014788636\\
0.09912	-2.82290240080774\\
0.09915	-2.87226554568186\\
0.09918	-2.57480467727626\\
0.09921	-2.63493433346813\\
0.09924	-2.34785202395788\\
0.09927	-2.41785730205813\\
0.0993	-2.14025231451541\\
0.09933	-2.21917714876185\\
0.09936	-1.95013013250602\\
0.09939	-2.03740686770931\\
0.09942	-1.77630683398979\\
0.09945	-1.87113851419838\\
0.09948	-1.61730966108433\\
0.09951	-1.71904995177084\\
0.09954	-1.47187411521598\\
0.09957	-1.57993180704172\\
0.0996	-1.33884354503401\\
0.09963	-1.19072735555119\\
0.09966	-1.2268574271155\\
0.09969	-1.00126412202597\\
0.09972	-1.12980515107895\\
0.09975	-0.908412199581718\\
0.09978	-0.778963950797552\\
0.09981	-0.569796285622346\\
0.09984	-0.633009303745392\\
0.09987	-0.432124116287059\\
0.0999	-0.323422197233908\\
0.09993	-0.397356115779415\\
0.09996	-0.207845575507262\\
0.09999	0.384120680527413\\
0.10002	-0.638185129895062\\
0.10005	0.405534716287795\\
0.10008	-0.109114504809242\\
0.10011	0.387580860700402\\
0.10014	0.025140676792362\\
0.10017	0.862271050913502\\
0.1002	0.466786033071778\\
0.10023	0.915014355972159\\
0.10026	0.507947221619207\\
0.10029	0.795050915925878\\
0.10032	0.9073301219244\\
0.10035	1.16782668673524\\
0.10038	0.897110104426719\\
0.10041	1.15132247799972\\
0.10044	1.23362983991144\\
0.10047	1.46656304341959\\
0.1005	1.67976854568973\\
0.10053	1.36599129362942\\
0.10056	1.58074307590174\\
0.10059	1.6267891771374\\
0.10062	1.826552260197\\
0.10065	2.0094838553794\\
0.10068	2.17706309747769\\
0.10071	2.33040185032984\\
0.10074	1.96169103872454\\
0.10077	2.63561149452095\\
0.1008	2.09046180373637\\
0.10083	2.91128217622712\\
0.10086	2.34236454576993\\
0.10089	3.14194711135126\\
0.10092	2.55410691072043\\
0.10095	3.33584224916962\\
0.10098	2.73184091428618\\
0.10101	3.49860656174597\\
0.10104	2.8803820027132\\
0.10107	3.63462012866354\\
0.1011	3.00526565613011\\
0.10113	3.74897599346345\\
0.10116	3.10997097113294\\
0.10119	3.84486404837418\\
0.10122	3.19738180092065\\
0.10125	3.92490165693882\\
0.10128	3.78051314172338\\
0.10131	3.95641770068507\\
0.10134	3.95943565487222\\
0.10137	3.9628157046198\\
0.1014	4.47507725904445\\
0.10143	3.93224327227207\\
0.10146	4.59782623211905\\
0.10149	4.39666067479931\\
0.10152	4.52056360034994\\
0.10155	4.47585407197604\\
0.10158	4.94480935449899\\
0.10161	4.87224793602417\\
0.10164	4.95594594505116\\
0.10167	4.87461690172362\\
0.1017	4.80089553352693\\
0.10173	5.24242725659806\\
0.10176	5.14440000798131\\
0.10179	5.71491773317427\\
0.10182	5.06788523338429\\
0.10185	5.63775797016175\\
0.10188	5.34855440284185\\
0.10191	5.90186458202273\\
0.10194	5.23909061681518\\
0.10197	5.79453391300357\\
0.102	5.49208307179208\\
0.10203	6.03329551000119\\
0.10206	5.86792893444219\\
0.10209	6.37745835001066\\
0.10212	6.18409951399955\\
0.10215	6.15711501784976\\
0.10218	6.48460361383455\\
0.10221	6.28121557832471\\
0.10224	6.24672912644566\\
0.10227	6.56645283646217\\
0.1023	6.35666542449654\\
0.10233	6.8250078220773\\
0.10236	6.59207294986255\\
0.10239	7.04055693990734\\
0.10242	6.79101296892859\\
0.10245	7.22275342160633\\
0.10248	6.95838021289553\\
0.10251	7.37601832411605\\
0.10254	6.58905929515669\\
0.10257	7.03071975145293\\
0.1026	7.13845120041692\\
0.10263	7.55702260031078\\
0.10266	7.42154485537743\\
0.10269	7.80407521422213\\
0.10272	6.98087975583919\\
0.10275	7.38951746718847\\
0.10278	7.46671506310764\\
0.10281	7.85700952338387\\
0.10284	7.69612917373712\\
0.10287	8.05524855635047\\
0.1029	7.71814987547251\\
0.10293	8.07171802454241\\
0.10296	7.73537262601005\\
0.10299	8.08752376980069\\
0.10302	7.75035023368014\\
0.10305	8.1012384830366\\
0.10308	8.27550916471014\\
0.10311	8.59613338535127\\
0.10314	7.86420627096076\\
0.10317	8.20141279222278\\
0.1032	8.20944940091383\\
0.10323	8.53576406802791\\
0.10326	8.83396970095748\\
0.10329	8.59066515744547\\
0.10332	8.87352120307534\\
0.10335	8.46718718591725\\
0.10338	8.75762027126183\\
0.10341	8.87514614256758\\
0.10344	8.62963225885815\\
0.10347	8.90918486561084\\
0.1035	8.50280665072712\\
0.10353	8.79027574345614\\
0.10356	8.905866723006\\
0.10359	9.1721913857041\\
0.10362	8.89992079839202\\
0.10365	9.15640526768573\\
0.10368	8.72869248467569\\
0.10371	8.9971236240685\\
0.10374	9.09510669209056\\
0.10377	9.34513005639417\\
0.1038	9.57361618684835\\
0.10383	9.26797200931802\\
0.10386	9.49308544519232\\
0.10389	9.54845288814917\\
0.10392	9.24441801955947\\
0.10395	9.47153283099516\\
0.10398	9.52840110088125\\
0.10401	9.22777522849085\\
0.10404	9.4563335689253\\
0.10407	9.51520549479346\\
0.1041	9.7290411764835\\
0.10413	9.41027475213095\\
0.10416	9.6232560805036\\
0.10419	9.66752717500056\\
0.10422	9.86824173232411\\
0.10425	9.53720720182315\\
0.10428	9.73936061383984\\
0.10431	9.77339262982717\\
0.10434	9.45214592864069\\
0.10437	9.66157635216652\\
0.1044	9.70297203583453\\
0.10443	9.90063334148242\\
0.10446	10.0812679273492\\
0.10449	9.73279661753165\\
0.10452	9.91828163837364\\
0.10455	9.93741358933803\\
0.10458	10.1148798921542\\
0.10461	9.76302095970431\\
0.10464	9.94592287154789\\
0.10467	9.96234216397912\\
0.1047	9.6252048653187\\
0.10473	9.81988196853134\\
0.10476	9.84780215208279\\
0.10479	10.0329876633293\\
0.10482	10.2022211307645\\
0.10485	9.84354683998452\\
0.10488	10.0195899150659\\
0.10491	10.0300886253065\\
0.10494	10.1995718184392\\
0.10497	9.84054469284474\\
0.105	10.0168371458228\\
0.10503	10.0272044829081\\
0.10506	9.68463213329083\\
0.10509	9.87424334192903\\
0.10512	9.89754224458953\\
0.10515	10.078443100214\\
0.10518	10.2437609960538\\
0.10521	9.88158016884896\\
0.10524	10.0543806980525\\
0.10527	10.0619138657432\\
0.1053	10.2286556044751\\
0.10533	9.86714948143409\\
0.10536	10.0411734244603\\
0.10539	9.53897312717747\\
0.10542	9.73911301211475\\
0.10545	9.77393998673856\\
0.10548	9.96548805019199\\
0.10551	10.1405359939566\\
0.10554	9.78706475823811\\
0.10557	9.96792317450707\\
0.1056	9.98282467854197\\
0.10563	9.64201996508278\\
0.10566	9.8352362565814\\
0.10569	9.35043862673703\\
0.10572	9.56646956470833\\
0.10575	9.61601763974124\\
0.10578	9.82116927391216\\
0.10581	10.0086489647747\\
0.10584	9.66628252646189\\
0.10587	9.85743785586824\\
0.1059	9.36938092003173\\
0.10593	9.58379076287707\\
0.10596	9.12024774401135\\
0.10599	9.35567787148177\\
0.10602	9.42294020507804\\
0.10605	9.64472370032697\\
0.10608	9.33297242806208\\
0.10611	9.55254266840647\\
0.10614	9.60280963987312\\
0.10617	9.29415755724152\\
0.1062	9.51703146663176\\
0.10623	9.05908543235294\\
0.10626	9.2996725405145\\
0.10629	9.37194373105799\\
0.10632	9.08320810459463\\
0.10635	9.32407193666604\\
0.10638	8.88102895066902\\
0.10641	9.13659991072024\\
0.10644	8.7107918514698\\
0.10647	8.98073210051601\\
0.1065	9.07994914580945\\
0.10653	8.81578936937563\\
0.10656	9.07945100576383\\
0.10659	8.65701688862904\\
0.10662	8.9314684553234\\
0.10665	8.52301002989252\\
0.10668	8.80877776176701\\
0.10671	8.40960499394029\\
0.10674	8.70491196871528\\
0.10677	8.3140710421977\\
0.1068	8.61742773970843\\
0.10683	8.2354633389293\\
0.10686	8.54546635740441\\
0.10689	8.16834245901452\\
0.10692	8.48398180939345\\
0.10695	8.11188544298328\\
0.10698	7.92340311517076\\
0.10701	8.10184394495064\\
0.10704	8.27600082626819\\
0.10707	8.07954263369296\\
0.1071	7.89568987032977\\
0.10713	7.56741606078098\\
0.10716	7.7757184640466\\
0.10719	7.9777619938498\\
0.10722	7.80640941946048\\
0.10725	7.64586834897072\\
0.10728	7.3386884212727\\
0.10731	7.56627724078105\\
0.10734	7.27200865884347\\
0.10737	7.66319679724117\\
0.1074	6.85211342775594\\
0.10743	7.27160879528653\\
0.10746	6.84435068983434\\
0.10749	7.27158326787691\\
0.10752	7.00185317166025\\
0.10755	6.9068086553543\\
0.10758	7.17080907460535\\
0.10761	6.90987887750928\\
0.10764	6.82141024599537\\
0.10767	6.58371689585725\\
0.1077	6.87495875201958\\
0.10773	6.6390325712855\\
0.10776	6.57341777044626\\
0.10779	6.35660222873133\\
0.10782	6.66699277346089\\
0.10785	6.44857437403091\\
0.10788	6.39903047007725\\
0.10791	6.19693141541744\\
0.10794	6.00928320882041\\
0.10797	5.83907617238928\\
0.108	5.68245493696719\\
0.10803	6.04977637744574\\
0.10806	5.37393147636898\\
0.10809	5.91799888985453\\
0.10812	5.60567498114884\\
0.10815	5.62607477860633\\
0.10818	5.48817652015538\\
0.10821	5.36153348076986\\
0.10824	5.24582292318671\\
0.10827	5.14041288991479\\
0.1083	5.04420990323125\\
0.10833	4.95472083550208\\
0.10836	4.87345105621521\\
0.10839	4.79922528261452\\
0.10842	4.73096058258717\\
0.10845	4.66903191823271\\
0.10848	4.61253093093234\\
0.10851	4.55983609409802\\
0.10854	4.51204610114072\\
0.10857	4.46845537863397\\
0.1086	4.42812014148882\\
0.10863	3.88268925877812\\
0.10866	4.39436015157526\\
0.10869	3.70072490058894\\
0.10872	4.38582178460284\\
0.10875	3.69266392188584\\
0.10878	3.86928309641303\\
0.10881	3.72250557829526\\
0.10884	3.74578204691364\\
0.10887	3.2578963914382\\
0.1089	3.82281435392274\\
0.10893	3.17747968371652\\
0.10896	3.39733757056184\\
0.10899	2.78061160849784\\
0.10902	3.38560255169679\\
0.10905	2.77692291020886\\
0.10908	3.03060445691641\\
0.10911	2.44488037430449\\
0.10914	3.07798377394699\\
0.10917	2.49576058842043\\
0.1092	2.77280515642777\\
0.10923	2.2092343025994\\
0.10926	2.35255680752973\\
0.10929	2.33357122267553\\
0.10932	2.4738557172201\\
0.10935	2.09279192704052\\
0.10938	2.24639421132727\\
0.10941	1.72690933245935\\
0.10944	1.91126621100756\\
0.10947	1.42005297257165\\
0.1095	1.6302767446406\\
0.10953	1.1628061425216\\
0.10956	1.39468280613965\\
0.10959	1.45621836514859\\
0.10962	1.16123363440968\\
0.10965	1.39321232225925\\
0.10968	0.945789906600078\\
0.10971	1.19585878278278\\
0.10974	0.765182369948798\\
0.10977	1.03055065047823\\
0.1098	0.613697453679664\\
0.10983	0.891732098168162\\
0.10986	0.486687797404962\\
0.10989	0.266226502394519\\
0.10992	0.416067683213158\\
0.10995	0.0510057552522513\\
0.10998	0.37664949236697\\
0.11001	0.0149585854754994\\
0.11004	-0.169325201986114\\
0.11007	0.0171583605312967\\
0.1101	-0.317566916283716\\
0.11013	-0.470150099790004\\
0.11016	-0.258295059753575\\
0.11019	-0.566460461696754\\
0.11022	-0.698026421378594\\
0.11025	-0.976044550727476\\
0.11028	-0.721574914393168\\
0.11031	-0.990675441324514\\
0.11034	-1.08918010552581\\
0.11037	-1.3343569347022\\
0.1104	-1.05212435326628\\
0.11043	-1.29338559174412\\
0.11046	-1.36367601709089\\
0.11049	-1.58560922745784\\
0.11052	-1.78890518883993\\
0.11055	-1.46560821513554\\
0.11058	-1.67186080841384\\
0.11061	-1.71029755056694\\
0.11064	-1.9029752370915\\
0.11067	-2.07943680930547\\
0.1107	-2.2411787080945\\
0.11073	-2.39059993207131\\
0.11076	-2.01696154457801\\
0.11079	-2.68765581793372\\
0.11082	-2.13816960485821\\
0.11085	-2.95496883606351\\
0.11088	-2.38234823267573\\
0.11091	-3.17856056861109\\
0.11094	-2.58768488413858\\
0.11097	-3.36659097665308\\
0.111	-2.75997134505572\\
0.11103	-3.52436544401888\\
0.11106	-2.90390849801078\\
0.11109	-3.65616305047736\\
0.11112	-3.02503482363713\\
0.11115	-3.76707976320356\\
0.11118	-3.12655414135232\\
0.11121	-3.86004935595893\\
0.11124	-3.72084843311753\\
0.11127	-3.90162369206121\\
0.1113	-3.90971222500501\\
0.11133	-3.91664538968834\\
0.11136	-3.92288506586805\\
0.11139	-3.92960413716182\\
0.11142	-4.44458035308797\\
0.11145	-4.41391598398132\\
0.11148	-4.53619865122107\\
0.11151	-4.49083664578609\\
0.11154	-4.44868363634168\\
0.11157	-4.92014770904773\\
0.1116	-4.84901484867665\\
0.11163	-4.93515670667865\\
0.11166	-4.85567036892584\\
0.11169	-5.29282289724353\\
0.11172	-4.68142682715747\\
0.11175	-5.28387275907921\\
0.11178	-5.02442239116938\\
0.11181	-5.60505032510774\\
0.11184	-4.96738463888709\\
0.11187	-5.54573004805379\\
0.1119	-5.26425425541945\\
0.11193	-5.82466852517124\\
0.11196	-5.67709667164425\\
0.11199	-5.6935010005929\\
0.11202	-6.05991097411726\\
0.11205	-5.89271976857103\\
0.11208	-6.40016396142394\\
0.11211	-5.6954298277921\\
0.11214	-6.21241214801873\\
0.11217	-5.87454877031331\\
0.1122	-6.38352253050565\\
0.11223	-6.18879487520942\\
0.11226	-6.67128360128506\\
0.11229	-6.45317726190216\\
0.11232	-6.91339097082672\\
0.11235	-6.67409282856092\\
0.11238	-7.11567783691012\\
0.11241	-6.35067815715695\\
0.11244	-6.81243484066836\\
0.11247	-6.93886216985468\\
0.1125	-7.37462634541817\\
0.11253	-7.25431515755119\\
0.11256	-7.14105375801426\\
0.11259	-6.87620155627181\\
0.11262	-7.14290156645805\\
0.11265	-7.39871841154856\\
0.11268	-7.7948701635203\\
0.11271	-7.63898864913082\\
0.11274	-7.49267821098222\\
0.11277	-7.70738515915767\\
0.1128	-7.40200575195457\\
0.11283	-7.78225584038468\\
0.11286	-7.98374451460485\\
0.11289	-7.81186284419341\\
0.11292	-8.16111078942665\\
0.11295	-7.81626995764659\\
0.11298	-8.16158459599322\\
0.11301	-7.81792284072596\\
0.11304	-8.16311807221544\\
0.11307	-8.33216764460038\\
0.1131	-8.13087900848521\\
0.11313	-8.45292918080338\\
0.11316	-8.08346578625495\\
0.11319	-8.40626042054078\\
0.11322	-8.04198433936133\\
0.11325	-8.36829504059947\\
0.11328	-8.51987151478874\\
0.11331	-8.81944614632666\\
0.11334	-8.57702707881708\\
0.11337	-8.86104076736493\\
0.1134	-8.45714260493702\\
0.11343	-8.74844274265979\\
0.11346	-8.8670481523479\\
0.11349	-8.62220224037512\\
0.11352	-8.90238822922538\\
0.11355	-9.00846343130661\\
0.11358	-9.26595032279525\\
0.11361	-8.98582360759325\\
0.11364	-9.23498494690532\\
0.11367	-8.79958074081948\\
0.1137	-9.0620199831614\\
0.11373	-9.15391804802613\\
0.11376	-9.39887535012159\\
0.11379	-9.10917489399957\\
0.11382	-9.34784442659103\\
0.11385	-9.41596131220914\\
0.11388	-9.63834597563727\\
0.11391	-9.32675433798827\\
0.11394	-9.54684905772836\\
0.11397	-9.597484160866\\
0.114	-9.28978224328669\\
0.11403	-9.51303662687561\\
0.11406	-9.56651233351663\\
0.11409	-9.26269625605843\\
0.11412	-9.48827779241513\\
0.11415	-9.54443514038297\\
0.11418	-9.75575295456433\\
0.11421	-9.94886766523469\\
0.11424	-9.61106110860307\\
0.11427	-9.80691710822389\\
0.1143	-9.83538337989107\\
0.11433	-10.0216386552519\\
0.11436	-9.67814310263076\\
0.11439	-9.86828849737515\\
0.11442	-9.38077677921846\\
0.11445	-9.5942492062685\\
0.11448	-9.64139764547306\\
0.11451	-9.84436302366301\\
0.11454	-10.0298447845694\\
0.11457	-10.1993489824566\\
0.1146	-9.84043192128192\\
0.11463	-10.016733325987\\
0.11466	-10.0273253930117\\
0.11469	-10.1970466135109\\
0.11472	-9.83870135686855\\
0.11475	-10.0151579480324\\
0.11478	-9.51529058956215\\
0.11481	-9.71742633189595\\
0.11484	-9.75409631740264\\
0.11487	-9.9473537322645\\
0.1149	-10.1239637823946\\
0.11493	-10.2853604865224\\
0.11496	-9.91922556525017\\
0.11499	-10.0888100246312\\
0.11502	-10.0932715338672\\
0.11505	-10.2573120954368\\
0.11508	-9.89382872114262\\
0.11511	-10.0655847490837\\
0.11514	-9.56146895503267\\
0.11517	-9.75971290224868\\
0.1152	-9.79278719545701\\
0.11523	-9.98271174384548\\
0.11526	-10.1562760235695\\
0.11529	-10.3148893226492\\
0.11532	-9.94628142506818\\
0.11535	-10.1135595200117\\
0.11538	-9.60394988546949\\
0.11541	-9.7985934175918\\
0.11544	-9.82769127932798\\
0.11547	-10.0146091590507\\
0.1155	-9.67312720854489\\
0.11553	-9.86371967942856\\
0.11556	-9.88792402224039\\
0.11559	-10.0696534001819\\
0.11562	-9.72170658343194\\
0.11565	-9.90813029197219\\
0.11568	-9.92798646159786\\
0.11571	-9.59231942645291\\
0.11574	-9.78978044804179\\
0.11577	-9.30891471613735\\
0.1158	-9.52844461113989\\
0.11583	-9.58121329442852\\
0.11586	-9.78936300587545\\
0.11589	-9.97958251698443\\
0.11592	-9.63926393054494\\
0.11595	-9.8327166913937\\
0.11598	-9.34684785688464\\
0.11601	-9.56316132315658\\
0.11604	-9.10139396310226\\
0.11607	-9.33841431699024\\
0.1161	-9.40736683298165\\
0.11613	-9.6304918324562\\
0.11616	-9.31963170007364\\
0.11619	-9.5403346843457\\
0.11622	-9.07914364300737\\
0.11625	-9.31802008936235\\
0.11628	-8.87690478352537\\
0.11631	-9.1328456534858\\
0.11634	-9.21930328674422\\
0.11637	-9.45862824651109\\
0.1164	-9.16226155166897\\
0.11643	-9.39638097543366\\
0.11646	-8.439284875317\\
0.11649	-8.72500962163812\\
0.11652	-8.68859731972423\\
0.11655	-8.97363776111719\\
0.11658	-8.71817195899897\\
0.11661	-8.99015182768849\\
0.11664	-8.57551221631198\\
0.11667	-8.85683810255965\\
0.1167	-8.45452381778282\\
0.11673	-8.74606276513233\\
0.11676	-8.3520156415811\\
0.11679	-8.65217233197147\\
0.11682	-8.26603012840715\\
0.11685	-8.57344008809056\\
0.11688	-8.19507940065391\\
0.11691	-8.50848610035046\\
0.11694	-8.13457777784116\\
0.11697	-8.45306232557937\\
0.117	-7.57548449695285\\
0.11703	-7.93401338361976\\
0.11706	-7.96497711077916\\
0.11709	-8.31235083730958\\
0.11712	-7.60338029469162\\
0.11715	-7.96280874581865\\
0.11718	-7.47812417875833\\
0.11721	-7.8519570520958\\
0.11724	-7.53335135001444\\
0.11727	-7.90250960393864\\
0.1173	-7.0713800514133\\
0.11733	-7.47239741920549\\
0.11736	-7.54269834515504\\
0.11739	-7.40782105056284\\
0.11742	-7.28164810607077\\
0.11745	-7.00497745440373\\
0.11748	-7.26081084029865\\
0.11751	-6.99216538411978\\
0.11754	-7.40693865736266\\
0.11757	-6.61753173060352\\
0.1176	-7.05679998116162\\
0.11763	-6.64759141724079\\
0.11766	-7.09140640496848\\
0.11769	-6.32863582541503\\
0.11772	-6.7922540112407\\
0.11775	-6.405331483104\\
0.11778	-6.86956470502416\\
0.11781	-6.1255288365164\\
0.11784	-6.60626628725963\\
0.11787	-5.72602849602257\\
0.1179	-6.24042188997533\\
0.11793	-5.9007927843727\\
0.11796	-6.40756597368327\\
0.11799	-5.70171551703422\\
0.11802	-6.21815827433027\\
0.11805	-5.37037640460635\\
0.11808	-5.91474670327476\\
0.11811	-5.60262211966874\\
0.11814	-5.62534701687772\\
0.11817	-5.48742199122798\\
0.1182	-5.36176168618973\\
0.11823	-5.24669803699929\\
0.11826	-5.14040163813245\\
0.11829	-5.04429188941623\\
0.11832	-4.95604490674798\\
0.11835	-4.87406496229253\\
0.11838	-4.79998119156096\\
0.11841	-4.731660547864\\
0.11844	-4.66886016482425\\
0.11847	-4.61250110715227\\
0.1185	-4.56065276730925\\
0.11853	-4.51238079780388\\
0.11856	-4.46879508677738\\
0.11859	-4.42871981654075\\
0.11862	-4.39150350038865\\
0.11865	-3.84930870637982\\
0.11868	-4.36400386150991\\
0.11871	-3.67283750269147\\
0.11874	-4.3602842336189\\
0.11877	-3.66937886176739\\
0.1188	-3.8473939822196\\
0.11883	-3.70252474047952\\
0.11886	-3.72693240782283\\
0.11889	-3.24076008719505\\
0.11892	-3.29702453415757\\
0.11895	-3.19840312871447\\
0.11898	-3.26573943222691\\
0.11901	-3.326770148918\\
0.11904	-2.87427351819739\\
0.11907	-2.96164453453279\\
0.1191	-2.89085041181219\\
0.11913	-2.9843658256743\\
0.11916	-2.56029918492032\\
0.11919	-2.67439965040702\\
0.11922	-2.11865093549082\\
0.11925	-2.77943359634919\\
0.11928	-2.22202878599593\\
0.11931	-2.52209282860398\\
0.11934	-1.97954665492848\\
0.11937	-2.14265137473472\\
0.1194	-1.6319260364939\\
0.11943	-1.82428471673292\\
0.11946	-1.84979724991076\\
0.11949	-1.5215250737782\\
0.11952	-1.72316116525115\\
0.11955	-1.24788598056701\\
0.11958	-1.4725575118495\\
0.11961	-1.01846217609311\\
0.11964	-1.2624399800465\\
0.11967	-0.826109837030324\\
0.1197	-1.08632125157108\\
0.11973	-0.664837293571684\\
0.11976	-0.938629247773889\\
0.11979	-0.529622645606347\\
0.11982	-0.814858764169961\\
0.11985	-0.416214096934806\\
0.11988	-0.711010514285804\\
0.11991	-0.321157321664229\\
0.11994	-0.110787822872572\\
0.11997	-0.273700198777277\\
0.12	0.0829568993265299\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0.12	0.0829568993265299\\
0.12003	-0.253963552935341\\
0.12006	0.0973841762529709\\
0.12009	0.268540682692512\\
0.12012	0.582867715463734\\
0.12015	0.361515639100354\\
0.12018	0.660958525146856\\
0.12021	0.275295653422431\\
0.12024	1.09138037388937\\
0.12027	0.676436742229523\\
0.1203	1.1071097151611\\
0.12033	0.683712271932587\\
0.12036	1.4653995749485\\
0.12039	1.01872887712595\\
0.12042	1.42068473155234\\
0.12045	0.970768783392147\\
0.12048	1.72826908914223\\
0.12051	1.25958832973442\\
0.12054	2.15042644383457\\
0.12057	1.13689169645241\\
0.1206	2.03099772184537\\
0.12063	1.37920136486246\\
0.12066	2.25997122836837\\
0.12069	1.74641824665314\\
0.12072	2.5962354485855\\
0.12075	2.05428179881714\\
0.12078	2.87814006669328\\
0.12081	2.31253818362422\\
0.12084	2.60508634374063\\
0.12087	2.56460863616148\\
0.1209	2.6854265959969\\
0.12093	2.79590209607581\\
0.12096	2.89674740137972\\
0.12099	2.98976545394944\\
0.12102	3.07445282054836\\
0.12105	3.15207605423781\\
0.12108	3.22339688579022\\
0.12111	3.28848769669624\\
0.12114	3.34776445401194\\
0.12117	3.40275765576952\\
0.1212	3.96221290858215\\
0.12123	3.46276519259036\\
0.12126	4.16791957721922\\
0.12129	3.49344914071216\\
0.12132	4.1960114626964\\
0.12135	3.51926021834296\\
0.12138	4.21965687614417\\
0.12141	4.05010464818319\\
0.12144	4.71285497404201\\
0.12147	4.15030702276382\\
0.1215	4.79751676613564\\
0.12153	4.06981328532671\\
0.12156	4.72380220208764\\
0.12159	4.51196381340797\\
0.12162	5.13579129217667\\
0.12165	4.53734171175138\\
0.12168	5.15192576754872\\
0.12171	4.9039552649522\\
0.12174	5.4947434544258\\
0.12177	4.86604593819606\\
0.1218	5.45292585273837\\
0.12183	5.17954452578066\\
0.12186	5.7471043212846\\
0.12189	5.60632745298437\\
0.12192	5.6281619175416\\
0.12195	5.49060592660635\\
0.12198	5.87410250882541\\
0.12201	5.72258718907077\\
0.12204	6.2443707914178\\
0.12207	5.55278130445332\\
0.1221	6.08178677539777\\
0.12213	6.2704328217181\\
0.12216	6.24324786038046\\
0.12219	6.21646751504503\\
0.12222	6.53879406993856\\
0.12225	6.33154697713288\\
0.12228	6.80201185578134\\
0.12231	6.572093565456\\
0.12234	7.02227483925739\\
0.12237	6.26518599491374\\
0.1224	6.73414900331253\\
0.12243	6.867261331641\\
0.12246	7.30919325723324\\
0.12249	6.68524571744038\\
0.12252	7.12295517684504\\
0.12255	6.70879296290888\\
0.12258	7.14746223516191\\
0.12261	7.40286148688818\\
0.12264	7.28000329313613\\
0.12267	7.67459494898224\\
0.1227	7.37131262067398\\
0.12273	7.75413657794117\\
0.12276	7.44445460612901\\
0.12279	7.82111972225203\\
0.12282	7.50513993687278\\
0.12285	7.87667803674835\\
0.12288	7.55634692217963\\
0.12291	7.92357563921215\\
0.12294	8.11263424923662\\
0.12297	7.93077560988113\\
0.123	8.26989905457866\\
0.12303	7.91603001466308\\
0.12306	8.2529360373242\\
0.12309	7.90092008078168\\
0.12312	8.23910804820593\\
0.12315	8.40129471918696\\
0.12318	8.19506685832439\\
0.12321	8.51165801837244\\
0.12324	8.65082282775053\\
0.12327	8.42265867896577\\
0.1233	8.71983340192614\\
0.12333	8.32847834383247\\
0.12336	8.63063131003492\\
0.12339	8.75946910679161\\
0.12342	8.52303495408956\\
0.12345	8.81166549594509\\
0.12348	8.92526670932334\\
0.12351	9.18992022797352\\
0.12354	8.91623820338583\\
0.12357	9.17133245898802\\
0.1236	8.74192967322885\\
0.12363	9.00923656482312\\
0.12366	9.1058253936761\\
0.12369	9.35492542735075\\
0.12372	9.06827399575273\\
0.12375	9.31042068415872\\
0.12378	9.38152302272552\\
0.12381	9.60687421869515\\
0.12384	9.29796870476008\\
0.12387	9.52051798212984\\
0.1239	9.06173446312852\\
0.12393	9.30208860842786\\
0.12396	9.37374850607865\\
0.12399	9.599769405741\\
0.12402	9.29245137312288\\
0.12405	9.5154857583814\\
0.12408	9.56910898576669\\
0.12411	9.77830136087413\\
0.12414	9.96947371967329\\
0.12417	9.62992100032135\\
0.1242	9.8241689806483\\
0.12423	9.33983702850335\\
0.12426	9.55675311931049\\
0.12429	9.60673657652436\\
0.12432	9.81268767762474\\
0.12435	10.000897968628\\
0.12438	9.65973276325924\\
0.12441	9.85145463760042\\
0.12444	9.87644431563682\\
0.12447	10.0591625534676\\
0.1245	10.2261412806023\\
0.12453	9.86414879150242\\
0.12456	10.0384160612597\\
0.12459	9.53587831484083\\
0.12462	9.73627306738562\\
0.12465	9.77099216015496\\
0.12468	9.96279413993629\\
0.12471	9.62554536780236\\
0.12474	9.82019233671463\\
0.12477	9.8480633696758\\
0.1248	10.033226367308\\
0.12483	10.2024392604716\\
0.12486	9.84315393176239\\
0.12489	10.0192216574254\\
0.12492	10.0295683789963\\
0.12495	9.68634193764949\\
0.12498	9.87580233084834\\
0.12501	9.89864278817246\\
0.12504	10.0794488298428\\
0.12507	10.2446800790864\\
0.1251	9.8828840507216\\
0.12513	10.0555802985876\\
0.12516	10.0631542754549\\
0.12519	10.2297891520259\\
0.12522	9.86816682276637\\
0.12525	10.0421016430893\\
0.12528	9.53960459174491\\
0.12531	9.73968725772973\\
0.12534	9.77415921765964\\
0.12537	9.96568838419025\\
0.1254	10.1407190588298\\
0.12543	9.78763424991294\\
0.12546	9.96845009360339\\
0.12549	9.98343102519959\\
0.12552	10.1569333331361\\
0.12555	9.80126338783783\\
0.12558	9.98090109150116\\
0.12561	9.4835224348285\\
0.12564	9.68833318543657\\
0.12567	9.72742552139133\\
0.1257	9.92298036988313\\
0.12573	9.58827528146633\\
0.12576	9.78608754301001\\
0.12579	9.8166128030172\\
0.12582	10.0044849802394\\
0.12585	9.66109728034577\\
0.12588	9.85267420221297\\
0.12591	9.36592738755863\\
0.12594	9.5806481738836\\
0.12597	9.62867656318955\\
0.126	9.31954895143248\\
0.12603	9.54028252355621\\
0.12606	9.59198720715348\\
0.12609	9.79920883197927\\
0.12612	8.96560101350324\\
0.12615	9.20890584281558\\
0.12618	9.13102588061001\\
0.12621	9.37795512452573\\
0.12624	9.08907995731863\\
0.12627	9.32944865790982\\
0.1263	9.39884251797078\\
0.12633	9.1072163362248\\
0.12636	9.34602478497617\\
0.12639	8.90224009193163\\
0.12642	9.15604386384786\\
0.12645	8.72818903101876\\
0.12648	8.99665076275346\\
0.12651	9.09441147134341\\
0.12654	8.82840650391594\\
0.12657	9.09098333959911\\
0.1266	8.66870944960775\\
0.12663	8.94219636230464\\
0.12666	8.53241841886938\\
0.12669	8.81738110025509\\
0.12672	8.4170865369195\\
0.12675	8.71175890453387\\
0.12678	8.32142293527279\\
0.12681	8.62417577423943\\
0.12684	8.24095118161027\\
0.12687	8.55047988038759\\
0.1269	8.17269897107448\\
0.12693	8.48796950154356\\
0.12696	8.11651359707023\\
0.12699	8.43653680310991\\
0.12702	8.06913649336403\\
0.12705	8.39314641686545\\
0.12708	7.52014117643315\\
0.12711	7.88332492938702\\
0.12714	7.91839195511149\\
0.12717	7.75256268956613\\
0.1272	8.10687426723484\\
0.12723	7.25806187879921\\
0.12726	7.6433358330915\\
0.12729	7.18503482291731\\
0.12732	7.5835592480269\\
0.12735	7.28736873403329\\
0.12738	7.6772599055493\\
0.12741	7.37424197642768\\
0.12744	7.24695919877161\\
0.12747	6.97201456548456\\
0.1275	7.23074655007606\\
0.12753	6.96531778227807\\
0.12756	7.38237152572138\\
0.12759	6.59381894459752\\
0.12762	7.03506041474774\\
0.12765	6.62823594834396\\
0.12768	7.07369517949467\\
0.12771	6.31136915823401\\
0.12774	6.77642476500494\\
0.12777	6.39172265123369\\
0.1278	6.34755829617292\\
0.12783	6.14881729453695\\
0.12786	6.47675970360325\\
0.12789	6.2748747968676\\
0.12792	6.24038325431726\\
0.12795	6.05033510457232\\
0.12798	5.87767124613905\\
0.12801	5.71882658928314\\
0.12804	6.08322920560997\\
0.12807	5.40501512949752\\
0.1281	5.94647064774593\\
0.12813	5.12151350821385\\
0.12816	5.68685610830529\\
0.12819	5.39401172522672\\
0.12822	5.43400796476887\\
0.12825	5.31241532211434\\
0.12828	5.20158587083426\\
0.12831	5.09976602061258\\
0.12834	5.00609833587966\\
0.12837	4.92136792458538\\
0.1284	4.84321473645388\\
0.12843	4.77147831237012\\
0.12846	4.70625483369311\\
0.12849	4.64622612857107\\
0.12852	4.59085640445128\\
0.12855	4.54111224203514\\
0.12858	4.49503839228256\\
0.12861	4.45268408514575\\
0.12864	3.90519804825566\\
0.12867	4.4152216561979\\
0.1287	3.72017289078264\\
0.12873	4.40363531450697\\
0.12876	3.70912031517303\\
0.12879	3.88421265053319\\
0.12882	3.73593983943767\\
0.12885	3.75755602982101\\
0.12888	3.26871360566862\\
0.12891	3.32291009957474\\
0.12894	3.22208190940027\\
0.12897	3.28726744946231\\
0.129	3.34720602347166\\
0.12903	2.89316861359303\\
0.12906	2.97978765471706\\
0.12909	2.90796961293583\\
0.12912	2.99923962551229\\
0.12915	2.57431423467471\\
0.12918	2.68705425125858\\
0.12921	2.13053974734804\\
0.12924	2.7902256678137\\
0.12927	2.23198099263075\\
0.1293	2.53150494462939\\
0.12933	1.9879083682308\\
0.12936	2.150310130351\\
0.12939	1.63890764480148\\
0.12942	1.83070092770513\\
0.12945	1.85553740841838\\
0.12948	1.52691171626849\\
0.12951	1.72782150502637\\
0.12954	1.25242780612556\\
0.12957	1.47665597851425\\
0.1296	1.02208025672207\\
0.12963	1.26586922759293\\
0.12966	0.829247772537625\\
0.12969	1.08926856977616\\
0.12972	0.667461661391509\\
0.12975	0.941035094559175\\
0.12978	0.531737393029042\\
0.12981	0.816875326890392\\
0.12984	0.41805469723332\\
0.12987	0.712638773369119\\
0.1299	0.322696264559739\\
0.12993	0.625397747586817\\
0.12996	-0.266581620097631\\
0.12999	0.588052695567616\\
0.13002	-0.451441692814214\\
0.13005	0.576538314465327\\
0.13008	-0.461985574839355\\
0.13011	0.0574737393769023\\
0.13014	-0.944371680640402\\
0.13017	-0.0325871640198325\\
0.1302	-1.01977041174578\\
0.13023	-0.453168073872174\\
0.13026	-0.902638458727703\\
0.13029	-0.496531965172901\\
0.13032	-1.29397999860773\\
0.13035	-0.861804727107676\\
0.13038	-1.27697498578053\\
0.13041	-0.83916468054994\\
0.13044	-1.60775427430189\\
0.13047	-1.14925398107618\\
0.1305	-2.04939167757481\\
0.13053	-1.0443842595283\\
0.13056	-1.94628735746927\\
0.13059	-1.30162900905705\\
0.13062	-2.18893696823642\\
0.13065	-1.68135451072977\\
0.13068	-2.5366553129716\\
0.13071	-1.99974394242929\\
0.13074	-2.31860447260752\\
0.13077	-2.30246693844069\\
0.1308	-2.4452156302122\\
0.13083	-2.57592361198193\\
0.13086	-2.69576768402344\\
0.13089	-2.80533521933745\\
0.13092	-2.90565420236961\\
0.13095	-2.99769516252194\\
0.13098	-3.08179032521877\\
0.13101	-3.15878041461966\\
0.13104	-3.22947759142742\\
0.13107	-3.29401822862045\\
0.1311	-3.35309929650861\\
0.13113	-3.40741136044124\\
0.13116	-3.45694046038701\\
0.13119	-3.5022732116438\\
0.13122	-3.54400681422188\\
0.13125	-4.09160335548349\\
0.13128	-3.58126814940251\\
0.13131	-4.2764353448365\\
0.13134	-3.59269146922094\\
0.13137	-4.28688746277831\\
0.1314	-4.11073199656189\\
0.13143	-4.25937430088552\\
0.13146	-4.23708674625017\\
0.13149	-4.72646866724266\\
0.13152	-4.16286635029436\\
0.13155	-4.80901745726394\\
0.13158	-4.58973925937079\\
0.13161	-5.20700637796196\\
0.13164	-4.60280363902859\\
0.13167	-5.21187538890373\\
0.1317	-4.95859595856082\\
0.13173	-5.54477369057603\\
0.13176	-4.91210965720557\\
0.13179	-5.49511223264757\\
0.13182	-5.21792012407855\\
0.13185	-5.78224035722643\\
0.13188	-5.12957413734212\\
0.13191	-5.6942483503519\\
0.13194	-5.40023641717552\\
0.13197	-5.94918971649149\\
0.132	-5.79121247909323\\
0.13203	-5.79786961196032\\
0.13206	-6.15538991251212\\
0.13209	-5.98026074685368\\
0.13212	-6.48032721624208\\
0.13215	-5.76880168726497\\
0.13218	-6.2795992834946\\
0.13221	-6.45137540438151\\
0.13224	-6.40898906781057\\
0.13227	-6.87784166836864\\
0.1323	-6.1328487673688\\
0.13233	-6.61296403299959\\
0.13236	-6.75636323417223\\
0.13239	-6.68818213207296\\
0.13242	-7.13323128306693\\
0.13245	-6.87533347294334\\
0.13248	-7.29995535759841\\
0.13251	-7.02865323014029\\
0.13254	-7.44036627366216\\
0.13257	-7.15671460671228\\
0.1326	-7.55762184276986\\
0.13263	-7.26392022192898\\
0.13266	-7.6557908620552\\
0.13269	-7.35447969047189\\
0.13272	-7.73873078311628\\
0.13275	-7.42991149325029\\
0.13278	-7.80779237867965\\
0.13281	-7.49298511154046\\
0.13284	-7.86554948370814\\
0.13287	-7.54654850375236\\
0.1329	-7.91461127188354\\
0.13293	-8.10472069492268\\
0.13296	-7.92280213717385\\
0.13299	-8.26259452273819\\
0.13302	-7.90941417887845\\
0.13305	-8.24688072763166\\
0.13308	-7.89574202099078\\
0.13311	-8.23437365217447\\
0.13314	-8.3972488722254\\
0.13317	-8.70738632670355\\
0.1332	-8.47459939261584\\
0.13323	-8.76734816771643\\
0.13326	-8.37157781277193\\
0.13329	-8.67009193488947\\
0.13332	-8.28330013251438\\
0.13335	-8.58926732359432\\
0.13338	-8.72192034409114\\
0.13341	-9.00409031067749\\
0.13344	-8.74624199576735\\
0.13347	-9.01583154731023\\
0.1335	-8.59909213666054\\
0.13353	-8.87843076502636\\
0.13356	-8.9860113689646\\
0.13359	-8.73082444582805\\
0.13362	-9.00174535165829\\
0.13365	-9.09925894149296\\
0.13368	-9.34892462738797\\
0.13371	-9.06194468699321\\
0.13374	-9.30461854546909\\
0.13377	-9.37595707815419\\
0.1338	-9.08700787826691\\
0.13383	-9.32755028760144\\
0.13386	-9.39685667287392\\
0.13389	-9.10705934625868\\
0.13392	-9.34590525597919\\
0.13395	-9.41410473482313\\
0.13398	-9.63664932547025\\
0.13401	-9.84002372814693\\
0.13404	-9.51159939908964\\
0.13407	-9.71593794120819\\
0.1341	-9.24016964832934\\
0.13413	-9.46547719569704\\
0.13416	-9.52304409106529\\
0.13419	-9.73620454916971\\
0.13422	-9.41779001092874\\
0.13425	-9.6301448841397\\
0.13428	-9.67412476544083\\
0.13431	-9.87427100055575\\
0.13434	-10.0571764618663\\
0.13437	-9.71037428991062\\
0.1344	-9.8977655004778\\
0.13443	-9.91853344497794\\
0.13446	-10.0976261001515\\
0.13449	-9.74788562974675\\
0.13452	-9.93208775122455\\
0.13455	-9.94989144291238\\
0.13458	-9.61350198694839\\
0.13461	-9.80917230388344\\
0.13464	-9.83791156508014\\
0.13467	-10.0239490603375\\
0.1347	-10.1939611211269\\
0.13473	-9.83562112886478\\
0.13476	-10.0123345023763\\
0.13479	-10.0233393517449\\
0.13482	-10.1934039333658\\
0.13485	-9.83556027055978\\
0.13488	-10.0122875440515\\
0.13491	-10.0232478567578\\
0.13494	-9.68070768230914\\
0.13497	-9.87064897208252\\
0.135	-9.89416086758426\\
0.13503	-10.0753529981484\\
0.13506	-10.2409370782469\\
0.13509	-9.87863228883598\\
0.13512	-10.0516787388987\\
0.13515	-10.0593301043924\\
0.13518	-10.2262944107317\\
0.13521	-9.86565057474773\\
0.13524	-10.0398121880662\\
0.13527	-9.53763088884535\\
0.1353	-9.73787970570904\\
0.13533	-9.77271856938172\\
0.13536	-9.96437184697885\\
0.13539	-10.1395159416477\\
0.13542	-9.78576877113711\\
0.13545	-9.96673228000736\\
0.13548	-9.98162327213116\\
0.13551	-10.1552813137652\\
0.13554	-9.80056420320754\\
0.13557	-9.98027365210823\\
0.1356	-9.48315003759003\\
0.13563	-9.68799149305461\\
0.13566	-9.72709753761242\\
0.13569	-9.9226806512569\\
0.13572	-10.1014160624184\\
0.13575	-9.75088724758567\\
0.13578	-9.93482462674176\\
0.13581	-9.44047818047643\\
0.13584	-9.64890183233262\\
0.13587	-9.69080717564516\\
0.1359	-9.3763995718521\\
0.13593	-9.59228580817895\\
0.13596	-9.63954684906393\\
0.13599	-9.84267165649437\\
0.13602	-9.51392383233288\\
0.13605	-9.71806271354436\\
0.13608	-9.24203416004217\\
0.13611	-9.46718386428635\\
0.13614	-9.01337584141517\\
0.13617	-9.25781214355954\\
0.1362	-9.33357410453208\\
0.13623	-9.56305567493503\\
0.13626	-9.25785741667319\\
0.13629	-9.4838265337446\\
0.13632	-9.02755493733806\\
0.13635	-9.27078166228861\\
0.13638	-8.83356505336453\\
0.13641	-9.09315689164907\\
0.13644	-9.18295394301745\\
0.13647	-8.90979385269302\\
0.1365	-9.16543655001777\\
0.13653	-8.73602369510374\\
0.13656	-9.00382158216402\\
0.13659	-8.58913420764888\\
0.13662	-8.86932785172605\\
0.13665	-8.46488655238818\\
0.13668	-8.75552992595426\\
0.13671	-8.36069528073303\\
0.13674	-8.66012696536526\\
0.13677	-8.27443744485519\\
0.1368	-8.58115516025312\\
0.13683	-8.20107323789238\\
0.13686	-8.51395273235698\\
0.13689	-8.13951382939045\\
0.13692	-8.45758734726921\\
0.13695	-8.08893103477001\\
0.13698	-8.41128330147338\\
0.13701	-8.04548832896617\\
0.13704	-8.37148088967637\\
0.13707	-7.50082508596767\\
0.1371	-7.8656474397916\\
0.13713	-7.90245466089449\\
0.13716	-8.25521412658495\\
0.13719	-7.55113249908558\\
0.13722	-7.91501633673151\\
0.13725	-7.43431294240945\\
0.13728	-7.81183742104049\\
0.13731	-7.49652867382784\\
0.13734	-7.35885999320426\\
0.13737	-7.07572742361573\\
0.1374	-7.32557827638022\\
0.13743	-7.05152074357233\\
0.13746	-7.46129177990703\\
0.13749	-6.66727628140113\\
0.13752	-7.10235134468553\\
0.13755	-6.68918045645076\\
0.13758	-7.12948860775014\\
0.13761	-6.87197336868012\\
0.13764	-6.78780169107208\\
0.13767	-6.54976859620679\\
0.1377	-6.84393394011322\\
0.13773	-6.60841830807301\\
0.13776	-6.54633705399949\\
0.13779	-6.32874780341945\\
0.13782	-6.64151129450984\\
0.13785	-5.91478383458828\\
0.13788	-6.41328316510136\\
0.13791	-6.05853234085353\\
0.13794	-6.04215752520279\\
0.13797	-5.86989786837737\\
0.138	-6.22140234287014\\
0.13803	-5.53108696301093\\
0.13806	-6.06190841107364\\
0.13809	-5.73745764145426\\
0.13812	-5.74662963438194\\
0.13815	-5.59874301068994\\
0.13818	-5.46247032950572\\
0.13821	-5.33731916846497\\
0.13824	-5.22396066517652\\
0.13827	-5.1196645946872\\
0.1383	-5.0238000656158\\
0.13833	-4.93692554179364\\
0.13836	-4.85704319487152\\
0.13839	-4.78349903622475\\
0.13842	-4.71688702836782\\
0.13845	-4.65579627883825\\
0.13848	-4.59947217422157\\
0.13851	-4.54841407139814\\
0.13854	-4.5016349140226\\
0.13857	-4.4586112786433\\
0.1386	-4.41955151663123\\
0.13863	-4.38404284210515\\
0.13866	-3.84173761443295\\
0.13869	-4.35720590708872\\
0.13872	-3.66651474632836\\
0.13875	-4.35448763937753\\
0.13878	-3.66464536280217\\
0.13881	-3.84296602004411\\
0.13884	-3.18930478962154\\
0.13887	-3.75968003349214\\
0.1389	-3.11966472367817\\
0.13893	-3.85373730271178\\
0.13896	-2.69656837467805\\
0.13899	-3.45921577654982\\
0.13902	-2.68674972696556\\
0.13905	-3.45730026196152\\
0.13908	-2.8430540590735\\
0.13911	-3.09061043545953\\
0.13914	-2.50042124243845\\
0.13917	-2.6191905630256\\
0.1392	-2.57772792693487\\
0.13923	-2.69739331101857\\
0.13926	-2.29748618947804\\
0.13929	-2.43381868634037\\
0.13932	-1.89855012079224\\
0.13935	-2.06840752229782\\
0.13938	-2.07499248223038\\
0.13941	-1.72798652998657\\
0.13944	-1.91379345934216\\
0.13947	-1.42249561618019\\
0.1395	-1.63216785794278\\
0.13953	-1.67407292390086\\
0.13956	-1.36038257517691\\
0.13959	-1.57578821537292\\
0.13962	-1.11276406619511\\
0.13965	-1.34901051337645\\
0.13968	-0.905156726530807\\
0.13971	-1.15886939427407\\
0.13974	-0.731095988498819\\
0.13977	-0.999492520182167\\
0.1398	-0.585047588921589\\
0.13983	-0.865817055060593\\
0.13986	-0.462776932606166\\
0.13989	-0.244535110610946\\
0.13992	-0.396201130007681\\
0.13995	-0.0328972107545009\\
0.13998	-0.360033268320758\\
0.14001	0.000238494948992681\\
0.14004	0.183213592967775\\
0.14007	-0.00442811294388368\\
0.1401	0.329185939782708\\
0.14013	-0.0284108330027711\\
0.14016	0.813253637733026\\
0.14019	0.421897587933685\\
0.14022	0.873952206106002\\
0.14025	0.470342164143021\\
0.14028	0.760589578649094\\
0.14031	0.875730591157358\\
0.14034	1.13895255612245\\
0.14037	0.870577472185809\\
0.1404	1.12713304573545\\
0.14043	1.21139300868148\\
0.14046	1.44618824827025\\
0.14049	1.66128472397241\\
0.14052	1.34885674505346\\
0.14055	1.56505908064389\\
0.14058	1.61240505428116\\
0.14061	1.81336179005109\\
0.14064	1.99741624096544\\
0.14067	2.16601797818846\\
0.1407	2.3202393208879\\
0.14073	1.95221052835964\\
0.14076	2.62696422269614\\
0.14079	2.08246141518449\\
0.14082	2.90395609292814\\
0.14085	2.33605529509175\\
0.14088	3.13617517271997\\
0.14091	2.54877940832476\\
0.14094	3.33096143542542\\
0.14097	2.72708778077816\\
0.141	3.49425078392313\\
0.14103	2.87655765312174\\
0.14106	3.63112138950198\\
0.14109	3.00196922562822\\
0.14112	3.74595506997653\\
0.14115	3.10708337238098\\
0.14118	3.84221883842368\\
0.14121	3.19517402876625\\
0.14124	3.92288324246098\\
0.14127	3.77838121167453\\
0.1413	3.9546514142306\\
0.14133	3.95775459931581\\
0.14136	3.96138311361595\\
0.14139	4.47383660180174\\
0.14142	3.9313949703471\\
0.14145	4.59705271105656\\
0.14148	4.39564436594156\\
0.14151	4.51984326218454\\
0.14154	4.47545103937969\\
0.14157	4.94464719730093\\
0.1416	4.87165773591688\\
0.14163	4.95552106222446\\
0.14166	4.87449924762319\\
0.14169	4.80020834215552\\
0.14172	5.24193792413245\\
0.14175	5.14386993653988\\
0.14178	5.2048183646013\\
0.14181	5.10278387257372\\
0.14184	5.51900478569204\\
0.14187	5.39750796464377\\
0.1419	5.94669271111357\\
0.14193	5.2799796697548\\
0.14196	5.83197424766164\\
0.14199	5.52648435369302\\
0.14202	6.06479968005158\\
0.14205	5.89738842957875\\
0.14208	6.4044378875303\\
0.14211	5.69799747446634\\
0.14214	6.21474514973202\\
0.14217	5.87769181816985\\
0.1422	6.38642032945142\\
0.14223	6.19206825471765\\
0.14226	6.67428362070444\\
0.14229	6.45538606089342\\
0.14232	6.91540908954442\\
0.14235	6.67626794142101\\
0.14238	7.11767156320765\\
0.14241	6.86129649278507\\
0.14244	6.77743932867491\\
0.14247	7.05237135399334\\
0.1425	6.80165860397189\\
0.14253	7.23249386087426\\
0.14256	6.96640904937825\\
0.14259	7.38336049678502\\
0.14262	7.1046261300377\\
0.14265	7.50992754281823\\
0.14268	7.22061279802272\\
0.14271	7.61613734947642\\
0.14274	7.31769838530423\\
0.14277	7.70504177080166\\
0.1428	7.39917307384097\\
0.14283	7.7796486512732\\
0.14286	7.46757871759492\\
0.14289	7.84228824674874\\
0.14292	8.03825622696822\\
0.14295	7.86228885185809\\
0.14298	8.20724538577688\\
0.14301	7.85898039016225\\
0.14304	8.2007009045791\\
0.14307	7.85316806905193\\
0.1431	8.19537989796545\\
0.14313	8.36127522667395\\
0.14316	8.15804253965933\\
0.14319	8.47778451009138\\
0.14322	8.1066673379881\\
0.14325	8.42751133964495\\
0.14328	8.5737114139964\\
0.14331	8.35272851970299\\
0.14334	8.6558745170224\\
0.14337	8.78252321034716\\
0.1434	8.54377261074377\\
0.14343	8.83062963266375\\
0.14346	8.94249975678419\\
0.14349	8.69019707790205\\
0.14352	8.96456991333919\\
0.14355	9.06500825192072\\
0.14358	8.80260001549762\\
0.14361	9.06739355960044\\
0.14364	9.15897112701664\\
0.14367	9.40349313868555\\
0.1437	9.11237973624577\\
0.14373	9.35076077186225\\
0.14376	8.90600181948763\\
0.14379	9.15947418004876\\
0.14382	9.24330633168943\\
0.14385	9.48056363428426\\
0.14388	9.18310976080731\\
0.14391	9.41546398124886\\
0.14394	9.4773756715858\\
0.14397	9.69447003402444\\
0.144	9.37881099233277\\
0.14403	9.59447758121982\\
0.14406	9.64126023807035\\
0.14409	9.8442374389242\\
0.14412	9.51589943229891\\
0.14415	9.71987795003177\\
0.14418	9.75596026095003\\
0.14421	9.43532784963914\\
0.14424	9.64618060159121\\
0.14427	9.68844292982656\\
0.1443	9.88735577181472\\
0.14433	9.55542742800884\\
0.14436	9.75603670839095\\
0.14439	9.78905217020957\\
0.14442	9.97929844324838\\
0.14445	9.63954650039234\\
0.14448	9.83298324789088\\
0.14451	9.85942054033764\\
0.14454	10.0436052197484\\
0.14457	9.69872177416043\\
0.1446	9.8871197027936\\
0.14463	9.90884917858627\\
0.14466	10.0887760312164\\
0.14469	9.73987393504938\\
0.14472	9.92475858945966\\
0.14475	9.94340125277256\\
0.14478	10.1203517592064\\
0.14481	9.76870567779873\\
0.14484	9.95113110013466\\
0.14487	9.96750148100645\\
0.1449	10.1423759724585\\
0.14493	9.78916522546286\\
0.14496	9.96985268046009\\
0.14499	9.98453162989772\\
0.14502	10.1579391291747\\
0.14505	9.8032086548323\\
0.14508	9.98269383193377\\
0.14511	9.9964012102493\\
0.14514	10.16878625342\\
0.14517	9.81305602313318\\
0.1452	9.99170040543473\\
0.14523	10.0046140445519\\
0.14526	10.1762916269008\\
0.14529	9.82022142555556\\
0.14532	9.99826128058737\\
0.14535	10.0105192271735\\
0.14538	10.1816881317598\\
0.14541	9.82495634672542\\
0.14544	10.002587467254\\
0.14547	10.0146001876457\\
0.1455	9.67188463940812\\
0.14553	9.86256463026576\\
0.14556	9.88648548418417\\
0.14559	10.0683387652535\\
0.14562	9.72136594232829\\
0.14565	9.90783335190881\\
0.14568	9.92779633425903\\
0.14571	9.5924741906392\\
0.14574	9.78992533241924\\
0.14577	9.82005832097678\\
0.1458	9.49377123873693\\
0.14583	9.6996364511069\\
0.14586	9.73744718872651\\
0.14589	9.41837449532102\\
0.14592	9.6306725359147\\
0.14595	9.6742561228487\\
0.14598	9.36030105396191\\
0.14601	9.57754567939001\\
0.14604	9.62577086986375\\
0.14607	9.31586794797678\\
0.1461	9.53690012856731\\
0.14613	9.07672725793696\\
0.14616	9.31581508987877\\
0.14619	9.3862457451346\\
0.14622	9.61119012004513\\
0.14625	9.30250553777441\\
0.14628	9.52467674939025\\
0.14631	9.06521898780198\\
0.14634	9.30527164568439\\
0.14637	8.86471517165273\\
0.1464	9.12167316903607\\
0.14643	9.20867566283207\\
0.14646	8.93389486921088\\
0.14649	9.18749102002051\\
0.14652	8.75644288424567\\
0.14655	9.02252031178515\\
0.14658	8.60585637680507\\
0.14661	8.8846324076767\\
0.14664	8.4791081472047\\
0.14667	8.76856057674381\\
0.1467	8.37283548454237\\
0.14673	8.67124489996213\\
0.14676	8.28420990085365\\
0.14679	8.59009525144029\\
0.14682	8.20941047047192\\
0.14685	8.52159409322513\\
0.14688	8.14670111468737\\
0.14691	8.4641702253029\\
0.14694	8.09460510263203\\
0.14697	8.41647090778844\\
0.147	8.05043845237967\\
0.14703	8.3760210075858\\
0.14706	8.01340060798175\\
0.14709	7.83257464871234\\
0.14712	8.01873674838569\\
0.14715	7.68624396898647\\
0.14718	8.04252196019756\\
0.14721	7.70798293964026\\
0.14724	7.55299121955815\\
0.14727	7.76270725728891\\
0.1473	7.45180343645507\\
0.14733	7.82784066110564\\
0.14736	7.00272304612698\\
0.14739	7.40952135400018\\
0.14742	6.97085518247551\\
0.14745	7.38742942692035\\
0.14748	7.10806442694471\\
0.14751	7.00375057752971\\
0.14754	7.25973415581366\\
0.14757	6.99129858705389\\
0.1476	6.89621921811524\\
0.14763	6.65185019063421\\
0.14766	6.93748956902919\\
0.14769	6.69614741600775\\
0.14772	6.62598557854553\\
0.14775	6.40446974514194\\
0.14778	6.71097078876284\\
0.14781	5.97917682405867\\
0.14784	6.47222956964434\\
0.14787	6.11325695680315\\
0.1479	6.60212688165763\\
0.14793	5.87956180692367\\
0.14796	6.38100932497889\\
0.14799	5.51990932449446\\
0.14802	6.05167900970385\\
0.14805	5.7274107684756\\
0.14808	5.73960500994672\\
0.14811	5.59222842322649\\
0.14814	5.45713124397189\\
0.14817	5.33445415099589\\
0.1482	5.73097883212747\\
0.14823	5.08188755693019\\
0.14826	5.65056125243485\\
0.14829	4.85114566716446\\
0.14832	5.43928896502661\\
0.14835	4.65806345414774\\
0.14838	5.26247940840741\\
0.14841	4.49525702929832\\
0.14844	5.11338272873065\\
0.14847	4.35918713118476\\
0.1485	4.98878466552487\\
0.14853	4.24544721914041\\
0.14856	4.8846410512566\\
0.14859	4.14942422533133\\
0.14862	4.2875963678049\\
0.14865	4.10509414054309\\
0.14868	4.09579236911104\\
0.14871	4.08755677909826\\
0.14874	4.07949521966543\\
0.14877	3.56350328863005\\
0.1488	4.10236891763908\\
0.14883	3.4332580255062\\
0.14886	3.63170396198912\\
0.14889	3.50459352522041\\
0.14892	3.54587800791885\\
0.14895	3.07473539377732\\
0.14898	3.14532546524822\\
0.14901	3.05954157909697\\
0.14904	3.1392105962473\\
0.14907	2.70246493106817\\
0.1491	2.80514533272709\\
0.14913	2.74790089184632\\
0.14916	2.85323857416847\\
0.14919	2.44019873373614\\
0.14922	2.56443897740038\\
0.14925	2.01812312219919\\
0.14928	2.68734242887517\\
0.14931	2.13738078430499\\
0.14934	2.44521200408642\\
0.14937	1.90891867225103\\
0.1494	2.07766769064638\\
0.14943	1.57263303714093\\
0.14946	1.77004819920822\\
0.14949	1.29068964814602\\
0.14952	1.51191665392474\\
0.14955	1.56612202705815\\
0.14958	1.2618344809758\\
0.14961	1.48747986257322\\
0.14964	1.03217649733306\\
0.14967	1.27503136798588\\
0.1497	0.83760883478114\\
0.14973	1.09681508235535\\
0.14976	0.674478883959354\\
0.14979	0.947400106324465\\
0.14982	0.537709361694386\\
0.14985	0.822253959767094\\
0.14988	0.422994912911141\\
0.14991	0.207993667009911\\
0.14994	0.362729227227082\\
0.14997	0.00221287717796878\\
0.15	0.33195230632871\\
0.15003	-0.025954059234796\\
0.15006	-0.20313493199656\\
0.15009	-0.0137362034302088\\
0.15012	-0.342532428425463\\
0.15015	-0.49296792546852\\
0.15018	-0.279180622355886\\
0.15021	-0.585526784108404\\
0.15024	-0.715460037936535\\
0.15027	-0.99219411522879\\
0.1503	-0.736206551907176\\
0.15033	-1.00409498397707\\
0.15036	-1.09870836353122\\
0.15039	-1.34303302682983\\
0.15042	-1.05744803867056\\
0.15045	-1.29807582308797\\
0.15048	-1.36802352952548\\
0.15051	-1.58963433135697\\
0.15054	-1.79240820265754\\
0.15057	-1.46917406244634\\
0.1506	-2.18457106461522\\
0.15063	-1.67758524970294\\
0.15066	-2.53320590247973\\
0.15069	-1.48744790147371\\
0.15072	-2.35200701635054\\
0.15075	-1.67305874647096\\
0.15078	-2.5290597902573\\
0.15081	-2.50209092533569\\
0.15084	-2.78586557288717\\
0.15087	-2.37875011452725\\
0.1509	-3.01746113660013\\
0.15093	-2.44020536979804\\
0.15096	-3.23154925901734\\
0.15099	-2.63569976141084\\
0.15102	-3.41055937567563\\
0.15105	-2.80005806589051\\
0.15108	-3.561063678777\\
0.15111	-2.93802548023767\\
0.15114	-3.6874125400211\\
0.15117	-3.05318922918957\\
0.1512	-3.79286147823769\\
0.15123	-3.65964821610927\\
0.15126	-3.8458947331322\\
0.15129	-3.85837430855364\\
0.15132	-3.87045402344203\\
0.15135	-3.88080210541667\\
0.15138	-4.40016311194766\\
0.15141	-3.86402966717531\\
0.15144	-4.53536900976039\\
0.15147	-4.33912239048371\\
0.1515	-4.46757899792165\\
0.15153	-4.42816949677363\\
0.15156	-4.90115707522756\\
0.15159	-4.83163202476199\\
0.15162	-4.91853769207832\\
0.15165	-4.84124400794614\\
0.15168	-5.27940840667495\\
0.15171	-5.17819797408445\\
0.15174	-5.23587054158014\\
0.15177	-5.13170557684694\\
0.1518	-5.54537934960146\\
0.15183	-5.42148612877431\\
0.15186	-5.45863374430683\\
0.15189	-5.33581689290554\\
0.15192	-5.73228532135277\\
0.15195	-5.59285381764721\\
0.15198	-6.12557140521185\\
0.15201	-5.44402730743206\\
0.15204	-5.98219958440066\\
0.15207	-5.66364865860342\\
0.1521	-6.19039638094504\\
0.15213	-6.01187230543812\\
0.15216	-6.50926762287111\\
0.15219	-6.30489406881154\\
0.15222	-6.26580846530775\\
0.15225	-6.58393500958684\\
0.15228	-6.37040340122754\\
0.15231	-6.83758071962276\\
0.15234	-6.60543420200483\\
0.15237	-7.05282056996071\\
0.1524	-6.80169328183899\\
0.15243	-7.23252026641643\\
0.15246	-6.45782940949974\\
0.15249	-6.91055820205715\\
0.15252	-7.02869841444728\\
0.15255	-7.45672401640417\\
0.15258	-7.32935613792087\\
0.15261	-7.20967155259827\\
0.15264	-7.44823490913523\\
0.15267	-7.16457532080915\\
0.1527	-7.56483421454319\\
0.15273	-7.27037697853949\\
0.15276	-7.66169934061655\\
0.15279	-7.35914437398583\\
0.15282	-7.74298973048922\\
0.15285	-7.43464921340482\\
0.15288	-7.8121476701709\\
0.15291	-8.01108296808005\\
0.15294	-7.83685886660796\\
0.15297	-8.18397524937525\\
0.153	-7.83740021644798\\
0.15303	-8.18093680736732\\
0.15306	-7.83553751343782\\
0.15309	-8.17924575019137\\
0.15312	-8.34686902083831\\
0.15315	-8.66134624029721\\
0.15318	-8.43223903599794\\
0.15321	-8.72859617775971\\
0.15324	-8.33606765802961\\
0.15327	-8.63757517475361\\
0.1533	-8.25370424955876\\
0.15333	-8.5621682361119\\
0.15336	-8.69718168650418\\
0.15339	-8.9814826629472\\
0.15342	-8.72533761745606\\
0.15345	-8.99670632138046\\
0.15348	-8.58155291753767\\
0.15351	-8.86237029782158\\
0.15354	-8.97133066254385\\
0.15357	-8.71754871667276\\
0.1536	-8.98960392065322\\
0.15363	-9.08820371613599\\
0.15366	-9.33882170892679\\
0.15369	-9.0524902473291\\
0.15372	-9.2959671009796\\
0.15375	-9.36797984772979\\
0.15378	-9.07973898107002\\
0.15381	-9.32090161089849\\
0.15384	-9.3907856670696\\
0.15387	-9.101667752389\\
0.1539	-9.34097581339504\\
0.15393	-9.40964712792147\\
0.15396	-9.63257570077236\\
0.15399	-9.83630100908601\\
0.15402	-9.50798706907816\\
0.15405	-9.7126305423647\\
0.15408	-9.23711402014219\\
0.15411	-9.46267960369905\\
0.15414	-9.52049599971888\\
0.15417	-9.73387595266747\\
0.1542	-9.41582539069108\\
0.15423	-9.62835025434019\\
0.15426	-9.67253490906108\\
0.15429	-9.87281809581214\\
0.15432	-10.0558487116237\\
0.15435	-9.70885144727409\\
0.15438	-9.89636790882326\\
0.15441	-9.91715993739919\\
0.15444	-9.58270719588528\\
0.15447	-9.78099217248362\\
0.1545	-9.81169477302096\\
0.15453	-9.99999060595237\\
0.15456	-9.6596138056878\\
0.15459	-9.85135644575969\\
0.15462	-9.8765747511578\\
0.15465	-10.0592817653535\\
0.15468	-10.226250235667\\
0.15471	-9.86496038973254\\
0.15474	-10.0391690907211\\
0.15477	-10.0478172034888\\
0.1548	-10.2157732413003\\
0.15483	-9.85614885185154\\
0.15486	-10.031122478643\\
0.15489	-10.0405102247207\\
0.15492	-9.69663704226534\\
0.15495	-9.88522211983086\\
0.15498	-9.90753023210785\\
0.15501	-10.0875707137818\\
0.15504	-10.2521023490445\\
0.15507	-9.88862897070972\\
0.1551	-10.0608197791249\\
0.15513	-10.0676220127232\\
0.15516	-10.2338720467418\\
0.15519	-9.87269481123469\\
0.15522	-10.0462574623437\\
0.15525	-9.54368684609318\\
0.15528	-9.74342693676821\\
0.15531	-9.77783083301653\\
0.15534	-9.96904373570074\\
0.15537	-10.1437853897414\\
0.1554	-9.78945110396636\\
0.15543	-9.9700972940296\\
0.15546	-9.98463130424613\\
0.15549	-9.6444429101296\\
0.15552	-9.83746409818349\\
0.15555	-9.86333954878304\\
0.15558	-9.53447062208412\\
0.15561	-9.7368819838099\\
0.15564	-9.77184954930696\\
0.15567	-9.96357768506279\\
0.1557	-10.1387901895423\\
0.15573	-9.78485099492611\\
0.15576	-9.96588897286411\\
0.15579	-9.46901522156668\\
0.15582	-9.67503610476034\\
0.15585	-9.71476777365737\\
0.15588	-9.39842600197062\\
0.15591	-9.6124356852823\\
0.15594	-9.65800652855759\\
0.15597	-9.85954120286153\\
0.156	-9.52911261120291\\
0.15603	-9.73195273949307\\
0.15606	-9.25484548354106\\
0.15609	-9.47891782333512\\
0.15612	-9.02425882940309\\
0.15615	-9.26777905492706\\
0.15618	-9.34271823680851\\
0.15621	-9.57141212356565\\
0.15624	-9.26544294180562\\
0.15627	-9.49076437518524\\
0.1563	-9.03406000213182\\
0.15633	-9.27674087251474\\
0.15636	-8.83896842809242\\
0.15639	-9.09810335919015\\
0.15642	-9.18744596345624\\
0.15645	-8.91384091449765\\
0.15648	-9.16913759748996\\
0.15651	-8.73956500804143\\
0.15654	-9.00706683365051\\
0.15657	-8.59205247709719\\
0.1566	-8.87199866840663\\
0.15663	-8.46719181394698\\
0.15666	-8.75763939518394\\
0.15669	-8.3627665343493\\
0.15672	-8.66202605789391\\
0.15675	-8.27616415942555\\
0.15678	-8.58273542369406\\
0.15681	-8.20243387661295\\
0.15684	-8.51519777055365\\
0.15687	-8.14080630667103\\
0.1569	-8.45877330052681\\
0.15693	-8.08996356275553\\
0.15696	-8.41222731326911\\
0.15699	-8.04621254005968\\
0.15702	-8.37214256869838\\
0.15705	-7.50150487195865\\
0.15708	-7.86627142279294\\
0.15711	-7.90305860596829\\
0.15714	-8.25576604729577\\
0.15717	-7.55174483917067\\
0.1572	-7.91557806696951\\
0.15723	-7.43475347738628\\
0.15726	-7.81223933530047\\
0.15729	-7.49675657506422\\
0.15732	-7.86899680969771\\
0.15735	-7.04081197589881\\
0.15738	-7.44440814598568\\
0.15741	-7.00255449302333\\
0.15744	-7.41645104987402\\
0.15747	-7.13493466501344\\
0.1575	-7.0283314437427\\
0.15753	-7.28222920675354\\
0.15756	-7.01143434297078\\
0.15759	-6.91487051564287\\
0.15762	-6.66907296046959\\
0.15765	-6.95326455410512\\
0.15768	-6.71056698446291\\
0.15771	-6.63939286288997\\
0.15774	-6.41663212434075\\
0.15777	-6.72210446231493\\
0.1578	-6.49857327565711\\
0.15783	-6.44528363393741\\
0.15786	-6.23905910396263\\
0.15789	-6.04783919885866\\
0.15792	-6.38431562052356\\
0.15795	-5.67944269858015\\
0.15798	-6.19777601938712\\
0.15801	-5.35185257846765\\
0.15804	-5.89778196849965\\
0.15807	-5.58711017514336\\
0.1581	-6.12032313523845\\
0.15813	-5.43886835173936\\
0.15816	-5.46806876006943\\
0.15819	-5.18574956939747\\
0.15822	-5.5949899520716\\
0.15825	-4.95833537200502\\
0.15828	-5.53744677736122\\
0.15831	-4.74733065767301\\
0.15834	-5.34421347515801\\
0.15837	-4.57026013417585\\
0.1584	-5.18206939851597\\
0.15843	-4.42256137635798\\
0.15846	-5.04682267390846\\
0.15849	-4.29813534699242\\
0.15852	-4.93288049585426\\
0.15855	-4.19350681834101\\
0.15858	-4.83706830491691\\
0.15861	-4.10661387106502\\
0.15864	-4.2477836901647\\
0.15867	-4.06827403723878\\
0.1587	-4.06274479341261\\
0.15873	-4.05659179251039\\
0.15876	-4.05169691312302\\
0.15879	-3.53726220694371\\
0.15882	-3.56879143264722\\
0.15885	-3.44736655017778\\
0.15888	-3.49400887228262\\
0.15891	-3.53621961337144\\
0.15894	-3.57573544879832\\
0.15897	-3.10169422283081\\
0.159	-3.17026888102752\\
0.15903	-3.08299186147563\\
0.15906	-3.15987724644147\\
0.15909	-2.72171800920216\\
0.15912	-2.82195481644876\\
0.15915	-2.76357758097331\\
0.15918	-2.35805272518211\\
0.15921	-2.48932014416801\\
0.15924	-2.45851520675433\\
0.15927	-2.07912904144868\\
0.1593	-2.23342094560616\\
0.15933	-2.22444593456171\\
0.15936	-1.86437173603125\\
0.15939	-2.03695703129288\\
0.15942	-1.53515615077187\\
0.15945	-1.73543891658982\\
0.15948	-1.76867249583833\\
0.15951	-1.44709596523779\\
0.15954	-1.65514744510784\\
0.15957	-1.18543895303536\\
0.1596	-1.41554700155813\\
0.15963	-0.966090356663618\\
0.15966	-1.21465489936581\\
0.15969	-0.782185385676905\\
0.15972	-1.0462170685259\\
0.15975	-0.627997446189915\\
0.15978	-0.904989903272779\\
0.15981	-0.498725184733681\\
0.15984	-0.786635816962287\\
0.15987	-0.39033990522312\\
0.1599	-0.687346560507549\\
0.15993	-0.299468300130461\\
0.15996	-0.0909205014621549\\
0.15999	-0.255506215646151\\
0.16002	0.0996195697999787\\
0.16005	-0.238720290404764\\
0.16008	0.620696032552375\\
0.16011	0.245500128450462\\
0.16014	0.712462148053523\\
0.16017	0.322424632054093\\
0.1602	0.625156669028195\\
0.16023	0.751714143516684\\
0.16026	1.02539724070912\\
0.16029	0.766601506790209\\
0.16032	1.03192524458047\\
0.16035	1.12421878402267\\
0.16038	1.36636526288999\\
0.16041	1.07884410656107\\
0.16044	1.31763344722852\\
0.16047	1.38593804510005\\
0.1605	1.6060565378256\\
0.16053	1.8095580318721\\
0.16056	1.48494655974584\\
0.16059	1.69159749921938\\
0.16062	1.7283684643444\\
0.16065	1.91954198439928\\
0.16068	2.09462110824127\\
0.16071	2.25504667306054\\
0.16074	2.40325206082476\\
0.16077	2.02857510725367\\
0.1608	2.69826660873061\\
0.16083	2.14793879440553\\
0.16086	2.96391517663526\\
0.16089	2.39073877698787\\
0.16092	3.18624649689536\\
0.16095	2.59475400969317\\
0.16098	3.37306391110951\\
0.16101	2.76572993702115\\
0.16104	3.52963642389969\\
0.16107	2.90874052680532\\
0.1611	3.660588563841\\
0.16113	3.02907795219715\\
0.16116	3.77078174039936\\
0.16119	3.12990664005165\\
0.16122	3.86311886617179\\
0.16125	3.72367911790339\\
0.16128	3.90416033125325\\
0.16131	3.91206971886354\\
0.16134	3.91898963874521\\
0.16137	3.92506888703916\\
0.1614	4.44061161631098\\
0.16143	4.41038202974496\\
0.16146	4.53317269309582\\
0.16149	4.48748624679534\\
0.16152	4.44637981506297\\
0.16155	4.91786461978128\\
0.16158	4.33768747466133\\
0.16161	4.96909761300548\\
0.16164	4.73662812935049\\
0.16167	5.34152103139743\\
0.1617	4.72566417631163\\
0.16173	5.32437442724639\\
0.16176	5.06191654037748\\
0.16179	5.6393921834266\\
0.16182	4.99843882474134\\
0.16185	5.57415892802038\\
0.16188	5.29060960585058\\
0.16191	5.84880947405737\\
0.16194	5.69947275382393\\
0.16197	5.71337505701145\\
0.162	5.56870964870025\\
0.16203	5.94559940744835\\
0.16206	5.78807277851801\\
0.16209	6.30433686594005\\
0.16212	6.11645175535104\\
0.16215	6.09565581904027\\
0.16218	6.42808983930847\\
0.16221	6.22991183606315\\
0.16224	6.70893599317822\\
0.16227	6.48683510952338\\
0.1623	6.43487038186421\\
0.16233	6.73867861752339\\
0.16236	6.51434651280899\\
0.16239	6.96939751484674\\
0.16242	6.72524609795439\\
0.16245	7.16251613008402\\
0.16248	6.90274934741923\\
0.16251	7.32507378721774\\
0.16254	7.05127818055793\\
0.16257	7.46107399365734\\
0.1626	7.17544215651775\\
0.16263	7.57476832842621\\
0.16266	7.28023467277243\\
0.16269	7.6707431472744\\
0.16272	7.36778966047023\\
0.16275	7.75090836013169\\
0.16278	7.44082461935362\\
0.16281	7.81778357044539\\
0.16284	7.50275545733606\\
0.16287	7.87450899427358\\
0.1629	7.55436742427747\\
0.16293	7.92176045007377\\
0.16296	8.11102301559081\\
0.16299	7.92852988104062\\
0.16302	8.26783186118322\\
0.16305	7.9148523004797\\
0.16308	8.25187301201528\\
0.16311	8.4132528001008\\
0.16314	8.20549729462143\\
0.16317	8.52119146999876\\
0.1632	8.14606460762891\\
0.16323	8.46358293575368\\
0.16326	8.60645794391815\\
0.16329	8.38319041636578\\
0.16332	8.68374718170534\\
0.16335	8.80832953071721\\
0.16338	8.56721786442285\\
0.16341	8.85207332283183\\
0.16344	8.96205907882\\
0.16347	8.70780971852625\\
0.1635	8.98067654521459\\
0.16353	8.56759832798175\\
0.16356	8.84960322104224\\
0.16359	8.96006729424827\\
0.16362	9.22172305151378\\
0.16365	8.94574649913959\\
0.16368	9.19833082123243\\
0.16371	9.278811484409\\
0.16374	9.51301033515027\\
0.16377	9.21221463110183\\
0.1638	9.44207856372842\\
0.16383	8.99012444979056\\
0.16386	9.23651803197034\\
0.16389	9.31404029770776\\
0.16392	9.54520450722713\\
0.16395	9.24197469953594\\
0.16398	9.46930476512625\\
0.16401	9.52670420406454\\
0.16404	9.73954935656921\\
0.16407	9.4195720697422\\
0.1641	9.63175716686735\\
0.16413	9.67502328754832\\
0.16416	9.36182514027577\\
0.16419	9.5789520727526\\
0.16422	9.62731162385035\\
0.16425	9.83149036406575\\
0.16428	10.0180809669191\\
0.16431	9.67497265162537\\
0.16434	9.86538789126666\\
0.16437	9.88903747333033\\
0.1644	10.0706709173763\\
0.16443	9.7227450348172\\
0.16446	9.90908359283478\\
0.16449	9.92870600008647\\
0.16452	9.59416290154976\\
0.16455	9.79148282453698\\
0.16458	9.82174786176736\\
0.16461	10.0091776924277\\
0.16464	10.1804621516164\\
0.16467	9.82365752610456\\
0.1647	10.0013967430602\\
0.16473	10.0134563954221\\
0.16476	10.1843722834192\\
0.16479	9.82683188377286\\
0.16482	10.0042964193174\\
0.16485	10.0157959701672\\
0.16488	9.67394497005212\\
0.16491	9.86446369404036\\
0.16494	9.88852141074662\\
0.16497	10.0701993088485\\
0.165	10.2362273120392\\
0.16503	9.874716660112\\
0.16506	10.048102831034\\
0.16509	10.0561816970742\\
0.16512	10.2234171897693\\
0.16515	9.86255772781779\\
0.16518	10.036976162658\\
0.16521	10.0456823188399\\
0.16524	9.70134337177282\\
0.16527	9.88952675455267\\
0.1653	9.91145890334003\\
0.16533	10.0911609455335\\
0.16536	9.74189173021998\\
0.16539	9.9266018787161\\
0.16542	9.9450361151482\\
0.16545	10.1218457866736\\
0.16548	9.76951911610491\\
0.16551	9.95186881028831\\
0.16554	9.45703617123259\\
0.16557	9.6640789828312\\
0.1656	9.70523088814765\\
0.16563	9.90269759395911\\
0.16566	10.0831543429916\\
0.16569	9.73456593626747\\
0.16572	9.91990072165782\\
0.16575	9.93890768893366\\
0.16578	9.60197813914581\\
0.16581	9.79861062360973\\
0.16584	9.31673911566084\\
0.16587	9.53560735459608\\
0.1659	9.58771777831809\\
0.16593	9.79530716737341\\
0.16596	9.47098893972222\\
0.16599	9.67879466281447\\
0.16602	9.71834465550738\\
0.16605	9.39997949550933\\
0.16608	9.61383227837903\\
0.16611	9.14757096276687\\
0.16614	9.38069789636176\\
0.16617	9.44601676854957\\
0.1662	9.1511658125607\\
0.16623	9.38623791413483\\
0.16626	9.4507197838312\\
0.16629	9.15488087513367\\
0.16632	9.38962822234281\\
0.16635	8.94229085655664\\
0.16638	9.19272001744016\\
0.16641	8.76155812370588\\
0.16644	9.02720404220588\\
0.16647	9.12228815293503\\
0.1665	8.85409487344469\\
0.16653	9.1144841312279\\
0.16656	8.69035285994937\\
0.16659	8.96201660396359\\
0.16662	8.55035306699989\\
0.16665	8.83380082041873\\
0.16668	8.43211962174603\\
0.16671	8.72552592227645\\
0.16674	8.33421650412481\\
0.16677	8.63589336231781\\
0.1668	8.25149413490778\\
0.16683	8.56013090780359\\
0.16686	8.18153436333143\\
0.16689	8.49606119866979\\
0.16692	8.12411058065122\\
0.16695	8.44349578852789\\
0.16698	8.07532217209263\\
0.16701	8.39880741878011\\
0.16704	7.52548868599738\\
0.16707	7.88822502890623\\
0.1671	7.92294803354965\\
0.16713	8.27394216178337\\
0.16716	7.56811350023619\\
0.16719	7.93054712004398\\
0.16722	7.44864989222326\\
0.16725	7.82496831206471\\
0.16728	7.50876980600417\\
0.16731	7.88000129281811\\
0.16734	7.05070016145582\\
0.16737	7.4534590922993\\
0.1674	7.01121474426421\\
0.16743	7.42438772788818\\
0.16746	7.14069228944583\\
0.16749	7.03388984947154\\
0.16752	6.77787120153874\\
0.16755	7.05309949089562\\
0.16758	6.80199570680983\\
0.16761	6.72378423310851\\
0.16764	7.00329606395698\\
0.16767	6.7562476316848\\
0.1677	6.68069353134796\\
0.16773	6.45499180980293\\
0.16776	6.75707500487072\\
0.16779	6.53132189199972\\
0.16782	6.47475165465665\\
0.16785	6.26617738723846\\
0.16788	6.07437542024735\\
0.16791	6.40878725064413\\
0.16794	5.70331737489038\\
0.16797	6.21963470736213\\
0.168	5.88127518928645\\
0.16803	5.87958553831178\\
0.16806	5.72118371645181\\
0.16809	5.57396310363519\\
0.16812	5.44060278711918\\
0.16815	5.31786976922033\\
0.16818	5.7159710817018\\
0.16821	5.06837415457254\\
0.16824	5.63819685799151\\
0.16827	4.8396865549889\\
0.1683	5.42878497834188\\
0.16833	4.64824954692633\\
0.16836	5.25349268552865\\
0.16839	4.48703307944891\\
0.16842	5.10585197790928\\
0.16845	4.35220816476317\\
0.16848	4.98239271687702\\
0.16851	4.23964896495911\\
0.16854	4.87933261374106\\
0.16857	4.14467012178731\\
0.1686	4.79234767971883\\
0.16863	4.06521204177131\\
0.16866	4.20987759581972\\
0.16869	4.03431403625232\\
0.16872	4.03061808631322\\
0.16875	4.02750419410692\\
0.16878	4.02526861457264\\
0.16881	3.51313938619974\\
0.16884	3.54716953427415\\
0.16887	3.42716295428696\\
0.1689	3.47497323655984\\
0.16893	3.5191312429916\\
0.16896	3.04974057805497\\
0.16899	3.12275972746805\\
0.16902	3.03969218882444\\
0.16905	3.12017407810467\\
0.16908	2.68585998255718\\
0.16911	2.78922083735672\\
0.16914	2.7334528315247\\
0.16917	2.84091725183587\\
0.1692	2.4293086850763\\
0.16923	2.55533052419537\\
0.16926	2.00990489433551\\
0.16929	2.67968776759705\\
0.16932	2.13093559961754\\
0.16935	2.43897023501137\\
0.16938	1.90327114681793\\
0.16941	2.0727020539931\\
0.16944	1.56795436184794\\
0.16947	1.76562268322549\\
0.1695	1.2868180719139\\
0.16953	1.50823008591146\\
0.16956	1.56253177267945\\
0.16959	1.25872955281401\\
0.16962	1.48457473420432\\
0.16965	1.02949124473423\\
0.16968	1.27265465555047\\
0.16971	0.835421352727313\\
0.16974	1.09482909939698\\
0.16977	0.672565550504817\\
0.1698	0.945790939334126\\
0.16983	0.53608213088162\\
0.16986	0.820760079620042\\
0.16989	0.421666148015233\\
0.16992	0.206797926210037\\
0.16995	0.361648070742357\\
0.16998	0.00120658922809015\\
0.17001	0.330963606020547\\
0.17004	-0.0268149388708525\\
0.17007	-0.20395027614423\\
0.1701	-0.523792230999465\\
0.17013	-0.307374237205742\\
0.17016	-0.611384051017543\\
0.17019	-0.229906845588725\\
0.17022	-1.04981747552292\\
0.17025	-0.638385389358759\\
0.17028	-1.07226139942904\\
0.17031	-0.651811395783474\\
0.17034	-0.92682914302375\\
0.17037	-1.0279174042227\\
0.1704	-1.27824651870935\\
0.17043	-1.50750028930096\\
0.17046	-1.20805183306929\\
0.17049	-1.43614290757236\\
0.17052	-1.49429456742279\\
0.17055	-1.70527131681887\\
0.17058	-1.89849688522994\\
0.17061	-1.56607684870565\\
0.17064	-2.27338633375633\\
0.17067	-1.75852912790716\\
0.1707	-2.60732332903222\\
0.17073	-2.06458293824596\\
0.17076	-2.37805483494698\\
0.17079	-2.35684085981773\\
0.17082	-2.49499331563084\\
0.17085	-2.6212881909763\\
0.17088	-2.73751937696999\\
0.17091	-2.84355083375054\\
0.17094	-2.94062226764397\\
0.17097	-3.02974888905444\\
0.171	-3.1111277947449\\
0.17103	-3.18539512685079\\
0.17106	-3.25409736131337\\
0.17109	-3.31654883791566\\
0.17112	-3.37370461959001\\
0.17115	-3.42631852492389\\
0.17118	-3.47423863874617\\
0.17121	-3.51784426274847\\
0.17124	-3.5585359111606\\
0.17127	-4.10480631880956\\
0.1713	-3.59305598831975\\
0.17133	-4.28721618730448\\
0.17136	-3.60284303566241\\
0.17139	-4.29619814155439\\
0.17142	-4.11986634729397\\
0.17145	-4.26756913378336\\
0.17148	-4.24454379404029\\
0.17151	-4.7332006214156\\
0.17154	-4.67774709539324\\
0.17157	-4.77820763505589\\
0.1716	-4.71215506382941\\
0.17163	-4.65111867197163\\
0.17166	-5.1054974868204\\
0.17169	-5.01918927837616\\
0.17172	-5.09076395939096\\
0.17175	-4.99804255179178\\
0.17178	-5.42301885880639\\
0.17181	-5.30994298216906\\
0.17184	-5.35687120470757\\
0.17187	-5.75175215873766\\
0.1719	-5.61029490418567\\
0.17193	-5.63215202323472\\
0.17196	-5.49408019886877\\
0.17199	-5.87739417119773\\
0.17202	-5.72531293724851\\
0.17205	-6.24686324606326\\
0.17208	-6.06418336895015\\
0.17211	-6.04761751052318\\
0.17214	-6.38423349342969\\
0.17217	-6.18944750459035\\
0.1722	-6.67187871448807\\
0.17223	-5.94439987284046\\
0.17226	-6.44040134735488\\
0.17229	-6.59856739780829\\
0.17232	-7.06364486616435\\
0.17235	-6.46043998949635\\
0.17238	-6.91731558114841\\
0.17241	-6.52046848998707\\
0.17244	-6.97501002960742\\
0.17247	-6.73031143413294\\
0.1725	-7.16715482826041\\
0.17253	-6.9067906639019\\
0.17256	-7.32876773423347\\
0.17259	-7.05494066740598\\
0.17262	-7.46443476582943\\
0.17265	-7.17845239228689\\
0.17268	-7.57752430771623\\
0.17271	-7.28253914393356\\
0.17274	-7.6728470156713\\
0.17277	-7.37000234540544\\
0.1728	-7.75294179198177\\
0.17283	-7.95674977751552\\
0.17286	-7.78708311759716\\
0.17289	-8.13844271802854\\
0.17292	-7.79613170161446\\
0.17295	-8.14315252262402\\
0.17298	-7.80066738620291\\
0.17301	-8.14730896297379\\
0.17304	-8.31752743611898\\
0.17307	-8.11741193282807\\
0.1731	-8.44060931114076\\
0.17313	-8.07280251216956\\
0.17316	-8.39650474669145\\
0.17319	-8.54529954370343\\
0.17322	-8.32696285373943\\
0.17325	-8.63230988573915\\
0.17328	-8.76120501318646\\
0.17331	-8.52363412145399\\
0.17334	-8.81219883045611\\
0.17337	-8.41309156874806\\
0.1734	-8.70811407534457\\
0.17343	-8.83037006096167\\
0.17346	-8.58798844896812\\
0.17349	-8.87108192779741\\
0.17352	-8.97963015444667\\
0.17355	-9.2396007699177\\
0.17358	-8.96163227317914\\
0.17361	-9.21285506931893\\
0.17364	-8.77998849475357\\
0.17367	-9.04408865241682\\
0.1737	-9.13772856480476\\
0.17373	-9.38408044330996\\
0.17376	-9.09500001801667\\
0.17379	-9.33486865960243\\
0.17382	-9.40389700744028\\
0.17385	-9.62732090075588\\
0.17388	-9.31599747268622\\
0.17391	-9.53699939671946\\
0.17394	-9.07667883665964\\
0.17397	-9.31577438812523\\
0.174	-9.38628899546825\\
0.17403	-9.61122965852224\\
0.17406	-9.30357138538616\\
0.17409	-9.52566709192611\\
0.17412	-9.57861653499157\\
0.17415	-9.78698993359244\\
0.17418	-9.97741386324599\\
0.17421	-9.63649823294127\\
0.17424	-9.83017515412522\\
0.17427	-9.34518971759968\\
0.1743	-9.56165562640728\\
0.17433	-9.61124228130441\\
0.17436	-9.81680526925275\\
0.17439	-9.49180351796611\\
0.17442	-9.69785157101659\\
0.17445	-9.73612720045563\\
0.17448	-9.93093249095029\\
0.17451	-10.1089570813365\\
0.17454	-9.75751163850294\\
0.17457	-9.94088007740506\\
0.1746	-9.95788871770646\\
0.17463	-9.62066383251255\\
0.17466	-9.81572279746296\\
0.17469	-9.84367035231931\\
0.17472	-10.0292117805523\\
0.17475	-10.1987705059697\\
0.17478	-9.84092813524358\\
0.17481	-10.0172025291887\\
0.17484	-10.028072023835\\
0.17487	-10.1977289288984\\
0.1749	-10.3527714380285\\
0.17493	-9.98008154321786\\
0.17496	-10.144464813826\\
0.17499	-9.63307756398735\\
0.17502	-9.82528152171658\\
0.17505	-9.85244654108174\\
0.17508	-10.0372319806483\\
0.17511	-9.69362658148403\\
0.17514	-9.8824681837073\\
0.17517	-9.90500827170166\\
0.1752	-10.085265997274\\
0.17523	-10.2499961628537\\
0.17526	-9.88661052330955\\
0.17529	-10.0589720728242\\
0.17532	-9.55506873121667\\
0.17535	-9.75384853772319\\
0.17538	-9.78712450699313\\
0.17541	-9.97753684437988\\
0.17544	-10.1515468945262\\
0.17547	-9.79757379944241\\
0.1755	-9.97754263866384\\
0.17553	-9.99175649839935\\
0.17556	-10.1645416549592\\
0.17559	-9.80826331916205\\
0.17562	-9.98730477049092\\
0.17565	-9.48933847726512\\
0.17568	-9.69365823412885\\
0.17571	-9.73227903646542\\
0.17574	-9.92741581121697\\
0.17577	-9.59236142007389\\
0.1758	-9.78982570265474\\
0.17583	-9.82004010229681\\
0.17586	-10.007617061171\\
0.17589	-9.15634087127835\\
0.17592	-9.38338298135419\\
0.17595	-9.29060724482146\\
0.17598	-9.52379001854503\\
0.17601	-9.73688622179412\\
0.17604	-9.41783064809941\\
0.17607	-9.6301733577743\\
0.1761	-9.16112279909087\\
0.17613	-9.3930816014666\\
0.17616	-8.94542108496847\\
0.17619	-9.1955844920963\\
0.17622	-9.27645491884278\\
0.17625	-9.51085678644927\\
0.17628	-9.21079133508454\\
0.17631	-9.44078391973446\\
0.17634	-8.98690697752374\\
0.17637	-9.23353861123115\\
0.1764	-8.79918194132438\\
0.17643	-9.06167202353463\\
0.17646	-8.64231521666199\\
0.17649	-8.91802471451217\\
0.17652	-9.02270486930759\\
0.17655	-8.76297487747343\\
0.17658	-9.03113331126246\\
0.17661	-8.6138577839991\\
0.17664	-8.8919661548906\\
0.17667	-8.48627976522535\\
0.1767	-8.77512973325632\\
0.17673	-8.3782523587227\\
0.17676	-8.67619627732098\\
0.17679	-8.28904492016689\\
0.17682	-8.59452974560318\\
0.17685	-8.21376774832052\\
0.17688	-8.52558611258651\\
0.17691	-8.14899239370946\\
0.17694	-8.46624877341756\\
0.17697	-8.0965725190789\\
0.177	-8.41827948945762\\
0.17703	-8.05314716094255\\
0.17706	-8.3785139405471\\
0.17709	-7.5070708644801\\
0.17712	-7.87135797821698\\
0.17715	-7.90748290976761\\
0.17718	-7.74244952058503\\
0.17721	-8.09762144872813\\
0.17724	-7.24967494322875\\
0.17727	-7.63565752419511\\
0.1773	-7.17791860379097\\
0.17733	-7.57704110120207\\
0.17736	-7.28126509910616\\
0.17739	-7.16273056042832\\
0.17742	-7.40518756149542\\
0.17745	-7.12463532674039\\
0.17748	-7.52824837022678\\
0.17751	-6.72836661686447\\
0.17754	-7.1582882881468\\
0.17757	-6.74076431038481\\
0.1776	-7.1767311972163\\
0.17763	-6.40652070722187\\
0.17766	-6.86356948697908\\
0.17769	-6.47045159130644\\
0.17772	-6.92919520657757\\
0.17775	-6.18017954438068\\
0.17778	-6.65631178658812\\
0.17781	-6.28125976915486\\
0.17784	-6.75595549139009\\
0.17787	-6.02124432555361\\
0.1779	-6.51076615205051\\
0.17793	-5.63854295171648\\
0.17796	-6.16031106852385\\
0.17799	-5.82738616678252\\
0.17802	-6.34034533851029\\
0.17805	-5.63977464373297\\
0.17808	-5.65253181299368\\
0.17811	-5.35385951701111\\
0.17814	-5.74893092978572\\
0.17817	-5.09802184067727\\
0.1782	-5.66535538352738\\
0.17823	-4.86451098987613\\
0.17826	-5.45151953845949\\
0.17829	-5.17829385010712\\
0.17832	-5.23623261555004\\
0.17835	-4.62251739406341\\
0.17838	-5.07213608208466\\
0.17841	-4.32145470612265\\
0.17844	-4.95423603032762\\
0.17847	-4.72287157378847\\
0.1785	-4.81913152562345\\
0.17853	-4.24064557257747\\
0.17856	-4.72242780567822\\
0.17859	-4.00137103889686\\
0.17862	-4.66113193202207\\
0.17865	-3.94435744097914\\
0.17868	-4.10012370021907\\
0.17871	-3.93390894549114\\
0.17874	-3.93911190873255\\
0.17877	-3.94386277411375\\
0.1788	-3.94862670399709\\
0.17883	-3.44341260521432\\
0.17886	-3.48276963453098\\
0.17889	-3.36838241352108\\
0.17892	-3.42129457778113\\
0.17895	-3.46981260753154\\
0.17898	-3.00489693060886\\
0.17901	-3.08140031372831\\
0.17904	-3.00071298310404\\
0.17907	-3.08471601059752\\
0.1791	-2.65209197807285\\
0.17913	-2.75847848033401\\
0.17916	-2.70518596730419\\
0.17919	-2.81399630194381\\
0.17922	-2.40455140008884\\
0.17925	-2.53141943015674\\
0.17928	-1.9882672395728\\
0.17931	-2.15043084354012\\
0.17934	-2.14847924776101\\
0.17937	-2.30425221078182\\
0.1794	-1.93770758439318\\
0.17943	-2.10411952179947\\
0.17946	-1.5968366299837\\
0.17949	-1.79195444339874\\
0.17952	-1.31104355182491\\
0.17955	-1.53022190983435\\
0.17958	-1.07142946848929\\
0.17961	-1.31096720763106\\
0.17964	-0.870290146640702\\
0.17967	-1.12694381892628\\
0.1797	-0.701995819731131\\
0.17973	-0.972687403837208\\
0.17976	-0.560775691447338\\
0.17979	-0.843373058903723\\
0.17982	-0.442332494248854\\
0.17985	-0.734962937592712\\
0.17988	-0.343052830450118\\
0.17991	-0.644018969371994\\
0.17994	-0.259801342934413\\
0.17997	-0.0585085485330162\\
0.18	-0.22584968887549\\
0.18003	0.123156297523941\\
0.18006	-0.217174044206008\\
0.18009	0.640425283572615\\
0.18012	0.263566113036066\\
0.18015	0.72900467924709\\
0.18018	0.337571580718329\\
0.18021	0.63902646062153\\
0.18024	0.764391714936683\\
0.18027	1.0370270432476\\
0.1803	0.777221911770247\\
0.18033	1.04167799636396\\
0.18036	1.13314338796573\\
0.18039	1.3769835117479\\
0.18042	1.08880750695037\\
0.18045	1.32927061830857\\
0.18048	1.39657543859545\\
0.18051	1.61801223471898\\
0.18054	1.81850144406479\\
0.18057	1.49485653153563\\
0.1806	1.69860595401502\\
0.18063	1.73491761863506\\
0.18066	1.92764660874012\\
0.18069	2.10189418117957\\
0.18072	2.26372514940104\\
0.18075	2.40967112096932\\
0.18078	2.5433187451271\\
0.18081	2.66603647453478\\
0.18084	2.26863073023303\\
0.18087	2.91677858337011\\
0.1809	2.34784187531457\\
0.18093	3.14695911726575\\
0.18096	2.55869569558942\\
0.18099	3.34005285282969\\
0.18102	2.73532439764595\\
0.18105	3.50179091651503\\
0.18108	2.88349936006773\\
0.18111	3.63746979863359\\
0.18114	3.00783967556586\\
0.18117	3.75134119229509\\
0.1812	3.62128149616169\\
0.18123	3.81039557526241\\
0.18126	3.82625954959456\\
0.18129	3.8404293524427\\
0.18132	3.85317037845711\\
0.18135	3.8655730982969\\
0.18138	4.38601888904485\\
0.18141	3.85077444649599\\
0.18144	4.52322472774736\\
0.18147	4.32831166076188\\
0.1815	4.45795260765691\\
0.18153	4.41846014425218\\
0.18156	4.38333456499767\\
0.18159	4.86010117618095\\
0.18162	4.79381782090484\\
0.18165	4.88411067994158\\
0.18168	4.80967515045686\\
0.18171	5.25056339522909\\
0.18174	5.15181712027448\\
0.18177	5.21191569095943\\
0.1818	5.10955653762949\\
0.18183	5.52515652297491\\
0.18186	5.40308230493815\\
0.18189	5.9517949250847\\
0.18192	5.28489323842262\\
0.18195	5.8364777451093\\
0.18198	5.53002548632366\\
0.18201	6.06803295852132\\
0.18204	5.89996428532569\\
0.18207	5.89784271278085\\
0.1821	6.2469647772269\\
0.18213	6.06410554377682\\
0.18216	6.55710339083345\\
0.18219	5.83919125145949\\
0.18222	6.3440578669006\\
0.18225	6.51038171889469\\
0.18228	6.46289287138264\\
0.18231	6.92714804649375\\
0.18234	6.17808490798203\\
0.18237	6.65438922742702\\
0.1824	6.79429845905285\\
0.18243	7.24251545589812\\
0.18246	6.62394582637885\\
0.18249	7.06687768214165\\
0.18252	6.65761308549092\\
0.18255	7.10059940826735\\
0.18258	7.3600667741307\\
0.18261	7.24080890817953\\
0.18264	7.63874190301998\\
0.18267	7.33824486576566\\
0.1827	7.72385255994117\\
0.18273	7.41689673997198\\
0.18276	7.79588795218891\\
0.18279	7.48181849908542\\
0.18282	7.8553181318636\\
0.18285	7.53646134010652\\
0.18288	7.90536276278089\\
0.18291	7.58338463940089\\
0.18294	7.94834756308809\\
0.18297	8.13569120477524\\
0.183	7.9509787243177\\
0.18303	8.28836620291555\\
0.18306	7.93305429339477\\
0.18309	8.26852973972942\\
0.18312	7.91567890726721\\
0.18315	8.25263131068862\\
0.18318	8.41397681010369\\
0.18321	8.72267328052127\\
0.18324	8.48841529989559\\
0.18327	8.77998347782814\\
0.1833	8.38318985685447\\
0.18333	8.68072663774843\\
0.18336	8.29315139426762\\
0.18339	8.59828941146564\\
0.18342	8.73019942809442\\
0.18345	9.01165620231846\\
0.18348	8.75298810327969\\
0.18351	9.02199978857734\\
0.18354	8.6047827374571\\
0.18357	8.88364310128782\\
0.1836	8.99081008873043\\
0.18363	9.24981762995717\\
0.18366	8.97244862950412\\
0.18369	9.2227710443945\\
0.18372	9.30147139704393\\
0.18375	9.53371829834371\\
0.18378	9.2309602838176\\
0.18381	9.45922196187649\\
0.18384	9.00520020872211\\
0.18387	9.25031360509056\\
0.1839	9.32626154999108\\
0.18393	9.55637300545308\\
0.18396	9.25313610121207\\
0.18399	9.4795285425774\\
0.18402	9.5363460290181\\
0.18405	9.7483606216318\\
0.18408	9.42744495076277\\
0.18411	9.63895467448853\\
0.18414	9.68172720498933\\
0.18417	9.88121853454098\\
0.1842	9.54986377729625\\
0.18423	9.75094970315349\\
0.18426	9.78423348553971\\
0.18429	9.46181930714455\\
0.18432	9.67042123701538\\
0.18435	9.710984886616\\
0.18438	9.9079559335436\\
0.18441	10.0879597201871\\
0.18444	9.73840413048146\\
0.18447	9.92340331320756\\
0.1845	9.94193796592243\\
0.18453	10.1190145102637\\
0.18456	9.76758079175857\\
0.18459	9.95010547933228\\
0.18462	9.96640770856323\\
0.18465	9.62867384681689\\
0.18468	9.823051399398\\
0.18471	9.85062300649779\\
0.18474	10.0355655021698\\
0.18477	10.2045768876071\\
0.1848	9.84518410124658\\
0.18483	10.0210798200647\\
0.18486	10.0312907284623\\
0.18489	10.200670346818\\
0.18492	9.84232427425806\\
0.18495	10.0184765226693\\
0.18498	10.028943490653\\
0.18501	9.68597063978496\\
0.18504	9.87546392735968\\
0.18507	9.89858026971859\\
0.1851	10.0793916842474\\
0.18513	10.2446278435268\\
0.18516	9.88185422386181\\
0.18519	10.0546236177067\\
0.18522	10.0619752814596\\
0.18525	9.71532966627391\\
0.18528	9.90230854954566\\
0.18531	9.92267759875964\\
0.18534	10.1014132479939\\
0.18537	9.7523292797876\\
0.1854	9.93616523080511\\
0.18543	9.95410939356515\\
0.18546	10.1301374802541\\
0.18549	9.77699645553221\\
0.18552	9.9587050614524\\
0.18555	9.97422286581291\\
0.18558	9.63501168519337\\
0.18561	9.82883836456498\\
0.18564	9.85547972552726\\
0.18567	9.52713119699859\\
0.1857	9.73016612683453\\
0.18573	9.76566185869555\\
0.18576	9.95792298273377\\
0.18579	9.61929098204005\\
0.18582	9.81444440646729\\
0.18585	9.33046175588817\\
0.18588	9.54816167502447\\
0.18591	9.59873670753876\\
0.18594	9.29202101826453\\
0.18597	9.51509976170921\\
0.186	9.56891528664898\\
0.18603	9.77812433445627\\
0.18606	9.45451882395245\\
0.18609	9.66371770984705\\
0.18612	9.1924535503274\\
0.18615	9.42178583435184\\
0.18618	8.97191925417756\\
0.18621	9.21985005362073\\
0.18624	9.29885474508115\\
0.18627	9.53132704696666\\
0.1863	9.22850298173635\\
0.18633	9.45697016370998\\
0.18636	9.00314379682826\\
0.18639	9.24843174446837\\
0.18642	8.81321318150661\\
0.18645	9.0745207323029\\
0.18648	9.16591424614667\\
0.18651	8.89415001456723\\
0.18654	9.15112577506757\\
0.18657	8.72318037124816\\
0.1866	8.99206451077537\\
0.18663	8.57822141803176\\
0.18666	8.85933158157117\\
0.18669	8.45543123229301\\
0.18672	8.74686830924754\\
0.18675	8.35296581382281\\
0.18678	8.65305273873776\\
0.18681	8.26800194564221\\
0.18684	8.57526145622423\\
0.18687	8.1956219376517\\
0.1869	8.50896028980104\\
0.18693	8.13520242271928\\
0.18696	8.45364309591372\\
0.18699	8.08517272363084\\
0.18702	8.40783851004856\\
0.18705	8.04203182975853\\
0.18708	7.85853189727103\\
0.18711	8.04227279932043\\
0.18714	7.70870830339204\\
0.18717	8.06310669940221\\
0.1872	7.72667335660707\\
0.18723	7.56985008333464\\
0.18726	7.77799775540432\\
0.18729	7.46644024558747\\
0.18732	7.84125374448299\\
0.18735	7.01428293785647\\
0.18738	7.42009377535306\\
0.18741	6.98110948657333\\
0.18744	7.39683150524007\\
0.18747	7.11655831747787\\
0.1875	7.01127400069326\\
0.18753	7.2665013444308\\
0.18756	6.99804960643213\\
0.18759	6.899425732533\\
0.18762	6.65452957917559\\
0.18765	6.93736800681819\\
0.18768	6.69685946948094\\
0.18771	6.624082345962\\
0.18774	6.40257538850319\\
0.18777	6.70695102885698\\
0.1878	6.48561699685605\\
0.18783	6.43055897357551\\
0.18786	6.22539308583128\\
0.18789	6.03545103395356\\
0.18792	6.37319396182772\\
0.18795	5.67057869490991\\
0.18798	6.18965048953873\\
0.18801	5.85406216439049\\
0.18804	5.85452919265982\\
0.18807	5.69816826907911\\
0.1881	5.55441698815609\\
0.18813	5.4225797496621\\
0.18816	5.30257612043715\\
0.18819	5.7017998253191\\
0.18822	5.05502298355503\\
0.18825	5.62596025218307\\
0.18828	4.82892697651844\\
0.18831	5.4189474280973\\
0.18834	4.63926144900883\\
0.18837	5.24525827145342\\
0.1884	4.47979507588777\\
0.18843	5.09922943562762\\
0.18846	4.34629992231782\\
0.18849	4.97698293641035\\
0.18852	4.23428312486821\\
0.18855	4.87441313340341\\
0.18858	4.14023136362601\\
0.18861	4.27884982188761\\
0.18864	4.09745939277285\\
0.18867	4.08855240244231\\
0.1887	4.08098154404382\\
0.18873	4.07372498328522\\
0.18876	3.5578813227361\\
0.18879	4.09718998906304\\
0.18882	3.428728547718\\
0.18885	3.62748206837285\\
0.18888	3.50087670350292\\
0.18891	3.5422309243065\\
0.18894	3.0716237491027\\
0.18897	3.14246990966643\\
0.189	3.05670253953312\\
0.18903	3.13598438453837\\
0.18906	2.69931330781327\\
0.18909	2.80142439973552\\
0.18912	2.74452804390211\\
0.18915	2.84997874109141\\
0.18918	2.43742183805129\\
0.18921	2.56186574567307\\
0.18924	2.01580568961299\\
0.18927	2.68520655792369\\
0.1893	2.13556352051664\\
0.18933	2.44342567496962\\
0.18936	1.90726662113395\\
0.18939	2.07606498311193\\
0.18942	1.57119933486363\\
0.18945	1.76877325203793\\
0.18948	1.79886672748963\\
0.18951	1.47504621463204\\
0.18954	1.6805100277465\\
0.18957	1.20892888450841\\
0.1896	1.43676479490593\\
0.18963	0.985809545947235\\
0.18966	1.23250779089202\\
0.18969	0.798738959104005\\
0.18972	1.06125445005679\\
0.18975	0.641831536055267\\
0.18978	0.917588693651513\\
0.18981	0.510318465466104\\
0.18984	0.797156604516592\\
0.18987	0.400032062321562\\
0.1899	0.696240751885626\\
0.18993	0.307587257019672\\
0.18996	0.102311955912186\\
0.18999	0.265914414330351\\
0.19002	-0.0864262325083638\\
0.19005	0.250740094206842\\
0.19008	-0.609674555660205\\
0.19011	-0.235456867223224\\
0.19014	-0.703195529701881\\
0.19017	-0.313993174157752\\
0.1902	-0.617460681703912\\
0.19023	-0.744736340643879\\
0.19026	-1.01880737656446\\
0.19029	-0.760734872002083\\
0.19032	-1.02653059083206\\
0.19035	-1.12197191692148\\
0.19038	-1.36438720444175\\
0.19041	-1.07959665881438\\
0.19044	-1.31854308690069\\
0.19047	-1.38670921831767\\
0.1905	-1.60669725296917\\
0.19053	-1.80821900064721\\
0.19056	-1.48328442425604\\
0.19059	-1.68805398553291\\
0.19062	-1.72511912332034\\
0.19065	-1.91654602935744\\
0.19068	-2.0918677685925\\
0.19071	-2.25255648780988\\
0.19074	-2.40100464405599\\
0.19077	-2.02649278192996\\
0.1908	-2.69637294236068\\
0.19083	-2.1461578145206\\
0.19086	-2.9622838257907\\
0.19089	-2.38924896049516\\
0.19092	-3.18488247858602\\
0.19095	-2.59353049995472\\
0.19098	-3.37194383245645\\
0.19101	-2.76467500023251\\
0.19104	-3.52866992345916\\
0.19107	-2.90785948634989\\
0.1911	-3.65978201119946\\
0.19113	-3.02836486741207\\
0.19116	-3.77012906627052\\
0.19119	-3.12927969249893\\
0.19122	-3.86254428228133\\
0.19125	-3.72317770601354\\
0.19128	-3.90368679326115\\
0.19131	-3.91162617087175\\
0.19134	-3.91861437954463\\
0.19137	-4.4347368619156\\
0.1914	-3.89557665310576\\
0.19143	-4.56425483687232\\
0.19146	-4.36568295399101\\
0.19149	-4.49196614058528\\
0.19152	-4.45033719615783\\
0.19155	-4.92151870036236\\
0.19158	-4.3408767783682\\
0.19161	-4.97201665613236\\
0.19164	-4.73937391600893\\
0.19167	-5.34403688325631\\
0.1917	-4.72789495691561\\
0.19173	-5.32641573599639\\
0.19176	-5.06385860786428\\
0.19179	-5.64117205692389\\
0.19182	-4.99999570836304\\
0.19185	-5.57558313901566\\
0.19188	-5.29198660930711\\
0.19191	-5.85007190939265\\
0.19194	-5.70072096048108\\
0.19197	-5.71435370699829\\
0.192	-5.56972747466287\\
0.19203	-5.94648178443759\\
0.19206	-5.78897295850048\\
0.19209	-6.30516202430218\\
0.19212	-6.11706070082122\\
0.19215	-6.09631665707803\\
0.19218	-6.42864534314339\\
0.19221	-6.23051267604664\\
0.19224	-6.70948704082772\\
0.19227	-6.48719311169519\\
0.1923	-6.43530141695601\\
0.19233	-6.73902370863546\\
0.19236	-6.51475465160286\\
0.19239	-6.96977210265037\\
0.19242	-6.72455615499595\\
0.19245	-7.16187301977523\\
0.19248	-6.90219094550745\\
0.19251	-7.32456258543082\\
0.19254	-7.05158185747602\\
0.19257	-7.46136376855921\\
0.1926	-7.17559801983758\\
0.19263	-7.57490846304789\\
0.19266	-7.28059286778389\\
0.19269	-7.67107166906925\\
0.19272	-7.36818258822732\\
0.19275	-7.75127057141381\\
0.19278	-7.44083843320082\\
0.19281	-7.81779313815143\\
0.19284	-7.50298637577266\\
0.19287	-7.87472118947452\\
0.1929	-8.06813665304381\\
0.19293	-7.88962213126355\\
0.19296	-8.23224799951917\\
0.19299	-7.88040649984965\\
0.19302	-8.22030080229179\\
0.19305	-7.87134625745475\\
0.19308	-8.21203551432973\\
0.19311	-8.376722816489\\
0.19314	-8.17296334204347\\
0.19317	-8.49144483431409\\
0.1932	-8.11870669269869\\
0.19323	-8.43852609451199\\
0.19326	-8.58356833748201\\
0.19329	-8.36243776076101\\
0.19332	-8.66476622642686\\
0.19335	-8.79086858829139\\
0.19338	-8.55143999275592\\
0.19341	-8.83764373729411\\
0.19344	-8.94892418341734\\
0.19347	-8.69537079368547\\
0.1935	-8.96929194945896\\
0.19353	-8.55724743586224\\
0.19356	-8.84012756565923\\
0.19359	-8.95146109291439\\
0.19362	-9.21385821627728\\
0.19365	-8.93875542433364\\
0.19368	-9.19193892175208\\
0.19371	-9.27302937503193\\
0.19374	-9.50772632200843\\
0.19377	-9.20696445757448\\
0.1938	-9.43726986137123\\
0.19383	-8.98579498705397\\
0.19386	-9.23255629780537\\
0.19389	-9.31047832940053\\
0.19392	-9.54194939031463\\
0.19395	-9.2392045936643\\
0.19398	-9.46677397984733\\
0.19401	-9.52445420597559\\
0.19404	-9.73749319552622\\
0.19407	-9.41727757805459\\
0.1941	-9.62965216850347\\
0.19413	-9.16198483810366\\
0.19416	-9.39389694864651\\
0.19419	-9.45809176398296\\
0.19422	-9.6768472730177\\
0.19425	-9.87675898892513\\
0.19428	-9.54578866876957\\
0.19431	-9.74722066563626\\
0.19434	-9.78100726150359\\
0.19437	-9.9719465438246\\
0.1944	-10.1464381474023\\
0.19443	-9.7916369373938\\
0.19446	-9.97209508613606\\
0.19449	-9.47559126095297\\
0.19452	-9.68107240712271\\
0.19455	-9.72082575302898\\
0.19458	-9.91694912375155\\
0.19461	-10.0961782537684\\
0.19464	-9.74673379450663\\
0.19467	-9.93103485238387\\
0.1947	-9.94916806386868\\
0.19473	-10.1256218258669\\
0.19476	-10.2868757046608\\
0.19479	-9.92057089783397\\
0.19482	-10.0900400346627\\
0.19485	-9.58356160549284\\
0.19488	-9.77993976419126\\
0.19491	-9.81098797224173\\
0.19494	-9.9993446896155\\
0.19497	-10.1714761926758\\
0.195	-9.81564636038018\\
0.19503	-9.99407181623188\\
0.19506	-10.0068227679132\\
0.19509	-10.1783101026854\\
0.19512	-10.3350253666894\\
0.19515	-9.96432411089222\\
0.19518	-10.1300603491375\\
0.19521	-9.62024427532202\\
0.19524	-9.81353361018249\\
0.19527	-9.84200529489662\\
0.1953	-10.0276901526497\\
0.19533	-10.1973799524413\\
0.19536	-9.83939100657213\\
0.19539	-10.0157925139261\\
0.19542	-10.0267005235567\\
0.19545	-10.196475570868\\
0.19548	-9.83780185500023\\
0.19551	-10.014327498972\\
0.19554	-9.51425655381176\\
0.19557	-9.71647619519895\\
0.1956	-9.75293870405699\\
0.19563	-9.94629583676051\\
0.19566	-9.60943867735417\\
0.19569	-9.80544391566021\\
0.19572	-9.83426235001764\\
0.19575	-10.020614191888\\
0.19578	-9.67647661486217\\
0.19581	-9.86675322391206\\
0.19584	-9.37914137630246\\
0.19587	-9.59275158559569\\
0.1959	-9.64002636134979\\
0.19593	-9.84310986317167\\
0.19596	-9.51497389281329\\
0.19599	-9.71903292410687\\
0.19602	-9.24263372651012\\
0.19605	-9.46772499368073\\
0.19608	-9.52511022990676\\
0.19611	-9.22450567398668\\
0.19614	-9.45333984702919\\
0.19617	-9.51221093326485\\
0.1962	-9.21194987427632\\
0.19623	-9.44184247532147\\
0.19626	-8.98883613037732\\
0.19629	-9.23531889654726\\
0.19632	-8.80096972073236\\
0.19635	-9.06330706969345\\
0.19638	-9.15543228489238\\
0.19641	-8.8852078416812\\
0.19644	-9.14295575932234\\
0.19647	-8.71513629451566\\
0.1965	-8.98468759715431\\
0.19653	-8.57152562145123\\
0.19656	-8.85320185765015\\
0.19659	-8.96324831625806\\
0.19662	-8.70918637293748\\
0.19665	-8.98194016584479\\
0.19668	-8.56767625352237\\
0.19671	-8.84965598067213\\
0.19674	-8.44793145020077\\
0.19677	-8.74002527133497\\
0.1968	-8.34687394944489\\
0.19683	-8.64747180227293\\
0.19686	-8.26041370621677\\
0.19689	-8.56827696358274\\
0.19692	-8.18997911638335\\
0.19695	-8.50381392553696\\
0.19698	-8.13159042377293\\
0.19701	-8.45034726609231\\
0.19704	-7.57301370226693\\
0.19707	-7.93174470134098\\
0.1971	-7.96276548240711\\
0.19713	-7.79293972008457\\
0.19716	-8.14380521239652\\
0.19719	-7.29205446935534\\
0.19722	-7.67446694916993\\
0.19725	-7.727429979901\\
0.19728	-7.57737210530481\\
0.19731	-7.94661443996945\\
0.19734	-7.11154474168571\\
0.19737	-7.50917240052471\\
0.1974	-7.06174098923733\\
0.19743	-7.47064955140562\\
0.19746	-7.18403436587911\\
0.19749	-7.07378389823835\\
0.19752	-7.32368999250979\\
0.19755	-7.05004716068659\\
0.19758	-6.94969518214843\\
0.19761	-6.7011495753382\\
0.19764	-6.98247089749623\\
0.19767	-6.73736184544071\\
0.1977	-6.66339033051994\\
0.19773	-6.43910899862092\\
0.19776	-6.74252682295736\\
0.19779	-6.51792284869314\\
0.19782	-6.4624704544724\\
0.19785	-6.25498427305546\\
0.19788	-6.06228227774618\\
0.19791	-6.39755407628244\\
0.19794	-5.69152577352053\\
0.19797	-6.20884013379525\\
0.198	-5.87144079680151\\
0.19803	-5.87057743554773\\
0.19806	-5.71295260743188\\
0.19809	-5.5664578108141\\
0.19812	-5.94352968599949\\
0.19815	-5.27619584929331\\
0.19818	-5.82851559450003\\
0.19821	-5.01370723528082\\
0.19824	-5.58813694451818\\
0.19827	-4.79388427425095\\
0.1983	-5.38684373815412\\
0.19833	-4.60985597090945\\
0.19836	-5.21833503631903\\
0.19839	-4.45483979169822\\
0.19842	-5.07637211858525\\
0.19845	-4.32526319015617\\
0.19848	-4.95771943294073\\
0.19851	-4.21702346043139\\
0.19854	-4.85861343417764\\
0.19857	-4.12563854015588\\
0.1986	-4.77491956458906\\
0.19863	-4.04928800382622\\
0.19866	-4.195343817945\\
0.19869	-4.02097271577989\\
0.19872	-4.01846348502915\\
0.19875	-4.01631226669545\\
0.19878	-4.01503538452957\\
0.19881	-3.50370872348876\\
0.19884	-3.53857976072216\\
0.19887	-3.41928629132048\\
0.1989	-3.46782211599371\\
0.19893	-3.51253560774709\\
0.19896	-3.04371343720443\\
0.19899	-3.11722742232245\\
0.19902	-3.03463281680837\\
0.19905	-3.11558891670837\\
0.19908	-2.68162053044618\\
0.19911	-2.78530420728389\\
0.19914	-2.72989773351228\\
0.19917	-2.8365268333744\\
0.1992	-2.42521289691908\\
0.19923	-2.55037867042059\\
0.19926	-2.00558707222295\\
0.19929	-2.67578574130279\\
0.19932	-2.12714292561919\\
0.19935	-2.4355780974455\\
0.19938	-1.8999815025104\\
0.19941	-2.06988974891857\\
0.19944	-1.56517942211508\\
0.19947	-1.76328164585457\\
0.1995	-1.28447467923145\\
0.19953	-1.50620824876224\\
0.19956	-1.56079020821146\\
0.19959	-1.25705560913327\\
0.19962	-1.48290873757911\\
0.19965	-1.02818866981737\\
0.19968	-1.27134607185286\\
0.19971	-0.834107841996647\\
0.19974	-1.09372928690593\\
0.19977	-0.671586794479615\\
0.1998	-0.944927735006563\\
0.19983	-0.535333651567463\\
0.19986	-0.820078650988198\\
0.19989	-0.420994101958654\\
0.19992	-0.206129851259923\\
0.19995	-0.361015995642841\\
0.19998	-0.000617541331782967\\
};
%\addlegendentry{data1}

\node[right, align=left, fill=red!20,draw,rounded corners]
at (axis cs:0.14,-8.8) {THD: $3.05\%$};
\node[right, align=left, fill=cyan!20,draw,rounded corners]
at (axis cs:0.03,-8.8) {THD = $1.34$\%};
%\node[right, align=left, font=\bfseries\color{red}] at (axis cs:0.138,5.5) {L = 5 e-3 [H]};
%\node[right, align=left, font=\bfseries\color{red}] at (axis cs:0.038,5.5) {L = 10 e-3 [H]};
\end{axis}

\begin{axis}[%
width=.88\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xtick={0.0,0.04,0.08,0.12,0.16,0.20},
xticklabels={0.0,0.04,0.08,0.12,0.16,0.20},
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-200,
ymax=200,
ytick={-200,0,200},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel style={yshift=-7pt},
yticklabels={$-$200,0.0,200},
ylabel={$V_{ph}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.81521464526213e-14\\
3e-05	59.9957439979508\\
6e-05	-59.9969248942904\\
9e-05	59.9908581443568\\
0.00012	59.9904199033644\\
0.00015	59.994289261048\\
0.00018	59.9785876965987\\
0.00021	59.9728674598524\\
0.00024	-60.0231440194932\\
0.00027	59.9556466309908\\
0.0003	60.002250083353\\
0.00033	59.9786420952187\\
0.00036	59.9648984342995\\
0.00039	59.9885851256709\\
0.00042	59.9474755266146\\
0.00045	59.9202085130631\\
0.00048	60.0074861245359\\
0.00051	59.9687170382165\\
0.00054	59.9507745975013\\
0.00057	59.9787155012373\\
0.0006	59.927092348384\\
0.00063	-60.0187040282679\\
0.00066	59.953500718987\\
0.00069	59.8982185472522\\
0.00072	60.0025187012759\\
0.00075	179.993019563899\\
0.00078	59.9193546594994\\
0.00081	59.9322312998781\\
0.00084	59.9830079217733\\
0.00087	59.9013411731776\\
0.0009	59.8600494125678\\
0.00093	60.0026804701252\\
0.00096	59.9389351536346\\
0.00099	59.9252623475028\\
0.00102	59.9781314534898\\
0.00105	59.8912687777101\\
0.00108	179.990117808993\\
0.00111	59.8940566514664\\
0.00114	59.9606821322417\\
0.00117	59.8531072723102\\
0.0012	59.8059497010413\\
0.00123	60.0403305171882\\
0.00126	179.988621009235\\
0.00129	59.912290719788\\
0.00132	59.8765773632004\\
0.00135	59.9632017363507\\
0.00138	179.987498261494\\
0.00141	59.8997680468821\\
0.00144	59.8644248249685\\
0.00147	59.9668184066322\\
0.0015	179.986558985391\\
0.00153	59.8880224537529\\
0.00156	179.985637918826\\
0.00159	59.8443802843133\\
0.00162	59.9611405939995\\
0.00165	59.7903813282483\\
0.00168	179.985002522541\\
0.00171	59.8813231757297\\
0.00174	59.9544424964297\\
0.00177	179.984344775109\\
0.0018	59.8717703113217\\
0.00183	179.983612406894\\
0.00186	59.8294789308207\\
0.00189	59.9527937878695\\
0.00192	179.983128736186\\
0.00195	179.98254429929\\
0.00198	59.8553531753696\\
0.00201	59.8120801002548\\
0.00204	59.9656275281505\\
0.00207	179.982188307296\\
0.0021	179.98164501123\\
0.00213	59.8378781188125\\
0.00216	179.980896846156\\
0.00219	59.791939609369\\
0.00222	59.9713041277996\\
0.00225	179.980752752469\\
0.00228	179.980272287212\\
0.00231	59.8242782019028\\
0.00234	179.979641433275\\
0.00237	59.7730304973289\\
0.0024	59.979327951353\\
0.00243	179.979654347091\\
0.00246	179.979221949114\\
0.00249	179.978552061003\\
0.00252	59.8042942199248\\
0.00255	179.978068234534\\
0.00258	59.7470733870357\\
0.00261	59.9918410008585\\
0.00264	179.978278080561\\
0.00267	179.977905741557\\
0.0027	179.977293791273\\
0.00273	59.7928127886276\\
0.00276	179.976917502877\\
0.00279	59.7300160045003\\
0.00282	179.976818735412\\
0.00285	60.0759367119017\\
0.00288	179.976726663887\\
0.00291	179.976422235407\\
0.00294	179.975875587517\\
0.00297	59.7779996604997\\
0.003	179.975620489324\\
0.00303	179.975365111838\\
0.00306	59.7095418678354\\
0.00309	179.975153858171\\
0.00312	60.0806921116665\\
0.00315	179.975203579593\\
0.00318	179.974965815522\\
0.00321	179.974483276288\\
0.00324	179.974021977654\\
0.00327	59.7637703881114\\
0.0033	179.973925272332\\
0.00333	179.973744135132\\
0.00336	59.6917205167386\\
0.00339	179.973671406205\\
0.00342	60.0869286071504\\
0.00345	179.973847400602\\
0.00348	179.973668992526\\
0.00351	179.973243537951\\
0.00354	179.972836811201\\
0.00357	179.972447987907\\
0.0036	59.7495230126978\\
0.00363	179.972485772217\\
0.00366	179.97236768099\\
0.00369	179.971999507993\\
0.00372	59.6686005382716\\
0.00375	179.972075895547\\
0.00378	60.0955025147814\\
0.00381	179.972387774619\\
0.00384	179.972273245553\\
0.00387	179.971909229512\\
0.0039	179.97156123687\\
0.00393	179.971228562303\\
0.00396	59.7417262363289\\
0.00399	179.971370529685\\
0.00402	179.971301276061\\
0.00405	179.970980044488\\
0.00408	179.970672953011\\
0.00411	59.6453327416364\\
0.00414	179.970862759576\\
0.00417	60.1047283751034\\
0.0042	179.971277952021\\
0.00423	179.971211987489\\
0.00426	179.970894686319\\
0.00429	179.970591352235\\
0.00432	179.970301370428\\
0.00435	179.970024153153\\
0.00438	59.7355904183254\\
0.00441	179.970269010778\\
0.00444	179.970247990493\\
0.00447	179.969973122852\\
0.0045	59.6326173922414\\
0.00453	179.970222766916\\
0.00456	60.113405182461\\
0.00459	179.970692439395\\
0.00462	179.970652088192\\
0.00465	179.970359432887\\
0.00468	179.970079659797\\
0.00471	179.969812201867\\
0.00474	179.969556517004\\
0.00477	59.73091387432\\
0.0048	179.969841338331\\
0.00483	179.969839049806\\
0.00486	179.969582183075\\
0.00489	59.6226574890437\\
0.00492	179.969865285343\\
0.00495	60.1218655769481\\
0.00498	179.970365372892\\
0.00501	179.970339322241\\
0.00504	179.970060434991\\
0.00507	179.969793823908\\
0.0051	179.969538948615\\
0.00513	179.969295292522\\
0.00516	59.7275448016455\\
0.00519	179.969602443729\\
0.00522	179.969610620799\\
0.00525	59.6196798213138\\
0.00528	179.969891301183\\
0.00531	60.1293700431434\\
0.00534	179.970389117899\\
0.00537	179.97036201138\\
0.0054	179.97008212479\\
0.00543	179.969814558357\\
0.00546	179.969558769767\\
0.00549	59.7261844754555\\
0.00552	179.969843428548\\
0.00555	59.6966564970937\\
0.00558	179.970347631172\\
0.00561	60.067703559202\\
0.00564	179.970806392989\\
0.00567	179.970761373856\\
0.0057	179.970463907971\\
0.00573	179.970179536055\\
0.00576	59.7186883649651\\
0.00579	179.970411231334\\
0.00582	179.970384020708\\
0.00585	59.642872398134\\
0.00588	60.022185258976\\
0.00591	179.971321699567\\
0.00594	179.971253764504\\
0.00597	179.970934624133\\
0.006	179.970629531806\\
0.00603	59.7210180916166\\
0.00606	179.970822784153\\
0.00609	59.7119432526404\\
0.00612	59.9716757779366\\
0.00615	179.971938357199\\
0.00618	179.97184375016\\
0.00621	179.971498639678\\
0.00624	59.714058586591\\
0.00627	179.971617718019\\
0.0063	59.6769619624732\\
0.00633	60.0234174844038\\
0.00636	179.972634173106\\
0.00639	179.972508791651\\
0.00642	179.972134407604\\
0.00645	59.7234995926073\\
0.00648	59.5800368419342\\
0.00651	60.0265238523843\\
0.00654	179.973479782586\\
0.00657	179.973317383691\\
0.0066	179.972907406633\\
0.00663	59.7343959314831\\
0.00666	59.7280506972324\\
0.00669	59.989842093281\\
0.00672	179.97412614135\\
0.00675	179.973935724447\\
0.00678	59.7276789064734\\
0.00681	59.6272291734985\\
0.00684	60.0159227948545\\
0.00687	179.974986739303\\
0.0069	179.974758407116\\
0.00693	59.7431245911683\\
0.00696	59.6363827792883\\
0.00699	60.0099431581361\\
0.00702	179.975674971565\\
0.00705	59.7498398117204\\
0.00708	179.97568145094\\
0.00711	59.7289557217146\\
0.00714	60.0167390574627\\
0.00717	179.976189640776\\
0.0072	59.7618852461148\\
0.00723	59.6472895127285\\
0.00726	60.0186926719989\\
0.00729	179.977095844703\\
0.00732	59.7730832472922\\
0.00735	179.976981175869\\
0.00738	-59.9755067285968\\
0.00741	179.977632989877\\
0.00744	59.7741844994168\\
0.00747	179.977714271577\\
0.0075	-59.9700984197499\\
0.00753	179.978303788738\\
0.00756	59.7800666037126\\
0.00759	59.6918621250658\\
0.00762	60.0097821972403\\
0.00765	59.8642956742063\\
0.00768	179.979442405126\\
0.00771	59.7681693455209\\
0.00774	60.0112905254776\\
0.00777	59.8685926379553\\
0.0078	59.8025559613903\\
0.00783	59.9945486487225\\
0.00786	59.7359708642086\\
0.00789	59.7270620950121\\
0.00792	60.0068576773322\\
0.00795	59.8769751319597\\
0.00798	59.8144972078915\\
0.00801	60.0028954564064\\
0.00804	179.98204308913\\
0.00807	59.8043569623449\\
0.0081	-60.0250490090029\\
0.00813	59.8233620890466\\
0.00816	59.7803254593138\\
0.00819	59.988518695377\\
0.00822	59.8729685573098\\
0.00825	59.8314896795408\\
0.00828	60.0219723098175\\
0.00831	59.7761124023128\\
0.00834	59.7998689988604\\
0.00837	59.9862918108953\\
0.0084	59.8771796733937\\
0.00843	59.8374945499312\\
0.00846	60.0261594383265\\
0.00849	-60.1111053404331\\
0.00852	59.9868859011\\
0.00855	59.8530446455038\\
0.00858	59.8425718344185\\
0.00861	60.0205420526254\\
0.00864	-60.1141483177396\\
0.00867	60.0020649571114\\
0.0087	59.9150992273718\\
0.00873	59.8561971818095\\
0.00876	60.0141517803272\\
0.00879	-60.1089143567162\\
0.00882	60.0065414297409\\
0.00885	59.9266662067794\\
0.00888	-60.0226843013588\\
0.00891	59.846814269904\\
0.00894	-60.0112151282105\\
0.00897	59.8877709499724\\
0.009	59.8851980021026\\
0.00903	59.9877705842902\\
0.00906	-60.1112102035886\\
0.00909	59.9953608547127\\
0.00912	-60.0948801100752\\
0.00915	59.9888187913143\\
0.00918	59.9073583038192\\
0.00921	-60.0068274884774\\
0.00924	59.9060464771049\\
0.00927	-59.9989707393651\\
0.0093	59.8803316492144\\
0.00933	-59.9899234230752\\
0.00936	59.8812271411307\\
0.00939	-59.9813095214596\\
0.00942	59.8817086269352\\
0.00945	-59.9730921169736\\
0.00948	59.8818114155898\\
0.00951	-59.9652374388458\\
0.00954	59.9479860361921\\
0.00957	-60.0399762278684\\
0.0096	-60.0270105544599\\
0.00963	59.9598861840218\\
0.00966	-60.0180944623359\\
0.00969	59.9585396354689\\
0.00972	-60.0116178256035\\
0.00975	-60.0341239617079\\
0.00978	-60.0071567285316\\
0.00981	59.9941382768722\\
0.00984	-59.9998111014911\\
0.00987	59.9613267936805\\
0.0099	-59.9815280434646\\
0.00993	-59.9872541441423\\
0.00996	-59.9974058371084\\
0.00999	-59.9993448675674\\
0.01002	59.9946266574499\\
0.01005	-59.9906585923469\\
0.01008	-59.9996072950505\\
0.01011	-59.9891969019532\\
0.01014	59.9999851846297\\
0.01017	-59.9806164842493\\
0.0102	-59.9823081059065\\
0.01023	-59.9912950094965\\
0.01026	-59.9707943253575\\
0.01029	-59.9659192707026\\
0.01032	-59.9979967292299\\
0.01035	60.0332093161217\\
0.01038	-59.9935367298648\\
0.01041	-59.9685948071523\\
0.01044	-59.9556664218687\\
0.01047	-59.991678565131\\
0.0105	-59.9502285156636\\
0.01053	-59.9426626726009\\
0.01056	-59.9858570072183\\
0.01059	-59.9436343210197\\
0.01062	-59.93194335311\\
0.01065	-59.9807633222924\\
0.01068	-59.9334500239306\\
0.01071	-59.9220556679638\\
0.01074	-60.0034829859874\\
0.01077	-59.9510416048551\\
0.0108	-59.9129056506091\\
0.01083	-59.9805622638401\\
0.01086	-59.9236397271842\\
0.01089	-59.9049070847856\\
0.01092	-60.0033048540839\\
0.01095	-59.9424603723237\\
0.01098	-179.99092661327\\
0.01101	-59.9045915000534\\
0.01104	-59.9797447694062\\
0.01107	-59.9078448714406\\
0.0111	-59.9128643476169\\
0.01113	-60.0033739884691\\
0.01116	-59.8755046149961\\
0.01119	-179.989150085603\\
0.01122	-59.8697206603913\\
0.01125	-59.98044558475\\
0.01128	-59.9141531988223\\
0.01131	-179.987941262848\\
0.01134	-59.7379496117251\\
0.01137	-59.976673977963\\
0.0114	-59.9792804956497\\
0.01143	-59.7962792837184\\
0.01146	-179.986942926683\\
0.01149	-60.0146689881932\\
0.01152	-179.985988722025\\
0.01155	-59.8957989282027\\
0.01158	-59.789923784358\\
0.01161	-59.9639709238327\\
0.01164	-179.985295834338\\
0.01167	-59.8864251513267\\
0.0117	-179.984482271401\\
0.01173	-59.8203353816566\\
0.01176	-59.9644415528904\\
0.01179	-179.983890043489\\
0.01182	-59.8815577282007\\
0.01185	-179.983196222349\\
0.01188	-59.6361036173889\\
0.01191	-59.9842130705118\\
0.01194	-59.9661719587538\\
0.01197	-179.982959236306\\
0.012	-179.982382073247\\
0.01203	-59.7742422279963\\
0.01206	-59.968416203347\\
0.01209	-179.981817102994\\
0.01212	-59.8793323922629\\
0.01215	-179.981299811934\\
0.01218	-179.980795607703\\
0.01221	-59.7396514661193\\
0.01224	-59.9713054304471\\
0.01227	-179.98042949795\\
0.0123	-59.8812962535042\\
0.01233	-179.98003035204\\
0.01236	-179.979581715958\\
0.01239	-59.7095593230276\\
0.01242	-59.9753540920675\\
0.01245	-179.979367783192\\
0.01248	-179.978947791717\\
0.01251	-59.876702692457\\
0.01254	-179.978429729335\\
0.01257	-179.978051172353\\
0.0126	-59.6792077092536\\
0.01263	-59.9799680486272\\
0.01266	-179.978029054243\\
0.01269	-179.977667646617\\
0.01272	-179.977066183896\\
0.01275	-59.8675068330316\\
0.01278	-179.97670886105\\
0.01281	-59.7287009024796\\
0.01284	-179.976627899927\\
0.01287	-59.9983392021101\\
0.0129	-179.97655224041\\
0.01293	-179.97625579653\\
0.01296	-179.975716481174\\
0.01299	-59.8543620824307\\
0.01302	-179.975474500325\\
0.01305	-179.975225359381\\
0.01308	-179.974731402189\\
0.01311	-59.6285922329797\\
0.01314	-59.9857026153401\\
0.01317	-179.975125235747\\
0.0132	-179.974890910529\\
0.01323	-179.974411675256\\
0.01326	-179.973953535148\\
0.01329	-59.8477587443091\\
0.01332	-179.973862144241\\
0.01335	-179.973683600197\\
0.01338	-179.973257508759\\
0.01341	-59.5985606129991\\
0.01344	-59.9932818715506\\
0.01347	-179.973836044056\\
0.0135	-179.973658128299\\
0.01353	-179.973233158113\\
0.01356	-179.972826894431\\
0.01359	-179.97243851382\\
0.01362	-59.8399863389873\\
0.01365	-179.972476548503\\
0.01368	-179.972358677087\\
0.01371	-179.971990906629\\
0.01374	-179.971639324834\\
0.01377	-59.5650297956182\\
0.0138	-60.0016755864535\\
0.01383	-179.972420647807\\
0.01386	-179.972304663524\\
0.01389	-179.971939270677\\
0.01392	-179.971589961835\\
0.01395	-179.971256029005\\
0.01398	-59.837471295793\\
0.01401	-179.971395058845\\
0.01404	-179.971324536352\\
0.01407	-179.971002287102\\
0.0141	-179.970694222746\\
0.01413	-179.970399718886\\
0.01416	-59.682084327381\\
0.01419	-59.8683499998942\\
0.01422	-179.971335865348\\
0.01425	-179.971267856235\\
0.01428	-179.970948101974\\
0.01431	-179.97064242278\\
0.01434	-179.970350199092\\
0.01437	-179.970070838619\\
0.0144	-59.8247378967947\\
0.01443	-179.970311159188\\
0.01446	-179.970288112618\\
0.01449	-179.970011485069\\
0.01452	-179.96974703422\\
0.01455	-59.544986944041\\
0.01458	-179.970016548105\\
0.01461	-60.1075674756096\\
0.01464	-179.970504009652\\
0.01467	-179.970471925676\\
0.0147	-179.970187206995\\
0.01473	-179.969915021173\\
0.01476	-179.969654816531\\
0.01479	-59.8244298608852\\
0.01482	-179.969930665598\\
0.01485	-179.969924276283\\
0.01488	-179.969663664224\\
0.01491	-179.969414523888\\
0.01494	-59.5315536137927\\
0.01497	-179.96971251504\\
0.015	-60.1161003997727\\
0.01503	-179.97022584474\\
0.01506	-179.970205919845\\
0.01509	-179.969932910313\\
0.01512	-179.969671918221\\
0.01515	-59.8279420022513\\
0.01518	-179.969946284696\\
0.01521	-179.969939204245\\
0.01524	-179.969677935082\\
0.01527	-179.969428166566\\
0.0153	-59.6751283129395\\
0.01533	-59.8671415427808\\
0.01536	-179.970485991357\\
0.01539	-179.970455188692\\
0.01542	-179.970171206746\\
0.01545	-179.969899725228\\
0.01548	-59.8223589606951\\
0.01551	-179.970154673191\\
0.01554	-179.970138482006\\
0.01557	-179.969868440956\\
0.0156	-59.5468210942925\\
0.01563	-60.0036082981121\\
0.01566	-179.970871582898\\
0.01569	-179.970823394098\\
0.01572	-179.970523204345\\
0.01575	-179.97023622846\\
0.01578	-59.8266412565603\\
0.01581	-179.970462413408\\
0.01584	-179.970432741481\\
0.01587	-59.6864149698313\\
0.0159	-59.8780257375906\\
0.01593	-179.971364657961\\
0.01596	-179.971295368071\\
0.01599	-179.970974402783\\
0.01602	-59.8214179259273\\
0.01605	-179.971137583705\\
0.01608	-179.971078366302\\
0.01611	-59.5715215265964\\
0.01614	-60.0045944160321\\
0.01617	-179.9719298399\\
0.0162	-179.971835331179\\
0.01623	-59.8298550082216\\
0.01626	-179.971924939126\\
0.01629	-179.971831236453\\
0.01632	-59.5670443750122\\
0.01635	-60.0155734202827\\
0.01638	-179.972588431362\\
0.01641	-179.972465074276\\
0.01644	-59.8371336480419\\
0.01647	-179.972500858824\\
0.0165	-59.7229836009199\\
0.01653	-59.8772558142968\\
0.01656	-179.973407048789\\
0.01659	-179.973248353249\\
0.01662	-59.8323690988749\\
0.01665	-179.973217279125\\
0.01668	-59.721669140243\\
0.01671	-59.8973067769354\\
0.01674	-179.974033843138\\
0.01677	-59.8320437162669\\
0.0168	-179.974179974303\\
0.01683	-59.7236231150506\\
0.01686	-59.9144322872526\\
0.01689	-179.974876122728\\
0.01692	-179.974653039092\\
0.01695	-59.8255335549872\\
0.01698	-59.7222169766271\\
0.01701	-59.937280344484\\
0.01704	-179.975586487572\\
0.01707	-59.8228384528233\\
0.0171	-179.975600367385\\
0.01713	-59.72338298532\\
0.01716	-59.9515755675119\\
0.01719	-59.7395581217193\\
0.01722	-179.976602773027\\
0.01725	-59.7272405089185\\
0.01728	-59.9625406844467\\
0.01731	-179.976995859673\\
0.01734	-59.8251964019453\\
0.01737	-59.7281498444579\\
0.0174	-59.9806270026652\\
0.01743	-179.977770514036\\
0.01746	-59.8207179462452\\
0.01749	-59.6702101414238\\
0.01752	-59.9727258887947\\
0.01755	-59.8272692283391\\
0.01758	-179.97880253438\\
0.01761	-59.5219425309961\\
0.01764	-59.9857512079554\\
0.01767	-59.9793366368752\\
0.0177	-59.6976224505108\\
0.01773	-59.9852329675023\\
0.01776	-179.979959157426\\
0.01779	-59.7688360593316\\
0.01782	-59.7015661063135\\
0.01785	-60.0428012031649\\
0.01788	-59.9055155356697\\
0.01791	-59.7772407855893\\
0.01794	-59.9950553282692\\
0.01797	-59.7128928028804\\
0.018	-59.7366258767472\\
0.01803	-60.0388023694268\\
0.01806	-59.9130599422742\\
0.01809	-59.7879950396864\\
0.01812	-60.0025812557839\\
0.01815	-59.7284127501754\\
0.01818	-59.763450334545\\
0.01821	-60.0357407952152\\
0.01824	-59.9188298777825\\
0.01827	-59.6840500901941\\
0.0183	-60.0086993798086\\
0.01833	-59.9732779108188\\
0.01836	-59.7846914486346\\
0.01839	-59.9758070948132\\
0.01842	60.2127496653756\\
0.01845	-60.0281431032395\\
0.01848	-59.9289642750803\\
0.01851	-59.8260620455133\\
0.01854	-60.0031023147826\\
0.01857	-59.776534642957\\
0.0186	59.9951348482829\\
0.01863	-59.8899470354442\\
0.01866	-59.8301843212878\\
0.01869	-59.9658909760153\\
0.01872	-59.8747834762833\\
0.01875	59.9821085738807\\
0.01878	-59.9030805451113\\
0.01881	-59.8545104554817\\
0.01884	-59.9548845574759\\
0.01887	60.1371095812858\\
0.0189	-59.9568281244665\\
0.01893	60.125369720607\\
0.01896	-59.9602846136017\\
0.01899	-59.9261400810685\\
0.01902	-59.8541239807385\\
0.01905	59.9736637070187\\
0.01908	-59.961469827106\\
0.01911	60.0989809634297\\
0.01914	-60.023630609581\\
0.01917	-59.9928103685489\\
0.0192	60.1455673840654\\
0.01923	-59.989564252938\\
0.01926	60.0258992726621\\
0.01929	-59.9615562610214\\
0.01932	60.0734627776075\\
0.01935	-59.9625471037436\\
0.01938	60.0647466668832\\
0.01941	-59.9631153341905\\
0.01944	60.0564352852912\\
0.01947	-59.9632969948478\\
0.0195	60.0484941604745\\
0.01953	-59.9631250562762\\
0.01956	60.0408917581739\\
0.01959	60.0403298113314\\
0.01962	-59.9268865203086\\
0.01965	60.0387584153687\\
0.01968	-59.9240000118387\\
0.01971	60.0259925406626\\
0.01974	60.0316838856735\\
0.01977	60.0374699148973\\
0.0198	-59.9765337781444\\
0.01983	60.0311874527728\\
0.01986	-59.9711501764757\\
0.01989	60.0208044254856\\
0.01992	59.9926805256394\\
0.01995	59.9925783285932\\
0.01998	59.9953616896319\\
0.02001	-59.9935835208477\\
0.02004	59.9918069044544\\
0.02007	60.0018525724604\\
0.0201	59.9828298685243\\
0.02013	-60.0044222650717\\
0.02016	59.991843577769\\
0.02019	59.9747832425299\\
0.02022	59.9891479958989\\
0.02025	59.9893979392179\\
0.02028	59.9417299222332\\
0.02031	-60.0094866598403\\
0.02034	59.9769293980028\\
0.02037	59.9596004956945\\
0.0204	59.998828607776\\
0.02043	59.9550621689411\\
0.02046	59.9339338038509\\
0.02049	59.9932627740249\\
0.02052	59.9608632178388\\
0.02055	59.9348265535059\\
0.02058	59.9898484876874\\
0.02061	59.9386549439181\\
0.02064	59.8988330374635\\
0.02067	59.9916013687423\\
0.0207	59.9534293346516\\
0.02073	59.9158638412239\\
0.02076	59.9829766877159\\
0.02079	59.9260940078671\\
0.02082	59.8719674618116\\
0.02085	59.9903299140679\\
0.02088	59.9477369524203\\
0.02091	59.9013492762273\\
0.02094	59.9777186677246\\
0.02097	59.9164771750607\\
0.021	179.990767966785\\
0.02103	59.8103600192851\\
0.02106	59.95891122911\\
0.02109	59.9886397833976\\
0.02112	59.8118526436401\\
0.02115	59.9870899907083\\
0.02118	179.989118490845\\
0.02121	59.9390054997497\\
0.02124	59.8615177884514\\
0.02127	59.9608945955861\\
0.0213	59.895122916279\\
0.02133	179.987884369777\\
0.02136	59.8504292419317\\
0.02139	59.9481440245635\\
0.02142	59.8940512968102\\
0.02145	179.986881943331\\
0.02148	59.8386561874302\\
0.02151	59.937502629762\\
0.02154	179.985989515589\\
0.02157	59.933028801975\\
0.0216	59.826486140628\\
0.02163	59.9432038974345\\
0.02166	179.985296331535\\
0.02169	59.9223230236246\\
0.02172	179.984482552135\\
0.02175	59.808877751996\\
0.02178	59.939829713781\\
0.02181	179.9838902115\\
0.02184	59.9151515612521\\
0.02187	179.98319624719\\
0.0219	59.7917796213046\\
0.02193	59.9390151539046\\
0.02196	179.982764778841\\
0.02199	59.9087634656233\\
0.02202	179.982166701443\\
0.02205	59.776856902361\\
0.02208	179.981620460294\\
0.02211	59.9915724807383\\
0.02214	179.981119511475\\
0.02217	59.9057555685788\\
0.0222	179.98066160954\\
0.02223	59.7671578310559\\
0.02226	59.9236056215331\\
0.02229	179.980547183164\\
0.02232	179.98007578244\\
0.02235	59.8924322718592\\
0.02238	179.979461214699\\
0.02241	59.7487344248139\\
0.02244	179.979145595059\\
0.02247	59.9950847726955\\
0.0225	179.978855431424\\
0.02253	179.978458108504\\
0.02256	59.8830327618187\\
0.02259	179.977981742607\\
0.02262	59.7361261109992\\
0.02265	179.977792219534\\
0.02268	59.9946825499187\\
0.02271	179.977617334932\\
0.02274	179.977274221693\\
0.02277	179.976690034672\\
0.0228	59.8682338848801\\
0.02283	179.976364734823\\
0.02286	59.7201834559754\\
0.02289	179.976313052429\\
0.02292	60.0009304333042\\
0.02295	179.976264119956\\
0.02298	179.975980242169\\
0.02301	179.975453013441\\
0.02304	59.8555341455595\\
0.02307	179.975233442787\\
0.0231	179.974994810007\\
0.02313	179.974510958493\\
0.02316	59.6281850234393\\
0.02319	59.9806092541663\\
0.02322	179.974932294186\\
0.02325	179.974706382023\\
0.02328	179.974235226358\\
0.02331	179.973784810207\\
0.02334	59.8494224503066\\
0.02337	179.973707735452\\
0.0234	179.973535905208\\
0.02343	179.973116272129\\
0.02346	59.5990477321717\\
0.02349	179.97309766508\\
0.02352	60.0828231788864\\
0.02355	179.973322671923\\
0.02358	179.97316720724\\
0.02361	179.972763803768\\
0.02364	179.972378157467\\
0.02367	59.8425142023281\\
0.0237	179.972421249095\\
0.02373	179.972305751248\\
0.02376	179.971940267768\\
0.02379	179.971590872281\\
0.02382	59.5722773699221\\
0.02385	179.971702685519\\
0.02388	60.0914004706389\\
0.02391	179.972046500596\\
0.02394	179.971946883968\\
0.02397	179.971597197156\\
0.024	179.971262902995\\
0.02403	179.970943323923\\
0.02406	59.836931003968\\
0.02409	179.971108979697\\
0.02412	179.971050939944\\
0.02415	179.970740691237\\
0.02418	179.970444099177\\
0.02421	59.5507926556615\\
0.02424	179.970653968757\\
0.02427	60.1005033300208\\
0.0243	179.971087090539\\
0.02433	179.971029454214\\
0.02436	179.970720151179\\
0.02439	179.970424463165\\
0.02442	179.970141790861\\
0.02445	59.8346264794481\\
0.02448	179.970375908814\\
0.02451	179.970349965067\\
0.02454	179.970070572144\\
0.02457	179.969803477647\\
0.0246	179.969548140218\\
0.02463	59.6631880946154\\
0.02466	59.8739426386484\\
0.02469	179.970590867787\\
0.02472	179.970555415525\\
0.02475	179.97026697843\\
0.02478	179.969991237871\\
0.02481	179.969727634967\\
0.02484	179.969475635438\\
0.02487	59.8236962605736\\
0.0249	179.96976670842\\
0.02493	179.969767455756\\
0.02496	179.969513703476\\
0.02499	179.969271120963\\
0.02502	59.5466057759253\\
0.02505	59.9900313917097\\
0.02508	179.970349004256\\
0.02511	179.970323674011\\
0.02514	179.970045438081\\
0.02517	179.969779449647\\
0.0252	179.969525169596\\
0.02523	59.8270858364973\\
0.02526	179.969811978044\\
0.02529	179.969810736177\\
0.02532	179.969555078438\\
0.02535	59.5376892209299\\
0.02538	60.0018542298676\\
0.02541	179.97059740612\\
0.02544	179.97056117833\\
0.02547	179.97027248724\\
0.0255	179.969996503867\\
0.02553	59.8320670172415\\
0.02556	179.9702430433\\
0.02559	179.970222920491\\
0.02562	179.969949119059\\
0.02565	59.6794653362903\\
0.02568	59.8694442436739\\
0.02571	179.970941565958\\
0.02574	179.970890771086\\
0.02577	179.97058757218\\
0.0258	179.970297719601\\
0.02583	59.8249140360195\\
0.02586	179.970518582244\\
0.02589	59.6778038637132\\
0.02592	179.970965137374\\
0.02595	59.9980754468527\\
0.02598	179.971371714154\\
0.02601	179.971302050955\\
0.02604	179.970980748058\\
0.02607	59.8198031283229\\
0.0261	179.971143314936\\
0.02613	59.6788113645367\\
0.02616	59.9122994340424\\
0.02619	179.972219185561\\
0.02622	179.972112371772\\
0.02625	179.971755399983\\
0.02628	59.8123600286502\\
0.02631	179.971851848346\\
0.02634	59.6765881699017\\
0.02637	59.9357838036163\\
0.0264	179.972839051726\\
0.02643	179.972705052251\\
0.02646	59.8082781610919\\
0.02649	179.972720441299\\
0.02652	59.6766371909555\\
0.02655	59.9567567101014\\
0.02658	179.973599011576\\
0.02661	179.973431700782\\
0.02664	59.8032824050789\\
0.02667	179.973385069721\\
0.0267	59.6748669555236\\
0.02673	59.9764843197894\\
0.02676	179.974180493576\\
0.02679	179.973987687054\\
0.02682	59.7975874630159\\
0.02685	59.614560608592\\
0.02688	59.9598705996033\\
0.02691	179.975029990228\\
0.02694	59.803783598014\\
0.02697	179.975091078664\\
0.027	59.7112892551868\\
0.02703	59.9686960820963\\
0.02706	179.975673281843\\
0.02709	59.8103206410687\\
0.02712	179.975679531214\\
0.02715	59.4586751735624\\
0.02718	59.9803922645865\\
0.02721	59.9772865913733\\
0.02724	59.6554594495281\\
0.02727	179.977129319897\\
0.0273	60.062321198498\\
0.02733	179.977010784403\\
0.02736	59.7294595652275\\
0.02739	59.6669860251646\\
0.02742	60.0500338717373\\
0.02745	59.8953653102605\\
0.02748	179.978196047152\\
0.02751	59.7515571659958\\
0.02754	59.9769779573088\\
0.02757	59.8266053421384\\
0.0276	59.8301439298979\\
0.02763	59.9917701670039\\
0.02766	179.979499577187\\
0.02769	59.8274308422412\\
0.02772	59.7038230714851\\
0.02775	59.9715611524581\\
0.02778	59.8325420244458\\
0.02781	59.7643177187439\\
0.02784	60.0025309738628\\
0.02787	179.980785937058\\
0.0279	59.7603684383477\\
0.02793	59.7313028181938\\
0.02796	60.0402704952908\\
0.02799	59.9078666461623\\
0.02802	59.6415777002505\\
0.02805	60.0136929148647\\
0.02808	59.9689303085232\\
0.02811	59.7639772102711\\
0.02814	59.9728263139567\\
0.02817	59.837664398575\\
0.0282	59.7916293337978\\
0.02823	60.0201804469644\\
0.02826	59.7790816389631\\
0.02829	59.7872861762055\\
0.02832	59.9739382219863\\
0.02835	-60.2109083433941\\
0.02838	60.0193233813851\\
0.02841	59.9165713263\\
0.02844	59.8190847843414\\
0.02847	60.0144759857476\\
0.0285	59.8120639996008\\
0.02853	59.8100868697211\\
0.02856	59.9761753204574\\
0.02859	-60.1895749983054\\
0.02862	60.0212862299392\\
0.02865	59.9304662627038\\
0.02868	59.7442637870208\\
0.02871	-59.8537168621373\\
0.02874	59.9431650543342\\
0.02877	59.9787803078959\\
0.0288	59.8684445072333\\
0.02883	-60.0113379210715\\
0.02886	59.8278992934689\\
0.02889	59.8839900122812\\
0.02892	59.9790110689991\\
0.02895	-60.1188908953523\\
0.02898	59.9886567540501\\
0.02901	-60.1001839539177\\
0.02904	59.9809643400725\\
0.02907	59.8905150071348\\
0.0291	-60.0020214221589\\
0.02913	59.8889175923744\\
0.02916	-59.992852181121\\
0.02919	59.8605394269184\\
0.02922	-59.9832100506245\\
0.02925	59.904279024568\\
0.02928	59.9476738979278\\
0.02931	-60.0472912504038\\
0.02934	59.9985865794477\\
0.02937	-60.0423839297915\\
0.0294	59.9491271448285\\
0.02943	-59.9597947571593\\
0.02946	60.0014773406938\\
0.02949	-60.0350211855847\\
0.02952	59.9937361944112\\
0.02955	-60.0372550971556\\
0.02958	-59.9787203592263\\
0.02961	59.9519648227998\\
0.02964	-60.0001537063306\\
0.02967	59.9604362233891\\
0.0297	-60.0289784704344\\
0.02973	-60.0212581011006\\
0.02976	-60.0415674141286\\
0.02979	59.9776244392017\\
0.02982	-60.0355543293793\\
0.02985	59.9723831803793\\
0.02988	-60.0250344115999\\
0.02991	-60.0020586194443\\
0.02994	-60.0025559400589\\
0.02997	59.995168734918\\
0.03	-60.0033761989834\\
0.03003	-59.996476667646\\
0.03006	-59.9955338822872\\
0.03009	-59.9865780887249\\
0.03012	60.0072926842274\\
0.03015	-59.9729777378434\\
0.03018	-59.9932794866407\\
0.03021	-59.989866849673\\
0.03024	-59.963710248259\\
0.03027	-59.9869949410542\\
0.0303	60.0094736580131\\
0.03033	-60.0016005968511\\
0.03036	-59.9919376121017\\
0.03039	-59.9555161164506\\
0.03042	-59.9739007877057\\
0.03045	-59.9752467872631\\
0.03048	-59.9044111331106\\
0.03051	-59.9932457849613\\
0.03054	-59.9826258043642\\
0.03057	-59.9317634236175\\
0.0306	-59.9652967510687\\
0.03063	-59.9595133680594\\
0.03066	-59.8707649796697\\
0.03069	-59.9916513325331\\
0.03072	-59.9754952192158\\
0.03075	-59.9135820333123\\
0.03078	-59.9587139661633\\
0.03081	-59.9474674256112\\
0.03084	-59.8450139594271\\
0.03087	-59.9904307432828\\
0.0309	-59.9700342292578\\
0.03093	-59.8996651403969\\
0.03096	-59.9536783272687\\
0.03099	-59.9382440253597\\
0.03102	-179.990622421089\\
0.03105	-59.8306306741649\\
0.03108	-59.9351806264953\\
0.03111	-59.9887859776148\\
0.03114	-59.7863987422406\\
0.03117	-59.987328198901\\
0.0312	-179.989007470083\\
0.03123	-59.9613627741168\\
0.03126	-59.8606687134201\\
0.03129	-59.9372886040002\\
0.03132	-59.9171546578103\\
0.03135	-179.987795551617\\
0.03138	-59.8497138234901\\
0.03141	-59.9247305893574\\
0.03144	-59.9161524887978\\
0.03147	-179.986807778373\\
0.0315	-59.8380525980934\\
0.03153	-59.9142509750721\\
0.03156	-179.985924853722\\
0.03159	-59.9554688614993\\
0.03162	-179.985057488336\\
0.03165	-59.7363069497741\\
0.03168	-59.9097476705333\\
0.03171	-59.982566049169\\
0.03174	-179.984516667325\\
0.03177	-59.8126594760935\\
0.0318	-179.983769883795\\
0.03183	-59.9451807496064\\
0.03186	-59.8991300114349\\
0.03189	-179.983266213833\\
0.03192	-59.8086692907263\\
0.03195	-179.982626107506\\
0.03198	-59.9242164106838\\
0.03201	-179.982039968482\\
0.03204	-59.957426604639\\
0.03207	-179.981503560114\\
0.0321	-59.7973019356325\\
0.03213	-59.8581972675381\\
0.03216	-179.98128411465\\
0.03219	-59.9520668942341\\
0.03222	-179.980812106306\\
0.03225	-179.980329098992\\
0.03228	-59.7766245151605\\
0.03231	-59.8541557815552\\
0.03234	-179.980021655135\\
0.03237	-179.979573448585\\
0.0324	-59.9413460204917\\
0.03243	-179.979001549486\\
0.03246	-59.7594226297781\\
0.03249	-179.978724990633\\
0.03252	-59.9285135707513\\
0.03255	-179.978471129244\\
0.03258	-59.9397851709639\\
0.03261	-179.978238787577\\
0.03264	-179.977868456525\\
0.03267	-179.977258154462\\
0.0327	-59.7401731249407\\
0.03273	-59.8417063850438\\
0.03276	-179.977335491537\\
0.03279	-179.977004900113\\
0.03282	-59.9335937198168\\
0.03285	-179.976652393301\\
0.03288	-179.976351521834\\
0.03291	-179.97580799279\\
0.03294	-59.7166474471596\\
0.03297	-59.8435337531484\\
0.033	-179.976067033896\\
0.03303	-179.975791966361\\
0.03306	-179.975273068064\\
0.03309	-59.9225699957594\\
0.03312	-179.975068522104\\
0.03315	-179.974837009874\\
0.03318	-179.974360147204\\
0.03321	-59.6922710423982\\
0.03324	-179.974235015212\\
0.03327	-59.9375549073581\\
0.0333	-179.974363582745\\
0.03333	-179.974163095077\\
0.03336	-179.973715897069\\
0.03339	-59.9153735613689\\
0.03342	-179.973644372466\\
0.03345	-179.973475219399\\
0.03348	-179.97305830055\\
0.03351	-179.972659733797\\
0.03354	-59.6707571124121\\
0.03357	-179.972679945882\\
0.0336	-59.9397879497837\\
0.03363	-179.972940966946\\
0.03366	-179.972802762471\\
0.03369	-179.972415444112\\
0.03372	-179.972045174883\\
0.03375	-59.9068475827841\\
0.03378	-179.972116376832\\
0.03381	-179.972014131719\\
0.03384	-179.971661527594\\
0.03387	-179.971324444534\\
0.0339	-59.6514298724319\\
0.03393	-179.971458806807\\
0.03396	-59.9479237215958\\
0.03399	-179.971823803378\\
0.03402	-179.971734495738\\
0.03405	-179.971394200758\\
0.03408	-179.971068885016\\
0.03411	-179.970757889147\\
0.03414	-59.8964871542106\\
0.03417	-179.970939085357\\
0.0342	-179.970888399525\\
0.03423	-179.970585348315\\
0.03426	-179.970295636932\\
0.03429	-179.970018678177\\
0.03432	-59.6308618184157\\
0.03435	-59.853334433072\\
0.03438	-179.97100303344\\
0.03441	-179.970949625898\\
0.03444	-179.970643879623\\
0.03447	-179.970351591806\\
0.0345	-179.970072170029\\
0.03453	-59.8876271526792\\
0.03456	-179.970311979743\\
0.03459	-179.970288764924\\
0.03462	-179.970012108662\\
0.03465	-179.969747630363\\
0.03468	-179.969494793973\\
0.03471	-59.6136122307376\\
0.03474	-179.969785639594\\
0.03477	-59.9771843007691\\
0.0348	-179.970293008636\\
0.03483	-179.970270663831\\
0.03486	-179.969994804372\\
0.03489	-179.969731087801\\
0.03492	-59.8839927870529\\
0.03495	-179.970000047466\\
0.03498	-179.969990495539\\
0.03501	-179.969726968614\\
0.03504	-179.96947504172\\
0.03507	-179.969234204242\\
0.0351	-59.5300301626883\\
0.03513	-59.9448537401265\\
0.03516	-179.970317249042\\
0.03519	-179.970293445979\\
0.03522	-179.970016583687\\
0.03525	-179.969751908427\\
0.03528	-59.8911095019028\\
0.03531	-179.970019045156\\
0.03534	-179.970008646607\\
0.03537	-179.969744320702\\
0.0354	-179.969491629998\\
0.03543	-59.6175635093453\\
0.03546	-59.8627640330712\\
0.03549	-179.970542007269\\
0.03552	-179.970508761669\\
0.03555	-179.970222421527\\
0.03558	-179.969948685616\\
0.03561	-59.8854236985367\\
0.03564	-179.970199054299\\
0.03567	-179.970180787575\\
0.0357	-179.969908884302\\
0.03573	-59.5427962545783\\
0.03576	-59.9453717957384\\
0.03579	-179.97090736402\\
0.03582	-179.970857731685\\
0.03585	-179.970556030445\\
0.03588	-59.8929334192557\\
0.03591	-179.970754486988\\
0.03594	-179.970711889669\\
0.03597	-59.6313494176381\\
0.036	-59.8722208684504\\
0.03603	-179.971609348953\\
0.03606	-179.97152935973\\
0.03609	-179.971198094506\\
0.03612	-59.8873244912725\\
0.03615	-179.971341756874\\
0.03618	-59.6308418304177\\
0.03621	-179.97171845923\\
0.03624	-59.9950912420731\\
0.03627	-179.972061088232\\
0.0363	-179.97196129205\\
0.03633	-59.8851696646521\\
0.03636	-179.972039794138\\
0.03639	-59.6336649441182\\
0.03642	-59.9095546811712\\
0.03645	-179.973004026766\\
0.03648	-179.972862905865\\
0.03651	-59.880883996575\\
0.03654	-179.972864440956\\
0.03657	-59.6333175692267\\
0.0366	-59.9302704413973\\
0.03663	-179.973725511356\\
0.03666	-179.973552763309\\
0.03669	-59.8757306868833\\
0.03672	-179.973495419992\\
0.03675	-59.4931829376493\\
0.03678	-59.9498172733863\\
0.03681	-59.9238825733613\\
0.03684	-179.974841517783\\
0.03687	-179.974619740417\\
0.0369	-59.6719920184591\\
0.03693	-59.9325577073968\\
0.03696	-179.975027534141\\
0.03699	-59.8719397335905\\
0.03702	-179.975088536789\\
0.03705	-59.5119232276492\\
0.03708	-59.9493331205023\\
0.03711	-59.9416926425123\\
0.03714	-179.976174679134\\
0.03717	-59.6866894585059\\
0.0372	-59.9612075058842\\
0.03723	-179.976621203863\\
0.03726	-59.8589878199868\\
0.03729	-179.9765466869\\
0.03732	60.0652641138748\\
0.03735	-179.977236078007\\
0.03738	-59.8585769660718\\
0.03741	-179.977350829979\\
0.03744	60.0577140392292\\
0.03747	-179.977971689971\\
0.0375	-59.8575581353486\\
0.03753	-59.6730154527628\\
0.03756	-59.9436122509024\\
0.03759	-179.978808251309\\
0.03762	-59.8580380158737\\
0.03765	-59.6793791750091\\
0.03768	-59.9497254462959\\
0.03771	-59.8637251394754\\
0.03774	-59.7365722303686\\
0.03777	-59.9877324119662\\
0.0378	-179.980280001299\\
0.03783	-59.8593755202722\\
0.03786	-59.7099135026683\\
0.03789	-59.9511726412264\\
0.03792	-59.8638375310177\\
0.03795	-59.7505832790632\\
0.03798	-59.9977672522465\\
0.03801	-59.7995054081915\\
0.03804	-59.7424634356086\\
0.03807	-59.9527220402453\\
0.0381	-59.8707198216179\\
0.03813	-59.768175645024\\
0.03816	-60.0041413624627\\
0.03819	-59.8111418573607\\
0.03822	-59.7673771556351\\
0.03825	-59.9539098369902\\
0.03828	-59.8759872731258\\
0.03831	-59.7816433683107\\
0.03834	-60.0090190639755\\
0.03837	-59.8200483314587\\
0.0384	60.067954105005\\
0.03843	-59.8248587759554\\
0.03846	-59.814779064675\\
0.03849	-59.9555236415798\\
0.03852	-59.8543042061487\\
0.03855	-59.8819361433821\\
0.03858	-60.0222464447285\\
0.03861	60.0723636191371\\
0.03864	-59.9567871711536\\
0.03867	-59.8960580416409\\
0.0387	-59.8216088367726\\
0.03873	-60.0160603983801\\
0.03876	60.0666323645474\\
0.03879	-59.9614663897355\\
0.03882	-59.9084020058362\\
0.03885	60.0488910800162\\
0.03888	-59.8684355150203\\
0.03891	-59.8635071122873\\
0.03894	-59.9637487839853\\
0.03897	60.1324030126129\\
0.039	-59.9651009087638\\
0.03903	60.1212284662968\\
0.03906	-59.9680164664121\\
0.03909	-59.9274133250664\\
0.03912	60.0373086571674\\
0.03915	-59.8948501456427\\
0.03918	60.0272218765057\\
0.03921	-59.8967363735261\\
0.03924	60.0176569545002\\
0.03927	-59.8981240042732\\
0.0393	60.0085694357461\\
0.03933	-59.8990555565849\\
0.03936	59.999918653802\\
0.03939	-59.9068478516789\\
0.03942	59.9782954947332\\
0.03945	-59.8863309631726\\
0.03948	59.9704106915684\\
0.03951	-59.9468402653009\\
0.03954	60.0395404556328\\
0.03957	-59.8939957808939\\
0.0396	60.0254344034571\\
0.03963	60.0335147006596\\
0.03966	-59.9719855001754\\
0.03969	60.024841745797\\
0.03972	-59.9704051967896\\
0.03975	60.0185874417743\\
0.03978	60.0426050637339\\
0.03981	60.0101656023716\\
0.03984	-59.9787877184095\\
0.03987	59.9902924753227\\
0.0399	-59.9923926161103\\
0.03993	60.0114799267515\\
0.03996	59.9837368216409\\
0.03999	59.9845456326282\\
0.04002	59.9833931074884\\
0.04005	-59.9838061474129\\
0.04008	60.0008129781582\\
0.04011	60.0007765700959\\
0.04014	59.98508677827\\
0.04017	59.9776699028215\\
0.0402	-60.0173241412559\\
0.04023	59.9623721222824\\
0.04026	59.9957373677524\\
0.04029	59.9802921110441\\
0.04032	59.9605814025896\\
0.04035	59.9894308156572\\
0.04038	59.9649820948726\\
0.04041	59.9253201448387\\
0.04044	59.9935505391489\\
0.04047	-60.0608312937124\\
0.0405	59.9904878498246\\
0.04053	59.9748005962314\\
0.04056	59.9384111033662\\
0.04059	59.9803157305957\\
0.04062	59.9538226350881\\
0.04065	59.8941029589965\\
0.04068	59.9909371674398\\
0.04071	59.9669468786876\\
0.04074	59.9183795318833\\
0.04077	59.9730587806784\\
0.0408	59.9405530762661\\
0.04083	59.8657260646556\\
0.04086	59.9895933029387\\
0.04089	59.9609327468374\\
0.04092	179.991503545421\\
0.04095	59.8350661414382\\
0.04098	59.9540883732847\\
0.04101	59.9853966286987\\
0.04104	59.8156963900038\\
0.04107	59.9833899289596\\
0.0411	59.9646086415387\\
0.04113	179.98957432382\\
0.04116	59.811481673982\\
0.04119	59.9385606478138\\
0.04122	59.9808355702759\\
0.04125	59.7774275837435\\
0.04128	59.9800304223928\\
0.04131	179.988205089891\\
0.04134	59.9571523608877\\
0.04137	179.987143269051\\
0.0414	59.7674690785013\\
0.04143	59.9302182892675\\
0.04146	59.9781571530952\\
0.04149	59.7404270386698\\
0.04152	59.978865383979\\
0.04155	179.986344222936\\
0.04158	59.9478020236942\\
0.04161	179.985440930499\\
0.04164	59.8172209495712\\
0.04167	59.924688310157\\
0.0417	179.984728858674\\
0.04173	59.9400455423084\\
0.04176	179.983963387997\\
0.04179	59.7054315807971\\
0.04182	59.9223606850883\\
0.04185	59.9760680074058\\
0.04188	179.983601064734\\
0.04191	179.982995770338\\
0.04194	59.78680729358\\
0.04197	59.9093369953574\\
0.042	179.982354023288\\
0.04203	59.9345707273551\\
0.04206	179.981790880475\\
0.04209	59.7726375139169\\
0.04212	179.981276663621\\
0.04215	59.9642877179096\\
0.04218	179.980805217509\\
0.04221	59.9317369201673\\
0.04224	179.980374005572\\
0.04227	59.7635049184973\\
0.0423	179.979980517823\\
0.04233	59.954796245044\\
0.04236	179.979619526607\\
0.04239	59.9295663897629\\
0.04242	179.979289360867\\
0.04245	179.978873041987\\
0.04248	59.7486711566171\\
0.04251	59.876398822013\\
0.04254	179.978747880817\\
0.04257	179.978355367898\\
0.0426	59.9201990215422\\
0.04263	179.977887583355\\
0.04266	179.977532648446\\
0.04269	59.7273886791542\\
0.04272	179.977136338168\\
0.04275	59.9537840894226\\
0.04278	179.977017637664\\
0.04281	179.97670089098\\
0.04284	59.9143916996761\\
0.04287	179.976374429492\\
0.0429	179.976085747585\\
0.04293	179.975553898132\\
0.04296	59.5600291847917\\
0.04299	59.868076763968\\
0.04302	179.975845807615\\
0.04305	179.975580353055\\
0.04308	60.0559400331433\\
0.04311	179.975348686448\\
0.04314	179.975104609736\\
0.04317	179.974615948241\\
0.0432	179.974148796837\\
0.04323	59.6827114485717\\
0.04326	59.8685736346168\\
0.04329	179.974615596156\\
0.04332	179.974403994283\\
0.04335	179.973946173001\\
0.04338	179.973508504274\\
0.04341	59.8965291283188\\
0.04344	179.973454772401\\
0.04347	179.973293940045\\
0.0435	179.97288498158\\
0.04353	179.972494024807\\
0.04356	59.654953328661\\
0.04359	59.8773682245168\\
0.04362	179.973168125387\\
0.04365	179.973019869165\\
0.04368	179.97262297484\\
0.04371	179.972243551164\\
0.04374	59.8863356045502\\
0.04377	179.972297905415\\
0.0438	179.97218773789\\
0.04383	179.971827472661\\
0.04386	179.971483065727\\
0.04389	179.971153819032\\
0.04392	59.5591672479928\\
0.04395	179.971303093216\\
0.04398	60.0528489479539\\
0.04401	179.971681258264\\
0.04404	179.971597735242\\
0.04407	179.971263441443\\
0.0441	179.970943862718\\
0.04413	59.8865064412836\\
0.04416	179.9711092048\\
0.04419	179.971051074325\\
0.04422	179.970740843676\\
0.04425	179.97044426888\\
0.04428	179.970160748829\\
0.04431	59.6241374794358\\
0.04434	179.970394622233\\
0.04437	59.9775240177891\\
0.0444	179.970850071893\\
0.04443	179.970803316848\\
0.04446	179.970503992065\\
0.04449	179.970217843077\\
0.04452	179.969944289906\\
0.04455	59.8789478011854\\
0.04458	179.970195039094\\
0.04461	179.970176943336\\
0.04464	179.969905190525\\
0.04467	179.969645399834\\
0.0447	179.969397044711\\
0.04473	59.534510129602\\
0.04476	59.9485897354013\\
0.04479	179.970459585678\\
0.04482	179.970429526188\\
0.04485	179.970146654864\\
0.04488	179.96987623508\\
0.04491	179.969617718739\\
0.04494	59.8827693388155\\
0.04497	179.969896317568\\
0.045	179.969891289886\\
0.04503	179.969632110274\\
0.04506	179.96938433933\\
0.04509	179.969147474864\\
0.04512	59.4377175236692\\
0.04515	59.8642384699102\\
0.04518	179.970242328137\\
0.04521	179.970222178151\\
0.04524	179.969948433221\\
0.04527	60.0607560160849\\
0.0453	179.970197669293\\
0.04533	179.970179074395\\
0.04536	179.969907226426\\
0.04539	179.969647344767\\
0.04542	179.96939890268\\
0.04545	59.5323465838676\\
0.04548	59.9595114764194\\
0.04551	179.970461159329\\
0.04554	179.970431006779\\
0.04557	179.970148069082\\
0.0456	59.8801289779573\\
0.04563	179.970381406153\\
0.04566	179.970355148035\\
0.04569	179.970075549534\\
0.04572	59.6387538017626\\
0.04575	59.8645255843395\\
0.04578	179.971052600437\\
0.04581	179.970996979435\\
0.04584	179.970689128856\\
0.04587	59.8761503624985\\
0.0459	179.970876287412\\
0.04593	179.970828373903\\
0.04596	179.970527945084\\
0.04599	59.5491257339351\\
0.04602	59.9605251019468\\
0.04605	179.971448717549\\
0.04608	179.971375339365\\
0.04611	59.8862566472058\\
0.04614	179.971503833948\\
0.04617	179.971428427178\\
0.0462	59.6540430321626\\
0.04623	59.8700943808299\\
0.04626	179.972235971969\\
0.04629	179.97212853624\\
0.04632	59.8837918875425\\
0.04635	179.972192727122\\
0.04638	179.972087168646\\
0.04641	59.5718653821817\\
0.04644	59.9619041408526\\
0.04647	179.972812560437\\
0.0465	59.8952544805533\\
0.04653	179.973061951101\\
0.04656	179.972918317329\\
0.04659	59.6707833557272\\
0.04662	59.8732111702466\\
0.04665	179.973539197176\\
0.04668	59.8963640824256\\
0.04671	179.973727058428\\
0.04674	59.6736709605961\\
0.04677	59.8912464944277\\
0.0468	179.974480173078\\
0.04683	179.974274451162\\
0.04686	59.8903225682061\\
0.04689	59.6730291632057\\
0.04692	59.9145842741112\\
0.04695	179.975269669977\\
0.04698	59.8878838132212\\
0.04701	179.975310141532\\
0.04704	59.6748024511723\\
0.04707	59.9294655466953\\
0.0471	179.975865212513\\
0.04713	59.8862971864956\\
0.04716	179.975854933082\\
0.04719	59.5371146851857\\
0.04722	59.9432747730221\\
0.04725	59.9399148285547\\
0.04728	59.6204052437423\\
0.04731	59.9476509892841\\
0.04734	179.977703197172\\
0.04737	59.8784032194519\\
0.0474	179.977536243097\\
0.04743	59.5529787145065\\
0.04746	59.9508383387267\\
0.04749	59.9545497827738\\
0.04752	59.647789162959\\
0.04755	59.9612378404019\\
0.04758	179.97899007593\\
0.04761	59.8702933593581\\
0.04764	59.73741867167\\
0.04767	59.9636778061256\\
0.0477	59.7971271946845\\
0.04773	59.6825340521195\\
0.04776	59.9624235164787\\
0.04779	179.980413109142\\
0.04782	59.8706930948096\\
0.04785	59.7524079413463\\
0.04788	59.9749861135318\\
0.04791	59.8016417111058\\
0.04794	59.709886397238\\
0.04797	59.9632159637606\\
0.048	59.8762209835547\\
0.04803	59.7721781026633\\
0.04806	59.9821552715876\\
0.04809	59.8147190712343\\
0.04812	59.7378935253274\\
0.04815	59.964547873449\\
0.04818	59.8821397770682\\
0.04821	59.787312291128\\
0.04824	59.9876424860893\\
0.04827	59.8247279924163\\
0.0483	59.7593309602302\\
0.04833	59.9655686581347\\
0.04836	59.8866692322279\\
0.04839	59.7988978903891\\
0.04842	-59.9872469172558\\
0.04845	59.9117256318522\\
0.04848	59.9552865671568\\
0.04851	59.8850214399594\\
0.04854	59.8050327074707\\
0.04857	60.0189199827337\\
0.0486	-60.0729374547371\\
0.04863	59.9580249553693\\
0.04866	59.8988319785668\\
0.04869	59.8235480943126\\
0.04872	60.0126934624059\\
0.04875	-60.0673240179672\\
0.04878	59.962689415768\\
0.04881	59.9110958533199\\
0.04884	59.8390747771399\\
0.04887	-59.979212702396\\
0.0489	59.9483228533601\\
0.04893	59.9537768469569\\
0.04896	-60.120984906351\\
0.04899	59.9550666666584\\
0.04902	-60.1098713608078\\
0.04905	59.9579253299918\\
0.04908	59.9268033369044\\
0.04911	-60.0358094952404\\
0.04914	59.8944563303202\\
0.04917	-60.0257710501149\\
0.0492	59.8962964630749\\
0.04923	59.9226694694239\\
0.04926	-60.122088814025\\
0.04929	59.8930464779357\\
0.04932	-60.104337600605\\
0.04935	59.8944917533669\\
0.04938	-60.08742430172\\
0.04941	59.8951377438521\\
0.04944	-60.0712775256765\\
0.04947	59.8950527104616\\
0.0495	-60.0558320141945\\
0.04953	-60.0152944396446\\
0.04956	59.9558050142093\\
0.04959	-60.0075467452519\\
0.04962	59.9585536166736\\
0.04965	-60.005801809127\\
0.04968	59.9438905010744\\
0.04971	-59.9992234654644\\
0.04974	-60.0166947218562\\
0.04977	-60.0263467548689\\
0.0498	59.9974422351497\\
0.04983	-59.9979899300652\\
0.04986	59.9906420482814\\
0.04989	-59.9922944572221\\
0.04992	-59.9940095214217\\
0.04995	-60.0032861460297\\
0.04998	-59.99473324729\\
0.05001	59.9916060903867\\
0.05004	-59.9895199760199\\
0.05007	-59.9963042666439\\
0.0501	-59.9916276935905\\
0.05013	60.0106257043157\\
0.05016	-60.0019306972604\\
0.05019	-59.9928222490918\\
0.05022	-59.9797108163731\\
0.05025	-59.9784103112404\\
0.05028	-59.9806918015877\\
0.05031	60.0213340744736\\
0.05034	-59.9764699577203\\
0.05037	-59.9735964814685\\
0.0504	-59.9688822440888\\
0.05043	-59.971704725199\\
0.05046	-59.9656994483274\\
0.05049	-59.9560377835979\\
0.05052	-59.9656059435628\\
0.05055	-59.9587902692948\\
0.05058	-59.9448006012013\\
0.05061	-59.9602699597471\\
0.05064	-59.9527453560637\\
0.05067	-59.9349696136973\\
0.0507	-59.9556013417412\\
0.05073	-59.9474565822004\\
0.05076	-59.9263688949743\\
0.05079	-59.951516596835\\
0.05082	-59.9428293487386\\
0.05085	-59.9188445286693\\
0.05088	-59.9479426779083\\
0.05091	-59.9387808917859\\
0.05094	-59.9122618545727\\
0.05097	-59.9448156766153\\
0.051	-179.990780305811\\
0.05103	-59.923286207628\\
0.05106	-59.8934294963308\\
0.05109	-59.941450251209\\
0.05112	-59.9190059675606\\
0.05115	-59.8900606924511\\
0.05118	-59.9398475997313\\
0.05121	-179.989045033032\\
0.05124	-59.9061475736799\\
0.05127	-59.8748791753071\\
0.0513	-59.937856138796\\
0.05133	-179.987853367515\\
0.05136	-59.8928930124318\\
0.05139	-59.8622049777015\\
0.05142	-59.9368080738497\\
0.05145	-179.986856173945\\
0.05148	-59.8811533303876\\
0.05151	-59.8516289973115\\
0.05154	-59.9365493844322\\
0.05157	-179.986021715547\\
0.0516	-59.870681291987\\
0.05163	-179.985146493851\\
0.05166	-59.8773448056084\\
0.05169	-59.9364305197219\\
0.05172	-179.984471007192\\
0.05175	-59.8650117108603\\
0.05178	-59.8122645885362\\
0.05181	-179.98388043801\\
0.05184	-59.9863513491723\\
0.05187	-179.983187193\\
0.0519	-59.8479234375053\\
0.05193	-59.8114848680244\\
0.05196	-179.982757198773\\
0.05199	-59.9799656377299\\
0.05202	-179.982159654918\\
0.05205	-59.8330063786279\\
0.05208	-179.9816135959\\
0.05211	-59.8641091087984\\
0.05214	-179.981114009483\\
0.05217	-59.9769575894934\\
0.0522	-179.980656464233\\
0.05223	-59.8233079592073\\
0.05226	-179.980238490625\\
0.05229	-59.8540502630871\\
0.05232	-179.979856086472\\
0.05235	-59.9746532298592\\
0.05238	-179.979505715408\\
0.05241	-59.8158827594186\\
0.05244	-179.979185795992\\
0.05247	-59.8463521214833\\
0.0525	-179.978893099242\\
0.05253	-59.9728875703442\\
0.05256	-179.978624774041\\
0.05259	-179.978237476274\\
0.05262	-179.977610930565\\
0.05265	-59.7954819951027\\
0.05268	-179.977207543466\\
0.05271	-59.8324304342296\\
0.05274	-179.977083436913\\
0.05277	-59.9754995996772\\
0.0528	-179.976969255177\\
0.05283	-179.976654424435\\
0.05286	-179.976097562116\\
0.05289	-59.779959938911\\
0.05292	-179.975823508397\\
0.05295	-59.822798812713\\
0.05298	-179.975817353557\\
0.05301	-59.9784449911618\\
0.05304	-179.975811007025\\
0.05307	-179.975546873925\\
0.0531	-179.975038764194\\
0.05313	-179.974553020635\\
0.05316	-59.7622862848044\\
0.05319	-179.974410975929\\
0.05322	-59.8131258142244\\
0.05325	-179.974525204136\\
0.05328	-179.974317901853\\
0.05331	-59.9776849205153\\
0.05334	-179.974194575048\\
0.05337	-179.974001205033\\
0.0534	-179.973561133155\\
0.05343	-179.973140432532\\
0.05346	-59.7443004300942\\
0.05349	-179.973119130543\\
0.05352	-179.972973330583\\
0.05355	-59.8019685558517\\
0.05358	-179.972965734175\\
0.05361	-179.972826735364\\
0.05364	-179.972438361769\\
0.05367	-59.9747434766928\\
0.0537	-179.972475558426\\
0.05373	-179.97235744681\\
0.05376	-179.97198973052\\
0.05379	-179.971638200507\\
0.05382	-59.7293517393245\\
0.05385	-179.971745277272\\
0.05388	-179.971659650997\\
0.05391	-59.7990052488244\\
0.05394	-179.971764245927\\
0.05397	-179.971677859371\\
0.054	-179.971340057446\\
0.05403	-59.9729218192422\\
0.05406	-179.971471056216\\
0.05409	-179.971396921837\\
0.05412	-179.971071486307\\
0.05415	-179.970760375925\\
0.05418	-179.97046296012\\
0.05421	-59.7155444245099\\
0.05424	-179.970670484709\\
0.05427	-179.970631937941\\
0.0543	-179.970340175748\\
0.05433	-59.790993401068\\
0.05436	-179.97055748878\\
0.05439	-179.970523955796\\
0.05442	-179.970236946847\\
0.05445	-59.9741196979087\\
0.05448	-179.970462139099\\
0.05451	-179.970432168871\\
0.05454	-179.970149200212\\
0.05457	-179.969878687377\\
0.0546	-179.969620082081\\
0.05463	-59.707566773483\\
0.05466	-179.969899635319\\
0.05469	-179.969894850282\\
0.05472	-59.7926232591063\\
0.05475	-179.970150178523\\
0.05478	-179.970134475802\\
0.05481	-179.969864611134\\
0.05484	-59.9745785304638\\
0.05487	-179.970121596406\\
0.0549	-179.970106532916\\
0.05493	-179.969837898227\\
0.05496	-179.969581088403\\
0.05499	-179.969335582934\\
0.05502	-59.7004857955343\\
0.05505	-179.96963947593\\
0.05508	-179.969646094611\\
0.05511	-59.7953356196971\\
0.05514	-179.969922646501\\
0.05517	-179.969916900345\\
0.0552	-59.9782044015281\\
0.05523	-179.970169397437\\
0.05526	-179.970152233766\\
0.05529	-179.969881587398\\
0.05532	-179.969622854448\\
0.05535	-179.969375510505\\
0.05538	-59.6966410701846\\
0.05541	-179.969676018133\\
0.05544	-59.8018452186433\\
0.05547	-179.970193662358\\
0.0555	-179.970176036285\\
0.05553	-59.9808163067363\\
0.05556	-179.970406387753\\
0.05559	-179.970378844023\\
0.05562	-179.970098222637\\
0.05565	-179.969829953753\\
0.05568	-59.6940000525113\\
0.05571	-179.970091670501\\
0.05574	-59.8093276418442\\
0.05577	-179.97057387727\\
0.0558	-59.9859001344927\\
0.05583	-179.971014106326\\
0.05586	-179.97095994819\\
0.05589	-179.970653747535\\
0.05592	-59.6961467068494\\
0.05595	-179.970845102173\\
0.05598	-59.8151265795403\\
0.05601	-179.971263108364\\
0.05604	-59.9900438481933\\
0.05607	-179.971644596624\\
0.0561	-179.971562829226\\
0.05613	-179.971230090719\\
0.05616	-59.6964228009703\\
0.05619	-179.97137222631\\
0.05622	-59.8192922834048\\
0.05625	-179.971745317568\\
0.05628	-59.9940600462992\\
0.05631	-179.972085701524\\
0.05634	-179.971984615726\\
0.05637	-59.6994313446625\\
0.0564	-59.7276731355466\\
0.05643	-179.972723119929\\
0.05646	-59.9956186208596\\
0.05649	-179.972980185662\\
0.05652	-179.972839939362\\
0.05655	-59.6992252492442\\
0.05658	-59.7428945238958\\
0.05661	-179.973471283998\\
0.05664	-59.9967597187429\\
0.05667	-179.973664595429\\
0.0567	-59.6166092074365\\
0.05673	-179.973843344549\\
0.05676	-59.8494464436214\\
0.05679	-59.9927735275014\\
0.05682	-179.97458066635\\
0.05685	-59.7215057495094\\
0.05688	-179.974680551428\\
0.05691	-59.8489124624403\\
0.05694	-179.974771679562\\
0.05697	-59.99241909991\\
0.057	-179.974854253993\\
0.05703	-59.7232707639611\\
0.05706	-59.767575346561\\
0.05709	-59.9067869295547\\
0.05712	-179.975978421294\\
0.05715	-59.6497893524932\\
0.05718	-59.7798907947578\\
0.05721	-59.9934100100161\\
0.05724	-179.976919244504\\
0.05727	-59.7459987510412\\
0.0573	-179.976819828864\\
0.05733	-59.8644086475242\\
0.05736	-59.9078380950411\\
0.05739	-59.7552829441806\\
0.05742	-59.7912208284927\\
0.05745	-179.978041703054\\
0.05748	-59.9888400403942\\
0.05751	-59.7568651025592\\
0.05754	-59.8078945038377\\
0.05757	-59.9129222505438\\
0.0576	-179.979018980742\\
0.05763	-59.6869416054791\\
0.05766	-59.8138119509675\\
0.05769	-59.9911680077126\\
0.05772	-59.8483401214458\\
0.05775	-59.8270690807164\\
0.05778	-59.9138414246252\\
0.05781	-179.980437146182\\
0.05784	-59.7746906472077\\
0.05787	-59.830663662089\\
0.0579	-59.9186641991387\\
0.05793	-59.7790302894007\\
0.05796	-59.8413181329734\\
0.05799	-59.9237114213362\\
0.05802	-59.7847578928254\\
0.05805	-59.8506403157591\\
0.05808	-59.9281263543913\\
0.05811	-59.8045336544055\\
0.05814	-59.8592412248854\\
0.05817	-59.9797891758499\\
0.0582	-59.7455241983858\\
0.05823	-59.8668144439624\\
0.05826	-59.9831606350584\\
0.05829	-59.6363388763758\\
0.05832	-59.9860186667763\\
0.05835	-59.9855228342957\\
0.05838	-59.8178969822516\\
0.05841	60.0079560304566\\
0.05844	-59.7659403576986\\
0.05847	-59.8994376707461\\
0.0585	-59.931505689953\\
0.05853	-59.697805345285\\
0.05856	-59.9328452281632\\
0.05859	-60.0260449282387\\
0.05862	60.1016184011228\\
0.05865	-59.9364717972849\\
0.05868	-59.8472667382917\\
0.05871	-59.9095985423169\\
0.05874	-59.9775835521186\\
0.05877	60.0914671830282\\
0.0588	-59.9410408590427\\
0.05883	60.1246379784463\\
0.05886	-59.9451538072861\\
0.05889	-59.8700108607379\\
0.05892	-59.9252285422338\\
0.05895	-59.9789229699095\\
0.05898	60.0781622590967\\
0.05901	-59.9496991657581\\
0.05904	60.1060181125001\\
0.05907	-59.952624112918\\
0.0591	60.0954507880608\\
0.05913	-59.9549615433196\\
0.05916	-59.8951986316907\\
0.05919	59.9660356696131\\
0.05922	-59.8349963589453\\
0.05925	59.9567522254101\\
0.05928	-59.9250631006104\\
0.05931	60.0587930953814\\
0.05934	-59.851271422408\\
0.05937	60.0419868101815\\
0.0594	-59.9543816168528\\
0.05943	60.0055179590391\\
0.05946	-59.9129506559986\\
0.05949	59.9976050652702\\
0.05952	-59.947417989921\\
0.05955	60.0407449879852\\
0.05958	-59.894254598644\\
0.05961	60.026597595709\\
0.05964	60.0339109187316\\
0.05967	-59.9719414637399\\
0.0597	60.0252187599514\\
0.05973	-59.9703794876255\\
0.05976	60.0189469061985\\
0.05979	60.0439436427003\\
0.05982	60.0003556486678\\
0.05985	-59.9613665018456\\
0.05988	59.9806362437013\\
0.05991	59.9858853775382\\
0.05994	59.9950670433682\\
0.05997	-59.9961280048476\\
0.06	60.0021410505259\\
0.06003	59.9855730514583\\
0.06006	59.999271878385\\
0.06009	-60.0004017466457\\
0.06012	59.9938984715123\\
0.06015	59.9899502761801\\
0.06018	59.9851240365558\\
0.06021	59.9830604555511\\
0.06024	-60.0058583208407\\
0.06027	59.9715742329665\\
0.0603	59.9811152720303\\
0.06033	59.9775896375955\\
0.06036	59.9517082946652\\
0.06039	59.9660310401135\\
0.06042	60.001771959106\\
0.06045	59.9680723327531\\
0.06048	59.9520736966294\\
0.06051	59.9772890151489\\
0.06054	59.9367559201868\\
0.06057	59.9398712538041\\
0.0606	60.001506754768\\
0.06063	59.954994442881\\
0.06066	59.9292000370847\\
0.06069	59.9770568166664\\
0.06072	59.9253192657174\\
0.06075	59.9198712536679\\
0.06078	60.0013013889439\\
0.06081	59.9449909880382\\
0.06084	59.911712998658\\
0.06087	59.9768769460228\\
0.0609	59.9165711478485\\
0.06093	59.9045817533891\\
0.06096	60.001141796775\\
0.06099	59.9373386225575\\
0.06102	179.990524895489\\
0.06105	59.9069719091822\\
0.06108	59.9760855713676\\
0.06111	59.9017110906366\\
0.06114	59.9066200533182\\
0.06117	60.0102138996429\\
0.0612	179.988930413983\\
0.06123	59.8536466990099\\
0.06126	59.8447759235877\\
0.06129	60.0178753657711\\
0.06132	59.9335010265572\\
0.06135	179.987733908723\\
0.06138	59.8660369895224\\
0.06141	59.9763737251933\\
0.06144	59.8947100968145\\
0.06147	179.986755886208\\
0.0615	59.8434884238402\\
0.06153	59.9761838199241\\
0.06156	179.985879226021\\
0.06159	59.8892862307382\\
0.06162	179.985015916543\\
0.06165	59.6695481539498\\
0.06168	59.9818875043993\\
0.06171	59.9762518584178\\
0.06174	179.984481921183\\
0.06177	59.8059933758148\\
0.0618	59.97629089799\\
0.06183	179.983889335939\\
0.06186	179.983271549374\\
0.06189	59.8713795528651\\
0.06192	59.787121790637\\
0.06195	59.9882024671186\\
0.06198	179.982796739857\\
0.06201	179.982226756673\\
0.06204	59.8530911198573\\
0.06207	179.981428794665\\
0.0621	59.7864097355737\\
0.06213	59.9707947162723\\
0.06216	179.981218392126\\
0.06219	59.8518940816476\\
0.06222	179.980752227417\\
0.06225	179.980272038631\\
0.06228	59.7538262048772\\
0.06231	59.9741829859503\\
0.06234	179.979971297781\\
0.06237	59.854431643336\\
0.0624	179.979611308228\\
0.06243	179.979181059345\\
0.06246	59.7252171276836\\
0.06249	59.9786132506065\\
0.06252	179.979017094545\\
0.06255	179.978612431791\\
0.06258	179.977969367536\\
0.06261	59.8430566926317\\
0.06264	179.977535044613\\
0.06267	59.7355666388764\\
0.0627	179.977383707794\\
0.06273	60.0284377266214\\
0.06276	179.977243456172\\
0.06279	179.976916671248\\
0.06282	179.976348251883\\
0.06285	59.8288417056189\\
0.06288	179.976052455723\\
0.06291	59.7206438348037\\
0.06294	179.976027486628\\
0.06297	60.0351176624865\\
0.063	179.976002712803\\
0.06303	179.975730238003\\
0.06306	179.975214042917\\
0.06309	59.8165514098827\\
0.06312	179.975015179924\\
0.06315	179.974786212017\\
0.06318	179.974311571416\\
0.06321	59.659633286377\\
0.06324	59.9841941840816\\
0.06327	179.974757685052\\
0.0633	179.974539436635\\
0.06333	179.974075659062\\
0.06336	179.973632296231\\
0.06339	59.8108908812318\\
0.06342	179.973568530593\\
0.06345	179.973402903317\\
0.06348	179.972989153491\\
0.06351	59.6313110328576\\
0.06354	179.972981255537\\
0.06357	60.0870676266577\\
0.0636	179.973216142129\\
0.06363	179.973065360418\\
0.06366	179.972666468948\\
0.06369	179.972285136037\\
0.06372	179.971920588787\\
0.06375	59.8001274036879\\
0.06378	179.972003076737\\
0.06381	179.97190600215\\
0.06384	179.971558143742\\
0.06387	179.971225597501\\
0.0639	59.6037258173812\\
0.06393	59.9947345574473\\
0.06396	179.972058394787\\
0.06399	179.97195826631\\
0.06402	179.971608107093\\
0.06405	179.971273361321\\
0.06408	179.970953350519\\
0.06411	179.970647426076\\
0.06414	59.7951285674336\\
0.06417	179.970838667944\\
0.0642	179.97079257717\\
0.06423	179.970493729693\\
0.06426	179.970208037\\
0.06429	59.5788563746711\\
0.06432	179.970437958126\\
0.06435	60.1105284086056\\
0.06438	179.970889420193\\
0.06441	179.970840445064\\
0.06444	179.970539491382\\
0.06447	179.970251785196\\
0.0645	179.969976743372\\
0.06453	59.7935042854325\\
0.06456	179.970225270607\\
0.06459	179.970206036352\\
0.06462	179.969933008298\\
0.06465	179.969671998499\\
0.06468	179.969422477931\\
0.06471	59.5579073153995\\
0.06474	60.0111198038976\\
0.06477	179.970481278477\\
0.0648	179.970450144037\\
0.06483	179.970166371133\\
0.06486	179.969895089456\\
0.06489	179.969635749161\\
0.06492	179.969387824607\\
0.06495	59.7944163627714\\
0.06498	179.969686651643\\
0.06501	179.969690995186\\
0.06504	179.969440639372\\
0.06507	59.5472326200869\\
0.0651	179.969736276633\\
0.06513	60.1315621413902\\
0.06516	179.970247421614\\
0.06519	179.970226507162\\
0.06522	179.969952578636\\
0.06525	179.969690708002\\
0.06528	59.7971453790798\\
0.06531	179.96996363967\\
0.06534	179.9699558516\\
0.06537	179.969693836877\\
0.0654	179.969443355619\\
0.06543	59.5360689202766\\
0.06546	60.0304772592625\\
0.06549	179.970499599942\\
0.06552	179.970467623471\\
0.06555	179.970183081751\\
0.06558	179.969911065098\\
0.06561	59.8030972761615\\
0.06564	179.970165142294\\
0.06567	179.970148521013\\
0.0657	59.7104992197509\\
0.06573	179.970382911436\\
0.06576	59.9768151803362\\
0.06579	179.970839202119\\
0.06582	179.970792931155\\
0.06585	179.970494070158\\
0.06588	59.7995581424529\\
0.06591	179.970698397633\\
0.06594	59.7129397953901\\
0.06597	179.971129527814\\
0.066	59.991004575584\\
0.06603	179.971522145817\\
0.06606	179.971445943543\\
0.06609	179.971118338592\\
0.06612	59.7942179076815\\
0.06615	179.971269377409\\
0.06618	59.7135409985765\\
0.06621	59.9055959812551\\
0.06624	179.972329392574\\
0.06627	179.972217800861\\
0.0663	179.971856219968\\
0.06633	59.7865929093109\\
0.06636	179.971944281231\\
0.06639	59.7110069911573\\
0.06642	59.9289172471413\\
0.06645	179.972919851699\\
0.06648	179.972782362521\\
0.06651	59.7824175694545\\
0.06654	179.972791373902\\
0.06657	59.7108641978074\\
0.0666	59.9497558646688\\
0.06663	179.973660974802\\
0.06666	179.973490998536\\
0.06669	59.7773509599868\\
0.06672	179.973439527351\\
0.06675	59.7089472287879\\
0.06678	59.9693799726055\\
0.06681	179.974228040661\\
0.06684	59.7768933361663\\
0.06687	179.974357812667\\
0.0669	59.710531758399\\
0.06693	59.9861406374878\\
0.06696	179.975031478749\\
0.06699	59.7758962068301\\
0.06702	179.975092800674\\
0.06705	59.7225551814113\\
0.06708	59.9853360554172\\
0.06711	179.97567473915\\
0.06714	59.7252352381534\\
0.06717	59.639859874618\\
0.0672	60.0511225726205\\
0.06723	179.976665055041\\
0.06726	59.8011158195662\\
0.06729	179.976586802778\\
0.06732	-60.0070377595819\\
0.06735	179.977272498681\\
0.06738	59.7389963758237\\
0.06741	179.977384767852\\
0.06744	-59.9378390138285\\
0.06747	179.978002195218\\
0.0675	59.809071487673\\
0.06753	59.6876445290156\\
0.06756	59.978161594153\\
0.06759	179.978833548277\\
0.06762	59.7502856731289\\
0.06765	59.6939638501397\\
0.06768	60.0434774961094\\
0.06771	59.8995550984729\\
0.06774	59.7601251582\\
0.06777	60.0032825415611\\
0.0678	179.980301277066\\
0.06783	59.7566518128465\\
0.06786	59.7257495932471\\
0.06789	60.0385537740333\\
0.06792	59.9032879627216\\
0.06795	59.6311784054487\\
0.06798	60.0150013485223\\
0.06801	59.9702950624324\\
0.06804	59.760536799269\\
0.06807	59.9744432950345\\
0.0681	59.8502643925971\\
0.06813	59.8340985796819\\
0.06816	60.0227593296198\\
0.06819	59.7751579465274\\
0.06822	59.7862255075108\\
0.06825	59.9715182803282\\
0.06828	59.8399241312493\\
0.06831	59.7994063568166\\
0.06834	60.0276125606356\\
0.06837	59.7840337030173\\
0.0684	-60.0317241483005\\
0.06843	59.7888373757188\\
0.06846	59.8335261509936\\
0.06849	59.9731280296474\\
0.06852	59.8448741618744\\
0.06855	59.8365282537806\\
0.06858	59.9745400524083\\
0.06861	-60.1651921135931\\
0.06864	59.9995584970386\\
0.06867	59.9100995359919\\
0.0687	59.7266655644559\\
0.06873	-59.8344883841031\\
0.06876	59.9673224402108\\
0.06879	59.9769640244247\\
0.06882	59.848857259809\\
0.06885	-59.9898078278129\\
0.06888	59.8087836694405\\
0.06891	-59.9780454514761\\
0.06894	59.8707606941863\\
0.06897	59.9294305564761\\
0.069	59.9541033927219\\
0.06903	-60.1001709035236\\
0.06906	59.9813217762898\\
0.06909	-60.0641454699136\\
0.06912	59.955342272796\\
0.06915	59.8949945617699\\
0.06918	-59.9665634093855\\
0.06921	59.834221408112\\
0.06924	-59.957216463557\\
0.06927	59.920776849651\\
0.0693	-60.0558607832693\\
0.06933	59.8462963490041\\
0.06936	-60.0389661326249\\
0.06939	59.9565552061643\\
0.06942	-60.0082071665735\\
0.06945	59.9147288728097\\
0.06948	-60.0002545737056\\
0.06951	59.9434366356927\\
0.06954	-60.0377127371522\\
0.06957	59.889791218122\\
0.0696	-60.0235036182859\\
0.06963	-60.0350685831015\\
0.06966	59.9724359158156\\
0.06969	-60.0263474544925\\
0.06972	59.9709019381256\\
0.06975	-60.0200490603539\\
0.06978	-60.0411150236696\\
0.06981	-60.011586899067\\
0.06984	59.9793648715644\\
0.06987	-59.9916271806269\\
0.0699	-59.9924156195348\\
0.06993	59.9880875833041\\
0.06996	-60.0052732010285\\
0.06999	-60.0037007023331\\
0.07002	-59.9948199220651\\
0.07005	59.9931625307652\\
0.07008	-59.9832255704111\\
0.07011	-59.9990333706718\\
0.07014	-59.9947991700926\\
0.07017	-59.9769479932526\\
0.0702	-59.9836941842673\\
0.07023	60.0169994413042\\
0.07026	-59.9991426788906\\
0.07029	-59.9940055134739\\
0.07032	-59.9672426574776\\
0.07035	-59.9710815151703\\
0.07038	-59.9790061472549\\
0.07041	-59.9475813226094\\
0.07044	-59.9573409333796\\
0.07047	-59.9989364965472\\
0.0705	60.038001408568\\
0.07053	-59.9812667254324\\
0.07056	-59.9467396157904\\
0.07059	-59.9506066095277\\
0.07062	-59.9777691750377\\
0.07065	-59.9402800285269\\
0.07068	-59.9401035241647\\
0.07071	-59.9727791771143\\
0.07074	-59.934628407705\\
0.07077	-59.9309150317878\\
0.0708	-59.9684130718949\\
0.07083	-59.9296836704061\\
0.07086	-179.991972330707\\
0.07089	-59.9249084377676\\
0.07092	-59.9639060322987\\
0.07095	-59.9297033485887\\
0.07098	-59.8645521396092\\
0.07101	-60.012599392594\\
0.07104	-59.8953698800037\\
0.07107	-59.8742899681787\\
0.0711	-59.9631715737207\\
0.07113	-179.989688068857\\
0.07116	-59.9150110921595\\
0.07119	-59.8577593452694\\
0.07122	-59.9606695166818\\
0.07125	-59.9116388398679\\
0.07128	-179.988340610238\\
0.07131	-59.8752008030146\\
0.07134	-59.9591693965526\\
0.07137	-59.9144051172333\\
0.0714	-179.987263893611\\
0.07143	-59.8515527764114\\
0.07146	-59.9585609119813\\
0.07149	-59.9179850099886\\
0.07152	-179.986362885801\\
0.07155	-59.8075470382096\\
0.07158	-59.9799440897954\\
0.07161	-179.985535470095\\
0.07164	-59.9118752567165\\
0.07167	-179.984701409128\\
0.0717	-59.6876865447278\\
0.07173	-59.976142824165\\
0.07176	-59.9567310190849\\
0.07179	-179.984218717116\\
0.07182	-59.7837871086576\\
0.07185	-179.983497540289\\
0.07188	-60.0134919709528\\
0.07191	-179.982836679351\\
0.07194	-59.9070072283782\\
0.07197	-179.98223255248\\
0.072	-59.6479335192891\\
0.07203	-59.9491547861987\\
0.07206	-59.9675841394488\\
0.07209	-179.982152800273\\
0.07212	-179.981610930382\\
0.07215	-179.980835890654\\
0.07218	-59.7153585916213\\
0.07221	-59.9700537231965\\
0.07224	-179.980464943992\\
0.07227	-59.9075986566144\\
0.0723	-179.980062616042\\
0.07233	-59.7541947933902\\
0.07236	-179.979695793145\\
0.07239	-59.9835221624975\\
0.07242	-179.979358924703\\
0.07245	-59.9055757089188\\
0.07248	-179.979051073322\\
0.07251	-179.97864525537\\
0.07254	-179.978000759876\\
0.07257	-59.5864100335823\\
0.0726	-59.8978516469086\\
0.07263	-179.977986039176\\
0.07266	-60.0521042870783\\
0.07269	-179.977794195696\\
0.07272	-179.977443090905\\
0.07275	-179.976851512752\\
0.07278	-59.7164058823446\\
0.07281	-59.8949419144941\\
0.07284	-179.9769796086\\
0.07287	-179.976664484221\\
0.0729	-179.976107179097\\
0.07293	-59.8902103080586\\
0.07296	-179.97583160788\\
0.07299	-179.975566758654\\
0.07302	-179.975057773622\\
0.07305	-59.6181259070296\\
0.07308	-59.966759385135\\
0.07311	-179.975410956237\\
0.07314	-179.975164165458\\
0.07317	-179.974672901948\\
0.0732	-59.8882775345847\\
0.07323	-179.974519824226\\
0.07326	-179.97431240412\\
0.07329	-179.973858633752\\
0.07332	-179.973424837625\\
0.07335	-59.6780743150096\\
0.07338	-59.8802892462617\\
0.07341	-179.973982272205\\
0.07344	-179.973798389423\\
0.07347	-179.973367245174\\
0.0735	-179.972955079199\\
0.07353	-59.8766886116906\\
0.07356	-179.972948769562\\
0.07359	-179.97281014882\\
0.07362	-179.972422505308\\
0.07365	-179.972051925239\\
0.07368	-59.5739208325179\\
0.07371	-59.9641648549452\\
0.07374	-179.972781762539\\
0.07377	-179.972650051902\\
0.0738	-179.97226945562\\
0.07383	-179.971905612573\\
0.07386	-179.971557785311\\
0.07389	-59.873145093322\\
0.07392	-179.971670821124\\
0.07395	-179.97158815171\\
0.07398	-179.971254298542\\
0.07401	-179.970935141051\\
0.07404	-179.97063003236\\
0.07407	-59.6467564994092\\
0.0741	-59.8723828425825\\
0.07413	-179.971537611643\\
0.07416	-179.971460762443\\
0.07419	-179.971132516766\\
0.07422	-179.970818719934\\
0.07425	-179.970518735934\\
0.07428	-59.8632179008517\\
0.07431	-179.970720564921\\
0.07434	-179.970679515108\\
0.07437	-179.970385658657\\
0.0744	-179.970104737293\\
0.07443	-179.969836181635\\
0.07446	-59.5452401644819\\
0.07449	-179.970098081796\\
0.07452	-60.0694279703663\\
0.07455	-179.970578839353\\
0.07458	-179.970543559868\\
0.07461	-179.970255687971\\
0.07464	-179.96998048773\\
0.07467	-179.969717401361\\
0.0747	-59.8634614944118\\
0.07473	-179.969987659442\\
0.07476	-179.969978693017\\
0.07479	-179.969715685625\\
0.07482	-179.969464255394\\
0.07485	-179.969223892717\\
0.07488	-59.6270370373192\\
0.07491	-59.8750927916621\\
0.07494	-179.970307629001\\
0.07497	-179.970284617559\\
0.075	-179.970008143884\\
0.07503	-179.969743840134\\
0.07506	-179.96949117061\\
0.07509	-59.8559956473059\\
0.07512	-179.969780795001\\
0.07515	-179.969780900046\\
0.07518	-179.969526599181\\
0.07521	-179.96928349223\\
0.07524	-59.5471354031173\\
0.07527	-59.9574302575589\\
0.0753	-179.970360148332\\
0.07533	-179.970334441198\\
0.07536	-179.970055774367\\
0.07539	-179.969789374001\\
0.07542	-59.862286716795\\
0.07545	-179.970053493338\\
0.07548	-179.970041647419\\
0.07551	-179.969775868876\\
0.07554	-179.969521789475\\
0.07557	-59.5337173884628\\
0.0756	-59.9692253595791\\
0.07563	-179.970568649846\\
0.07566	-179.97053379219\\
0.07569	-179.970246350251\\
0.07572	-59.8712352450244\\
0.07575	-179.970471389212\\
0.07578	-179.970441230524\\
0.07581	-179.970157862978\\
0.07584	-59.6492687799581\\
0.07587	-59.8644814114376\\
0.0759	-179.971124575491\\
0.07593	-179.9710658239\\
0.07596	-179.970754962782\\
0.07599	-59.8671571286341\\
0.07602	-179.970936594106\\
0.07605	-59.6501384353847\\
0.07608	-179.971347720595\\
0.07611	-59.9898221393274\\
0.07614	-179.971721914861\\
0.07617	-179.971636980157\\
0.0762	-59.8653660603792\\
0.07623	-179.971743302185\\
0.07626	-179.971657476185\\
0.07629	-59.5785973046126\\
0.07632	-59.9650641740488\\
0.07635	-179.972436647653\\
0.07638	-59.8773008657019\\
0.07641	-179.972718181421\\
0.07644	-179.972589653652\\
0.07647	-179.972211715983\\
0.0765	-59.4749137655216\\
0.07653	-59.8809285568407\\
0.07656	-59.9759657383815\\
0.07659	-179.973544300383\\
0.07662	-179.973379190114\\
0.07665	-59.592269442905\\
0.07668	-59.9856645099011\\
0.07671	-179.973942592459\\
0.07674	-59.8753008070643\\
0.07677	-179.974095856641\\
0.0768	-59.7096615094326\\
0.07683	-59.8835017816589\\
0.07686	-179.974802741645\\
0.07689	-179.974582935408\\
0.07692	-59.8688751427987\\
0.07695	-59.7083949996844\\
0.07698	-59.9064460771041\\
0.07701	-179.975527798105\\
0.07704	-59.8662252475114\\
0.07707	-179.975546464201\\
0.0771	-59.5126799334828\\
0.07713	-59.9208746733543\\
0.07716	-59.9797641039579\\
0.07719	-179.976557951806\\
0.07722	-59.7286664167158\\
0.07725	-59.9319447559852\\
0.07728	-179.976956357803\\
0.07731	-59.8535121500496\\
0.07734	-179.976853391361\\
0.07737	60.0570685933912\\
0.0774	-179.977516621486\\
0.07743	-59.8528697386611\\
0.07746	-179.977607500725\\
0.07749	60.0497311772912\\
0.07752	-179.978206462629\\
0.07755	-59.8516571978261\\
0.07758	-59.746291825068\\
0.07761	-59.9636912795007\\
0.07764	-59.7769897070393\\
0.07767	-59.6766873859041\\
0.0777	-59.9764818249415\\
0.07773	-179.980032983686\\
0.07776	-59.8527678829337\\
0.07779	-59.7627744670608\\
0.07782	-59.9754072816349\\
0.07785	-59.7826177345584\\
0.07788	-59.7060172517602\\
0.07791	-59.9773786183685\\
0.07794	-59.8586709924754\\
0.07797	-59.783498178248\\
0.078	-59.9829223440806\\
0.07803	-179.981933092805\\
0.07806	-59.8529559603539\\
0.07809	60.0749774121772\\
0.07812	-59.7905206161294\\
0.07815	-59.7590927785869\\
0.07818	-59.9791734386961\\
0.07821	-59.8630301235196\\
0.07824	-59.8599141707253\\
0.07827	-60.0021570823648\\
0.0783	-59.8042894016907\\
0.07833	-59.7790599557115\\
0.07836	-59.9769011085119\\
0.07839	-59.864438994947\\
0.07842	-59.8136861009833\\
0.07845	-60.0059311074052\\
0.07848	60.1550412366871\\
0.07851	-60.0303145657543\\
0.07854	-59.9341157849589\\
0.07857	-59.7369737835773\\
0.0786	-60.000732805456\\
0.07863	-59.9782813396432\\
0.07866	59.9979402296854\\
0.07869	-59.8437309029004\\
0.07872	-59.8323476858729\\
0.07875	-60.0179582669489\\
0.07878	60.1289379875331\\
0.07881	-59.9820529331094\\
0.07884	-59.896287204188\\
0.07887	60.0331044193815\\
0.0789	-59.8572106010972\\
0.07893	-59.8617098006731\\
0.07896	-59.9840960602156\\
0.07899	60.1368605943023\\
0.07902	-60.0114901314704\\
0.07905	60.1005117541763\\
0.07908	-59.985743439044\\
0.07911	-59.9167752641993\\
0.07914	60.0242127476646\\
0.07917	-59.8848080832714\\
0.0792	60.0142598791344\\
0.07923	-59.8865677348861\\
0.07926	60.0048175212288\\
0.07929	-59.9126163950691\\
0.07932	59.9963093363544\\
0.07935	-59.8891350658827\\
0.07938	59.987761209432\\
0.07941	-59.8895526926945\\
0.07944	59.9796039322758\\
0.07947	-59.889597023747\\
0.0795	59.9718042154468\\
0.07953	-59.9437027444217\\
0.07956	60.0343648036156\\
0.07959	-59.9634094356932\\
0.07962	60.0014436602131\\
0.07965	60.0130021695421\\
0.07968	-59.9667393813564\\
0.07971	60.018228766635\\
0.07974	-59.9650999752274\\
0.07977	60.0120317980988\\
0.0798	60.0221924230585\\
0.07983	60.0102704784346\\
0.07986	-59.9887256490097\\
0.07989	60.0021872772187\\
0.07992	59.9969944396437\\
0.07995	60.0033860204281\\
0.07998	-59.9962203538097\\
0.08001	59.9991501112749\\
0.08004	59.9942316262673\\
0.08007	59.9909298415314\\
0.0801	-60.0042661768302\\
0.08013	59.9779911714633\\
0.08016	59.9968144042375\\
0.08019	59.9882245624402\\
0.08022	59.969985768696\\
0.08025	59.9881093306501\\
0.08028	-60.0184664490395\\
0.08031	59.9970213379233\\
0.08034	59.9879715746308\\
0.08037	59.9613252158564\\
0.0804	59.9757324748717\\
0.08043	59.9718475048879\\
0.08046	59.9084516200884\\
0.08049	59.9971003796152\\
0.08052	59.9784677715753\\
0.08055	59.9370808945736\\
0.08058	59.9669499294248\\
0.08061	59.9557892259124\\
0.08064	59.8741088314832\\
0.08067	59.9954727463116\\
0.0807	59.9711902932853\\
0.08073	59.918523136267\\
0.08076	59.9602304559097\\
0.08079	59.9434947045062\\
0.08082	59.8478245280707\\
0.08085	59.9942267250786\\
0.08088	59.9656169816428\\
0.08091	59.9043181086002\\
0.08094	59.9550901256499\\
0.08097	59.9340811377343\\
0.081	59.8277084963391\\
0.08103	179.99054357149\\
0.08106	60.0130402193327\\
0.08109	59.9479254771396\\
0.08112	59.8636438484237\\
0.08115	59.9724935828196\\
0.08118	59.9100775852211\\
0.08121	179.98894678339\\
0.08124	59.8509441440639\\
0.08127	59.9575144127532\\
0.0813	59.9081654753976\\
0.08133	59.7889546306942\\
0.08136	179.987748090319\\
0.08139	60.005863832667\\
0.08142	59.9375560861552\\
0.08145	179.986747073079\\
0.08148	59.8104948395958\\
0.08151	59.9648896775124\\
0.08154	59.8914424395125\\
0.08157	179.985930612925\\
0.0816	59.800172605828\\
0.08163	59.956253491535\\
0.08166	179.985157547392\\
0.08169	59.9347464471569\\
0.08172	179.984355703739\\
0.08175	59.7056497998977\\
0.08178	59.9531448365885\\
0.08181	59.9539047245836\\
0.08184	179.983929608013\\
0.08187	179.983310061673\\
0.0819	59.751278089301\\
0.08193	59.9553845154117\\
0.08196	179.982629376582\\
0.08199	59.9327008993845\\
0.08202	179.982042724287\\
0.08205	59.7594709235017\\
0.08208	59.931238260977\\
0.08211	179.98175599032\\
0.08214	179.98123176442\\
0.08217	59.9179272001156\\
0.0822	179.980518534888\\
0.08223	59.6345766517185\\
0.08226	59.9376477171024\\
0.08229	179.980423252047\\
0.08232	60.0167107703786\\
0.08235	179.980024112727\\
0.08238	179.979575527655\\
0.08241	179.978890147073\\
0.08244	59.6897434602299\\
0.08247	59.946353403274\\
0.0825	179.978763298891\\
0.08253	59.9204156768598\\
0.08256	179.978505962877\\
0.08259	179.978124038726\\
0.08262	179.977502549548\\
0.08265	59.6513516719007\\
0.08268	59.9514666923211\\
0.08271	179.97754968668\\
0.08274	179.977209381456\\
0.08277	59.9207194210515\\
0.0828	179.976839626895\\
0.08283	179.976530648166\\
0.08286	179.975979297475\\
0.08289	59.5724439996806\\
0.08292	59.8869693164733\\
0.08295	179.97621797773\\
0.08298	179.975936276003\\
0.08301	60.0324467537584\\
0.08304	179.975674511685\\
0.08307	179.975416301676\\
0.0831	179.974914002315\\
0.08313	179.974433813363\\
0.08316	59.6633272361396\\
0.08319	59.8864242445493\\
0.08322	179.974865227363\\
0.08325	179.974642744909\\
0.08328	179.974174497171\\
0.08331	59.9082038989734\\
0.08334	179.974063975954\\
0.08337	179.973876531524\\
0.0834	179.973442011074\\
0.08343	179.973026617514\\
0.08346	59.5866729044978\\
0.08349	179.973015957915\\
0.08352	60.0337768874621\\
0.08355	179.973248458707\\
0.08358	179.973096450203\\
0.08361	179.972696267757\\
0.08364	59.9071297387638\\
0.08367	179.972711987588\\
0.0837	179.972583730319\\
0.08373	179.972206116776\\
0.08376	179.971845125173\\
0.08379	179.971500023838\\
0.08382	59.6245623708807\\
0.08385	59.877085015397\\
0.08388	179.972299037735\\
0.08391	179.972188912123\\
0.08394	179.971828678156\\
0.08397	179.971484301107\\
0.084	179.971155082981\\
0.08403	59.8956785448865\\
0.08406	179.971302485933\\
0.08409	179.971235955596\\
0.08412	179.970917669028\\
0.08415	179.970613392922\\
0.08418	179.97032251056\\
0.08421	59.5536103625559\\
0.08424	179.970542958977\\
0.08427	60.0361282887405\\
0.0843	179.970986154423\\
0.08433	179.970933176839\\
0.08436	179.970628218807\\
0.08439	179.970336684536\\
0.08442	59.8978090382267\\
0.08445	179.97055396272\\
0.08448	179.970520195946\\
0.08451	179.970233416451\\
0.08454	179.969959260527\\
0.08457	179.969697172506\\
0.0846	179.969446621176\\
0.08463	59.5973515614697\\
0.08466	59.8738496641954\\
0.08469	179.970502913599\\
0.08472	179.970471422246\\
0.08475	179.970186790018\\
0.08478	179.969914686841\\
0.08481	179.969654561209\\
0.08484	59.8907388199668\\
0.08487	179.969930134702\\
0.0849	179.96992369179\\
0.08493	179.969663169555\\
0.08496	179.969414115089\\
0.08499	179.969176023598\\
0.08502	59.541702842194\\
0.08505	59.9252744060818\\
0.08508	179.970266574686\\
0.08511	179.970245093718\\
0.08514	179.969970424393\\
0.08517	179.969707845569\\
0.0852	59.8979742911342\\
0.08523	179.969978837327\\
0.08526	179.969970248069\\
0.08529	179.96970767739\\
0.08532	179.969456664649\\
0.08535	59.597634884019\\
0.08538	59.8751321525994\\
0.08541	179.970511669639\\
0.08544	179.970479792246\\
0.08547	179.970194791582\\
0.0855	179.969922336187\\
0.08553	59.8923420058861\\
0.08556	179.970175032787\\
0.08559	179.970157865802\\
0.08562	179.969887035607\\
0.08565	59.5549608269111\\
0.08568	59.9258284402868\\
0.08571	179.970888469081\\
0.08574	179.970839767852\\
0.08577	179.970538921925\\
0.0858	59.899895855679\\
0.08583	179.970738931207\\
0.08586	179.970697063839\\
0.08589	179.970402499904\\
0.08592	59.5459883273187\\
0.08595	59.9374104168213\\
0.08598	179.971339402569\\
0.08601	179.971270941113\\
0.08604	59.9101820443657\\
0.08607	179.971408361689\\
0.0861	179.971337167514\\
0.08613	179.971014427259\\
0.08616	59.4905439006908\\
0.08619	59.8649944402343\\
0.08622	59.9491338350379\\
0.08625	179.972542879144\\
0.08628	179.972421719659\\
0.08631	179.972051239766\\
0.08634	179.971697067801\\
0.08637	59.4877724126335\\
0.0864	59.8727217733605\\
0.08643	59.959629674738\\
0.08646	179.973113972834\\
0.08649	179.972967795633\\
0.08652	179.972573278357\\
0.08655	59.487641082245\\
0.08658	59.8824877693583\\
0.08661	59.9698282586884\\
0.08664	179.973847029696\\
0.08667	179.973668747185\\
0.0867	179.973243375752\\
0.08673	-60.1135002834375\\
0.08676	179.973970353811\\
0.08679	59.8778205184322\\
0.08682	179.9743633456\\
0.08685	59.6970060687011\\
0.08688	59.8988244112983\\
0.08691	179.975036994926\\
0.08694	59.876813086792\\
0.08697	179.975097537474\\
0.087	59.6970231126603\\
0.08703	59.9141321170602\\
0.08706	179.975679356781\\
0.08709	59.875358619853\\
0.08712	179.975685158104\\
0.08715	59.523750757817\\
0.08718	59.9282859831801\\
0.08721	59.9643853779329\\
0.08724	179.976674222551\\
0.08727	59.7144602203413\\
0.0873	59.9391148544208\\
0.08733	59.7852101211246\\
0.08736	179.977501279333\\
0.08739	59.7169520650714\\
0.08742	59.9481992759296\\
0.08745	59.7923663427326\\
0.08748	179.978193733623\\
0.08751	59.5579644225811\\
0.08754	59.9558431594696\\
0.08757	59.9594017963005\\
0.0876	59.6605213734686\\
0.08763	59.9656812478332\\
0.08766	179.979493787596\\
0.08769	59.8659322600948\\
0.08772	59.7467288714038\\
0.08775	59.9681441056819\\
0.08778	59.7942173095586\\
0.08781	59.6926573314384\\
0.08784	59.9667279953936\\
0.08787	179.980782359823\\
0.0879	59.8656474922675\\
0.08793	59.6558216048841\\
0.08796	-59.8200644739206\\
0.08799	59.8786299567031\\
0.08802	59.9721772191617\\
0.08805	179.982411661692\\
0.08808	59.7807848403937\\
0.08811	59.7538802925858\\
0.08814	60.0340240576038\\
0.08817	59.911193482789\\
0.0882	59.664374492838\\
0.08823	-59.8095047158076\\
0.08826	59.9248845692162\\
0.08829	59.9730351124783\\
0.08832	59.8637408213447\\
0.08835	59.8337347713819\\
0.08838	60.0429502235791\\
0.08841	59.7809406216676\\
0.08844	59.8313019765354\\
0.08847	59.9713174574057\\
0.0885	59.8371582886539\\
0.08853	-60.0137403859695\\
0.08856	59.7884616988388\\
0.08859	59.8615642504293\\
0.08862	59.9737269141048\\
0.08865	59.8397297629707\\
0.08868	-59.9992880084169\\
0.08871	59.8424458208783\\
0.08874	59.8874966795089\\
0.08877	59.9712172637891\\
0.0888	-60.1210577260252\\
0.08883	59.9774885927473\\
0.08886	59.8521055342996\\
0.08889	59.8948035973738\\
0.08892	-60.1825353612934\\
0.08895	59.857263193604\\
0.08898	59.9902595524962\\
0.08901	-60.0948744225496\\
0.08904	59.9724508452809\\
0.08907	-60.1212671920599\\
0.0891	59.9750476543123\\
0.08913	59.9130234182879\\
0.08916	-59.9866915674258\\
0.08919	59.8506113883593\\
0.08922	-59.9771616732782\\
0.08925	59.8522470341756\\
0.08928	-59.9678426537247\\
0.08931	59.8534057252698\\
0.08934	-59.958980350479\\
0.08937	59.928421237932\\
0.0894	-60.0445315461068\\
0.08943	59.9589207315562\\
0.08946	-60.0075123971536\\
0.08949	59.9392729319118\\
0.08952	-60.0362643578177\\
0.08955	59.9660584856267\\
0.08958	-60.0067146114172\\
0.08961	-60.0097347455749\\
0.08964	59.9600459563272\\
0.08967	-60.0157901853408\\
0.0897	59.9585920929519\\
0.08973	-60.0094163316252\\
0.08976	-60.0297272421482\\
0.08979	-60.010671903828\\
0.08982	59.9921363091904\\
0.08985	-59.9982007420257\\
0.08988	59.9792693549279\\
0.08991	-60.0089720361792\\
0.08994	-60.0030225632823\\
0.08997	-60.0041354372669\\
0.09	-59.993829524513\\
0.09003	59.9925547492815\\
0.09006	-59.9877819995009\\
0.09009	-59.9961346102245\\
0.09012	-59.9898650566377\\
0.09015	-59.986513505805\\
0.09018	60.0091645457237\\
0.09021	-59.9815081262381\\
0.09024	-59.9826711037277\\
0.09027	-59.9783014879857\\
0.0903	-59.9691491657498\\
0.09033	-59.9807892308613\\
0.09036	-59.9640914293338\\
0.09039	60.0539505839974\\
0.09042	-59.9442906457533\\
0.09045	-59.9698660947293\\
0.09048	-59.9772671205242\\
0.09051	-59.9469318135321\\
0.09054	-59.9574354221861\\
0.09057	-59.9766484038054\\
0.0906	-59.9356579626427\\
0.09063	-59.9537848648\\
0.09066	-59.9688819881092\\
0.09069	-59.9257947847562\\
0.09072	-59.9433663252845\\
0.09075	-59.9693120521178\\
0.09078	-59.9171653256235\\
0.09081	-59.9414756526464\\
0.09084	-59.9624637235803\\
0.09087	-59.9096157074368\\
0.0909	-59.9325973401497\\
0.09093	-59.963696499299\\
0.09096	-179.99112426899\\
0.09099	-59.9090795561502\\
0.09102	-59.9313875602228\\
0.09105	-59.9617663780153\\
0.09108	-59.8244677424668\\
0.09111	-60.0060714275988\\
0.09114	-59.9251878606682\\
0.09117	-179.989296810926\\
0.0912	-59.8737876038276\\
0.09123	-59.9302040433182\\
0.09126	-59.9631483581119\\
0.09129	-179.988064043839\\
0.09132	-59.7964446495719\\
0.09135	-59.9790615272681\\
0.09138	-59.9211699709198\\
0.09141	-59.8001099359188\\
0.09144	-179.987041131641\\
0.09147	-59.9635783257959\\
0.0915	-59.9544841461325\\
0.09153	-179.986128490724\\
0.09156	-59.8342305445817\\
0.09159	-59.91314250625\\
0.09162	-59.9589238340097\\
0.09165	-179.985412770957\\
0.09168	-179.984728344412\\
0.09171	-59.7936209846826\\
0.09174	-59.9135613537354\\
0.09177	-59.9671305531232\\
0.0918	-179.984015512393\\
0.09183	-59.7354507439258\\
0.09186	-179.983312038126\\
0.09189	-59.9971064355411\\
0.09192	-59.9152672105063\\
0.09195	-179.982865204634\\
0.09198	-59.7285215777827\\
0.09201	-179.982259720464\\
0.09204	-59.9770844417997\\
0.09207	-179.981704609174\\
0.0921	-59.9788213546104\\
0.09213	-179.98119652237\\
0.09216	-59.7051006655777\\
0.09219	-59.9103588201991\\
0.09222	-179.981015822718\\
0.09225	-179.980523977441\\
0.09228	-59.9775928192349\\
0.09231	-179.979870678241\\
0.09234	-59.685103629388\\
0.09237	-179.979520497082\\
0.0924	-59.9793058914346\\
0.09243	-179.979198721967\\
0.09246	-59.9760684535898\\
0.09249	-179.978904078635\\
0.09252	-179.978504547246\\
0.09255	-59.6712268537769\\
0.09258	-59.9002040795841\\
0.09261	-179.9784260593\\
0.09264	-179.978047604327\\
0.09267	-59.9670378247907\\
0.0927	-179.977605843712\\
0.09273	-179.977263163329\\
0.09276	-179.976679505302\\
0.09279	-59.6441466984515\\
0.09282	-59.899376631472\\
0.09285	-179.976829692736\\
0.09288	-179.976521121709\\
0.09291	-59.9612768165479\\
0.09294	-179.976209752726\\
0.09297	-179.975928200181\\
0.093	-179.97540330508\\
0.09303	-59.6240777694206\\
0.09306	-179.975189341181\\
0.09309	-59.9820652169323\\
0.09312	-179.975236860802\\
0.09315	-179.974997854112\\
0.09318	-179.974513911363\\
0.09321	-59.9536976221007\\
0.09324	-179.974373997637\\
0.09327	-179.97417282363\\
0.0933	-179.973725197374\\
0.09333	-59.5987498147597\\
0.09336	-179.973654683885\\
0.09339	-59.9884614298354\\
0.09342	-179.97383292339\\
0.09345	-179.973655362453\\
0.09348	-179.973230514024\\
0.09351	-59.9498675801701\\
0.09354	-179.973200221267\\
0.09357	-179.973050438921\\
0.0936	-179.972652218231\\
0.09363	-179.972271526573\\
0.09366	-179.971907592349\\
0.09369	-59.585494346646\\
0.09372	-59.8811871526336\\
0.09375	-179.97265569648\\
0.09378	-179.972529883706\\
0.09381	-179.972154577038\\
0.09384	-179.971795790764\\
0.09387	-59.9416410761396\\
0.0939	-179.971888069341\\
0.09393	-179.971795745478\\
0.09396	-179.971452754369\\
0.09399	-179.971124861177\\
0.09402	-179.970811401314\\
0.09405	-59.5604495931559\\
0.09408	-179.970989933258\\
0.09411	-59.9909442512022\\
0.09414	-179.971395195385\\
0.09417	-179.971324343982\\
0.0942	-179.97100210323\\
0.09423	-179.970694046997\\
0.09426	-59.9426189859124\\
0.09429	-179.970880403723\\
0.09432	-179.970832189689\\
0.09435	-179.970531612753\\
0.09438	-179.97024426673\\
0.09441	-179.969969569215\\
0.09444	-179.969706963442\\
0.09447	-59.5562609045463\\
0.0945	-59.8750703188825\\
0.09453	-179.970730807986\\
0.09456	-179.970689271595\\
0.09459	-179.970394985706\\
0.09462	-179.970113653807\\
0.09465	-179.969844705684\\
0.09468	-59.9351229137607\\
0.09471	-179.970103639954\\
0.09474	-179.970089445546\\
0.09477	-179.969821563009\\
0.0948	-179.96956547223\\
0.09483	-179.969320654154\\
0.09486	-59.5440296016357\\
0.09489	-179.969626581887\\
0.09492	-59.9907341166693\\
0.09495	-179.970147997278\\
0.09498	-179.970131744059\\
0.09501	-179.969861999633\\
0.09504	-179.969604128923\\
0.09507	-59.9396062131894\\
0.0951	-179.969883579134\\
0.09513	-179.969879008744\\
0.09516	-179.969620389297\\
0.09519	-179.969373153861\\
0.09522	-59.533357111378\\
0.09525	-179.969674666143\\
0.09528	-59.9984820748968\\
0.09531	-179.970191958674\\
0.09534	-179.970173764685\\
0.09537	-179.96990217058\\
0.0954	-59.9462092630226\\
0.09543	-179.970156127578\\
0.09546	-179.970139612129\\
0.09549	-179.969869521341\\
0.09552	-179.969611319515\\
0.09555	-59.5595378336208\\
0.09558	-59.8679881580355\\
0.09561	-179.970647154321\\
0.09564	-179.970609294838\\
0.09567	-179.970318529396\\
0.0957	-59.9435347880823\\
0.09573	-179.970536947976\\
0.09576	-179.970503767241\\
0.09579	-179.970217646931\\
0.09582	-59.5499420974897\\
0.09585	-59.8862059123762\\
0.09588	-179.971177790583\\
0.09591	-179.971116446707\\
0.09594	-59.954081004876\\
0.09597	-179.971266659876\\
0.096	-179.971201512854\\
0.09603	-179.970884678909\\
0.09606	-59.573825311325\\
0.09609	-59.8710869224583\\
0.09612	-179.971760985039\\
0.09615	-179.971674360217\\
0.09618	-59.9529847637201\\
0.09621	-179.97177693682\\
0.09624	-179.971689454061\\
0.09627	-59.5692821132683\\
0.0963	-59.8874028144356\\
0.09633	-179.972465188803\\
0.09636	-59.9648853903316\\
0.09639	-179.972743895336\\
0.09642	-179.97261405762\\
0.09645	-179.972235045732\\
0.09648	-59.562827025457\\
0.09651	-59.8712138427008\\
0.09654	-59.8982874369133\\
0.09657	-179.973563706789\\
0.0966	-179.973397910586\\
0.09663	-179.972984394754\\
0.09666	-59.5615642878831\\
0.09669	-59.8796102543718\\
0.09672	-59.9081155707872\\
0.09675	-179.97419061851\\
0.09678	-179.973997362923\\
0.09681	-59.6276058845692\\
0.09684	-59.890780934578\\
0.09687	-59.8538253773881\\
0.0969	-179.975037976651\\
0.09693	-179.974807748078\\
0.09696	-59.6146061219704\\
0.09699	-59.908929499284\\
0.09702	-59.9602755023469\\
0.09705	-179.97571594234\\
0.09708	-59.6113214896558\\
0.09711	-59.8876478963316\\
0.09714	-179.976220998931\\
0.09717	-59.9992610306043\\
0.0972	-179.976179827152\\
0.09723	-59.6546511590598\\
0.09726	-59.9008097290679\\
0.09729	-59.8721779565873\\
0.09732	-179.977087556546\\
0.09735	-59.6577641669083\\
0.09738	-59.9107738731682\\
0.09741	-59.8796525275067\\
0.09744	-179.977847231918\\
0.09747	-59.6597229282436\\
0.0975	-59.9191403849676\\
0.09753	-59.8865250460985\\
0.09756	-59.6197516125709\\
0.09759	-59.8930284784992\\
0.09762	-179.979228855332\\
0.09765	-59.9726178684364\\
0.09768	-59.7471942399559\\
0.09771	-59.9324543965599\\
0.09774	-59.8990151341022\\
0.09777	-59.6547578382539\\
0.0978	-59.9044094016055\\
0.09783	-59.9676262793823\\
0.09786	-179.980879201944\\
0.09789	-59.6977857577258\\
0.09792	-59.9331355925172\\
0.09795	-59.903104884582\\
0.09798	-59.6694887823366\\
0.09801	-59.9077193209692\\
0.09804	-59.9745682763035\\
0.09807	-59.7827959049483\\
0.0981	-59.9406715067881\\
0.09813	-59.9122117419999\\
0.09816	-59.6980178058888\\
0.09819	-59.9157414548117\\
0.09822	-59.972745291722\\
0.09825	-59.7949650138556\\
0.09828	-59.9469070596268\\
0.09831	-59.9191778215133\\
0.09834	-59.7198464358346\\
0.09837	-59.9218776334203\\
0.0984	60.1703708222421\\
0.09843	-59.9267100053443\\
0.09846	-59.9865076487562\\
0.09849	-59.8326612169801\\
0.09852	-59.9412441442228\\
0.09855	-59.9305430259634\\
0.09858	60.1040967185869\\
0.09861	-59.9370789390551\\
0.09864	-59.7666180818157\\
0.09867	-59.9397291788703\\
0.0987	-59.9789722953878\\
0.09873	60.1335508940195\\
0.09876	-59.9355905742991\\
0.09879	-59.7912947673512\\
0.09882	-59.9374246755105\\
0.09885	60.1213878164289\\
0.09888	-59.9925975139645\\
0.09891	-59.9794757522033\\
0.09894	60.1096123793206\\
0.09897	-59.9420095764653\\
0.099	60.0984262674114\\
0.09903	-59.9449393646178\\
0.09906	-59.8379791634891\\
0.09909	-59.944920889572\\
0.09912	60.0899756836992\\
0.09915	-59.9965508117905\\
0.09918	60.1006844291378\\
0.09921	-59.9681179212524\\
0.09924	60.0910240854628\\
0.09927	-59.9695870228208\\
0.0993	60.0679632285424\\
0.09933	-59.9368562776708\\
0.09936	60.1293765557646\\
0.09939	-59.9374788759354\\
0.09942	60.1132410359342\\
0.09945	-59.9373719609813\\
0.09948	60.0978053237519\\
0.09951	-59.9365978432026\\
0.09954	60.0830098249345\\
0.09957	-59.9352135186156\\
0.0996	60.0688000278899\\
0.09963	59.9766431214582\\
0.09966	-59.9767589689626\\
0.09969	60.0063272962904\\
0.09972	-59.9641897741262\\
0.09975	60.0132937259505\\
0.09978	59.996505359213\\
0.09981	60.014679896718\\
0.09984	-59.9973858469903\\
0.09987	60.0232305813721\\
0.0999	59.9976198905544\\
0.09993	-59.9975408609661\\
0.09996	60.0057112522356\\
0.09999	179.998845463945\\
0.10002	-179.998082135213\\
0.10005	179.998780789476\\
0.10008	-59.9638774130924\\
0.10011	59.9521066876905\\
0.10014	-59.9636423185002\\
0.10017	179.99741059077\\
0.1002	-59.9986480945978\\
0.10023	59.9702924633014\\
0.10026	-59.9887899094531\\
0.10029	59.9854894777383\\
0.10032	59.9738043624316\\
0.10035	59.972855805426\\
0.10038	-60.0091763932934\\
0.10041	59.9585752628575\\
0.10044	59.9922299856892\\
0.10047	59.9652297441026\\
0.1005	59.9312310280252\\
0.10053	-59.986257260799\\
0.10056	59.9798578508634\\
0.10059	59.9670247004001\\
0.10062	59.9497392052705\\
0.10065	59.9383744421174\\
0.10068	59.9573400746447\\
0.10071	59.9394509198629\\
0.10074	-60.0182430213163\\
0.10077	179.99209049992\\
0.1008	-60.0403737423501\\
0.10083	179.991263491785\\
0.10086	-60.1505052614687\\
0.10089	179.990571490854\\
0.10092	-60.0028227660906\\
0.10095	179.989989815014\\
0.10098	-59.9884382504317\\
0.10101	179.989501327777\\
0.10104	-60.1225013598712\\
0.10107	179.989093284412\\
0.1011	-60.012287636572\\
0.10113	179.988750212298\\
0.10116	-60.0285714304055\\
0.10119	179.988462551812\\
0.10122	-60.1285520314224\\
0.10125	179.988222439481\\
0.10128	60.0198890307803\\
0.10131	59.9148441211858\\
0.10134	59.8408988388213\\
0.10137	59.9900658845554\\
0.1014	179.986571911023\\
0.10143	-60.1295577094618\\
0.10146	179.986203214662\\
0.10149	60.003844245832\\
0.10152	59.8947620550522\\
0.10155	59.8018803170993\\
0.10158	179.985162267286\\
0.10161	60.0337712649119\\
0.10164	59.8465215839418\\
0.10167	59.7578723134599\\
0.1017	59.9755416310144\\
0.10173	179.984269428979\\
0.10176	59.8894423171822\\
0.10179	179.982851955755\\
0.10182	-60.0303234231214\\
0.10185	179.983083439341\\
0.10188	59.8782723120842\\
0.10191	179.982291119425\\
0.10194	-60.023891331231\\
0.10197	179.982613104698\\
0.102	59.8678686942731\\
0.10203	179.981896819828\\
0.10206	59.7774771266986\\
0.10209	179.980864331478\\
0.10212	60.0220711331873\\
0.10215	59.8066572071005\\
0.10218	179.980542896968\\
0.10221	59.7762033351555\\
0.10224	59.947154557362\\
0.10227	179.980297349086\\
0.1023	59.8703768173694\\
0.10233	179.97952168223\\
0.10236	59.5763494335379\\
0.10239	179.978875041523\\
0.10242	60.0101985876957\\
0.10245	179.978328452369\\
0.10248	60.047117342977\\
0.10251	179.977868657876\\
0.10254	-60.0661773404831\\
0.10257	179.978904547296\\
0.1026	179.978581353006\\
0.10263	179.977325638837\\
0.10266	59.8500102222281\\
0.10269	179.976584480844\\
0.10272	-60.0437208951439\\
0.10275	179.977828147339\\
0.10278	179.977596554604\\
0.10281	179.976425671252\\
0.10284	59.8204122847621\\
0.10287	179.975830954008\\
0.1029	59.476188614838\\
0.10293	179.97578154539\\
0.10296	60.060205425086\\
0.10299	179.975734127689\\
0.10302	60.0520538422009\\
0.10305	179.975692983771\\
0.10308	179.97517017182\\
0.10311	179.974208299182\\
0.10314	-60.0448494594983\\
0.10317	179.975392454602\\
0.1032	179.975368344825\\
0.10323	179.974389400847\\
0.10326	179.97349478397\\
0.10329	59.7956096731935\\
0.10332	179.973376129305\\
0.10335	59.418087697385\\
0.10338	179.97372383188\\
0.10341	179.973371254222\\
0.10344	60.0623190258417\\
0.10347	179.973269137599\\
0.1035	60.0629584246807\\
0.10353	179.973625872018\\
0.10356	179.973279099188\\
0.10359	179.97248012522\\
0.10362	59.6543348371179\\
0.10365	179.972527483421\\
0.10368	60.0720509990463\\
0.10371	179.973005321788\\
0.10374	179.972711372689\\
0.10377	179.971961302614\\
0.1038	179.97127584424\\
0.10383	59.7916449389183\\
0.10386	179.971517436285\\
0.10389	179.971351333903\\
0.10392	59.6388752486901\\
0.10395	179.971582093928\\
0.10398	179.971411489077\\
0.10401	60.0763594125111\\
0.10404	179.971627691981\\
0.10407	179.97145107631\\
0.1041	179.970809569281\\
0.10413	59.785496583513\\
0.10416	179.971126917553\\
0.10419	179.970994104209\\
0.10422	179.970391960552\\
0.10425	59.6250656541142\\
0.10428	179.970778603771\\
0.10431	179.970676507684\\
0.10434	60.081594728314\\
0.10437	179.97101195683\\
0.1044	179.970887769887\\
0.10443	179.970294785984\\
0.10446	179.96975288224\\
0.10449	59.7793315150657\\
0.10452	179.970241840896\\
0.10455	179.970184444978\\
0.10458	179.969652046083\\
0.10461	59.6142200832222\\
0.10464	179.970158917003\\
0.10467	179.970109659084\\
0.1047	60.0887426845542\\
0.10473	179.970537039986\\
0.10476	179.970453279545\\
0.10479	179.969897723025\\
0.10482	179.969390022635\\
0.10485	59.7766380332321\\
0.10488	179.969937916064\\
0.10491	179.969906419868\\
0.10494	179.969397970301\\
0.10497	59.6063967936372\\
0.105	179.969946181017\\
0.10503	179.969915078976\\
0.10506	60.0958730849674\\
0.10509	179.970373962697\\
0.10512	179.970304066092\\
0.10515	179.969761363539\\
0.10518	179.969265409864\\
0.10521	59.7751357397944\\
0.10524	179.969833543689\\
0.10527	179.969810944108\\
0.1053	179.969310718904\\
0.10533	59.5996130091712\\
0.10536	179.969873165355\\
0.10539	60.1090092811245\\
0.10542	179.970779346851\\
0.10545	179.970674866029\\
0.10548	179.970100221853\\
0.10551	179.969575078035\\
0.10554	59.7779219174519\\
0.10557	179.970092916241\\
0.1056	179.970048211652\\
0.10563	59.5975042254485\\
0.10566	179.970490976833\\
0.10569	60.1203363564962\\
0.10572	179.971297277164\\
0.10575	179.971148633041\\
0.10578	179.970533178153\\
0.10581	179.969970739094\\
0.10584	59.7760281612869\\
0.10587	179.970424372173\\
0.1059	59.705006087778\\
0.10593	179.971245313654\\
0.10596	60.0374890341275\\
0.10599	179.97192965234\\
0.10602	179.971727865321\\
0.10605	179.971062514852\\
0.10608	59.7644198227584\\
0.10611	179.971339057713\\
0.10614	179.971188256727\\
0.10617	59.6299567118407\\
0.1062	179.971445591171\\
0.10623	60.1177756019178\\
0.10626	179.9720976682\\
0.10629	179.971880854729\\
0.10632	59.7717550669714\\
0.10635	179.972024469887\\
0.10638	59.7221179741006\\
0.10641	179.972586886163\\
0.10644	60.0454352069951\\
0.10647	179.973054489608\\
0.1065	179.972756838458\\
0.10653	59.7652313501546\\
0.10656	179.972758332662\\
0.10659	59.7228603942968\\
0.10662	179.973202280509\\
0.10665	60.0607484142546\\
0.10668	179.973570352607\\
0.10671	59.7671708026801\\
0.10674	179.973881949751\\
0.10677	59.7294563597924\\
0.1068	179.974144409466\\
0.10683	60.0667280904242\\
0.10686	179.974360286806\\
0.10689	59.7313259591117\\
0.10692	179.974544740702\\
0.10695	59.7704044723699\\
0.10698	59.9945962802579\\
0.10701	179.975691150742\\
0.10704	179.975168680072\\
0.10707	59.7559697057009\\
0.1071	59.6654656483288\\
0.10713	59.996197127601\\
0.10716	179.976669526394\\
0.10719	179.976063395908\\
0.10722	59.7503003727196\\
0.10725	59.6752120915334\\
0.10728	60.0104699879861\\
0.10731	179.977297843196\\
0.10734	59.7730800601522\\
0.10737	179.977007092354\\
0.1074	-59.9633376885134\\
0.10743	179.978181856359\\
0.10746	59.7705244988053\\
0.10749	179.978181934744\\
0.10752	59.7802854433619\\
0.10755	60.0053241207251\\
0.10758	179.978484257773\\
0.10761	59.7790706640701\\
0.10764	59.7044492040364\\
0.10767	60.0129037481782\\
0.1077	179.979371804011\\
0.10773	59.7949785635541\\
0.10776	59.7137710906028\\
0.10779	60.0058846896418\\
0.10782	179.979995700799\\
0.10785	59.7938169443951\\
0.10788	59.7205362439721\\
0.10791	60.0130855420962\\
0.10794	59.8843120114043\\
0.10797	59.8081560700683\\
0.108	60.0105285345294\\
0.10803	179.98184734514\\
0.10806	-60.2098047049565\\
0.10809	179.982242643918\\
0.10812	60.0506330635943\\
0.10815	59.8606858794812\\
0.10818	59.8207765262414\\
0.10821	60.0376585626097\\
0.10824	59.7656364711864\\
0.10827	59.8153188957298\\
0.1083	59.9761251738751\\
0.10833	59.8686307117121\\
0.10836	59.8329981071166\\
0.10839	60.0457469905154\\
0.10842	59.7824235414299\\
0.10845	59.8423696011431\\
0.10848	59.9728302814266\\
0.10851	59.8733031960993\\
0.10854	59.8481836845487\\
0.10857	59.9907802558166\\
0.1086	59.8939091229443\\
0.10863	-60.0002827447904\\
0.10866	179.986813572876\\
0.10869	-60.117671271131\\
0.10872	179.986839188208\\
0.10875	-60.1219032615576\\
0.10878	60.0131506268501\\
0.10881	60.0207211939402\\
0.10884	59.896695908063\\
0.10887	-59.9860141998359\\
0.1089	179.988527547931\\
0.10893	-60.0876676681304\\
0.10896	59.9612908965969\\
0.10899	-60.1122691120594\\
0.10902	179.989838754947\\
0.10905	-60.0914320822737\\
0.10908	59.9900470371455\\
0.10911	-60.0522691577914\\
0.10914	179.990761617345\\
0.10917	-59.9552008720072\\
0.1092	59.9110625837353\\
0.10923	-60.0040448123661\\
0.10926	59.8856687015233\\
0.10929	59.9398116678898\\
0.10932	59.9686904021771\\
0.10935	-60.0758218045724\\
0.10938	59.9910463703155\\
0.10941	-60.0380353363614\\
0.10944	59.9666291113653\\
0.10947	-60.0462141474221\\
0.1095	59.965741630383\\
0.10953	-60.0318281254658\\
0.10956	59.9637169179397\\
0.10959	59.9179809918583\\
0.10962	-60.01867273668\\
0.10965	59.9757003371303\\
0.10968	-60.0061604079353\\
0.10971	59.9484809818752\\
0.10974	-59.9937003379815\\
0.10977	59.9715568557447\\
0.1098	-60.0173392770079\\
0.10983	59.9384102251147\\
0.10986	-59.9954886392528\\
0.10989	-60.0170311144975\\
0.10992	59.9964126450869\\
0.10995	-60.0032937650572\\
0.10998	59.9886010869252\\
0.11001	-59.9944567139575\\
0.11004	-59.9878294335875\\
0.11007	59.9877463919773\\
0.1101	-59.9781470961322\\
0.11013	-59.9929730730132\\
0.11016	59.9884219665033\\
0.11019	-59.9895464358201\\
0.11022	-59.9814934120569\\
0.11025	-59.9376580900791\\
0.11028	60.0004982171963\\
0.11031	-59.9917829281028\\
0.11034	-59.9516300943601\\
0.11037	-59.9744582812065\\
0.1104	60.0162761003236\\
0.11043	-60.0070534867906\\
0.11046	-59.9920924248872\\
0.11049	-59.9422970411975\\
0.11052	-59.951783419512\\
0.11055	60.0786852327421\\
0.11058	-59.9227844919688\\
0.11061	-59.9821434817907\\
0.11064	-59.9415850062651\\
0.11067	-59.9259322294398\\
0.1107	-59.9727973398242\\
0.11073	-59.9170384499917\\
0.11076	59.9724807803516\\
0.11079	-179.991933723038\\
0.11082	60.042879760211\\
0.11085	-179.991131784239\\
0.11088	60.1547900516462\\
0.11091	-179.990461009323\\
0.11094	59.9898485481166\\
0.11097	-179.989896917706\\
0.111	59.9987336389541\\
0.11103	-179.989423594414\\
0.11106	60.1338437480031\\
0.11109	-179.989028201937\\
0.11112	59.9990269755439\\
0.11115	-179.988695451347\\
0.11118	60.0314354499254\\
0.11121	-179.988416542679\\
0.11124	-59.9244269950359\\
0.11127	-59.879294148251\\
0.1113	-59.9498301606848\\
0.11133	-59.8359397239719\\
0.11136	-59.7764845875946\\
0.11139	-60.0493526153484\\
0.11142	-179.986662949903\\
0.11145	-59.8998510626234\\
0.11148	-59.8570170618734\\
0.11151	-59.9591609489536\\
0.11154	-59.8089299351103\\
0.11157	-179.985236247359\\
0.1116	-59.8800388401655\\
0.11163	-59.9443815865383\\
0.11166	-59.8240055113322\\
0.11169	-179.984118221825\\
0.11172	60.0124826822334\\
0.11175	-179.984145072507\\
0.11178	-59.856527296077\\
0.11181	-179.983181539515\\
0.11184	59.9946281925916\\
0.11187	-179.983359500632\\
0.1119	-59.8607500959259\\
0.11193	-179.982522684904\\
0.11196	-59.830015892429\\
0.11199	-59.9478145398461\\
0.11202	-179.981816957708\\
0.11205	-59.8491556907964\\
0.11208	-179.980796198574\\
0.11211	60.0074023582379\\
0.11214	-179.981359454326\\
0.11217	-59.8161671109328\\
0.1122	-179.980846122836\\
0.11223	-59.8294611870444\\
0.11226	-179.979982838952\\
0.11229	-60.0081370860594\\
0.11232	-179.979256517767\\
0.11235	-59.8122766131605\\
0.11238	-179.978649656967\\
0.11241	59.9886572113865\\
0.11244	-179.979559386302\\
0.11247	-179.979180104492\\
0.1125	-179.97787281198\\
0.11253	-59.8023723582042\\
0.11256	-59.7828796631649\\
0.11259	-59.9768691950191\\
0.11262	-179.97856798585\\
0.11265	-179.977800535695\\
0.11268	-179.976612080452\\
0.11271	-59.7645650977085\\
0.11274	-59.667118173631\\
0.11277	-179.976874535847\\
0.1128	-60.0872413199469\\
0.11283	-179.976649923584\\
0.11286	-179.976045457362\\
0.11289	-59.7444086617704\\
0.11292	-179.975513357897\\
0.11295	-59.7501768273669\\
0.11298	-179.975511937571\\
0.11301	-60.0900994492883\\
0.11304	-179.975507336912\\
0.11307	-179.975000187984\\
0.1131	-59.732925101192\\
0.11313	-179.974637902707\\
0.11316	-59.745492893384\\
0.11319	-179.974777910115\\
0.11322	-60.0934655431077\\
0.11325	-179.974891806019\\
0.11328	-179.974437076379\\
0.11331	-179.973538352494\\
0.11334	-59.7159106072032\\
0.11337	-179.97341356791\\
0.1134	-59.7392820224463\\
0.11343	-179.973751363155\\
0.11346	-179.973395547393\\
0.11349	-60.0891261729577\\
0.11352	-179.973289526451\\
0.11355	-179.972971300615\\
0.11358	-179.972198839949\\
0.11361	-59.6958636214414\\
0.11364	-179.97229173532\\
0.11367	-59.7457662195526\\
0.1137	-179.972810631424\\
0.11373	-179.972534937713\\
0.11376	-179.971800065815\\
0.11379	-60.0790788490332\\
0.11382	-179.971953157833\\
0.11385	-179.971748806932\\
0.11388	-179.971081652949\\
0.11391	-59.6754212368768\\
0.11394	-179.971356142916\\
0.11397	-179.971204237352\\
0.114	-59.7481103061329\\
0.11403	-179.971457581497\\
0.11406	-179.971297154886\\
0.11409	-60.0813204739812\\
0.11412	-179.971531857743\\
0.11415	-179.971363385451\\
0.11418	-179.970729432015\\
0.11421	-179.97015008789\\
0.11424	-59.6635752012762\\
0.11427	-179.970575938749\\
0.1143	-179.970490539671\\
0.11433	-179.969931773851\\
0.11436	-59.7339362296925\\
0.11439	-179.970391825929\\
0.11442	-60.0949824783133\\
0.11445	-179.971213943547\\
0.11448	-179.971072497978\\
0.11451	-179.97046360185\\
0.11454	-179.969907156574\\
0.11457	-179.969398643986\\
0.1146	-59.6624246980697\\
0.11463	-179.969946490139\\
0.11466	-179.969914713673\\
0.11469	-179.969405550017\\
0.11472	-59.7169211058868\\
0.11475	-179.969951217643\\
0.11478	-60.1057206573514\\
0.11481	-179.970844412218\\
0.11484	-179.970734402001\\
0.11487	-179.970154629763\\
0.1149	-179.969624799618\\
0.11493	-179.969140609511\\
0.11496	-59.6693728652587\\
0.11499	-179.969730260058\\
0.11502	-179.969716875258\\
0.11505	-179.969224753579\\
0.11508	-59.7025568717853\\
0.11511	-179.969799937256\\
0.11514	-60.1105869328292\\
0.11517	-179.970717552537\\
0.1152	-179.970618329401\\
0.11523	-179.970048555762\\
0.11526	-179.969527862929\\
0.11529	-179.969052023037\\
0.11532	-59.6729377809736\\
0.11535	-179.969656011619\\
0.11538	-59.7104969617629\\
0.11541	-179.970600911245\\
0.11544	-179.970513618184\\
0.11547	-179.969952864551\\
0.1155	-60.1027322102488\\
0.11553	-179.970405532173\\
0.11556	-179.970332918879\\
0.11559	-179.969787730751\\
0.11562	-59.6723341589795\\
0.11565	-179.970272299255\\
0.11568	-179.970212730479\\
0.11571	-59.719485134548\\
0.11574	-179.970627350111\\
0.11577	-60.1062794291647\\
0.1158	-179.971411357368\\
0.11583	-179.971253051069\\
0.11586	-179.970628601941\\
0.11589	-179.970057943414\\
0.11592	-59.6814835023999\\
0.11595	-179.970498540092\\
0.11598	-59.7262210897999\\
0.11601	-179.971307207483\\
0.11604	-60.1036507568388\\
0.11607	-179.971981448239\\
0.1161	-179.971774590442\\
0.11613	-179.971105215451\\
0.11616	-59.6918455812705\\
0.11619	-179.97137568611\\
0.11622	-59.7330763065843\\
0.11625	-179.972042631143\\
0.11628	-60.0992592430709\\
0.11631	-179.972598154207\\
0.11634	-179.97233878107\\
0.11637	-179.971620806199\\
0.1164	-59.6947121525384\\
0.11643	-179.971807547254\\
0.11646	59.928829544799\\
0.11649	-179.973821661746\\
0.11652	-179.973930898875\\
0.11655	-179.97307577756\\
0.11658	-59.7030683474137\\
0.11661	-179.973026234627\\
0.11664	-59.7755337157877\\
0.11667	-179.973426176988\\
0.1167	-60.0697095735311\\
0.11673	-179.973758502767\\
0.11676	-59.6973991269852\\
0.11679	-179.974040173143\\
0.11682	-59.7820813010421\\
0.11685	-179.974276371026\\
0.11688	-60.0835726156968\\
0.11691	-179.974471232749\\
0.11694	-59.7209355058351\\
0.11697	-179.974637503159\\
0.117	59.9312116552349\\
0.11703	-179.976194650386\\
0.11706	-179.97610175941\\
0.11709	-179.975059638243\\
0.11712	60.2698511665999\\
0.11715	-179.976108265152\\
0.11718	-60.0589531601558\\
0.11721	-179.976440819803\\
0.11724	-59.7230606645686\\
0.11727	-179.976289161305\\
0.1173	59.9193872149488\\
0.11733	-179.977579498239\\
0.11736	-179.977368595655\\
0.11739	-59.7071157975382\\
0.11742	-59.7721637343072\\
0.11745	-59.9834647051041\\
0.11748	-179.978214258343\\
0.11751	-59.7546796855932\\
0.11754	-179.977775874129\\
0.11757	59.938445586566\\
0.1176	-179.978826290509\\
0.11763	-59.7504514021121\\
0.11766	-179.978722470862\\
0.11769	59.9262231279812\\
0.11772	-179.979619928382\\
0.11775	-59.7449331079635\\
0.11778	-179.979387995939\\
0.11781	59.9150846411439\\
0.11784	-179.980177891522\\
0.11787	60.175733725473\\
0.1179	-179.981275425348\\
0.11793	-60.0083977386373\\
0.11796	-179.980773992763\\
0.11799	60.1727607833629\\
0.11802	-179.981342216182\\
0.11805	60.1548591134893\\
0.11808	-179.982252451495\\
0.11811	-60.0160094519793\\
0.11814	-59.9968522049149\\
0.11817	-59.7690483546523\\
0.1182	-59.8895858741099\\
0.11823	-59.9406671115604\\
0.11826	-59.6672722769825\\
0.11829	-59.9457287168712\\
0.11832	-60.0084517599263\\
0.11835	-59.8474602734209\\
0.11838	-59.8972585179167\\
0.11841	-59.9500412363179\\
0.11844	-59.6943849629176\\
0.11847	-59.9530158887539\\
0.1185	-60.0062354429607\\
0.11853	-59.8570939154856\\
0.11856	-59.9022584964862\\
0.11859	-59.9555493791893\\
0.11862	-59.7103460026305\\
0.11865	60.0424492917873\\
0.11868	-179.986904679229\\
0.11871	60.1279175639709\\
0.11874	-179.986915838235\\
0.11877	60.1069630793288\\
0.1188	-59.8408435189303\\
0.11883	-59.9799545938923\\
0.11886	-59.8521860596398\\
0.11889	59.9820033092128\\
0.11892	-59.8735305365088\\
0.11895	-59.9267244074448\\
0.11898	-59.9535842942798\\
0.11901	-59.7773637568332\\
0.11904	60.0255277178481\\
0.11907	-59.9390081131419\\
0.1191	-59.8779958383552\\
0.11913	-60.0178427636059\\
0.11916	60.047186277134\\
0.11919	-59.9787417312372\\
0.11922	60.0949839204616\\
0.11925	-179.991658390011\\
0.11928	60.0557399652536\\
0.11931	-59.9124700655052\\
0.11934	59.9711734177622\\
0.11937	-60.0007465066449\\
0.1194	60.0424709436805\\
0.11943	-59.9972498333822\\
0.11946	-59.9821801178202\\
0.11949	60.0434111964769\\
0.11952	-59.9580666030887\\
0.11955	60.0286147586865\\
0.11958	-59.9564190442126\\
0.11961	60.0149283318464\\
0.11964	-59.9537571299959\\
0.11967	60.0021727441006\\
0.1197	-59.9657424912203\\
0.11973	59.9971110989877\\
0.11976	-59.9641576289648\\
0.11979	59.9901305502177\\
0.11982	-59.9755402122947\\
0.11985	60.0092874288056\\
0.11988	-59.9761864582693\\
0.11991	59.98957940715\\
0.11994	59.9886041047478\\
0.11997	-59.9932770057451\\
0.12	59.9947803859361\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0.12	59.9947803859361\\
0.12003	-59.9924628388315\\
0.12006	59.9924226453833\\
0.12009	60.0005350546058\\
0.12012	59.9695696433702\\
0.12015	-60.0014121794593\\
0.12018	59.9864672731203\\
0.12021	-59.998608444906\\
0.12024	179.996721585252\\
0.12027	-60.0232191317157\\
0.1203	59.9882123658057\\
0.12033	-60.0291598092693\\
0.12036	179.99559953385\\
0.12039	-60.0642949523559\\
0.12042	60.0167794512541\\
0.12045	-60.0374721749941\\
0.12048	179.994810923561\\
0.12051	-60.0278846323225\\
0.12054	179.993544464534\\
0.12057	-180.00340736539\\
0.1206	179.993902366798\\
0.12063	-60.0091086308553\\
0.12066	179.993215447288\\
0.12069	-60.0474720351121\\
0.12072	179.992206830912\\
0.12075	-60.0566886618549\\
0.12078	179.991361121225\\
0.12081	-60.0136686662676\\
0.12084	59.918897305537\\
0.12087	59.8993073185572\\
0.1209	59.9560943636778\\
0.12093	59.9418708105177\\
0.12096	59.8576751215696\\
0.12099	60.0090894069358\\
0.12102	59.9067137318037\\
0.12105	59.8667451739809\\
0.12108	59.9546309617302\\
0.12111	59.9357997980387\\
0.12114	59.8423430394223\\
0.12117	60.0038267059766\\
0.1212	179.988108894828\\
0.12123	-60.0942218476144\\
0.12126	179.987491305387\\
0.12129	-60.0639269310203\\
0.12132	179.98740703435\\
0.12135	-60.028582018092\\
0.12138	179.987336099455\\
0.12141	59.9124612268869\\
0.12144	179.985856512563\\
0.12147	-60.0279508535296\\
0.1215	179.985602525885\\
0.12153	-60.114800126979\\
0.12156	179.985824124261\\
0.12159	59.9858952826742\\
0.12162	179.984588158259\\
0.12165	-60.1120934424124\\
0.12168	179.984539314541\\
0.12171	59.9723410873732\\
0.12174	179.983510863202\\
0.12177	-60.107635969457\\
0.1218	179.983636310936\\
0.12183	59.9602576631171\\
0.12186	179.982753784183\\
0.12189	59.8601312491039\\
0.12192	59.8223562931977\\
0.12195	59.9015697110025\\
0.12198	179.982372791623\\
0.12201	59.8494469524304\\
0.12204	179.981261990271\\
0.12207	-60.0037476360971\\
0.1221	179.981749737445\\
0.12213	179.981183798516\\
0.12216	59.822773987531\\
0.12219	59.810987924087\\
0.12222	179.980378709677\\
0.12225	59.9619152721549\\
0.12228	179.979589064417\\
0.12231	59.8021435418233\\
0.12234	179.978928279497\\
0.12237	-59.9761592631964\\
0.1224	179.979792658221\\
0.12243	179.979393320342\\
0.12246	179.978067524601\\
0.12249	-60.1528324075306\\
0.12252	179.978625801454\\
0.12255	59.963248984997\\
0.12258	179.978552283089\\
0.12261	179.977786086728\\
0.12264	59.7628146819227\\
0.12267	179.976970885628\\
0.1227	59.8779169848203\\
0.12273	179.976732254793\\
0.12276	59.9652794572933\\
0.12279	179.976531307087\\
0.12282	59.758487734551\\
0.12285	179.97636463795\\
0.12288	59.8740460557849\\
0.12291	179.976223937568\\
0.12294	179.9756567588\\
0.12297	59.9525172750397\\
0.123	179.975184969296\\
0.12303	59.7458725394329\\
0.12306	179.975235864471\\
0.12309	59.8820384674664\\
0.12312	179.975277333707\\
0.12315	179.974790770615\\
0.12318	59.9415348126208\\
0.12321	179.9744596858\\
0.12324	179.97404219305\\
0.12327	59.726907697362\\
0.1233	179.973835166147\\
0.12333	59.8879457944897\\
0.12336	179.974102770909\\
0.12339	179.973716254287\\
0.12342	59.9353092166443\\
0.12345	179.973559663557\\
0.12348	179.973218861645\\
0.12351	179.972424901112\\
0.12354	59.7049054820908\\
0.12357	179.972480676324\\
0.1236	59.8933429791244\\
0.12363	179.97296694848\\
0.12366	179.972677178594\\
0.12369	179.971929878515\\
0.12372	59.9249489686627\\
0.12375	179.972063398322\\
0.12378	179.971850093142\\
0.12381	179.971174039574\\
0.12384	59.6835042844045\\
0.12387	179.971433113594\\
0.1239	59.9094897407519\\
0.12393	179.972088392679\\
0.12396	179.971873409465\\
0.12399	179.971195346786\\
0.12402	59.9164712750354\\
0.12405	179.971448203435\\
0.12408	179.971287335631\\
0.12411	179.970659758524\\
0.12414	179.970086241464\\
0.12417	59.6612456004382\\
0.1242	179.970522161171\\
0.12423	59.9248941281689\\
0.12426	179.971324399452\\
0.12429	179.971174445453\\
0.12432	179.970556592167\\
0.12435	179.969991961311\\
0.12438	59.9051682930993\\
0.12441	179.970440297226\\
0.12444	179.970365330139\\
0.12447	179.969817175441\\
0.1245	179.969316239274\\
0.12453	59.4697285592004\\
0.12456	179.969879420975\\
0.12459	59.9478990111383\\
0.12462	179.970785840605\\
0.12465	179.970681679625\\
0.12468	179.970106273702\\
0.12471	60.0714528020944\\
0.12474	179.970534084598\\
0.12477	179.970450473304\\
0.1248	179.969894984327\\
0.12483	179.969387345662\\
0.12486	59.6370090160441\\
0.12489	179.969937004077\\
0.12492	179.969905965754\\
0.12495	59.9547269774879\\
0.12498	179.970367252399\\
0.12501	179.970298727267\\
0.12504	179.969756309158\\
0.12507	179.969260615424\\
0.1251	59.8840400588483\\
0.12513	179.969827920818\\
0.12516	179.969805200876\\
0.12519	179.96930529626\\
0.12522	59.6293540525343\\
0.12525	179.969868364407\\
0.12528	59.9812145659258\\
0.12531	179.970775598069\\
0.12534	179.970672178485\\
0.12537	179.970097591002\\
0.1254	179.969572498994\\
0.12543	59.8725986197063\\
0.12546	179.970089311887\\
0.12549	179.970044371062\\
0.12552	179.969523864154\\
0.12555	59.5510430961179\\
0.12558	179.970051949245\\
0.12561	60.0631718434562\\
0.12564	179.970929654553\\
0.12567	179.970812379324\\
0.1257	179.970225714796\\
0.12573	59.8803738182729\\
0.12576	179.970636399158\\
0.12579	179.970544825311\\
0.12582	179.969981208796\\
0.12585	59.4527587374322\\
0.12588	179.970436653903\\
0.12591	59.9863679565401\\
0.12594	179.971252722785\\
0.12597	179.971108633974\\
0.126	60.0639905168974\\
0.12603	179.971373821414\\
0.12606	179.971218709115\\
0.12609	179.970597044258\\
0.12612	-60.1177085259915\\
0.12615	179.972368387819\\
0.12618	179.972602026271\\
0.12621	179.97186123856\\
0.12624	59.858216038276\\
0.12627	179.972006762492\\
0.1263	179.971798582396\\
0.12633	59.5928308483685\\
0.12636	179.971957021648\\
0.12639	60.0699219723893\\
0.12642	179.972526967536\\
0.12645	59.8720440332004\\
0.12648	179.973005152498\\
0.12651	179.972711871806\\
0.12654	59.5867070219462\\
0.12657	179.97272214779\\
0.1266	60.0752816767921\\
0.12663	179.973168509894\\
0.12666	59.8835487187146\\
0.12669	179.973542954389\\
0.12672	59.6991139543124\\
0.12675	179.973859826189\\
0.12678	59.97633755453\\
0.12681	179.974122568906\\
0.12684	59.8849658097625\\
0.12687	179.974343658076\\
0.1269	59.7038072897358\\
0.12693	179.974531194274\\
0.12696	59.9806212556766\\
0.12699	179.974685479033\\
0.12702	59.8857989753417\\
0.12705	179.97481564484\\
0.12708	-60.0945404299295\\
0.12711	179.976344680164\\
0.12714	179.976239477602\\
0.12717	59.8729949851869\\
0.1272	179.975674035436\\
0.12723	-60.0743859451342\\
0.12726	179.977064642379\\
0.12729	59.871512506807\\
0.12732	179.97724397514\\
0.12735	59.7333272577403\\
0.12738	179.976962880775\\
0.12741	60.0022052456853\\
0.12744	59.7978275267833\\
0.12747	59.6131267855459\\
0.1275	179.97830240731\\
0.12753	60.053336776597\\
0.12756	179.977847533749\\
0.12759	-60.3397472634352\\
0.12762	179.978889470809\\
0.12765	60.0044715772644\\
0.12768	179.97877356148\\
0.12771	-60.2282364736009\\
0.12774	179.979665366698\\
0.12777	60.0473129251682\\
0.1278	59.9019160066907\\
0.12783	59.7709295491067\\
0.12786	179.980564381143\\
0.12789	59.9852338768262\\
0.12792	59.840159401864\\
0.12795	59.645893140973\\
0.12798	59.9927538428544\\
0.12801	59.9206966031643\\
0.12804	179.981744954939\\
0.12807	-60.0752232994923\\
0.1281	179.982155208145\\
0.12813	-60.2016721078946\\
0.12816	179.98293404993\\
0.12819	60.0483579346757\\
0.12822	59.924360359727\\
0.12825	59.8091821136583\\
0.12828	59.9322803343841\\
0.12831	59.8696054652887\\
0.12834	59.7153614291164\\
0.12837	59.9836540445261\\
0.1284	59.931604165787\\
0.12843	59.8275855231486\\
0.12846	59.9386153280852\\
0.12849	59.8812375730602\\
0.12852	59.738400088112\\
0.12855	59.9846970424475\\
0.12858	59.9358641794246\\
0.12861	59.8384313750201\\
0.12864	-59.9947608888112\\
0.12867	179.986748983609\\
0.1287	-60.0382312002384\\
0.12873	179.986783750646\\
0.12876	-60.1125737524852\\
0.12879	59.9667744837264\\
0.12882	59.9367572574334\\
0.12885	59.846198139575\\
0.12888	-59.9771342865667\\
0.12891	59.9415220152116\\
0.12894	59.9486135463526\\
0.12897	59.9277044458015\\
0.129	59.816737923087\\
0.12903	-59.8961011142743\\
0.12906	59.98968112082\\
0.12909	59.9456928482874\\
0.12912	59.8008241757166\\
0.12915	-60.0231654432304\\
0.12918	59.9570125012392\\
0.12921	-60.0198419776452\\
0.12924	179.9916241845\\
0.12927	-60.0559327804606\\
0.1293	59.964099536538\\
0.12933	-60.0734805980126\\
0.12936	59.9657237601184\\
0.12939	-60.0567915758715\\
0.12942	59.9658044395854\\
0.12945	59.9410199041243\\
0.12948	-60.0024680511573\\
0.12951	59.9111823940998\\
0.12954	-59.9659910354783\\
0.12957	59.9632545654827\\
0.1296	-60.0413380398445\\
0.12963	60.011373044452\\
0.12966	-59.9793207535351\\
0.12969	59.9855043580353\\
0.12972	-60.0014208490588\\
0.12975	59.9669935294582\\
0.12978	-60.0077814849347\\
0.12981	59.9963250175735\\
0.12984	-59.9984835618124\\
0.12987	59.9628367294819\\
0.1299	-59.9805549779959\\
0.12993	59.983901572095\\
0.12996	-179.999196945689\\
0.12999	179.998230723314\\
0.13002	-179.99864236551\\
0.13005	179.998265311356\\
0.13008	-179.998610733865\\
0.13011	59.9766736787338\\
0.13014	-179.99716357553\\
0.13017	180.000092673874\\
0.1302	-179.996937379334\\
0.13023	60.0120006420565\\
0.13026	-59.9874264662507\\
0.13029	60.0120806409664\\
0.13032	-179.996114750623\\
0.13035	60.0571762549856\\
0.13038	-60.0153934913646\\
0.13041	60.039676119682\\
0.13044	-179.995173427887\\
0.13047	60.0210040198551\\
0.1305	-179.993848515484\\
0.13053	180.003128059758\\
0.13056	-179.994157828372\\
0.13059	60.0090409604345\\
0.13062	-179.993429879679\\
0.13065	60.0511591873717\\
0.13068	-179.992386724855\\
0.13071	60.0503014004351\\
0.13074	-59.8965708031835\\
0.13077	-59.9618668432048\\
0.1308	-59.9364905823671\\
0.13083	-59.9124253038306\\
0.13086	-59.9549427764816\\
0.13089	-59.9291354286206\\
0.13092	-59.9008855218394\\
0.13095	-59.9496261842361\\
0.13098	-59.9234883530493\\
0.13101	-59.8920285649857\\
0.13104	-59.945543611431\\
0.13107	-59.9191525281497\\
0.1311	-59.8852311477334\\
0.13113	-59.9424083656525\\
0.13116	-59.9158233190331\\
0.13119	-59.8800147888313\\
0.13122	-59.9400003600683\\
0.13125	-179.987721880681\\
0.13128	60.0829241455421\\
0.13131	-179.987167384934\\
0.13134	60.0981188217312\\
0.13137	-179.987136028049\\
0.1314	-59.7264642596505\\
0.13143	-60.0207454050529\\
0.13146	-59.9373609137859\\
0.13149	-179.985817284371\\
0.13152	60.0296263692182\\
0.13155	-179.985569638253\\
0.13158	-59.8985726154427\\
0.13161	-179.984375671226\\
0.13164	60.0265843474278\\
0.13167	-179.984361064462\\
0.1317	-59.8853237143743\\
0.13173	-179.983362369271\\
0.13176	60.0218949353879\\
0.13179	-179.983511353928\\
0.13182	-59.8734584476082\\
0.13185	-179.982649969253\\
0.13188	60.0160476847658\\
0.13191	-179.982913945566\\
0.13194	-59.8625663324184\\
0.13197	-179.982149121156\\
0.132	-59.8301406766412\\
0.13203	-59.9375348879409\\
0.13206	-179.981530521254\\
0.13209	-59.8585012183383\\
0.13212	-179.980555708691\\
0.13215	60.0187795500817\\
0.13218	-179.981157892809\\
0.13221	-179.98064256461\\
0.13224	-59.8333503489199\\
0.13227	-179.97936316529\\
0.1323	60.0035686189263\\
0.13233	-179.980157798532\\
0.13236	-179.979727601101\\
0.13239	-59.8106358894541\\
0.13242	-179.978596996402\\
0.13245	-59.8091868221662\\
0.13248	-179.978096825152\\
0.13251	-60.0099495664405\\
0.13254	-179.977675592205\\
0.13257	-59.8016400237054\\
0.1326	-179.977323824705\\
0.13263	-59.8010617083506\\
0.13266	-179.977029318669\\
0.13269	-60.0083393330414\\
0.13272	-179.976780498699\\
0.13275	-59.7964068779973\\
0.13278	-179.976573313087\\
0.13281	-59.7962856561333\\
0.13284	-179.976400042822\\
0.13287	-60.0073818575377\\
0.1329	-179.976252857246\\
0.13293	-179.975682528779\\
0.13296	-59.7813027247768\\
0.13299	-179.975208906633\\
0.13302	-59.788497072772\\
0.13305	-179.97525604912\\
0.13308	-60.010431491737\\
0.13311	-179.975293570126\\
0.13314	-179.974804944258\\
0.13317	-179.973874531907\\
0.1332	-59.7606611524095\\
0.13323	-179.973694645672\\
0.13326	-59.7804586831695\\
0.13329	-179.97398641553\\
0.13332	-60.0169690005862\\
0.13335	-179.974228889134\\
0.13338	-179.973830929853\\
0.13341	-179.972984419964\\
0.13344	-59.7462835302416\\
0.13347	-179.972949195519\\
0.1335	-59.7772015341256\\
0.13353	-179.973361399053\\
0.13356	-179.973038657716\\
0.13359	-60.0144083872482\\
0.13362	-179.972991455047\\
0.13365	-179.972698914045\\
0.13368	-179.971949916997\\
0.13371	-59.7284260435533\\
0.13374	-179.97208283448\\
0.13377	-179.971868818635\\
0.1338	-59.7692825587243\\
0.13383	-179.972014040518\\
0.13386	-179.971806121861\\
0.13389	-60.0161821902514\\
0.13392	-179.971958975358\\
0.13395	-179.971754376678\\
0.13398	-179.971086742915\\
0.13401	-179.970476619715\\
0.13404	-59.7132887002788\\
0.13407	-179.970848876272\\
0.1341	-59.7779034879076\\
0.13413	-179.971600259775\\
0.13416	-179.971427559595\\
0.13419	-179.97078807823\\
0.13422	-60.0106052950931\\
0.13425	-179.971106256444\\
0.13428	-179.970974316548\\
0.13431	-179.97037387785\\
0.13434	-179.969825161474\\
0.13437	-59.6943236921804\\
0.1344	-179.970303393537\\
0.13443	-179.970241089437\\
0.13446	-179.969703811479\\
0.13449	-59.7708651135007\\
0.13452	-179.970200428139\\
0.13455	-179.970147017596\\
0.13458	-60.017766478349\\
0.13461	-179.970569174216\\
0.13464	-179.970482956174\\
0.13467	-179.969924843695\\
0.1347	-179.96941480752\\
0.13473	-59.6914236402916\\
0.13476	-179.969959686544\\
0.13479	-179.969926671726\\
0.13482	-179.969416477988\\
0.13485	-59.7627939718367\\
0.13488	-179.969959828783\\
0.13491	-179.969926948381\\
0.13494	-60.0249079722526\\
0.13497	-179.970384744232\\
0.135	-179.970314208285\\
0.13503	-179.9697706319\\
0.13506	-179.969273879667\\
0.13509	-59.6898708637014\\
0.13512	-179.969841653849\\
0.13515	-179.969818699481\\
0.13518	-179.969317806569\\
0.13521	-59.755898078369\\
0.13524	-179.969877254869\\
0.13527	-60.0380576542364\\
0.1353	-179.970783052055\\
0.13533	-179.970678535208\\
0.13536	-179.970103575383\\
0.13539	-179.969578143106\\
0.13542	-59.6926621230001\\
0.13545	-179.970096493263\\
0.13548	-179.970051820018\\
0.13551	-179.9695308459\\
0.13554	-59.7427355491092\\
0.13557	-179.970055870508\\
0.1356	-60.0514385588754\\
0.13563	-179.970932716726\\
0.13566	-179.970815398337\\
0.13569	-179.970228649004\\
0.13572	-179.969692442778\\
0.13575	-59.6945586775667\\
0.13578	-179.97019221626\\
0.13581	-59.7517725791418\\
0.13584	-179.971049985934\\
0.13587	-179.970924270421\\
0.1359	-60.0534230502211\\
0.13593	-179.971219833746\\
0.13596	-179.971078050372\\
0.13599	-179.970468675958\\
0.13602	-59.6896392732557\\
0.13605	-179.970842501983\\
0.13608	-59.7660886675239\\
0.13611	-179.971595139798\\
0.13614	-60.0606522865656\\
0.13617	-179.972223254712\\
0.1362	-179.971995968588\\
0.13623	-179.971307523886\\
0.13626	-59.6870595621399\\
0.13629	-179.971545210529\\
0.13632	-59.771845368539\\
0.13635	-179.972184346383\\
0.13638	-60.0677494687711\\
0.13641	-179.972717220452\\
0.13644	-179.972447829062\\
0.13647	-59.6895797516221\\
0.1365	-179.972500380491\\
0.13653	-59.7786807591818\\
0.13656	-179.972985226599\\
0.13659	-60.0723598771696\\
0.13662	-179.973388707553\\
0.13665	-59.6950284709869\\
0.13668	-179.973730100394\\
0.13671	-59.7866103916029\\
0.13674	-179.974016310437\\
0.13677	-60.0768818832455\\
0.1368	-179.97425322561\\
0.13683	-59.71128643831\\
0.13686	-179.974454831972\\
0.13689	-59.7913038268094\\
0.13692	-179.974623929257\\
0.13695	-60.0665213904805\\
0.13698	-179.97476284117\\
0.13701	-59.7078467224407\\
0.13704	-179.974882247518\\
0.13707	59.9160557657881\\
0.1371	-179.976399748255\\
0.13713	-179.976289326792\\
0.13716	-179.975231048409\\
0.13719	60.2522847587348\\
0.13722	-179.976251642395\\
0.13725	-60.0426025305663\\
0.13728	-179.976561178722\\
0.13731	-59.7083474122169\\
0.13734	-59.7556936178086\\
0.13737	-59.9929230673207\\
0.1374	-179.978019956124\\
0.13743	-59.7623124725203\\
0.13746	-179.97761281483\\
0.13749	59.9474562072548\\
0.13752	-179.978689636494\\
0.13755	-59.7240998172303\\
0.13758	-179.978608224331\\
0.13761	-59.8517836437573\\
0.13764	-59.988199252622\\
0.13767	-59.848520405874\\
0.1377	-179.979464888381\\
0.13773	-59.8401515581611\\
0.13776	-59.9619971609168\\
0.13779	-59.8267807647127\\
0.13782	-179.980072156381\\
0.13785	59.9233045913318\\
0.13788	-179.980756841087\\
0.13791	-59.7995556495103\\
0.13794	-59.7948892447699\\
0.13797	-59.9592072441245\\
0.138	-179.981332483859\\
0.13803	60.2152419613272\\
0.13806	-179.981810965966\\
0.13809	-60.052423021239\\
0.13812	-59.858526030738\\
0.13815	-59.82081502991\\
0.13818	-59.96683668712\\
0.13821	-59.8516227063989\\
0.13824	-59.8355571146269\\
0.13827	-59.9817903395242\\
0.1383	-59.8729007325174\\
0.13833	-59.846854023721\\
0.13836	-59.9666739381232\\
0.13839	-59.8626341237774\\
0.13842	-59.8555149806548\\
0.13845	-59.9816606685489\\
0.13848	-59.8813325245046\\
0.13851	-59.8621526286124\\
0.13854	-59.9665723446756\\
0.13857	-59.832865653343\\
0.1386	-59.8669898769717\\
0.13863	-59.9686265204891\\
0.13866	60.1325360496582\\
0.13869	-179.986925073214\\
0.13872	60.1175086242119\\
0.13875	-179.986933227477\\
0.13878	59.9492958562059\\
0.13881	-59.8554131843656\\
0.13884	59.9874944721124\\
0.13887	-179.98871765035\\
0.1389	60.0872382841524\\
0.13893	-179.988435478909\\
0.13896	180.008084609655\\
0.13899	-179.989619043559\\
0.13902	60.0946863285551\\
0.13905	-179.989624789621\\
0.13908	59.9618289032036\\
0.13911	-59.8476864863757\\
0.13914	59.9839500050945\\
0.13917	-59.8969622410835\\
0.1392	-59.9433309549303\\
0.13923	-59.9591201609303\\
0.13926	60.0799818976701\\
0.13929	-59.9877286953793\\
0.13932	60.0356534981964\\
0.13935	-59.9579802595803\\
0.13938	-59.9129052154939\\
0.13941	59.9604585517229\\
0.13944	-59.9417693632156\\
0.13947	60.0368374691159\\
0.1395	-59.8848465963089\\
0.13953	-59.9997070766791\\
0.13956	60.0718481325974\\
0.13959	-59.9942375753793\\
0.13962	60.0576999304375\\
0.13965	-59.9919880692198\\
0.13968	60.0445562977977\\
0.13971	-59.9888207572384\\
0.13974	60.0322550989894\\
0.13977	-59.9984116619136\\
0.1398	60.0496340301086\\
0.13983	-60.0199382148064\\
0.13986	60.0115243374362\\
0.13989	59.9836952428377\\
0.13992	-60.0031064585777\\
0.13995	59.9905830061269\\
0.13998	-59.9854893846639\\
0.14001	59.9901032144874\\
0.14004	59.9831959537445\\
0.14007	-59.9834601128958\\
0.1401	59.973243666077\\
0.14013	-59.9768215900401\\
0.14016	179.997555143254\\
0.14019	-59.9936059121773\\
0.14022	59.9752590456158\\
0.14025	-59.9988705816024\\
0.14028	59.9781308343502\\
0.14031	59.9623768175053\\
0.14034	59.9838762186478\\
0.14037	-60.0303149312362\\
0.1404	59.9762420474346\\
0.14043	59.9723615133682\\
0.14046	59.9463237655938\\
0.14049	59.9681272054482\\
0.14052	-60.0396620699312\\
0.14055	59.9626103320075\\
0.14058	59.9680201858523\\
0.14061	59.9355457599899\\
0.14064	59.941738253747\\
0.14067	59.971265109026\\
0.1407	59.9177960703092\\
0.14073	-60.0865866667708\\
0.14076	179.992113775818\\
0.14079	-60.0400586382894\\
0.14082	179.991282794017\\
0.14085	-60.0564900779683\\
0.14088	179.990585919341\\
0.14091	-60.0418052206828\\
0.14094	179.990001566312\\
0.14097	-60.0432053271061\\
0.141	179.989511696678\\
0.14103	-60.0668167665893\\
0.14106	179.989101511965\\
0.14109	-60.0513201170534\\
0.14112	179.988757009764\\
0.14115	-60.0450605866358\\
0.14118	179.98846821561\\
0.14121	-60.072903650635\\
0.14124	179.988226205886\\
0.14127	59.9358383162216\\
0.1413	59.959840017158\\
0.14133	59.8288720628702\\
0.14136	60.0291121656305\\
0.14139	179.98657335647\\
0.14142	-60.0738354236965\\
0.14145	179.986203243707\\
0.14148	59.9140303551767\\
0.14151	59.9455697194747\\
0.14154	59.85741469205\\
0.14157	179.985160457833\\
0.1416	59.9290706397521\\
0.14163	59.8917452221544\\
0.14166	59.8704368986\\
0.14169	59.8405238224977\\
0.14172	179.984268591445\\
0.14175	59.9119421369049\\
0.14178	59.8596297171176\\
0.14181	59.8537052508364\\
0.14184	179.983437386838\\
0.14187	59.8878627140693\\
0.1419	179.982154325907\\
0.14193	-60.0648850101051\\
0.14196	179.982498472118\\
0.14199	59.9079070089964\\
0.14202	179.981799998986\\
0.14205	59.8883988536453\\
0.14208	179.980781082786\\
0.14211	-60.3154206675538\\
0.14214	179.981350161713\\
0.14217	60.1487189225153\\
0.1422	179.980835140771\\
0.14223	59.8724971497315\\
0.14226	179.9799715631\\
0.14229	59.8903885187648\\
0.14232	179.979248192519\\
0.14235	59.8795655718061\\
0.14238	179.978641397263\\
0.14241	59.8852696735823\\
0.14244	59.8741606685726\\
0.14247	179.978837305334\\
0.1425	59.8757981733338\\
0.14253	179.978296936928\\
0.14256	59.8789054140701\\
0.14259	179.977844338813\\
0.14262	59.8689386832431\\
0.14265	179.97746464413\\
0.14268	59.8669955111913\\
0.14271	179.977145999743\\
0.14274	59.877194539537\\
0.14277	179.976879288327\\
0.1428	59.8633139411988\\
0.14283	179.976655474198\\
0.14286	59.8618036459181\\
0.14289	179.976467553813\\
0.14292	179.975879646603\\
0.14295	59.8639681453791\\
0.14298	179.975372684526\\
0.14301	59.8496747642021\\
0.14304	179.975392324867\\
0.14307	59.8692054927964\\
0.1431	179.975408279071\\
0.14313	179.974910589651\\
0.14316	59.8527426035019\\
0.14319	179.974561067392\\
0.14322	59.8404879211097\\
0.14325	179.974711894016\\
0.14328	179.974273295541\\
0.14331	59.8588161282074\\
0.14334	179.974026795087\\
0.14337	179.973646845359\\
0.1434	59.8472183517573\\
0.14343	179.973502531932\\
0.14346	179.973166923484\\
0.14349	59.8301576432256\\
0.14352	179.973100718674\\
0.14355	179.972799405522\\
0.14358	59.85048265933\\
0.14361	179.972792237864\\
0.14364	179.972517501322\\
0.14367	179.971783935309\\
0.1437	59.8378615745002\\
0.14373	179.971942138617\\
0.14376	59.8272469324399\\
0.14379	179.972516006205\\
0.14382	179.972264511657\\
0.14385	179.97155273977\\
0.14388	59.8418577938325\\
0.14391	179.971748033322\\
0.14394	179.97156229426\\
0.14397	179.970911011192\\
0.144	59.8313000969739\\
0.14403	179.971210994914\\
0.14406	179.971070649036\\
0.14409	179.970461717451\\
0.14412	59.8172761348975\\
0.14415	179.970834802069\\
0.14418	179.970726557158\\
0.14421	59.8471882113127\\
0.14424	179.971055883606\\
0.14427	179.970929092522\\
0.1443	179.970332354014\\
0.14433	59.8273656977593\\
0.14436	179.970726317681\\
0.14439	179.970627273425\\
0.14442	179.970056534623\\
0.14445	59.8093456834285\\
0.14448	179.970495493266\\
0.14451	179.970416183441\\
0.14454	179.969863629419\\
0.14457	59.8429490052113\\
0.1446	179.970333073076\\
0.14463	179.970267880432\\
0.14466	179.96972809989\\
0.14469	59.8268877305097\\
0.14472	179.970220165642\\
0.14475	179.970164239825\\
0.14478	179.969633388322\\
0.14481	59.8072372372505\\
0.14484	179.970141056623\\
0.14487	179.970091947558\\
0.1449	179.9695673241\\
0.14493	59.8414824368375\\
0.14496	179.970084880946\\
0.14499	179.970040839836\\
0.14502	179.969520617354\\
0.14505	59.8267281172855\\
0.14508	179.970046359902\\
0.14511	179.970005239954\\
0.14514	179.96948808484\\
0.14517	59.8065196550457\\
0.1452	179.970019341905\\
0.14523	179.969980603069\\
0.14526	179.969465570337\\
0.14529	59.8409679183137\\
0.14532	179.969999655151\\
0.14535	179.969962877055\\
0.14538	179.969449370357\\
0.14541	59.8266778212519\\
0.14544	179.969986679003\\
0.14547	179.969950643027\\
0.1455	59.8119205230276\\
0.14553	179.970406755927\\
0.14556	179.970334995412\\
0.14559	179.969789435585\\
0.14562	59.8416141135443\\
0.14565	179.970270945767\\
0.14568	179.970211052618\\
0.14571	59.8306011150973\\
0.14574	179.970624672106\\
0.14577	179.970534275271\\
0.1458	59.8204769267984\\
0.14583	179.970895546982\\
0.14586	179.970782116775\\
0.14589	59.8472021254476\\
0.14592	179.971102428279\\
0.14595	179.970971673444\\
0.14598	59.8314752795553\\
0.14601	179.971261811109\\
0.14604	179.97111713762\\
0.14607	59.8236455012348\\
0.1461	179.971383755836\\
0.14613	59.863959430675\\
0.14616	179.972047000898\\
0.14619	179.971835705004\\
0.14622	179.9711608719\\
0.14625	59.8212334871318\\
0.14628	179.971420418308\\
0.14631	59.8223013170687\\
0.14634	179.972078641506\\
0.14637	59.8879620310193\\
0.1464	179.972629433932\\
0.14643	179.972368422624\\
0.14646	59.8183627539586\\
0.14649	179.972431982294\\
0.14652	59.8219805385373\\
0.14655	179.972926902212\\
0.14658	59.9042937367664\\
0.14661	179.973340556494\\
0.14664	59.8254925711678\\
0.14667	179.973688773992\\
0.1467	59.8243718275505\\
0.14673	179.973980728287\\
0.14676	59.9110208143234\\
0.14679	179.97422417487\\
0.14682	59.8268184249316\\
0.14685	179.974429680304\\
0.14688	59.8287088422512\\
0.14691	179.974601952128\\
0.14694	59.9149757507699\\
0.14697	179.974745034306\\
0.147	59.8299356421024\\
0.14703	179.974866385665\\
0.14706	59.8289398956078\\
0.14709	59.8432399754419\\
0.14712	179.975938236813\\
0.14715	59.8262488825228\\
0.14718	179.975866889626\\
0.14721	59.82472960971\\
0.14724	59.8689734678839\\
0.14727	179.976706339328\\
0.1473	59.8215294324832\\
0.14733	179.976510933884\\
0.14736	-60.015952787168\\
0.14739	179.97776588952\\
0.14742	59.8372081540274\\
0.14745	179.977832168592\\
0.14748	59.8140594155491\\
0.14751	59.903724229004\\
0.14754	179.978215255947\\
0.14757	59.8304572073705\\
0.1476	59.8116730519384\\
0.14763	59.9343620524435\\
0.14766	179.97918198314\\
0.14769	59.806460669175\\
0.14772	59.8234675538578\\
0.14775	59.9625356558112\\
0.14778	179.979861537636\\
0.14781	-60.2494466066152\\
0.14784	179.980577754205\\
0.14787	60.0762284187319\\
0.1479	179.980188064995\\
0.14793	-60.2688974472961\\
0.14796	179.980851858778\\
0.14799	-60.0480838987937\\
0.14802	179.981839850612\\
0.14805	59.8599524311701\\
0.14808	59.9539611870613\\
0.14811	59.7973644559138\\
0.14814	59.7188906550914\\
0.14817	60.013571825178\\
0.1482	179.982801960477\\
0.14823	-60.2716282520679\\
0.14826	179.983043225924\\
0.14829	-59.9802554021767\\
0.14832	179.983677042669\\
0.14835	-59.9975487756364\\
0.14838	179.98420703417\\
0.14841	-60.2034501952057\\
0.14844	179.984654317342\\
0.14847	-60.0451181713977\\
0.1485	179.985028125896\\
0.14853	-59.9796200074184\\
0.14856	179.985340559722\\
0.14859	-60.1701362547743\\
0.14862	60.0082457744099\\
0.14865	59.8952336898157\\
0.14868	59.877267732045\\
0.14871	59.9652484303522\\
0.14874	59.8324648327713\\
0.14877	-60.0201977679973\\
0.1488	179.987687363843\\
0.14883	-60.1295833496786\\
0.14886	59.9938588658165\\
0.14889	59.9161376348273\\
0.14892	59.8797913750993\\
0.14895	-60.002990826256\\
0.14898	59.9440263152271\\
0.14901	59.9754124148776\\
0.14904	59.9045490793791\\
0.14907	-59.978704996498\\
0.1491	59.9203451908167\\
0.14913	59.9132322249419\\
0.14916	59.9533383876621\\
0.14919	-60.0821368100023\\
0.14922	59.9526493772977\\
0.14925	-60.0636153674091\\
0.14928	179.991932415436\\
0.14931	-60.1331488686573\\
0.14934	60.0447613713651\\
0.14937	-60.0318008386003\\
0.1494	59.9144780010814\\
0.14943	-59.9620646061294\\
0.14946	60.0061628846179\\
0.14949	-60.0552319632594\\
0.14952	60.0185460347859\\
0.14955	59.9837349297574\\
0.14958	-60.0185655141135\\
0.14961	59.9468526483319\\
0.14964	-60.0060818298078\\
0.14967	59.9675937469883\\
0.1497	-60.0058578959746\\
0.14973	59.9533734595631\\
0.14976	-59.9938358299277\\
0.14979	59.949190755169\\
0.14982	-59.9824759756759\\
0.14985	59.9754755208554\\
0.14988	-60.0096361005769\\
0.14991	-59.9998513609078\\
0.14994	59.9982193361118\\
0.14997	-59.9949934041672\\
0.15	59.9871474943755\\
0.15003	-59.9909577072853\\
0.15006	-60.0000946255211\\
0.15009	59.9997501876277\\
0.15012	-59.9988385831588\\
0.15015	-59.9877068614442\\
0.15018	59.9993736632091\\
0.15021	-59.9737208789105\\
0.15024	-59.9720851969956\\
0.15027	-59.9875289199358\\
0.1503	60.0269123836808\\
0.15033	-59.9792998395385\\
0.15036	-59.9691577758382\\
0.15039	-59.9545492901287\\
0.15042	60.046308560206\\
0.15045	-59.9272875439167\\
0.15048	-59.9835995954546\\
0.15051	-59.9654383054877\\
0.15054	-59.9191373897641\\
0.15057	59.9782776796265\\
0.1506	-179.993442977193\\
0.15063	60.0145882854528\\
0.15066	-179.992397072897\\
0.15069	180.004456576566\\
0.15072	-179.992940669593\\
0.15075	60.0335132343685\\
0.15078	-179.992409511439\\
0.15081	-59.9413372434992\\
0.15084	-59.9518932698388\\
0.15087	60.0019229534538\\
0.1509	-179.990944307072\\
0.15093	60.0201272755027\\
0.15096	-179.990302042998\\
0.15099	60.1433069985989\\
0.15102	-179.98976501296\\
0.15105	60.0118319626073\\
0.15108	-179.989313499632\\
0.15111	59.9983982267854\\
0.15114	-179.988934453163\\
0.15117	60.1401491092142\\
0.1512	-179.98861810671\\
0.15123	-60.0348304237729\\
0.15126	-59.9032086655215\\
0.15129	-59.8981298196641\\
0.15132	-59.9927047570399\\
0.15135	-59.8550880265532\\
0.15138	-179.986796201189\\
0.15141	60.0097178088183\\
0.15144	-179.986390583731\\
0.15147	-59.8856025242934\\
0.1515	-59.7950843525147\\
0.15153	-59.9885810302998\\
0.15156	-179.985293219781\\
0.15159	-59.8262378611414\\
0.15162	-59.7801345216763\\
0.15165	-60.0297774461569\\
0.15168	-179.984158465815\\
0.15171	-59.856773371881\\
0.15174	-59.7698308083441\\
0.15177	-59.9862488650764\\
0.1518	-179.983360553011\\
0.15183	-59.8057669395009\\
0.15186	-59.7628030062341\\
0.15189	-60.0279212254765\\
0.15192	-179.982799835107\\
0.15195	-59.8421659652509\\
0.15198	-179.981619976265\\
0.15201	59.9934547610059\\
0.15204	-179.982050092025\\
0.15207	-59.7911972737733\\
0.1521	-179.981425501309\\
0.15213	-59.7995612720194\\
0.15216	-179.980468888455\\
0.15219	-60.0802182401664\\
0.15222	-59.8693112824991\\
0.15225	-179.980244885423\\
0.15228	-59.7931776108007\\
0.15231	-179.979483949208\\
0.15234	-60.0583630365686\\
0.15237	-179.978838229462\\
0.1524	-59.7550183778864\\
0.15243	-179.978299129622\\
0.15246	59.9343654007437\\
0.15249	-179.979265016159\\
0.15252	-179.978910595704\\
0.15255	-179.977626518922\\
0.15258	-59.7695959498776\\
0.15261	-59.7248737035078\\
0.15264	-179.977651986615\\
0.15267	-60.0414786926717\\
0.1527	-179.977302188487\\
0.15273	-59.7172838998336\\
0.15276	-179.9770115923\\
0.15279	-59.8073619119784\\
0.15282	-179.976767722166\\
0.15285	-60.0818259975658\\
0.15288	-179.976560248139\\
0.15291	-179.975963442053\\
0.15294	-59.7352471993282\\
0.15297	-179.97544476457\\
0.153	-59.7983133572209\\
0.15303	-179.975453880993\\
0.15306	-60.0501155053596\\
0.15309	-179.975458953933\\
0.15312	-179.974956083914\\
0.15315	-179.974012652273\\
0.15318	-59.7136309772086\\
0.15321	-179.973810901767\\
0.15324	-59.7895403584047\\
0.15327	-179.974083965933\\
0.1533	-60.0566134484803\\
0.15333	-179.974310186506\\
0.15336	-179.973905145934\\
0.15339	-179.973052243021\\
0.15342	-59.6987734445849\\
0.15345	-179.973006571325\\
0.15348	-59.7859261004773\\
0.15351	-179.973409580583\\
0.15354	-179.973082699965\\
0.15357	-60.0539835832205\\
0.1536	-179.973027879458\\
0.15363	-179.972732079836\\
0.15366	-179.971980225872\\
0.15369	-59.6806476401017\\
0.15372	-179.972108788946\\
0.15375	-179.971892750465\\
0.15378	-59.7778300447825\\
0.15381	-179.972033986685\\
0.15384	-179.971824335016\\
0.15387	-60.0557315379558\\
0.1539	-179.97197376381\\
0.15393	-179.971767749619\\
0.15396	-179.971098963913\\
0.15399	-179.970487787999\\
0.15402	-59.6653942682194\\
0.15405	-179.970858798609\\
0.15408	-59.7863979473202\\
0.15411	-179.971608652692\\
0.15414	-179.971435204011\\
0.15417	-179.970795064164\\
0.1542	-60.0501312508981\\
0.15423	-179.971111640462\\
0.15426	-179.970979086241\\
0.15429	-179.970378236692\\
0.15432	-179.969829144855\\
0.15435	-59.6220021012047\\
0.15438	-179.97030758644\\
0.15441	-179.970245210088\\
0.15444	-59.7906813301267\\
0.15447	-179.970653714969\\
0.1545	-179.970561607692\\
0.15453	-179.969996720203\\
0.15456	-60.0729023854665\\
0.15459	-179.97044262188\\
0.15462	-179.970366966704\\
0.15465	-179.969818845672\\
0.15468	-179.96931794027\\
0.15471	-59.6374327911329\\
0.15474	-179.969879182883\\
0.15477	-179.969853238279\\
0.1548	-179.969349370175\\
0.15483	-59.7872500850264\\
0.15486	-179.969903324091\\
0.15489	-179.969875161389\\
0.15492	-60.0535387674238\\
0.15495	-179.970341024882\\
0.15498	-179.97027410028\\
0.15501	-179.969733978845\\
0.15504	-179.969240383948\\
0.15507	-59.6362014115563\\
0.1551	-179.969814230833\\
0.15513	-179.969793823866\\
0.15516	-179.969295073773\\
0.15519	-59.7806328078514\\
0.15522	-179.969857919157\\
0.15525	-60.0666616674863\\
0.15528	-179.970766410453\\
0.15531	-179.970663198504\\
0.15534	-179.970089559806\\
0.15537	-179.969565334854\\
0.1554	-59.6390939410284\\
0.15543	-179.970086398325\\
0.15546	-179.970042796032\\
0.15549	-59.77856339852\\
0.15552	-179.970484299245\\
0.15555	-179.970406673421\\
0.15558	-60.0713991615725\\
0.15561	-179.970786045308\\
0.15564	-179.970681142351\\
0.15567	-179.970105957955\\
0.1557	-179.969580320451\\
0.15573	-59.6330141395592\\
0.15576	-179.970099023285\\
0.15579	-59.7920506951704\\
0.15582	-179.970971583185\\
0.15585	-179.970852388697\\
0.15588	-60.0733919806075\\
0.15591	-179.971159384167\\
0.15594	-179.971022671381\\
0.15597	-179.970418067369\\
0.156	-59.6285402454854\\
0.15603	-179.970800831967\\
0.15606	-59.8065951752001\\
0.15609	-179.971559937984\\
0.15612	-60.0806267443577\\
0.15615	-179.972193354024\\
0.15618	-179.971968536234\\
0.15621	-179.971282454587\\
0.15624	-59.6713199167686\\
0.15627	-179.971524397049\\
0.1563	-59.8124783592333\\
0.15633	-179.972166468794\\
0.15636	-60.0425468597115\\
0.15639	-179.972702381088\\
0.15642	-179.972434353041\\
0.15645	-59.6739218915029\\
0.15648	-179.972489277388\\
0.15651	-59.8193641159519\\
0.15654	-179.972975490882\\
0.15657	-60.047167103737\\
0.1566	-179.973380695138\\
0.15663	-59.6697321233859\\
0.15666	-179.973723772019\\
0.15669	-59.8273143571951\\
0.15672	-179.974010613192\\
0.15675	-60.0613760494525\\
0.15678	-179.974248484851\\
0.15681	-59.6957194597861\\
0.15684	-179.974451096887\\
0.15687	-59.8320153471503\\
0.1569	-179.974620371426\\
0.15693	-60.0413173499249\\
0.15696	-179.974760009162\\
0.15699	-59.6826094404591\\
0.15702	-179.974880262508\\
0.15705	59.8908373975807\\
0.15708	-179.976397876325\\
0.15711	-179.976287514977\\
0.15714	-179.975229392673\\
0.15717	60.2270934889784\\
0.1572	-179.976249957225\\
0.15723	-60.0174005037898\\
0.15726	-179.976559972998\\
0.15729	-59.6831342224972\\
0.15732	-179.976389699754\\
0.15735	59.8786139097447\\
0.15738	-179.977663466106\\
0.15741	-59.7363528281714\\
0.15744	-179.977747336988\\
0.15747	-59.8897616541512\\
0.1575	-59.9218821179048\\
0.15753	-179.978150003335\\
0.15756	-59.6925087251266\\
0.15759	-59.8137453483894\\
0.15762	-59.9833159422822\\
0.15765	-179.979136897267\\
0.15768	-59.7631894991113\\
0.15771	-59.8240024213348\\
0.15774	-59.9226128972193\\
0.15777	-179.979830377517\\
0.1578	-59.7090106452702\\
0.15783	-59.8314242221088\\
0.15786	-59.9836166560121\\
0.15789	-59.8540638474517\\
0.15792	-179.980843743347\\
0.15795	59.9474524016196\\
0.15798	-179.981403362461\\
0.15801	60.1914575846116\\
0.15804	-179.982303345214\\
0.15807	-60.0328008793701\\
0.1581	-179.981635721395\\
0.15813	60.1356469012477\\
0.15816	-59.9266605854425\\
0.15819	-59.7968329547971\\
0.15822	-179.98321172036\\
0.15825	59.9390026894965\\
0.15828	-179.983384350169\\
0.15831	60.1561152838171\\
0.15834	-179.983964050613\\
0.15837	60.1174040463051\\
0.1584	-179.984450483354\\
0.15843	59.9598870333099\\
0.15846	-179.98485622288\\
0.15849	60.1139553475034\\
0.15852	-179.985198049535\\
0.15855	60.1501391041773\\
0.15858	-179.985485486585\\
0.15861	59.9532833107575\\
0.15864	-59.8924353217623\\
0.15867	-59.8165783959783\\
0.1587	-60.0710138735597\\
0.15873	-59.8071113578941\\
0.15876	-59.8924696706965\\
0.15879	60.1977315102469\\
0.15882	-59.8546646585242\\
0.15885	-59.9741219839678\\
0.15888	-59.8960991527943\\
0.15891	-59.8948072207469\\
0.15894	-59.9807112646728\\
0.15897	60.0997521341558\\
0.159	-59.9781218081505\\
0.15903	-59.9127077404909\\
0.15906	-59.9025969807739\\
0.15909	60.137145095378\\
0.15912	-59.8677651319143\\
0.15915	-59.998869856899\\
0.15918	60.0785522744309\\
0.15921	-59.9840889870927\\
0.15924	-59.916606441883\\
0.15927	60.0000819142667\\
0.1593	-59.8879579838975\\
0.15933	-59.9338968613248\\
0.15936	60.0951303025156\\
0.15939	-59.903205656214\\
0.15942	60.0637383515043\\
0.15945	-59.9015620547299\\
0.15948	-60.0127461432454\\
0.15951	60.0518125653175\\
0.15954	-59.9906271974768\\
0.15957	60.05790170668\\
0.1596	-59.9886995268742\\
0.15963	60.0444638287072\\
0.15966	-59.9858020893762\\
0.15969	60.0319159631139\\
0.15972	-59.9820917409648\\
0.15975	60.0201144830737\\
0.15978	-59.9776999945257\\
0.15981	60.008938967389\\
0.15984	-59.9882553186075\\
0.15987	60.0086715307948\\
0.1599	-59.9776784440791\\
0.15993	59.9984598721232\\
0.15996	59.9970832320801\\
0.15999	-59.9970749643161\\
0.16002	59.9970771416251\\
0.16005	-59.9924009760966\\
0.16008	179.998132160444\\
0.16011	-60.0037600848089\\
0.16014	59.9844949550374\\
0.16017	-60.0064865263911\\
0.1602	59.9787513895403\\
0.16023	59.9649724462745\\
0.16026	59.986487920531\\
0.16029	-60.0274703299344\\
0.16032	59.9783936109492\\
0.16035	59.9750086338633\\
0.16038	59.9477723755182\\
0.16041	-60.0413747555882\\
0.16044	59.9204211593956\\
0.16047	59.9828932420246\\
0.1605	59.9714448653603\\
0.16053	59.9108573251532\\
0.16056	-59.951780776132\\
0.16059	59.9750931578672\\
0.16062	59.9723536443296\\
0.16065	59.9441549343286\\
0.16068	59.9319574457699\\
0.16071	59.9630829211493\\
0.16074	59.9070693952361\\
0.16077	-59.9628316802515\\
0.1608	179.991898568346\\
0.16083	-60.0335246218995\\
0.16086	179.991101618387\\
0.16089	-60.111011187741\\
0.16092	179.99043443978\\
0.16095	-59.9961524471885\\
0.16098	179.989873994877\\
0.16101	-60.0365439553489\\
0.16104	179.989404276202\\
0.16107	-60.1209009873386\\
0.1611	179.989011442576\\
0.16113	-60.0052745792093\\
0.16116	179.988680871031\\
0.16119	-60.0383256205737\\
0.16122	179.988403849537\\
0.16125	59.9312359315619\\
0.16128	59.8661159955382\\
0.16131	59.9560431527249\\
0.16134	59.8835918727031\\
0.16137	59.7826085651394\\
0.1614	179.986671367635\\
0.16143	60.0195351181434\\
0.16146	59.9048811972424\\
0.16149	59.8170545547768\\
0.16152	59.9926450787627\\
0.16155	179.985239614569\\
0.16158	-60.1374774769171\\
0.16161	179.985085945921\\
0.16164	60.0023527671025\\
0.16167	179.983968684974\\
0.1617	-60.1337639575653\\
0.16173	179.984020123333\\
0.16176	59.9896380147295\\
0.16179	179.983075073712\\
0.16182	-60.1285977829826\\
0.16185	179.983270769956\\
0.16188	59.9781436212533\\
0.16191	179.982446822101\\
0.16194	59.8571561016941\\
0.16197	59.8020067469346\\
0.162	59.9186318057241\\
0.16203	179.98215644103\\
0.16206	59.847127431055\\
0.16209	179.981080236203\\
0.16212	59.8385935695271\\
0.16215	59.9246112939856\\
0.16218	179.980708975058\\
0.16221	59.8453483977629\\
0.16224	179.979866444728\\
0.16227	59.8095386998464\\
0.1623	59.9327750687266\\
0.16233	179.979777208035\\
0.16236	59.8461664602837\\
0.16239	179.979085059847\\
0.16242	59.7845584558909\\
0.16245	179.978505685902\\
0.16248	60.0061039166063\\
0.16251	179.978018009109\\
0.16254	59.8358897131637\\
0.16257	179.97761001771\\
0.1626	59.7751417806048\\
0.16263	179.977268922717\\
0.16266	60.004243804711\\
0.16269	179.976981007741\\
0.16272	59.8298247951857\\
0.16275	179.97674052174\\
0.16278	59.7696051659791\\
0.16281	179.97653988369\\
0.16284	60.0031399427236\\
0.16287	179.976369710137\\
0.1629	59.8262426582947\\
0.16293	179.976227965653\\
0.16296	179.975660180402\\
0.16299	59.7433626543934\\
0.16302	179.975189738136\\
0.16305	60.0067954860219\\
0.16308	179.975237617493\\
0.16311	179.974753480765\\
0.16314	59.8190110815176\\
0.16317	179.974429672774\\
0.1632	59.7395834722559\\
0.16323	179.974602484844\\
0.16326	179.974173854529\\
0.16329	59.9998319920546\\
0.16332	179.973941995266\\
0.16335	179.973568251002\\
0.16338	59.8032512739007\\
0.16341	179.97343702798\\
0.16344	179.973107073462\\
0.16347	59.7293363922874\\
0.1635	179.97305120382\\
0.16353	60.0071986349012\\
0.16356	179.973444426744\\
0.16359	179.973113037363\\
0.16362	179.972328070116\\
0.16365	59.7956554829038\\
0.16368	179.972398255514\\
0.16371	179.972156816387\\
0.16374	179.971454219857\\
0.16377	59.6985427416151\\
0.1638	179.971666996949\\
0.16383	60.0198572170559\\
0.16386	179.972283681588\\
0.16389	179.972051117761\\
0.16392	179.971357625154\\
0.16395	59.7964509682815\\
0.16398	179.971585333364\\
0.16401	179.971413138\\
0.16404	179.970774602562\\
0.16407	59.6758090729818\\
0.1641	179.971097953667\\
0.16413	179.970968149197\\
0.16416	60.0250350971603\\
0.16419	179.971256372251\\
0.16422	179.971111296689\\
0.16425	179.970498760488\\
0.16428	179.969938988697\\
0.16431	59.7884844616068\\
0.16434	179.970397084158\\
0.16437	179.970326138506\\
0.1644	179.969781238191\\
0.16443	59.6633674047359\\
0.16446	179.970265980895\\
0.16449	179.970207107368\\
0.16452	60.0322020683954\\
0.16455	179.970618786529\\
0.16458	179.97052799458\\
0.16461	179.969965705106\\
0.16464	179.969451851745\\
0.16467	59.7851791754735\\
0.1647	179.969989057532\\
0.16473	179.969952881714\\
0.16476	179.969440134066\\
0.16479	59.654982378236\\
0.16482	179.969980342185\\
0.16485	179.969945837161\\
0.16488	60.0393459054735\\
0.16491	179.9703998437\\
0.16494	179.970327673738\\
0.16497	179.969782640061\\
0.165	179.969284556067\\
0.16503	59.7834735552718\\
0.16506	179.969848939119\\
0.16509	179.969824705675\\
0.16512	179.969322999213\\
0.16515	59.6479920423288\\
0.16518	179.969882302751\\
0.16521	179.969856177889\\
0.16524	60.0464809323536\\
0.16527	179.970324661135\\
0.1653	179.970258867891\\
0.16533	179.969719761782\\
0.16536	59.7877394983695\\
0.16539	179.970213441636\\
0.16542	179.970158142034\\
0.16545	179.969627713036\\
0.16548	59.6422836862506\\
0.16551	179.970137624605\\
0.16554	60.0582509192427\\
0.16557	179.971000997252\\
0.1656	179.970877544662\\
0.16563	179.970285144563\\
0.16566	179.969743774333\\
0.16569	59.7891932087361\\
0.16572	179.970233544656\\
0.16575	179.97017652686\\
0.16578	59.6388091757006\\
0.16581	179.97059739902\\
0.16584	60.0696470845593\\
0.16587	179.971386418775\\
0.1659	179.971230090592\\
0.16593	179.970607322445\\
0.16596	59.7929866106888\\
0.16599	179.970956869173\\
0.16602	179.970838222221\\
0.16605	59.6347468800578\\
0.16608	179.971151740694\\
0.16611	60.0794330013007\\
0.16614	179.971851146948\\
0.16617	179.971655193367\\
0.1662	59.8014614889347\\
0.16623	179.971834538846\\
0.16626	179.971641096167\\
0.16629	59.6299949739229\\
0.16632	179.97182435267\\
0.16635	60.0872582493624\\
0.16638	179.972415080348\\
0.16641	59.8157042369313\\
0.16644	179.97291163977\\
0.16647	179.972626390251\\
0.1665	59.6244490719224\\
0.16653	179.97264978472\\
0.16656	60.0926616464668\\
0.16659	179.973107197122\\
0.16662	59.8274340584025\\
0.16665	179.973491855698\\
0.16668	59.7157990003924\\
0.16671	179.973816698509\\
0.16674	60.0151118037467\\
0.16677	179.974085582379\\
0.1668	59.828896771005\\
0.16683	179.974312872346\\
0.16686	59.720619507537\\
0.16689	179.9745050856\\
0.16692	60.0194863114524\\
0.16695	179.974662768359\\
0.16698	59.8297607418266\\
0.16701	179.974796842875\\
0.16704	-60.0386514627761\\
0.16707	179.976328585493\\
0.1671	179.976224414115\\
0.16713	179.975171431763\\
0.16716	-60.2921009466993\\
0.16719	179.976201680318\\
0.16722	60.0820152310418\\
0.16725	179.976518421749\\
0.16728	59.7472171182487\\
0.16731	179.976353325908\\
0.16734	-59.9429740842359\\
0.16737	179.977632945975\\
0.1674	59.8439341669919\\
0.16743	179.977720166446\\
0.16746	59.5255002973956\\
0.16749	59.9689162473214\\
0.16752	59.9864158667542\\
0.16755	179.978834035419\\
0.16758	59.7634720084318\\
0.16761	59.9803561333102\\
0.16764	179.978983449871\\
0.16767	59.7543145157229\\
0.1677	59.6987184473941\\
0.16773	60.0537144089625\\
0.16776	179.97972210879\\
0.16779	59.8390984412262\\
0.16782	59.7065885865508\\
0.16785	59.9761910148853\\
0.16788	59.8476101605188\\
0.16791	179.980766978517\\
0.16794	-60.0103933075863\\
0.16797	179.981334425395\\
0.168	59.8436001996526\\
0.16803	59.7365173854632\\
0.16806	59.9854625295393\\
0.16809	59.8654748684671\\
0.16812	59.8539101731681\\
0.16815	60.0019239340119\\
0.16818	179.982845425422\\
0.16821	-60.1791565529423\\
0.16824	179.983078280504\\
0.16827	-60.0751877461525\\
0.1683	179.983706528143\\
0.16833	-59.9968461045666\\
0.16836	179.98423240223\\
0.16839	-60.2023816677227\\
0.16842	179.984675317673\\
0.16845	-60.0649397523852\\
0.16848	179.985045703782\\
0.16851	-59.9605356109142\\
0.16854	179.985354496341\\
0.16857	-60.1508395866061\\
0.1686	179.985615438279\\
0.16863	-60.0588969469753\\
0.16866	59.8955038348819\\
0.16869	59.9971558741774\\
0.16872	59.8109045762181\\
0.16875	59.8195951362075\\
0.16878	60.0222814700608\\
0.16881	-60.1293076137063\\
0.16884	59.9926366122374\\
0.16887	59.910705307527\\
0.1689	59.8807498180306\\
0.16893	59.982993430545\\
0.16896	-60.111195562276\\
0.16899	60.0304995446474\\
0.16902	59.9659562589861\\
0.16905	59.8954466179385\\
0.16908	-60.0031096948765\\
0.16911	59.942188166476\\
0.16914	59.9774262889519\\
0.16917	59.912581553743\\
0.1692	-59.9792848905966\\
0.16923	59.9345100840916\\
0.16926	-60.0410829985799\\
0.16929	179.991953684331\\
0.16932	-59.9987400965753\\
0.16935	59.9707094712363\\
0.16938	-60.0514923882789\\
0.16941	59.9478013743763\\
0.16944	-60.0351492184056\\
0.16947	59.9475704376768\\
0.1695	-60.020165993492\\
0.16953	59.9683341891152\\
0.16956	59.9201560609274\\
0.16959	-59.954904080902\\
0.16962	59.9538867749381\\
0.16965	-60.0250069343221\\
0.16968	59.9914734319065\\
0.16971	-59.9929240495027\\
0.16974	59.9628731777452\\
0.16977	-60.0122456915445\\
0.1698	59.9864026184951\\
0.16983	-60.0056716317481\\
0.16986	59.9676726671224\\
0.16989	-59.9948703744808\\
0.16992	-59.992092006293\\
0.16995	59.9986407280571\\
0.16998	-59.9997229348958\\
0.17001	59.9726257598193\\
0.17004	-59.979377588105\\
0.17007	-60.0035059329579\\
0.1701	-59.9948425342057\\
0.17013	60.0076307377883\\
0.17016	-59.980625534534\\
0.17019	59.9977551313116\\
0.17022	-179.996847238113\\
0.17025	60.0211957307403\\
0.17028	-59.9875835368353\\
0.17031	60.0268526337876\\
0.17034	-59.9832964480643\\
0.17037	-59.9614249083386\\
0.1704	-59.9633611612921\\
0.17043	-59.9743620733417\\
0.17046	60.0385020196662\\
0.17049	-59.9682211946633\\
0.17052	-59.9553942136694\\
0.17055	-59.9510295913443\\
0.17058	-59.9613692337199\\
0.17061	60.0442953348203\\
0.17064	-179.99317653172\\
0.17067	60.0856420304059\\
0.1707	-179.99217472096\\
0.17073	60.0101217865475\\
0.17076	-59.944768519627\\
0.17079	-59.9705091013542\\
0.17082	-59.9238179404406\\
0.17085	-59.8495215674435\\
0.17088	-60.0003946378209\\
0.17091	-59.943477755211\\
0.17094	-59.9006240811694\\
0.17097	-59.9619541659473\\
0.171	-59.9079656850584\\
0.17103	-59.8182746737401\\
0.17106	-59.9989766130104\\
0.17109	-59.9376405362103\\
0.17112	-59.8858888579352\\
0.17115	-59.9569211539921\\
0.17118	-59.8986151343074\\
0.17121	-59.7998684479664\\
0.17124	-59.9981404206309\\
0.17127	-179.987682272051\\
0.1713	60.1838715138583\\
0.17133	-179.987135041727\\
0.17136	59.976062162877\\
0.17139	-179.987108095986\\
0.17142	-59.8044999940162\\
0.17145	-59.9964649622382\\
0.17148	-59.9339935842693\\
0.17151	-179.985797088793\\
0.17154	-59.8389576467462\\
0.17157	-59.9197071208957\\
0.1716	-59.8878128728375\\
0.17163	-59.7170700458394\\
0.17166	-179.984680198866\\
0.17169	-60.0280904902576\\
0.17172	-59.9238407069148\\
0.17175	-59.8028986120558\\
0.17178	-179.983727633483\\
0.17181	-59.9811080279264\\
0.17184	-59.8713782377327\\
0.17187	-179.982741434226\\
0.1719	-59.7997971497444\\
0.17193	-59.9072638827032\\
0.17196	-59.876713975226\\
0.17199	-179.982364508197\\
0.17202	-59.7891557661024\\
0.17205	-179.981256100357\\
0.17208	-59.9419974831782\\
0.17211	-59.8823867975934\\
0.17214	-179.980843990329\\
0.17217	-59.7870258343805\\
0.1722	-179.979981053993\\
0.17223	59.9521624990335\\
0.17226	-179.980675486418\\
0.17229	-179.980200988437\\
0.17232	-179.978805756057\\
0.17235	60.140418953867\\
0.17238	-179.979244744447\\
0.17241	-59.9560594703475\\
0.17244	-179.979071660734\\
0.17247	-59.7564409473694\\
0.1725	-179.978495225599\\
0.17253	-59.9182655406158\\
0.17256	-179.978010387861\\
0.17259	-59.9534372794305\\
0.17262	-179.977603386569\\
0.17265	-59.7478847429791\\
0.17268	-179.97726411715\\
0.17271	-59.9103839075828\\
0.17274	-179.976978150052\\
0.17277	-59.9518858438386\\
0.1728	-179.976737865517\\
0.17283	-179.97612644137\\
0.17286	-59.7303732370174\\
0.17289	-179.975581361901\\
0.17292	-59.9005642584236\\
0.17295	-179.975567233575\\
0.17298	-59.9547256784896\\
0.17301	-179.975554764037\\
0.17304	-179.975044108414\\
0.17307	-59.7186819090664\\
0.1731	-179.974674862111\\
0.17313	-59.8956344198881\\
0.17316	-179.974807176926\\
0.17319	-179.974360792986\\
0.17322	-59.9474369933343\\
0.17325	-179.974099761276\\
0.17328	-179.973713075675\\
0.17331	-59.7019543370443\\
0.17334	-179.973560093508\\
0.17337	-59.9027835559698\\
0.1734	-179.973872348936\\
0.17343	-179.973505581446\\
0.17346	-59.9415927350896\\
0.17349	-179.973383445138\\
0.17352	-179.973057800231\\
0.17355	-179.972277888399\\
0.17358	-59.6812560496925\\
0.17361	-179.972358124746\\
0.17364	-59.9088556206524\\
0.17367	-179.972864425204\\
0.1737	-179.972583505951\\
0.17373	-179.971844450329\\
0.17376	-59.9314543957252\\
0.17379	-179.971992084927\\
0.17382	-179.971784999642\\
0.17385	-179.971114727974\\
0.17388	-59.5197454057298\\
0.17391	-179.971385691713\\
0.17394	-59.925245252938\\
0.17397	-179.972049367987\\
0.174	-179.971837824664\\
0.17403	-179.971163002687\\
0.17406	-60.0638148805122\\
0.17409	-179.971419689601\\
0.17412	-179.971260841018\\
0.17415	-179.970635720834\\
0.17418	-179.970064449055\\
0.17421	-59.4977692030129\\
0.17424	-179.970506164381\\
0.17427	-59.9407859470574\\
0.1743	-179.971311724244\\
0.17433	-179.971162964792\\
0.17436	-179.970546275839\\
0.17439	-60.0587203777854\\
0.17442	-179.97090313613\\
0.17445	-179.970788308983\\
0.17448	-179.970203893122\\
0.17451	-179.969669819361\\
0.17454	-59.6283035779122\\
0.17457	-179.970174049545\\
0.1746	-179.970123023356\\
0.17463	-59.9459633745544\\
0.17466	-179.970549522709\\
0.17469	-179.970465680571\\
0.17472	-179.969909056296\\
0.17475	-179.969400380129\\
0.17478	-59.9041370558678\\
0.17481	-179.969945083239\\
0.17484	-179.969912474491\\
0.17487	-179.969403503785\\
0.1749	-179.968938376266\\
0.17493	-59.4632451228556\\
0.17496	-179.969563295306\\
0.17499	-59.9701182020529\\
0.17502	-179.970520846497\\
0.17505	-179.970439351965\\
0.17508	-179.969884995657\\
0.17511	-60.051549749179\\
0.17514	-179.970349286226\\
0.17517	-179.970281665696\\
0.1752	-179.969740892529\\
0.17523	-179.969246702042\\
0.17526	-59.615061274814\\
0.17529	-179.969819773472\\
0.17532	-59.989210328935\\
0.17535	-179.970735145378\\
0.17538	-179.970635317993\\
0.17541	-179.970064080991\\
0.17544	-179.96954205085\\
0.17547	-59.878268711224\\
0.1755	-179.970064062802\\
0.17553	-179.970021420959\\
0.17556	-179.969503065499\\
0.17559	-59.5587186180313\\
0.17562	-179.970034777773\\
0.17565	-60.049508604673\\
0.17568	-179.970915717103\\
0.17571	-179.970799854437\\
0.17574	-179.970214444124\\
0.17577	-59.8861284011686\\
0.1758	-179.970627213652\\
0.17583	-179.970536570195\\
0.17586	-179.969973839329\\
0.17589	60.1431162800433\\
0.17592	-179.971846542293\\
0.17595	-179.97212486974\\
0.17598	-179.971425321432\\
0.17601	-179.970786032834\\
0.17604	-59.8731102777395\\
0.17607	-179.971106170644\\
0.1761	-59.6407134898221\\
0.17613	-179.971817444876\\
0.17616	-60.0135817200579\\
0.17619	-179.972409937431\\
0.17622	-179.972167326644\\
0.17625	-179.971464121054\\
0.17628	-59.8601106752521\\
0.17631	-179.97167433889\\
0.17634	-59.4594880199781\\
0.17637	-179.972296073814\\
0.1764	-60.037028595158\\
0.17643	-179.972811674791\\
0.17646	-60.0410038503566\\
0.17649	-179.973242616464\\
0.17652	-179.972928575767\\
0.17655	-59.6418249271333\\
0.17658	-179.972903291903\\
0.17661	-60.0473563354951\\
0.17664	-179.973320793119\\
0.17667	-59.8588908164056\\
0.1767	-179.973671301438\\
0.17673	-59.6729765555275\\
0.17676	-179.973968100865\\
0.17679	-60.0287772591288\\
0.17682	-179.974213101608\\
0.17685	-59.8602180099938\\
0.17688	-179.974419932278\\
0.17691	-59.4969304794671\\
0.17694	-179.974597943395\\
0.17697	-60.0327970261179\\
0.177	-179.974741852375\\
0.17703	-60.0414324651369\\
0.17706	-179.974861148785\\
0.17709	60.06520579891\\
0.17712	-179.976382617048\\
0.17715	-179.976274242454\\
0.17718	-59.8439394982261\\
0.17721	-179.975703826206\\
0.17724	60.0450927215421\\
0.17727	-179.977089718349\\
0.1773	-59.8424233969052\\
0.17733	-179.977265567212\\
0.17736	-59.7105824917163\\
0.17739	-59.9918552220708\\
0.17742	-179.97778112798\\
0.17745	-59.8362530087572\\
0.17748	-179.977411945355\\
0.17751	60.0230802123849\\
0.17754	-179.97852182595\\
0.17757	-59.8325084571833\\
0.1776	-179.978466496842\\
0.17763	60.0104296817689\\
0.17766	-179.979405982309\\
0.17769	-59.7272862974652\\
0.17772	-179.979209104775\\
0.17775	59.8989490947271\\
0.17778	-179.980027755369\\
0.17781	-59.8341677644411\\
0.17784	-179.979728823905\\
0.17787	60.0014276163448\\
0.1779	-179.980464392244\\
0.17793	60.1568273821271\\
0.17796	-179.981515758121\\
0.17799	-59.9915246622565\\
0.17802	-179.980975654978\\
0.17805	60.2582289733966\\
0.17808	-60.041890567687\\
0.17811	-59.9306548221805\\
0.17814	-179.982749897605\\
0.17817	60.0162906671188\\
0.1782	-179.983000624526\\
0.17823	60.1202516264033\\
0.17826	-179.983642132608\\
0.17829	-59.9729116281426\\
0.17832	-59.8704075080555\\
0.17835	60.0553518765807\\
0.17838	-179.984780282313\\
0.17841	60.0866211536981\\
0.17844	-179.985133982958\\
0.17847	-59.951884597818\\
0.1785	-59.8584851367004\\
0.17853	60.0281942908294\\
0.17856	-179.985829407025\\
0.17859	60.0572562087832\\
0.17862	-179.986013295103\\
0.17865	60.2386532634587\\
0.17868	-60.0842477991677\\
0.17871	-60.0016593967729\\
0.17874	-59.827974278822\\
0.17877	-59.9238871652918\\
0.1788	-59.9949647740766\\
0.17883	60.0530298759972\\
0.17886	-59.8829380222285\\
0.17889	-59.9573429906632\\
0.17892	-59.9361679120188\\
0.17895	-59.9179587728249\\
0.17898	60.0763830792971\\
0.17901	-59.9197707924964\\
0.17904	-59.9032141633218\\
0.17907	-59.9436472263561\\
0.1791	60.0782072745622\\
0.17913	-60.0074673903808\\
0.17916	-59.9705718257345\\
0.17919	-59.9159035699515\\
0.17922	60.0123601510904\\
0.17925	-59.8846038825089\\
0.17928	59.9939932592042\\
0.17931	-59.9454511506889\\
0.17934	-59.9717258745465\\
0.17937	-59.9536827321349\\
0.1794	60.0315163129897\\
0.17943	-59.9261818879741\\
0.17946	60.0150366732301\\
0.17949	-59.9260813457571\\
0.17952	59.9999394847365\\
0.17955	-59.9247169850684\\
0.17958	59.9860015576616\\
0.17961	-59.9698586633665\\
0.17964	60.0512808817224\\
0.17967	-60.0251143861137\\
0.1797	59.9838837077201\\
0.17973	-59.968133284061\\
0.17976	59.9880714156105\\
0.17979	-59.9731211973266\\
0.17982	60.0084574584546\\
0.17985	-59.9850513861806\\
0.17988	59.999039618277\\
0.17991	-59.9738435130543\\
0.17994	59.9980568000649\\
0.17997	60.0079544848063\\
0.18	-59.9985491096777\\
0.18003	59.9984770630222\\
0.18006	-59.9921567778539\\
0.18009	179.998071088255\\
0.18012	-60.0040714475545\\
0.18015	59.9841444356981\\
0.18018	-60.0069326965285\\
0.18021	59.9784683278112\\
0.18024	59.9593450975566\\
0.18027	59.991304024541\\
0.1803	-60.0328456010143\\
0.18033	59.983256114223\\
0.18036	59.9750121788163\\
0.18039	59.9285974288517\\
0.18042	-59.9587087743662\\
0.18045	59.9846848630872\\
0.18048	59.9748897820845\\
0.18051	59.9347185250664\\
0.18054	59.9456217307032\\
0.18057	-60.0737547494404\\
0.1806	59.9152111604076\\
0.18063	60.0104300541413\\
0.18066	59.9640088582086\\
0.18069	59.9123367486892\\
0.18072	59.998427323197\\
0.18075	59.9160705116495\\
0.18078	59.8805729114659\\
0.18081	59.9837919198742\\
0.18084	-60.1035933424452\\
0.18087	179.991242016427\\
0.1809	-60.0441113831089\\
0.18093	179.990551471369\\
0.18096	-60.0185468671509\\
0.18099	179.989972461288\\
0.18102	-60.0814370465241\\
0.18105	179.989487240992\\
0.18108	-60.0553507114091\\
0.18111	179.989080213099\\
0.18114	-60.0207441191082\\
0.18117	179.988738599916\\
0.1812	59.9164861713104\\
0.18123	59.8403366553902\\
0.18126	59.9606985135952\\
0.18129	59.9112037130498\\
0.18132	59.8328691116795\\
0.18135	60.008007684425\\
0.18138	179.986834568302\\
0.18141	-60.1151468383939\\
0.18144	179.986422946769\\
0.18147	59.9913224353215\\
0.1815	59.8900046456488\\
0.18153	59.7919110756487\\
0.18156	60.0367346045185\\
0.18159	179.985412322779\\
0.18162	59.7749553411402\\
0.18165	59.8284664392421\\
0.18168	60.0352503418233\\
0.18171	179.98424093666\\
0.18174	59.8630554109281\\
0.18177	59.8177941682698\\
0.1818	59.9337631138551\\
0.18183	179.983417156695\\
0.18186	59.8491502355623\\
0.18189	179.982137250079\\
0.18192	-59.9960416961615\\
0.18195	179.98248319376\\
0.18198	59.7492681569515\\
0.18201	179.981788527659\\
0.18204	59.8468220581124\\
0.18207	60.0274751357311\\
0.1821	179.981251722143\\
0.18213	59.8272271930154\\
0.18216	179.9803213164\\
0.18219	-59.9894577958087\\
0.18222	179.980960430711\\
0.18225	179.980461456881\\
0.18228	59.8025772451533\\
0.18231	179.979211158996\\
0.18234	-59.9740531841907\\
0.18237	179.980029408112\\
0.1824	179.979609678003\\
0.18243	179.978265027047\\
0.18246	-60.2094643927923\\
0.18249	179.978791936597\\
0.18252	60.0212972486192\\
0.18255	179.978690778664\\
0.18258	179.977912379209\\
0.18261	59.7615042771541\\
0.18264	179.97707636268\\
0.18267	59.8228263422302\\
0.1827	179.976821022417\\
0.18273	60.0232557725383\\
0.18276	179.976604919266\\
0.18279	59.6896542292747\\
0.18282	179.97642664054\\
0.18285	59.8187025843886\\
0.18288	179.976276491444\\
0.18291	60.089617247698\\
0.18294	179.976147533494\\
0.18297	179.975585505609\\
0.183	59.7378742027223\\
0.18303	179.975127490269\\
0.18306	59.8113380777517\\
0.18309	179.975186983781\\
0.18312	60.0298768691118\\
0.18315	179.975234682218\\
0.18318	179.974750648822\\
0.18321	179.973824559434\\
0.18324	59.717556737774\\
0.18327	179.973652639123\\
0.1833	59.803546943484\\
0.18333	179.973950386082\\
0.18336	60.0364192507531\\
0.18339	179.974197694189\\
0.18342	179.973801967379\\
0.18345	179.972957597079\\
0.18348	59.7033401924399\\
0.18351	179.972926576925\\
0.18354	59.80041265304\\
0.18357	179.973341629826\\
0.1836	179.973020122106\\
0.18363	179.972243099502\\
0.18366	60.0253197817821\\
0.18369	179.972324249885\\
0.18372	179.972088152318\\
0.18375	179.971391411633\\
0.18378	59.6795853946142\\
0.18381	179.971614911803\\
0.18384	59.8158012755651\\
0.18387	179.972241618958\\
0.1839	179.97201376806\\
0.18393	179.971323433712\\
0.18396	60.0164923785561\\
0.18399	179.971553978046\\
0.18402	179.971383529181\\
0.18405	179.97074748542\\
0.18408	59.6626603829544\\
0.18411	179.971075707813\\
0.18414	179.970947393954\\
0.18417	179.970348919981\\
0.1842	59.8071867279196\\
0.18423	179.970739703646\\
0.18426	179.970639844826\\
0.18429	60.021748418594\\
0.18432	179.970981292756\\
0.18435	179.970859605478\\
0.18438	179.970268692352\\
0.18441	179.969728681006\\
0.18444	59.6567208493639\\
0.18447	179.970222361961\\
0.1845	179.970166761852\\
0.18453	179.969635532233\\
0.18456	59.7964634109907\\
0.18459	179.970142229157\\
0.18462	179.970093314818\\
0.18465	60.0289021917888\\
0.18468	179.970523395138\\
0.18471	179.970440684055\\
0.18474	179.969885856582\\
0.18477	179.969378822439\\
0.1848	59.6541283762785\\
0.18483	179.969929325517\\
0.18486	179.969898696687\\
0.18489	179.969390557845\\
0.18492	59.7886541237755\\
0.18495	179.969937115768\\
0.18498	179.969905707157\\
0.18501	60.0360389914588\\
0.18504	179.970366157304\\
0.18507	179.970296812035\\
0.1851	179.969754377806\\
0.18513	179.969258669341\\
0.18516	59.6526843294596\\
0.18519	179.969828693937\\
0.18522	179.969806642855\\
0.18525	59.792400809043\\
0.18528	179.970285619799\\
0.18531	179.97022450504\\
0.18534	179.969688298107\\
0.18537	60.0349088940696\\
0.1854	179.970184053692\\
0.18543	179.970130224987\\
0.18546	179.969602140741\\
0.18549	59.649293365542\\
0.18552	179.970116442955\\
0.18555	179.970069893406\\
0.18558	59.8022046000996\\
0.18561	179.970506023863\\
0.18564	179.970426092236\\
0.18567	60.0379756841423\\
0.1857	179.970802037491\\
0.18573	179.97069555399\\
0.18576	179.970118770633\\
0.18579	59.6488658949486\\
0.18582	179.970549217956\\
0.18585	59.8179852549432\\
0.18588	179.971348047629\\
0.18591	179.971196315227\\
0.18594	60.0378827882596\\
0.18597	179.971447237054\\
0.186	179.971285794088\\
0.18603	179.970658166961\\
0.18606	59.6197950414157\\
0.18609	179.971001398011\\
0.18612	59.8314150219413\\
0.18615	179.971727168474\\
0.18618	60.0675352254374\\
0.18621	179.972332979442\\
0.18624	179.972095968934\\
0.18627	179.971398552047\\
0.1863	59.6165535387188\\
0.18633	179.97162162679\\
0.18636	59.8366535482151\\
0.18639	179.972247224054\\
0.18642	60.0746065348916\\
0.18645	179.972768960682\\
0.18648	179.972494783647\\
0.18651	59.6801785397455\\
0.18654	179.97253915983\\
0.18657	59.8432416718077\\
0.1866	179.97301632624\\
0.18663	60.0178142862943\\
0.18666	179.973414521513\\
0.18669	59.6409012713951\\
0.18672	179.973751924664\\
0.18675	59.8510454976347\\
0.18678	179.974033361459\\
0.18681	60.0669362455577\\
0.18684	179.974266738752\\
0.18687	59.7015829534961\\
0.1869	179.974465662296\\
0.18693	59.8556554764713\\
0.18696	179.974631597638\\
0.18699	60.0120784434121\\
0.18702	179.974769014561\\
0.18705	59.6535553121676\\
0.18708	59.7838708306158\\
0.18711	179.975865709434\\
0.18714	60.0594076518378\\
0.18717	179.975803211041\\
0.1872	59.7149152935681\\
0.18723	59.8098941915156\\
0.18726	179.976658541637\\
0.18729	59.9893832706303\\
0.18732	179.976468776684\\
0.18735	-60.2382397186381\\
0.18738	179.977732250943\\
0.18741	60.0410022928514\\
0.18744	179.977802043538\\
0.18747	59.72365021754\\
0.1875	59.8449011317661\\
0.18753	179.97819303678\\
0.18756	59.979213287636\\
0.18759	59.7475452235649\\
0.18762	59.8772568738613\\
0.18765	179.979180439549\\
0.18768	60.0176402002201\\
0.18771	59.7949940074166\\
0.18774	59.9085082424792\\
0.18777	179.979871684648\\
0.1878	59.9509156313987\\
0.18783	59.7346091016763\\
0.18786	59.9377462648399\\
0.18789	59.9357088375475\\
0.18792	179.980872958726\\
0.18795	-60.0927217283834\\
0.18798	179.981423585515\\
0.18801	59.9266784485814\\
0.18804	59.7455365203637\\
0.18807	59.9658600832629\\
0.1881	59.8632061794138\\
0.18813	59.7321836730212\\
0.18816	59.9374171286945\\
0.18819	179.982887135082\\
0.18822	-60.281878548005\\
0.18825	179.983114674219\\
0.18828	-59.9043237469761\\
0.18831	179.983736146053\\
0.18834	-60.0622120176563\\
0.18837	179.984257198212\\
0.1884	-60.1108722797928\\
0.18843	179.984695741857\\
0.18846	-60.0564527743627\\
0.18849	179.985062497936\\
0.18852	-60.0602356239603\\
0.18855	179.985370199867\\
0.18858	-60.1043785503643\\
0.18861	59.9446979579791\\
0.18864	59.9928219140021\\
0.18867	59.8575683616384\\
0.1887	59.9767934244562\\
0.18873	59.9041264217113\\
0.18876	-60.0898199442281\\
0.18879	179.987701876736\\
0.18882	-60.0439147013618\\
0.18885	59.9874786943091\\
0.18888	59.9488677571302\\
0.18891	59.8356821134074\\
0.18894	-59.9587574943136\\
0.18897	59.9556503350771\\
0.189	59.908753902384\\
0.18903	59.9615988147603\\
0.18906	-60.0157881503223\\
0.18909	59.9088637135833\\
0.18912	59.9258055304196\\
0.18915	59.9076451481722\\
0.18918	-60.0362968871171\\
0.18921	59.9673306896939\\
0.18924	-60.0526028301389\\
0.18927	179.991937548326\\
0.1893	-60.1038927997968\\
0.18933	60.0155735914125\\
0.18936	-60.0442707799239\\
0.18939	59.9025049775937\\
0.18942	-59.9500558417216\\
0.18945	60.0186464441889\\
0.18948	59.9298226581035\\
0.18951	-60.0079769288123\\
0.18954	59.9525021738902\\
0.18957	-60.0055799419363\\
0.1896	59.9352573007396\\
0.18963	-59.9920545961467\\
0.18966	59.9564562002351\\
0.18969	-59.9931698714767\\
0.18972	59.9659915596508\\
0.18975	-60.0134900149146\\
0.18978	59.9718918083722\\
0.18981	-59.990455984719\\
0.18984	59.9695232764145\\
0.18987	-60.0022861100925\\
0.1899	59.9894823741656\\
0.18993	-60.0025093980998\\
0.18996	-59.9997129902114\\
0.18999	59.9891269676946\\
0.19002	-59.9922461186692\\
0.19005	59.9765628674934\\
0.19008	-179.998167666925\\
0.19011	59.9972063035768\\
0.19014	-59.9740601678002\\
0.19017	59.9872553764829\\
0.1902	-59.9895610233627\\
0.19023	-59.980715164731\\
0.19026	-59.9347772660484\\
0.19029	60.000986724174\\
0.19032	-59.9910601974092\\
0.19035	-59.9494201136414\\
0.19038	-59.9752716418969\\
0.19041	60.0154071973502\\
0.19044	-60.0070253506451\\
0.19047	-59.9909048719549\\
0.1905	-59.9413307757891\\
0.19053	-59.9526921066801\\
0.19056	60.0811139547071\\
0.19059	-59.9236176102238\\
0.19062	-59.9808568725444\\
0.19065	-59.9407493471486\\
0.19068	-59.9270831000152\\
0.19071	-59.9715714256888\\
0.19074	-59.9156026574558\\
0.19077	59.9713027539202\\
0.1908	-179.991907571738\\
0.19083	60.041941980928\\
0.19086	-179.991109839352\\
0.19089	60.1074482219194\\
0.19092	-179.990442043686\\
0.19095	59.9912292608492\\
0.19098	-179.989880859237\\
0.19101	60.0449633819795\\
0.19104	-179.989410681074\\
0.19107	60.1173484911381\\
0.1911	-179.989017345157\\
0.19113	60.0003647792289\\
0.19116	-179.988686303542\\
0.19119	60.046745654811\\
0.19122	-179.988409058007\\
0.19125	-59.939674705335\\
0.19128	-59.8626105187634\\
0.19131	-59.9511461601415\\
0.19134	-59.8920331959161\\
0.19137	-179.986692480072\\
0.1914	60.0479680812996\\
0.19143	-179.986303926384\\
0.19146	-59.9231177445169\\
0.19149	-59.8417308196651\\
0.19152	-59.9537993871628\\
0.19155	-179.985232134665\\
0.19158	60.1624028973511\\
0.19161	-179.985080641423\\
0.19164	-60.0272069551677\\
0.19167	-179.983964580477\\
0.1917	60.1586736078011\\
0.19173	-179.984017444193\\
0.19176	-60.0144986653426\\
0.19179	-179.983073174946\\
0.19182	60.1534952498853\\
0.19185	-179.983269941984\\
0.19188	-60.0030077248949\\
0.19191	-179.982446475374\\
0.19194	-59.8711682736039\\
0.19197	-59.7630737368752\\
0.192	-59.9434829372964\\
0.19203	-179.982157245757\\
0.19206	-59.8611410928314\\
0.19209	-179.981081204423\\
0.19212	-59.799694880199\\
0.19215	-59.9494637831068\\
0.19218	-179.980710755181\\
0.19221	-59.8593599546839\\
0.19224	-179.979868229419\\
0.19227	-59.7706575864328\\
0.1923	-59.9576274339275\\
0.19233	-179.979779620164\\
0.19236	-59.8601741584237\\
0.19239	-179.979087374279\\
0.19242	-59.5602528347648\\
0.19245	-179.978511070801\\
0.19248	-60.0348709475904\\
0.19251	-179.978023003088\\
0.19254	-60.0332210986669\\
0.19257	-179.977612599332\\
0.1926	-59.7132424046316\\
0.19263	-179.977271964452\\
0.19266	-60.02693288012\\
0.19269	-179.97698347586\\
0.19272	-59.8700771389151\\
0.19275	-179.976742878948\\
0.19278	-59.7082031284573\\
0.19281	-179.976543310423\\
0.19284	-60.0222376787471\\
0.19287	-179.976372527321\\
0.1929	-179.975792281356\\
0.19293	-59.8570373299616\\
0.19296	-179.975299946673\\
0.19299	-59.5056022962602\\
0.19302	-179.975335787397\\
0.19305	-60.029874293645\\
0.19308	-179.975360584362\\
0.19311	-179.974866522898\\
0.19314	-60.0352909604621\\
0.19317	-179.974522356163\\
0.1932	-59.6732701238979\\
0.19323	-179.974681111468\\
0.19326	-179.974245984524\\
0.19329	-60.0196619576159\\
0.19332	-179.974002392258\\
0.19335	-179.973624085638\\
0.19338	-59.8531517055603\\
0.19341	-179.973483759488\\
0.19344	-179.973149917924\\
0.19347	-59.6326009358076\\
0.1935	-179.973088816077\\
0.19353	-60.0546255324092\\
0.19356	-179.973476308976\\
0.19359	-179.973142308165\\
0.19362	-179.972355116811\\
0.19365	-59.8453816220556\\
0.19368	-179.972420873956\\
0.19371	-179.972177602359\\
0.19374	-179.971473511533\\
0.19377	-59.601637032923\\
0.1938	-179.971684882443\\
0.19383	-60.0672858259465\\
0.19386	-179.972299022868\\
0.19389	-179.972065256531\\
0.19392	-179.971370843363\\
0.19395	-59.8460985797779\\
0.19398	-179.971596368827\\
0.19401	-179.971423327903\\
0.19404	-179.970784210948\\
0.19407	-59.5788478914612\\
0.1941	-179.971107735589\\
0.19413	-60.0796291879108\\
0.19416	-179.971815000978\\
0.19419	-179.971622416283\\
0.19422	-179.97096614977\\
0.19425	-179.970366414635\\
0.19428	-59.8427107909571\\
0.19431	-179.97075502881\\
0.19434	-179.970653668767\\
0.19437	-179.970080850932\\
0.1944	-179.969557376132\\
0.19443	-59.5474033178214\\
0.19446	-179.970080406933\\
0.19449	-60.0955437842576\\
0.19452	-179.970953474689\\
0.19455	-179.970834214393\\
0.19458	-179.970245844293\\
0.19461	-179.969708156914\\
0.19464	-59.8460528426811\\
0.19467	-179.970203586306\\
0.1947	-179.970149186409\\
0.19473	-179.969619825135\\
0.19476	-179.969136063508\\
0.19479	-59.65942748301\\
0.19482	-179.969726569674\\
0.19485	-59.9855049866514\\
0.19488	-179.970656871787\\
0.19491	-179.970563727687\\
0.19494	-179.969998657547\\
0.19497	-179.969482263048\\
0.195	-59.8364523984376\\
0.19503	-179.970014475358\\
0.19506	-179.969976222239\\
0.19509	-179.969461760246\\
0.19512	-179.968991614464\\
0.19515	-59.5445151357968\\
0.19518	-179.969606511159\\
0.19521	-60.0968653357419\\
0.19524	-179.970556091091\\
0.19527	-179.970470675774\\
0.1953	-179.969913621212\\
0.19533	-179.969404551824\\
0.19536	-59.8419993369263\\
0.19539	-179.969949313318\\
0.19542	-179.969916589024\\
0.19545	-179.969407263893\\
0.19548	-59.6627145905899\\
0.19551	-179.969953707272\\
0.19554	-59.9911339145928\\
0.19557	-179.970847262477\\
0.1956	-179.970737875471\\
0.19563	-179.970157804085\\
0.19566	-59.8361973417888\\
0.19569	-179.970580359048\\
0.19572	-179.970493903487\\
0.19575	-179.969934847973\\
0.19578	-59.5623453711479\\
0.19581	-179.970396432477\\
0.19584	-60.0940420525469\\
0.19587	-179.971218437114\\
0.1959	-179.971076612532\\
0.19593	-179.970467362039\\
0.19596	-59.8424906687151\\
0.19599	-179.970839592064\\
0.19602	-59.6830824716269\\
0.19605	-179.971593514807\\
0.19608	-179.971421358847\\
0.19611	-59.9837332259993\\
0.19614	-179.971636671527\\
0.19617	-179.971460058775\\
0.1962	-59.8409077482198\\
0.19623	-179.971671163385\\
0.19626	-59.6915630808949\\
0.19629	-179.972290733104\\
0.19632	-60.0022655440541\\
0.19635	-179.972806769792\\
0.19638	-179.972530394634\\
0.19641	-59.834865546468\\
0.19644	-179.972567823476\\
0.19647	-59.6933377715433\\
0.1965	-179.973042626979\\
0.19653	-60.018179890808\\
0.19656	-179.973437085378\\
0.19659	-179.973106946478\\
0.19662	-59.8275687150363\\
0.19665	-179.973050870211\\
0.19668	-59.6924666397189\\
0.19671	-179.973447721802\\
0.19674	-60.0326213687381\\
0.19677	-179.973776615095\\
0.1968	-59.8292806227411\\
0.19683	-179.974054275269\\
0.19686	-59.4610352051229\\
0.19689	-179.974291858871\\
0.19692	-60.0380103205818\\
0.19695	-179.974485249124\\
0.19698	-60.0676377638773\\
0.19701	-179.974645648863\\
0.19704	60.0349337311451\\
0.19707	-179.976201456931\\
0.1971	-179.976108394791\\
0.19713	-59.8123105346281\\
0.19716	-179.975565274967\\
0.19719	60.0146395997373\\
0.19722	-179.976973290124\\
0.19725	-179.976814401229\\
0.19728	-59.79781105008\\
0.19731	-179.976156847234\\
0.19734	59.995139787712\\
0.19737	-179.977469173713\\
0.1974	-59.7441546299174\\
0.19743	-179.977584741849\\
0.19746	-59.761956597136\\
0.19749	-60.0388702339273\\
0.19752	-179.978025621347\\
0.19755	-59.8083040722165\\
0.19758	-59.685899971385\\
0.19761	-59.992803618332\\
0.19764	-179.979049278602\\
0.19767	-59.7718568397418\\
0.1977	-59.6965503915857\\
0.19773	-60.0396185532898\\
0.19776	-179.979769110798\\
0.19779	-59.8254159028685\\
0.19782	-59.7042441522378\\
0.19785	-59.9931242506764\\
0.19788	-59.8632836703234\\
0.19791	-179.980804028338\\
0.19794	59.9568313830645\\
0.19797	-179.981370170475\\
0.198	-59.8389151827869\\
0.19803	-59.7360963803591\\
0.19806	-59.9912357998112\\
0.19809	-59.8713990756635\\
0.19812	-179.982166101493\\
0.19815	59.9594125019285\\
0.19818	-179.982511144061\\
0.19821	60.1883756427466\\
0.19824	-179.983232280574\\
0.19827	60.0629660238252\\
0.1983	-179.983836159494\\
0.19833	59.9976497854616\\
0.19836	-179.984341685722\\
0.19839	60.2017532445563\\
0.19842	-179.984767574971\\
0.19845	60.0531159113062\\
0.19848	-179.985123532393\\
0.19851	59.9716902148085\\
0.19854	-179.985420850516\\
0.19857	60.1611480235315\\
0.1986	-179.985671932596\\
0.19863	60.0473071826352\\
0.19866	-59.9067274751578\\
0.19869	-59.985747073496\\
0.19872	-59.8224024041585\\
0.19875	-59.8086375864655\\
0.19878	-60.022710823238\\
0.19881	60.1399223662689\\
0.19884	-60.0036007972587\\
0.19887	-59.9113732571727\\
0.1989	-59.891933337302\\
0.19893	-59.9715755226862\\
0.19896	60.1114812598533\\
0.19899	-60.0309413689123\\
0.19902	-59.9665001330185\\
0.19905	-59.9065619611871\\
0.19908	60.0140500226077\\
0.19911	-59.9308170304573\\
0.19914	-59.9883917325473\\
0.19917	-59.9229385058067\\
0.1992	60.0202188438227\\
0.19923	-59.8914675057422\\
0.19926	60.0017671157657\\
0.19929	-179.991969333357\\
0.19932	60.0709888305389\\
0.19935	-59.9829864476046\\
0.19938	60.0877521878686\\
0.19941	-59.9842195625299\\
0.19944	60.0714170814588\\
0.19947	-59.9839719702117\\
0.1995	60.0564398347807\\
0.19953	-59.9824830788217\\
0.19956	-59.9477815202638\\
0.19959	59.9824779978808\\
0.19962	-59.9110069706253\\
0.19965	59.9700204438877\\
0.19968	-59.9686668639482\\
0.19971	60.0328977258253\\
0.19974	-60.0084853733944\\
0.19977	59.9821987221658\\
0.1998	-59.9962085845541\\
0.19983	59.9911287071997\\
0.19986	-59.9718059664786\\
0.19989	60.0058430363401\\
0.19992	60.0061932822474\\
0.19995	-59.995628604093\\
0.19998	60.0004966806309\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=1\columnwidth,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> FIG/MPC_Mism_HIL.tikz <==
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage{siunitx}
%\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}[scale=0.96]
\begin{axis}[%
width=0.65\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.2,
ylabel style={yshift=-7pt},
xtick={0.0,0.04,0.08,0.12,0.16,0.20},
xticklabels={0.0,0.04,0.08,0.12,0.16,0.20},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-12,
ymax=12,
ytick={-10,0,10},
yticklabels={$-$10.0,0.0,10.0},
ylabel={$i_{x}$ [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
3.00000000000000e-05	-1.37514558769415e-17\\
6.00000000000000e-05	-0.0873702903689475\\
9.00000000000000e-05	0.00317629684882134\\
0.000120000000000000	0.0629745948420637\\
0.000150000000000000	0.176294341376057\\
0.000180000000000000	0.284678749874594\\
0.000210000000000000	0.388880676235730\\
0.000240000000000000	0.488013094257383\\
0.000270000000000000	0.583868203665843\\
0.000300000000000000	0.674515997160498\\
0.000330000000000000	0.762149526541018\\
0.000360000000000000	0.845042300260909\\
0.000390000000000000	0.925145368269956\\
0.000420000000000000	1.00093853149379\\
0.000450000000000000	1.07421255794941\\
0.000480000000000000	1.14351366683755\\
0.000510000000000000	1.38491585453720\\
0.000540000000000000	1.61827595908321\\
0.000570000000000000	1.72120734813095\\
0.000600000000000000	1.81995272533620\\
0.000630000000000000	1.85681427685081\\
0.000660000000000000	1.89227268839828\\
0.000690000000000000	1.92618770701745\\
0.000720000000000000	1.95840595704802\\
0.000750000000000000	1.98947902316559\\
0.000780000000000000	2.19365116660880\\
0.000810000000000000	2.39174673054857\\
0.000840000000000000	2.46109827004350\\
0.000870000000000000	2.52730784963632\\
0.000900000000000000	2.62091145216861\\
0.000930000000000000	2.71101478379367\\
0.000960000000000000	2.91253134135995\\
0.000990000000000000	3.01843821591687\\
0.00102000000000000	3.14780814208323\\
0.00105000000000000	3.24289511395289\\
0.00108000000000000	3.33470466909329\\
0.00111000000000000	3.42218820367018\\
0.00114000000000000	3.50549766173657\\
0.00117000000000000	3.58612676599751\\
0.00120000000000000	3.66211063085909\\
0.00123000000000000	3.73551183358132\\
0.00126000000000000	3.80487083435855\\
0.00129000000000000	3.87095303764728\\
0.00132000000000000	3.93482427018661\\
0.00135000000000000	3.99615242203155\\
0.00138000000000000	4.05330354284979\\
0.00141000000000000	4.10905290746621\\
0.00144000000000000	4.16226350895032\\
0.00147000000000000	4.12568149193564\\
0.00150000000000000	4.17769125792885\\
0.00153000000000000	4.37468906290613\\
0.00156000000000000	4.59239501756293\\
0.00159000000000000	4.85833182877565\\
0.00162000000000000	5.11099220119557\\
0.00165000000000000	5.09205205698232\\
0.00168000000000000	4.89566788344119\\
0.00171000000000000	4.79748938115165\\
0.00174000000000000	4.73589961398252\\
0.00177000000000000	4.90856847018210\\
0.00180000000000000	5.19050505866910\\
0.00183000000000000	5.42955934077430\\
0.00186000000000000	5.68548547315322\\
0.00189000000000000	5.64028575619167\\
0.00192000000000000	5.59421384187088\\
0.00195000000000000	5.55369273788113\\
0.00198000000000000	5.51552375462905\\
0.00201000000000000	5.50716503517422\\
0.00204000000000000	5.67421709286170\\
0.00207000000000000	5.92274348516292\\
0.00210000000000000	6.21717654555747\\
0.00213000000000000	6.35231819216960\\
0.00216000000000000	6.30503649196014\\
0.00219000000000000	6.20220326499279\\
0.00222000000000000	6.13470171011374\\
0.00225000000000000	6.24595031778536\\
0.00228000000000000	6.38293742167760\\
0.00231000000000000	6.57143206666014\\
0.00234000000000000	6.57604616851598\\
0.00237000000000000	6.57887443607137\\
0.00240000000000000	6.69919258227681\\
0.00243000000000000	6.81541696986205\\
0.00246000000000000	6.98391414882034\\
0.00249000000000000	6.96949870574681\\
0.00252000000000000	6.95464817538721\\
0.00255000000000000	7.05862929567277\\
0.00258000000000000	7.15926247166425\\
0.00261000000000000	7.31164610595300\\
0.00264000000000000	7.45769406729377\\
0.00267000000000000	7.33445301829182\\
0.00270000000000000	7.30165573931993\\
0.00273000000000000	7.18804089088356\\
0.00276000000000000	7.28160533497409\\
0.00279000000000000	7.46038984961742\\
0.00282000000000000	7.60079488363698\\
0.00285000000000000	7.76204703979491\\
0.00288000000000000	7.88843668777496\\
0.00291000000000000	7.83470711481748\\
0.00294000000000000	7.78127330905916\\
0.00297000000000000	7.84946330044072\\
0.00300000000000000	8.00275540830912\\
0.00303000000000000	8.20657602291653\\
0.00306000000000000	8.34210407024707\\
0.00309000000000000	8.29595298511460\\
0.00312000000000000	8.22287282970203\\
0.00315000000000000	8.18424511320288\\
0.00318000000000000	8.23530814980579\\
0.00321000000000000	8.31358908409698\\
0.00324000000000000	8.50331739979257\\
0.00327000000000000	8.59873428688995\\
0.00330000000000000	8.54203166862133\\
0.00333000000000000	8.45669281489759\\
0.00336000000000000	8.58238622878972\\
0.00339000000000000	8.70490296948723\\
0.00342000000000000	8.90627789056772\\
0.00345000000000000	8.92562728960238\\
0.00348000000000000	8.85406347483869\\
0.00351000000000000	8.72858416995222\\
0.00354000000000000	8.75561292280977\\
0.00357000000000000	8.86977822915781\\
0.00360000000000000	9.03601816551036\\
0.00363000000000000	9.22396482533192\\
0.00366000000000000	9.31551298754305\\
0.00369000000000000	9.22808746156521\\
0.00372000000000000	9.11291992595409\\
0.00375000000000000	9.03571874468370\\
0.00378000000000000	9.13660004917717\\
0.00381000000000000	9.26419770760400\\
0.00384000000000000	9.44120536031654\\
0.00387000000000000	9.34991841773142\\
0.00390000000000000	9.17180699816820\\
0.00393000000000000	9.17870367845219\\
0.00396000000000000	9.15897774107449\\
0.00399000000000000	9.31177326023848\\
0.00402000000000000	9.45863068640171\\
0.00405000000000000	9.62810257170573\\
0.00408000000000000	9.70171332711689\\
0.00411000000000000	9.51036883929056\\
0.00414000000000000	9.38356476318693\\
0.00417000000000000	9.35352449463235\\
0.00420000000000000	9.35435370940502\\
0.00423000000000000	9.49865249922170\\
0.00426000000000000	9.63742440590885\\
0.00429000000000000	9.71063777025506\\
0.00432000000000000	9.86759064252374\\
0.00435000000000000	9.81540638945298\\
0.00438000000000000	9.70425007002427\\
0.00441000000000000	9.71631822198717\\
0.00444000000000000	9.70100431759242\\
0.00447000000000000	9.83023429686004\\
0.00450000000000000	9.95454061536971\\
0.00453000000000000	10.0139620741253\\
0.00456000000000000	9.89603388881347\\
0.00459000000000000	9.75220536886647\\
0.00462000000000000	9.73417814234464\\
0.00465000000000000	9.80456885286996\\
0.00468000000000000	9.92988408999354\\
0.00471000000000000	10.0786729916787\\
0.00474000000000000	10.1332326045026\\
0.00477000000000000	10.0106001057185\\
0.00480000000000000	9.86143892388017\\
0.00483000000000000	9.92594368527174\\
0.00486000000000000	9.90158258537102\\
0.00489000000000000	9.96298652460227\\
0.00492000000000000	10.0810050585338\\
0.00495000000000000	10.0199800594872\\
0.00498000000000000	9.89933665894040\\
0.00501000000000000	9.99021626830081\\
0.00504000000000000	9.96346313807970\\
0.00507000000000000	9.84769515264147\\
0.00510000000000000	9.88210638036767\\
0.00513000000000000	9.94757313761966\\
0.00516000000000000	9.97948108992626\\
0.00519000000000000	10.0374180483269\\
0.00522000000000000	10.0646571273678\\
0.00525000000000000	9.91597503856170\\
0.00528000000000000	9.77234832786371\\
0.00531000000000000	9.84106690866076\\
0.00534000000000000	9.82124619467023\\
0.00537000000000000	9.88586281683585\\
0.00540000000000000	9.91982644287245\\
0.00543000000000000	9.95247816045684\\
0.00546000000000000	9.98333944837595\\
0.00549000000000000	10.0132687101723\\
0.00552000000000000	9.95427732114229\\
0.00555000000000000	9.80920192364697\\
0.00558000000000000	9.81649271817198\\
0.00561000000000000	9.79725129847373\\
0.00564000000000000	9.66050733675334\\
0.00567000000000000	9.52813915433826\\
0.00570000000000000	9.51995769426315\\
0.00573000000000000	9.60098677038648\\
0.00576000000000000	9.73534201254670\\
0.00579000000000000	9.89277486838687\\
0.00582000000000000	9.95513034593507\\
0.00585000000000000	9.83964380269453\\
0.00588000000000000	9.61041361907620\\
0.00591000000000000	9.42360603681531\\
0.00594000000000000	9.21607802478193\\
0.00597000000000000	9.22179429762920\\
0.00600000000000000	9.31507556076081\\
0.00603000000000000	9.46281870792800\\
0.00606000000000000	9.54389856171058\\
0.00609000000000000	9.44710019566021\\
0.00612000000000000	9.32417372832158\\
0.00615000000000000	9.14966895196239\\
0.00618000000000000	9.15814067464129\\
0.00621000000000000	9.16771708787463\\
0.00624000000000000	9.23360613544587\\
0.00627000000000000	9.38318013729355\\
0.00630000000000000	9.44001984775034\\
0.00633000000000000	9.34656105159622\\
0.00636000000000000	9.13951760179175\\
0.00639000000000000	8.97333281031012\\
0.00642000000000000	8.78668181197383\\
0.00645000000000000	8.81116379111160\\
0.00648000000000000	8.83624152277295\\
0.00651000000000000	9.00326597785725\\
0.00654000000000000	9.07675440701671\\
0.00657000000000000	8.91137537853599\\
0.00660000000000000	8.81035319968001\\
0.00663000000000000	8.80526353758130\\
0.00666000000000000	8.65514011184385\\
0.00669000000000000	8.56515607048664\\
0.00672000000000000	8.33769618583518\\
0.00675000000000000	8.20555131670481\\
0.00678000000000000	8.31460325512766\\
0.00681000000000000	8.36136852750473\\
0.00684000000000000	8.48966626249657\\
0.00687000000000000	8.58484912821024\\
0.00690000000000000	8.50055452059584\\
0.00693000000000000	8.33141747493468\\
0.00696000000000000	8.11225052699254\\
0.00699000000000000	7.96267814584688\\
0.00702000000000000	7.81924661836798\\
0.00705000000000000	7.88563454275795\\
0.00708000000000000	7.95049503384121\\
0.00711000000000000	8.06865388978298\\
0.00714000000000000	7.92055256722489\\
0.00717000000000000	7.77538906784711\\
0.00720000000000000	7.64008252129828\\
0.00723000000000000	7.51069154050408\\
0.00726000000000000	7.59043534002197\\
0.00729000000000000	7.49372920654654\\
0.00732000000000000	7.36846842160343\\
0.00735000000000000	7.36644125891487\\
0.00738000000000000	7.42503665085383\\
0.00741000000000000	7.36359538759296\\
0.00744000000000000	7.33104333911048\\
0.00747000000000000	7.24385275554678\\
0.00750000000000000	7.15959894054515\\
0.00753000000000000	7.08044449065944\\
0.00756000000000000	7.00362435136605\\
0.00759000000000000	6.92953484211661\\
0.00762000000000000	6.77280513708129\\
0.00765000000000000	6.62066778531267\\
0.00768000000000000	6.53647978535194\\
0.00771000000000000	6.45504236959006\\
0.00774000000000000	6.58097325055420\\
0.00777000000000000	6.70247017274089\\
0.00780000000000000	6.61262581066793\\
0.00783000000000000	6.35018049811983\\
0.00786000000000000	6.18824739148742\\
0.00789000000000000	5.97863558349455\\
0.00792000000000000	5.92154265358328\\
0.00795000000000000	6.04251910322113\\
0.00798000000000000	6.18748765482615\\
0.00801000000000000	6.20743907537831\\
0.00804000000000000	5.96324764001152\\
0.00807000000000000	5.58465220387521\\
0.00810000000000000	5.39952341936776\\
0.00813000000000000	5.45862808470231\\
0.00816000000000000	5.60097500431582\\
0.00819000000000000	5.82276420109819\\
0.00822000000000000	5.77109247126866\\
0.00825000000000000	5.45945802944433\\
0.00828000000000000	5.07106880256528\\
0.00831000000000000	4.79239747864322\\
0.00834000000000000	4.70002513148970\\
0.00837000000000000	4.84623754885870\\
0.00840000000000000	5.04358454196952\\
0.00843000000000000	5.11344017113802\\
0.00846000000000000	5.00413035133777\\
0.00849000000000000	4.66733159757358\\
0.00852000000000000	4.37531208601937\\
0.00855000000000000	4.21484598100532\\
0.00858000000000000	4.17871561274012\\
0.00861000000000000	4.20114047906754\\
0.00864000000000000	4.16313761824956\\
0.00867000000000000	4.12555816786193\\
0.00870000000000000	4.06137528266708\\
0.00873000000000000	4.00051804548456\\
0.00876000000000000	3.94197742605994\\
0.00879000000000000	3.97393019885059\\
0.00882000000000000	3.91755599993833\\
0.00885000000000000	3.71649665973132\\
0.00888000000000000	3.49461447817566\\
0.00891000000000000	3.22456455034538\\
0.00894000000000000	3.14304282465992\\
0.00897000000000000	3.15222412240615\\
0.00900000000000000	3.13216866533391\\
0.00903000000000000	3.13911066363405\\
0.00906000000000000	3.20523436099035\\
0.00909000000000000	3.00760397701676\\
0.00912000000000000	2.84356544863633\\
0.00915000000000000	2.60126921825301\\
0.00918000000000000	2.36941377992486\\
0.00921000000000000	2.32489800315750\\
0.00924000000000000	2.28278804684974\\
0.00927000000000000	2.38699105057245\\
0.00930000000000000	2.39977824999703\\
0.00933000000000000	2.26451812667783\\
0.00936000000000000	2.01880410899356\\
0.00939000000000000	1.81388004805258\\
0.00942000000000000	1.85302631466840\\
0.00945000000000000	1.83262947783564\\
0.00948000000000000	1.89714545401612\\
0.00951000000000000	1.75590425233707\\
0.00954000000000000	1.53217977691371\\
0.00957000000000000	1.34797575514716\\
0.00960000000000000	1.14536188421859\\
0.00963000000000000	1.15414666151163\\
0.00966000000000000	1.16397452982702\\
0.00969000000000000	1.22962685153474\\
0.00972000000000000	1.11723490963268\\
0.00975000000000000	1.00912087960274\\
0.00978000000000000	0.761892268768205\\
0.00981000000000000	0.523159026761842\\
0.00984000000000000	0.442967792193207\\
0.00987000000000000	0.541352689303275\\
0.00990000000000000	0.606364426020071\\
0.00993000000000000	0.549124122450532\\
0.00996000000000000	0.465152400495826\\
0.00999000000000000	0.327943974892462\\
0.0100200000000000	0.197626653464500\\
0.0100500000000000	-0.0148510334719645\\
0.0100800000000000	-0.219448408188588\\
0.0101100000000000	-0.441956483987596\\
0.0101400000000000	-0.568916939187484\\
0.0101700000000000	-0.426051731296615\\
0.0102000000000000	-0.347043694127726\\
0.0102300000000000	-0.362489071011481\\
0.0102600000000000	-0.494041235453225\\
0.0102900000000000	-0.851761255958280\\
0.0103200000000000	-1.04799036487078\\
0.0103500000000000	-1.29163684100617\\
0.0103800000000000	-1.20529247030106\\
0.0104100000000000	-1.03396850956172\\
0.0104400000000000	-1.04673567608325\\
0.0104700000000000	-1.03279164077438\\
0.0105000000000000	-1.27860846566933\\
0.0105300000000000	-1.60256986984138\\
0.0105600000000000	-1.79460355092817\\
0.0105900000000000	-1.91752894441247\\
0.0106200000000000	-1.89094454682633\\
0.0106500000000000	-1.74944037778188\\
0.0106800000000000	-1.76005693285034\\
0.0107100000000000	-1.83038585310982\\
0.0107400000000000	-2.12945470368970\\
0.0107700000000000	-2.44702060697796\\
0.0108000000000000	-2.63058144553522\\
0.0108300000000000	-2.80602705349514\\
0.0108600000000000	-2.74116680315303\\
0.0108900000000000	-2.59036013763972\\
0.0109200000000000	-2.65164181273799\\
0.0109500000000000	-2.68465624095825\\
0.0109800000000000	-2.80035540813743\\
0.0110100000000000	-2.91099747491965\\
0.0110400000000000	-3.01693480572096\\
0.0110700000000000	-3.11819118010475\\
0.0111000000000000	-3.21463165569720\\
0.0111300000000000	-3.30699179926457\\
0.0111600000000000	-3.39546923731158\\
0.0111900000000000	-3.48045476810148\\
0.0112200000000000	-3.56109852992762\\
0.0112500000000000	-3.63914447805635\\
0.0112800000000000	-3.71289060066958\\
0.0113100000000000	-3.78424827957834\\
0.0113400000000000	-3.93899397308994\\
0.0113700000000000	-4.08792225260971\\
0.0114000000000000	-4.17069348993801\\
0.0114300000000000	-4.24918848726953\\
0.0114600000000000	-4.29660243629464\\
0.0114900000000000	-4.34254423407579\\
0.0115200000000000	-4.38534610819523\\
0.0115500000000000	-4.42693972568008\\
0.0115800000000000	-4.64080017378921\\
0.0116100000000000	-4.93434908785996\\
0.0116400000000000	-4.92224436294803\\
0.0116700000000000	-4.93518600800849\\
0.0117000000000000	-4.92403830704160\\
0.0117300000000000	-4.91313666196558\\
0.0117600000000000	-5.10638778867987\\
0.0117900000000000	-5.29195828402788\\
0.0118200000000000	-5.35110743653208\\
0.0118500000000000	-5.40635823056649\\
0.0118800000000000	-5.40268660544233\\
0.0119100000000000	-5.39901358850531\\
0.0119400000000000	-5.57050652596830\\
0.0119700000000000	-5.73576955417097\\
0.0120000000000000	-5.95151478109160\\
0.0120300000000000	-5.98208967298371\\
0.0120600000000000	-5.92412563527852\\
0.0120900000000000	-5.81078062250057\\
0.0121200000000000	-5.76117279143134\\
0.0121500000000000	-5.97650411251958\\
0.0121800000000000	-6.21420278094467\\
0.0122100000000000	-6.43651655041249\\
0.0122400000000000	-6.47556678538310\\
0.0122700000000000	-6.48150020423922\\
0.0123000000000000	-6.34393609071958\\
0.0123300000000000	-6.29863223369282\\
0.0123600000000000	-6.49034306225821\\
0.0123900000000000	-6.70526996565823\\
0.0124200000000000	-6.90631524323017\\
0.0124500000000000	-6.92550782657128\\
0.0124800000000000	-6.91201746461450\\
0.0125100000000000	-6.84186221828879\\
0.0125400000000000	-6.95050460512934\\
0.0125700000000000	-7.05594727158885\\
0.0126000000000000	-7.21323287912923\\
0.0126300000000000	-7.36526430361127\\
0.0126600000000000	-7.33459550313114\\
0.0126900000000000	-7.21710871738437\\
0.0127200000000000	-7.13493659658047\\
0.0127500000000000	-7.29055103435736\\
0.0127800000000000	-7.46936682350213\\
0.0128100000000000	-7.72592160254351\\
0.0128400000000000	-7.88263597469025\\
0.0128700000000000	-7.85803202172504\\
0.0129000000000000	-7.80361982539365\\
0.0129300000000000	-7.87050263188546\\
0.0129600000000000	-7.93656696871788\\
0.0129900000000000	-8.05537925083148\\
0.0130200000000000	-8.16892352238528\\
0.0130500000000000	-8.10315600186901\\
0.0130800000000000	-8.03742230667633\\
0.0131100000000000	-8.09424222155522\\
0.0131400000000000	-8.14918834847246\\
0.0131700000000000	-8.25928867345430\\
0.0132000000000000	-8.45137351135979\\
0.0132300000000000	-8.54893344565775\\
0.0132600000000000	-8.49463330296000\\
0.0132900000000000	-8.41303002508082\\
0.0133200000000000	-8.27804236293984\\
0.0133500000000000	-8.41165087840743\\
0.0133800000000000	-8.45428773589868\\
0.0134100000000000	-8.57914372551526\\
0.0134400000000000	-8.66996183563292\\
0.0134700000000000	-8.75778500496370\\
0.0135000000000000	-8.92819184543381\\
0.0135300000000000	-9.00483217565620\\
0.0135600000000000	-9.10529604481685\\
0.0135900000000000	-8.99814921417542\\
0.0136200000000000	-8.89459597325621\\
0.0136500000000000	-8.91382658359524\\
0.0136800000000000	-8.84702569931162\\
0.0137100000000000	-8.83783263448893\\
0.0137400000000000	-8.97596489357186\\
0.0137700000000000	-9.10915260597668\\
0.0138000000000000	-9.20567389493579\\
0.0138300000000000	-9.29723676035772\\
0.0138600000000000	-9.35679032215196\\
0.0138900000000000	-9.41340326487076\\
0.0139200000000000	-9.46831084773880\\
0.0139500000000000	-9.52020450538885\\
0.0139800000000000	-9.39525488992440\\
0.0140100000000000	-9.18658727491709\\
0.0140400000000000	-9.19260440628075\\
0.0140700000000000	-9.25929733807505\\
0.0141000000000000	-9.40827339976349\\
0.0141300000000000	-9.57901395015456\\
0.0141600000000000	-9.74316822778412\\
0.0141900000000000	-9.81197935534432\\
0.0142200000000000	-9.70277918701837\\
0.0142500000000000	-9.56658018004031\\
0.0142800000000000	-9.38298853636081\\
0.0143100000000000	-9.38084290009577\\
0.0143400000000000	-9.46832522370024\\
0.0143700000000000	-9.60856604927770\\
0.0144000000000000	-9.77047874873822\\
0.0144300000000000	-9.92550463101354\\
0.0144600000000000	-10.0744063902347\\
0.0144900000000000	-9.95455038827158\\
0.0145200000000000	-9.75085354601667\\
0.0145500000000000	-9.47022683344339\\
0.0145800000000000	-9.52344372447968\\
0.0146100000000000	-9.66415861536122\\
0.0146400000000000	-9.82444358571025\\
0.0146700000000000	-10.0058880078564\\
0.0147000000000000	-10.0633146809448\\
0.0147300000000000	-10.1182725792716\\
0.0147600000000000	-10.1419518385558\\
0.0147900000000000	-10.1649224162384\\
0.0148200000000000	-9.92418036918796\\
0.0148500000000000	-9.77790944609570\\
0.0148800000000000	-9.81786717009164\\
0.0149100000000000	-9.88648295137481\\
0.0149400000000000	-9.94931504452325\\
0.0149700000000000	-10.0094976425269\\
0.0150000000000000	-10.1254573178165\\
0.0150300000000000	-9.97537060027885\\
0.0150600000000000	-9.85771882942650\\
0.0150900000000000	-9.83546840101522\\
0.0151200000000000	-9.90261383719847\\
0.0151500000000000	-10.0236990005395\\
0.0151800000000000	-10.0799582494686\\
0.0152100000000000	-9.95906071804276\\
0.0152400000000000	-9.81367495764132\\
0.0152700000000000	-9.79360109702066\\
0.0153000000000000	-9.77551252065643\\
0.0153300000000000	-9.90139216232430\\
0.0153600000000000	-10.0233172369575\\
0.0153900000000000	-10.1673823008910\\
0.0154200000000000	-10.2183985803553\\
0.0154500000000000	-10.0907111048906\\
0.0154800000000000	-9.85078811697740\\
0.0155100000000000	-9.56590713974143\\
0.0155400000000000	-9.61443341136361\\
0.0155700000000000	-9.66488619298410\\
0.0156000000000000	-9.82451127945591\\
0.0156300000000000	-9.89086839018146\\
0.0156600000000000	-9.77816528380318\\
0.0156900000000000	-9.64071352454019\\
0.0157200000000000	-9.62788571651185\\
0.0157500000000000	-9.70417189349046\\
0.0157800000000000	-9.83474367710280\\
0.0158100000000000	-9.89959955178639\\
0.0158400000000000	-9.78694183566447\\
0.0158700000000000	-9.56124352992726\\
0.0159000000000000	-9.55081186851868\\
0.0159300000000000	-9.51489391210663\\
0.0159600000000000	-9.65235530263385\\
0.0159900000000000	-9.69712957119095\\
0.0160200000000000	-9.59226989493221\\
0.0160500000000000	-9.37463884358657\\
0.0160800000000000	-9.37249285942650\\
0.0161100000000000	-9.34458116770303\\
0.0161400000000000	-9.40278292977125\\
0.0161700000000000	-9.54508467671991\\
0.0162000000000000	-9.42044513700641\\
0.0162300000000000	-9.32649337191950\\
0.0162600000000000	-9.06525474574665\\
0.0162900000000000	-8.90150207867984\\
0.0163200000000000	-8.89261589640622\\
0.0163500000000000	-8.91344971913038\\
0.0163800000000000	-9.07706472930501\\
0.0164100000000000	-9.23519124882158\\
0.0164400000000000	-9.06415508500883\\
0.0164700000000000	-8.89770654001721\\
0.0165000000000000	-8.88816278050792\\
0.0165300000000000	-8.70643169979061\\
0.0165600000000000	-8.61498431249715\\
0.0165900000000000	-8.73422045035565\\
0.0166200000000000	-8.76225682600844\\
0.0166500000000000	-8.87364207545088\\
0.0166800000000000	-8.77696613568326\\
0.0167100000000000	-8.59583776521435\\
0.0167400000000000	-8.36341997405899\\
0.0167700000000000	-8.37730220052644\\
0.0168000000000000	-8.47835884544646\\
0.0168300000000000	-8.57413282421732\\
0.0168600000000000	-8.51883718939184\\
0.0168900000000000	-8.43591778030933\\
0.0169200000000000	-8.21192526213078\\
0.0169500000000000	-8.08643758200410\\
0.0169800000000000	-7.93805072282195\\
0.0170100000000000	-7.99963532562658\\
0.0170400000000000	-8.14643331128866\\
0.0170700000000000	-8.08200465655973\\
0.0171000000000000	-7.95883463659448\\
0.0171300000000000	-7.84344251857413\\
0.0171600000000000	-7.79313906520226\\
0.0171900000000000	-7.68653916898433\\
0.0172200000000000	-7.61096960407027\\
0.0172500000000000	-7.68626952656426\\
0.0172800000000000	-7.49770034727408\\
0.0173100000000000	-7.37073926838599\\
0.0173400000000000	-7.25290350336416\\
0.0173700000000000	-7.31486280083510\\
0.0174000000000000	-7.40531307187063\\
0.0174300000000000	-7.37251737518544\\
0.0174600000000000	-7.33987042143757\\
0.0174900000000000	-7.25282570557588\\
0.0175200000000000	-7.08108640253092\\
0.0175500000000000	-6.91466168077060\\
0.0175800000000000	-6.81707627048886\\
0.0176100000000000	-6.72297466228783\\
0.0176400000000000	-6.66295331009791\\
0.0176700000000000	-6.60465721336690\\
0.0177000000000000	-6.54898263338652\\
0.0177300000000000	-6.67050869432388\\
0.0177600000000000	-6.78805685391342\\
0.0177900000000000	-6.78214923270674\\
0.0178200000000000	-6.42568827151598\\
0.0178500000000000	-6.02238419739748\\
0.0178800000000000	-5.87739458597507\\
0.0179100000000000	-5.91324075946060\\
0.0179400000000000	-6.06400233546273\\
0.0179700000000000	-6.26549915312972\\
0.0180000000000000	-6.28261795300963\\
0.0180300000000000	-6.21151628776123\\
0.0180600000000000	-5.82271470534719\\
0.0180900000000000	-5.50865524792460\\
0.0181200000000000	-5.29927627201995\\
0.0181500000000000	-5.39057051883385\\
0.0181800000000000	-5.53726556054026\\
0.0182100000000000	-5.58590408661274\\
0.0182400000000000	-5.54481975230099\\
0.0182700000000000	-5.27225661223692\\
0.0183000000000000	-5.07018806451698\\
0.0183300000000000	-4.90857974187029\\
0.0183600000000000	-4.78223278424914\\
0.0183900000000000	-4.86477119680364\\
0.0184200000000000	-5.03185428462628\\
0.0184500000000000	-4.98716697309239\\
0.0184800000000000	-4.79516183827895\\
0.0185100000000000	-4.43881314270201\\
0.0185400000000000	-4.30344943763037\\
0.0185700000000000	-4.14821050440151\\
0.0186000000000000	-4.17110454398133\\
0.0186300000000000	-4.19396594655335\\
0.0186600000000000	-4.24297029970976\\
0.0186900000000000	-4.29075212174504\\
0.0187200000000000	-4.07400340779066\\
0.0187500000000000	-3.77730754332166\\
0.0187800000000000	-3.67074897298102\\
0.0188100000000000	-3.63014670212333\\
0.0188400000000000	-3.58875041994080\\
0.0188700000000000	-3.57633243112492\\
0.0189000000000000	-3.62359820467760\\
0.0189300000000000	-3.58284637324298\\
0.0189600000000000	-3.30875042532948\\
0.0189900000000000	-3.10418969772082\\
0.0190200000000000	-2.91215154379870\\
0.0190500000000000	-2.84443286209990\\
0.0190800000000000	-2.89599259739563\\
0.0191100000000000	-2.88655387191600\\
0.0191400000000000	-2.90489288375463\\
0.0191700000000000	-2.89438871416843\\
0.0192000000000000	-2.70972088247399\\
0.0192300000000000	-2.44437785619057\\
0.0192600000000000	-2.22082714976037\\
0.0192900000000000	-2.15453934186347\\
0.0193200000000000	-2.20856125883446\\
0.0193500000000000	-2.22926766830982\\
0.0193800000000000	-2.27669066532377\\
0.0194100000000000	-2.11867740058521\\
0.0194400000000000	-1.87933428110584\\
0.0194700000000000	-1.68018453437620\\
0.0195000000000000	-1.46320334132813\\
0.0195300000000000	-1.37068089371396\\
0.0195600000000000	-1.37021092807727\\
0.0195900000000000	-1.39855370348376\\
0.0196200000000000	-1.45374336173800\\
0.0196500000000000	-1.33183700220479\\
0.0196800000000000	-1.21357464672341\\
0.0197100000000000	-1.04440755387857\\
0.0197400000000000	-0.794886082639318\\
0.0197700000000000	-0.643483228696740\\
0.0198000000000000	-0.645866179494793\\
0.0198300000000000	-0.678111782206027\\
0.0198600000000000	-0.677659050440685\\
0.0198900000000000	-0.501852871538958\\
0.0199200000000000	-0.301963290698151\\
0.0199500000000000	-0.0569974416540521\\
0.0199800000000000	0.0911486814257451\\
0.0200100000000000	0.0556660866005054\\
0.0200400000000000	-0.00692949394124437\\
0.0200700000000000	-0.123578137115805\\
0.0201000000000000	-0.0595453254530992\\
0.0201300000000000	0.0897278331183260\\
0.0201600000000000	0.464854550434371\\
0.0201900000000000	0.678263968482310\\
0.0202200000000000	0.849788788072277\\
0.0202500000000000	0.782382963311487\\
0.0202800000000000	0.601208138298222\\
0.0203100000000000	0.633225304151553\\
0.0203400000000000	0.638112313663404\\
0.0203700000000000	0.988485633559595\\
0.0204000000000000	1.32846375413688\\
0.0204300000000000	1.56017364693046\\
0.0204600000000000	1.52056708390598\\
0.0204900000000000	1.33509562031273\\
0.0205200000000000	1.33470373548330\\
0.0205500000000000	1.39611912410183\\
0.0205800000000000	1.53908865722915\\
0.0206100000000000	1.87904882242584\\
0.0206400000000000	2.03075727135876\\
0.0206700000000000	2.14304104052653\\
0.0207000000000000	2.19404622013607\\
0.0207300000000000	2.21459870683811\\
0.0207600000000000	2.23411412548049\\
0.0207900000000000	2.33997337309110\\
0.0208200000000000	2.44279079785485\\
0.0208500000000000	2.48130569746570\\
0.0208800000000000	2.51806773134175\\
0.0209100000000000	2.61180302218824\\
0.0209400000000000	2.61536466287223\\
0.0209700000000000	2.64568869408588\\
0.0210000000000000	2.82137678292967\\
0.0210300000000000	3.07768912923429\\
0.0210600000000000	3.38163883540940\\
0.0210900000000000	3.43649001685727\\
0.0211200000000000	3.48827114843019\\
0.0211500000000000	3.45255960639757\\
0.0211800000000000	3.41805904281152\\
0.0212100000000000	3.47274509371106\\
0.0212400000000000	3.43871570997288\\
0.0212700000000000	3.60757581620247\\
0.0213000000000000	3.82995298555242\\
0.0213300000000000	4.01193078222028\\
0.0213600000000000	4.03868709066421\\
0.0213900000000000	4.03420130859505\\
0.0214200000000000	4.06214271122598\\
0.0214500000000000	4.08926709154465\\
0.0214800000000000	4.31785046703177\\
0.0215100000000000	4.62536768604517\\
0.0215400000000000	4.71430520965939\\
0.0215700000000000	4.73795402915578\\
0.0216000000000000	4.67501167734584\\
0.0216300000000000	4.67448988513950\\
0.0216600000000000	4.67493823192469\\
0.0216900000000000	4.79114843007911\\
0.0217200000000000	5.07734597047941\\
0.0217500000000000	5.38238000221528\\
0.0217800000000000	5.46636159052124\\
0.0218100000000000	5.54662334355608\\
0.0218400000000000	5.53696733148910\\
0.0218700000000000	5.44058616464230\\
0.0219000000000000	5.34669985310346\\
0.0219300000000000	5.40496493936690\\
0.0219600000000000	5.54881025053751\\
0.0219900000000000	5.74515866497401\\
0.0220200000000000	5.95923979320432\\
0.0220500000000000	5.99071947360578\\
0.0220800000000000	5.93072847002500\\
0.0221100000000000	5.90399190466281\\
0.0221400000000000	6.02573292268644\\
0.0221700000000000	6.17144135874763\\
0.0222000000000000	6.36814675366168\\
0.0222300000000000	6.55513893306940\\
0.0222600000000000	6.56027633238437\\
0.0222900000000000	6.56212297817075\\
0.0223200000000000	6.50864366618035\\
0.0223500000000000	6.45687330557901\\
0.0223800000000000	6.58206285936602\\
0.0224100000000000	6.79096648884637\\
0.0224400000000000	6.95982065519297\\
0.0224700000000000	6.97455135652422\\
0.0225000000000000	6.95860832356114\\
0.0225300000000000	6.97556126524760\\
0.0225600000000000	7.07898485925049\\
0.0225900000000000	7.20730184648513\\
0.0226200000000000	7.35868390059419\\
0.0226500000000000	7.50263071108889\\
0.0226800000000000	7.37884957359698\\
0.0227100000000000	7.34434448175235\\
0.0227400000000000	7.40318693393399\\
0.0227700000000000	7.57600530407901\\
0.0228000000000000	7.71086992286412\\
0.0228300000000000	7.69258894602035\\
0.0228600000000000	7.64619329794938\\
0.0228900000000000	7.54549010146616\\
0.0229200000000000	7.62388273981073\\
0.0229500000000000	7.70087714842935\\
0.0229800000000000	7.83139459800845\\
0.0230100000000000	8.04207321068554\\
0.0230400000000000	8.15779347021271\\
0.0230700000000000	8.29562939470107\\
0.0231000000000000	8.39975350967421\\
0.0231300000000000	8.49828348200897\\
0.0231600000000000	8.41794886595492\\
0.0231900000000000	8.25164807716592\\
0.0232200000000000	8.12363510165602\\
0.0232500000000000	8.14874262296317\\
0.0232800000000000	8.20213008916352\\
0.0233100000000000	8.39673725939369\\
0.0233400000000000	8.58462612191604\\
0.0233700000000000	8.79351973901792\\
0.0234000000000000	8.90367628887952\\
0.0234300000000000	8.74733879504692\\
0.0234600000000000	8.65346446887285\\
0.0234900000000000	8.65516104855863\\
0.0235200000000000	8.68641618907234\\
0.0235500000000000	8.59812002174284\\
0.0235800000000000	8.59901333685209\\
0.0236100000000000	8.71927564119971\\
0.0236400000000000	8.86464582508721\\
0.0236700000000000	9.05907781740467\\
0.0237000000000000	9.15878712414555\\
0.0237300000000000	9.25227218383020\\
0.0237600000000000	9.13907661555887\\
0.0237900000000000	9.02799501945835\\
0.0238200000000000	9.12905422497757\\
0.0238500000000000	9.13960900509308\\
0.0238800000000000	9.23399794597967\\
0.0239100000000000	9.38359928999103\\
0.0239400000000000	9.52815741395478\\
0.0239700000000000	9.60632056709365\\
0.0240000000000000	9.50644082253366\\
0.0240300000000000	9.38015244042236\\
0.0240600000000000	9.37817920976950\\
0.0240900000000000	9.20382224032020\\
0.0241200000000000	9.09093809264090\\
0.0241500000000000	9.18921749298520\\
0.0241800000000000	9.28497795560038\\
0.0242100000000000	9.54845684611232\\
0.0242400000000000	9.71377028374229\\
0.0242700000000000	9.90001309395378\\
0.0243000000000000	9.78724322119721\\
0.0243300000000000	9.59025768954561\\
0.0243600000000000	9.57898254613357\\
0.0243900000000000	9.54179778498087\\
0.0244200000000000	9.67802018279298\\
0.0244500000000000	9.80970846207434\\
0.0244800000000000	9.96296174913564\\
0.0245100000000000	10.1110325048947\\
0.0245400000000000	9.98884546382123\\
0.0245700000000000	9.78294321409661\\
0.0246000000000000	9.58903713518553\\
0.0246300000000000	9.46258300658292\\
0.0246600000000000	9.54536582214108\\
0.0246900000000000	9.74111844080153\\
0.0247200000000000	9.89794966914823\\
0.0247500000000000	10.0760961314120\\
0.0247800000000000	10.2176639545067\\
0.0248100000000000	10.0047019155196\\
0.0248400000000000	9.88432214067878\\
0.0248700000000000	9.83247401830666\\
0.0249000000000000	9.89944677746284\\
0.0249300000000000	9.93336428869644\\
0.0249600000000000	10.0806703507587\\
0.0249900000000000	10.1948922535593\\
0.0250200000000000	10.2437625506978\\
0.0250500000000000	10.0284394904280\\
0.0250800000000000	9.87782268932048\\
0.0251100000000000	9.65212943539418\\
0.0251400000000000	9.72560452065673\\
0.0251700000000000	9.79935165460505\\
0.0252000000000000	9.95311607445221\\
0.0252300000000000	10.0135801941588\\
0.0252600000000000	10.0698959607994\\
0.0252900000000000	9.92162028056744\\
0.0253200000000000	9.77822262246176\\
0.0253500000000000	9.75926469696935\\
0.0253800000000000	9.82971889814979\\
0.0254100000000000	9.95460957525280\\
0.0254400000000000	10.1015364714475\\
0.0254700000000000	9.98077190775146\\
0.0255000000000000	9.86086960797874\\
0.0255300000000000	9.83841833704491\\
0.0255600000000000	9.81736268448021\\
0.0255900000000000	9.85443599435552\\
0.0256200000000000	9.71433356779484\\
0.0256500000000000	9.57926133392733\\
0.0256800000000000	9.65593861113115\\
0.0257100000000000	9.64396863148120\\
0.0257400000000000	9.71651237715803\\
0.0257700000000000	9.75788476159637\\
0.0258000000000000	9.62356636452650\\
0.0258300000000000	9.49293870482281\\
0.0258600000000000	9.48625391182729\\
0.0258900000000000	9.56873015792578\\
0.0259200000000000	9.61704376718754\\
0.0259500000000000	9.69098427766669\\
0.0259800000000000	9.55856553326901\\
0.0260100000000000	9.34315143794911\\
0.0260400000000000	9.34230466424080\\
0.0260700000000000	9.31558643594221\\
0.0261000000000000	9.37436582321842\\
0.0261300000000000	9.51788069322455\\
0.0261600000000000	9.39418244085546\\
0.0261900000000000	9.29994495367970\\
0.0262200000000000	9.30155859098082\\
0.0262500000000000	9.12936246134211\\
0.0262800000000000	9.02034931169850\\
0.0263100000000000	9.03448235159094\\
0.0263400000000000	9.13652491073414\\
0.0263700000000000	9.20351430874989\\
0.0264000000000000	9.12059696121382\\
0.0264300000000000	9.01065532787599\\
0.0264600000000000	9.02517292543607\\
0.0264900000000000	9.12681348729638\\
0.0265200000000000	9.01969701254577\\
0.0265500000000000	8.85488653200996\\
0.0265800000000000	8.70093521115134\\
0.0266100000000000	8.52580349707365\\
0.0266400000000000	8.56155726154125\\
0.0266700000000000	8.68429679215141\\
0.0267000000000000	8.77144591017359\\
0.0267300000000000	8.61978655783039\\
0.0267600000000000	8.53178911713576\\
0.0267900000000000	8.53896324676018\\
0.0268200000000000	8.40054071407796\\
0.0268500000000000	8.32176295178237\\
0.0268800000000000	8.36610299144418\\
0.0269100000000000	8.23483287869027\\
0.0269400000000000	8.07745059939567\\
0.0269700000000000	7.95732325592876\\
0.0270000000000000	8.07700055634288\\
0.0270300000000000	8.13408551234730\\
0.0270600000000000	8.27230229579890\\
0.0270900000000000	8.11394746641030\\
0.0271200000000000	7.96042607351095\\
0.0271500000000000	7.81766574208715\\
0.0271800000000000	7.59365451752915\\
0.0272100000000000	7.66887967257124\\
0.0272400000000000	7.71507209060560\\
0.0272700000000000	7.58126365008433\\
0.0273000000000000	7.45113404806695\\
0.0273300000000000	7.24258690059416\\
0.0273600000000000	7.21792940597895\\
0.0273900000000000	7.28310113808343\\
0.0274200000000000	7.40311173893677\\
0.0274500000000000	7.28321830798867\\
0.0274800000000000	7.16553171689519\\
0.0275100000000000	7.05705077894742\\
0.0275400000000000	6.95240137623453\\
0.0275700000000000	6.88103505784444\\
0.0276000000000000	6.81358003587953\\
0.0276300000000000	6.74808897457998\\
0.0276600000000000	6.68671732162151\\
0.0276900000000000	6.62700839342724\\
0.0277200000000000	6.56924958403548\\
0.0277500000000000	6.51548496981077\\
0.0277800000000000	6.46346870250472\\
0.0278100000000000	6.41464484419046\\
0.0278400000000000	6.36719420188679\\
0.0278700000000000	6.32152989116965\\
0.0279000000000000	6.27767357583962\\
0.0279300000000000	6.23646337273067\\
0.0279600000000000	6.10919838569115\\
0.0279900000000000	5.98695609392640\\
0.0280200000000000	5.92963696332136\\
0.0280500000000000	5.78772442641492\\
0.0280800000000000	5.67859643853928\\
0.0281100000000000	5.63501447331616\\
0.0281400000000000	5.59292836652985\\
0.0281700000000000	5.49374370150549\\
0.0282000000000000	5.39951269715092\\
0.0282300000000000	5.36798467933538\\
0.0282600000000000	5.25128711527645\\
0.0282900000000000	5.16596559227092\\
0.0283200000000000	5.05715897789260\\
0.0283500000000000	5.03963810209058\\
0.0283800000000000	4.93745544198840\\
0.0284100000000000	4.86634727543742\\
0.0284400000000000	4.85699042179020\\
0.0284700000000000	4.76224712368641\\
0.0285000000000000	4.69904222491785\\
0.0285300000000000	4.61076253004736\\
0.0285600000000000	4.61346796743135\\
0.0285900000000000	4.52927355316734\\
0.0286200000000000	4.30068160164458\\
0.0286500000000000	4.05379159819391\\
0.0286800000000000	3.93575865727656\\
0.0287100000000000	3.82420091635770\\
0.0287400000000000	3.77290534310402\\
0.0287700000000000	3.81205300104140\\
0.0288000000000000	3.85011822591996\\
0.0288300000000000	3.82700778338922\\
0.0288600000000000	3.71781526216311\\
0.0288900000000000	3.49689971210197\\
0.0289200000000000	3.25531157526527\\
0.0289500000000000	3.17215774663809\\
0.0289800000000000	3.17965238726394\\
0.0290100000000000	3.15862713169033\\
0.0290400000000000	3.16480909541518\\
0.0290700000000000	3.22997185359596\\
0.0291000000000000	3.03073274241329\\
0.0291300000000000	2.86719622515725\\
0.0291600000000000	2.62526840186563\\
0.0291900000000000	2.30770454458684\\
0.0292200000000000	2.26358067402017\\
0.0292500000000000	2.28405275018932\\
0.0292800000000000	2.38873663771118\\
0.0293100000000000	2.42951573799360\\
0.0293400000000000	2.29312328594294\\
0.0293700000000000	2.04591075377576\\
0.0294000000000000	1.84013706364195\\
0.0294300000000000	1.61630312442191\\
0.0294600000000000	1.60465572838007\\
0.0294900000000000	1.59505944043469\\
0.0295200000000000	1.64157125190697\\
0.0295500000000000	1.68650791625646\\
0.0295800000000000	1.64160255531616\\
0.0296100000000000	1.51053968861226\\
0.0296400000000000	1.26860449787471\\
0.0296700000000000	1.00957748902878\\
0.0297000000000000	0.732015897785413\\
0.0297300000000000	0.730229616813601\\
0.0297600000000000	0.729415935028347\\
0.0297900000000000	0.901062208652903\\
0.0298200000000000	0.979495616830908\\
0.0298500000000000	0.818907263979381\\
0.0298800000000000	0.460347411971856\\
0.0299100000000000	0.294154312956614\\
0.0299400000000000	0.0809902409913071\\
0.0299700000000000	0.0486127243852306\\
0.0300000000000000	0.193470606968758\\
0.0300300000000000	0.186440846460569\\
0.0300600000000000	0.146613895296665\\
0.0300900000000000	-0.0349148535737045\\
0.0301200000000000	-0.237447689070529\\
0.0301500000000000	-0.459234823830231\\
0.0301800000000000	-0.583979578632374\\
0.0302100000000000	-0.702757268682024\\
0.0302400000000000	-0.788646955015136\\
0.0302700000000000	-0.695547636211895\\
0.0303000000000000	-0.780562632388222\\
0.0303300000000000	-0.893629879833300\\
0.0303600000000000	-0.971508188293896\\
0.0303900000000000	-1.07320360050883\\
0.0304200000000000	-1.14256417794197\\
0.0304500000000000	-1.20890611728409\\
0.0304800000000000	-1.35947989028461\\
0.0305100000000000	-1.50443012771258\\
0.0305400000000000	-1.58413621498047\\
0.0305700000000000	-1.65917443600032\\
0.0306000000000000	-1.79004889095605\\
0.0306300000000000	-1.82868914947549\\
0.0306600000000000	-1.89326214656588\\
0.0306900000000000	-1.92691326540646\\
0.0307200000000000	-2.04678648834010\\
0.0307500000000000	-2.16211477728795\\
0.0307800000000000	-2.21255015020126\\
0.0308100000000000	-2.34788073304394\\
0.0308400000000000	-2.44937200044409\\
0.0308700000000000	-2.48755859166472\\
0.0309000000000000	-2.52331987039832\\
0.0309300000000000	-2.61698433854079\\
0.0309600000000000	-2.88217492605946\\
0.0309900000000000	-3.16472531240964\\
0.0310200000000000	-3.22916978443027\\
0.0310500000000000	-3.28856222018984\\
0.0310800000000000	-3.34862157698864\\
0.0311100000000000	-3.40701582910118\\
0.0311400000000000	-3.49092774244044\\
0.0311700000000000	-3.57137091738559\\
0.0312000000000000	-3.64824612109521\\
0.0312300000000000	-3.72204860295303\\
0.0312600000000000	-3.79223969637161\\
0.0312900000000000	-3.86006647703180\\
0.0313200000000000	-3.83702437242125\\
0.0313500000000000	-3.81432752676431\\
0.0313800000000000	-3.85171005627422\\
0.0314100000000000	-4.06267334703687\\
0.0314400000000000	-4.29389481432306\\
0.0314700000000000	-4.57276956814257\\
0.0315000000000000	-4.66341747430689\\
0.0315300000000000	-4.57535458233607\\
0.0315600000000000	-4.51941743321932\\
0.0315900000000000	-4.49821810044395\\
0.0316200000000000	-4.50691637925497\\
0.0316500000000000	-4.71736866217389\\
0.0316800000000000	-5.00745150383658\\
0.0317100000000000	-5.34356886733844\\
0.0317400000000000	-5.42942416295257\\
0.0317700000000000	-5.42378464885588\\
0.0318000000000000	-5.41904625484691\\
0.0318300000000000	-5.29951339593039\\
0.0318600000000000	-5.21278860710054\\
0.0318900000000000	-5.27633963737474\\
0.0319200000000000	-5.42637272658674\\
0.0319500000000000	-5.62648465122109\\
0.0319800000000000	-5.84566931666010\\
0.0320100000000000	-5.88077736252120\\
0.0320400000000000	-5.91280601631998\\
0.0320700000000000	-5.88781411657592\\
0.0321000000000000	-5.86289623407631\\
0.0321300000000000	-6.10166781915279\\
0.0321600000000000	-6.33361162518670\\
0.0321900000000000	-6.37664181737828\\
0.0322200000000000	-6.32926796640098\\
0.0322500000000000	-6.28387321814916\\
0.0322800000000000	-6.38859764449653\\
0.0323100000000000	-6.51925544686617\\
0.0323400000000000	-6.70204163673776\\
0.0323700000000000	-6.70042838514517\\
0.0324000000000000	-6.69757940920665\\
0.0324300000000000	-6.72578099870446\\
0.0324600000000000	-6.84019785531325\\
0.0324900000000000	-6.97978713717188\\
0.0325200000000000	-7.14010071340871\\
0.0325500000000000	-7.29522605066757\\
0.0325800000000000	-7.26726522167895\\
0.0326100000000000	-7.23914364639087\\
0.0326400000000000	-7.33028934363373\\
0.0326700000000000	-7.41862162632835\\
0.0327000000000000	-7.56054680784257\\
0.0327300000000000	-7.52109816018687\\
0.0327600000000000	-7.48170647125724\\
0.0327900000000000	-7.38840096486804\\
0.0328200000000000	-7.47240224704470\\
0.0328500000000000	-7.55565592219741\\
0.0328800000000000	-7.77816388800193\\
0.0329100000000000	-7.90461522805811\\
0.0329400000000000	-8.05282891457326\\
0.0329700000000000	-7.90478049972487\\
0.0330000000000000	-7.84795736949320\\
0.0330300000000000	-7.88474368871635\\
0.0330600000000000	-8.03670664794694\\
0.0330900000000000	-8.24022434732144\\
0.0331200000000000	-8.37443261382248\\
0.0331500000000000	-8.50392226013591\\
0.0331800000000000	-8.42281638069546\\
0.0332100000000000	-8.25627908661664\\
0.0332400000000000	-8.12887949784522\\
0.0332700000000000	-8.24064770931772\\
0.0333000000000000	-8.37954770279283\\
0.0333300000000000	-8.50769366162215\\
0.0333600000000000	-8.63131128548830\\
0.0333900000000000	-8.80719187992193\\
0.0334200000000000	-8.88912211851884\\
0.0334500000000000	-8.81983608199305\\
0.0334800000000000	-8.72389723034347\\
0.0335100000000000	-8.57639015266742\\
0.0335400000000000	-8.60953926707084\\
0.0335700000000000	-8.73016504327877\\
0.0336000000000000	-8.90330451749331\\
0.0336300000000000	-9.09604527791060\\
0.0336600000000000	-9.28242613187358\\
0.0336900000000000	-9.37148114894934\\
0.0337200000000000	-9.28156606611094\\
0.0337500000000000	-9.16408426093649\\
0.0337800000000000	-8.99729886865701\\
0.0338100000000000	-9.09920871104411\\
0.0338400000000000	-9.20036517126884\\
0.0338700000000000	-9.38210287359594\\
0.0339000000000000	-9.46686204798479\\
0.0339300000000000	-9.37341809318970\\
0.0339600000000000	-9.25184696979231\\
0.0339900000000000	-9.25614747803721\\
0.0340200000000000	-9.26085077547827\\
0.0340500000000000	-9.32283061938301\\
0.0340800000000000	-9.46862791117255\\
0.0341100000000000	-9.60990003425121\\
0.0341400000000000	-9.68454706885243\\
0.0341700000000000	-9.58162538899041\\
0.0342000000000000	-9.45124888398137\\
0.0342300000000000	-9.44606562396942\\
0.0342600000000000	-9.52950628642549\\
0.0342900000000000	-9.57954803903979\\
0.0343200000000000	-9.74225840026727\\
0.0343500000000000	-9.87117066440645\\
0.0343800000000000	-9.75980226922088\\
0.0344100000000000	-9.65009358466354\\
0.0344400000000000	-9.72379873361037\\
0.0344700000000000	-9.79539263602645\\
0.0345000000000000	-9.86183869493392\\
0.0345300000000000	-9.92440832003538\\
0.0345600000000000	-9.78243305903557\\
0.0345900000000000	-9.64498989992218\\
0.0346200000000000	-9.63195330021794\\
0.0346500000000000	-9.62062368920380\\
0.0346800000000000	-9.75335424757241\\
0.0347100000000000	-9.88165484035508\\
0.0347400000000000	-10.0317894314129\\
0.0347700000000000	-10.0887328274939\\
0.0348000000000000	-9.96722190809354\\
0.0348300000000000	-9.81969201000185\\
0.0348600000000000	-9.79904237465998\\
0.0348900000000000	-9.86680849131893\\
0.0349200000000000	-9.99045717663655\\
0.0349500000000000	-10.1360219068308\\
0.0349800000000000	-10.0138370753702\\
0.0350100000000000	-9.89194521638838\\
0.0350400000000000	-9.86764491060321\\
0.0350700000000000	-9.84501007343260\\
0.0351000000000000	-9.96798814944668\\
0.0351300000000000	-10.0868493484706\\
0.0351600000000000	-10.1409314217466\\
0.0351900000000000	-10.0183099382869\\
0.0352200000000000	-9.78281862271649\\
0.0352500000000000	-9.58830914990246\\
0.0352800000000000	-9.63654783569725\\
0.0353100000000000	-9.71334741559613\\
0.0353400000000000	-9.87177211464537\\
0.0353700000000000	-10.0224071760654\\
0.0354000000000000	-10.1678285910724\\
0.0354300000000000	-10.2182838987649\\
0.0354600000000000	-10.0039536123212\\
0.0354900000000000	-9.76716882205750\\
0.0355200000000000	-9.54565811159552\\
0.0355500000000000	-9.59571531680913\\
0.0355800000000000	-9.67518459117610\\
0.0356100000000000	-9.83421914183508\\
0.0356400000000000	-9.98788239664179\\
0.0356700000000000	-9.87155455118495\\
0.0357000000000000	-9.75874068112209\\
0.0357300000000000	-9.56625317240845\\
0.0357600000000000	-9.38063567967020\\
0.0357900000000000	-9.37884378239800\\
0.0358200000000000	-9.46481645538155\\
0.0358500000000000	-9.51800249086782\\
0.0358800000000000	-9.59622277398360\\
0.0359100000000000	-9.64273433318881\\
0.0359400000000000	-9.51247392862067\\
0.0359700000000000	-9.38590750679992\\
0.0360000000000000	-9.38399857287380\\
0.0360300000000000	-9.38344847377243\\
0.0360600000000000	-9.43968579208208\\
0.0360900000000000	-9.58046308330902\\
0.0361200000000000	-9.45446690760303\\
0.0361500000000000	-9.35823712583786\\
0.0361800000000000	-9.09591736103559\\
0.0362100000000000	-8.93030937628131\\
0.0362400000000000	-8.92033070285619\\
0.0362700000000000	-9.02733806298542\\
0.0363000000000000	-9.18658253326182\\
0.0363300000000000	-9.36790272036362\\
0.0363600000000000	-9.27834861062234\\
0.0363900000000000	-9.18996359989252\\
0.0364200000000000	-9.02213011062678\\
0.0364500000000000	-8.77294088936474\\
0.0364800000000000	-8.62255586375349\\
0.0365100000000000	-8.71319404826478\\
0.0365400000000000	-8.83102495562670\\
0.0365700000000000	-8.93957195714944\\
0.0366000000000000	-9.04380831976368\\
0.0366300000000000	-8.85226765306930\\
0.0366600000000000	-8.66492675729706\\
0.0366900000000000	-8.49131775444216\\
0.0367200000000000	-8.32381500170849\\
0.0367500000000000	-8.36819338785812\\
0.0367800000000000	-8.49912323129078\\
0.0368100000000000	-8.59419779733229\\
0.0368400000000000	-8.45062791058276\\
0.0368700000000000	-8.37031007980695\\
0.0369000000000000	-8.20873081988916\\
0.0369300000000000	-8.25806440207460\\
0.0369600000000000	-8.30644419243033\\
0.0369900000000000	-8.23439315603460\\
0.0370200000000000	-8.16338144086285\\
0.0370500000000000	-8.04057647714939\\
0.0370800000000000	-7.83477902275563\\
0.0371100000000000	-7.72488258686499\\
0.0371400000000000	-7.85461340173967\\
0.0371700000000000	-7.92120160879956\\
0.0372000000000000	-7.80645044885651\\
0.0372300000000000	-7.66518579547451\\
0.0372600000000000	-7.53516757200650\\
0.0372900000000000	-7.32257412229722\\
0.0373200000000000	-7.40967963933677\\
0.0373500000000000	-7.55425146398963\\
0.0373800000000000	-7.51565289009882\\
0.0374100000000000	-7.41728486775347\\
0.0374400000000000	-7.23681204077743\\
0.0374700000000000	-7.03750352853131\\
0.0375000000000000	-6.84662642631970\\
0.0375300000000000	-6.75178202841004\\
0.0375600000000000	-6.92406976625107\\
0.0375900000000000	-7.03112748735146\\
0.0376200000000000	-7.04293257688041\\
0.0376500000000000	-6.93712818739279\\
0.0376800000000000	-6.77776678378269\\
0.0377100000000000	-6.59834195134671\\
0.0377400000000000	-6.51393719096403\\
0.0377700000000000	-6.43428583805918\\
0.0378000000000000	-6.38498084353158\\
0.0378300000000000	-6.33926205019543\\
0.0378600000000000	-6.20777362102019\\
0.0378900000000000	-6.08080835401722\\
0.0379200000000000	-5.93234289235062\\
0.0379500000000000	-5.87670109569005\\
0.0379800000000000	-5.91287761640572\\
0.0380100000000000	-5.97523435709722\\
0.0380400000000000	-5.97593654030274\\
0.0380700000000000	-5.97512317175526\\
0.0381000000000000	-5.85976894118579\\
0.0381300000000000	-5.57390961074366\\
0.0381600000000000	-5.44614997997639\\
0.0381900000000000	-5.26795840261829\\
0.0382200000000000	-5.24252882345837\\
0.0382500000000000	-5.21741839789555\\
0.0382800000000000	-5.22177883561742\\
0.0383100000000000	-5.13947548729394\\
0.0383400000000000	-5.05945683925984\\
0.0383700000000000	-5.04255192324443\\
0.0384000000000000	-5.02673374547352\\
0.0384300000000000	-5.04012023876777\\
0.0384600000000000	-4.96529585077156\\
0.0384900000000000	-4.71804441615853\\
0.0385200000000000	-4.45289729446073\\
0.0385500000000000	-4.31737285938115\\
0.0385800000000000	-4.18850544495356\\
0.0386100000000000	-4.20981735321950\\
0.0386400000000000	-4.14338305899633\\
0.0386700000000000	-4.10678374511884\\
0.0387000000000000	-4.13117359225281\\
0.0387300000000000	-4.06783605027119\\
0.0387600000000000	-4.03437432321605\\
0.0387900000000000	-3.80026274111781\\
0.0388200000000000	-3.48742579619820\\
0.0388500000000000	-3.39363600940915\\
0.0388800000000000	-3.36486993277620\\
0.0389100000000000	-3.42263323607227\\
0.0389400000000000	-3.50647880749836\\
0.0389700000000000	-3.49861267093489\\
0.0390000000000000	-3.31589054115472\\
0.0390300000000000	-3.11173367464387\\
0.0390600000000000	-2.85985850754448\\
0.0390900000000000	-2.61773799187855\\
0.0391200000000000	-2.65001141499540\\
0.0391500000000000	-2.59408402606333\\
0.0391800000000000	-2.62551244523817\\
0.0392100000000000	-2.71431924195866\\
0.0392400000000000	-2.71305017044152\\
0.0392700000000000	-2.47672329353050\\
0.0393000000000000	-2.30822290761557\\
0.0393300000000000	-2.06211500515894\\
0.0393600000000000	-1.85621918739045\\
0.0393900000000000	-1.83307545035198\\
0.0394200000000000	-1.81346005776957\\
0.0394500000000000	-1.93811079100631\\
0.0394800000000000	-1.97046644182267\\
0.0395100000000000	-1.85427001976413\\
0.0395400000000000	-1.71256327134227\\
0.0395700000000000	-1.43450752094675\\
0.0396000000000000	-1.25384483675861\\
0.0396300000000000	-1.05562825822527\\
0.0396600000000000	-0.980795098723510\\
0.0396900000000000	-0.997516528999473\\
0.0397200000000000	-1.04225527033410\\
0.0397500000000000	-1.11296002733763\\
0.0397800000000000	-0.919037906015791\\
0.0398100000000000	-0.729543737966771\\
0.0398400000000000	-0.552328393898806\\
0.0398700000000000	-0.382603380930916\\
0.0399000000000000	-0.249769741551250\\
0.0399300000000000	-0.297575102906677\\
0.0399600000000000	-0.345144533174261\\
0.0399900000000000	-0.184344487047918\\
0.0400200000000000	-0.0287580775164514\\
0.0400500000000000	0.206572050326342\\
0.0400800000000000	0.429437447899184\\
0.0401100000000000	0.381933415850665\\
0.0401400000000000	0.245748388237846\\
0.0401700000000000	0.118288064696283\\
0.0402000000000000	0.143679815419584\\
0.0402300000000000	0.459321840076894\\
0.0402600000000000	0.821852078998775\\
0.0402900000000000	1.07589747379852\\
0.0403200000000000	1.23237574582028\\
0.0403500000000000	1.06044372089918\\
0.0403800000000000	0.953659921040772\\
0.0404100000000000	0.942507982822835\\
0.0404400000000000	1.04845703867531\\
0.0404700000000000	1.38180648459738\\
0.0405000000000000	1.73265945748321\\
0.0405300000000000	1.85953957072032\\
0.0405600000000000	1.80610992389282\\
0.0405900000000000	1.57957345442346\\
0.0406200000000000	1.56882008995388\\
0.0406500000000000	1.53256872603852\\
0.0406800000000000	1.84388532423536\\
0.0407100000000000	2.14608090224766\\
0.0407400000000000	2.51692485719548\\
0.0407700000000000	2.69900266651598\\
0.0408000000000000	2.52019478635191\\
0.0408300000000000	2.37765167778505\\
0.0408600000000000	2.30529918193689\\
0.0408900000000000	2.26464887675987\\
0.0409200000000000	2.54434152603279\\
0.0409500000000000	2.72613902797037\\
0.0409800000000000	2.98500606460954\\
0.0410100000000000	3.02836484462089\\
0.0410400000000000	3.15678076661279\\
0.0410700000000000	3.22366904961035\\
0.0411000000000000	3.22794931304722\\
0.0411300000000000	3.23172491677112\\
0.0411600000000000	3.29430296838301\\
0.0411900000000000	3.52967457654460\\
0.0412200000000000	3.78410774430269\\
0.0412500000000000	3.90889608778506\\
0.0412800000000000	3.93968193054826\\
0.0413100000000000	3.99925696739494\\
0.0413400000000000	3.94208097691935\\
0.0413700000000000	3.91407939881185\\
0.0414000000000000	3.86026689442622\\
0.0414300000000000	3.98284809445088\\
0.0414600000000000	4.18904989060065\\
0.0414900000000000	4.35545263554381\\
0.0415200000000000	4.62947936910293\\
0.0415500000000000	4.86574499942848\\
0.0415800000000000	4.94306091546952\\
0.0416100000000000	4.75558085949396\\
0.0416400000000000	4.51625951294186\\
0.0416700000000000	4.46555000547196\\
0.0417000000000000	4.59396982740752\\
0.0417300000000000	4.88926420522432\\
0.0417600000000000	5.23062485652906\\
0.0417900000000000	5.49585535719887\\
0.0418200000000000	5.57625764100591\\
0.0418500000000000	5.53407480080698\\
0.0418800000000000	5.52487085642035\\
0.0419100000000000	5.40052178825357\\
0.0419400000000000	5.39534955699653\\
0.0419700000000000	5.53960925303589\\
0.0420000000000000	5.79332235547988\\
0.0420300000000000	6.00611665520211\\
0.0420600000000000	5.97534760745480\\
0.0420900000000000	5.91489216327274\\
0.0421200000000000	5.86080358854904\\
0.0421500000000000	5.98405974325267\\
0.0421800000000000	6.13151116611627\\
0.0422100000000000	6.41625618326295\\
0.0422400000000000	6.60187870804017\\
0.0422700000000000	6.63248334719509\\
0.0423000000000000	6.63173976262884\\
0.0423300000000000	6.57531995948424\\
0.0423600000000000	6.43349725396419\\
0.0423900000000000	6.55942434426324\\
0.0424200000000000	6.74077188722696\\
0.0424500000000000	7.00085665013271\\
0.0424800000000000	7.18894432807563\\
0.0425100000000000	7.19519931815126\\
0.0425400000000000	7.08292019195270\\
0.0425700000000000	6.91853430425822\\
0.0426000000000000	6.90762512212636\\
0.0426300000000000	7.07343998246191\\
0.0426600000000000	7.29107572641160\\
0.0426900000000000	7.55397050857172\\
0.0427200000000000	7.54529397563004\\
0.0427500000000000	7.44521137041181\\
0.0427800000000000	7.52719351528841\\
0.0428100000000000	7.58005274297736\\
0.0428400000000000	7.71436371726656\\
0.0428700000000000	7.93085779896151\\
0.0429000000000000	7.87589364507481\\
0.0429300000000000	7.84835078494129\\
0.0429600000000000	7.73893978697532\\
0.0429900000000000	7.80794074958389\\
0.0430200000000000	7.87606494733878\\
0.0430500000000000	7.99794250858762\\
0.0430800000000000	8.11401285347782\\
0.0431100000000000	8.22628881654206\\
0.0431400000000000	8.33267637115437\\
0.0431700000000000	8.43538418103448\\
0.0432000000000000	8.53211018611437\\
0.0432300000000000	8.45037533740751\\
0.0432600000000000	8.36963353838591\\
0.0432900000000000	8.41174525979859\\
0.0433200000000000	8.45368537774623\\
0.0433500000000000	8.63729395034297\\
0.0433800000000000	8.81518599852162\\
0.0434100000000000	8.75029100567882\\
0.0434400000000000	8.68667412396690\\
0.0434700000000000	8.54053164359073\\
0.0435000000000000	8.57522892259787\\
0.0435300000000000	8.69718298016940\\
0.0435600000000000	8.87177104618073\\
0.0435900000000000	9.06586590730986\\
0.0436200000000000	9.16538609245961\\
0.0436500000000000	9.08408172536463\\
0.0436800000000000	8.97628257234465\\
0.0437100000000000	9.07954515192950\\
0.0437400000000000	9.18010598553984\\
0.0437700000000000	9.36174400987658\\
0.0438000000000000	9.36013549075216\\
0.0438300000000000	9.26983304849165\\
0.0438600000000000	9.30057599258920\\
0.0438900000000000	9.30364798772689\\
0.0439200000000000	9.36294133205792\\
0.0439500000000000	9.41996465839608\\
0.0439800000000000	9.47391723865991\\
0.0440100000000000	9.61329759712680\\
0.0440400000000000	9.57243687039705\\
0.0440700000000000	9.47230242778142\\
0.0441000000000000	9.31982902485768\\
0.0441300000000000	9.32094151373613\\
0.0441600000000000	9.41070872576162\\
0.0441900000000000	9.46597008562608\\
0.0442200000000000	9.63345167261489\\
0.0442500000000000	9.76632098724414\\
0.0442800000000000	9.83401622210404\\
0.0443100000000000	9.89802150127209\\
0.0443400000000000	9.93137281653448\\
0.0443700000000000	9.78783360885135\\
0.0444000000000000	9.64881533230871\\
0.0444300000000000	9.63503190463010\\
0.0444600000000000	9.71026639418990\\
0.0444900000000000	9.83966047170531\\
0.0445200000000000	9.90435158639308\\
0.0445500000000000	9.96555481038261\\
0.0445800000000000	9.90922189483798\\
0.0446100000000000	9.76699945042395\\
0.0446400000000000	9.60186952714703\\
0.0446700000000000	9.59035369122340\\
0.0447000000000000	9.66806641384596\\
0.0447300000000000	9.79942974885109\\
0.0447600000000000	9.95389931957136\\
0.0447900000000000	10.0137205064897\\
0.0448200000000000	9.89638155406332\\
0.0448500000000000	9.75226723169174\\
0.0448800000000000	9.82186619575551\\
0.0449100000000000	9.88999783671220\\
0.0449400000000000	10.0396940843187\\
0.0449700000000000	9.92198275264951\\
0.0450000000000000	9.80455045110991\\
0.0450300000000000	9.87184606954337\\
0.0450600000000000	9.84962236513304\\
0.0450900000000000	10.0004701951384\\
0.0451200000000000	10.1173038197985\\
0.0451500000000000	9.99521380956553\\
0.0451800000000000	9.87591681828452\\
0.0452100000000000	9.67778141535039\\
0.0452400000000000	9.66324573732150\\
0.0452700000000000	9.65100307026450\\
0.0453000000000000	9.78240928108990\\
0.0453300000000000	9.90922147704426\\
0.0453600000000000	9.97083631451064\\
0.0453900000000000	10.0296391316977\\
0.0454200000000000	10.0571258249124\\
0.0454500000000000	9.90870049748882\\
0.0454800000000000	9.67708376702849\\
0.0455100000000000	9.66155489297200\\
0.0455400000000000	9.70782844653196\\
0.0455700000000000	9.83822113735337\\
0.0456000000000000	9.99021606806568\\
0.0456300000000000	9.87512383607599\\
0.0456600000000000	9.67446823831549\\
0.0456900000000000	9.48471206447533\\
0.0457200000000000	9.45051781424039\\
0.0457500000000000	9.53408301608928\\
0.0457800000000000	9.67113317804839\\
0.0458100000000000	9.83103696203281\\
0.0458400000000000	9.72146568014412\\
0.0458700000000000	9.61517947152227\\
0.0459000000000000	9.51620669237385\\
0.0459300000000000	9.50914044441452\\
0.0459600000000000	9.53148384741177\\
0.0459900000000000	9.40622248338032\\
0.0460200000000000	9.28423511520351\\
0.0460500000000000	9.28670792001947\\
0.0460800000000000	9.29053003343986\\
0.0461100000000000	9.35103264341649\\
0.0461400000000000	9.40813941063226\\
0.0461700000000000	9.46277983845987\\
0.0462000000000000	9.42778899409066\\
0.0462300000000000	9.21854596442407\\
0.0462600000000000	9.07676848740595\\
0.0462900000000000	8.88532899520682\\
0.0463200000000000	8.90533482813031\\
0.0463500000000000	9.01309155863441\\
0.0463800000000000	9.08577431805042\\
0.0464100000000000	9.00802716612614\\
0.0464400000000000	8.90341906536037\\
0.0464700000000000	8.92246929516832\\
0.0465000000000000	8.94226850685927\\
0.0465300000000000	9.01811871740442\\
0.0465600000000000	8.91525582792831\\
0.0465900000000000	8.72806031973985\\
0.0466200000000000	8.57940883079923\\
0.0466500000000000	8.40975792549283\\
0.0466800000000000	8.45036947961084\\
0.0467100000000000	8.49106912196364\\
0.0467400000000000	8.58675284832698\\
0.0467700000000000	8.50277752162726\\
0.0468000000000000	8.42078135792742\\
0.0468300000000000	8.46087760380194\\
0.0468600000000000	8.50088221557957\\
0.0468900000000000	8.42044113971323\\
0.0469200000000000	8.34199010367331\\
0.0469500000000000	8.12389331208048\\
0.0469800000000000	8.00120813568469\\
0.0470100000000000	7.94430966753768\\
0.0470400000000000	8.00583708549555\\
0.0470700000000000	8.09419761398458\\
0.0471000000000000	8.03163055549363\\
0.0471300000000000	7.96984289800981\\
0.0471600000000000	7.85493732584872\\
0.0471900000000000	7.65658210324306\\
0.0472200000000000	7.55423483031595\\
0.0472500000000000	7.34202852655863\\
0.0472800000000000	7.42827641482482\\
0.0473100000000000	7.48576315795729\\
0.0473400000000000	7.44972994536184\\
0.0473700000000000	7.32649525452983\\
0.0474000000000000	7.41361534025183\\
0.0474300000000000	7.29605676212301\\
0.0474600000000000	7.17937360339648\\
0.0474900000000000	7.01110401538425\\
0.0475200000000000	6.90914798832675\\
0.0475500000000000	6.98701436258793\\
0.0475800000000000	7.09179236547486\\
0.0476100000000000	7.07295949273603\\
0.0476400000000000	6.96622982539533\\
0.0476700000000000	6.71988888274491\\
0.0477000000000000	6.54252578175637\\
0.0477300000000000	6.43293467789794\\
0.0477600000000000	6.53154683213995\\
0.0477900000000000	6.65630644213928\\
0.0478200000000000	6.56863993003044\\
0.0478500000000000	6.30866823566170\\
0.0478800000000000	6.14837195496017\\
0.0479100000000000	5.93870184411221\\
0.0479400000000000	5.79649376888014\\
0.0479700000000000	5.92141254122791\\
0.0480000000000000	6.13130735679412\\
0.0480300000000000	6.06776983658469\\
0.0480600000000000	5.85715679530899\\
0.0480900000000000	5.62960653732304\\
0.0481200000000000	5.44313469825101\\
0.0481500000000000	5.29443425268988\\
0.0481800000000000	5.26714040919596\\
0.0482100000000000	5.41675394643364\\
0.0482400000000000	5.41452282510222\\
0.0482700000000000	5.46688429762543\\
0.0483000000000000	5.46060977539457\\
0.0483300000000000	5.19313937338478\\
0.0483600000000000	4.93341168808642\\
0.0483900000000000	4.68981542564795\\
0.0484200000000000	4.63048145996538\\
0.0484500000000000	4.77961477166965\\
0.0484800000000000	4.89228585537887\\
0.0485100000000000	4.88050277120556\\
0.0485400000000000	4.66550220721297\\
0.0485700000000000	4.31486711288982\\
0.0486000000000000	3.92293895282704\\
0.0486300000000000	3.78215032704653\\
0.0486600000000000	3.91144848328219\\
0.0486900000000000	4.12302522252429\\
0.0487200000000000	4.23302627978835\\
0.0487500000000000	4.33870349497825\\
0.0487800000000000	4.12004940883560\\
0.0488100000000000	3.82150738758068\\
0.0488400000000000	3.53729296834446\\
0.0488700000000000	3.23907561163620\\
0.0489000000000000	3.15662836181997\\
0.0489300000000000	3.07934213931728\\
0.0489600000000000	3.06121095765010\\
0.0489900000000000	3.13111495903720\\
0.0490200000000000	3.19904636215945\\
0.0490500000000000	3.20458956262999\\
0.0490800000000000	2.94694259890325\\
0.0491100000000000	2.67103425671336\\
0.0491400000000000	2.58471936803709\\
0.0491700000000000	2.50413754064804\\
0.0492000000000000	2.51113896577739\\
0.0492300000000000	2.60504133057169\\
0.0492600000000000	2.69611460522994\\
0.0492900000000000	2.46127414181437\\
0.0493200000000000	2.32098783739611\\
0.0493500000000000	2.07579232760472\\
0.0493800000000000	1.78184324251241\\
0.0494100000000000	1.76234808144126\\
0.0494400000000000	1.71761684405987\\
0.0494700000000000	1.75923724374440\\
0.0495000000000000	1.79862536192136\\
0.0495300000000000	1.57477279663822\\
0.0495600000000000	1.44562428883663\\
0.0495900000000000	1.23745450494825\\
0.0496200000000000	1.24214115668479\\
0.0496500000000000	1.24718404464832\\
0.0496800000000000	1.30903334495227\\
0.0497100000000000	1.19376326582055\\
0.0497400000000000	0.994565236606333\\
0.0497700000000000	0.747058755281778\\
0.0498000000000000	0.570228609030086\\
0.0498300000000000	0.576155703490604\\
0.0498600000000000	0.611792372891237\\
0.0498900000000000	0.526467174630795\\
0.0499200000000000	0.443275233526405\\
0.0499500000000000	0.307603779020981\\
0.0499800000000000	0.176384531869653\\
0.0500100000000000	0.0526769405332500\\
0.0500400000000000	-0.0663843540557310\\
0.0500700000000000	-0.179490328126305\\
0.0501000000000000	-0.287759599209987\\
0.0501300000000000	-0.478344970715809\\
0.0501600000000000	-0.662755431814306\\
0.0501900000000000	-0.516566690595174\\
0.0502200000000000	-0.375133876034377\\
0.0502500000000000	-0.475922219601080\\
0.0502800000000000	-0.575081334563152\\
0.0503100000000000	-0.695534364028431\\
0.0503400000000000	-0.809437901960990\\
0.0503700000000000	-0.890385484369572\\
0.0504000000000000	-0.967972963277284\\
0.0504300000000000	-1.04193211754957\\
0.0504600000000000	-1.20009673041588\\
0.0504900000000000	-1.35287910564118\\
0.0505200000000000	-1.52671531657353\\
0.0505500000000000	-1.69308077744891\\
0.0505800000000000	-1.85223273046441\\
0.0506100000000000	-2.00369001102644\\
0.0506400000000000	-2.14918628583927\\
0.0506700000000000	-2.20047838202941\\
0.0507000000000000	-1.98643817103516\\
0.0507300000000000	-1.83927539006257\\
0.0507600000000000	-1.87691899014617\\
0.0507900000000000	-2.11825371601881\\
0.0508200000000000	-2.43412590330901\\
0.0508500000000000	-2.79451178938855\\
0.0508800000000000	-2.96223166926716\\
0.0509100000000000	-2.86130906701973\\
0.0509400000000000	-2.61708095845670\\
0.0509700000000000	-2.56093238925395\\
0.0510000000000000	-2.65634200485176\\
0.0510300000000000	-2.83434357302978\\
0.0510600000000000	-3.14649844571907\\
0.0510900000000000	-3.44876647227228\\
0.0511200000000000	-3.58803170380349\\
0.0511500000000000	-3.63426631530217\\
0.0511800000000000	-3.44543277680199\\
0.0512100000000000	-3.49759690240154\\
0.0512400000000000	-3.49358291456874\\
0.0512700000000000	-3.74834112251741\\
0.0513000000000000	-3.99320480279118\\
0.0513300000000000	-4.10924973935426\\
0.0513600000000000	-4.13112057893421\\
0.0513900000000000	-4.09497542249914\\
0.0514200000000000	-4.11991396768844\\
0.0514500000000000	-4.14430282502735\\
0.0514800000000000	-4.37088766787214\\
0.0515100000000000	-4.67622855382856\\
0.0515400000000000	-4.76310725918126\\
0.0515700000000000	-4.78425177757735\\
0.0516000000000000	-4.71912741988169\\
0.0516300000000000	-4.54279382241927\\
0.0516600000000000	-4.46030192416167\\
0.0516900000000000	-4.61647634814539\\
0.0517200000000000	-4.79536949670377\\
0.0517500000000000	-5.05234854049997\\
0.0517800000000000	-5.29969579828927\\
0.0518100000000000	-5.35874161014072\\
0.0518400000000000	-5.32761084844769\\
0.0518700000000000	-5.32649858269022\\
0.0519000000000000	-5.56080937385399\\
0.0519300000000000	-5.72741418285581\\
0.0519600000000000	-5.79551449049477\\
0.0519900000000000	-5.83076702305421\\
0.0520200000000000	-5.80947333036654\\
0.0520500000000000	-5.78856744039270\\
0.0520800000000000	-5.76860919687124\\
0.0521100000000000	-6.01175777891693\\
0.0521400000000000	-6.15894023821123\\
0.0521700000000000	-6.38269975518554\\
0.0522000000000000	-6.39418088807605\\
0.0522300000000000	-6.31665223998192\\
0.0522600000000000	-6.18619946618318\\
0.0522900000000000	-6.11988898799962\\
0.0523200000000000	-6.23211658435996\\
0.0523500000000000	-6.36980761602818\\
0.0523800000000000	-6.64428631074911\\
0.0524100000000000	-6.90824289464701\\
0.0524400000000000	-7.18933290222719\\
0.0524700000000000	-7.19471663294216\\
0.0525000000000000	-7.11178617807035\\
0.0525300000000000	-6.94585075768680\\
0.0525600000000000	-6.84622214517091\\
0.0525900000000000	-7.01402914485906\\
0.0526200000000000	-7.20622256621891\\
0.0526500000000000	-7.47284875241057\\
0.0526800000000000	-7.55503083962713\\
0.0527100000000000	-7.45532048318211\\
0.0527400000000000	-7.30020686487508\\
0.0527700000000000	-7.27309668792798\\
0.0528000000000000	-7.42160203232431\\
0.0528300000000000	-7.62428598003973\\
0.0528600000000000	-7.87557646104802\\
0.0528900000000000	-8.11302085082771\\
0.0529200000000000	-7.99274299607425\\
0.0529500000000000	-7.87355030866255\\
0.0529800000000000	-7.64571170125159\\
0.0530100000000000	-7.77844370409095\\
0.0530400000000000	-7.90658039040145\\
0.0530700000000000	-8.14395167749915\\
0.0531000000000000	-8.37222552376888\\
0.0531300000000000	-8.50064846690460\\
0.0531600000000000	-8.44877958115773\\
0.0531900000000000	-8.28173404432833\\
0.0532200000000000	-8.23999772077412\\
0.0532500000000000	-8.26063182711181\\
0.0532800000000000	-8.42466899941243\\
0.0533100000000000	-8.61016601114922\\
0.0533400000000000	-8.72824822160268\\
0.0533700000000000	-8.66567385508102\\
0.0534000000000000	-8.57570426070469\\
0.0534300000000000	-8.60860671389771\\
0.0534600000000000	-8.72882619286455\\
0.0534900000000000	-8.81360351793449\\
0.0535200000000000	-8.83525375391164\\
0.0535500000000000	-8.91420534972266\\
0.0535800000000000	-8.96176984197025\\
0.0536100000000000	-9.12305985786396\\
0.0536400000000000	-9.19068463671855\\
0.0536700000000000	-9.10872781867172\\
0.0537000000000000	-8.91338534153695\\
0.0537300000000000	-8.93162221505193\\
0.0537600000000000	-9.01014575538123\\
0.0537900000000000	-9.17009907735076\\
0.0538200000000000	-9.35124602562420\\
0.0538500000000000	-9.52540766280156\\
0.0538800000000000	-9.42869683342553\\
0.0539100000000000	-9.24735771799205\\
0.0539400000000000	-9.25070442470356\\
0.0539700000000000	-9.22798020522114\\
0.0540000000000000	-9.29091613265505\\
0.0540300000000000	-9.43801591997174\\
0.0540600000000000	-9.57977451746431\\
0.0540900000000000	-9.74387997500250\\
0.0541200000000000	-9.63792491020359\\
0.0541500000000000	-9.44701006958285\\
0.0541800000000000	-9.44152519856313\\
0.0542100000000000	-9.41018298883494\\
0.0542400000000000	-9.46484806165166\\
0.0542700000000000	-9.51719429237418\\
0.0543000000000000	-9.65447399263205\\
0.0543300000000000	-9.78752697271962\\
0.0543600000000000	-9.85440980048845\\
0.0543900000000000	-9.74432074450121\\
0.0544200000000000	-9.69574999388883\\
0.0544500000000000	-9.68094522514409\\
0.0544800000000000	-9.78270109848328\\
0.0545100000000000	-9.90905246340605\\
0.0545400000000000	-9.97061407672081\\
0.0545700000000000	-10.0288473166226\\
0.0546000000000000	-9.79447020286435\\
0.0546300000000000	-9.56602158004341\\
0.0546600000000000	-9.61477960479429\\
0.0546900000000000	-9.74978632559283\\
0.0547200000000000	-9.90625378368807\\
0.0547500000000000	-10.0840549848664\\
0.0547800000000000	-10.1383052297581\\
0.0548100000000000	-10.0155349365485\\
0.0548400000000000	-9.86662023980751\\
0.0548700000000000	-9.84372001692274\\
0.0549000000000000	-9.91020247651558\\
0.0549300000000000	-9.94345015094376\\
0.0549600000000000	-10.0900472588248\\
0.0549900000000000	-10.2033658301580\\
0.0550200000000000	-10.0781881679707\\
0.0550500000000000	-9.86905610715740\\
0.0550800000000000	-9.67004707043178\\
0.0551100000000000	-9.62763688445321\\
0.0551400000000000	-9.70377732499125\\
0.0551700000000000	-9.83378317891736\\
0.0552000000000000	-9.98691253291447\\
0.0552300000000000	-10.1340150690266\\
0.0552600000000000	-10.2730824986538\\
0.0552900000000000	-10.1448423800682\\
0.0553200000000000	-10.0178651156212\\
0.0553500000000000	-9.72715051182437\\
0.0553800000000000	-9.53369905180822\\
0.0554100000000000	-9.58471656940836\\
0.0554400000000000	-9.66403598325782\\
0.0554700000000000	-9.82376793098466\\
0.0555000000000000	-9.88986267794854\\
0.0555300000000000	-9.95162882893796\\
0.0555600000000000	-9.98263008231051\\
0.0555900000000000	-9.83771309398293\\
0.0556200000000000	-9.69736339122976\\
0.0556500000000000	-9.68170621973536\\
0.0556800000000000	-9.66808804261347\\
0.0557100000000000	-9.71136176394078\\
0.0557400000000000	-9.84022505024236\\
0.0557700000000000	-9.87682657464010\\
0.0558000000000000	-9.76435350281132\\
0.0558300000000000	-9.53962280525468\\
0.0558600000000000	-9.35643541434132\\
0.0558900000000000	-9.24024479310429\\
0.0559200000000000	-9.33285743662529\\
0.0559500000000000	-9.45151955466833\\
0.0559800000000000	-9.62222639726486\\
0.0560100000000000	-9.69627978196210\\
0.0560400000000000	-9.59262180865058\\
0.0560700000000000	-9.37533913066813\\
0.0561000000000000	-9.19811038142037\\
0.0561300000000000	-9.17629865077618\\
0.0561600000000000	-9.27212171790177\\
0.0561900000000000	-9.42076069986208\\
0.0562200000000000	-9.50346849552265\\
0.0562500000000000	-9.40771110481719\\
0.0562800000000000	-9.28497063140877\\
0.0563100000000000	-9.11311248048413\\
0.0563400000000000	-8.94745104146590\\
0.0563700000000000	-8.96449148100636\\
0.0564000000000000	-9.06960745916180\\
0.0564300000000000	-9.13951959667942\\
0.0564600000000000	-9.23428286581123\\
0.0564900000000000	-9.12177978598548\\
0.0565200000000000	-8.92556387037971\\
0.0565500000000000	-8.68092184231764\\
0.0565800000000000	-8.50561407526827\\
0.0566100000000000	-8.60119008389735\\
0.0566400000000000	-8.72370205924217\\
0.0566700000000000	-8.92651443573310\\
0.0567000000000000	-8.85660150560478\\
0.0567300000000000	-8.70127174248917\\
0.0567600000000000	-8.46475868393341\\
0.0567900000000000	-8.29946837269013\\
0.0568200000000000	-8.31542195883383\\
0.0568500000000000	-8.36206421312121\\
0.0568800000000000	-8.46230510304625\\
0.0569100000000000	-8.38433896282345\\
0.0569400000000000	-8.21960529340521\\
0.0569700000000000	-8.00584950585088\\
0.0570000000000000	-7.86046189917727\\
0.0570300000000000	-7.89698373552257\\
0.0570600000000000	-8.04870294947378\\
0.0570900000000000	-8.16325868791949\\
0.0571200000000000	-8.12533975055259\\
0.0571500000000000	-7.97217522245404\\
0.0571800000000000	-7.76909683890447\\
0.0572100000000000	-7.63353823992528\\
0.0572400000000000	-7.50536269254273\\
0.0572700000000000	-7.41057071683052\\
0.0573000000000000	-7.49489745467624\\
0.0573300000000000	-7.57755827813470\\
0.0573600000000000	-7.53705682879480\\
0.0573900000000000	-7.41036438326312\\
0.0574200000000000	-7.23191638777212\\
0.0574500000000000	-7.11993074156455\\
0.0574800000000000	-7.01429483430309\\
0.0575100000000000	-6.94099791803419\\
0.0575400000000000	-7.04572473816738\\
0.0575700000000000	-7.14802423585611\\
0.0576000000000000	-7.12620285922885\\
0.0576300000000000	-7.10418311163972\\
0.0576600000000000	-7.02710609534716\\
0.0576900000000000	-6.69080649106924\\
0.0577200000000000	-6.36690961970617\\
0.0577500000000000	-6.23574416773892\\
0.0577800000000000	-6.28664446627996\\
0.0578100000000000	-6.42218572998730\\
0.0578400000000000	-6.34500058740308\\
0.0578700000000000	-6.26912390471804\\
0.0579000000000000	-6.19912753626021\\
0.0579300000000000	-6.04496895322461\\
0.0579600000000000	-5.92594929423966\\
0.0579900000000000	-5.87140266235840\\
0.0580200000000000	-5.81893315357199\\
0.0580500000000000	-5.79793184725746\\
0.0580800000000000	-5.69010806069356\\
0.0581100000000000	-5.58677682260036\\
0.0581400000000000	-5.54690634896874\\
0.0581700000000000	-5.42206375220792\\
0.0582000000000000	-5.33016186982727\\
0.0582300000000000	-5.30127577708789\\
0.0582600000000000	-5.18739755155821\\
0.0582900000000000	-5.10518519932808\\
0.0583200000000000	-5.08608887083460\\
0.0583500000000000	-5.06772225711963\\
0.0583800000000000	-5.07944191134652\\
0.0584100000000000	-5.09015243877018\\
0.0584400000000000	-5.01353753295118\\
0.0584700000000000	-4.76414253033384\\
0.0585000000000000	-4.49703723451987\\
0.0585300000000000	-4.35980734439990\\
0.0585600000000000	-4.22927145740964\\
0.0585900000000000	-4.24817686286176\\
0.0586200000000000	-4.26724057899588\\
0.0586500000000000	-4.22657907911160\\
0.0586800000000000	-4.18592623055362\\
0.0587100000000000	-4.11984880513594\\
0.0587400000000000	-3.88174138433480\\
0.0587700000000000	-3.65123989963182\\
0.0588000000000000	-3.63786792555373\\
0.0588300000000000	-3.62624251455483\\
0.0588600000000000	-3.61380383073270\\
0.0588900000000000	-3.59988269050233\\
0.0589200000000000	-3.55951125585630\\
0.0589500000000000	-3.34584964593633\\
0.0589800000000000	-3.13886955164830\\
0.0590100000000000	-3.06072758728211\\
0.0590400000000000	-3.07289878697181\\
0.0590700000000000	-3.05604636194316\\
0.0591000000000000	-3.06664075797261\\
0.0591300000000000	-2.96180256577202\\
0.0591600000000000	-2.77311323434564\\
0.0591900000000000	-2.56462486405155\\
0.0592200000000000	-2.33569769841665\\
0.0592500000000000	-2.38000102485384\\
0.0592800000000000	-2.33613523044278\\
0.0593100000000000	-2.37837302010694\\
0.0593400000000000	-2.39083840543206\\
0.0593700000000000	-2.22776368906808\\
0.0594000000000000	-1.98342818888034\\
0.0594300000000000	-1.69326432157481\\
0.0594600000000000	-1.47490437611493\\
0.0594900000000000	-1.52852847374303\\
0.0595200000000000	-1.61003004385842\\
0.0595500000000000	-1.77316706648458\\
0.0595800000000000	-1.66607983099102\\
0.0596100000000000	-1.47507753166919\\
0.0596400000000000	-1.20654004405675\\
0.0596700000000000	-0.921941778772861\\
0.0597000000000000	-0.647932034109830\\
0.0597300000000000	-0.737077343611595\\
0.0597600000000000	-0.824889136562809\\
0.0597900000000000	-1.02085369379579\\
0.0598200000000000	-0.947498161975869\\
0.0598500000000000	-0.787169701940385\\
0.0598800000000000	-0.547451275020015\\
0.0599100000000000	-0.288508765277799\\
0.0599400000000000	-0.131116765165934\\
0.0599700000000000	-0.154646650831974\\
0.0600000000000000	-0.295070192068301\\
0.0600300000000000	-0.224159596949420\\
0.0600600000000000	-0.0946033247626108\\
0.0600900000000000	0.113223420833140\\
0.0601200000000000	0.341499217781855\\
0.0601500000000000	0.558675315301588\\
0.0601800000000000	0.680214820923580\\
0.0602100000000000	0.619987775127463\\
0.0602400000000000	0.532147907955960\\
0.0602700000000000	0.654994056045938\\
0.0603000000000000	0.686513786323947\\
0.0603300000000000	0.887909711733609\\
0.0603600000000000	1.05326127939269\\
0.0603900000000000	1.15210571005641\\
0.0604200000000000	1.24646879837807\\
0.0604500000000000	1.30827634361564\\
0.0604800000000000	1.45482777133036\\
0.0605100000000000	1.50836117851578\\
0.0605400000000000	1.58695498508034\\
0.0605700000000000	1.72107457911206\\
0.0606000000000000	1.85084720927616\\
0.0606300000000000	1.91511259964634\\
0.0606600000000000	1.97678735501682\\
0.0606900000000000	2.09402970328188\\
0.0607200000000000	2.11979328451861\\
0.0607500000000000	2.17188092515016\\
0.0607800000000000	2.28059474626323\\
0.0608100000000000	2.29831727072399\\
0.0608400000000000	2.34243851577700\\
0.0608700000000000	2.44333796331115\\
0.0609000000000000	2.54148817855389\\
0.0609300000000000	2.66430544962240\\
0.0609600000000000	2.78029427177070\\
0.0609900000000000	2.97896408572469\\
0.0610200000000000	3.16925037377687\\
0.0610500000000000	3.29200302982216\\
0.0610800000000000	3.32185033286373\\
0.0611100000000000	3.32129236881268\\
0.0611400000000000	3.37956694839498\\
0.0611700000000000	3.43667430923094\\
0.0612000000000000	3.51922498416679\\
0.0612300000000000	3.59777117174905\\
0.0612600000000000	3.67311352845516\\
0.0612900000000000	3.74483874343213\\
0.0613200000000000	3.90124337611124\\
0.0613500000000000	3.87685513527111\\
0.0613800000000000	3.87979638425560\\
0.0614100000000000	4.08915783000192\\
0.0614400000000000	4.29137497857607\\
0.0614700000000000	4.39396386553477\\
0.0615000000000000	4.49083026116051\\
0.0615300000000000	4.52725503966076\\
0.0615600000000000	4.56241894065767\\
0.0615900000000000	4.50892386313050\\
0.0616200000000000	4.54388454193893\\
0.0616500000000000	4.81209356889021\\
0.0616800000000000	5.01152299796329\\
0.0617100000000000	5.02366585977076\\
0.0617400000000000	5.09259221619980\\
0.0617700000000000	5.07443471563147\\
0.0618000000000000	5.08554275167206\\
0.0618300000000000	5.27110719631009\\
0.0618600000000000	5.44956424581280\\
0.0618900000000000	5.50223582550751\\
0.0619200000000000	5.55098884763153\\
0.0619500000000000	5.54030445422826\\
0.0619800000000000	5.53138996525147\\
0.0620100000000000	5.69683696698422\\
0.0620400000000000	5.94480549248680\\
0.0620700000000000	6.15056734981576\\
0.0621000000000000	6.20059720256536\\
0.0621300000000000	6.21918720863960\\
0.0621600000000000	6.18067900428267\\
0.0621900000000000	6.05642843597613\\
0.0622200000000000	6.19844178102297\\
0.0622500000000000	6.39585667941150\\
0.0622800000000000	6.58219476556345\\
0.0623100000000000	6.61345371791090\\
0.0623400000000000	6.61303479252473\\
0.0623700000000000	6.73186766380048\\
0.0624000000000000	6.67240165902548\\
0.0624300000000000	6.67005047773512\\
0.0624600000000000	6.87375498155579\\
0.0624900000000000	6.98297134123289\\
0.0625200000000000	6.99670625687552\\
0.0625500000000000	6.97991749405124\\
0.0625800000000000	7.08299248948572\\
0.0626100000000000	7.26975320857134\\
0.0626400000000000	7.41802596936532\\
0.0626700000000000	7.41231044340338\\
0.0627000000000000	7.37725599675292\\
0.0627300000000000	7.37506622183432\\
0.0627600000000000	7.46111826251172\\
0.0627900000000000	7.57236085053228\\
0.0628200000000000	7.70775333011983\\
0.0628500000000000	7.83643808695743\\
0.0628800000000000	7.78602735961038\\
0.0629100000000000	7.73477133716201\\
0.0629400000000000	7.63009258608250\\
0.0629700000000000	7.79145958483630\\
0.0630000000000000	7.94959368736706\\
0.0630300000000000	8.09646826883459\\
0.0630600000000000	8.23822470984182\\
0.0630900000000000	8.43122689313306\\
0.0631200000000000	8.52965757022956\\
0.0631500000000000	8.38832431939765\\
0.0631800000000000	8.31015171323612\\
0.0632100000000000	8.06533421057218\\
0.0632400000000000	7.94526508746110\\
0.0632700000000000	7.97808764844246\\
0.0633000000000000	8.12604861924702\\
0.0633300000000000	8.41194187442369\\
0.0633600000000000	8.71587958616381\\
0.0633900000000000	8.94546217133754\\
0.0634200000000000	8.90423067661019\\
0.0634500000000000	8.74504429635383\\
0.0634800000000000	8.50779422770515\\
0.0635100000000000	8.51508370355793\\
0.0635400000000000	8.61143221506962\\
0.0635700000000000	8.78867910514998\\
0.0636000000000000	8.98747312253115\\
0.0636300000000000	9.08936275862966\\
0.0636600000000000	9.18738439012281\\
0.0636900000000000	9.25212866715108\\
0.0637200000000000	9.13883245923588\\
0.0637500000000000	9.02885622024926\\
0.0637800000000000	9.12978924115975\\
0.0638100000000000	9.22908460723293\\
0.0638400000000000	9.40960353634644\\
0.0638700000000000	9.58027006614260\\
0.0639000000000000	9.48306783935529\\
0.0639300000000000	9.29946526000247\\
0.0639600000000000	9.12576444574431\\
0.0639900000000000	9.19449010181373\\
0.0640200000000000	9.29007644331982\\
0.0640500000000000	9.46688082510686\\
0.0640800000000000	9.54785069429415\\
0.0641100000000000	9.71273504052555\\
0.0641400000000000	9.84274070502280\\
0.0641700000000000	9.73177565125317\\
0.0642000000000000	9.53655045877453\\
0.0642300000000000	9.26585724379483\\
0.0642600000000000	9.32745858760733\\
0.0642900000000000	9.47702974707605\\
0.0643200000000000	9.64553167341326\\
0.0643500000000000	9.83485309189660\\
0.0643800000000000	9.98849369323148\\
0.0644100000000000	9.87197000360195\\
0.0644400000000000	9.67192493487629\\
0.0644700000000000	9.39517976328446\\
0.0645000000000000	9.45158916136724\\
0.0645300000000000	9.59554110762594\\
0.0645600000000000	9.75885364785725\\
0.0645900000000000	9.94319132819374\\
0.0646200000000000	10.0920459934146\\
0.0646500000000000	10.1453641099674\\
0.0646800000000000	10.1967793692695\\
0.0647100000000000	10.0418841400377\\
0.0647400000000000	9.89003420083644\\
0.0647700000000000	9.69215515372401\\
0.0648000000000000	9.67568654472818\\
0.0648300000000000	9.75021714099970\\
0.0648600000000000	9.87806446143430\\
0.0648900000000000	10.0290887885854\\
0.0649200000000000	10.0850695063884\\
0.0649500000000000	9.96473935149457\\
0.0649800000000000	9.81899961467627\\
0.0650100000000000	9.79783132587001\\
0.0650400000000000	9.77952127682817\\
0.0650700000000000	9.90531941454583\\
0.0651000000000000	10.0272371425144\\
0.0651300000000000	10.0837425454139\\
0.0651600000000000	9.96323222352558\\
0.0651900000000000	9.81752074730627\\
0.0652200000000000	9.88418970976464\\
0.0652500000000000	9.86217403811218\\
0.0652800000000000	9.92489157303585\\
0.0653100000000000	9.95714399052654\\
0.0653400000000000	9.98805403640025\\
0.0653700000000000	9.93027230325279\\
0.0654000000000000	9.78614443732017\\
0.0654300000000000	9.79470424821547\\
0.0654600000000000	9.86321113755012\\
0.0654900000000000	9.89875473442408\\
0.0655200000000000	9.96013155607613\\
0.0655500000000000	9.81614515124010\\
0.0655800000000000	9.67710969595632\\
0.0656100000000000	9.66238553360155\\
0.0656400000000000	9.64984036084952\\
0.0656700000000000	9.78140048841004\\
0.0657000000000000	9.82050514393777\\
0.0657300000000000	9.71059876243250\\
0.0657600000000000	9.57576678418220\\
0.0657900000000000	9.56579938592658\\
0.0658200000000000	9.55773150098473\\
0.0658500000000000	9.60659480018619\\
0.0658800000000000	9.73998537643738\\
0.0659100000000000	9.86918219690777\\
0.0659400000000000	9.75765880003323\\
0.0659700000000000	9.64868603097482\\
0.0660000000000000	9.37353668797973\\
0.0660300000000000	9.19630471142264\\
0.0660600000000000	9.17478603776935\\
0.0660900000000000	9.27076574562570\\
0.0661200000000000	9.42036347500684\\
0.0661500000000000	9.59057247107051\\
0.0661800000000000	9.49258833580357\\
0.0662100000000000	9.30789480276646\\
0.0662400000000000	9.13317623146769\\
0.0662700000000000	9.11407424085536\\
0.0663000000000000	9.12549873855382\\
0.0663300000000000	9.19281232751973\\
0.0663600000000000	9.08293560070890\\
0.0663900000000000	8.97536188897414\\
0.0664200000000000	8.99118907838676\\
0.0664500000000000	9.00766597670387\\
0.0664800000000000	8.90549535211497\\
0.0665100000000000	8.71872788215794\\
0.0665400000000000	8.74524447717639\\
0.0665700000000000	8.74448219809508\\
0.0666000000000000	8.82796342842780\\
0.0666300000000000	8.90790618218820\\
0.0666600000000000	8.98479550797762\\
0.0666900000000000	8.88290191218678\\
0.0667200000000000	8.69672761839090\\
0.0667500000000000	8.46207205962742\\
0.0667800000000000	8.29647248791528\\
0.0668100000000000	8.31379742351889\\
0.0668400000000000	8.35974727006148\\
0.0668700000000000	8.46063881726479\\
0.0669000000000000	8.38253281734306\\
0.0669300000000000	8.30582051557679\\
0.0669600000000000	8.08823473675830\\
0.0669900000000000	7.96648752500993\\
0.0670200000000000	7.91074687848084\\
0.0670500000000000	7.88637731644936\\
0.0670800000000000	7.97864225550749\\
0.0671100000000000	7.89346950252783\\
0.0671400000000000	7.75069854173356\\
0.0671700000000000	7.64327560942534\\
0.0672000000000000	7.77624333019818\\
0.0672300000000000	7.84582711774067\\
0.0672600000000000	7.64807970774668\\
0.0672900000000000	7.42750380192978\\
0.0673200000000000	7.19187288944254\\
0.0673500000000000	7.05392618030526\\
0.0673800000000000	7.12569118585790\\
0.0674100000000000	7.31085583236669\\
0.0674400000000000	7.54629624583586\\
0.0674700000000000	7.53593841430449\\
0.0675000000000000	7.17617710902885\\
0.0675300000000000	6.74045057181210\\
0.0675600000000000	6.56434916638494\\
0.0675900000000000	6.57030446710261\\
0.0676200000000000	6.69246777345470\\
0.0676500000000000	6.86641851180074\\
0.0676800000000000	7.03171261883946\\
0.0677100000000000	6.92857351969892\\
0.0677400000000000	6.56491501027306\\
0.0677700000000000	6.21812000393800\\
0.0678000000000000	6.06456936056930\\
0.0678300000000000	6.03605642624800\\
0.0678600000000000	6.09296501583771\\
0.0678900000000000	6.26337085133695\\
0.0679200000000000	6.25250079341001\\
0.0679500000000000	6.18149767653701\\
0.0679800000000000	6.05568919975511\\
0.0680100000000000	5.90606604400837\\
0.0680400000000000	5.76481295390520\\
0.0680700000000000	5.62956944490438\\
0.0681000000000000	5.50040979879602\\
0.0681300000000000	5.46358499999912\\
0.0681600000000000	5.42983513225087\\
0.0681900000000000	5.42550883100851\\
0.0682200000000000	5.33401634041509\\
0.0682500000000000	5.24606041181492\\
0.0682800000000000	5.13296143716822\\
0.0683100000000000	5.11257473594119\\
0.0683400000000000	5.00661573679262\\
0.0683700000000000	4.93198869734098\\
0.0684000000000000	4.91998362185133\\
0.0684300000000000	4.82242940371841\\
0.0684600000000000	4.75616241741311\\
0.0684900000000000	4.66421865982865\\
0.0685200000000000	4.57767834783317\\
0.0685500000000000	4.49369694753169\\
0.0685800000000000	4.41355357434013\\
0.0686100000000000	4.42487559301329\\
0.0686400000000000	4.34869538447500\\
0.0686700000000000	4.12866230597210\\
0.0687000000000000	4.06370914099656\\
0.0687300000000000	4.03374296150735\\
0.0687600000000000	3.97509844351486\\
0.0687900000000000	3.94605924539975\\
0.0688200000000000	3.71570538935795\\
0.0688500000000000	3.49213661426398\\
0.0688800000000000	3.31142923601032\\
0.0689100000000000	3.22494626474005\\
0.0689400000000000	3.25987309791522\\
0.0689700000000000	3.23447993207325\\
0.0690000000000000	3.23742370716752\\
0.0690300000000000	3.21177786584751\\
0.0690600000000000	3.01353378178188\\
0.0690900000000000	2.82229637976993\\
0.0691200000000000	2.75799866163782\\
0.0691500000000000	2.69778993410201\\
0.0691800000000000	2.69645437022964\\
0.0692100000000000	2.69519005344597\\
0.0692400000000000	2.51913963973013\\
0.0692700000000000	2.34797672666603\\
0.0693000000000000	2.12975136509957\\
0.0693300000000000	2.09450617295495\\
0.0693600000000000	2.15038463755915\\
0.0693900000000000	2.17303726335521\\
0.0694200000000000	2.04737134298778\\
0.0694500000000000	1.81150071875860\\
0.0694800000000000	1.52722154575567\\
0.0695100000000000	1.22543361761211\\
0.0695400000000000	1.28941442656603\\
0.0695700000000000	1.35265773224571\\
0.0696000000000000	1.52580871066961\\
0.0696300000000000	1.60521617419413\\
0.0696600000000000	1.50474885774261\\
0.0696900000000000	1.29191692415370\\
0.0697200000000000	0.856630116943939\\
0.0697500000000000	0.586210198413635\\
0.0697800000000000	0.534326664623630\\
0.0698100000000000	0.630667675886429\\
0.0698400000000000	0.719853152259154\\
0.0698700000000000	0.832821621640107\\
0.0699000000000000	0.650548179200070\\
0.0699300000000000	0.299301833143092\\
0.0699600000000000	0.0528614642889936\\
0.0699900000000000	-0.150849137459424\\
0.0700200000000000	-0.0262862861410234\\
0.0700500000000000	0.0352837034077035\\
0.0700800000000000	-0.0839314310548654\\
0.0701100000000000	-0.228320530221787\\
0.0701400000000000	-0.363272979909044\\
0.0701700000000000	-0.492263789305819\\
0.0702000000000000	-0.674193867827452\\
0.0702300000000000	-0.762102545766075\\
0.0702600000000000	-0.698216467878404\\
0.0702900000000000	-0.607937265410059\\
0.0703200000000000	-0.640082447007775\\
0.0703500000000000	-0.759481667545001\\
0.0703800000000000	-1.10561254996640\\
0.0704100000000000	-1.46551006914570\\
0.0704400000000000	-1.60394384741069\\
0.0704700000000000	-1.47178046931014\\
0.0705000000000000	-1.34704555383264\\
0.0705300000000000	-1.31865581042430\\
0.0705600000000000	-1.40862197746810\\
0.0705900000000000	-1.72625713594201\\
0.0706200000000000	-2.06185573913767\\
0.0706500000000000	-2.17437589079920\\
0.0706800000000000	-2.10726981606496\\
0.0707100000000000	-1.86804255561740\\
0.0707400000000000	-1.84477215110289\\
0.0707700000000000	-2.05808620788017\\
0.0708000000000000	-2.35051608008058\\
0.0708300000000000	-2.71654826805383\\
0.0708600000000000	-2.88813045092041\\
0.0708900000000000	-2.79037908151225\\
0.0709200000000000	-2.54983156872481\\
0.0709500000000000	-2.49638645176962\\
0.0709800000000000	-2.68173638417073\\
0.0710100000000000	-3.03242666609779\\
0.0710400000000000	-3.27825575163484\\
0.0710700000000000	-3.36489395230139\\
0.0711000000000000	-3.39024651320131\\
0.0711300000000000	-3.35860117307730\\
0.0711600000000000	-3.32804505772770\\
0.0711900000000000	-3.38673117264457\\
0.0712200000000000	-3.44387293631645\\
0.0712500000000000	-3.70125720410980\\
0.0712800000000000	-3.94854370319295\\
0.0713100000000000	-4.06564725817920\\
0.0713400000000000	-4.17670328311286\\
0.0713700000000000	-4.13954145783248\\
0.0714000000000000	-4.10297095748907\\
0.0714300000000000	-4.04040426598264\\
0.0714600000000000	-4.06745334188597\\
0.0714900000000000	-4.35672266024976\\
0.0715200000000000	-4.57569264266458\\
0.0715500000000000	-4.69391692937133\\
0.0715800000000000	-4.77769709585359\\
0.0716100000000000	-4.62752877409014\\
0.0716400000000000	-4.48097248698036\\
0.0716700000000000	-4.63513758976926\\
0.0717000000000000	-4.78561822906376\\
0.0717300000000000	-5.04449698497392\\
0.0717600000000000	-5.28925342950400\\
0.0717900000000000	-5.34992403794747\\
0.0718200000000000	-5.31786823080255\\
0.0718500000000000	-5.23010507095993\\
0.0718800000000000	-5.20544815637402\\
0.0719100000000000	-5.35758292631555\\
0.0719400000000000	-5.53242028893888\\
0.0719700000000000	-5.84314837840986\\
0.0720000000000000	-5.96656672010318\\
0.0720300000000000	-5.93608984979966\\
0.0720600000000000	-5.84801743175878\\
0.0720900000000000	-5.79683693140942\\
0.0721200000000000	-5.83523499517316\\
0.0721500000000000	-5.90132207863408\\
0.0721800000000000	-6.07995937241361\\
0.0722100000000000	-6.25255130038135\\
0.0722400000000000	-6.44469753381856\\
0.0722700000000000	-6.45507786372515\\
0.0723000000000000	-6.37509444230206\\
0.0723300000000000	-6.32911757834774\\
0.0723600000000000	-6.51956165545533\\
0.0723900000000000	-6.73336587943863\\
0.0724200000000000	-6.93327299643012\\
0.0724500000000000	-7.12541915918919\\
0.0724800000000000	-7.10441618375409\\
0.0725100000000000	-6.99537489494196\\
0.0725400000000000	-6.92270871929883\\
0.0725700000000000	-6.99987462776688\\
0.0726000000000000	-7.19047349287482\\
0.0726300000000000	-7.34208847615284\\
0.0726600000000000	-7.51547115930916\\
0.0726900000000000	-7.47780401431771\\
0.0727200000000000	-7.35381500883682\\
0.0727500000000000	-7.26536915625928\\
0.0727800000000000	-7.32746066011263\\
0.0728100000000000	-7.50394550761541\\
0.0728400000000000	-7.73085539255358\\
0.0728700000000000	-7.88723199161259\\
0.0729000000000000	-8.03815956821021\\
0.0729300000000000	-8.15376552673687\\
0.0729600000000000	-8.00067528595935\\
0.0729900000000000	-7.85270093102829\\
0.0730200000000000	-7.88869723864244\\
0.0730500000000000	-8.01240307236609\\
0.0730800000000000	-8.21706094779475\\
0.0731100000000000	-8.35232010381119\\
0.0731400000000000	-8.30794871403544\\
0.0731700000000000	-8.23405303746361\\
0.0732000000000000	-8.28205677169596\\
0.0732300000000000	-8.32918329086809\\
0.0732600000000000	-8.43087795648428\\
0.0732900000000000	-8.61548254351169\\
0.0733200000000000	-8.70530973727228\\
0.0733500000000000	-8.64443001100621\\
0.0733800000000000	-8.46896352209333\\
0.0734100000000000	-8.50623956220979\\
0.0734400000000000	-8.60339932278264\\
0.0734700000000000	-8.78204298823953\\
0.0735000000000000	-8.97998265721762\\
0.0735300000000000	-9.08301079373558\\
0.0735600000000000	-9.17992378064917\\
0.0735900000000000	-8.98231043629682\\
0.0736200000000000	-8.87809323435576\\
0.0736500000000000	-8.86983485367694\\
0.0736800000000000	-8.97869987957416\\
0.0737100000000000	-9.05276997982429\\
0.0737400000000000	-9.23831411444793\\
0.0737700000000000	-9.38844441725592\\
0.0738000000000000	-9.29841736077508\\
0.0738300000000000	-9.12195573122103\\
0.0738600000000000	-9.13062205511097\\
0.0738900000000000	-9.20034704966069\\
0.0739200000000000	-9.35292217408318\\
0.0739500000000000	-9.43805071267994\\
0.0739800000000000	-9.52061614502149\\
0.0740100000000000	-9.39594129577196\\
0.0740400000000000	-9.27534927884366\\
0.0740700000000000	-9.27861232551036\\
0.0741000000000000	-9.37009298979258\\
0.0741300000000000	-9.51459000421682\\
0.0741600000000000	-9.68158007108805\\
0.0741900000000000	-9.75272022953747\\
0.0742200000000000	-9.82118982910718\\
0.0742500000000000	-9.85783569303108\\
0.0742800000000000	-9.89315387964637\\
0.0743100000000000	-9.92677846218229\\
0.0743400000000000	-9.95860254179197\\
0.0743700000000000	-9.81466117118165\\
0.0744000000000000	-9.67471576695762\\
0.0744300000000000	-9.66012852251767\\
0.0744600000000000	-9.73470318736647\\
0.0744900000000000	-9.86399496934447\\
0.0745200000000000	-9.92754960990112\\
0.0745500000000000	-9.98846127108374\\
0.0745800000000000	-9.84342807517983\\
0.0746100000000000	-9.70264720940937\\
0.0746400000000000	-9.68693459958583\\
0.0746700000000000	-9.76018584863931\\
0.0747000000000000	-9.88754707553704\\
0.0747300000000000	-10.0381819461993\\
0.0747600000000000	-10.1814046781019\\
0.0747900000000000	-10.0575476845746\\
0.0748200000000000	-9.93613301947576\\
0.0748500000000000	-9.73516285234106\\
0.0748800000000000	-9.71783477592096\\
0.0749100000000000	-9.78970878324254\\
0.0749400000000000	-9.91582262973496\\
0.0749700000000000	-9.97699262034645\\
0.0750000000000000	-10.0349158526171\\
0.0750300000000000	-10.0621529109521\\
0.0750600000000000	-10.1757197913773\\
0.0750900000000000	-10.1979946839505\\
0.0751200000000000	-10.0715364760458\\
0.0751500000000000	-9.91899842818759\\
0.0751800000000000	-9.71910718751994\\
0.0752100000000000	-9.70169492430519\\
0.0752400000000000	-9.77479023934791\\
0.0752700000000000	-9.90170020229399\\
0.0753000000000000	-10.0518195850749\\
0.0753300000000000	-10.1961507238561\\
0.0753600000000000	-10.0706378391436\\
0.0753900000000000	-9.86171826340648\\
0.0754200000000000	-9.57669115518083\\
0.0754500000000000	-9.53767396600509\\
0.0754800000000000	-9.58951839847234\\
0.0755100000000000	-9.72428105905141\\
0.0755400000000000	-9.88209018688096\\
0.0755700000000000	-10.0323684003844\\
0.0756000000000000	-10.0894567282336\\
0.0756300000000000	-9.96741741095460\\
0.0756600000000000	-9.73295969455933\\
0.0756900000000000	-9.54082539014549\\
0.0757200000000000	-9.50373357645930\\
0.0757500000000000	-9.58570258305171\\
0.0757800000000000	-9.63337728910828\\
0.0758100000000000	-9.70627971452113\\
0.0758400000000000	-9.83523616920666\\
0.0758700000000000	-9.69778633612146\\
0.0759000000000000	-9.50457459550337\\
0.0759300000000000	-9.23486814275619\\
0.0759600000000000	-9.29812762711932\\
0.0759900000000000	-9.36138071965954\\
0.0760200000000000	-9.53512426198196\\
0.0760500000000000	-9.70219476972196\\
0.0760800000000000	-9.77264763435191\\
0.0761100000000000	-9.57812299001479\\
0.0761400000000000	-9.35856387921664\\
0.0761700000000000	-9.06745542872531\\
0.0762000000000000	-8.87418213992901\\
0.0762300000000000	-8.95390261740354\\
0.0762600000000000	-9.06010894362963\\
0.0762900000000000	-9.15866878724328\\
0.0763200000000000	-9.25264951462444\\
0.0763500000000000	-9.13964080117336\\
0.0763800000000000	-8.94304329051177\\
0.0764100000000000	-8.95989582025683\\
0.0764400000000000	-9.03715651677957\\
0.0764700000000000	-9.10855212661446\\
0.0765000000000000	-9.20465330216675\\
0.0765300000000000	-9.09319406887209\\
0.0765600000000000	-8.89729659043468\\
0.0765900000000000	-8.65406790640396\\
0.0766200000000000	-8.48046927369729\\
0.0766500000000000	-8.57746526430869\\
0.0766800000000000	-8.70138070798649\\
0.0767100000000000	-8.81555833581446\\
0.0767400000000000	-8.66369011880941\\
0.0767700000000000	-8.48520168385158\\
0.0768000000000000	-8.31850494734107\\
0.0768300000000000	-8.33360417244019\\
0.0768600000000000	-8.37924249750413\\
0.0768900000000000	-8.47872904049256\\
0.0769200000000000	-8.31269266210395\\
0.0769500000000000	-8.15030876370343\\
0.0769800000000000	-7.99930175639102\\
0.0770100000000000	-7.85452311655104\\
0.0770400000000000	-7.91962537878163\\
0.0770700000000000	-8.06983091697708\\
0.0771000000000000	-8.27203333376621\\
0.0771300000000000	-8.22997587925636\\
0.0771600000000000	-8.10128036282388\\
0.0771900000000000	-7.71795556818995\\
0.0772200000000000	-7.32192616812124\\
0.0772500000000000	-7.32385305111911\\
0.0772800000000000	-7.32979467718647\\
0.0773100000000000	-7.47499158308753\\
0.0773400000000000	-7.61545633072156\\
0.0773700000000000	-7.66099505574054\\
0.0774000000000000	-7.52922087294270\\
0.0774300000000000	-7.46043450645426\\
0.0774600000000000	-7.25214938244256\\
0.0774900000000000	-7.16719461782984\\
0.0775200000000000	-6.97247020933684\\
0.0775500000000000	-6.81301717372042\\
0.0775800000000000	-6.71983446086001\\
0.0776100000000000	-6.80613164098303\\
0.0776400000000000	-6.91783601115772\\
0.0776700000000000	-7.08190576145568\\
0.0777000000000000	-6.97549175527343\\
0.0777300000000000	-6.69789188113315\\
0.0777600000000000	-6.52097514450829\\
0.0777900000000000	-6.29569228034905\\
0.0778200000000000	-6.22532176081779\\
0.0778500000000000	-6.15740745114168\\
0.0778800000000000	-6.29614382019202\\
0.0779100000000000	-6.43117333594497\\
0.0779400000000000	-6.35390155584553\\
0.0779700000000000	-6.01589858205171\\
0.0780000000000000	-5.69266448579503\\
0.0780300000000000	-5.47557797437503\\
0.0780600000000000	-5.55892280438389\\
0.0780900000000000	-5.78444667274318\\
0.0781200000000000	-5.82305520126131\\
0.0781500000000000	-5.79884908653954\\
0.0781800000000000	-5.60269348334383\\
0.0782100000000000	-5.29973388525769\\
0.0782400000000000	-4.97909825906728\\
0.0782700000000000	-4.90828429720304\\
0.0783000000000000	-5.01572770373644\\
0.0783300000000000	-5.20537568992027\\
0.0783600000000000	-5.26812556835444\\
0.0783900000000000	-5.06494577520961\\
0.0784200000000000	-4.72495781728834\\
0.0784500000000000	-4.40236210486316\\
0.0784800000000000	-4.24111719770508\\
0.0785100000000000	-4.37858780711629\\
0.0785400000000000	-4.65546856934729\\
0.0785700000000000	-4.65582294291569\\
0.0786000000000000	-4.59363227067525\\
0.0786300000000000	-4.33407940020386\\
0.0786600000000000	-4.05725370305108\\
0.0786900000000000	-3.76292157199178\\
0.0787200000000000	-3.74511803632614\\
0.0787500000000000	-3.90337434960573\\
0.0787800000000000	-3.96689440273506\\
0.0788100000000000	-3.99534640820313\\
0.0788400000000000	-3.79040606332886\\
0.0788700000000000	-3.56559015171581\\
0.0789000000000000	-3.29272315787808\\
0.0789300000000000	-3.20809702607284\\
0.0789600000000000	-3.12676107337552\\
0.0789900000000000	-3.19411242172202\\
0.0790200000000000	-3.17185147735355\\
0.0790500000000000	-3.17775664919838\\
0.0790800000000000	-3.24276215865096\\
0.0791100000000000	-3.04319088348186\\
0.0791400000000000	-2.79120955919086\\
0.0791700000000000	-2.46561253820231\\
0.0792000000000000	-2.21349149791470\\
0.0792300000000000	-2.14771222152312\\
0.0792600000000000	-2.20131655916316\\
0.0792900000000000	-2.31011785462844\\
0.0793200000000000	-2.35487631617135\\
0.0793500000000000	-2.30971819610889\\
0.0793800000000000	-2.14982895719936\\
0.0794100000000000	-1.96824291283531\\
0.0794400000000000	-1.76540216625045\\
0.0794700000000000	-1.57019207352482\\
0.0795000000000000	-1.56015286756462\\
0.0795300000000000	-1.63843251440027\\
0.0795600000000000	-1.68393079961711\\
0.0795900000000000	-1.49235795328953\\
0.0796200000000000	-1.36660454116534\\
0.0796500000000000	-1.16165541044369\\
0.0796800000000000	-0.995134846941952\\
0.0797100000000000	-0.834045910807012\\
0.0797400000000000	-0.856532215898633\\
0.0797700000000000	-0.878645982564888\\
0.0798000000000000	-0.957090676414771\\
0.0798300000000000	-0.769101763067144\\
0.0798600000000000	-0.588039977019132\\
0.0798900000000000	-0.417562234003937\\
0.0799200000000000	-0.254517571764642\\
0.0799500000000000	-0.125989353565147\\
0.0799800000000000	-0.0920844822601280\\
0.0800100000000000	-0.146486208577584\\
0.0800400000000000	-0.0529465467949100\\
0.0800700000000000	0.0962968648438057\\
0.0801000000000000	0.297111304630451\\
0.0801300000000000	0.428818592898738\\
0.0801600000000000	0.555367657714547\\
0.0801900000000000	0.472493374783863\\
0.0802200000000000	0.392118629569275\\
0.0802500000000000	0.433931211071121\\
0.0802800000000000	0.562414267247744\\
0.0803100000000000	0.917022340394908\\
0.0803400000000000	1.02316249436292\\
0.0803700000000000	1.17926698591907\\
0.0804000000000000	1.33116106616028\\
0.0804300000000000	1.47862085584532\\
0.0804600000000000	1.29677557883110\\
0.0804900000000000	1.20848356880797\\
0.0805200000000000	1.27385991101487\\
0.0805500000000000	1.54100945913263\\
0.0805800000000000	1.88446183396835\\
0.0806100000000000	2.00460980187293\\
0.0806400000000000	2.11975233773477\\
0.0806700000000000	2.05604270831800\\
0.0807000000000000	1.90763830006147\\
0.0807300000000000	1.91163147511456\\
0.0807600000000000	2.15021176521231\\
0.0807900000000000	2.43848941027391\\
0.0808200000000000	2.62145774198560\\
0.0808500000000000	2.70988481578664\\
0.0808800000000000	2.73604923520921\\
0.0809100000000000	2.73314308367290\\
0.0809400000000000	2.73002640349714\\
0.0809700000000000	2.72732535314170\\
0.0810000000000000	2.81232949436531\\
0.0810300000000000	3.06845208912036\\
0.0810600000000000	3.34487260690002\\
0.0810900000000000	3.40148442266918\\
0.0811200000000000	3.45512423762320\\
0.0811500000000000	3.42066398659702\\
0.0811800000000000	3.38708700423789\\
0.0812100000000000	3.44271717597236\\
0.0812400000000000	3.40995608912877\\
0.0812700000000000	3.66729700061154\\
0.0813000000000000	3.88944775967909\\
0.0813300000000000	4.18788835917955\\
0.0813600000000000	4.20786842759770\\
0.0813900000000000	4.22604690243733\\
0.0814200000000000	4.15806359465041\\
0.0814500000000000	4.17960748995188\\
0.0814800000000000	4.20227517698126\\
0.0815100000000000	4.25156262019438\\
0.0815400000000000	4.38611397749716\\
0.0815700000000000	4.60237135366778\\
0.0816000000000000	4.83957336022954\\
0.0816300000000000	4.91869949367414\\
0.0816600000000000	4.99386807418125\\
0.0816900000000000	5.00849715475282\\
0.0817200000000000	5.02253078891989\\
0.0817500000000000	5.03590052577109\\
0.0817800000000000	5.22366455622550\\
0.0818100000000000	5.49181596610790\\
0.0818400000000000	5.54270450340285\\
0.0818700000000000	5.61682457811144\\
0.0819000000000000	5.51730976588366\\
0.0819300000000000	5.42062413908682\\
0.0819600000000000	5.47556430466419\\
0.0819900000000000	5.61637285865554\\
0.0820200000000000	5.80925736135978\\
0.0820500000000000	6.02099169322274\\
0.0820800000000000	6.05016593170489\\
0.0821100000000000	5.98726076600271\\
0.0821400000000000	6.13269019858285\\
0.0821700000000000	6.24670391754856\\
0.0822000000000000	6.26487309969842\\
0.0822300000000000	6.28115053493495\\
0.0822600000000000	6.23979770933348\\
0.0822900000000000	6.46214903993462\\
0.0823200000000000	6.67864127712838\\
0.0823500000000000	6.97172179945674\\
0.0823800000000000	7.07359979586117\\
0.0824100000000000	6.99550203035361\\
0.0824400000000000	6.86275307250152\\
0.0824700000000000	6.68012704906672\\
0.0825000000000000	6.59293043325553\\
0.0825300000000000	6.68482641420081\\
0.0825600000000000	6.88943481875536\\
0.0825900000000000	7.14353375825195\\
0.0826200000000000	7.41280299335692\\
0.0826500000000000	7.67323192425250\\
0.0826800000000000	7.56947916701271\\
0.0827100000000000	7.46723037461728\\
0.0827400000000000	7.25864684568050\\
0.0827700000000000	7.23230494412561\\
0.0828000000000000	7.38433191259127\\
0.0828300000000000	7.58852492993543\\
0.0828600000000000	7.84135316937930\\
0.0828900000000000	8.08028943970464\\
0.0829200000000000	7.96079495360420\\
0.0829500000000000	7.84087723176564\\
0.0829800000000000	7.87765865048613\\
0.0830100000000000	8.00087746189908\\
0.0830400000000000	8.11736186173454\\
0.0830700000000000	8.08150996174369\\
0.0831000000000000	8.01748394860478\\
0.0831300000000000	8.07490290053731\\
0.0831600000000000	8.13111844118544\\
0.0831900000000000	8.24189114015169\\
0.0832200000000000	8.34856117851685\\
0.0832500000000000	8.53674280858593\\
0.0832800000000000	8.63061416025261\\
0.0833100000000000	8.57259799585993\\
0.0833400000000000	8.48739695756048\\
0.0833700000000000	8.52435528500050\\
0.0834000000000000	8.64852672761221\\
0.0834300000000000	8.64978053354152\\
0.0834600000000000	8.67737989385319\\
0.0834900000000000	8.82253778963366\\
0.0835200000000000	8.96353820220737\\
0.0835500000000000	9.06632927735570\\
0.0835800000000000	8.99011413911156\\
0.0836100000000000	8.88644056836676\\
0.0836400000000000	8.90594052097807\\
0.0836700000000000	9.01343490919674\\
0.0837000000000000	9.17418979867485\\
0.0837300000000000	9.26809005064554\\
0.0837600000000000	9.18346611773992\\
0.0837900000000000	9.07124192635468\\
0.0838200000000000	9.17020901769719\\
0.0838500000000000	9.17944773988322\\
0.0838800000000000	9.27235721746987\\
0.0839100000000000	9.33275705864438\\
0.0839400000000000	9.39080560525572\\
0.0839700000000000	9.44644174373152\\
0.0840000000000000	9.49936275137355\\
0.0840300000000000	9.37509444211538\\
0.0840600000000000	9.34214442343504\\
0.0840900000000000	9.43006334084919\\
0.0841200000000000	9.45640060902541\\
0.0841500000000000	9.53725469879503\\
0.0841800000000000	9.58661207749753\\
0.0842100000000000	9.63416549852874\\
0.0842400000000000	9.67942194211659\\
0.0842700000000000	9.72226866161425\\
0.0843000000000000	9.76339766672945\\
0.0843300000000000	9.80289422656788\\
0.0843600000000000	9.84000572376370\\
0.0843900000000000	9.87638322937834\\
0.0844200000000000	9.73579995800453\\
0.0844500000000000	9.59990956408631\\
0.0844800000000000	9.58853358402298\\
0.0845100000000000	9.57902294159703\\
0.0845400000000000	9.62630929880769\\
0.0845700000000000	9.75905116189447\\
0.0846000000000000	9.88755745620317\\
0.0846300000000000	9.94952390300677\\
0.0846600000000000	9.92248513533705\\
0.0846900000000000	9.77857496075127\\
0.0847200000000000	9.78769924437289\\
0.0847500000000000	9.76943980887808\\
0.0847800000000000	9.89577436841641\\
0.0848100000000000	10.0178977756924\\
0.0848400000000000	10.0743310851591\\
0.0848700000000000	9.95451535405301\\
0.0849000000000000	9.80789495645117\\
0.0849300000000000	9.78799976791803\\
0.0849600000000000	9.85631406288139\\
0.0849900000000000	9.98030805970766\\
0.0850200000000000	10.1275356282063\\
0.0850500000000000	10.1797033158486\\
0.0850800000000000	10.0546683153663\\
0.0851100000000000	9.90451060623436\\
0.0851400000000000	9.88007663054918\\
0.0851700000000000	9.94520865656903\\
0.0852000000000000	10.0653279935881\\
0.0852300000000000	10.0329792094450\\
0.0852600000000000	9.91328576614851\\
0.0852900000000000	9.91615002815542\\
0.0853200000000000	9.97966826354135\\
0.0853500000000000	10.0982094621359\\
0.0853800000000000	9.97708953264022\\
0.0854100000000000	9.77195744827228\\
0.0854400000000000	9.57773828806769\\
0.0854700000000000	9.53966791799257\\
0.0855000000000000	9.53285366074772\\
0.0855300000000000	9.66944105900666\\
0.0855600000000000	9.80111535706948\\
0.0855900000000000	9.95551667282112\\
0.0856200000000000	10.0151580782400\\
0.0856500000000000	9.80992727845732\\
0.0856800000000000	9.66900479039503\\
0.0857100000000000	9.62612449659832\\
0.0857400000000000	9.70195763642746\\
0.0857700000000000	9.83270804283786\\
0.0858000000000000	9.72359057942039\\
0.0858300000000000	9.61654602948813\\
0.0858600000000000	9.43040289249125\\
0.0858900000000000	9.42562145917985\\
0.0859200000000000	9.51080126699914\\
0.0859500000000000	9.64973112847375\\
0.0859800000000000	9.72245941931418\\
0.0860100000000000	9.79250595152134\\
0.0860400000000000	9.56831722618500\\
0.0860700000000000	9.34972014063756\\
0.0861000000000000	9.32057037905782\\
0.0861300000000000	9.29294231003036\\
0.0861600000000000	9.43993929647538\\
0.0861900000000000	9.49371503941344\\
0.0862200000000000	9.39818601907697\\
0.0862500000000000	9.27673609037253\\
0.0862800000000000	9.01815097535661\\
0.0863100000000000	8.85674145870316\\
0.0863400000000000	8.93736100246020\\
0.0863700000000000	9.04528986836779\\
0.0864000000000000	9.14448674139106\\
0.0864300000000000	9.24007968604325\\
0.0864600000000000	9.12714932838249\\
0.0864900000000000	8.93049737606367\\
0.0865200000000000	8.68576283519737\\
0.0865500000000000	8.68563618737657\\
0.0865800000000000	8.77488949000235\\
0.0866100000000000	8.85775617673489\\
0.0866400000000000	8.78977716740068\\
0.0866700000000000	8.69502997879776\\
0.0867000000000000	8.54878221308682\\
0.0867300000000000	8.40754927429900\\
0.0867600000000000	8.53557905473485\\
0.0867900000000000	8.66036099790861\\
0.0868200000000000	8.60181142384939\\
0.0868500000000000	8.54388114373693\\
0.0868800000000000	8.31661552485044\\
0.0869100000000000	8.09689581095663\\
0.0869400000000000	8.12228950186036\\
0.0869700000000000	8.14893805454145\\
0.0870000000000000	8.08407329137059\\
0.0870300000000000	7.93349825816573\\
0.0870600000000000	7.90688951697986\\
0.0870900000000000	7.94185502839397\\
0.0871200000000000	7.85791045447139\\
0.0871500000000000	7.80391172510208\\
0.0871800000000000	7.69635188874680\\
0.0872100000000000	7.50579580475184\\
0.0872400000000000	7.49775559781138\\
0.0872700000000000	7.55066761032217\\
0.0873000000000000	7.48365292929741\\
0.0873300000000000	7.44533499120545\\
0.0873600000000000	7.52793209231578\\
0.0873900000000000	7.43321014641974\\
0.0874200000000000	7.39771738914243\\
0.0874500000000000	7.30792754206654\\
0.0874800000000000	7.22146945102573\\
0.0875100000000000	7.05196965881350\\
0.0875400000000000	6.88794296673106\\
0.0875700000000000	6.96598036711696\\
0.0876000000000000	7.04223727212526\\
0.0876300000000000	7.02545575356950\\
0.0876600000000000	6.92032716457229\\
0.0876900000000000	6.67620690217555\\
0.0877200000000000	6.50064583765464\\
0.0877500000000000	6.30619652787424\\
0.0877800000000000	6.23466896794212\\
0.0878100000000000	6.34206524653591\\
0.0878400000000000	6.47386770052903\\
0.0878700000000000	6.48175005507187\\
0.0879000000000000	6.40024262158105\\
0.0879300000000000	6.26576199000409\\
0.0879600000000000	6.19600401384361\\
0.0879900000000000	6.04328245379221\\
0.0880200000000000	5.92358833284670\\
0.0880500000000000	5.86802966522838\\
0.0880800000000000	5.81647263935400\\
0.0881100000000000	5.79551786159717\\
0.0881400000000000	5.68822157333150\\
0.0881700000000000	5.40990333711636\\
0.0882000000000000	5.37631384901131\\
0.0882300000000000	5.29055848758390\\
0.0882600000000000	5.20486814206824\\
0.0882900000000000	5.12076073939871\\
0.0883200000000000	5.10114386175479\\
0.0883500000000000	5.08248884628890\\
0.0883800000000000	5.00642978400472\\
0.0884100000000000	4.93234057123907\\
0.0884400000000000	4.83252683210579\\
0.0884700000000000	4.73804468798109\\
0.0885000000000000	4.64785899228764\\
0.0885300000000000	4.56096449701820\\
0.0885600000000000	4.56612906893962\\
0.0885900000000000	4.48393558322256\\
0.0886200000000000	4.43238455343356\\
0.0886500000000000	4.35425161184787\\
0.0886800000000000	4.10621723253855\\
0.0887100000000000	3.86698884411922\\
0.0887400000000000	3.75665763425590\\
0.0887700000000000	3.73990264916258\\
0.0888000000000000	3.69358476893135\\
0.0888300000000000	3.67706529049175\\
0.0888600000000000	3.63297446298925\\
0.0888900000000000	3.59111505484320\\
0.0889200000000000	3.55107197493182\\
0.0889500000000000	3.25055533851398\\
0.0889800000000000	3.04854297096952\\
0.0890100000000000	2.94609237072382\\
0.0890400000000000	2.96501226339410\\
0.0890700000000000	3.04043891568138\\
0.0891000000000000	3.14130109872576\\
0.0891300000000000	3.06195309837327\\
0.0891600000000000	2.81048290384110\\
0.0891900000000000	2.59942467201148\\
0.0892200000000000	2.25472657591714\\
0.0892500000000000	2.12662817615633\\
0.0892800000000000	2.15277782627249\\
0.0893100000000000	2.23607326174603\\
0.0893400000000000	2.37069286012900\\
0.0893700000000000	2.41291897890640\\
0.0894000000000000	2.19004981066113\\
0.0894300000000000	1.94495861688380\\
0.0894600000000000	1.62812188104428\\
0.0894900000000000	1.41059466397196\\
0.0895200000000000	1.46698200423665\\
0.0895500000000000	1.55121083995561\\
0.0895800000000000	1.71584468376121\\
0.0896100000000000	1.61104974299585\\
0.0896400000000000	1.42161553488653\\
0.0896700000000000	1.15350944540589\\
0.0897000000000000	0.871344977438669\\
0.0897300000000000	0.598346523354284\\
0.0897600000000000	0.689759179153477\\
0.0897900000000000	0.778792334932834\\
0.0898200000000000	0.889787057590688\\
0.0898500000000000	0.820646182011202\\
0.0898800000000000	0.637779868544362\\
0.0899100000000000	0.404489826260743\\
0.0899400000000000	0.241449055426548\\
0.0899700000000000	0.0851491801176181\\
0.0900000000000000	-0.0347366293726192\\
0.0900300000000000	0.0254259887335950\\
0.0900600000000000	0.0842058883394032\\
0.0900900000000000	-0.0649770702486183\\
0.0901200000000000	-0.211213828571204\\
0.0901500000000000	-0.347496317039736\\
0.0901800000000000	-0.477419406730026\\
0.0902100000000000	-0.660160353201275\\
0.0902400000000000	-0.748014461776606\\
0.0902700000000000	-0.859996716817627\\
0.0903000000000000	-0.939413710678810\\
0.0903300000000000	-1.01460600450458\\
0.0903600000000000	-1.08660934766793\\
0.0903900000000000	-1.15509750520975\\
0.0904200000000000	-1.22134433215968\\
0.0904500000000000	-1.19724655676903\\
0.0904800000000000	-1.26073596450462\\
0.0905100000000000	-1.29386507122932\\
0.0905400000000000	-1.35388870184568\\
0.0905700000000000	-1.67301346282734\\
0.0906000000000000	-1.98064216297930\\
0.0906300000000000	-2.09638621206748\\
0.0906600000000000	-2.03048457323842\\
0.0906900000000000	-1.88208566416134\\
0.0907200000000000	-1.85880525852633\\
0.0907500000000000	-1.92519606470174\\
0.0907800000000000	-2.22047896265599\\
0.0908100000000000	-2.61914326937585\\
0.0908400000000000	-2.79514053258937\\
0.0908700000000000	-2.72719467212376\\
0.0909000000000000	-2.57606707926544\\
0.0909300000000000	-2.52241601866926\\
0.0909600000000000	-2.47268503688962\\
0.0909900000000000	-2.74315747380976\\
0.0910200000000000	-3.09128847552348\\
0.0910500000000000	-3.42174533532560\\
0.0910800000000000	-3.59080933827742\\
0.0911100000000000	-3.63532791554356\\
0.0911400000000000	-3.44639433657820\\
0.0911700000000000	-3.23647735708317\\
0.0912000000000000	-3.15430753928688\\
0.0912300000000000	-3.33903476828663\\
0.0912600000000000	-3.57561527632463\\
0.0912900000000000	-3.88796830627295\\
0.0913200000000000	-4.18295032404157\\
0.0913500000000000	-4.20434747706279\\
0.0913800000000000	-4.22108426482373\\
0.0914100000000000	-4.15339530899259\\
0.0914400000000000	-4.17564809695297\\
0.0914700000000000	-4.19822230582884\\
0.0915000000000000	-4.33500081516510\\
0.0915300000000000	-4.55373068944828\\
0.0915600000000000	-4.87911792809189\\
0.0915900000000000	-4.95658046751531\\
0.0916200000000000	-4.96931013464036\\
0.0916500000000000	-4.89720964879518\\
0.0916800000000000	-4.88708223407645\\
0.0917100000000000	-4.79027320981889\\
0.0917400000000000	-4.81341530560874\\
0.0917700000000000	-5.06961734701080\\
0.0918000000000000	-5.34709813297878\\
0.0918300000000000	-5.60725439965049\\
0.0918600000000000	-5.59554666489556\\
0.0918900000000000	-5.55155516407807\\
0.0919200000000000	-5.51341022929310\\
0.0919500000000000	-5.38927741042289\\
0.0919800000000000	-5.56018167808928\\
0.0920100000000000	-5.69831143571494\\
0.0920400000000000	-6.00172604749672\\
0.0920700000000000	-6.20558554296858\\
0.0921000000000000	-6.16573591058981\\
0.0921300000000000	-6.09627847424202\\
0.0921600000000000	-5.94712631723926\\
0.0921900000000000	-5.89060040502668\\
0.0922200000000000	-6.01303186076355\\
0.0922500000000000	-6.24681850244296\\
0.0922800000000000	-6.43967887083900\\
0.0923100000000000	-6.65263358639666\\
0.0923400000000000	-6.65266976639459\\
0.0923700000000000	-6.65187896587608\\
0.0924000000000000	-6.76919561742365\\
0.0924300000000000	-6.88208403380552\\
0.0924600000000000	-6.87138411980416\\
0.0924900000000000	-6.77250282681123\\
0.0925200000000000	-6.88359839932084\\
0.0925500000000000	-6.96369142724477\\
0.0925800000000000	-7.12569941580431\\
0.0926100000000000	-7.36715079181411\\
0.0926400000000000	-7.51247994092341\\
0.0926700000000000	-7.50326399147229\\
0.0927000000000000	-7.37750534791644\\
0.0927300000000000	-7.28784930183789\\
0.0927600000000000	-7.34946674758600\\
0.0927900000000000	-7.43762440100853\\
0.0928200000000000	-7.66546244463954\\
0.0928500000000000	-7.79656983125072\\
0.0928800000000000	-7.94976940829638\\
0.0929100000000000	-8.06804341659243\\
0.0929400000000000	-7.91910735854605\\
0.0929700000000000	-7.86071950172050\\
0.0930000000000000	-7.89694472515791\\
0.0930300000000000	-7.96153841334363\\
0.0930600000000000	-8.07929480198224\\
0.0930900000000000	-8.19299509129767\\
0.0931200000000000	-8.30140747156844\\
0.0931500000000000	-8.31740202958734\\
0.0931800000000000	-8.24482967885958\\
0.0932100000000000	-8.14658065423921\\
0.0932400000000000	-8.28616289293196\\
0.0932700000000000	-8.42183767178999\\
0.0933000000000000	-8.63649759129300\\
0.0933300000000000	-8.75366676745214\\
0.0933600000000000	-8.77871841456051\\
0.0933900000000000	-8.68540633685749\\
0.0934200000000000	-8.56625330196514\\
0.0934500000000000	-8.60008670969407\\
0.0934800000000000	-8.72030285129710\\
0.0935100000000000	-8.89280965711497\\
0.0935400000000000	-9.08672701921474\\
0.0935700000000000	-9.18410524480392\\
0.0936000000000000	-9.10268032395601\\
0.0936300000000000	-8.90667169609369\\
0.0936600000000000	-8.75063528075460\\
0.0936900000000000	-8.74824649993568\\
0.0937200000000000	-8.86309381912271\\
0.0937500000000000	-9.02962560286042\\
0.0937800000000000	-9.21781741068063\\
0.0938100000000000	-9.39854209521129\\
0.0938400000000000	-9.56958009157331\\
0.0938700000000000	-9.47206565947097\\
0.0939000000000000	-9.37561190061409\\
0.0939300000000000	-9.19951741911997\\
0.0939600000000000	-9.20579558333719\\
0.0939900000000000	-9.30051349275542\\
0.0940200000000000	-9.36038591205066\\
0.0940500000000000	-9.53251303793968\\
0.0940800000000000	-9.58236435323143\\
0.0941100000000000	-9.48297827951100\\
0.0941400000000000	-9.35741460106885\\
0.0941700000000000	-9.35650609610654\\
0.0942000000000000	-9.44417583532230\\
0.0942300000000000	-9.58610526914146\\
0.0942600000000000	-9.66182951224668\\
0.0942900000000000	-9.73428862963390\\
0.0943200000000000	-9.77483703273198\\
0.0943500000000000	-9.63920302052282\\
0.0943800000000000	-9.50772621154356\\
0.0944100000000000	-9.58772219806986\\
0.0944400000000000	-9.66629869187854\\
0.0944700000000000	-9.82655127821657\\
0.0945000000000000	-9.89185699866623\\
0.0945300000000000	-9.95435058353837\\
0.0945600000000000	-10.0725574429643\\
0.0945900000000000	-9.92416394462214\\
0.0946200000000000	-9.80772300326611\\
0.0946500000000000	-9.78733959568149\\
0.0946800000000000	-9.85632525229833\\
0.0947100000000000	-9.97953817221830\\
0.0947400000000000	-10.0379969685703\\
0.0947700000000000	-9.91848173170329\\
0.0948000000000000	-9.77422316274755\\
0.0948300000000000	-9.75503026451570\\
0.0948600000000000	-9.82492845757311\\
0.0948900000000000	-9.86228661555583\\
0.0949200000000000	-9.92538036900447\\
0.0949500000000000	-10.0448928829000\\
0.0949800000000000	-10.1601235533320\\
0.0950100000000000	-10.0365204508550\\
0.0950400000000000	-9.91463178562411\\
0.0950700000000000	-9.71530722210728\\
0.0951000000000000	-9.69792464019455\\
0.0951300000000000	-9.77078551313121\\
0.0951600000000000	-9.89772871285511\\
0.0951900000000000	-10.0479874732937\\
0.0952200000000000	-10.1037764175700\\
0.0952500000000000	-10.1570715070086\\
0.0952800000000000	-10.2662916328355\\
0.0953100000000000	-10.0219453865668\\
0.0953400000000000	-9.81087251582508\\
0.0953700000000000	-9.67405012951725\\
0.0954000000000000	-9.62998710035334\\
0.0954300000000000	-9.73431264845549\\
0.0954600000000000	-9.86355775029606\\
0.0954900000000000	-9.92707177337505\\
0.0955200000000000	-9.98794449515880\\
0.0955500000000000	-9.93056284388733\\
0.0955800000000000	-9.78710832117759\\
0.0956100000000000	-9.62159023137325\\
0.0956400000000000	-9.60967532600694\\
0.0956700000000000	-9.59956386122489\\
0.0957000000000000	-9.64604045810465\\
0.0957300000000000	-9.77768068600139\\
0.0957600000000000	-9.81677654883817\\
0.0957900000000000	-9.88180284913681\\
0.0958200000000000	-9.74105700673669\\
0.0958500000000000	-9.60454741062982\\
0.0958800000000000	-9.59245126413789\\
0.0959100000000000	-9.58283075889630\\
0.0959400000000000	-9.62983932100911\\
0.0959700000000000	-9.67493995252994\\
0.0960000000000000	-9.54332831689879\\
0.0960300000000000	-9.41533752637536\\
0.0960600000000000	-9.41203964548878\\
0.0960900000000000	-9.41010939564228\\
0.0961200000000000	-9.29046333964306\\
0.0961500000000000	-9.26184505285910\\
0.0961800000000000	-9.35350723474461\\
0.0962100000000000	-9.38308492661875\\
0.0962400000000000	-9.46710055427018\\
0.0962700000000000	-9.34442665517282\\
0.0963000000000000	-9.13813363613472\\
0.0963300000000000	-9.14592812727351\\
0.0963600000000000	-9.12770945638094\\
0.0963900000000000	-9.10714899394760\\
0.0964200000000000	-8.99972953852900\\
0.0964500000000000	-8.86743361544882\\
0.0964800000000000	-8.88805941421754\\
0.0965100000000000	-8.90931216500828\\
0.0965400000000000	-8.81163535894486\\
0.0965700000000000	-8.71700365489085\\
0.0966000000000000	-8.56855553319329\\
0.0966300000000000	-8.68964362745127\\
0.0966600000000000	-8.71920309991862\\
0.0966900000000000	-8.83240191190710\\
0.0967200000000000	-8.73730592061390\\
0.0967500000000000	-8.64572273539390\\
0.0967800000000000	-8.50016426200894\\
0.0968100000000000	-8.36238401406753\\
0.0968400000000000	-8.31696412394453\\
0.0968700000000000	-8.36231533146037\\
0.0969000000000000	-8.52175425408895\\
0.0969300000000000	-8.44091964459804\\
0.0969600000000000	-8.30205104113777\\
0.0969900000000000	-8.08251554130473\\
0.0970200000000000	-7.84719865014880\\
0.0970500000000000	-7.70733612461082\\
0.0970800000000000	-7.83787732006345\\
0.0971100000000000	-7.99382878262894\\
0.0971400000000000	-8.13879189602725\\
0.0971700000000000	-8.01634692011212\\
0.0972000000000000	-7.86639831518107\\
0.0972300000000000	-7.72688762600169\\
0.0972600000000000	-7.50487390262876\\
0.0972900000000000	-7.32198277592008\\
0.0973200000000000	-7.38124519110900\\
0.0973500000000000	-7.43986930781689\\
0.0973800000000000	-7.58115224784595\\
0.0974100000000000	-7.45328722298980\\
0.0974400000000000	-7.32835117738441\\
0.0974700000000000	-7.21337379378184\\
0.0975000000000000	-7.01523973115964\\
0.0975300000000000	-6.85297034545673\\
0.0975600000000000	-6.84527225300836\\
0.0975900000000000	-6.92616335008156\\
0.0976200000000000	-6.88655965565231\\
0.0976500000000000	-6.78772082999483\\
0.0976800000000000	-6.63667071577656\\
0.0977100000000000	-6.55114116496932\\
0.0977400000000000	-6.46951088998012\\
0.0977700000000000	-6.59455327170983\\
0.0978000000000000	-6.54049859324436\\
0.0978300000000000	-6.45555289213705\\
0.0978600000000000	-6.40453596837481\\
0.0978900000000000	-6.24248951777365\\
0.0979200000000000	-6.11416611757306\\
0.0979500000000000	-5.96279418800191\\
0.0979800000000000	-5.90699966401614\\
0.0980100000000000	-5.85362772490502\\
0.0980400000000000	-5.74334316255237\\
0.0980700000000000	-5.72407686711917\\
0.0981000000000000	-5.67918290439626\\
0.0981300000000000	-5.57644380056479\\
0.0981600000000000	-5.47813606405373\\
0.0981900000000000	-5.35515314817419\\
0.0982200000000000	-5.32534156585219\\
0.0982500000000000	-5.20944749844864\\
0.0982800000000000	-5.12686649689257\\
0.0983100000000000	-5.10692301025974\\
0.0983400000000000	-5.08776890778056\\
0.0983700000000000	-5.01131095822657\\
0.0984000000000000	-4.93677449959154\\
0.0984300000000000	-4.83699562398494\\
0.0984600000000000	-4.82959330377044\\
0.0984900000000000	-4.73558270453996\\
0.0985200000000000	-4.67250872339938\\
0.0985500000000000	-4.41107350681964\\
0.0985800000000000	-4.24659273588049\\
0.0986100000000000	-4.12100318724948\\
0.0986400000000000	-4.02853137132756\\
0.0986700000000000	-3.96933622595784\\
0.0987000000000000	-3.99944788883168\\
0.0987300000000000	-4.02969835709404\\
0.0987600000000000	-3.99938442563880\\
0.0987900000000000	-3.88177175239466\\
0.0988200000000000	-3.82809316793475\\
0.0988500000000000	-3.57467998490594\\
0.0988800000000000	-3.35760037454081\\
0.0989100000000000	-3.35735967887501\\
0.0989400000000000	-3.35802161311229\\
0.0989700000000000	-3.35643930401563\\
0.0990000000000000	-3.35416224237751\\
0.0990300000000000	-3.14984962507496\\
0.0990600000000000	-2.95223296701695\\
0.0990900000000000	-2.88225362146423\\
0.0991200000000000	-2.81688159239575\\
0.0991500000000000	-2.81032851495489\\
0.0991800000000000	-2.80381192134458\\
0.0992100000000000	-2.62279303768719\\
0.0992400000000000	-2.44923352721714\\
0.0992700000000000	-2.13925848032983\\
0.0993000000000000	-2.10433625412849\\
0.0993300000000000	-2.13168883893604\\
0.0993600000000000	-2.24367168196471\\
0.0993900000000000	-2.29087686711011\\
0.0994200000000000	-2.16138270920251\\
0.0994500000000000	-1.91970451521719\\
0.0994800000000000	-1.71840176226913\\
0.0995100000000000	-1.49983479871042\\
0.0995400000000000	-1.23109536977638\\
0.0995700000000000	-1.23569951204734\\
0.0996000000000000	-1.21409513715158\\
0.0996300000000000	-1.27718342826155\\
0.0996600000000000	-1.33808235153299\\
0.0996900000000000	-1.22126441719910\\
0.0997200000000000	-1.10825414596570\\
0.0997500000000000	-0.856150106119801\\
0.0997800000000000	-0.702201367314244\\
0.0998100000000000	-0.526553663968170\\
0.0998400000000000	-0.649540115466773\\
0.0998700000000000	-0.769758017386257\\
0.0999000000000000	-0.619022741508847\\
0.0999300000000000	-0.472973941391162\\
0.0999600000000000	-0.220569982960143\\
0.0999900000000000	-0.671540711279008\\
0.100020000000000	-0.902063554397778\\
0.100050000000000	-0.412079008990317\\
0.100080000000000	0.258590218170822\\
0.100110000000000	0.966064586456505\\
0.100140000000000	1.27201506859947\\
0.100170000000000	0.645991097164876\\
0.100200000000000	-0.0552525791095351\\
0.100230000000000	-0.440107940944353\\
0.100260000000000	0.223331490266931\\
0.100290000000000	1.02476812141363\\
0.100320000000000	1.89311503367404\\
0.100350000000000	1.84732379232501\\
0.100380000000000	1.22133424122088\\
0.100410000000000	0.366729269322793\\
0.100440000000000	0.286014098927511\\
0.100470000000000	0.722775584289857\\
0.100500000000000	1.57267538473050\\
0.100530000000000	2.52209170273753\\
0.100560000000000	2.75415665031583\\
0.100590000000000	2.28774296137576\\
0.100620000000000	1.46122093736853\\
0.100650000000000	0.830970596440694\\
0.100680000000000	1.22442752089000\\
0.100710000000000	1.87439551477011\\
0.100740000000000	2.78767042823279\\
0.100770000000000	3.33687057963399\\
0.100800000000000	2.81637900934638\\
0.100830000000000	2.05070857316680\\
0.100860000000000	1.54089926080025\\
0.100890000000000	1.87731404719361\\
0.100920000000000	2.69460652461650\\
0.100950000000000	3.54113635348414\\
0.100980000000000	3.73944081681862\\
0.101010000000000	3.18031715233539\\
0.101040000000000	2.43815935597307\\
0.101070000000000	2.23775053675726\\
0.101100000000000	2.73327774233716\\
0.101130000000000	3.58595412697908\\
0.101160000000000	4.59049707241330\\
0.101190000000000	4.70281216823156\\
0.101220000000000	4.12504664224232\\
0.101250000000000	3.30243544730859\\
0.101280000000000	2.68968004681795\\
0.101310000000000	3.14198938770792\\
0.101340000000000	3.85510532764106\\
0.101370000000000	4.83683956114366\\
0.101400000000000	5.43770347443149\\
0.101430000000000	4.80487968717535\\
0.101460000000000	4.08202831386300\\
0.101490000000000	3.40329098935820\\
0.101520000000000	3.62485926493456\\
0.101550000000000	4.29481520584580\\
0.101580000000000	5.18653264204245\\
0.101610000000000	5.75828725179247\\
0.101640000000000	5.43733061703740\\
0.101670000000000	4.67771922218178\\
0.101700000000000	4.05392856870346\\
0.101730000000000	4.23128010199882\\
0.101760000000000	4.85012919269066\\
0.101790000000000	5.51475454541754\\
0.101820000000000	6.22635600254806\\
0.101850000000000	6.14556260654428\\
0.101880000000000	5.38358967399254\\
0.101910000000000	4.45370404650772\\
0.101940000000000	4.59250509300652\\
0.101970000000000	5.06475509827428\\
0.102000000000000	5.89082408638629\\
0.102030000000000	6.57297240821920\\
0.102060000000000	6.52484130657186\\
0.102090000000000	6.06990018657409\\
0.102120000000000	5.42938864912750\\
0.102150000000000	5.25718348487673\\
0.102180000000000	5.77743105033794\\
0.102210000000000	6.25871189756850\\
0.102240000000000	7.07712705830708\\
0.102270000000000	7.09715368464548\\
0.102300000000000	6.64898735872788\\
0.102330000000000	6.01140455394029\\
0.102360000000000	5.62035585326346\\
0.102390000000000	5.93735574495847\\
0.102420000000000	6.52035517811734\\
0.102450000000000	7.09683712959931\\
0.102480000000000	7.50454108839032\\
0.102510000000000	7.31396234205131\\
0.102540000000000	6.73967999173200\\
0.102570000000000	6.39130976003576\\
0.102600000000000	6.48136662823484\\
0.102630000000000	7.01571261797342\\
0.102660000000000	7.49781803182682\\
0.102690000000000	8.04672955183479\\
0.102720000000000	7.98269863645356\\
0.102750000000000	7.41082875988434\\
0.102780000000000	6.55038112290750\\
0.102810000000000	6.27986741813947\\
0.102840000000000	6.49904500377858\\
0.102870000000000	7.08668520734988\\
0.102900000000000	7.79307833914017\\
0.102930000000000	8.31474180211446\\
0.102960000000000	8.62759272128125\\
0.102990000000000	8.00333869298676\\
0.103020000000000	7.19676574369343\\
0.103050000000000	7.21144703732771\\
0.103080000000000	7.35636115544465\\
0.103110000000000	7.97691804688527\\
0.103140000000000	8.43031308518612\\
0.103170000000000	8.72599707544224\\
0.103200000000000	8.43270695662887\\
0.103230000000000	8.09851991254147\\
0.103260000000000	8.14984690630536\\
0.103290000000000	8.19892493201202\\
0.103320000000000	8.40824021318626\\
0.103350000000000	8.76789305250969\\
0.103380000000000	8.76214555610283\\
0.103410000000000	8.46347334114613\\
0.103440000000000	8.07352105677487\\
0.103470000000000	8.29645184669999\\
0.103500000000000	8.33588856525535\\
0.103530000000000	8.58663241398663\\
0.103560000000000	8.93105431956291\\
0.103590000000000	9.08124868915136\\
0.103620000000000	9.09730936642345\\
0.103650000000000	8.71872262324020\\
0.103680000000000	8.48367029084131\\
0.103710000000000	8.67538811595776\\
0.103740000000000	8.74003989640837\\
0.103770000000000	9.12378411588839\\
0.103800000000000	9.42563939019541\\
0.103830000000000	9.41486961613992\\
0.103860000000000	9.06114630599165\\
0.103890000000000	8.62693711806541\\
0.103920000000000	8.63367449325923\\
0.103950000000000	8.64807937293377\\
0.103980000000000	9.15735206028896\\
0.104010000000000	9.46031524051707\\
0.104040000000000	9.66925008340053\\
0.104070000000000	9.63587984353633\\
0.104100000000000	9.21168369604035\\
0.104130000000000	8.93310830344978\\
0.104160000000000	8.91590864432937\\
0.104190000000000	9.12710274194126\\
0.104220000000000	9.42873549771007\\
0.104250000000000	9.58783600570797\\
0.104280000000000	9.56136117084456\\
0.104310000000000	9.65196503246805\\
0.104340000000000	9.85446155523974\\
0.104370000000000	9.75532377317964\\
0.104400000000000	9.37384214170936\\
0.104430000000000	9.42269776728667\\
0.104460000000000	9.20007566339299\\
0.104490000000000	9.15010784381289\\
0.104520000000000	9.22291798875992\\
0.104550000000000	9.46049993649886\\
0.104580000000000	9.56399979254789\\
0.104610000000000	9.53936862772396\\
0.104640000000000	9.80179624717458\\
0.104670000000000	9.82419054887897\\
0.104700000000000	9.77790107603392\\
0.104730000000000	9.85016298047984\\
0.104760000000000	10.0360027661820\\
0.104790000000000	9.92152417271696\\
0.104820000000000	9.52507502850760\\
0.104850000000000	9.73127411508650\\
0.104880000000000	9.65443801818521\\
0.104910000000000	9.62236910654777\\
0.104940000000000	9.70748086394995\\
0.104970000000000	9.90500993439832\\
0.105000000000000	9.80149286132302\\
0.105030000000000	9.75278779102549\\
0.105060000000000	9.94466768337652\\
0.105090000000000	9.95350096645682\\
0.105120000000000	9.89627085974149\\
0.105150000000000	9.95871755707195\\
0.105180000000000	9.96554155258252\\
0.105210000000000	9.85470229374225\\
0.105240000000000	9.74902144244308\\
0.105270000000000	9.77133064376750\\
0.105300000000000	9.79230354547022\\
0.105330000000000	9.69605311738499\\
0.105360000000000	9.77515236218671\\
0.105390000000000	9.96704771332033\\
0.105420000000000	9.85834606449549\\
0.105450000000000	9.80482765793576\\
0.105480000000000	9.82260677630459\\
0.105510000000000	9.83907797034753\\
0.105540000000000	9.73890030409809\\
0.105570000000000	9.64296444488013\\
0.105600000000000	9.84375148674234\\
0.105630000000000	9.69148139386074\\
0.105660000000000	9.65225076186154\\
0.105690000000000	9.50978660944607\\
0.105720000000000	9.72208612250747\\
0.105750000000000	9.75002596734349\\
0.105780000000000	9.70993135166269\\
0.105810000000000	9.78799421466974\\
0.105840000000000	9.63953045836235\\
0.105870000000000	9.21412900195172\\
0.105900000000000	9.10693026305948\\
0.105930000000000	9.07805619541136\\
0.105960000000000	9.49875142172622\\
0.105990000000000	9.77126910135009\\
0.106020000000000	9.95375614364638\\
0.106050000000000	9.72511017911754\\
0.106080000000000	8.94916499149443\\
0.106110000000000	8.46663247041805\\
0.106140000000000	8.21156736299244\\
0.106170000000000	8.42813713869708\\
0.106200000000000	8.73673009832507\\
0.106230000000000	9.12827560498719\\
0.106260000000000	9.49013847701548\\
0.106290000000000	9.64398637885892\\
0.106320000000000	9.27763588851512\\
0.106350000000000	8.87243805167341\\
0.106380000000000	8.33729223532320\\
0.106410000000000	8.36821071010506\\
0.106440000000000	8.39846571802113\\
0.106470000000000	8.75921488863790\\
0.106500000000000	9.09178464036521\\
0.106530000000000	9.10952788374927\\
0.106560000000000	8.78154279374273\\
0.106590000000000	8.36439495427123\\
0.106620000000000	8.39299698870945\\
0.106650000000000	8.59100799251007\\
0.106680000000000	8.76756188737938\\
0.106710000000000	8.97913277731526\\
0.106740000000000	8.61275804188649\\
0.106770000000000	7.92989859017963\\
0.106800000000000	7.48116524989951\\
0.106830000000000	7.31013466688923\\
0.106860000000000	7.60217860064204\\
0.106890000000000	8.14957298936915\\
0.106920000000000	8.58839422331295\\
0.106950000000000	8.70112434870737\\
0.106980000000000	8.06818095746491\\
0.107010000000000	7.36363694946492\\
0.107040000000000	7.36706434286520\\
0.107070000000000	7.54291135370929\\
0.107100000000000	7.98312188305682\\
0.107130000000000	8.43353862030407\\
0.107160000000000	8.17211207299648\\
0.107190000000000	7.57730567019830\\
0.107220000000000	6.81939753745403\\
0.107250000000000	6.86825906774992\\
0.107280000000000	7.26502328221948\\
0.107310000000000	7.72582698673646\\
0.107340000000000	8.25077892092097\\
0.107370000000000	7.99965552861109\\
0.107400000000000	7.08131198190064\\
0.107430000000000	6.35939179362686\\
0.107460000000000	6.34245462826429\\
0.107490000000000	6.78316997741807\\
0.107520000000000	7.28518018939057\\
0.107550000000000	7.84722953403380\\
0.107580000000000	7.63048872313528\\
0.107610000000000	6.74325169182265\\
0.107640000000000	5.69771618111722\\
0.107670000000000	5.22261870505015\\
0.107700000000000	5.63356874033223\\
0.107730000000000	6.25360526111871\\
0.107760000000000	7.09289270856201\\
0.107790000000000	7.50392244293380\\
0.107820000000000	7.03407217099190\\
0.107850000000000	6.13985221788041\\
0.107880000000000	5.04049185846364\\
0.107910000000000	4.96014449489225\\
0.107940000000000	5.39851784508034\\
0.107970000000000	6.14362396153728\\
0.108000000000000	6.80431414495921\\
0.108030000000000	6.73675261164990\\
0.108060000000000	5.92487308553034\\
0.108090000000000	4.94904972544442\\
0.108120000000000	4.53634705335804\\
0.108150000000000	4.83617418887817\\
0.108180000000000	5.51140213701675\\
0.108210000000000	6.35202558545722\\
0.108240000000000	6.48528641701865\\
0.108270000000000	5.75807203950181\\
0.108300000000000	4.84869557702141\\
0.108330000000000	4.10574042047917\\
0.108360000000000	4.09753772209639\\
0.108390000000000	4.55588429834504\\
0.108420000000000	5.36009982703877\\
0.108450000000000	6.03429032961007\\
0.108480000000000	5.68301892273888\\
0.108510000000000	4.95521618776692\\
0.108540000000000	3.95684819726944\\
0.108570000000000	3.28897146741847\\
0.108600000000000	3.69000588370695\\
0.108630000000000	4.35689966273442\\
0.108660000000000	5.11571030312555\\
0.108690000000000	5.18117020969357\\
0.108720000000000	4.50044464558869\\
0.108750000000000	3.64579122175004\\
0.108780000000000	3.00429135541557\\
0.108810000000000	2.92049223179486\\
0.108840000000000	3.64519422285505\\
0.108870000000000	4.30591269657326\\
0.108900000000000	4.43999290082138\\
0.108930000000000	3.82161666948778\\
0.108960000000000	2.86554318497353\\
0.108990000000000	1.94749881779511\\
0.109020000000000	2.24521468443852\\
0.109050000000000	2.92636678472176\\
0.109080000000000	3.75314016263178\\
0.109110000000000	3.93336393777841\\
0.109140000000000	3.35776193128325\\
0.109170000000000	2.60036957039717\\
0.109200000000000	1.68738216680298\\
0.109230000000000	1.55055840041635\\
0.109260000000000	2.10502619021376\\
0.109290000000000	3.01078568656421\\
0.109320000000000	3.20373986808941\\
0.109350000000000	2.57123526140877\\
0.109380000000000	1.88790156250289\\
0.109410000000000	0.992796106292753\\
0.109440000000000	0.914268625677204\\
0.109470000000000	1.35327341138451\\
0.109500000000000	1.98944865188952\\
0.109530000000000	2.38106096726233\\
0.109560000000000	2.06388347439245\\
0.109590000000000	1.14188466785088\\
0.109620000000000	0.249291293678152\\
0.109650000000000	0.126347620587715\\
0.109680000000000	0.586642890561353\\
0.109710000000000	1.28784640837558\\
0.109740000000000	1.90848333107199\\
0.109770000000000	1.80381353939463\\
0.109800000000000	0.958246602756091\\
0.109830000000000	-0.0490329494542648\\
0.109860000000000	-0.489421836007546\\
0.109890000000000	-0.0465388600503383\\
0.109920000000000	0.603568180106196\\
0.109950000000000	1.28197196830935\\
0.109980000000000	1.23071147340464\\
0.110010000000000	0.603574912409780\\
0.110040000000000	-0.358746363895605\\
0.110070000000000	-1.39937315053590\\
0.110100000000000	-1.21727936521980\\
0.110130000000000	-0.693428062386531\\
0.110160000000000	0.158566676138451\\
0.110190000000000	0.534618194852817\\
0.110220000000000	0.192886605733343\\
0.110250000000000	-0.457295633602762\\
0.110280000000000	-1.43520531388315\\
0.110310000000000	-1.87607968594679\\
0.110340000000000	-1.47641239809536\\
0.110370000000000	-0.770635854274670\\
0.110400000000000	-0.368751275696496\\
0.110430000000000	-0.803648709781320\\
0.110460000000000	-1.54220160739172\\
0.110490000000000	-2.31409698586553\\
0.110520000000000	-2.22181301341235\\
0.110550000000000	-1.56380676115679\\
0.110580000000000	-0.679559521530725\\
0.110610000000000	-0.741587092014964\\
0.110640000000000	-1.31245292690356\\
0.110670000000000	-2.16773646411416\\
0.110700000000000	-2.93878573960813\\
0.110730000000000	-2.79372679869099\\
0.110760000000000	-2.25684620563165\\
0.110790000000000	-1.48840507646267\\
0.110820000000000	-1.36783234906252\\
0.110850000000000	-2.10741405547514\\
0.110880000000000	-3.02774741068725\\
0.110910000000000	-3.78142973046805\\
0.110940000000000	-3.62915782994020\\
0.110970000000000	-3.02195158741410\\
0.111000000000000	-2.18825908657901\\
0.111030000000000	-2.00897025754877\\
0.111060000000000	-2.52420060333540\\
0.111090000000000	-3.39454538965221\\
0.111120000000000	-4.41545603025008\\
0.111150000000000	-4.54247460323333\\
0.111180000000000	-3.97837773021969\\
0.111210000000000	-3.16824513566009\\
0.111240000000000	-2.56685415493108\\
0.111270000000000	-2.85968053334623\\
0.111300000000000	-3.59424027336702\\
0.111330000000000	-4.54561489712254\\
0.111360000000000	-5.17136669645236\\
0.111390000000000	-4.90055093010631\\
0.111420000000000	-4.18617983745033\\
0.111450000000000	-3.25329785490919\\
0.111480000000000	-3.15414773328441\\
0.111510000000000	-3.74398194530267\\
0.111540000000000	-4.57764266734854\\
0.111570000000000	-5.37026784918243\\
0.111600000000000	-5.42444872222518\\
0.111630000000000	-4.72318231287681\\
0.111660000000000	-4.20085895346745\\
0.111690000000000	-4.19602874068957\\
0.111720000000000	-4.81556715489339\\
0.111750000000000	-5.43020076793466\\
0.111780000000000	-6.14878210186749\\
0.111810000000000	-6.07437184980928\\
0.111840000000000	-5.31835504676294\\
0.111870000000000	-4.39402164729311\\
0.111900000000000	-4.53800084065740\\
0.111930000000000	-5.01489972494073\\
0.111960000000000	-5.84526157337943\\
0.111990000000000	-6.53106550629324\\
0.112020000000000	-6.48635955990498\\
0.112050000000000	-6.03460727438905\\
0.112080000000000	-5.40658675219217\\
0.112110000000000	-5.06578969462053\\
0.112140000000000	-5.43721192588267\\
0.112170000000000	-6.06183149435351\\
0.112200000000000	-6.67644627072341\\
0.112230000000000	-6.95032227392545\\
0.112260000000000	-6.46465480492602\\
0.112290000000000	-5.89655331801319\\
0.112320000000000	-6.02365940120338\\
0.112350000000000	-6.48369147049217\\
0.112380000000000	-7.01040088794607\\
0.112410000000000	-7.42448162522291\\
0.112440000000000	-7.24079444846172\\
0.112470000000000	-6.67213707668616\\
0.112500000000000	-6.32851546220337\\
0.112530000000000	-6.42343834399124\\
0.112560000000000	-6.79328579241387\\
0.112590000000000	-7.29801430728052\\
0.112620000000000	-7.63658608220228\\
0.112650000000000	-7.44125378283116\\
0.112680000000000	-7.19160134091281\\
0.112710000000000	-6.79967936618336\\
0.112740000000000	-6.95991788194062\\
0.112770000000000	-7.27996493699380\\
0.112800000000000	-7.74266285338973\\
0.112830000000000	-8.21342989149251\\
0.112860000000000	-8.14155701923786\\
0.112890000000000	-7.55429665032851\\
0.112920000000000	-6.68085598960114\\
0.112950000000000	-6.73881337212694\\
0.112980000000000	-7.09321036887695\\
0.113010000000000	-7.74616843471770\\
0.113040000000000	-8.45688516479362\\
0.113070000000000	-8.75277926995524\\
0.113100000000000	-8.51623893429196\\
0.113130000000000	-7.84044942475787\\
0.113160000000000	-7.39925687803136\\
0.113190000000000	-7.57362036685431\\
0.113220000000000	-7.84856370270241\\
0.113250000000000	-8.48024861020157\\
0.113280000000000	-8.89136486217034\\
0.113310000000000	-8.63962752636703\\
0.113340000000000	-8.34083730939896\\
0.113370000000000	-8.37182812052526\\
0.113400000000000	-8.57172457939058\\
0.113430000000000	-8.75020511455666\\
0.113460000000000	-9.13389547201611\\
0.113490000000000	-9.26515418742632\\
0.113520000000000	-8.92605995736047\\
0.113550000000000	-8.54866477935710\\
0.113580000000000	-8.56158415920217\\
0.113610000000000	-8.74515859925985\\
0.113640000000000	-8.90888545990737\\
0.113670000000000	-9.10933993966255\\
0.113700000000000	-9.40994937672440\\
0.113730000000000	-9.00973723322408\\
0.113760000000000	-8.67980195958901\\
0.113790000000000	-8.68244644751393\\
0.113820000000000	-9.02603987519990\\
0.113850000000000	-9.16908218890379\\
0.113880000000000	-9.40135868551218\\
0.113910000000000	-9.50756326266181\\
0.113940000000000	-9.09743957851614\\
0.113970000000000	-8.70703547526961\\
0.114000000000000	-8.70712374649279\\
0.114030000000000	-8.87882225262771\\
0.114060000000000	-9.03174545682899\\
0.114090000000000	-9.22309610228521\\
0.114120000000000	-9.68404136054409\\
0.114150000000000	-9.77247562054751\\
0.114180000000000	-9.78303885102638\\
0.114210000000000	-9.34526534746231\\
0.114240000000000	-9.05535424799603\\
0.114270000000000	-8.85804990611775\\
0.114300000000000	-8.73132495346837\\
0.114330000000000	-9.17887296564464\\
0.114360000000000	-9.42532469485211\\
0.114390000000000	-9.46751553702604\\
0.114420000000000	-9.44739773312992\\
0.114450000000000	-9.66475358424999\\
0.114480000000000	-9.69727475869166\\
0.114510000000000	-9.66156824560880\\
0.114540000000000	-9.57231499317514\\
0.114570000000000	-9.77903147359703\\
0.114600000000000	-9.63227472251045\\
0.114630000000000	-9.59804505425527\\
0.114660000000000	-9.63315921243613\\
0.114690000000000	-9.83598470748130\\
0.114720000000000	-9.73843669298610\\
0.114750000000000	-9.69527179882443\\
0.114780000000000	-9.72183011858134\\
0.114810000000000	-9.74696106316490\\
0.114840000000000	-9.65443623136399\\
0.114870000000000	-9.56580293410358\\
0.114900000000000	-9.77346848302228\\
0.114930000000000	-9.62720546681475\\
0.114960000000000	-9.59357986509926\\
0.114990000000000	-9.45616967207337\\
0.115020000000000	-9.67297246194058\\
0.115050000000000	-9.53527592875832\\
0.115080000000000	-9.50944603425549\\
0.115110000000000	-9.72163360935237\\
0.115140000000000	-9.91916216517466\\
0.115170000000000	-9.86712730412431\\
0.115200000000000	-9.81292419101596\\
0.115230000000000	-9.82991883401535\\
0.115260000000000	-9.84589621723810\\
0.115290000000000	-9.74514963752962\\
0.115320000000000	-9.82015860355213\\
0.115350000000000	-10.0082456964771\\
0.115380000000000	-9.89608751795343\\
0.115410000000000	-9.50263590103437\\
0.115440000000000	-9.54119796175412\\
0.115470000000000	-9.64790744585246\\
0.115500000000000	-9.73598274054394\\
0.115530000000000	-9.86685789072674\\
0.115560000000000	-10.1037658334929\\
0.115590000000000	-9.64472180821601\\
0.115620000000000	-9.26025193933051\\
0.115650000000000	-9.21374820274544\\
0.115680000000000	-9.34197641506653\\
0.115710000000000	-9.45560126464771\\
0.115740000000000	-9.61002998947665\\
0.115770000000000	-9.86847998507073\\
0.115800000000000	-9.76814415570647\\
0.115830000000000	-9.38440618392687\\
0.115860000000000	-8.91636638160830\\
0.115890000000000	-9.06846275386456\\
0.115920000000000	-9.04154003168890\\
0.115950000000000	-9.23153440636342\\
0.115980000000000	-9.52247654823983\\
0.116010000000000	-9.62222110739461\\
0.116040000000000	-9.25447421357762\\
0.116070000000000	-8.85036777271623\\
0.116100000000000	-8.83805366508079\\
0.116130000000000	-9.16804522315016\\
0.116160000000000	-9.46858195117737\\
0.116190000000000	-9.67663572667463\\
0.116220000000000	-9.47333404100140\\
0.116250000000000	-9.05913968610386\\
0.116280000000000	-8.57263392142981\\
0.116310000000000	-8.41405819558205\\
0.116340000000000	-8.61333474881491\\
0.116370000000000	-8.90594153271699\\
0.116400000000000	-9.28263799284096\\
0.116430000000000	-9.62362686124889\\
0.116460000000000	-9.26027522599494\\
0.116490000000000	-8.57443869748197\\
0.116520000000000	-8.07133122167168\\
0.116550000000000	-8.18949973530317\\
0.116580000000000	-8.41231243592321\\
0.116610000000000	-8.65686995852206\\
0.116640000000000	-9.04835667363931\\
0.116670000000000	-9.01701574901129\\
0.116700000000000	-8.69729760649251\\
0.116730000000000	-8.28849872325798\\
0.116760000000000	-7.80304250681677\\
0.116790000000000	-8.04857617736656\\
0.116820000000000	-8.27863454351321\\
0.116850000000000	-8.70868856116290\\
0.116880000000000	-9.09800133420570\\
0.116910000000000	-8.44121770158483\\
0.116940000000000	-7.81073005025605\\
0.116970000000000	-7.26628730839233\\
0.117000000000000	-7.27329258007958\\
0.117030000000000	-7.74040550918919\\
0.117060000000000	-8.16115698155193\\
0.117090000000000	-8.65304289797833\\
0.117120000000000	-8.36822265593834\\
0.117150000000000	-7.76173642728624\\
0.117180000000000	-6.97665243078164\\
0.117210000000000	-6.84232521574545\\
0.117240000000000	-7.05992955395689\\
0.117270000000000	-7.48403523494087\\
0.117300000000000	-7.98245037208057\\
0.117330000000000	-7.92540533824500\\
0.117360000000000	-7.36042019047334\\
0.117390000000000	-6.66369722469109\\
0.117420000000000	-6.55624897458062\\
0.117450000000000	-6.62890101703776\\
0.117480000000000	-7.25602422986583\\
0.117510000000000	-7.71802711362756\\
0.117540000000000	-7.56450052961727\\
0.117570000000000	-7.02109933093965\\
0.117600000000000	-6.30975354861836\\
0.117630000000000	-5.89260067169109\\
0.117660000000000	-6.02485663165229\\
0.117690000000000	-6.59764580955558\\
0.117720000000000	-7.29318384306435\\
0.117750000000000	-7.34756615935162\\
0.117780000000000	-6.54685256660867\\
0.117810000000000	-5.57050355663453\\
0.117840000000000	-5.10503347108687\\
0.117870000000000	-5.35627693014893\\
0.117900000000000	-5.98753991280496\\
0.117930000000000	-6.78757518600678\\
0.117960000000000	-7.22418387419076\\
0.117990000000000	-6.77911410213333\\
0.118020000000000	-5.90635132261537\\
0.118050000000000	-4.82717082300159\\
0.118080000000000	-4.42492429038771\\
0.118110000000000	-4.90388512153753\\
0.118140000000000	-5.58586912802943\\
0.118170000000000	-6.29363170767041\\
0.118200000000000	-6.26929579524801\\
0.118230000000000	-5.49683314286580\\
0.118260000000000	-4.55737567585759\\
0.118290000000000	-4.17814715026482\\
0.118320000000000	-4.50860365943638\\
0.118350000000000	-5.21158936758357\\
0.118380000000000	-5.89826948671580\\
0.118410000000000	-5.55859428673914\\
0.118440000000000	-4.84127782433868\\
0.118470000000000	-3.85265647762123\\
0.118500000000000	-3.53286552675808\\
0.118530000000000	-3.91821689541680\\
0.118560000000000	-4.67098183039464\\
0.118590000000000	-5.40332704994529\\
0.118620000000000	-5.10516845876499\\
0.118650000000000	-4.42611306598609\\
0.118680000000000	-3.47279548818200\\
0.118710000000000	-2.84538941119974\\
0.118740000000000	-3.28429456343137\\
0.118770000000000	-3.98532231549261\\
0.118800000000000	-4.77563439810574\\
0.118830000000000	-4.53048829236157\\
0.118860000000000	-3.89989619133074\\
0.118890000000000	-2.99137491552980\\
0.118920000000000	-2.40484557504221\\
0.118950000000000	-2.71144174212204\\
0.118980000000000	-3.45848295415494\\
0.119010000000000	-4.24046596881919\\
0.119040000000000	-4.04034473962698\\
0.119070000000000	-3.28109199805234\\
0.119100000000000	-2.24982242025822\\
0.119130000000000	-1.67028546035711\\
0.119160000000000	-1.81434356557121\\
0.119190000000000	-2.29507093994744\\
0.119220000000000	-3.11822282973243\\
0.119250000000000	-3.41778280086915\\
0.119280000000000	-2.71928756751039\\
0.119310000000000	-1.89505802107870\\
0.119340000000000	-1.00632000105653\\
0.119370000000000	-0.862788480874216\\
0.119400000000000	-1.31322495797597\\
0.119430000000000	-2.11355267081587\\
0.119460000000000	-3.00653906735705\\
0.119490000000000	-2.68836734103780\\
0.119520000000000	-2.04058003332286\\
0.119550000000000	-1.24444668010361\\
0.119580000000000	-0.404500809680311\\
0.119610000000000	-0.375636993489669\\
0.119640000000000	-0.860268553052554\\
0.119670000000000	-1.69924847706877\\
0.119700000000000	-2.11839836001125\\
0.119730000000000	-1.52855139572344\\
0.119760000000000	-0.646501293826997\\
0.119790000000000	0.309257076886972\\
0.119820000000000	0.385767213046731\\
0.119850000000000	-0.117311481104908\\
0.119880000000000	-0.858151227738192\\
0.119910000000000	-1.17542001816259\\
0.119940000000000	-0.788447996465407\\
0.119970000000000	-0.0884507867611553\\
0.120000000000000	0.775111556291100\\
0.120030000000000	0.589958641825751\\
0.120060000000000	-0.0946887297707904\\
0.120090000000000	-0.883425388516165\\
0.120120000000000	-0.911969225900933\\
0.120150000000000	-0.363920743043154\\
0.120180000000000	0.577886513212887\\
0.120210000000000	1.26127139229596\\
0.120240000000000	1.42476042849608\\
0.120270000000000	0.952951354740936\\
0.120300000000000	0.347830962688787\\
0.120330000000000	-0.0159077786427745\\
0.120360000000000	0.496940762302457\\
0.120390000000000	1.26136164626322\\
0.120420000000000	2.05693106986840\\
0.120450000000000	2.32587939765738\\
0.120480000000000	1.66365072543428\\
0.120510000000000	0.875770138734309\\
0.120540000000000	0.581698705368561\\
0.120570000000000	0.991296494182214\\
0.120600000000000	1.76672154228154\\
0.120630000000000	2.51917579443497\\
0.120660000000000	2.74915659933492\\
0.120690000000000	2.22077254520225\\
0.120720000000000	1.39988464682119\\
0.120750000000000	1.28357156736523\\
0.120780000000000	1.81642968354848\\
0.120810000000000	2.40838462851444\\
0.120840000000000	2.81751684914325\\
0.120870000000000	2.96495472741511\\
0.120900000000000	2.65219354003830\\
0.120930000000000	2.30929328921730\\
0.120960000000000	2.22952456883488\\
0.120990000000000	2.66978984329065\\
0.121020000000000	3.35572819174741\\
0.121050000000000	3.97390704252797\\
0.121080000000000	3.74140750084580\\
0.121110000000000	3.12454725228440\\
0.121140000000000	2.63174192496982\\
0.121170000000000	2.75917201426563\\
0.121200000000000	3.15990357026116\\
0.121230000000000	3.90953309281463\\
0.121260000000000	4.65987481084545\\
0.121290000000000	4.54151171720081\\
0.121320000000000	3.74906618776519\\
0.121350000000000	2.74500614108676\\
0.121380000000000	2.97212859532480\\
0.121410000000000	3.36998827506634\\
0.121440000000000	4.16619883473303\\
0.121470000000000	4.76869667180213\\
0.121500000000000	5.15663200852571\\
0.121530000000000	4.76953352216482\\
0.121560000000000	3.84434841312539\\
0.121590000000000	3.62798832653998\\
0.121620000000000	4.13294176013299\\
0.121650000000000	4.88069690461735\\
0.121680000000000	5.47818950032662\\
0.121710000000000	5.52053445149600\\
0.121740000000000	5.09741399075333\\
0.121770000000000	4.54851676725973\\
0.121800000000000	4.44994214480600\\
0.121830000000000	5.04576225631028\\
0.121860000000000	5.76850732775969\\
0.121890000000000	6.46070756524035\\
0.121920000000000	6.08226563864866\\
0.121950000000000	5.32079409214071\\
0.121980000000000	4.64260771115687\\
0.122010000000000	4.77051538884129\\
0.122040000000000	5.34385581964170\\
0.122070000000000	6.14623631699723\\
0.122100000000000	6.80654656654956\\
0.122130000000000	6.73826725918770\\
0.122160000000000	6.26577896087806\\
0.122190000000000	5.44754019833072\\
0.122220000000000	5.26901071768063\\
0.122250000000000	5.74260212462245\\
0.122280000000000	6.40521323399883\\
0.122310000000000	6.87405818681558\\
0.122340000000000	7.13742795938376\\
0.122370000000000	6.92394359522996\\
0.122400000000000	6.33036399453372\\
0.122430000000000	6.01672501485360\\
0.122460000000000	6.30708397695092\\
0.122490000000000	6.68882151461314\\
0.122520000000000	7.24812821305584\\
0.122550000000000	7.42137419204559\\
0.122580000000000	7.23603275798991\\
0.122610000000000	6.95115497684983\\
0.122640000000000	7.09907492267417\\
0.122670000000000	7.40753112065475\\
0.122700000000000	7.68402320444575\\
0.122730000000000	7.64783025755501\\
0.122760000000000	7.38719408961375\\
0.122790000000000	7.04175131875701\\
0.122820000000000	6.84312546000161\\
0.122850000000000	6.83267535580557\\
0.122880000000000	7.38758710621570\\
0.122910000000000	7.96301807146952\\
0.122940000000000	8.47039954017576\\
0.122970000000000	8.26014780534166\\
0.123000000000000	7.65881719221766\\
0.123030000000000	7.23334258949930\\
0.123060000000000	7.42163193166604\\
0.123090000000000	7.70937708205166\\
0.123120000000000	8.35274248449169\\
0.123150000000000	8.60473600981206\\
0.123180000000000	8.37452257153877\\
0.123210000000000	8.04553131406703\\
0.123240000000000	8.10126418352701\\
0.123270000000000	8.32445844785384\\
0.123300000000000	8.52391450082321\\
0.123330000000000	8.92661091154617\\
0.123360000000000	9.07532665650770\\
0.123390000000000	8.75182884875351\\
0.123420000000000	8.05645732459347\\
0.123450000000000	7.76744343585397\\
0.123480000000000	7.91354635629610\\
0.123510000000000	8.21727905025219\\
0.123540000000000	8.81792239535097\\
0.123570000000000	9.38125729349864\\
0.123600000000000	9.59946814254768\\
0.123630000000000	9.29124461320692\\
0.123660000000000	8.38028932358544\\
0.123690000000000	7.89013189833950\\
0.123720000000000	7.97046741390617\\
0.123750000000000	8.38113287160707\\
0.123780000000000	8.97726769036194\\
0.123810000000000	9.06079110521253\\
0.123840000000000	8.96463090451034\\
0.123870000000000	9.05039922939777\\
0.123900000000000	9.25051094903063\\
0.123930000000000	9.54191636601256\\
0.123960000000000	9.69090345315400\\
0.123990000000000	9.48553678665950\\
0.124020000000000	9.06991049054182\\
0.124050000000000	8.92178924927041\\
0.124080000000000	9.07808369959994\\
0.124110000000000	9.33207657193673\\
0.124140000000000	9.49918689833020\\
0.124170000000000	9.65009387329111\\
0.124200000000000	9.73451055510280\\
0.124230000000000	9.64303964342848\\
0.124260000000000	9.55506696823817\\
0.124290000000000	9.59373719325714\\
0.124320000000000	9.63059990447987\\
0.124350000000000	9.54799991520950\\
0.124380000000000	9.63961741227282\\
0.124410000000000	9.84303788163675\\
0.124440000000000	9.74473606953436\\
0.124470000000000	9.70093586943989\\
0.124500000000000	9.89708046474222\\
0.124530000000000	9.91012414941118\\
0.124560000000000	9.85652906463906\\
0.124590000000000	9.75077219294929\\
0.124620000000000	9.94257155822093\\
0.124650000000000	9.78187827733970\\
0.124680000000000	9.73497645752962\\
0.124710000000000	9.75842525043776\\
0.124740000000000	9.78044708258167\\
0.124770000000000	9.68518269078902\\
0.124800000000000	9.59392513921018\\
0.124830000000000	9.79919512300587\\
0.124860000000000	9.82023608488814\\
0.124890000000000	9.77423424732466\\
0.124920000000000	9.67538789000206\\
0.124950000000000	9.70392412690765\\
0.124980000000000	9.56105422947777\\
0.125010000000000	9.48045630421821\\
0.125040000000000	9.52543172311129\\
0.125070000000000	9.90710627550002\\
0.125100000000000	9.97541345072186\\
0.125130000000000	9.96887109591772\\
0.125160000000000	10.0251592401572\\
0.125190000000000	9.85670680030172\\
0.125220000000000	9.75098849637972\\
0.125250000000000	9.60001898847297\\
0.125280000000000	9.80451402331815\\
0.125310000000000	9.82526882287187\\
0.125340000000000	9.77877122122790\\
0.125370000000000	9.85090099490827\\
0.125400000000000	9.86681265222932\\
0.125430000000000	9.76421783410610\\
0.125460000000000	9.66628288042736\\
0.125490000000000	9.69542059162018\\
0.125520000000000	9.89276335493602\\
0.125550000000000	9.79037131970719\\
0.125580000000000	9.91417824319875\\
0.125610000000000	9.92478489205923\\
0.125640000000000	9.81731824941004\\
0.125670000000000	9.37681777263534\\
0.125700000000000	9.42577430992272\\
0.125730000000000	9.54193993170446\\
0.125760000000000	9.46916780231947\\
0.125790000000000	9.62009253990992\\
0.125820000000000	9.65546838574668\\
0.125850000000000	9.57072381924360\\
0.125880000000000	9.48927831508452\\
0.125910000000000	9.36085275382055\\
0.125940000000000	9.58568479979707\\
0.125970000000000	9.45542855791094\\
0.126000000000000	9.09838926280354\\
0.126030000000000	9.17056216742474\\
0.126060000000000	8.96879435643954\\
0.126090000000000	8.93856086233006\\
0.126120000000000	8.85757458977342\\
0.126150000000000	8.95501941646505\\
0.126180000000000	9.38532215540102\\
0.126210000000000	9.49780486598348\\
0.126240000000000	9.36111403229688\\
0.126270000000000	9.12539707602536\\
0.126300000000000	8.97488960657833\\
0.126330000000000	8.83865138308031\\
0.126360000000000	8.76627140144702\\
0.126390000000000	9.04116450415305\\
0.126420000000000	9.12711577792309\\
0.126450000000000	9.30995801343975\\
0.126480000000000	8.91418170044527\\
0.126510000000000	8.20667439352738\\
0.126540000000000	8.07391634573930\\
0.126570000000000	7.85724723751618\\
0.126600000000000	8.20877079919119\\
0.126630000000000	8.53645409554133\\
0.126660000000000	8.94515512852886\\
0.126690000000000	9.31485647116551\\
0.126720000000000	8.97851863966038\\
0.126750000000000	8.31643238028232\\
0.126780000000000	7.83421441627835\\
0.126810000000000	7.80209744095931\\
0.126840000000000	8.05482201237761\\
0.126870000000000	8.45117222327923\\
0.126900000000000	8.86223184910407\\
0.126930000000000	8.56503373796374\\
0.126960000000000	7.93856266279037\\
0.126990000000000	7.13952318854545\\
0.127020000000000	7.33142323215740\\
0.127050000000000	7.68237884048373\\
0.127080000000000	8.16084517808918\\
0.127110000000000	8.64916384487035\\
0.127140000000000	8.36524049082709\\
0.127170000000000	7.41610043871069\\
0.127200000000000	6.66612949825892\\
0.127230000000000	6.62332129586044\\
0.127260000000000	7.04023975714663\\
0.127290000000000	7.52051585795281\\
0.127320000000000	8.06780989494151\\
0.127350000000000	7.83210016187288\\
0.127380000000000	7.27136200803253\\
0.127410000000000	6.52819026170395\\
0.127440000000000	6.09359250285117\\
0.127470000000000	6.37018356573392\\
0.127500000000000	6.91669909377710\\
0.127530000000000	7.63758027968648\\
0.127560000000000	8.00255469189964\\
0.127590000000000	7.49110684189888\\
0.127620000000000	6.55833092830857\\
0.127650000000000	5.77597708334088\\
0.127680000000000	5.80831662798825\\
0.127710000000000	6.29420642900501\\
0.127740000000000	6.83710351983767\\
0.127770000000000	7.43682899529559\\
0.127800000000000	7.25404270845073\\
0.127830000000000	6.39850417270166\\
0.127860000000000	5.38219277192244\\
0.127890000000000	4.93335952337728\\
0.127920000000000	5.19924283523283\\
0.127950000000000	5.84398027331363\\
0.127980000000000	6.65624172093827\\
0.128010000000000	7.10392980147799\\
0.128040000000000	6.32905531271347\\
0.128070000000000	5.47642997318333\\
0.128100000000000	4.68047853173786\\
0.128130000000000	4.62326392873793\\
0.128160000000000	5.20678047983525\\
0.128190000000000	5.96821735566605\\
0.128220000000000	6.47409040513630\\
0.128250000000000	6.09225816793266\\
0.128280000000000	5.27744639717280\\
0.128310000000000	4.25161857428951\\
0.128340000000000	3.89835417080474\\
0.128370000000000	4.42220213642655\\
0.128400000000000	5.14541336131841\\
0.128430000000000	5.89020201630645\\
0.128460000000000	5.56047850627592\\
0.128490000000000	4.84299551967064\\
0.128520000000000	3.85411456409200\\
0.128550000000000	3.19478327347814\\
0.128580000000000	3.60404448230950\\
0.128610000000000	4.27815347611668\\
0.128640000000000	5.04362565915657\\
0.128670000000000	5.11540757038345\\
0.128700000000000	4.44021618548845\\
0.128730000000000	3.59076969399752\\
0.128760000000000	2.95363865823451\\
0.128790000000000	3.21359318143879\\
0.128820000000000	3.91828071929728\\
0.128850000000000	4.66145817575813\\
0.128880000000000	4.42607679127742\\
0.128910000000000	3.63434712377966\\
0.128940000000000	2.57349989415128\\
0.128970000000000	1.96672656466494\\
0.129000000000000	2.25577909605834\\
0.129030000000000	2.87168153438561\\
0.129060000000000	3.53089593514495\\
0.129090000000000	3.67543955300262\\
0.129120000000000	3.06895669770859\\
0.129150000000000	2.17652205358195\\
0.129180000000000	1.48549800154058\\
0.129210000000000	1.82383654103141\\
0.129240000000000	2.42318340804320\\
0.129270000000000	3.12081149859083\\
0.129300000000000	3.30007149175265\\
0.129330000000000	2.55660397023073\\
0.129360000000000	1.69358404768502\\
0.129390000000000	0.991655209019205\\
0.129420000000000	1.02140132780276\\
0.129450000000000	1.51426444772948\\
0.129480000000000	2.18985057964964\\
0.129510000000000	2.39489196988046\\
0.129540000000000	1.90430173734777\\
0.129570000000000	1.10989800543874\\
0.129600000000000	0.509537742147255\\
0.129630000000000	0.590898253111852\\
0.129660000000000	1.28881288685347\\
0.129690000000000	1.97597572919450\\
0.129720000000000	1.91209351929129\\
0.129750000000000	1.28021389044127\\
0.129780000000000	0.420182026790151\\
0.129810000000000	-0.344459469524167\\
0.129840000000000	-0.372870477601899\\
0.129870000000000	0.352062431245886\\
0.129900000000000	1.24776368448655\\
0.129930000000000	1.41768414767403\\
0.129960000000000	0.892661928857122\\
0.129990000000000	0.128668394199942\\
0.130020000000000	-0.611399426873126\\
0.130050000000000	-0.946740225424426\\
0.130080000000000	-0.348189918494067\\
0.130110000000000	0.327407851430521\\
0.130140000000000	0.688801821850444\\
0.130170000000000	0.173435059737166\\
0.130200000000000	-0.647557246174693\\
0.130230000000000	-1.67632459724335\\
0.130260000000000	-1.97996706120386\\
0.130290000000000	-1.40964812202509\\
0.130320000000000	-0.485188159711360\\
0.130350000000000	0.287283878627957\\
0.130380000000000	0.0237472544453012\\
0.130410000000000	-0.675736664874183\\
0.130440000000000	-1.64838149064697\\
0.130470000000000	-2.46330404231439\\
0.130500000000000	-2.36870958950418\\
0.130530000000000	-1.86774238442002\\
0.130560000000000	-1.13240741606096\\
0.130590000000000	-0.702563669426455\\
0.130620000000000	-1.32375324988645\\
0.130650000000000	-2.19013896146132\\
0.130680000000000	-3.13147235009508\\
0.130710000000000	-3.02497179629651\\
0.130740000000000	-2.52123291098722\\
0.130770000000000	-1.73023558986304\\
0.130800000000000	-1.24986799910872\\
0.130830000000000	-1.82489556312239\\
0.130860000000000	-2.64899120684270\\
0.130890000000000	-3.55178003603843\\
0.130920000000000	-3.74922256256260\\
0.130950000000000	-3.18919531378545\\
0.130980000000000	-2.44629317126900\\
0.131010000000000	-1.90576313602186\\
0.131040000000000	-2.42473623361722\\
0.131070000000000	-3.19833309806743\\
0.131100000000000	-4.23595764550998\\
0.131130000000000	-4.37787714809399\\
0.131160000000000	-3.82780085744500\\
0.131190000000000	-3.03036268753765\\
0.131220000000000	-2.44082737138317\\
0.131250000000000	-2.74440555222622\\
0.131280000000000	-3.48873154198940\\
0.131310000000000	-4.44909087122096\\
0.131340000000000	-5.08302447198225\\
0.131370000000000	-4.81949606088502\\
0.131400000000000	-4.11196459580988\\
0.131430000000000	-3.18526654133373\\
0.131460000000000	-3.09201286506461\\
0.131490000000000	-3.68715703318370\\
0.131520000000000	-4.52567474759655\\
0.131550000000000	-5.32309522453819\\
0.131580000000000	-5.38119332114159\\
0.131610000000000	-4.68367715626378\\
0.131640000000000	-4.16476595755190\\
0.131670000000000	-3.99285804682830\\
0.131700000000000	-4.45749804869869\\
0.131730000000000	-5.21729541027055\\
0.131760000000000	-5.90349982290589\\
0.131790000000000	-5.90279340731953\\
0.131820000000000	-5.16116943403248\\
0.131850000000000	-4.60178049639626\\
0.131880000000000	-4.90280110876096\\
0.131910000000000	-5.46743802299403\\
0.131940000000000	-6.31178870462094\\
0.131970000000000	-6.78847258733734\\
0.132000000000000	-6.04049156674113\\
0.132030000000000	-5.21243572321161\\
0.132060000000000	-4.77790692128057\\
0.132090000000000	-5.22676539260626\\
0.132120000000000	-5.88135247207496\\
0.132150000000000	-6.75270609934932\\
0.132180000000000	-7.36210299817172\\
0.132210000000000	-6.90702015853035\\
0.132240000000000	-6.07606093298438\\
0.132270000000000	-5.33409830596845\\
0.132300000000000	-5.40366524572950\\
0.132330000000000	-5.92357063434375\\
0.132360000000000	-6.67655342862252\\
0.132390000000000	-7.47940774186313\\
0.132420000000000	-7.85769599425514\\
0.132450000000000	-7.35800290372402\\
0.132480000000000	-6.43644350820239\\
0.132510000000000	-5.66396476967177\\
0.132540000000000	-6.04513113709609\\
0.132570000000000	-6.34547284885114\\
0.132600000000000	-7.15657436495990\\
0.132630000000000	-7.85673991920624\\
0.132660000000000	-8.03350841702308\\
0.132690000000000	-7.51613775744504\\
0.132720000000000	-6.85752948388097\\
0.132750000000000	-6.90313564341047\\
0.132780000000000	-7.11829037016160\\
0.132810000000000	-7.59476601343414\\
0.132840000000000	-8.24791748304609\\
0.132870000000000	-8.17542433884636\\
0.132900000000000	-7.63665191405674\\
0.132930000000000	-7.26401291811400\\
0.132960000000000	-7.28038569665220\\
0.132990000000000	-7.74676536674283\\
0.133020000000000	-7.99762997085090\\
0.133050000000000	-8.32963627037685\\
0.133080000000000	-8.52626106071965\\
0.133110000000000	-8.19992043492701\\
0.133140000000000	-7.88626672894417\\
0.133170000000000	-7.78581635114678\\
0.133200000000000	-8.03339494018706\\
0.133230000000000	-8.37487351902358\\
0.133260000000000	-8.62232422556029\\
0.133290000000000	-9.01612394219773\\
0.133320000000000	-8.64774625816639\\
0.133350000000000	-8.34740962611353\\
0.133380000000000	-8.20782272342608\\
0.133410000000000	-8.25013340425207\\
0.133440000000000	-8.57057762496947\\
0.133470000000000	-8.92226451372518\\
0.133500000000000	-9.12424158150393\\
0.133530000000000	-8.80135915774463\\
0.133560000000000	-8.43556654720748\\
0.133590000000000	-8.45824902947539\\
0.133620000000000	-8.65112449527205\\
0.133650000000000	-8.82343759435407\\
0.133680000000000	-9.20080540629468\\
0.133710000000000	-9.49607788542789\\
0.133740000000000	-9.14089657928700\\
0.133770000000000	-8.79956935895923\\
0.133800000000000	-8.79210706941203\\
0.133830000000000	-8.95643764596353\\
0.133860000000000	-9.10246085093121\\
0.133890000000000	-9.28705271534972\\
0.133920000000000	-9.40362252809705\\
0.133950000000000	-9.34115856947861\\
0.133980000000000	-9.27950743462585\\
0.134010000000000	-9.34123297092592\\
0.134040000000000	-9.56914480582233\\
0.134070000000000	-9.66369525228509\\
0.134100000000000	-9.80066699130430\\
0.134130000000000	-9.53263201187045\\
0.134160000000000	-9.11337565701490\\
0.134190000000000	-8.96135649765075\\
0.134220000000000	-9.11425464618069\\
0.134250000000000	-9.36556213472002\\
0.134280000000000	-9.70381879231355\\
0.134310000000000	-10.0161166197481\\
0.134340000000000	-10.1241934778468\\
0.134370000000000	-9.88570375985973\\
0.134400000000000	-9.43525730555933\\
0.134430000000000	-9.42691000452202\\
0.134460000000000	-9.37351143655797\\
0.134490000000000	-9.48384666582273\\
0.134520000000000	-9.75297409559631\\
0.134550000000000	-10.0027318588448\\
0.134580000000000	-9.94356167839651\\
0.134610000000000	-9.54604787090691\\
0.134640000000000	-9.24138046012675\\
0.134670000000000	-9.02910596372340\\
0.134700000000000	-8.88859985934739\\
0.134730000000000	-9.15312258300804\\
0.134760000000000	-9.56906790147658\\
0.134790000000000	-9.71857290483895\\
0.134820000000000	-9.73367990987028\\
0.134850000000000	-9.80973710011427\\
0.134880000000000	-9.82903084128036\\
0.134910000000000	-9.72967410593754\\
0.134940000000000	-9.63464673897783\\
0.134970000000000	-9.83643490779781\\
0.135000000000000	-9.85444392305018\\
0.135030000000000	-9.80554768675983\\
0.135060000000000	-9.70407677031940\\
0.135090000000000	-9.89969236491980\\
0.135120000000000	-9.74265353727052\\
0.135150000000000	-9.69904998058762\\
0.135180000000000	-9.72563433867216\\
0.135210000000000	-9.92045507287842\\
0.135240000000000	-9.81578819743205\\
0.135270000000000	-9.93743622353508\\
0.135300000000000	-10.1157686707724\\
0.135330000000000	-9.99456606103487\\
0.135360000000000	-9.59187016081334\\
0.135390000000000	-9.62276137189615\\
0.135420000000000	-9.72236939967036\\
0.135450000000000	-9.63440191815693\\
0.135480000000000	-9.77141773445581\\
0.135510000000000	-9.96369680152106\\
0.135540000000000	-9.85534349777182\\
0.135570000000000	-9.80210726225792\\
0.135600000000000	-9.64673433496513\\
0.135630000000000	-9.67741170482930\\
0.135660000000000	-9.53679802337823\\
0.135690000000000	-9.45818146031350\\
0.135720000000000	-9.67471493489557\\
0.135750000000000	-9.53685831686516\\
0.135780000000000	-9.51085356961776\\
0.135810000000000	-9.38056949314216\\
0.135840000000000	-9.60364409913421\\
0.135870000000000	-9.64176427720594\\
0.135900000000000	-9.61077237654009\\
0.135930000000000	-9.69696322615886\\
0.135960000000000	-9.55616799430808\\
0.135990000000000	-9.47590404252208\\
0.136020000000000	-9.34863054923842\\
0.136050000000000	-9.23232050729190\\
0.136080000000000	-9.29809148342376\\
0.136110000000000	-9.35887875809416\\
0.136140000000000	-9.46904184856124\\
0.136170000000000	-9.56968670124567\\
0.136200000000000	-9.49220304995752\\
0.136230000000000	-9.07863190311496\\
0.136260000000000	-8.63541744098663\\
0.136290000000000	-8.64096448739449\\
0.136320000000000	-8.98726562824049\\
0.136350000000000	-9.30302645582481\\
0.136380000000000	-9.69809909595326\\
0.136410000000000	-9.49588527565099\\
0.136440000000000	-8.79743425127757\\
0.136470000000000	-7.97814527187214\\
0.136500000000000	-7.92963932416915\\
0.136530000000000	-8.22709845967912\\
0.136560000000000	-8.60726568485637\\
0.136590000000000	-9.06161831228542\\
0.136620000000000	-9.42120182387702\\
0.136650000000000	-9.07551360229036\\
0.136680000000000	-8.40578775162107\\
0.136710000000000	-7.56643067172862\\
0.136740000000000	-7.55250044967309\\
0.136770000000000	-7.71279353966707\\
0.136800000000000	-8.13901570237895\\
0.136830000000000	-8.74641550763607\\
0.136860000000000	-8.96992482521412\\
0.136890000000000	-8.70954123253365\\
0.136920000000000	-8.01846765368570\\
0.136950000000000	-7.21224377639182\\
0.136980000000000	-7.39776997387607\\
0.137010000000000	-7.74287760788104\\
0.137040000000000	-8.21605337187385\\
0.137070000000000	-8.69955581508995\\
0.137100000000000	-8.41170800139966\\
0.137130000000000	-7.79778575134333\\
0.137160000000000	-7.02055375034985\\
0.137190000000000	-7.05269568579247\\
0.137220000000000	-7.43359801579412\\
0.137250000000000	-7.88014574903036\\
0.137280000000000	-8.22119545281226\\
0.137310000000000	-7.97016377362211\\
0.137340000000000	-7.34017198024078\\
0.137370000000000	-6.59085560581496\\
0.137400000000000	-6.48902318768251\\
0.137430000000000	-6.90634629233062\\
0.137460000000000	-7.34564068132190\\
0.137490000000000	-7.73305154007145\\
0.137520000000000	-7.52513183071100\\
0.137550000000000	-6.93347873207223\\
0.137580000000000	-6.23012488054974\\
0.137610000000000	-5.81828159026890\\
0.137640000000000	-6.12670975221730\\
0.137670000000000	-6.69277776544029\\
0.137700000000000	-7.25509816052661\\
0.137730000000000	-7.31100712960085\\
0.137760000000000	-6.79270175269900\\
0.137790000000000	-5.81358767931899\\
0.137820000000000	-5.09382223425829\\
0.137850000000000	-5.18349479202222\\
0.137880000000000	-5.72205138613531\\
0.137910000000000	-6.49215602770804\\
0.137940000000000	-6.95379756533911\\
0.137970000000000	-6.53108022918937\\
0.138000000000000	-5.67925561936741\\
0.138030000000000	-4.97090262658455\\
0.138060000000000	-5.07114496836300\\
0.138090000000000	-5.61912999754768\\
0.138120000000000	-6.39809768849333\\
0.138150000000000	-6.52726347026091\\
0.138180000000000	-5.79646730035201\\
0.138210000000000	-4.88375383341211\\
0.138240000000000	-4.13809126489311\\
0.138270000000000	-4.29695814269730\\
0.138300000000000	-4.91041324057408\\
0.138330000000000	-5.74967022950175\\
0.138360000000000	-6.27392296639233\\
0.138390000000000	-5.56981252472444\\
0.138420000000000	-4.78190680111525\\
0.138450000000000	-3.68099984700720\\
0.138480000000000	-3.37565168837906\\
0.138510000000000	-3.77436409280897\\
0.138540000000000	-4.53924721207494\\
0.138570000000000	-5.28268594100706\\
0.138600000000000	-5.33408867029788\\
0.138630000000000	-4.64044543825039\\
0.138660000000000	-3.77386917981554\\
0.138690000000000	-3.12155987077334\\
0.138720000000000	-3.36710597043713\\
0.138750000000000	-4.05893005510204\\
0.138780000000000	-4.97072637348515\\
0.138810000000000	-4.71151160418957\\
0.138840000000000	-4.12794374293469\\
0.138870000000000	-3.20005702781682\\
0.138900000000000	-2.23541201298349\\
0.138930000000000	-2.56147500500004\\
0.138960000000000	-3.20688386167143\\
0.138990000000000	-4.00995133727599\\
0.139020000000000	-4.16901156588835\\
0.139050000000000	-3.57353449063648\\
0.139080000000000	-2.63845142974902\\
0.139110000000000	-1.73954854585153\\
0.139140000000000	-1.54529498830985\\
0.139170000000000	-2.10866701279938\\
0.139200000000000	-3.01399890477831\\
0.139230000000000	-3.71621930830442\\
0.139260000000000	-3.21858915774891\\
0.139290000000000	-2.47121372461837\\
0.139320000000000	-1.58640800019647\\
0.139350000000000	-1.06527683092573\\
0.139380000000000	-1.49485409679202\\
0.139410000000000	-2.17479343456195\\
0.139440000000000	-2.89319267761241\\
0.139470000000000	-2.75175895857545\\
0.139500000000000	-2.04888687379657\\
0.139530000000000	-1.12313978177583\\
0.139560000000000	-0.129288736182059\\
0.139590000000000	-0.566708814304251\\
0.139620000000000	-1.16728099927871\\
0.139650000000000	-1.97058288285253\\
0.139680000000000	-2.24717421683751\\
0.139710000000000	-1.76131910342189\\
0.139740000000000	-0.979594848426299\\
0.139770000000000	-0.0399486021232551\\
0.139800000000000	0.183682345008591\\
0.139830000000000	-0.291294606136180\\
0.139860000000000	-0.966167300648058\\
0.139890000000000	-1.27480533308921\\
0.139920000000000	-0.710364189638861\\
0.139950000000000	0.155303543092004\\
0.139980000000000	1.04384745152531\\
0.140010000000000	1.05852360544199\\
0.140040000000000	0.498854375374031\\
0.140070000000000	-0.453406892381230\\
0.140100000000000	-0.976327446022685\\
0.140130000000000	-0.482716174026026\\
0.140160000000000	0.152133512588882\\
0.140190000000000	0.868606578934425\\
0.140220000000000	1.19229992821998\\
0.140250000000000	1.08219550615558\\
0.140280000000000	0.361740368744742\\
0.140310000000000	0.0982857518062513\\
0.140340000000000	0.725944507231210\\
0.140370000000000	1.48478323152244\\
0.140400000000000	2.14395008998742\\
0.140430000000000	2.07408001104804\\
0.140460000000000	1.54529791195491\\
0.140490000000000	0.676647441868112\\
0.140520000000000	0.281905099492878\\
0.140550000000000	0.894199190157542\\
0.140580000000000	1.63846228203334\\
0.140610000000000	2.28454264100507\\
0.140640000000000	2.54229420685505\\
0.140670000000000	2.31797667133313\\
0.140700000000000	1.66340904907244\\
0.140730000000000	1.12463766419449\\
0.140760000000000	1.54658064863585\\
0.140790000000000	2.33929200684775\\
0.140820000000000	3.04582034683998\\
0.140850000000000	3.28371043454570\\
0.140880000000000	3.04952332686813\\
0.140910000000000	2.33319061045699\\
0.140940000000000	1.90736427394887\\
0.140970000000000	2.26561321290080\\
0.141000000000000	3.05029558372255\\
0.141030000000000	4.04802519858030\\
0.141060000000000	4.37591703163715\\
0.141090000000000	3.82854611144427\\
0.141120000000000	3.08377212188471\\
0.141150000000000	2.48928848101574\\
0.141180000000000	2.61887839770842\\
0.141210000000000	3.37130059682008\\
0.141240000000000	4.28906996529743\\
0.141270000000000	4.93652158052080\\
0.141300000000000	4.68558098964067\\
0.141330000000000	3.98935205981012\\
0.141360000000000	3.07319132180933\\
0.141390000000000	2.98951754365033\\
0.141420000000000	3.59339128197258\\
0.141450000000000	4.43997421436396\\
0.141480000000000	5.24406536590394\\
0.141510000000000	5.30917234472061\\
0.141540000000000	4.61758366186930\\
0.141570000000000	3.75301706607588\\
0.141600000000000	3.44140016829888\\
0.141630000000000	4.00419961571513\\
0.141660000000000	4.76290181501536\\
0.141690000000000	5.73059977645690\\
0.141720000000000	6.25631547590635\\
0.141750000000000	5.55370407829302\\
0.141780000000000	4.76712504676552\\
0.141810000000000	4.03082058102204\\
0.141840000000000	4.19911568118403\\
0.141870000000000	4.82072068600772\\
0.141900000000000	5.66771103524997\\
0.141930000000000	6.36819647203360\\
0.141960000000000	6.33717012699945\\
0.141990000000000	5.55886446207789\\
0.142020000000000	4.96615602459794\\
0.142050000000000	5.06671789492594\\
0.142080000000000	5.61526549044268\\
0.142110000000000	6.39454109753329\\
0.142140000000000	7.03399817367883\\
0.142170000000000	7.11578093467115\\
0.142200000000000	6.27431717193225\\
0.142230000000000	5.32092195032478\\
0.142260000000000	5.38694323249851\\
0.142290000000000	5.79147262805230\\
0.142320000000000	6.55577038514630\\
0.142350000000000	7.36902906143504\\
0.142380000000000	7.41704583380150\\
0.142410000000000	6.94925941392226\\
0.142440000000000	6.28564744634852\\
0.142470000000000	6.04145279787918\\
0.142500000000000	6.49468468964712\\
0.142530000000000	7.09439271324148\\
0.142560000000000	7.86125398554722\\
0.142590000000000	7.86797696095039\\
0.142620000000000	7.36213408602170\\
0.142650000000000	6.66419351318207\\
0.142680000000000	6.38692648283032\\
0.142710000000000	6.81075344913203\\
0.142740000000000	7.20456848871539\\
0.142770000000000	7.77811626628643\\
0.142800000000000	8.24568877020677\\
0.142830000000000	8.00075842568495\\
0.142860000000000	7.42121543687299\\
0.142890000000000	7.01497221018190\\
0.142920000000000	7.22174864537996\\
0.142950000000000	7.52650053192002\\
0.142980000000000	8.02064315374195\\
0.143010000000000	8.63784790216720\\
0.143040000000000	8.36204012838651\\
0.143070000000000	7.80492384075786\\
0.143100000000000	7.36500460067030\\
0.143130000000000	7.54249864672913\\
0.143160000000000	7.81978601380870\\
0.143190000000000	8.28937435675832\\
0.143220000000000	8.72340906507465\\
0.143250000000000	8.94173571255968\\
0.143280000000000	8.63515472605116\\
0.143310000000000	7.95062231156855\\
0.143340000000000	7.66958758087836\\
0.143370000000000	7.82385224429322\\
0.143400000000000	7.96004010701098\\
0.143430000000000	8.41037924578011\\
0.143460000000000	8.77246428696188\\
0.143490000000000	8.81713681416923\\
0.143520000000000	8.85245825942638\\
0.143550000000000	8.95035669534480\\
0.143580000000000	9.04148971402698\\
0.143610000000000	9.17761427559774\\
0.143640000000000	9.30311362718423\\
0.143670000000000	8.90829303958662\\
0.143700000000000	8.53795381276963\\
0.143730000000000	8.38189100875100\\
0.143760000000000	8.41324844967814\\
0.143790000000000	8.88997550104555\\
0.143820000000000	9.21386829046394\\
0.143850000000000	9.44360725270044\\
0.143880000000000	9.59984218470956\\
0.143910000000000	9.35111267216422\\
0.143940000000000	8.94898545830046\\
0.143970000000000	8.81161365051569\\
0.144000000000000	8.97755584952567\\
0.144030000000000	9.23951489971283\\
0.144060000000000	9.41415533940474\\
0.144090000000000	9.57212944270344\\
0.144120000000000	9.83378749886086\\
0.144150000000000	9.73640322450070\\
0.144180000000000	9.35562265794532\\
0.144210000000000	9.06595855845614\\
0.144240000000000	9.03807233056737\\
0.144270000000000	8.89982098169371\\
0.144300000000000	9.04589099912760\\
0.144330000000000	9.46929457264474\\
0.144360000000000	9.57451416896573\\
0.144390000000000	9.60176292074049\\
0.144420000000000	9.51765986991326\\
0.144450000000000	9.55958364805026\\
0.144480000000000	9.42902081692622\\
0.144510000000000	9.35969823917019\\
0.144540000000000	9.58421895472318\\
0.144570000000000	9.79352344197450\\
0.144600000000000	9.75198419819076\\
0.144630000000000	9.70761337077754\\
0.144660000000000	9.90307641322934\\
0.144690000000000	9.91563962873411\\
0.144720000000000	9.86152595027110\\
0.144750000000000	9.75535358000312\\
0.144780000000000	9.77677746015219\\
0.144810000000000	9.62769093718432\\
0.144840000000000	9.54130175304254\\
0.144870000000000	9.58108006990487\\
0.144900000000000	9.61848754366761\\
0.144930000000000	9.53687708775888\\
0.144960000000000	9.45833619570523\\
0.144990000000000	9.67471114283969\\
0.145020000000000	9.70644725873847\\
0.145050000000000	9.66993964600151\\
0.145080000000000	9.75128085355118\\
0.145110000000000	9.94532049218168\\
0.145140000000000	9.83847525627360\\
0.145170000000000	9.78672011030992\\
0.145200000000000	9.80581618088303\\
0.145230000000000	9.82401137417661\\
0.145260000000000	9.72507736504675\\
0.145290000000000	9.80150506604443\\
0.145320000000000	9.82172494022047\\
0.145350000000000	9.72285481161944\\
0.145380000000000	9.62848839848703\\
0.145410000000000	9.66070862525549\\
0.145440000000000	9.86120097892327\\
0.145470000000000	9.76143964064769\\
0.145500000000000	9.71632335215543\\
0.145530000000000	9.91107501614699\\
0.145560000000000	9.75306759655549\\
0.145590000000000	9.70863578316617\\
0.145620000000000	9.56131457535768\\
0.145650000000000	9.76905084176352\\
0.145680000000000	9.62315924761539\\
0.145710000000000	9.58978927564673\\
0.145740000000000	9.62514637981020\\
0.145770000000000	9.48898221179574\\
0.145800000000000	9.41437195762259\\
0.145830000000000	9.29239889613537\\
0.145860000000000	9.35331141091399\\
0.145890000000000	9.41006119320424\\
0.145920000000000	9.34607111774784\\
0.145950000000000	9.62449911448919\\
0.145980000000000	9.66183139518783\\
0.146010000000000	9.28952049931163\\
0.146040000000000	8.88134399733737\\
0.146070000000000	8.69642690217447\\
0.146100000000000	9.03563519441379\\
0.146130000000000	9.12492132440305\\
0.146160000000000	9.36064036042760\\
0.146190000000000	9.64017514858148\\
0.146220000000000	9.22184422334143\\
0.146250000000000	8.87413245517133\\
0.146280000000000	8.69055574750669\\
0.146310000000000	8.86126860571761\\
0.146340000000000	9.13321957425332\\
0.146370000000000	9.31690072743883\\
0.146400000000000	9.14313730163085\\
0.146430000000000	8.75623686029957\\
0.146460000000000	8.63455680574961\\
0.146490000000000	8.47491534148806\\
0.146520000000000	8.60463489897668\\
0.146550000000000	8.89546742435091\\
0.146580000000000	9.04687167822111\\
0.146610000000000	8.89519827211274\\
0.146640000000000	8.52829271343133\\
0.146670000000000	8.08688930527649\\
0.146700000000000	7.96885151576624\\
0.146730000000000	8.03644023767210\\
0.146760000000000	8.54492870799936\\
0.146790000000000	8.89860242275178\\
0.146820000000000	8.81561962895876\\
0.146850000000000	8.16997432100140\\
0.146880000000000	7.75298002652724\\
0.146910000000000	7.72767311566858\\
0.146940000000000	7.98684740136360\\
0.146970000000000	8.55443321460199\\
0.147000000000000	8.78970705236562\\
0.147030000000000	8.37428420333727\\
0.147060000000000	7.70849229366278\\
0.147090000000000	6.87592112114576\\
0.147120000000000	6.92025447314913\\
0.147150000000000	7.30362964485166\\
0.147180000000000	7.76154465126252\\
0.147210000000000	8.28335162227951\\
0.147240000000000	8.03061465136758\\
0.147270000000000	7.44875671804089\\
0.147300000000000	7.04034189885503\\
0.147330000000000	7.07539763745845\\
0.147360000000000	7.38954777559762\\
0.147390000000000	7.84262493618524\\
0.147420000000000	7.79625441238612\\
0.147450000000000	7.24129618452104\\
0.147480000000000	6.55374443229705\\
0.147510000000000	6.11678630781599\\
0.147540000000000	6.22171819977413\\
0.147570000000000	6.77828613924583\\
0.147600000000000	7.28047452595651\\
0.147630000000000	7.84295155143321\\
0.147660000000000	7.28642954815217\\
0.147690000000000	6.42346074676892\\
0.147720000000000	5.65275033662218\\
0.147750000000000	5.52555036968610\\
0.147780000000000	5.86343177162738\\
0.147810000000000	6.55743819479661\\
0.147840000000000	7.13092113744624\\
0.147870000000000	7.02567458925769\\
0.147900000000000	6.18931313601882\\
0.147930000000000	5.19044758871828\\
0.147960000000000	4.75828235912232\\
0.147990000000000	4.69951077826055\\
0.148020000000000	5.21217166057627\\
0.148050000000000	5.96107074595661\\
0.148080000000000	6.58453455258561\\
0.148110000000000	6.52658651447245\\
0.148140000000000	5.73239651798074\\
0.148170000000000	4.77292037849423\\
0.148200000000000	4.03626066541581\\
0.148230000000000	4.37367795749586\\
0.148260000000000	4.98297475269796\\
0.148290000000000	5.86861027467357\\
0.148320000000000	6.38258706696616\\
0.148350000000000	5.66920881115914\\
0.148380000000000	4.87275868662990\\
0.148410000000000	3.76402567350804\\
0.148440000000000	3.45155095314020\\
0.148470000000000	3.84403450032296\\
0.148500000000000	4.60297137794469\\
0.148530000000000	5.34101677458762\\
0.148560000000000	5.38774738397834\\
0.148590000000000	4.68954377212097\\
0.148620000000000	3.81886119297442\\
0.148650000000000	3.16251222269703\\
0.148680000000000	3.57426786592188\\
0.148710000000000	4.25091955619033\\
0.148740000000000	5.01878502436410\\
0.148770000000000	4.75289959598510\\
0.148800000000000	4.10355548856016\\
0.148830000000000	3.17766994100596\\
0.148860000000000	2.57550806611532\\
0.148890000000000	2.86758720206567\\
0.148920000000000	3.60146211531397\\
0.148950000000000	4.20165715789339\\
0.148980000000000	4.00250741350485\\
0.149010000000000	3.36369754668237\\
0.149040000000000	2.50090819056906\\
0.149070000000000	1.95582416802560\\
0.149100000000000	2.30085058425375\\
0.149130000000000	2.91344780227148\\
0.149160000000000	3.73865360830219\\
0.149190000000000	3.52830345855895\\
0.149220000000000	2.81212614892164\\
0.149250000000000	1.82117082294875\\
0.149280000000000	1.27823251101012\\
0.149310000000000	1.62564041676066\\
0.149340000000000	2.29478484371856\\
0.149370000000000	3.00286340816885\\
0.149400000000000	2.85260296353293\\
0.149430000000000	2.14111920170220\\
0.149460000000000	1.20728077503874\\
0.149490000000000	0.715893804218244\\
0.149520000000000	1.11096670195219\\
0.149550000000000	1.66223052499247\\
0.149580000000000	2.43829482434016\\
0.149610000000000	2.11397534763124\\
0.149640000000000	1.30023468380419\\
0.149670000000000	0.394364170112493\\
0.149700000000000	-0.0812225932297428\\
0.149730000000000	0.222126044263433\\
0.149760000000000	0.836567310153889\\
0.149790000000000	1.62132194962240\\
0.149820000000000	1.36478659319037\\
0.149850000000000	0.614244201027599\\
0.149880000000000	-0.233922821641425\\
0.149910000000000	-0.656277069102631\\
0.149940000000000	-0.304344812784568\\
0.149970000000000	0.354600222761079\\
0.150000000000000	1.18011494000693\\
0.150030000000000	0.961149622633599\\
0.150060000000000	0.244530582043784\\
0.150090000000000	-0.741758187641554\\
0.150120000000000	-1.46354418207252\\
0.150150000000000	-1.10078346987600\\
0.150180000000000	-0.640935992820117\\
0.150210000000000	0.103264070498676\\
0.150240000000000	0.259003890982410\\
0.150270000000000	-0.447327292097966\\
0.150300000000000	-1.44044236971519\\
0.150330000000000	-2.27506904469988\\
0.150360000000000	-1.89890219426952\\
0.150390000000000	-1.42353857211531\\
0.150420000000000	-0.611924430089693\\
0.150450000000000	-0.226064957613160\\
0.150480000000000	-0.888281652345911\\
0.150510000000000	-1.79141878626059\\
0.150540000000000	-2.76647652958435\\
0.150570000000000	-2.69090016060422\\
0.150600000000000	-2.21530297115472\\
0.150630000000000	-1.45041632298069\\
0.150660000000000	-0.993451837642780\\
0.150690000000000	-1.42061296632835\\
0.150720000000000	-2.27637449171739\\
0.150750000000000	-3.15784553146913\\
0.150780000000000	-3.38857988717383\\
0.150810000000000	-2.85886803453802\\
0.150840000000000	-1.98388817999542\\
0.150870000000000	-1.47990284887964\\
0.150900000000000	-1.99139460243409\\
0.150930000000000	-2.80150448276630\\
0.150960000000000	-3.69160274016418\\
0.150990000000000	-3.87717888297084\\
0.151020000000000	-3.30638741961258\\
0.151050000000000	-2.55347411302381\\
0.151080000000000	-2.00399776916616\\
0.151110000000000	-2.51452651247905\\
0.151140000000000	-3.28058165556298\\
0.151170000000000	-4.31122336654397\\
0.151200000000000	-4.78682864154341\\
0.151230000000000	-4.20697344113859\\
0.151260000000000	-3.48256385983387\\
0.151290000000000	-2.85448564844559\\
0.151320000000000	-3.12298651444921\\
0.151350000000000	-3.83529409499779\\
0.151380000000000	-4.76624220977523\\
0.151410000000000	-5.37315734662912\\
0.151440000000000	-4.74583780584708\\
0.151470000000000	-4.02804777170598\\
0.151500000000000	-3.35382685903872\\
0.151530000000000	-3.57949530067342\\
0.151560000000000	-4.25326331251789\\
0.151590000000000	-5.14848480756088\\
0.151620000000000	-5.89308313772191\\
0.151650000000000	-5.56300364199275\\
0.151680000000000	-4.84532723635758\\
0.151710000000000	-4.20753223936953\\
0.151740000000000	-4.03255112752964\\
0.151770000000000	-4.66340032100601\\
0.151800000000000	-5.41861244183302\\
0.151830000000000	-6.14028250010204\\
0.151860000000000	-6.12864487428100\\
0.151890000000000	-5.36796980010462\\
0.151920000000000	-4.79117685517969\\
0.151950000000000	-4.90656851495980\\
0.151980000000000	-5.46853750940293\\
0.152010000000000	-6.08103322981692\\
0.152040000000000	-6.74446766126124\\
0.152070000000000	-6.61973703274194\\
0.152100000000000	-5.81765635199989\\
0.152130000000000	-5.20319991636972\\
0.152160000000000	-5.28383283695434\\
0.152190000000000	-5.81411069044870\\
0.152220000000000	-6.57646069932615\\
0.152250000000000	-7.20052605683520\\
0.152280000000000	-7.26793133755438\\
0.152310000000000	-6.41361988112856\\
0.152340000000000	-5.80169883001389\\
0.152370000000000	-6.00157820273490\\
0.152400000000000	-6.47379623513012\\
0.152430000000000	-7.23242004867524\\
0.152460000000000	-7.80133243240509\\
0.152490000000000	-7.30896786154616\\
0.152520000000000	-6.44412292182095\\
0.152550000000000	-6.18071598083188\\
0.152580000000000	-6.52543720770488\\
0.152610000000000	-6.94356110866674\\
0.152640000000000	-7.70425565768048\\
0.152670000000000	-8.01082610189840\\
0.152700000000000	-7.49045295333316\\
0.152730000000000	-6.88705243572420\\
0.152760000000000	-6.93048675346840\\
0.152790000000000	-7.31307177092340\\
0.152820000000000	-7.76984993556768\\
0.152850000000000	-8.29534194589783\\
0.152880000000000	-8.21082840172490\\
0.152910000000000	-7.62016379771539\\
0.152940000000000	-7.24943445188102\\
0.152970000000000	-7.26665581884668\\
0.153000000000000	-7.73444282095962\\
0.153030000000000	-8.15640951476100\\
0.153060000000000	-8.64941556343600\\
0.153090000000000	-8.53533626700467\\
0.153120000000000	-8.25649850897455\\
0.153150000000000	-7.83001458386602\\
0.153180000000000	-7.90316051047417\\
0.153210000000000	-8.14292836298666\\
0.153240000000000	-8.35760304450083\\
0.153270000000000	-8.77392630083660\\
0.153300000000000	-8.93524131400715\\
0.153330000000000	-8.62498788135523\\
0.153360000000000	-7.94247086463998\\
0.153390000000000	-7.66365357419666\\
0.153420000000000	-7.81930248417008\\
0.153450000000000	-8.13101486460430\\
0.153480000000000	-8.73891080049650\\
0.153510000000000	-9.13293452570948\\
0.153540000000000	-9.36952853072921\\
0.153570000000000	-9.02141159298684\\
0.153600000000000	-8.30391039316077\\
0.153630000000000	-8.33286673476655\\
0.153660000000000	-8.43567237922199\\
0.153690000000000	-8.96519805061874\\
0.153720000000000	-9.33528653841870\\
0.153750000000000	-9.38506538486668\\
0.153780000000000	-9.03366687381534\\
0.153810000000000	-8.60155293024450\\
0.153840000000000	-8.61013358037174\\
0.153870000000000	-8.62645872976817\\
0.153900000000000	-9.13759006044487\\
0.153930000000000	-9.44237696753901\\
0.153960000000000	-9.48312818818777\\
0.153990000000000	-9.12444220461611\\
0.154020000000000	-8.85465421737937\\
0.154050000000000	-8.84437528405208\\
0.154080000000000	-9.06151564835861\\
0.154110000000000	-9.53834008749297\\
0.154140000000000	-9.86012175488441\\
0.154170000000000	-10.0351395267183\\
0.154200000000000	-9.80181414869272\\
0.154230000000000	-9.53003454692369\\
0.154260000000000	-9.17588673449623\\
0.154290000000000	-9.19052496353169\\
0.154320000000000	-9.54885041830483\\
0.154350000000000	-9.64729414113509\\
0.154380000000000	-9.66840883646305\\
0.154410000000000	-9.74986678794265\\
0.154440000000000	-9.94456805070781\\
0.154470000000000	-9.83781099336103\\
0.154500000000000	-9.44839061103658\\
0.154530000000000	-9.49126343124230\\
0.154560000000000	-9.26239795670440\\
0.154590000000000	-9.20721808958235\\
0.154620000000000	-9.44488216439741\\
0.154650000000000	-9.66603463134776\\
0.154680000000000	-9.80490256850307\\
0.154710000000000	-9.92990177652905\\
0.154740000000000	-10.1616223799196\\
0.154770000000000	-10.2062802294818\\
0.154800000000000	-9.78808053150577\\
0.154830000000000	-9.51409476969522\\
0.154860000000000	-9.44797767338147\\
0.154890000000000	-9.27503194116528\\
0.154920000000000	-9.38973784695249\\
0.154950000000000	-9.78417039343858\\
0.154980000000000	-10.0328201681034\\
0.155010000000000	-10.1932093775749\\
0.155040000000000	-10.2856308960073\\
0.155070000000000	-9.80804370076725\\
0.155100000000000	-9.36179583983762\\
0.155130000000000	-9.13623810524804\\
0.155160000000000	-9.27375224773915\\
0.155190000000000	-9.51038120800467\\
0.155220000000000	-9.66257877316167\\
0.155250000000000	-9.80026135769067\\
0.155280000000000	-10.2125907001852\\
0.155310000000000	-10.0863432806747\\
0.155340000000000	-9.73018510585275\\
0.155370000000000	-9.41034438921911\\
0.155400000000000	-9.52367378683187\\
0.155430000000000	-9.51662753239632\\
0.155460000000000	-9.66601190887909\\
0.155490000000000	-9.91973806160599\\
0.155520000000000	-9.81513216673625\\
0.155550000000000	-9.76540152096266\\
0.155580000000000	-9.78629281854901\\
0.155610000000000	-9.80617698198659\\
0.155640000000000	-9.70875223102439\\
0.155670000000000	-9.78677710722385\\
0.155700000000000	-9.80801601803144\\
0.155730000000000	-9.71036118544808\\
0.155760000000000	-9.61699306165647\\
0.155790000000000	-9.47756603566426\\
0.155820000000000	-9.52275247015441\\
0.155850000000000	-9.39532792011932\\
0.155880000000000	-9.49991969180585\\
0.155910000000000	-9.71529564955603\\
0.155940000000000	-9.62786230952811\\
0.155970000000000	-9.25605065175189\\
0.156000000000000	-8.79902067035966\\
0.156030000000000	-8.96096537759841\\
0.156060000000000	-9.11302390472922\\
0.156090000000000	-9.29871907674127\\
0.156120000000000	-9.63597245658127\\
0.156150000000000	-9.72495717971919\\
0.156180000000000	-9.34715438935674\\
0.156210000000000	-8.60201607667304\\
0.156240000000000	-8.09711033821827\\
0.156270000000000	-8.38287806145900\\
0.156300000000000	-8.59181569554087\\
0.156330000000000	-9.04739162969381\\
0.156360000000000	-9.57797871783820\\
0.156390000000000	-9.73047026752844\\
0.156420000000000	-9.40493180608044\\
0.156450000000000	-8.65365360152347\\
0.156480000000000	-7.97336490961080\\
0.156510000000000	-8.09636149346742\\
0.156540000000000	-8.27765082003609\\
0.156570000000000	-8.53517920469247\\
0.156600000000000	-8.43183686966467\\
0.156630000000000	-8.44552272440159\\
0.156660000000000	-8.35460894363658\\
0.156690000000000	-8.49440981540263\\
0.156720000000000	-8.62522094558803\\
0.156750000000000	-8.79781487956542\\
0.156780000000000	-8.61540544429624\\
0.156810000000000	-8.27306622512302\\
0.156840000000000	-7.85233057092716\\
0.156870000000000	-7.75429328866687\\
0.156900000000000	-7.83933194667736\\
0.156930000000000	-8.36443403079908\\
0.156960000000000	-8.73258198298621\\
0.156990000000000	-8.66319710313714\\
0.157020000000000	-8.03054075725532\\
0.157050000000000	-7.27562030099523\\
0.157080000000000	-7.11643413872290\\
0.157110000000000	-7.31089232630182\\
0.157140000000000	-7.88290019510840\\
0.157170000000000	-8.34503295465169\\
0.157200000000000	-8.13911350089900\\
0.157230000000000	-7.54835097916128\\
0.157260000000000	-6.78164985505470\\
0.157290000000000	-6.66387640722304\\
0.157320000000000	-6.89667288130142\\
0.157350000000000	-7.50359086611002\\
0.157380000000000	-7.99724585629326\\
0.157410000000000	-7.99117259644062\\
0.157440000000000	-7.41530072019986\\
0.157470000000000	-6.55362676009752\\
0.157500000000000	-6.11363174692523\\
0.157530000000000	-6.34425830839074\\
0.157560000000000	-6.72915840813072\\
0.157590000000000	-7.28569679677879\\
0.157620000000000	-7.46154686728358\\
0.157650000000000	-6.93235788990363\\
0.157680000000000	-5.99409234318928\\
0.157710000000000	-5.76882978693084\\
0.157740000000000	-6.14827102211651\\
0.157770000000000	-6.77705974343871\\
0.157800000000000	-7.38438389159370\\
0.157830000000000	-7.26710111099065\\
0.157860000000000	-6.41052119906088\\
0.157890000000000	-5.39324469152300\\
0.157920000000000	-4.94334011782723\\
0.157950000000000	-5.37809273483275\\
0.157980000000000	-6.01974679318917\\
0.158010000000000	-6.69098120455697\\
0.158040000000000	-6.63269882568048\\
0.158070000000000	-5.82962903861428\\
0.158100000000000	-4.86171467808622\\
0.158130000000000	-4.45693612512071\\
0.158160000000000	-4.76347627710444\\
0.158190000000000	-5.44500596266663\\
0.158220000000000	-6.29126477138141\\
0.158250000000000	-6.42998762935569\\
0.158280000000000	-5.70749891818876\\
0.158310000000000	-4.80262420516462\\
0.158340000000000	-4.06333279850455\\
0.158370000000000	-4.05873029923024\\
0.158400000000000	-4.52020611669903\\
0.158430000000000	-5.32742714153729\\
0.158460000000000	-6.00448314621757\\
0.158490000000000	-5.31634693085606\\
0.158520000000000	-4.60255553019255\\
0.158550000000000	-3.51709805287968\\
0.158580000000000	-3.22537723993889\\
0.158610000000000	-3.63684776950191\\
0.158640000000000	-4.41326452727220\\
0.158670000000000	-5.16754326044896\\
0.158700000000000	-4.88942143196629\\
0.158730000000000	-4.22860282741875\\
0.158760000000000	-3.29215801140700\\
0.158790000000000	-2.67996475336260\\
0.158820000000000	-2.96303013654008\\
0.158850000000000	-3.68876517861748\\
0.158880000000000	-4.63205362254673\\
0.158910000000000	-4.74095427184992\\
0.158940000000000	-4.15993829289475\\
0.158970000000000	-3.33438211134905\\
0.159000000000000	-2.35816621455238\\
0.159030000000000	-1.82498475565624\\
0.159060000000000	-2.35096622828435\\
0.159090000000000	-3.13075893909975\\
0.159120000000000	-3.99289864554465\\
0.159150000000000	-3.81365235302878\\
0.159180000000000	-3.24344753491388\\
0.159210000000000	-2.39088691709570\\
0.159240000000000	-1.49594453124245\\
0.159270000000000	-1.37506976075646\\
0.159300000000000	-1.94441373924916\\
0.159330000000000	-2.86365373409362\\
0.159360000000000	-3.23891637037720\\
0.159390000000000	-2.77677204309414\\
0.159420000000000	-1.96138507413744\\
0.159450000000000	-1.11954833662337\\
0.159480000000000	-0.638034098739394\\
0.159510000000000	-1.10359248190951\\
0.159540000000000	-1.81662951798581\\
0.159570000000000	-2.73446641346451\\
0.159600000000000	-2.43927911783343\\
0.159630000000000	-1.81184507036889\\
0.159660000000000	-1.03485378214695\\
0.159690000000000	-0.212507349482189\\
0.159720000000000	-0.199709948381124\\
0.159750000000000	-0.699303855599403\\
0.159780000000000	-1.55212165746068\\
0.159810000000000	-1.81447424273939\\
0.159840000000000	-1.07857744118008\\
0.159870000000000	-0.349486899974921\\
0.159900000000000	0.461780427331635\\
0.159930000000000	0.470345122404001\\
0.159960000000000	-0.0921130480798442\\
0.159990000000000	-0.834826080437127\\
0.160020000000000	-1.15414606032148\\
0.160050000000000	-0.599076082897172\\
0.160080000000000	0.257582629405261\\
0.160110000000000	1.13740629400873\\
0.160140000000000	1.48383935912155\\
0.160170000000000	0.892429722551122\\
0.160200000000000	0.170340953900351\\
0.160230000000000	-0.233589652926609\\
0.160260000000000	0.242452328282343\\
0.160290000000000	1.02846941522934\\
0.160320000000000	1.84362127569451\\
0.160350000000000	1.79118545882855\\
0.160380000000000	1.16921567926199\\
0.160410000000000	0.318032476456902\\
0.160440000000000	0.409968962900962\\
0.160470000000000	0.838915915845170\\
0.160500000000000	1.57164782601757\\
0.160530000000000	2.33797657046627\\
0.160560000000000	2.53864144995276\\
0.160590000000000	1.85885002912503\\
0.160620000000000	0.896639796686228\\
0.160650000000000	0.768391844515415\\
0.160680000000000	1.29182880070905\\
0.160710000000000	1.92677546251879\\
0.160740000000000	2.54620668948800\\
0.160770000000000	3.06329823067754\\
0.160800000000000	2.80011403291562\\
0.160830000000000	2.21452015602358\\
0.160860000000000	1.62835885975823\\
0.160890000000000	2.00634448827352\\
0.160920000000000	2.75979255428206\\
0.160950000000000	3.60006319996131\\
0.160980000000000	3.79352739654550\\
0.161010000000000	3.22975687412867\\
0.161040000000000	2.48342517803469\\
0.161070000000000	2.27900062345182\\
0.161100000000000	2.60148231538097\\
0.161130000000000	3.46286491625969\\
0.161160000000000	4.42544693701567\\
0.161190000000000	4.55155308570838\\
0.161220000000000	3.98667281106557\\
0.161250000000000	3.01745170534546\\
0.161280000000000	2.42651099282940\\
0.161310000000000	2.68879350665277\\
0.161340000000000	3.43777030813917\\
0.161370000000000	4.40255725534881\\
0.161400000000000	5.04008624354686\\
0.161430000000000	5.12002797600353\\
0.161460000000000	4.39180337859871\\
0.161490000000000	3.54646099089794\\
0.161520000000000	3.25241891265941\\
0.161550000000000	3.83134284683649\\
0.161580000000000	4.60478596913413\\
0.161610000000000	5.58610416928833\\
0.161640000000000	5.78435892628304\\
0.161670000000000	5.11691376028390\\
0.161700000000000	4.26238096148889\\
0.161730000000000	3.90737553788849\\
0.161760000000000	4.26083202951121\\
0.161790000000000	4.98450514121817\\
0.161820000000000	5.87001038355919\\
0.161850000000000	6.38386571676796\\
0.161880000000000	6.01024516351068\\
0.161910000000000	5.20226035922654\\
0.161940000000000	4.53405211290025\\
0.161970000000000	4.67105102375191\\
0.162000000000000	5.25274483304973\\
0.162030000000000	5.88371457609859\\
0.162060000000000	6.56382825175164\\
0.162090000000000	6.45500038968552\\
0.162120000000000	6.00594493484951\\
0.162150000000000	5.37996427158779\\
0.162180000000000	5.55059077218555\\
0.162210000000000	6.05820596146204\\
0.162240000000000	6.62108791284495\\
0.162270000000000	7.06885644783164\\
0.162300000000000	6.91511021361575\\
0.162330000000000	6.37406207393915\\
0.162360000000000	6.05573291465400\\
0.162390000000000	6.17374931132159\\
0.162420000000000	6.73370365809758\\
0.162450000000000	7.23946736747553\\
0.162480000000000	7.29587043072316\\
0.162510000000000	7.11744975996218\\
0.162540000000000	6.78814032520437\\
0.162570000000000	6.44097057666795\\
0.162600000000000	6.62798014315490\\
0.162630000000000	6.98131883149721\\
0.162660000000000	7.29458362991154\\
0.162690000000000	7.63096996179058\\
0.162720000000000	7.71677877091514\\
0.162750000000000	7.45416139391825\\
0.162780000000000	7.15161803180713\\
0.162810000000000	7.28303255353841\\
0.162840000000000	7.74590764263250\\
0.162870000000000	7.99680086215111\\
0.162900000000000	7.81712085681385\\
0.162930000000000	7.53999196363308\\
0.162960000000000	7.46829653167033\\
0.162990000000000	7.40807436742476\\
0.163020000000000	7.62748249373899\\
0.163050000000000	8.00138756506396\\
0.163080000000000	8.40257165695050\\
0.163110000000000	8.64714689716278\\
0.163140000000000	8.53429905672082\\
0.163170000000000	8.19768691521223\\
0.163200000000000	7.78430404850288\\
0.163230000000000	8.03130560920874\\
0.163260000000000	8.26831220500806\\
0.163290000000000	8.52549578424366\\
0.163320000000000	8.92820996368006\\
0.163350000000000	8.56793037926328\\
0.163380000000000	8.27497632788127\\
0.163410000000000	8.14160078505126\\
0.163440000000000	8.35880973100664\\
0.163470000000000	8.67233630218645\\
0.163500000000000	8.89533699422658\\
0.163530000000000	9.09838030458957\\
0.163560000000000	9.23028773282319\\
0.163590000000000	8.84316961621845\\
0.163620000000000	8.47386560392065\\
0.163650000000000	8.32361183043194\\
0.163680000000000	8.69492348761560\\
0.163710000000000	8.47431296430156\\
0.163740000000000	8.41552569727055\\
0.163770000000000	8.83417864157648\\
0.163800000000000	9.05449845305682\\
0.163830000000000	9.12794436506698\\
0.163860000000000	9.13677351174689\\
0.163890000000000	9.38039731547089\\
0.163920000000000	9.60799694090613\\
0.163950000000000	9.41253682975944\\
0.163980000000000	9.22588639580221\\
0.164010000000000	9.40657333074654\\
0.164040000000000	9.23965655655536\\
0.164070000000000	9.23893151236352\\
0.164100000000000	9.30427761730193\\
0.164130000000000	9.53511138269434\\
0.164160000000000	9.46293398581920\\
0.164190000000000	9.44322059485394\\
0.164220000000000	9.66083770901584\\
0.164250000000000	9.52415667477666\\
0.164280000000000	9.49915371679256\\
0.164310000000000	9.54260868310202\\
0.164340000000000	9.75264625514263\\
0.164370000000000	9.66212666183500\\
0.164400000000000	9.62530076385181\\
0.164430000000000	9.65802357372747\\
0.164460000000000	9.51907285234218\\
0.164490000000000	9.44201000385153\\
0.164520000000000	9.49020558831177\\
0.164550000000000	9.70508667495098\\
0.164580000000000	9.61856255466863\\
0.164610000000000	9.58556848911620\\
0.164640000000000	9.79137681996447\\
0.164670000000000	9.64359123555427\\
0.164700000000000	9.60847615557366\\
0.164730000000000	9.64247257284704\\
0.164760000000000	9.84422413427000\\
0.164790000000000	9.74591425820388\\
0.164820000000000	9.70203100112334\\
0.164850000000000	9.89783864008997\\
0.164880000000000	9.91039214657302\\
0.164910000000000	9.85668144999132\\
0.164940000000000	9.75079030302386\\
0.164970000000000	9.94264127842378\\
0.165000000000000	9.78194036204165\\
0.165030000000000	9.73500081508989\\
0.165060000000000	9.75815477295208\\
0.165090000000000	9.95041439998056\\
0.165120000000000	9.84310006442653\\
0.165150000000000	9.79105748001101\\
0.165180000000000	9.80971997171166\\
0.165210000000000	9.65782864738453\\
0.165240000000000	9.56894906991152\\
0.165270000000000	9.43366059876406\\
0.165300000000000	9.65229325515946\\
0.165330000000000	9.68602315712818\\
0.165360000000000	9.65129962204679\\
0.165390000000000	9.73382087530996\\
0.165420000000000	9.92925820189477\\
0.165450000000000	9.82365572981201\\
0.165480000000000	9.77314746824680\\
0.165510000000000	9.62026916636793\\
0.165540000000000	9.65373976579888\\
0.165570000000000	9.51515738622206\\
0.165600000000000	9.43854497780462\\
0.165630000000000	9.65656970045468\\
0.165660000000000	9.52026850807389\\
0.165690000000000	9.49562691022406\\
0.165720000000000	9.36665447474557\\
0.165750000000000	9.42120348320477\\
0.165780000000000	9.64170052559310\\
0.165810000000000	9.73023585350862\\
0.165840000000000	9.86161121335667\\
0.165870000000000	9.92915222316945\\
0.165900000000000	9.48172298255105\\
0.165930000000000	9.05786787116568\\
0.165960000000000	9.02826246085309\\
0.165990000000000	8.83395505408821\\
0.166020000000000	8.64577551105563\\
0.166050000000000	9.09794486882989\\
0.166080000000000	9.29876309451242\\
0.166110000000000	9.35162106258793\\
0.166140000000000	9.34139205684618\\
0.166170000000000	9.39800720208774\\
0.166200000000000	9.45090664173297\\
0.166230000000000	9.21375205355987\\
0.166260000000000	8.98716111497102\\
0.166290000000000	9.01819578200197\\
0.166320000000000	8.87839217700816\\
0.166350000000000	8.85591429700233\\
0.166380000000000	8.78204727216778\\
0.166410000000000	9.05571124033219\\
0.166440000000000	9.31043838006021\\
0.166470000000000	9.47886807423355\\
0.166500000000000	8.95219816230841\\
0.166530000000000	8.23749958011413\\
0.166560000000000	7.71014624181527\\
0.166590000000000	7.51917522534755\\
0.166620000000000	7.79393393400417\\
0.166650000000000	8.15630294081233\\
0.166680000000000	8.59724548183284\\
0.166710000000000	8.99600844486374\\
0.166740000000000	9.02600567815181\\
0.166770000000000	8.70495284554900\\
0.166800000000000	7.96127778617271\\
0.166830000000000	7.67885697198515\\
0.166860000000000	7.83243708976274\\
0.166890000000000	8.14234655239717\\
0.166920000000000	8.57932275350214\\
0.166950000000000	8.64468064872373\\
0.166980000000000	8.01677078652668\\
0.167010000000000	7.31693514335805\\
0.167040000000000	7.32431511778530\\
0.167070000000000	7.50364793461352\\
0.167100000000000	7.77236663160798\\
0.167130000000000	8.23820004791980\\
0.167160000000000	8.27518000079688\\
0.167190000000000	7.67786245624234\\
0.167220000000000	7.00570048599663\\
0.167250000000000	6.86910831161769\\
0.167280000000000	7.08451394057229\\
0.167310000000000	7.50615320983936\\
0.167340000000000	8.00223036810050\\
0.167370000000000	7.94295118708354\\
0.167400000000000	7.37570648383617\\
0.167430000000000	6.68665681226990\\
0.167460000000000	6.23790766459701\\
0.167490000000000	6.34088971005097\\
0.167520000000000	6.88713375706593\\
0.167550000000000	7.55800884826998\\
0.167580000000000	7.92974396235768\\
0.167610000000000	7.42333814890089\\
0.167640000000000	6.32644598470766\\
0.167670000000000	5.39118540609094\\
0.167700000000000	5.40088016856129\\
0.167730000000000	5.86847128497703\\
0.167760000000000	6.62618658319799\\
0.167790000000000	7.07633016593286\\
0.167820000000000	6.98237643851924\\
0.167850000000000	6.09717688617412\\
0.167880000000000	5.10637951452759\\
0.167910000000000	5.19030295215891\\
0.167940000000000	5.61159000057199\\
0.167970000000000	6.39112138882952\\
0.168000000000000	6.86123456704955\\
0.168030000000000	6.44661062683670\\
0.168060000000000	5.60189471651537\\
0.168090000000000	4.54841353252165\\
0.168120000000000	4.67951801134024\\
0.168150000000000	5.14435778937513\\
0.168180000000000	5.96377114525590\\
0.168210000000000	6.46975290704944\\
0.168240000000000	6.08825229232597\\
0.168270000000000	5.27369413782511\\
0.168300000000000	4.24817533500631\\
0.168330000000000	3.89523556701634\\
0.168360000000000	4.41934991805460\\
0.168390000000000	5.14281475904371\\
0.168420000000000	5.71808841812492\\
0.168450000000000	5.40068858935033\\
0.168480000000000	4.64411646167977\\
0.168510000000000	3.51421670198653\\
0.168540000000000	3.22079841862837\\
0.168570000000000	3.59049407186162\\
0.168600000000000	4.37095017356714\\
0.168630000000000	5.12859363139875\\
0.168660000000000	5.19301802911003\\
0.168690000000000	4.51128468508922\\
0.168720000000000	3.65572345395149\\
0.168750000000000	3.01333569287742\\
0.168780000000000	3.26825590923761\\
0.168810000000000	3.79867735012826\\
0.168840000000000	4.54948693328215\\
0.168870000000000	4.27088690761835\\
0.168900000000000	3.49206574605715\\
0.168930000000000	2.44314535523331\\
0.168960000000000	2.18713235935160\\
0.168990000000000	2.46221758306504\\
0.169020000000000	3.16586464355879\\
0.169050000000000	3.97009041157922\\
0.169080000000000	4.07978966760083\\
0.169110000000000	3.32252397061853\\
0.169140000000000	2.39335921631842\\
0.169170000000000	1.46236689694387\\
0.169200000000000	1.61926685506873\\
0.169230000000000	2.18119713717083\\
0.169260000000000	3.02651577769079\\
0.169290000000000	3.21605571296737\\
0.169320000000000	2.54109827546486\\
0.169350000000000	1.67901145389098\\
0.169380000000000	1.14823466964813\\
0.169410000000000	1.50634652981283\\
0.169440000000000	2.02380942967277\\
0.169470000000000	2.76895355493481\\
0.169500000000000	2.58582098514225\\
0.169530000000000	1.73410262938329\\
0.169560000000000	0.660484713321169\\
0.169590000000000	0.160677949311838\\
0.169620000000000	0.378618697850143\\
0.169650000000000	0.980241250350048\\
0.169680000000000	1.75259773751560\\
0.169710000000000	2.16369201670152\\
0.169740000000000	1.52570529910717\\
0.169770000000000	0.802572518082327\\
0.169800000000000	-0.185514586665914\\
0.169830000000000	-0.559456779060970\\
0.169860000000000	-0.0554021243979420\\
0.169890000000000	0.755046005175331\\
0.169920000000000	1.59322739072461\\
0.169950000000000	1.22207392821640\\
0.169980000000000	0.643323370334494\\
0.170010000000000	-0.427006801576150\\
0.170040000000000	-1.29209926677865\\
0.170070000000000	-0.946296275787612\\
0.170100000000000	-0.390786259466536\\
0.170130000000000	0.498420625405639\\
0.170160000000000	0.845777237882063\\
0.170190000000000	0.317063160261959\\
0.170220000000000	-0.516122215270060\\
0.170250000000000	-1.37450875924732\\
0.170280000000000	-1.70139332194441\\
0.170310000000000	-1.26155586100597\\
0.170340000000000	-0.521623026751644\\
0.170370000000000	-0.139757535286178\\
0.170400000000000	-0.594346878620230\\
0.170430000000000	-1.19025592182811\\
0.170460000000000	-1.98873629862686\\
0.170490000000000	-2.21927752623315\\
0.170520000000000	-1.56609211054068\\
0.170550000000000	-0.786614080379615\\
0.170580000000000	-0.839867841064807\\
0.170610000000000	-1.40200931922627\\
0.170640000000000	-2.26114114561995\\
0.170670000000000	-2.85483825577470\\
0.170700000000000	-2.72449240087594\\
0.170730000000000	-1.97140110882883\\
0.170760000000000	-1.05261968066299\\
0.170790000000000	-1.42264180764116\\
0.170820000000000	-1.94046870431172\\
0.170850000000000	-2.84804600976621\\
0.170880000000000	-3.39214963538953\\
0.170910000000000	-3.20632797502682\\
0.170940000000000	-2.58211436023092\\
0.170970000000000	-2.13501936528781\\
0.171000000000000	-2.64386472692543\\
0.171030000000000	-3.22915414844677\\
0.171060000000000	-3.91041350151486\\
0.171090000000000	-4.02252870462188\\
0.171120000000000	-3.38662181798080\\
0.171150000000000	-2.62689834325958\\
0.171180000000000	-2.41061044489479\\
0.171210000000000	-2.72196874909262\\
0.171240000000000	-3.57324178271978\\
0.171270000000000	-4.52644716427228\\
0.171300000000000	-4.98391212506381\\
0.171330000000000	-4.38725455300622\\
0.171360000000000	-3.48941456056734\\
0.171390000000000	-2.85827730556541\\
0.171420000000000	-3.08393655273073\\
0.171450000000000	-3.79949610543331\\
0.171480000000000	-4.73344512287208\\
0.171510000000000	-5.34307119317088\\
0.171540000000000	-5.05730239847176\\
0.171570000000000	-4.32961907216104\\
0.171600000000000	-3.73512959609017\\
0.171630000000000	-3.93949521477829\\
0.171660000000000	-4.58301122069783\\
0.171690000000000	-5.45019375883207\\
0.171720000000000	-6.16920103224813\\
0.171750000000000	-5.81608072705985\\
0.171780000000000	-5.07702930123161\\
0.171810000000000	-4.06833285478730\\
0.171840000000000	-4.23988037645819\\
0.171870000000000	-4.74219714264836\\
0.171900000000000	-5.59582365318287\\
0.171930000000000	-6.30253766392829\\
0.171960000000000	-6.27733661871327\\
0.171990000000000	-5.50412987454338\\
0.172020000000000	-4.91588203689350\\
0.172050000000000	-5.19042779727819\\
0.172080000000000	-5.73084340955573\\
0.172110000000000	-6.55275609329152\\
0.172140000000000	-7.17899872681793\\
0.172170000000000	-6.73929147676896\\
0.172200000000000	-5.92246534116383\\
0.172230000000000	-5.19356077477943\\
0.172260000000000	-5.44473975818401\\
0.172290000000000	-5.96361222751935\\
0.172320000000000	-6.76573428302789\\
0.172350000000000	-7.37387630908015\\
0.172380000000000	-7.25718056520591\\
0.172410000000000	-6.74094839380833\\
0.172440000000000	-6.04404070408315\\
0.172470000000000	-6.15834297198800\\
0.172500000000000	-6.43634066144672\\
0.172530000000000	-7.13442401876565\\
0.172560000000000	-7.65869070862051\\
0.172590000000000	-7.51060198558781\\
0.172620000000000	-6.97319212715876\\
0.172650000000000	-6.60496797834404\\
0.172680000000000	-6.84702456247329\\
0.172710000000000	-7.18338868679934\\
0.172740000000000	-7.70670456868043\\
0.172770000000000	-8.18037613541080\\
0.172800000000000	-7.93946809448928\\
0.172830000000000	-7.36497993670410\\
0.172860000000000	-6.96415947399567\\
0.172890000000000	-7.17544074483478\\
0.172920000000000	-7.48462870190923\\
0.172950000000000	-7.98279351874486\\
0.172980000000000	-8.44328442062048\\
0.173010000000000	-8.34615971840107\\
0.173040000000000	-8.08389754827575\\
0.173070000000000	-7.67359464064292\\
0.173100000000000	-7.59064194281685\\
0.173130000000000	-8.02429245438733\\
0.173160000000000	-8.19927496912676\\
0.173190000000000	-8.51425077461983\\
0.173220000000000	-8.86511015034727\\
0.173250000000000	-8.51180703598889\\
0.173280000000000	-7.89010381249415\\
0.173310000000000	-7.44546626752897\\
0.173340000000000	-7.61646374881922\\
0.173370000000000	-7.88795158997882\\
0.173400000000000	-8.35118020693779\\
0.173430000000000	-8.94052212945805\\
0.173460000000000	-9.31715883162020\\
0.173490000000000	-9.02860102622401\\
0.173520000000000	-8.69569519921841\\
0.173550000000000	-8.18658953496723\\
0.173580000000000	-8.22474237091139\\
0.173610000000000	-8.44232038531360\\
0.173640000000000	-8.97142779538213\\
0.173670000000000	-9.34128233234304\\
0.173700000000000	-9.39055632270158\\
0.173730000000000	-9.03987551027218\\
0.173760000000000	-8.60721375749830\\
0.173790000000000	-8.61501915485509\\
0.173820000000000	-8.62964101098932\\
0.173850000000000	-8.97074792376479\\
0.173880000000000	-9.28567268570379\\
0.173910000000000	-9.28696462749126\\
0.173940000000000	-9.28225094170097\\
0.173970000000000	-9.34380406885155\\
0.174000000000000	-9.57103467171724\\
0.174030000000000	-9.49578390726257\\
0.174060000000000	-9.13568350977407\\
0.174090000000000	-9.37453039062124\\
0.174120000000000	-9.15818937055988\\
0.174150000000000	-9.16439563098285\\
0.174180000000000	-9.23603093151207\\
0.174210000000000	-9.64237727180098\\
0.174240000000000	-9.73331224234307\\
0.174270000000000	-9.74718067192712\\
0.174300000000000	-9.82173156638988\\
0.174330000000000	-9.67041852476105\\
0.174360000000000	-9.58039169678927\\
0.174390000000000	-9.44411754707205\\
0.174420000000000	-9.66181636125878\\
0.174450000000000	-9.69479900852609\\
0.174480000000000	-9.65931568825972\\
0.174510000000000	-9.57027160130288\\
0.174540000000000	-9.77720343458401\\
0.174570000000000	-9.63060718778869\\
0.174600000000000	-9.59656666168050\\
0.174630000000000	-9.63176745143800\\
0.174660000000000	-9.66489217478929\\
0.174690000000000	-9.57940011418624\\
0.174720000000000	-9.49724534446256\\
0.174750000000000	-9.71029494993342\\
0.174780000000000	-9.73905795534314\\
0.174810000000000	-9.69978524192115\\
0.174840000000000	-9.60732688224147\\
0.174870000000000	-9.81137555759207\\
0.174900000000000	-9.66187896960681\\
0.174930000000000	-9.62526450985747\\
0.174960000000000	-9.48512497462864\\
0.174990000000000	-9.69924005388641\\
0.175020000000000	-9.55930601875114\\
0.175050000000000	-9.53133237127915\\
0.175080000000000	-9.57174740914388\\
0.175110000000000	-9.77973614857426\\
0.175140000000000	-9.68683418391787\\
0.175170000000000	-9.64805155509868\\
0.175200000000000	-9.67867555240806\\
0.175230000000000	-9.87746296752481\\
0.175260000000000	-9.77634007909265\\
0.175290000000000	-9.72990465214292\\
0.175320000000000	-9.92345152028092\\
0.175350000000000	-9.76438835388178\\
0.175380000000000	-9.71897065359912\\
0.175410000000000	-9.57075918822706\\
0.175440000000000	-9.77783873085723\\
0.175470000000000	-9.63120510424291\\
0.175500000000000	-9.59717753439585\\
0.175530000000000	-9.80181868763406\\
0.175560000000000	-9.82275116269962\\
0.175590000000000	-9.77642341891781\\
0.175620000000000	-9.67743252129881\\
0.175650000000000	-9.70581429787936\\
0.175680000000000	-9.90214498932864\\
0.175710000000000	-9.79900727915785\\
0.175740000000000	-9.58210991727247\\
0.175770000000000	-9.61594882255935\\
0.175800000000000	-9.42910792232871\\
0.175830000000000	-9.35972111740233\\
0.175860000000000	-9.41491096977230\\
0.175890000000000	-9.63626639356857\\
0.175920000000000	-9.72511955616558\\
0.175950000000000	-9.68709259440066\\
0.175980000000000	-9.76697034868549\\
0.176010000000000	-9.62027307427914\\
0.176040000000000	-9.19598987374934\\
0.176070000000000	-9.09031372337652\\
0.176100000000000	-9.06280211041903\\
0.176130000000000	-9.31465315817758\\
0.176160000000000	-9.43057559878960\\
0.176190000000000	-9.58723939093826\\
0.176220000000000	-9.33854972351619\\
0.176250000000000	-8.93454235698107\\
0.176280000000000	-8.79775204686493\\
0.176310000000000	-8.62373443508511\\
0.176340000000000	-8.91057055018808\\
0.176370000000000	-9.17747580687662\\
0.176400000000000	-9.35696116022483\\
0.176430000000000	-9.17988543332749\\
0.176460000000000	-8.79115347142455\\
0.176490000000000	-8.32168040182815\\
0.176520000000000	-8.18446823467337\\
0.176550000000000	-8.39827034580730\\
0.176580000000000	-8.70977003006997\\
0.176610000000000	-9.10365539855811\\
0.176640000000000	-9.29030801217415\\
0.176670000000000	-8.61364131060043\\
0.176700000000000	-7.91492010508064\\
0.176730000000000	-7.87177799659014\\
0.176760000000000	-8.17418668330749\\
0.176790000000000	-8.55870748859039\\
0.176820000000000	-9.01740390615579\\
0.176850000000000	-8.87178582304011\\
0.176880000000000	-8.22489840122397\\
0.176910000000000	-7.45248687099502\\
0.176940000000000	-7.27793993284872\\
0.176970000000000	-7.45805920645201\\
0.177000000000000	-8.01765941982540\\
0.177030000000000	-8.46768823799258\\
0.177060000000000	-8.42158470352605\\
0.177090000000000	-8.14907203183789\\
0.177120000000000	-7.39873679163702\\
0.177150000000000	-6.99520245730589\\
0.177180000000000	-7.03424795682472\\
0.177210000000000	-7.52217036176594\\
0.177240000000000	-7.96225368320216\\
0.177270000000000	-8.46731657251051\\
0.177300000000000	-8.19805816925720\\
0.177330000000000	-7.26299719116769\\
0.177360000000000	-6.17307161419496\\
0.177390000000000	-6.16706621638197\\
0.177420000000000	-6.50507969544848\\
0.177450000000000	-7.20849554193669\\
0.177480000000000	-7.77940735844417\\
0.177510000000000	-7.62830033331308\\
0.177540000000000	-7.08077614198484\\
0.177570000000000	-6.35490475628661\\
0.177600000000000	-6.10428250497699\\
0.177630000000000	-6.38283313914302\\
0.177660000000000	-6.81694308424849\\
0.177690000000000	-7.19594253862084\\
0.177720000000000	-7.03696430437011\\
0.177750000000000	-6.48676899595568\\
0.177780000000000	-5.81163385733574\\
0.177810000000000	-5.77599227942665\\
0.177840000000000	-6.08486818278144\\
0.177870000000000	-6.59048130645637\\
0.177900000000000	-6.98841128954614\\
0.177930000000000	-6.50178006345589\\
0.177960000000000	-5.65218571515343\\
0.177990000000000	-4.77752120932024\\
0.178020000000000	-4.55165867965481\\
0.178050000000000	-4.91653162849468\\
0.178080000000000	-5.47563241384125\\
0.178110000000000	-5.96777282460961\\
0.178140000000000	-6.25347946894517\\
0.178170000000000	-5.77373612582173\\
0.178200000000000	-4.93312893206495\\
0.178230000000000	-4.11818640254241\\
0.178260000000000	-4.28757263216995\\
0.178290000000000	-4.84897792275571\\
0.178320000000000	-5.51337121971041\\
0.178350000000000	-5.88527766142262\\
0.178380000000000	-5.48903977215100\\
0.178410000000000	-4.67242625258426\\
0.178440000000000	-3.69809171341400\\
0.178470000000000	-3.56169492444790\\
0.178500000000000	-4.11678835632075\\
0.178530000000000	-4.91876083793543\\
0.178560000000000	-5.51280392703838\\
0.178590000000000	-5.21270496513584\\
0.178620000000000	-4.47193851320108\\
0.178650000000000	-3.51466129022467\\
0.178680000000000	-2.88415614705229\\
0.178710000000000	-3.14989784041233\\
0.178740000000000	-3.85998912579338\\
0.178770000000000	-4.78871327675636\\
0.178800000000000	-4.88441415991872\\
0.178830000000000	-4.29116773281816\\
0.178860000000000	-3.45443406752532\\
0.178890000000000	-2.46787678951722\\
0.178920000000000	-2.26495018419114\\
0.178950000000000	-2.75841785651835\\
0.178980000000000	-3.60897428064099\\
0.179010000000000	-4.43094211786937\\
0.179040000000000	-4.21469052696601\\
0.179070000000000	-3.61072945374875\\
0.179100000000000	-2.56747647452180\\
0.179130000000000	-1.67455853281274\\
0.179160000000000	-1.48608753858350\\
0.179190000000000	-2.05440271921468\\
0.179220000000000	-2.96439822555528\\
0.179250000000000	-3.67082783853370\\
0.179280000000000	-3.17702414231315\\
0.179310000000000	-2.43353166737894\\
0.179340000000000	-1.55190705227204\\
0.179370000000000	-1.03409034468117\\
0.179400000000000	-1.29617779704986\\
0.179430000000000	-1.99054770806229\\
0.179460000000000	-2.85183053883619\\
0.179490000000000	-2.54651812495280\\
0.179520000000000	-1.91989557941104\\
0.179550000000000	-1.13381797091121\\
0.179580000000000	-0.651144615306382\\
0.179610000000000	-0.775659970949328\\
0.179640000000000	-1.34164868600082\\
0.179670000000000	-2.03117312189198\\
0.179700000000000	-1.74053368682035\\
0.179730000000000	-0.958265701655019\\
0.179760000000000	-0.0813412843727437\\
0.179790000000000	0.367653444349478\\
0.179820000000000	0.0400199151932645\\
0.179850000000000	-0.596927601198591\\
0.179880000000000	-1.40247495611782\\
0.179910000000000	-1.16471393821692\\
0.179940000000000	-0.600982282066066\\
0.179970000000000	0.254611058206121\\
0.180000000000000	1.13176122102503\\
0.180030000000000	0.926557480865844\\
0.180060000000000	0.374961360048126\\
0.180090000000000	-0.460559123510722\\
0.180120000000000	-0.811218498534723\\
0.180150000000000	-0.285654282796055\\
0.180180000000000	0.543790762790678\\
0.180210000000000	1.39934164733674\\
0.180240000000000	1.72352057821643\\
0.180270000000000	1.28174163757363\\
0.180300000000000	0.539641972799142\\
0.180330000000000	-0.363256642540852\\
0.180360000000000	0.126282236053233\\
0.180390000000000	0.923883102708081\\
0.180420000000000	1.91953928096368\\
0.180450000000000	2.25475704607006\\
0.180480000000000	1.82069555785983\\
0.180510000000000	1.19442950964526\\
0.180540000000000	0.759259051274799\\
0.180570000000000	1.20624721946577\\
0.180600000000000	1.91107380484115\\
0.180630000000000	2.82077768766144\\
0.180660000000000	3.02816856295002\\
0.180690000000000	2.35952993361317\\
0.180720000000000	1.69447737877211\\
0.180750000000000	1.16495312605639\\
0.180780000000000	1.41600527071155\\
0.180810000000000	2.10050673329760\\
0.180840000000000	3.11167523190536\\
0.180870000000000	3.80549031324872\\
0.180900000000000	3.63994406943756\\
0.180930000000000	3.03171921402729\\
0.180960000000000	2.03746026201645\\
0.180990000000000	1.52855127324065\\
0.181020000000000	2.03626556700888\\
0.181050000000000	2.84246785528943\\
0.181080000000000	3.72880613093296\\
0.181110000000000	4.25111852994712\\
0.181140000000000	3.99258048950940\\
0.181170000000000	3.30209262697640\\
0.181200000000000	2.79436741637682\\
0.181230000000000	3.07795993226973\\
0.181260000000000	3.79412911949807\\
0.181290000000000	4.54761232147446\\
0.181320000000000	4.83071497429687\\
0.181350000000000	4.18169961507701\\
0.181380000000000	3.40670170006104\\
0.181410000000000	3.12469444420827\\
0.181440000000000	3.37514071595491\\
0.181470000000000	4.17137931416151\\
0.181500000000000	5.07362915976651\\
0.181530000000000	5.65479485557219\\
0.181560000000000	5.34253840490714\\
0.181590000000000	4.59090364337291\\
0.181620000000000	3.62340863286423\\
0.181650000000000	3.83226329343615\\
0.181680000000000	4.36932832380964\\
0.181710000000000	5.25465594637843\\
0.181740000000000	5.99036924528766\\
0.181770000000000	5.99195608905137\\
0.181800000000000	5.24287846757512\\
0.181830000000000	4.32499578219385\\
0.181860000000000	4.47482373419419\\
0.181890000000000	4.95710916394156\\
0.181920000000000	5.79240360918383\\
0.181950000000000	6.48263375062938\\
0.181980000000000	6.44226413841358\\
0.182010000000000	5.65518490185419\\
0.182040000000000	4.70226336357633\\
0.182070000000000	4.99006228640898\\
0.182100000000000	5.43095215468440\\
0.182130000000000	6.27840735777550\\
0.182160000000000	6.92783850383370\\
0.182190000000000	6.84918791321816\\
0.182220000000000	6.36723192883072\\
0.182250000000000	5.71101586275218\\
0.182280000000000	5.85368766044438\\
0.182310000000000	6.16573465872313\\
0.182340000000000	6.54679015909494\\
0.182370000000000	7.11586513429893\\
0.182400000000000	7.24730616258313\\
0.182430000000000	7.07604174710468\\
0.182460000000000	6.46942692058456\\
0.182490000000000	6.14300880839965\\
0.182520000000000	6.42404938232235\\
0.182550000000000	6.80183604725530\\
0.182580000000000	7.52186848890736\\
0.182610000000000	7.84974767084953\\
0.182640000000000	7.68294668314796\\
0.182670000000000	7.07887913087481\\
0.182700000000000	6.35395494312425\\
0.182730000000000	6.44283882074016\\
0.182760000000000	6.69717620959966\\
0.182790000000000	7.37344172883643\\
0.182820000000000	8.05518949039638\\
0.182850000000000	8.38476764180088\\
0.182880000000000	8.17955455463545\\
0.182910000000000	7.53251320039124\\
0.182940000000000	6.60838270427439\\
0.182970000000000	6.84206363834419\\
0.183000000000000	7.19040667219608\\
0.183030000000000	7.88756584865110\\
0.183060000000000	8.58610248439359\\
0.183090000000000	8.87092963173869\\
0.183120000000000	8.62451448744137\\
0.183150000000000	7.93913800960148\\
0.183180000000000	7.48866445675778\\
0.183210000000000	7.65525692647084\\
0.183240000000000	7.92285380170322\\
0.183270000000000	8.54832340453315\\
0.183300000000000	8.95355389392558\\
0.183330000000000	8.69745842779347\\
0.183360000000000	8.39388272424365\\
0.183390000000000	8.07884647350490\\
0.183420000000000	8.29824678771426\\
0.183450000000000	8.39357352619498\\
0.183480000000000	8.80723253529484\\
0.183510000000000	9.13578831190938\\
0.183540000000000	9.14982380893487\\
0.183570000000000	8.81946576096835\\
0.183600000000000	8.40081588724007\\
0.183630000000000	8.42744784552588\\
0.183660000000000	8.45285164419724\\
0.183690000000000	8.64013108804388\\
0.183720000000000	9.14989471578152\\
0.183750000000000	9.28383787969234\\
0.183780000000000	9.33558751382121\\
0.183810000000000	8.93666366482554\\
0.183840000000000	8.68412188094274\\
0.183870000000000	8.68863073154928\\
0.183900000000000	8.91948441372513\\
0.183930000000000	9.40837124415187\\
0.183960000000000	9.74118344940419\\
0.183990000000000	9.75675248421327\\
0.184020000000000	9.37360241695315\\
0.184050000000000	9.08095635109015\\
0.184080000000000	8.88141816604481\\
0.184110000000000	8.75259550406941\\
0.184140000000000	9.19835071441305\\
0.184170000000000	9.27336997153020\\
0.184200000000000	9.32600185116208\\
0.184230000000000	9.26541680005744\\
0.184260000000000	9.49822345920620\\
0.184290000000000	9.54480542897517\\
0.184320000000000	9.52198634524086\\
0.184350000000000	9.61587681460277\\
0.184380000000000	9.82132229808821\\
0.184410000000000	9.72495600315293\\
0.184440000000000	9.34612677769620\\
0.184470000000000	9.39775938586866\\
0.184500000000000	9.34704631007926\\
0.184530000000000	9.28835794756475\\
0.184560000000000	9.40185944887757\\
0.184590000000000	9.79526906135330\\
0.184620000000000	9.87313700878054\\
0.184650000000000	9.87521761282306\\
0.184680000000000	9.93927302255132\\
0.184710000000000	9.94771544666426\\
0.184740000000000	9.49955313746261\\
0.184770000000000	9.07506303988142\\
0.184800000000000	9.38369747257368\\
0.184830000000000	9.33275104314840\\
0.184860000000000	9.38037687746454\\
0.184890000000000	9.48618287437486\\
0.184920000000000	9.70270057086918\\
0.184950000000000	9.61635573518120\\
0.184980000000000	9.58356044886767\\
0.185010000000000	9.78924021326516\\
0.185040000000000	9.81133188600265\\
0.185070000000000	9.76594177628329\\
0.185100000000000	9.83907595642131\\
0.185130000000000	10.0258282172643\\
0.185160000000000	9.91217109674692\\
0.185190000000000	9.85413786197730\\
0.185220000000000	9.86732456770343\\
0.185250000000000	10.0500523128305\\
0.185280000000000	9.93436230836963\\
0.185310000000000	9.53673334995837\\
0.185340000000000	9.74191138548535\\
0.185370000000000	9.49441348734793\\
0.185400000000000	9.47201629565786\\
0.185430000000000	9.51748455815877\\
0.185460000000000	9.89983804983931\\
0.185490000000000	9.96884746232728\\
0.185520000000000	9.96286131331725\\
0.185550000000000	10.0193212483636\\
0.185580000000000	9.85134766932744\\
0.185610000000000	9.40757979253463\\
0.185640000000000	9.28407538036828\\
0.185670000000000	9.41002770312625\\
0.185700000000000	9.46539964468153\\
0.185730000000000	9.44934992484192\\
0.185760000000000	9.71909931612228\\
0.185790000000000	9.74855460139877\\
0.185820000000000	9.70852829138241\\
0.185850000000000	9.27735177121215\\
0.185880000000000	9.16482549862661\\
0.185910000000000	9.30077369242984\\
0.185940000000000	9.36529876626962\\
0.185970000000000	9.52794358850866\\
0.186000000000000	9.79324465277342\\
0.186030000000000	9.70009781947678\\
0.186060000000000	9.32184312553688\\
0.186090000000000	8.85889743930768\\
0.186120000000000	9.01582344412238\\
0.186150000000000	9.16370102943841\\
0.186180000000000	9.34473977474386\\
0.186210000000000	9.67790594417065\\
0.186240000000000	9.25442702109207\\
0.186270000000000	8.90233108900040\\
0.186300000000000	8.71585934778441\\
0.186330000000000	8.71428663920054\\
0.186360000000000	8.99642395320740\\
0.186390000000000	9.13932691771615\\
0.186420000000000	9.31974796528674\\
0.186450000000000	8.92472407776262\\
0.186480000000000	8.54934491194507\\
0.186510000000000	8.39310201461195\\
0.186540000000000	8.58917276020305\\
0.186570000000000	8.88413048285315\\
0.186600000000000	9.08923822698079\\
0.186630000000000	8.93427617137698\\
0.186660000000000	8.56466436191183\\
0.186690000000000	8.11994703457692\\
0.186720000000000	7.99946409679081\\
0.186750000000000	8.06412995471135\\
0.186780000000000	8.40040528484482\\
0.186810000000000	8.76345114382325\\
0.186840000000000	9.15173423403502\\
0.186870000000000	8.82454863511324\\
0.186900000000000	8.17971972952409\\
0.186930000000000	7.36030454607558\\
0.186960000000000	7.36384233588705\\
0.186990000000000	7.70958068051206\\
0.187020000000000	8.13373766283582\\
0.187050000000000	8.62913579118550\\
0.187080000000000	8.34683351756820\\
0.187110000000000	7.74161265671033\\
0.187140000000000	6.97002720621413\\
0.187170000000000	6.83642400513707\\
0.187200000000000	7.06376842586773\\
0.187230000000000	7.65660253357836\\
0.187260000000000	8.13728441838451\\
0.187290000000000	8.11781581337051\\
0.187320000000000	7.53063209216710\\
0.187350000000000	6.81768348355643\\
0.187380000000000	6.35869468193198\\
0.187410000000000	6.27309820251053\\
0.187440000000000	6.65340188834358\\
0.187470000000000	7.28082520594097\\
0.187500000000000	7.79317190797378\\
0.187530000000000	7.63292035220843\\
0.187560000000000	7.08449162941775\\
0.187590000000000	6.35698741675840\\
0.187620000000000	5.93367768946710\\
0.187650000000000	6.05376389519340\\
0.187680000000000	6.45408009516623\\
0.187710000000000	6.98100659318793\\
0.187740000000000	7.00897930547291\\
0.187770000000000	6.34772166616062\\
0.187800000000000	5.56379345621142\\
0.187830000000000	5.32397382495485\\
0.187860000000000	5.61417329774598\\
0.187890000000000	6.10642706361519\\
0.187920000000000	6.54550267051986\\
0.187950000000000	6.43625551354720\\
0.187980000000000	5.93623342523047\\
0.188010000000000	5.14486407973856\\
0.188040000000000	4.82409991939967\\
0.188070000000000	5.33273909426216\\
0.188100000000000	5.97858198046357\\
0.188130000000000	6.31365256661113\\
0.188160000000000	5.94337817053449\\
0.188190000000000	5.08847866771767\\
0.188220000000000	4.43016226968396\\
0.188250000000000	4.57596558889825\\
0.188280000000000	5.16578184577459\\
0.188310000000000	5.98336699502393\\
0.188340000000000	6.14768975236726\\
0.188370000000000	5.44926263040948\\
0.188400000000000	4.56627882381593\\
0.188430000000000	3.84716000896780\\
0.188460000000000	3.86099084189654\\
0.188490000000000	4.33930587336061\\
0.188520000000000	5.16177529545078\\
0.188550000000000	5.68307836925401\\
0.188580000000000	4.84905333282491\\
0.188610000000000	4.13157845232075\\
0.188640000000000	3.39567335256405\\
0.188670000000000	3.11893775533347\\
0.188700000000000	3.31511968022458\\
0.188730000000000	3.94414739620357\\
0.188760000000000	4.63880833038909\\
0.188790000000000	4.52297835460832\\
0.188820000000000	3.73341966067401\\
0.188850000000000	2.71668040071962\\
0.188880000000000	2.43791556957622\\
0.188910000000000	2.69139840679761\\
0.188940000000000	3.21307171881384\\
0.188970000000000	3.85542462522819\\
0.189000000000000	3.91974067110895\\
0.189030000000000	3.12915982291706\\
0.189060000000000	2.05981597184745\\
0.189090000000000	2.00369173151866\\
0.189120000000000	2.25640023726502\\
0.189150000000000	2.85968270796179\\
0.189180000000000	3.52434707832727\\
0.189210000000000	3.27722326409268\\
0.189240000000000	2.70586145570937\\
0.189270000000000	1.73856578408543\\
0.189300000000000	1.08408363951540\\
0.189330000000000	1.45655573507264\\
0.189360000000000	2.25620140351949\\
0.189390000000000	3.13941798775064\\
0.189420000000000	3.03214508317961\\
0.189450000000000	2.52776271662783\\
0.189480000000000	1.73617786796921\\
0.189510000000000	0.897632701356949\\
0.189540000000000	0.487537279332567\\
0.189570000000000	1.12769397002316\\
0.189600000000000	2.01060319267385\\
0.189630000000000	2.28856026551171\\
0.189660000000000	1.73451694341405\\
0.189690000000000	1.12209761515871\\
0.189720000000000	0.292715201561066\\
0.189750000000000	-0.0664383333921170\\
0.189780000000000	0.281038497274747\\
0.189810000000000	0.891246527463771\\
0.189840000000000	1.49380859048607\\
0.189870000000000	1.24604184052361\\
0.189900000000000	0.614684707122108\\
0.189930000000000	-0.242087181815251\\
0.189960000000000	-0.611456544009479\\
0.189990000000000	-0.272844918450139\\
0.190020000000000	0.383721969116187\\
0.190050000000000	0.858658236551468\\
0.190080000000000	0.153618918504641\\
0.190110000000000	-0.626269442267291\\
0.190140000000000	-1.52725423237900\\
0.190170000000000	-1.51242936688422\\
0.190200000000000	-0.914685336724336\\
0.190230000000000	-0.0864629892114507\\
0.190260000000000	0.310162725537206\\
0.190290000000000	-0.00319771811128583\\
0.190320000000000	-0.806565695732316\\
0.190350000000000	-1.76906534595575\\
0.190380000000000	-2.06451174145915\\
0.190410000000000	-1.65698642013266\\
0.190440000000000	-0.883351657162958\\
0.190470000000000	-0.301914777749405\\
0.190500000000000	-0.739585009161637\\
0.190530000000000	-1.43036477635192\\
0.190560000000000	-2.38077306651235\\
0.190590000000000	-2.62477505757325\\
0.190620000000000	-2.15950447661369\\
0.190650000000000	-1.50441848106560\\
0.190680000000000	-1.04294535620427\\
0.190710000000000	-1.63560706193056\\
0.190740000000000	-2.47561965201054\\
0.190770000000000	-3.39297080030450\\
0.190800000000000	-3.26436102038365\\
0.190830000000000	-2.74040620929393\\
0.190860000000000	-1.93071774506140\\
0.190890000000000	-1.43347206059523\\
0.190920000000000	-1.99278098230724\\
0.190950000000000	-2.80272713953532\\
0.190980000000000	-3.87406826949676\\
0.191010000000000	-4.04675277406057\\
0.191040000000000	-3.52491863568322\\
0.191070000000000	-2.75342491497550\\
0.191100000000000	-2.18697541470112\\
0.191130000000000	-2.51211762372131\\
0.191160000000000	-3.27596863333390\\
0.191190000000000	-4.25443061316844\\
0.191220000000000	-4.90479330628738\\
0.191250000000000	-4.31740861029604\\
0.191280000000000	-3.63620645800073\\
0.191310000000000	-2.99503945148587\\
0.191340000000000	-3.25140720206977\\
0.191370000000000	-3.95284421201490\\
0.191400000000000	-4.87373208369025\\
0.191430000000000	-5.47161334015247\\
0.191460000000000	-4.83590040177529\\
0.191490000000000	-4.11044665915917\\
0.191520000000000	-3.42922895827155\\
0.191550000000000	-3.64858748654828\\
0.191580000000000	-4.31651681193429\\
0.191610000000000	-5.20638709145811\\
0.191640000000000	-5.94598457033325\\
0.191670000000000	-5.61140178262713\\
0.191700000000000	-4.88960420947346\\
0.191730000000000	-4.24791444513492\\
0.191760000000000	-4.40912114410776\\
0.191790000000000	-5.01304855691220\\
0.191820000000000	-5.84361982060715\\
0.191850000000000	-6.52939991896722\\
0.191880000000000	-6.14549884500112\\
0.191910000000000	-5.37865867962876\\
0.191940000000000	-4.34424573834960\\
0.191970000000000	-4.49261443984022\\
0.192000000000000	-4.97338933751138\\
0.192030000000000	-5.80738365896731\\
0.192060000000000	-6.68510902623620\\
0.192090000000000	-7.13020030427962\\
0.192120000000000	-6.35308373187857\\
0.192150000000000	-5.49836066484172\\
0.192180000000000	-5.03980393765864\\
0.192210000000000	-5.29659960026456\\
0.192240000000000	-5.93315249113041\\
0.192270000000000	-6.73784372961301\\
0.192300000000000	-7.34843443636266\\
0.192330000000000	-7.23347916509397\\
0.192360000000000	-6.37971091711551\\
0.192390000000000	-5.54835110904838\\
0.192420000000000	-5.76720913817763\\
0.192450000000000	-6.20650895635548\\
0.192480000000000	-6.98789343307857\\
0.192510000000000	-7.57766421022754\\
0.192540000000000	-7.78358306626270\\
0.192570000000000	-7.22772238347273\\
0.192600000000000	-6.43379540651216\\
0.192630000000000	-6.51280011919542\\
0.192660000000000	-6.71578243999864\\
0.192690000000000	-7.39029305958909\\
0.192720000000000	-7.89285289560478\\
0.192750000000000	-7.72516762438144\\
0.192780000000000	-7.50421223684418\\
0.192810000000000	-7.08646002429653\\
0.192840000000000	-7.22342019433456\\
0.192870000000000	-7.52088023430150\\
0.192900000000000	-7.96181491369120\\
0.192930000000000	-8.41388405147633\\
0.192960000000000	-8.15379422993204\\
0.192990000000000	-7.56216123790336\\
0.193020000000000	-7.14488974277246\\
0.193050000000000	-7.34137922923752\\
0.193080000000000	-7.63691419522757\\
0.193110000000000	-7.94791463333241\\
0.193140000000000	-8.39945359185198\\
0.193170000000000	-8.59249431768395\\
0.193200000000000	-8.30994315144659\\
0.193230000000000	-7.98565506365007\\
0.193260000000000	-7.87645039623469\\
0.193290000000000	-8.11593534400370\\
0.193320000000000	-8.28036147814664\\
0.193350000000000	-8.53540880688789\\
0.193380000000000	-8.88490355704160\\
0.193410000000000	-8.86927827709118\\
0.193440000000000	-8.56175465528387\\
0.193470000000000	-8.16342912483421\\
0.193500000000000	-8.20912348637232\\
0.193530000000000	-8.42278308510229\\
0.193560000000000	-8.61353144482323\\
0.193590000000000	-9.00798142454195\\
0.193620000000000	-9.31948139948845\\
0.193650000000000	-8.97964675209650\\
0.193680000000000	-8.65277382728683\\
0.193710000000000	-8.65781360607348\\
0.193740000000000	-8.83465714702277\\
0.193770000000000	-8.99117883631029\\
0.193800000000000	-9.18489499383203\\
0.193830000000000	-9.47924360619984\\
0.193860000000000	-9.41170675154181\\
0.193890000000000	-9.05777240085727\\
0.193920000000000	-9.13363799329475\\
0.193950000000000	-9.27451549660147\\
0.193980000000000	-9.22430058033699\\
0.194010000000000	-9.39573277019889\\
0.194040000000000	-9.61980407850183\\
0.194070000000000	-9.54036889503037\\
0.194100000000000	-9.51401774776749\\
0.194130000000000	-9.55615211958161\\
0.194160000000000	-9.76534206892624\\
0.194190000000000	-9.67374134974613\\
0.194220000000000	-9.63601911974522\\
0.194250000000000	-9.83741562413735\\
0.194280000000000	-9.68568567900546\\
0.194310000000000	-9.64695982401768\\
0.194340000000000	-9.67791530849931\\
0.194370000000000	-9.70699451929073\\
0.194400000000000	-9.61795623240401\\
0.194430000000000	-9.70342464632432\\
0.194460000000000	-9.90146881040633\\
0.194490000000000	-9.79824252840642\\
0.194520000000000	-9.74991596291059\\
0.194550000000000	-9.94198263738008\\
0.194580000000000	-9.95115906850227\\
0.194610000000000	-9.89410499439977\\
0.194640000000000	-9.78509119855447\\
0.194670000000000	-9.97388439401886\\
0.194700000000000	-9.81051989231772\\
0.194730000000000	-9.76114293088182\\
0.194760000000000	-9.78249868564222\\
0.194790000000000	-9.80266805573495\\
0.194820000000000	-9.70556789972275\\
0.194850000000000	-9.61263564407820\\
0.194880000000000	-9.81613090704019\\
0.194910000000000	-9.83588318665339\\
0.194940000000000	-9.78850371024142\\
0.194970000000000	-9.85984836697053\\
0.195000000000000	-10.0445514597216\\
0.195030000000000	-9.92935467784643\\
0.195060000000000	-9.86980209596602\\
0.195090000000000	-9.88214777419720\\
0.195120000000000	-9.89370532095552\\
0.195150000000000	-9.78897026336678\\
0.195180000000000	-9.68886199511303\\
0.195210000000000	-9.88571139131252\\
0.195240000000000	-9.72986000114399\\
0.195270000000000	-9.68729510018257\\
0.195300000000000	-9.71490895961639\\
0.195330000000000	-9.91053043895846\\
0.195360000000000	-9.97613874139061\\
0.195390000000000	-10.0860729030428\\
0.195420000000000	-10.1349101395907\\
0.195450000000000	-10.0096026611551\\
0.195480000000000	-9.55227652388569\\
0.195510000000000	-9.41657098388924\\
0.195540000000000	-9.53121581483276\\
0.195570000000000	-9.57639838111551\\
0.195600000000000	-9.72087789606177\\
0.195630000000000	-9.96982028842631\\
0.195660000000000	-9.86153343729345\\
0.195690000000000	-9.47040149635426\\
0.195720000000000	-9.17141586319577\\
0.195750000000000	-9.30497748197823\\
0.195780000000000	-9.31643828000238\\
0.195810000000000	-9.65184518508030\\
0.195840000000000	-9.90914868656799\\
0.195870000000000	-9.85770634232409\\
0.195900000000000	-9.46565120364245\\
0.195930000000000	-9.16475328883934\\
0.195960000000000	-9.29787505228615\\
0.195990000000000	-9.30899876018674\\
0.196020000000000	-9.64522163266459\\
0.196050000000000	-9.73324049921633\\
0.196080000000000	-9.35676118030712\\
0.196110000000000	-8.94568033989890\\
0.196140000000000	-8.92612004050576\\
0.196170000000000	-9.07961955093039\\
0.196200000000000	-9.21541400251836\\
0.196230000000000	-9.55970208509540\\
0.196260000000000	-9.65491104477161\\
0.196290000000000	-9.28358997929233\\
0.196320000000000	-8.87711277283365\\
0.196350000000000	-8.35319389833756\\
0.196380000000000	-8.54756445367355\\
0.196410000000000	-8.74028968453506\\
0.196440000000000	-8.95740074321110\\
0.196470000000000	-9.32317790786241\\
0.196500000000000	-8.92934922578833\\
0.196530000000000	-8.60450247153068\\
0.196560000000000	-8.44299361526715\\
0.196590000000000	-8.29427291707946\\
0.196620000000000	-8.60926017429809\\
0.196650000000000	-8.73222711121685\\
0.196680000000000	-8.94931987451776\\
0.196710000000000	-8.75537555479403\\
0.196740000000000	-8.06460746084214\\
0.196770000000000	-7.65714993150372\\
0.196800000000000	-7.47061672053202\\
0.196830000000000	-7.74915864193556\\
0.196860000000000	-8.28422343831440\\
0.196890000000000	-8.71202116515336\\
0.196920000000000	-8.98355836852803\\
0.196950000000000	-8.32893620973417\\
0.196980000000000	-7.65427190614316\\
0.197010000000000	-7.12416317174440\\
0.197040000000000	-7.14324456191315\\
0.197070000000000	-7.62196440700160\\
0.197100000000000	-8.05248961845616\\
0.197130000000000	-8.54985392266352\\
0.197160000000000	-8.27308814659616\\
0.197190000000000	-7.67105354217315\\
0.197220000000000	-6.89467568585552\\
0.197250000000000	-6.93745201550389\\
0.197280000000000	-7.15013968495966\\
0.197310000000000	-7.62411323049491\\
0.197340000000000	-8.10502347605091\\
0.197370000000000	-7.87208103188247\\
0.197400000000000	-7.30414644545494\\
0.197430000000000	-6.55965645630505\\
0.197460000000000	-6.12123880881427\\
0.197490000000000	-6.39563839079459\\
0.197520000000000	-6.93950878167877\\
0.197550000000000	-7.65845160368662\\
0.197580000000000	-7.68246503448291\\
0.197610000000000	-7.19131484897192\\
0.197640000000000	-6.17849025766343\\
0.197670000000000	-5.42845717679474\\
0.197700000000000	-5.65983991843874\\
0.197730000000000	-6.16090566308824\\
0.197760000000000	-6.94619389194078\\
0.197790000000000	-7.36936532844042\\
0.197820000000000	-6.91169535717246\\
0.197850000000000	-6.02773292845322\\
0.197880000000000	-5.29045122102506\\
0.197910000000000	-5.36367942070334\\
0.197940000000000	-5.88714736365143\\
0.197970000000000	-6.64323008787267\\
0.198000000000000	-7.09207227434265\\
0.198030000000000	-6.31820428777561\\
0.198060000000000	-5.46653790872000\\
0.198090000000000	-4.67083096996823\\
0.198120000000000	-4.78425350524650\\
0.198150000000000	-5.35638814372321\\
0.198180000000000	-6.15765836185353\\
0.198210000000000	-6.30814315986590\\
0.198240000000000	-5.59604954362323\\
0.198270000000000	-4.70082450082390\\
0.198300000000000	-3.96998187018101\\
0.198330000000000	-4.14317228690131\\
0.198360000000000	-4.76945225686819\\
0.198390000000000	-5.62075810573369\\
0.198420000000000	-6.15560372414396\\
0.198450000000000	-5.46157645791051\\
0.198480000000000	-4.68280593940471\\
0.198510000000000	-3.59043562121652\\
0.198540000000000	-3.29265578141898\\
0.198570000000000	-3.69862107785927\\
0.198600000000000	-4.46987156444086\\
0.198630000000000	-5.21909940315303\\
0.198660000000000	-4.93649767380425\\
0.198690000000000	-4.27162537080526\\
0.198720000000000	-3.33147740847260\\
0.198750000000000	-2.71586095586262\\
0.198780000000000	-3.16578269664246\\
0.198810000000000	-3.87676288201229\\
0.198840000000000	-4.67609592845396\\
0.198870000000000	-4.43942605138389\\
0.198900000000000	-3.81650017628024\\
0.198930000000000	-2.91511336713188\\
0.198960000000000	-2.33489001395922\\
0.198990000000000	-2.64778489006035\\
0.199020000000000	-3.23086086807079\\
0.199050000000000	-4.02932380561519\\
0.199080000000000	-3.96423320410363\\
0.199110000000000	-3.21338638503967\\
0.199140000000000	-2.42365285903650\\
0.199170000000000	-1.83199813241632\\
0.199200000000000	-1.68733935953661\\
0.199230000000000	-2.34401110511507\\
0.199260000000000	-3.22949062274260\\
0.199290000000000	-3.40391682984492\\
0.199320000000000	-2.75540878341027\\
0.199350000000000	-2.05662684701011\\
0.199380000000000	-1.14750986718197\\
0.199410000000000	-1.05607664899576\\
0.199440000000000	-1.31291962658491\\
0.199470000000000	-1.94138560177946\\
0.199500000000000	-2.63241043601465\\
0.199530000000000	-2.29060423166343\\
0.199560000000000	-1.46124607654377\\
0.199590000000000	-0.542126568405732\\
0.199620000000000	-0.0542042164334757\\
0.199650000000000	-0.516035591021643\\
0.199680000000000	-1.27820085896770\\
0.199710000000000	-2.07157994382825\\
0.199740000000000	-1.99947728310412\\
0.199770000000000	-1.35996213006647\\
0.199800000000000	-0.493177533921458\\
0.199830000000000	0.277561722077654\\
0.199860000000000	0.311554510937931\\
0.199890000000000	-0.238695477034258\\
0.199920000000000	-1.13001203523123\\
0.199950000000000	-1.42671058481556\\
0.199980000000000	-0.892235473934240\\
};
%\addlegendentry{data1}

\node[right, align=left, fill=red!20,draw,rounded corners]
at (axis cs:0.14,-8.8) {THD: $8.7\%$};
\node[right, align=left, fill=cyan!20,draw,rounded corners]
at (axis cs:0.03,-8.8) {THD = $2.35$\%};
%\node[right, align=left, font=\bfseries\color{red}] at (axis cs:0.138,5.5) {L = 5 e-3 [H]};
%\node[right, align=left, font=\bfseries\color{red}] at (axis cs:0.038,5.5) {L = 10 e-3 [H]};
\end{axis}

\begin{axis}[%
width=.65\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xtick={0.0,0.04,0.08,0.12,0.16,0.20},
xticklabels={0.0,0.04,0.08,0.12,0.16,0.20},
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-220,
ymax=220,
ytick={-200,0,200},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel style={yshift=-7pt},
yticklabels={$-$200,0.0,200},
ylabel={$V_{ph}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
3.00000000000000e-05	-5.99494761776614e-15\\
6.00000000000000e-05	-39.9980208033470\\
9.00000000000000e-05	40.0003460313729\\
0.000120000000000000	39.9958464552915\\
0.000150000000000000	39.9963087503095\\
0.000180000000000000	39.9954330610360\\
0.000210000000000000	39.9796329170302\\
0.000240000000000000	40.0002241496245\\
0.000270000000000000	39.9898926388879\\
0.000300000000000000	39.9984042462633\\
0.000330000000000000	39.9813072361019\\
0.000360000000000000	39.9991191760721\\
0.000390000000000000	39.9636270050614\\
0.000420000000000000	40.0038474698261\\
0.000450000000000000	39.9867160915883\\
0.000480000000000000	39.9964052520991\\
0.000510000000000000	119.995842353797\\
0.000540000000000000	119.995142273516\\
0.000570000000000000	39.9529476365152\\
0.000600000000000000	39.8705718434132\\
0.000630000000000000	40.0372209882602\\
0.000660000000000000	40.0329383978767\\
0.000690000000000000	39.9903410962761\\
0.000720000000000000	39.9931726977377\\
0.000750000000000000	39.9491857134208\\
0.000780000000000000	119.993416147969\\
0.000810000000000000	119.992821861307\\
0.000840000000000000	39.9894604926429\\
0.000870000000000000	39.8759918289628\\
0.000900000000000000	80.1118913330876\\
0.000930000000000000	80.0698849846073\\
0.000960000000000000	119.971752337093\\
0.000990000000000000	79.9495170907933\\
0.00102000000000000	80.0297787349734\\
0.00105000000000000	79.9651659898576\\
0.00108000000000000	79.8889993212665\\
0.00111000000000000	79.7867501756623\\
0.00114000000000000	80.1187378317304\\
0.00117000000000000	80.1356271502784\\
0.00120000000000000	79.9490809445337\\
0.00123000000000000	80.0926437806451\\
0.00126000000000000	79.9251726746503\\
0.00129000000000000	79.7869772224691\\
0.00132000000000000	80.1346704152399\\
0.00135000000000000	80.0780245530981\\
0.00138000000000000	79.4957888679585\\
0.00141000000000000	79.8822188696864\\
0.00144000000000000	80.1750958103663\\
0.00147000000000000	39.9724604622059\\
0.00150000000000000	79.9968243061788\\
0.00153000000000000	160.033670468392\\
0.00156000000000000	159.983238069819\\
0.00159000000000000	160.041014450073\\
0.00162000000000000	159.936516142292\\
0.00165000000000000	39.9483401515990\\
0.00168000000000000	-40.1252827575632\\
0.00171000000000000	40.1140720750858\\
0.00174000000000000	80.0247375099783\\
0.00177000000000000	159.963946747592\\
0.00180000000000000	200.020205448163\\
0.00183000000000000	160.020987186574\\
0.00186000000000000	159.944261579604\\
0.00189000000000000	40.0210937009245\\
0.00192000000000000	39.9133538659140\\
0.00195000000000000	79.8092524383345\\
0.00198000000000000	80.0812254017646\\
0.00201000000000000	79.8453816413537\\
0.00204000000000000	159.970365537242\\
0.00207000000000000	200.081180219000\\
0.00210000000000000	199.973611008123\\
0.00213000000000000	120.025672650364\\
0.00216000000000000	39.8102633158962\\
0.00219000000000000	39.7344729873775\\
0.00222000000000000	79.6876788168486\\
0.00225000000000000	159.912828597510\\
0.00228000000000000	159.964102879594\\
0.00231000000000000	160.014536174484\\
0.00234000000000000	80.4658797709598\\
0.00237000000000000	79.9106980959672\\
0.00240000000000000	159.875998729421\\
0.00243000000000000	159.979377341423\\
0.00246000000000000	160.043463923379\\
0.00249000000000000	79.9930777213832\\
0.00252000000000000	79.8594684052928\\
0.00255000000000000	159.958702371603\\
0.00258000000000000	160.083453419634\\
0.00261000000000000	159.881268888804\\
0.00264000000000000	159.979847917686\\
0.00267000000000000	39.6388947949441\\
0.00270000000000000	79.5101059298109\\
0.00273000000000000	80.2761849268095\\
0.00276000000000000	159.974951563020\\
0.00279000000000000	199.999035700617\\
0.00282000000000000	160.086343959153\\
0.00285000000000000	159.871280621229\\
0.00288000000000000	159.974903013740\\
0.00291000000000000	80.0871352988869\\
0.00294000000000000	79.9455820052572\\
0.00297000000000000	160.013411251230\\
0.00300000000000000	200.012283949243\\
0.00303000000000000	199.928991602244\\
0.00306000000000000	159.863081709286\\
0.00309000000000000	79.7037817490995\\
0.00312000000000000	79.9648992519895\\
0.00315000000000000	120.062000600239\\
0.00318000000000000	159.962715046254\\
0.00321000000000000	159.974303999909\\
0.00324000000000000	199.978637646758\\
0.00327000000000000	160.026877382822\\
0.00330000000000000	79.9528009918194\\
0.00333000000000000	79.4514049715384\\
0.00336000000000000	199.958936550417\\
0.00339000000000000	199.956025104252\\
0.00342000000000000	199.977282653647\\
0.00345000000000000	120.135707091346\\
0.00348000000000000	79.9750980071531\\
0.00351000000000000	79.8623498757732\\
0.00354000000000000	160.117816306147\\
0.00357000000000000	199.963962426847\\
0.00360000000000000	199.973568806386\\
0.00363000000000000	199.955750088457\\
0.00366000000000000	160.029495513421\\
0.00369000000000000	79.7286822277317\\
0.00372000000000000	79.2120928065662\\
0.00375000000000000	120.188936083796\\
0.00378000000000000	199.980380496653\\
0.00381000000000000	199.955972383283\\
0.00384000000000000	199.963716759786\\
0.00387000000000000	80.1813487626887\\
0.00390000000000000	39.9645820094481\\
0.00393000000000000	159.973228869886\\
0.00396000000000000	159.934682013755\\
0.00399000000000000	199.942680358770\\
0.00402000000000000	199.990899490390\\
0.00405000000000000	199.975403691635\\
0.00408000000000000	159.858146723407\\
0.00411000000000000	39.9143897302403\\
0.00414000000000000	79.8453739981313\\
0.00417000000000000	159.908435335654\\
0.00420000000000000	160.025984277707\\
0.00423000000000000	199.961762836190\\
0.00426000000000000	199.970391410041\\
0.00429000000000000	159.882378754457\\
0.00432000000000000	199.950730736466\\
0.00435000000000000	119.887311422706\\
0.00438000000000000	79.6254815678095\\
0.00441000000000000	159.958686319633\\
0.00444000000000000	159.973486922576\\
0.00447000000000000	199.963294857588\\
0.00450000000000000	199.979819150078\\
0.00453000000000000	159.889142846486\\
0.00456000000000000	80.1473040749693\\
0.00459000000000000	79.8665223645493\\
0.00462000000000000	159.825196680483\\
0.00465000000000000	199.875787241467\\
0.00468000000000000	199.998718166906\\
0.00471000000000000	199.969457912278\\
0.00474000000000000	160.122669215253\\
0.00477000000000000	80.0080971609842\\
0.00480000000000000	79.6459238066744\\
0.00483000000000000	199.874291765649\\
0.00486000000000000	160.089061511912\\
0.00489000000000000	159.941431257431\\
0.00492000000000000	200.009382317096\\
0.00495000000000000	119.987008389680\\
0.00498000000000000	79.3441569695339\\
0.00501000000000000	199.927905326755\\
0.00504000000000000	160.004594586979\\
0.00507000000000000	80.1475684028086\\
0.00510000000000000	160.014287459615\\
0.00513000000000000	200.027992215489\\
0.00516000000000000	160.013733687146\\
0.00519000000000000	159.993172337285\\
0.00522000000000000	159.864546301127\\
0.00525000000000000	79.9527410506308\\
0.00528000000000000	79.8413446439391\\
0.00531000000000000	199.997036848504\\
0.00534000000000000	159.966862553204\\
0.00537000000000000	159.777620268272\\
0.00540000000000000	160.034479962867\\
0.00543000000000000	159.915679489399\\
0.00546000000000000	159.925423004596\\
0.00549000000000000	160.032672307264\\
0.00552000000000000	119.989397242950\\
0.00555000000000000	79.6404890157998\\
0.00558000000000000	159.728809677238\\
0.00561000000000000	160.118564228452\\
0.00564000000000000	80.1369769198858\\
0.00567000000000000	79.9501694816723\\
0.00570000000000000	159.918861698309\\
0.00573000000000000	200.012575091135\\
0.00576000000000000	200.013226808238\\
0.00579000000000000	199.981437697881\\
0.00582000000000000	159.987118160970\\
0.00585000000000000	79.6941387830343\\
0.00588000000000000	39.1918073813936\\
0.00591000000000000	80.2259084171910\\
0.00594000000000000	80.0594396013510\\
0.00597000000000000	159.962966476457\\
0.00600000000000000	200.006898519805\\
0.00603000000000000	199.986435972706\\
0.00606000000000000	159.980429828481\\
0.00609000000000000	80.0306980163195\\
0.00612000000000000	80.0474933682511\\
0.00615000000000000	79.7118355501278\\
0.00618000000000000	159.999174505078\\
0.00621000000000000	159.983173064483\\
0.00624000000000000	159.962706973904\\
0.00627000000000000	199.930535340043\\
0.00630000000000000	160.004574394234\\
0.00633000000000000	79.9039119429806\\
0.00636000000000000	39.5096991027157\\
0.00639000000000000	80.1995887837313\\
0.00642000000000000	80.1442692105763\\
0.00645000000000000	159.997636605653\\
0.00648000000000000	159.989251326457\\
0.00651000000000000	199.993586983892\\
0.00654000000000000	159.994616059776\\
0.00657000000000000	39.7469288259360\\
0.00660000000000000	79.7108665861528\\
0.00663000000000000	159.986830576281\\
0.00666000000000000	79.9695680518415\\
0.00669000000000000	79.5913472921513\\
0.00672000000000000	40.3493725543147\\
0.00675000000000000	80.0985185267502\\
0.00678000000000000	199.958017808838\\
0.00681000000000000	159.973581548816\\
0.00684000000000000	159.965565280597\\
0.00687000000000000	159.969403810424\\
0.00690000000000000	79.9171832553687\\
0.00693000000000000	39.7580687755874\\
0.00696000000000000	39.7605120335012\\
0.00699000000000000	80.1273993629806\\
0.00702000000000000	79.8634686077840\\
0.00705000000000000	159.974652768223\\
0.00708000000000000	159.984894321050\\
0.00711000000000000	159.977273316483\\
0.00714000000000000	40.1001724492773\\
0.00717000000000000	39.6988183597680\\
0.00720000000000000	79.9263300982974\\
0.00723000000000000	79.7474376747524\\
0.00726000000000000	159.970014509055\\
0.00729000000000000	80.2053188107608\\
0.00732000000000000	40.0000375120523\\
0.00735000000000000	119.950914060182\\
0.00738000000000000	159.998083090368\\
0.00741000000000000	80.1353195389435\\
0.00744000000000000	79.8448015745811\\
0.00747000000000000	79.8781965782129\\
0.00750000000000000	79.7560201759016\\
0.00753000000000000	80.1820519122744\\
0.00756000000000000	79.8835726479742\\
0.00759000000000000	79.5056852526617\\
0.00762000000000000	40.1828513298137\\
0.00765000000000000	40.0360519787215\\
0.00768000000000000	80.2189152476751\\
0.00771000000000000	79.9471336318233\\
0.00774000000000000	159.971482115388\\
0.00777000000000000	159.947757138944\\
0.00780000000000000	39.8648212533034\\
0.00783000000000000	-40.0629020843567\\
0.00786000000000000	39.8671009913167\\
0.00789000000000000	39.9377800777581\\
0.00792000000000000	79.9820975427106\\
0.00795000000000000	160.043991952287\\
0.00798000000000000	159.939668122864\\
0.00801000000000000	79.8442302648822\\
0.00804000000000000	-40.0701957288000\\
0.00807000000000000	-79.8718391759000\\
0.00810000000000000	39.9789388493039\\
0.00813000000000000	160.058769271466\\
0.00816000000000000	159.973262229345\\
0.00819000000000000	160.049294978792\\
0.00822000000000000	39.7946089328067\\
0.00825000000000000	-79.9279093831646\\
0.00828000000000000	-80.1072490077567\\
0.00831000000000000	-0.215464231570024\\
0.00834000000000000	80.0643055176334\\
0.00837000000000000	160.060902257693\\
0.00840000000000000	160.022333112715\\
0.00843000000000000	79.9084852971081\\
0.00846000000000000	-0.141385852499425\\
0.00849000000000000	-80.1302712072784\\
0.00852000000000000	-39.9906978840198\\
0.00855000000000000	39.8011296169617\\
0.00858000000000000	80.0261275101102\\
0.00861000000000000	80.1682408511375\\
0.00864000000000000	40.0207223952876\\
0.00867000000000000	39.8934048836573\\
0.00870000000000000	39.7221103657464\\
0.00873000000000000	40.1159325633160\\
0.00876000000000000	39.9718512294379\\
0.00879000000000000	80.0373802016159\\
0.00882000000000000	40.0674141053743\\
0.00885000000000000	-39.9914456814590\\
0.00888000000000000	-40.0774835246988\\
0.00891000000000000	-40.1744643854808\\
0.00894000000000000	40.1101830574651\\
0.00897000000000000	80.0845151470783\\
0.00900000000000000	40.1589302144481\\
0.00903000000000000	39.5760460035004\\
0.00906000000000000	79.7202288186061\\
0.00909000000000000	-39.8496952225445\\
0.00912000000000000	-39.8894779854642\\
0.00915000000000000	-39.9688222641801\\
0.00918000000000000	-40.0412249793646\\
0.00921000000000000	39.9748598689288\\
0.00924000000000000	40.1644859708491\\
0.00927000000000000	80.0830698574397\\
0.00930000000000000	39.9555830843416\\
0.00933000000000000	-40.1039005517342\\
0.00936000000000000	-79.9069800485905\\
0.00939000000000000	-40.1069024238468\\
0.00942000000000000	80.0539286639461\\
0.00945000000000000	39.8729545411195\\
0.00948000000000000	40.0392362908371\\
0.00951000000000000	-39.9481107065288\\
0.00954000000000000	-80.0167987570218\\
0.00957000000000000	-40.3522888388444\\
0.00960000000000000	-39.8410078019821\\
0.00963000000000000	40.0969743529832\\
0.00966000000000000	40.0084594201745\\
0.00969000000000000	39.9373654396487\\
0.00972000000000000	-40.0668742294903\\
0.00975000000000000	-39.9271190344893\\
0.00978000000000000	-79.9273485604834\\
0.00981000000000000	-80.0635522855329\\
0.00984000000000000	0.0266305103146891\\
0.00987000000000000	80.2203451859836\\
0.00990000000000000	39.9053213007658\\
0.00993000000000000	-40.1905310536755\\
0.00996000000000000	-39.9810561562873\\
0.00999000000000000	-39.9878531241519\\
0.0100200000000000	-39.9931186738487\\
0.0100500000000000	-79.8883076814653\\
0.0100800000000000	-79.9790295470795\\
0.0101100000000000	-79.9793092102891\\
0.0101400000000000	-40.0992251339271\\
0.0101700000000000	80.0648486107427\\
0.0102000000000000	39.9627583865175\\
0.0102300000000000	-40.0094626313328\\
0.0102600000000000	-80.0132955546790\\
0.0102900000000000	-160.182182449643\\
0.0103200000000000	-79.9098803961166\\
0.0103500000000000	-79.9374026499714\\
0.0103800000000000	40.0612884764206\\
0.0104100000000000	80.2433812329927\\
0.0104400000000000	-39.9505070956715\\
0.0104700000000000	-40.0020982411457\\
0.0105000000000000	-119.996161936733\\
0.0105300000000000	-160.082786323818\\
0.0105600000000000	-80.1433877358251\\
0.0105900000000000	-40.0418153816119\\
0.0106200000000000	-0.0156810047287621\\
0.0106500000000000	39.9613155581119\\
0.0106800000000000	-40.0136160389134\\
0.0107100000000000	-79.8324833685129\\
0.0107400000000000	-159.986273583693\\
0.0107700000000000	-160.093305225438\\
0.0108000000000000	-80.2121502630169\\
0.0108300000000000	-79.8558560091691\\
0.0108600000000000	0.104453704820770\\
0.0108900000000000	40.0871656754980\\
0.0109200000000000	-79.9765605782245\\
0.0109500000000000	-79.9433790570018\\
0.0109800000000000	-80.1948037767228\\
0.0110100000000000	-79.9054055202788\\
0.0110400000000000	-79.9396641620108\\
0.0110700000000000	-80.2107505434161\\
0.0111000000000000	-79.7632417128110\\
0.0111300000000000	-79.9829948003722\\
0.0111600000000000	-79.9519647371513\\
0.0111900000000000	-79.8439158906901\\
0.0112200000000000	-80.0401759546551\\
0.0112500000000000	-80.0547839229415\\
0.0112800000000000	-79.9983475273724\\
0.0113100000000000	-80.0287104579890\\
0.0113400000000000	-119.965490368188\\
0.0113700000000000	-119.916333218778\\
0.0114000000000000	-79.9431055777539\\
0.0114300000000000	-79.8164320835686\\
0.0114600000000000	-80.1430651528643\\
0.0114900000000000	-80.1611772993454\\
0.0115200000000000	-79.8195379991672\\
0.0115500000000000	-80.0166228489706\\
0.0115800000000000	-159.903662133627\\
0.0116100000000000	-200.009032249663\\
0.0116400000000000	-39.9492046732263\\
0.0116700000000000	-39.6727237489669\\
0.0117000000000000	-80.1829081501297\\
0.0117300000000000	-80.0230614929790\\
0.0117600000000000	-160.050363345702\\
0.0117900000000000	-159.869719190313\\
0.0118200000000000	-79.9544811961343\\
0.0118500000000000	-79.9741497546643\\
0.0118800000000000	-79.7585204131107\\
0.0119100000000000	-79.7093705561873\\
0.0119400000000000	-159.967375419806\\
0.0119700000000000	-159.948697940364\\
0.0120000000000000	-159.992177964291\\
0.0120300000000000	-80.0310283805244\\
0.0120600000000000	-40.1671471203404\\
0.0120900000000000	-40.1562625507256\\
0.0121200000000000	-79.9181326600713\\
0.0121500000000000	-199.967954830959\\
0.0121800000000000	-200.021604873197\\
0.0122100000000000	-159.916389088901\\
0.0122400000000000	-79.9466932308802\\
0.0122700000000000	-79.8022148344619\\
0.0123000000000000	-39.9308837631996\\
0.0123300000000000	-79.7711460902380\\
0.0123600000000000	-199.940992233184\\
0.0123900000000000	-199.959910270297\\
0.0124200000000000	-159.984132949417\\
0.0124500000000000	-80.2660405015807\\
0.0124800000000000	-79.8435636131648\\
0.0125100000000000	-79.4624398955122\\
0.0125400000000000	-159.951788657141\\
0.0125700000000000	-159.807706259534\\
0.0126000000000000	-160.104069783985\\
0.0126300000000000	-160.048302026674\\
0.0126600000000000	-80.1448719484179\\
0.0126900000000000	-40.0193002624031\\
0.0127200000000000	-80.1938854636900\\
0.0127500000000000	-200.011151860980\\
0.0127800000000000	-199.944603885823\\
0.0128100000000000	-199.976271903805\\
0.0128400000000000	-160.006085331173\\
0.0128700000000000	-79.7906457860626\\
0.0129000000000000	-79.7342143159828\\
0.0129300000000000	-159.986475793931\\
0.0129600000000000	-160.030258253727\\
0.0129900000000000	-159.959639902634\\
0.0130200000000000	-159.643136064939\\
0.0130500000000000	-80.1424765695281\\
0.0130800000000000	-79.7455422141661\\
0.0131100000000000	-159.977876360144\\
0.0131400000000000	-159.966724031369\\
0.0131700000000000	-159.975754807042\\
0.0132000000000000	-199.975999979978\\
0.0132300000000000	-159.967950042416\\
0.0132600000000000	-80.0818095739071\\
0.0132900000000000	-79.9700046922398\\
0.0133200000000000	-79.6229457203348\\
0.0133500000000000	-199.963609499470\\
0.0133800000000000	-160.150773398136\\
0.0134100000000000	-159.960395974415\\
0.0134400000000000	-159.992024463204\\
0.0134700000000000	-159.986882556848\\
0.0135000000000000	-199.980232943327\\
0.0135300000000000	-159.943719433400\\
0.0135600000000000	-159.841555545969\\
0.0135900000000000	-79.8563817138876\\
0.0136200000000000	-79.7769623795391\\
0.0136500000000000	-159.865533834083\\
0.0136800000000000	-120.306055113390\\
0.0137100000000000	-119.907505643059\\
0.0137400000000000	-199.962257698436\\
0.0137700000000000	-199.965209777272\\
0.0138000000000000	-160.021589102100\\
0.0138300000000000	-159.968923315273\\
0.0138600000000000	-159.823683066104\\
0.0138900000000000	-159.865078742647\\
0.0139200000000000	-160.056727550856\\
0.0139500000000000	-159.913244302825\\
0.0139800000000000	-79.9558005783764\\
0.0140100000000000	-39.7779034031141\\
0.0140400000000000	-159.920155758260\\
0.0140700000000000	-199.854372187548\\
0.0141000000000000	-199.925912280314\\
0.0141300000000000	-200.012677008589\\
0.0141600000000000	-199.954754115449\\
0.0141900000000000	-159.961295009326\\
0.0142200000000000	-79.7156204438862\\
0.0142500000000000	-79.0874896756068\\
0.0142800000000000	-80.5414638737709\\
0.0143100000000000	-160.066026477800\\
0.0143400000000000	-199.968902000296\\
0.0143700000000000	-200.040849261286\\
0.0144000000000000	-199.924716114224\\
0.0144300000000000	-199.960182574513\\
0.0144600000000000	-199.897945832911\\
0.0144900000000000	-80.1856936182263\\
0.0145200000000000	-39.9517624410057\\
0.0145500000000000	-39.8447653921916\\
0.0145800000000000	-200.015666789267\\
0.0146100000000000	-239.971002644240\\
0.0146400000000000	-199.967643994802\\
0.0146700000000000	-199.923599582512\\
0.0147000000000000	-159.990533359531\\
0.0147300000000000	-159.849311324883\\
0.0147600000000000	-159.955590931424\\
0.0147900000000000	-160.043921350340\\
0.0148200000000000	-39.7572373161094\\
0.0148500000000000	-79.1086800167589\\
0.0148800000000000	-199.959961891871\\
0.0149100000000000	-199.909123097762\\
0.0149400000000000	-160.089139914362\\
0.0149700000000000	-159.944708751035\\
0.0150000000000000	-200.003538971486\\
0.0150300000000000	-80.1342441521371\\
0.0150600000000000	-80.0997909795120\\
0.0150900000000000	-159.986402111305\\
0.0151200000000000	-199.894100494388\\
0.0151500000000000	-199.952544254660\\
0.0151800000000000	-159.848328217431\\
0.0152100000000000	-80.1201220585670\\
0.0152400000000000	-79.9808005418712\\
0.0152700000000000	-160.103257272664\\
0.0153000000000000	-159.933732331886\\
0.0153300000000000	-199.892584599208\\
0.0153600000000000	-199.831411456818\\
0.0153900000000000	-200.038251779877\\
0.0154200000000000	-159.948951477848\\
0.0154500000000000	-79.7185792508860\\
0.0154800000000000	-39.3022211856969\\
0.0155100000000000	-40.0892803092265\\
0.0155400000000000	-199.988369082850\\
0.0155700000000000	-199.951294884766\\
0.0156000000000000	-199.990818651427\\
0.0156300000000000	-160.064038947076\\
0.0156600000000000	-80.0898912406113\\
0.0156900000000000	-79.9853638839781\\
0.0157200000000000	-160.031046663720\\
0.0157500000000000	-199.968565634567\\
0.0157800000000000	-199.897987034661\\
0.0158100000000000	-159.996182782979\\
0.0158400000000000	-79.9176529995434\\
0.0158700000000000	-39.7462659510508\\
0.0159000000000000	-159.885725103373\\
0.0159300000000000	-160.014515363798\\
0.0159600000000000	-200.018937764867\\
0.0159900000000000	-159.978819028276\\
0.0160200000000000	-79.7952008637888\\
0.0160500000000000	-39.6034777812404\\
0.0160800000000000	-160.063245363841\\
0.0161100000000000	-160.031144449838\\
0.0161400000000000	-159.980491873071\\
0.0161700000000000	-199.968119578921\\
0.0162000000000000	-80.1433236434515\\
0.0162300000000000	-79.8982182835665\\
0.0162600000000000	-39.9902359992666\\
0.0162900000000000	-79.7847977823058\\
0.0163200000000000	-159.960093391773\\
0.0163500000000000	-159.992288369148\\
0.0163800000000000	-199.979407977994\\
0.0164100000000000	-199.965535441532\\
0.0164400000000000	-39.9869965021761\\
0.0164700000000000	-39.4558959584350\\
0.0165000000000000	-159.985191549887\\
0.0165300000000000	-80.1828982579933\\
0.0165600000000000	-79.9882264403368\\
0.0165900000000000	-199.980431681006\\
0.0166200000000000	-160.083329635512\\
0.0166500000000000	-159.978493804970\\
0.0166800000000000	-79.9998954330587\\
0.0167100000000000	-39.8171169365994\\
0.0167400000000000	-39.5685385703856\\
0.0167700000000000	-160.012165901462\\
0.0168000000000000	-199.948333580962\\
0.0168300000000000	-159.938300750108\\
0.0168600000000000	-80.1167170779784\\
0.0168900000000000	-79.8677650080615\\
0.0169200000000000	-39.3821911054690\\
0.0169500000000000	-80.3653908330269\\
0.0169800000000000	-80.2637037947741\\
0.0170100000000000	-160.008879277597\\
0.0170400000000000	-199.950945253657\\
0.0170700000000000	-79.9534261991367\\
0.0171000000000000	-39.8373452890451\\
0.0171300000000000	-79.8728040080180\\
0.0171600000000000	-119.976617843138\\
0.0171900000000000	-79.9606755657906\\
0.0172200000000000	-79.6438145432766\\
0.0172500000000000	-159.975987685936\\
0.0172800000000000	-40.3141498860196\\
0.0173100000000000	-40.0756218002650\\
0.0173400000000000	-79.7710160492116\\
0.0173700000000000	-159.987312432692\\
0.0174000000000000	-160.049577653409\\
0.0174300000000000	-79.9713718585932\\
0.0174600000000000	-79.8265040561009\\
0.0174900000000000	-80.1375695642023\\
0.0175200000000000	-39.8491395804052\\
0.0175500000000000	-39.3612786387586\\
0.0175800000000000	-80.1571727708295\\
0.0176100000000000	-80.1108248818438\\
0.0176400000000000	-80.1664534810739\\
0.0176700000000000	-80.0434627596030\\
0.0177000000000000	-79.8341240903218\\
0.0177300000000000	-160.013674418080\\
0.0177600000000000	-159.964440678872\\
0.0177900000000000	-79.9739092804697\\
0.0178200000000000	80.0422858685382\\
0.0178500000000000	80.4397937617860\\
0.0178800000000000	-80.0329839840170\\
0.0179100000000000	-160.013358619990\\
0.0179400000000000	-159.988945229271\\
0.0179700000000000	-160.029649519556\\
0.0180000000000000	-80.1279165493489\\
0.0180300000000000	-40.1805383967204\\
0.0180600000000000	80.2393387154520\\
0.0180900000000000	40.0311776978557\\
0.0181200000000000	-39.9944201645755\\
0.0181500000000000	-159.983519691719\\
0.0181800000000000	-160.034304578568\\
0.0182100000000000	-80.0388588378674\\
0.0182400000000000	-39.9509374975807\\
0.0182700000000000	40.2610488107983\\
0.0183000000000000	-0.0568303601753684\\
0.0183300000000000	-39.9701486162829\\
0.0183600000000000	-39.8654822440078\\
0.0183900000000000	-119.985402932040\\
0.0184200000000000	-159.992323654707\\
0.0184500000000000	-40.0663038403781\\
0.0184800000000000	40.2118113243622\\
0.0185100000000000	80.0819560010440\\
0.0185400000000000	-40.0224238484391\\
0.0185700000000000	-40.1224618660032\\
0.0186000000000000	-80.0165631635210\\
0.0186300000000000	-80.0221772242317\\
0.0186600000000000	-79.7376535817417\\
0.0186900000000000	-80.0219034656986\\
0.0187200000000000	39.9317122118413\\
0.0187500000000000	80.0557620550437\\
0.0187800000000000	-39.9238252029856\\
0.0188100000000000	-80.0303286949133\\
0.0188400000000000	-39.9996514368536\\
0.0188700000000000	-39.9203733568441\\
0.0189000000000000	-79.8056633904290\\
0.0189300000000000	-40.2272896090137\\
0.0189600000000000	80.0573432102164\\
0.0189900000000000	40.0291895251170\\
0.0190200000000000	0.0364120648175259\\
0.0190500000000000	-39.9034700778878\\
0.0190800000000000	-80.0726357117898\\
0.0191100000000000	-40.0113483569795\\
0.0191400000000000	-39.9253022440002\\
0.0191700000000000	-39.9556290246850\\
0.0192000000000000	39.9596213827301\\
0.0192300000000000	80.0292678906716\\
0.0192600000000000	40.1955241748103\\
0.0192900000000000	-39.9384079839352\\
0.0193200000000000	-80.2881514216289\\
0.0193500000000000	-40.0610884882778\\
0.0193800000000000	-39.9937457726057\\
0.0194100000000000	40.1119023821908\\
0.0194400000000000	79.9741340075865\\
0.0194700000000000	40.2433910334630\\
0.0195000000000000	39.8348236326027\\
0.0195300000000000	0.0142824602694702\\
0.0195600000000000	-39.8874502260127\\
0.0195900000000000	-40.0299959418472\\
0.0196200000000000	-40.0358961584942\\
0.0196500000000000	39.9899748286846\\
0.0196800000000000	40.1624828809595\\
0.0197100000000000	40.1133126443618\\
0.0197400000000000	80.2243116730426\\
0.0197700000000000	39.9882562935333\\
0.0198000000000000	-39.9909320274613\\
0.0198300000000000	-39.9586361916135\\
0.0198600000000000	-0.157020681579525\\
0.0198900000000000	80.0348669764035\\
0.0199200000000000	80.3194827290913\\
0.0199500000000000	79.7717381115580\\
0.0199800000000000	39.6981823277250\\
0.0200100000000000	-40.3556386114865\\
0.0200400000000000	-39.9838784798881\\
0.0200700000000000	-39.9807786993102\\
0.0201000000000000	39.9821635462255\\
0.0201300000000000	79.9889906288898\\
0.0201600000000000	160.102238417702\\
0.0201900000000000	80.0929213912471\\
0.0202200000000000	40.0337459156646\\
0.0202500000000000	-39.9280967118839\\
0.0202800000000000	-79.9393044437917\\
0.0203100000000000	40.0261020432323\\
0.0203400000000000	40.0169517872084\\
0.0203700000000000	159.984514481720\\
0.0204000000000000	160.071208837043\\
0.0204300000000000	79.9857624023878\\
0.0204600000000000	-40.0481570573378\\
0.0204900000000000	-80.0289298494095\\
0.0205200000000000	39.8831479645388\\
0.0205500000000000	80.1611039287634\\
0.0205800000000000	79.8758440559444\\
0.0206100000000000	159.975263915386\\
0.0206400000000000	80.0645297698199\\
0.0206700000000000	39.8766939890514\\
0.0207000000000000	40.0540377138981\\
0.0207300000000000	40.0269327823256\\
0.0207600000000000	39.8314093737586\\
0.0207900000000000	79.9192412573363\\
0.0208200000000000	79.9935376125504\\
0.0208500000000000	40.0193650919835\\
0.0208800000000000	39.9252368206108\\
0.0209100000000000	79.9719449708708\\
0.0209400000000000	40.2266922013440\\
0.0209700000000000	40.0035228279201\\
0.0210000000000000	119.975856578547\\
0.0210300000000000	159.900987779067\\
0.0210600000000000	160.014311146834\\
0.0210900000000000	39.9279740618098\\
0.0211200000000000	39.7712900233240\\
0.0211500000000000	40.0808975804441\\
0.0211800000000000	40.0078967347381\\
0.0212100000000000	79.9964692232243\\
0.0212400000000000	40.1851861560725\\
0.0212700000000000	119.849673929632\\
0.0213000000000000	159.989194554697\\
0.0213300000000000	119.987961289045\\
0.0213600000000000	39.8932031937620\\
0.0213900000000000	39.7135263727639\\
0.0214200000000000	80.1229832050305\\
0.0214500000000000	80.1511961461438\\
0.0214800000000000	159.827034286074\\
0.0215100000000000	199.969437416710\\
0.0215400000000000	80.1102277248951\\
0.0215700000000000	39.9378673276378\\
0.0216000000000000	39.7991129920677\\
0.0216300000000000	79.8406055454658\\
0.0216600000000000	80.1746462176556\\
0.0216900000000000	120.106260686940\\
0.0217200000000000	199.914770421324\\
0.0217500000000000	199.946529485268\\
0.0217800000000000	80.0257990809934\\
0.0218100000000000	80.0183120248713\\
0.0218400000000000	79.8211598418042\\
0.0218700000000000	39.8996060490154\\
0.0219000000000000	39.4834522756987\\
0.0219300000000000	120.210941552385\\
0.0219600000000000	160.059581740054\\
0.0219900000000000	160.120137081901\\
0.0220200000000000	159.915770672265\\
0.0220500000000000	80.0347672156412\\
0.0220800000000000	39.9424357479617\\
0.0221100000000000	79.9658453260514\\
0.0221400000000000	160.020888916050\\
0.0221700000000000	159.962482560940\\
0.0222000000000000	159.997770949410\\
0.0222300000000000	159.957395877569\\
0.0222600000000000	79.9292470383024\\
0.0222900000000000	79.6873710978402\\
0.0223200000000000	80.0856693387108\\
0.0223500000000000	79.9066031339616\\
0.0223800000000000	159.689652331349\\
0.0224100000000000	200.055809447465\\
0.0224400000000000	159.922570733398\\
0.0224700000000000	80.0002382477905\\
0.0225000000000000	79.8865112989922\\
0.0225300000000000	120.171885841115\\
0.0225600000000000	159.993334587996\\
0.0225900000000000	160.070275876871\\
0.0226200000000000	159.997459110588\\
0.0226500000000000	159.987145397985\\
0.0226800000000000	39.8934878619694\\
0.0227100000000000	79.5627225880144\\
0.0227400000000000	159.997439793613\\
0.0227700000000000	199.985592495583\\
0.0228000000000000	159.842156695172\\
0.0228300000000000	79.8716293643091\\
0.0228600000000000	80.1674266301266\\
0.0228900000000000	80.0796053856567\\
0.0229200000000000	159.969860962051\\
0.0229500000000000	159.988174744212\\
0.0229800000000000	160.007534470419\\
0.0230100000000000	199.953838562187\\
0.0230400000000000	160.072577133783\\
0.0230700000000000	159.984946325525\\
0.0231000000000000	159.861873841489\\
0.0231300000000000	159.982621388729\\
0.0231600000000000	79.7959764255708\\
0.0231900000000000	39.6223430688986\\
0.0232200000000000	79.9015791562054\\
0.0232500000000000	160.101071598941\\
0.0232800000000000	160.030185513038\\
0.0233100000000000	199.969183190688\\
0.0233400000000000	199.968377465076\\
0.0233700000000000	199.966221855201\\
0.0234000000000000	159.979999351370\\
0.0234300000000000	39.9393503363938\\
0.0234600000000000	79.6533603104361\\
0.0234900000000000	159.884355925726\\
0.0235200000000000	160.064001850487\\
0.0235500000000000	80.1056893584589\\
0.0235800000000000	119.795343472174\\
0.0236100000000000	199.966040480826\\
0.0236400000000000	199.945389650246\\
0.0236700000000000	199.983944355139\\
0.0237000000000000	159.999997960501\\
0.0237300000000000	159.910543682579\\
0.0237600000000000	79.9961614230044\\
0.0237900000000000	79.6919546783268\\
0.0238200000000000	199.981485094813\\
0.0238500000000000	160.078815437104\\
0.0238800000000000	159.946182188209\\
0.0239100000000000	199.972905147523\\
0.0239400000000000	199.945816401161\\
0.0239700000000000	159.967194816836\\
0.0240000000000000	79.8749578551481\\
0.0240300000000000	79.6716552694201\\
0.0240600000000000	159.867502073422\\
0.0240900000000000	80.3095881974942\\
0.0241200000000000	79.7930023638486\\
0.0241500000000000	199.943801477777\\
0.0241800000000000	199.989167045752\\
0.0242100000000000	239.971349335642\\
0.0242400000000000	199.972195521976\\
0.0242700000000000	199.895553134548\\
0.0243000000000000	79.9602242812894\\
0.0243300000000000	39.6861666486292\\
0.0243600000000000	160.034228192942\\
0.0243900000000000	159.992267504798\\
0.0244200000000000	199.978911279450\\
0.0244500000000000	199.932510118336\\
0.0244800000000000	199.961879527438\\
0.0245100000000000	199.888817053094\\
0.0245400000000000	79.8510235289562\\
0.0245700000000000	39.6434916776801\\
0.0246000000000000	80.2498458414459\\
0.0246300000000000	119.894054002324\\
0.0246600000000000	199.947720226546\\
0.0246900000000000	239.970771351027\\
0.0247200000000000	199.948010136329\\
0.0247500000000000	199.881837746413\\
0.0247800000000000	199.937865352229\\
0.0248100000000000	40.0725146335389\\
0.0248400000000000	79.7389334014069\\
0.0248700000000000	159.860461930016\\
0.0249000000000000	199.905713083475\\
0.0249300000000000	160.030419165876\\
0.0249600000000000	200.012310858976\\
0.0249900000000000	199.953566246021\\
0.0250200000000000	159.845764620027\\
0.0250500000000000	39.7730017783048\\
0.0250800000000000	79.2476808536045\\
0.0251100000000000	80.2714758449407\\
0.0251400000000000	200.008135187793\\
0.0251700000000000	199.916441272755\\
0.0252000000000000	199.996993941416\\
0.0252300000000000	159.965561590807\\
0.0252600000000000	159.851104717312\\
0.0252900000000000	80.2428771097674\\
0.0253200000000000	80.0438722031036\\
0.0253500000000000	159.888172515389\\
0.0253800000000000	199.944285203869\\
0.0254100000000000	199.880620503676\\
0.0254400000000000	199.972850807217\\
0.0254700000000000	79.9619283591175\\
0.0255000000000000	79.6452311565669\\
0.0255300000000000	160.045819322808\\
0.0255600000000000	160.129034572846\\
0.0255900000000000	159.899731634834\\
0.0256200000000000	79.6630047320332\\
0.0256500000000000	79.7357558274026\\
0.0256800000000000	199.976635363937\\
0.0257100000000000	159.964641355306\\
0.0257400000000000	159.887136527406\\
0.0257700000000000	160.037813325520\\
0.0258000000000000	80.2919807014415\\
0.0258300000000000	79.9737258831837\\
0.0258600000000000	159.826791042961\\
0.0258900000000000	200.027034935459\\
0.0259200000000000	160.026218769804\\
0.0259500000000000	159.963755429225\\
0.0259800000000000	79.9266465093380\\
0.0260100000000000	39.7847054603765\\
0.0260400000000000	159.895605000494\\
0.0260700000000000	160.037037010065\\
0.0261000000000000	159.843737223041\\
0.0261300000000000	199.997166240607\\
0.0261600000000000	80.0505000808341\\
0.0261900000000000	79.5914334261871\\
0.0262200000000000	159.912428132489\\
0.0262500000000000	80.2084544717715\\
0.0262800000000000	80.0578367869050\\
0.0263100000000000	159.935571836156\\
0.0263400000000000	199.947415546646\\
0.0263700000000000	159.941075821402\\
0.0264000000000000	80.0397220069953\\
0.0264300000000000	79.8274045298460\\
0.0264600000000000	159.977885228618\\
0.0264900000000000	199.975340365985\\
0.0265200000000000	79.9473027293377\\
0.0265500000000000	39.4738994388621\\
0.0265800000000000	80.1177687135583\\
0.0266100000000000	80.0044188880211\\
0.0266400000000000	159.983758431650\\
0.0266700000000000	199.976480608040\\
0.0267000000000000	160.091390617383\\
0.0267300000000000	39.9450001256613\\
0.0267600000000000	79.8277131258166\\
0.0267900000000000	159.983719585795\\
0.0268200000000000	79.9829787276196\\
0.0268500000000000	79.6251935641352\\
0.0268800000000000	159.971200592534\\
0.0269100000000000	80.1861369711853\\
0.0269400000000000	40.0663177713938\\
0.0269700000000000	79.9503371284396\\
0.0270000000000000	199.969202746806\\
0.0270300000000000	159.991799899454\\
0.0270600000000000	159.973282558214\\
0.0270900000000000	39.7773698305262\\
0.0271200000000000	39.7097020420658\\
0.0271500000000000	80.1648053981788\\
0.0271800000000000	39.8571540185244\\
0.0272100000000000	159.801732399612\\
0.0272400000000000	160.073077222480\\
0.0272700000000000	39.9717428538061\\
0.0273000000000000	39.8377009993851\\
0.0273300000000000	39.9461327406011\\
0.0273600000000000	119.978343178813\\
0.0273900000000000	159.983209728349\\
0.0274200000000000	160.009831601856\\
0.0274500000000000	40.0359687633712\\
0.0274800000000000	39.6379728814145\\
0.0275100000000000	80.0755844782502\\
0.0275400000000000	80.0241790139946\\
0.0275700000000000	79.8998218880436\\
0.0276000000000000	79.9817974795174\\
0.0276300000000000	79.8557705958028\\
0.0276600000000000	80.0969571048853\\
0.0276900000000000	79.8893443334409\\
0.0277200000000000	79.5486522781580\\
0.0277500000000000	80.1420855067044\\
0.0277800000000000	80.1118716077698\\
0.0278100000000000	80.1236905891252\\
0.0278400000000000	80.0104702816165\\
0.0278700000000000	79.8775173265892\\
0.0279000000000000	79.6582395406386\\
0.0279300000000000	80.0990170852912\\
0.0279600000000000	39.8228370294934\\
0.0279900000000000	39.7854608654059\\
0.0280200000000000	80.0666952761000\\
0.0280500000000000	39.8941737235882\\
0.0280800000000000	39.7255376613867\\
0.0281100000000000	80.1183388789084\\
0.0281400000000000	79.9640506819350\\
0.0281700000000000	39.7822805440465\\
0.0282000000000000	40.4249124282576\\
0.0282300000000000	80.1329639842339\\
0.0282600000000000	40.0134849292080\\
0.0282900000000000	39.8601160581862\\
0.0283200000000000	40.0230937805814\\
0.0283500000000000	79.9341278774720\\
0.0283800000000000	40.1954667149342\\
0.0284100000000000	39.8538162719371\\
0.0284400000000000	79.5841057717143\\
0.0284700000000000	40.1291619322240\\
0.0285000000000000	40.1117603381902\\
0.0285300000000000	40.0285274623142\\
0.0285600000000000	79.9575683666114\\
0.0285900000000000	39.9464664654930\\
0.0286200000000000	-40.3574233282149\\
0.0286500000000000	-39.8107518156061\\
0.0286800000000000	39.9900043712015\\
0.0287100000000000	39.9355566303730\\
0.0287400000000000	39.8239884850776\\
0.0287700000000000	80.0023155934498\\
0.0288000000000000	79.9287971693417\\
0.0288300000000000	39.8769792429213\\
0.0288600000000000	0.152686166367976\\
0.0288900000000000	-39.8327869324467\\
0.0289200000000000	-40.0033924882123\\
0.0289500000000000	39.9350674706398\\
0.0289800000000000	79.8719940997006\\
0.0290100000000000	40.3233576324701\\
0.0290400000000000	39.7920272257449\\
0.0290700000000000	79.7114712532007\\
0.0291000000000000	-40.1394725602551\\
0.0291300000000000	-39.7786852711110\\
0.0291600000000000	-39.8717127226795\\
0.0291900000000000	-79.9973032873658\\
0.0292200000000000	39.7718883811900\\
0.0292500000000000	79.9809457539056\\
0.0292800000000000	80.1156270727990\\
0.0293100000000000	39.9835659769401\\
0.0293400000000000	-40.0278441873657\\
0.0293700000000000	-80.0098080285425\\
0.0294000000000000	-39.9769350671035\\
0.0294300000000000	-39.7970670033872\\
0.0294600000000000	39.9876681168186\\
0.0294900000000000	39.9421781310447\\
0.0295200000000000	39.9552845081774\\
0.0295500000000000	40.0369855549025\\
0.0295800000000000	-0.0685585608882633\\
0.0296100000000000	-40.1584443246934\\
0.0296400000000000	-80.3634097018996\\
0.0296700000000000	-79.8026704906773\\
0.0297000000000000	-79.8897744864968\\
0.0297300000000000	40.0045454589659\\
0.0297600000000000	39.9843759907334\\
0.0297900000000000	79.9927415629740\\
0.0298200000000000	40.2172540414121\\
0.0298500000000000	-80.0109033171880\\
0.0298800000000000	-160.149311352470\\
0.0299100000000000	-40.0102631445373\\
0.0299400000000000	-39.9813913341404\\
0.0299700000000000	-0.0503764000407330\\
0.0300000000000000	80.1245855186795\\
0.0300300000000000	-0.00897255983714729\\
0.0300600000000000	-40.2800744257942\\
0.0300900000000000	-79.8433861096432\\
0.0301200000000000	-79.8890745165294\\
0.0301500000000000	-80.0245450774044\\
0.0301800000000000	-39.9846745693662\\
0.0302100000000000	-40.0025648371774\\
0.0302400000000000	-39.9723312227577\\
0.0302700000000000	40.0332070022561\\
0.0303000000000000	-40.0280892296360\\
0.0303300000000000	-79.8952541441824\\
0.0303600000000000	-40.0493799779103\\
0.0303900000000000	-39.9660643671551\\
0.0304200000000000	-39.9768401530216\\
0.0304500000000000	-40.0097801470942\\
0.0304800000000000	-79.8991866994821\\
0.0305100000000000	-80.0282033833841\\
0.0305400000000000	-40.1826354552212\\
0.0305700000000000	-39.9010759752345\\
0.0306000000000000	-79.8631080038625\\
0.0306300000000000	-40.0177183125899\\
0.0306600000000000	-39.9466534163183\\
0.0306900000000000	-40.0029167326138\\
0.0307200000000000	-80.0803555428906\\
0.0307500000000000	-80.1476935762136\\
0.0307800000000000	-39.8550497477442\\
0.0308100000000000	-80.0280980706372\\
0.0308400000000000	-79.8735352835330\\
0.0308700000000000	-40.0089193817570\\
0.0309000000000000	-39.9712000110392\\
0.0309300000000000	-80.0349747196494\\
0.0309600000000000	-160.119152457112\\
0.0309900000000000	-159.925972890967\\
0.0310200000000000	-39.9546002367299\\
0.0310500000000000	-39.8902344896358\\
0.0310800000000000	-79.9227064555983\\
0.0311100000000000	-79.9174711632808\\
0.0311400000000000	-80.0496907037309\\
0.0311700000000000	-79.9256881991012\\
0.0312000000000000	-79.8870831665906\\
0.0312300000000000	-79.8689921461996\\
0.0312600000000000	-80.0648866214287\\
0.0312900000000000	-80.0329979536946\\
0.0313200000000000	-40.0603934938207\\
0.0313500000000000	-39.9154957302051\\
0.0313800000000000	-80.0358771618023\\
0.0314100000000000	-159.980093473284\\
0.0314400000000000	-159.942608152140\\
0.0314700000000000	-160.001532145198\\
0.0315000000000000	-80.0596129226260\\
0.0315300000000000	0.0437856523557798\\
0.0315600000000000	-39.8706771543133\\
0.0315900000000000	-80.0991603693450\\
0.0316200000000000	-80.0907136396432\\
0.0316500000000000	-159.861212173124\\
0.0316800000000000	-199.848870211570\\
0.0317100000000000	-199.972033693117\\
0.0317400000000000	-80.0962635303620\\
0.0317700000000000	-39.9239375112904\\
0.0318000000000000	-79.9188207738960\\
0.0318300000000000	-39.8704031254425\\
0.0318600000000000	-39.9159269804922\\
0.0318900000000000	-119.897700660271\\
0.0319200000000000	-160.184211130167\\
0.0319500000000000	-160.083652598029\\
0.0319800000000000	-159.860376624831\\
0.0320100000000000	-79.9700271566434\\
0.0320400000000000	-79.9559533665655\\
0.0320700000000000	-80.1056633744772\\
0.0321000000000000	-79.7081503393785\\
0.0321300000000000	-199.866768945335\\
0.0321600000000000	-199.964747532532\\
0.0321900000000000	-80.1909939810219\\
0.0322200000000000	-39.7956275087845\\
0.0322500000000000	-79.4066236417954\\
0.0322800000000000	-159.941977571827\\
0.0323100000000000	-160.040083610274\\
0.0323400000000000	-160.136832317701\\
0.0323700000000000	-80.1929024662607\\
0.0324000000000000	-79.8714746918963\\
0.0324300000000000	-120.120439400755\\
0.0324600000000000	-160.012941784701\\
0.0324900000000000	-160.051274999374\\
0.0325200000000000	-159.919543846187\\
0.0325500000000000	-159.967825467455\\
0.0325800000000000	-80.0010879790569\\
0.0326100000000000	-79.7700955452654\\
0.0326400000000000	-159.785330719628\\
0.0326700000000000	-159.964331862516\\
0.0327000000000000	-159.991313156072\\
0.0327300000000000	-80.0168028118590\\
0.0327600000000000	-79.7087051214679\\
0.0327900000000000	-80.1327898064233\\
0.0328200000000000	-159.698355296655\\
0.0328500000000000	-160.159153654240\\
0.0328800000000000	-199.985638699526\\
0.0329100000000000	-159.988149997059\\
0.0329400000000000	-159.972243763406\\
0.0329700000000000	-40.1123263709801\\
0.0330000000000000	-79.8246062442433\\
0.0330300000000000	-159.844358041743\\
0.0330600000000000	-199.963794168932\\
0.0330900000000000	-199.970667607330\\
0.0331200000000000	-159.965639380895\\
0.0331500000000000	-159.973154652660\\
0.0331800000000000	-79.7218237528441\\
0.0332100000000000	-39.4024171825830\\
0.0332400000000000	-80.4131259473504\\
0.0332700000000000	-199.966384789427\\
0.0333000000000000	-199.967630738962\\
0.0333300000000000	-159.966877099324\\
0.0333600000000000	-159.969803410531\\
0.0333900000000000	-199.971586300941\\
0.0334200000000000	-159.944889837958\\
0.0334500000000000	-80.0020780258080\\
0.0334800000000000	-79.8958996820971\\
0.0335100000000000	-80.0624446683550\\
0.0335400000000000	-159.858522166500\\
0.0335700000000000	-199.975341201040\\
0.0336000000000000	-199.968313231337\\
0.0336300000000000	-199.973306896531\\
0.0336600000000000	-199.962253555402\\
0.0336900000000000	-160.049409262354\\
0.0337200000000000	-79.7079831219335\\
0.0337500000000000	-79.2150164763875\\
0.0337800000000000	-80.1947651232041\\
0.0338100000000000	-199.975134874167\\
0.0338400000000000	-199.958858483593\\
0.0338700000000000	-199.936630231256\\
0.0339000000000000	-160.066550050130\\
0.0339300000000000	-80.0329626561508\\
0.0339600000000000	-79.5534611469253\\
0.0339900000000000	-160.173679804544\\
0.0340200000000000	-160.105973766178\\
0.0340500000000000	-159.969142978487\\
0.0340800000000000	-199.976410321812\\
0.0341100000000000	-199.950918058000\\
0.0341400000000000	-159.987269228182\\
0.0341700000000000	-80.0518539943734\\
0.0342000000000000	-79.6932555240603\\
0.0342300000000000	-159.773084575408\\
0.0342600000000000	-200.107075631602\\
0.0342900000000000	-160.032428351052\\
0.0343200000000000	-199.984580272093\\
0.0343500000000000	-199.940033990082\\
0.0343800000000000	-79.9892431548402\\
0.0344100000000000	-79.4541989956879\\
0.0344400000000000	-199.929911603994\\
0.0344700000000000	-200.017664510306\\
0.0345000000000000	-159.927051938145\\
0.0345300000000000	-159.661413694024\\
0.0345600000000000	-80.2771060509151\\
0.0345900000000000	-80.0372339200103\\
0.0346200000000000	-159.939042747797\\
0.0346500000000000	-159.957050255805\\
0.0346800000000000	-199.972022180188\\
0.0347100000000000	-199.887802786574\\
0.0347400000000000	-199.980225317675\\
0.0347700000000000	-159.931413890243\\
0.0348000000000000	-80.0127560371925\\
0.0348300000000000	-79.5990038472856\\
0.0348600000000000	-160.060353197939\\
0.0348900000000000	-200.036877754756\\
0.0349200000000000	-199.977694215476\\
0.0349500000000000	-200.030420020876\\
0.0349800000000000	-79.9385789024173\\
0.0350100000000000	-79.3165642350332\\
0.0350400000000000	-159.923141740483\\
0.0350700000000000	-160.111544284616\\
0.0351000000000000	-199.962413414522\\
0.0351300000000000	-199.818957161964\\
0.0351600000000000	-160.110577159762\\
0.0351900000000000	-80.2119915182928\\
0.0352200000000000	-39.8389039812655\\
0.0352500000000000	-79.9305084766982\\
0.0352800000000000	-199.860818989309\\
0.0353100000000000	-200.097373970455\\
0.0353400000000000	-200.026989239794\\
0.0353700000000000	-199.962534621018\\
0.0354000000000000	-199.829996603649\\
0.0354300000000000	-160.058769655474\\
0.0354600000000000	-39.7426558811718\\
0.0354900000000000	-39.2629552535901\\
0.0355200000000000	-80.2723444456722\\
0.0355500000000000	-199.972767357363\\
0.0355800000000000	-199.939431602740\\
0.0356100000000000	-199.925847426254\\
0.0356400000000000	-199.853657503807\\
0.0356700000000000	-80.0914943797908\\
0.0357000000000000	-79.9264752983025\\
0.0357300000000000	-80.0908193531132\\
0.0357600000000000	-79.8367430731809\\
0.0357900000000000	-159.880763570744\\
0.0358200000000000	-199.896563421897\\
0.0358500000000000	-160.141394831429\\
0.0358800000000000	-159.937563777565\\
0.0359100000000000	-159.654498646890\\
0.0359400000000000	-80.0146617700142\\
0.0359700000000000	-79.6227326275104\\
0.0360000000000000	-160.009019998539\\
0.0360300000000000	-159.947599361959\\
0.0360600000000000	-159.890959844777\\
0.0360900000000000	-200.026141816522\\
0.0361200000000000	-80.2474280224657\\
0.0361500000000000	-79.9032152072723\\
0.0361800000000000	-40.1112027268309\\
0.0362100000000000	-79.9117465728546\\
0.0362400000000000	-159.988349849695\\
0.0362700000000000	-199.961363420440\\
0.0363000000000000	-199.958611373425\\
0.0363300000000000	-199.943508308526\\
0.0363600000000000	-79.9593242675990\\
0.0363900000000000	-79.5408309796084\\
0.0364200000000000	-80.1190822992116\\
0.0364500000000000	-39.9372781677628\\
0.0364800000000000	-79.9634245964101\\
0.0365100000000000	-199.973351941168\\
0.0365400000000000	-199.964460533615\\
0.0365700000000000	-159.990726243748\\
0.0366000000000000	-159.981499228496\\
0.0366300000000000	-39.9372542896180\\
0.0366600000000000	-39.5536292534222\\
0.0366900000000000	-80.1281219572128\\
0.0367200000000000	-79.8434844656452\\
0.0367500000000000	-159.963099043769\\
0.0367800000000000	-199.963074281554\\
0.0368100000000000	-160.044982128957\\
0.0368400000000000	-40.1202601862705\\
0.0368700000000000	-79.9559550105513\\
0.0369000000000000	-79.7201144775701\\
0.0369300000000000	-159.974451658858\\
0.0369600000000000	-159.989510380227\\
0.0369900000000000	-79.9508902576717\\
0.0370200000000000	-79.5982985821169\\
0.0370500000000000	-80.2657598946651\\
0.0370800000000000	-40.1164329715621\\
0.0371100000000000	-79.7691550531288\\
0.0371400000000000	-199.959944588429\\
0.0371700000000000	-159.988384730178\\
0.0372000000000000	-39.9042503052099\\
0.0372300000000000	-39.7343297365623\\
0.0372600000000000	-80.1128480720538\\
0.0372900000000000	-39.9628776296817\\
0.0373200000000000	-159.851133363068\\
0.0373500000000000	-199.976009669742\\
0.0373800000000000	-80.0946774488442\\
0.0374100000000000	-39.9146239778234\\
0.0374400000000000	-39.6995923148939\\
0.0374700000000000	-39.9029492598849\\
0.0375000000000000	-40.2454811270309\\
0.0375300000000000	-79.8838137660466\\
0.0375600000000000	-200.015212917938\\
0.0375900000000000	-159.960677956154\\
0.0376200000000000	-80.0942088997718\\
0.0376500000000000	-39.9406266535551\\
0.0376800000000000	-39.7392638147752\\
0.0377100000000000	-39.8467931741619\\
0.0377400000000000	-80.1948494063935\\
0.0377700000000000	-79.9250902021452\\
0.0378000000000000	-79.3734487298625\\
0.0378300000000000	-80.1789853259697\\
0.0378600000000000	-40.0906202220771\\
0.0378900000000000	-39.9100127955656\\
0.0379200000000000	-40.0779325808156\\
0.0379500000000000	-80.0072249930603\\
0.0379800000000000	-120.226951632239\\
0.0380100000000000	-119.808577094075\\
0.0380400000000000	-79.9411199866675\\
0.0380700000000000	-79.7195529368623\\
0.0381000000000000	-40.0425475243590\\
0.0381300000000000	39.9683253839538\\
0.0381600000000000	-40.0247862599756\\
0.0381900000000000	-39.8122791086981\\
0.0382200000000000	-80.2153748868029\\
0.0382500000000000	-79.8637912439877\\
0.0382800000000000	-79.6408529253947\\
0.0383100000000000	-40.1915049139844\\
0.0383400000000000	-40.1181249118483\\
0.0383700000000000	-79.9070561976909\\
0.0384000000000000	-80.0440384593175\\
0.0384300000000000	-80.0081905924895\\
0.0384600000000000	-39.8880560203298\\
0.0384900000000000	40.2515544793144\\
0.0385200000000000	39.8452336950818\\
0.0385500000000000	-39.9173590094400\\
0.0385800000000000	-39.7031236982355\\
0.0386100000000000	-80.1649875168934\\
0.0386400000000000	-40.2632802532556\\
0.0386700000000000	-39.7873671307842\\
0.0387000000000000	-79.8874838668161\\
0.0387300000000000	-40.0080433852404\\
0.0387600000000000	-39.9187292622169\\
0.0387900000000000	39.9060494959681\\
0.0388200000000000	79.8885206288312\\
0.0388500000000000	-39.9719102400897\\
0.0388800000000000	-79.8862147801821\\
0.0389100000000000	-80.1223906703081\\
0.0389400000000000	-80.1382643619008\\
0.0389700000000000	-39.9514752931033\\
0.0390000000000000	40.1539093643959\\
0.0390300000000000	39.9146256658572\\
0.0390600000000000	40.1071426811615\\
0.0390900000000000	40.1383758386115\\
0.0391200000000000	-80.1107567795960\\
0.0391500000000000	-40.0534494660262\\
0.0391800000000000	-40.0142882239899\\
0.0392100000000000	-79.8393141203176\\
0.0392400000000000	-40.0541518239301\\
0.0392700000000000	80.0806977208086\\
0.0393000000000000	40.0165778464766\\
0.0393300000000000	40.0784226365563\\
0.0393600000000000	40.0121208987316\\
0.0393900000000000	-40.0590894640792\\
0.0394200000000000	-40.0004291098837\\
0.0394500000000000	-80.0636697250361\\
0.0394800000000000	-39.9044634511816\\
0.0395100000000000	39.9421232494700\\
0.0395400000000000	39.9654907591289\\
0.0395700000000000	80.0554217417416\\
0.0396000000000000	40.2078805186165\\
0.0396300000000000	39.7521746742435\\
0.0396600000000000	0.0816067528923412\\
0.0396900000000000	-39.9856034976852\\
0.0397200000000000	-39.9560596010842\\
0.0397500000000000	-40.0071531738112\\
0.0397800000000000	79.9138693557604\\
0.0398100000000000	80.0397417856649\\
0.0398400000000000	40.2964484636460\\
0.0398700000000000	40.0282026675434\\
0.0399000000000000	39.9650994228149\\
0.0399300000000000	-39.9998385478837\\
0.0399600000000000	-39.9915678254715\\
0.0399900000000000	79.8913311687611\\
0.0400200000000000	80.0714066815903\\
0.0400500000000000	80.3187087618326\\
0.0400800000000000	79.7872471009113\\
0.0401100000000000	-40.1117930143645\\
0.0401400000000000	-80.0904010921718\\
0.0401700000000000	-39.9807068006861\\
0.0402000000000000	40.0144108547192\\
0.0402300000000000	159.926203303586\\
0.0402600000000000	160.016817521303\\
0.0402900000000000	80.1256897672155\\
0.0403200000000000	40.0036538950972\\
0.0403500000000000	-80.1895744754918\\
0.0403800000000000	-39.9654949575654\\
0.0404100000000000	39.9824396755570\\
0.0404400000000000	79.8548504121754\\
0.0404700000000000	160.095957136330\\
0.0405000000000000	160.326347288319\\
0.0405300000000000	39.9619107277885\\
0.0405600000000000	-40.1435172451406\\
0.0405900000000000	-80.2330306560755\\
0.0406200000000000	40.0641222297397\\
0.0406500000000000	40.0205781557309\\
0.0406800000000000	159.925511646203\\
0.0407100000000000	160.007211545033\\
0.0407400000000000	159.997501537278\\
0.0407700000000000	80.0313810941339\\
0.0408000000000000	-80.0856874537476\\
0.0408300000000000	-40.1627362802765\\
0.0408600000000000	40.2652642662519\\
0.0408900000000000	39.9035061142900\\
0.0409200000000000	160.001485237395\\
0.0409500000000000	119.991818700915\\
0.0409800000000000	119.991042099858\\
0.0410100000000000	39.9091058931849\\
0.0410400000000000	79.7702742378371\\
0.0410700000000000	80.1580482660098\\
0.0411000000000000	39.9975269517049\\
0.0411300000000000	40.0232996313749\\
0.0411600000000000	79.9353491809082\\
0.0411900000000000	159.994477523166\\
0.0412200000000000	159.990949995652\\
0.0412500000000000	79.9642867825457\\
0.0412800000000000	39.9702602533186\\
0.0413100000000000	79.7950467908914\\
0.0413400000000000	40.1146788603893\\
0.0413700000000000	39.8014272311553\\
0.0414000000000000	40.1801087165598\\
0.0414300000000000	119.974328369046\\
0.0414600000000000	160.041405541266\\
0.0414900000000000	119.986930761594\\
0.0415200000000000	159.968373477225\\
0.0415500000000000	160.085069659794\\
0.0415800000000000	79.7787147659412\\
0.0416100000000000	-39.9769118964479\\
0.0416400000000000	-40.1536671845774\\
0.0416700000000000	79.9382951947228\\
0.0417000000000000	160.114596255617\\
0.0417300000000000	199.891933241207\\
0.0417600000000000	199.923479826037\\
0.0417900000000000	159.998264333342\\
0.0418200000000000	80.0508544903439\\
0.0418500000000000	39.7997124272340\\
0.0418800000000000	80.0454438603704\\
0.0419100000000000	39.7811124031003\\
0.0419400000000000	79.3105022079119\\
0.0419700000000000	160.332261104871\\
0.0420000000000000	199.948584565482\\
0.0420300000000000	159.910784354650\\
0.0420600000000000	40.1961253448738\\
0.0420900000000000	40.0645621304799\\
0.0421200000000000	79.9512935328016\\
0.0421500000000000	160.130475509823\\
0.0421800000000000	159.926967770505\\
0.0422100000000000	199.982890230105\\
0.0422400000000000	160.023758546911\\
0.0422700000000000	80.1359737061789\\
0.0423000000000000	79.8410215655482\\
0.0423300000000000	80.0003715132519\\
0.0423600000000000	39.8397297621231\\
0.0423900000000000	159.905698192803\\
0.0424200000000000	199.855562524784\\
0.0424500000000000	199.901238097677\\
0.0424800000000000	159.957845861905\\
0.0425100000000000	80.0423340184126\\
0.0425400000000000	39.9822167196109\\
0.0425700000000000	39.9066692973407\\
0.0426000000000000	119.832212238259\\
0.0426300000000000	199.958396147733\\
0.0426600000000000	199.991360170368\\
0.0426900000000000	199.960414997270\\
0.0427200000000000	80.1690398640880\\
0.0427500000000000	39.7247374778227\\
0.0427800000000000	159.986072623882\\
0.0428100000000000	160.011871584771\\
0.0428400000000000	159.981981824368\\
0.0428700000000000	199.947251149308\\
0.0429000000000000	80.0081846559176\\
0.0429300000000000	79.7526981401530\\
0.0429600000000000	80.0571663892168\\
0.0429900000000000	159.852711052359\\
0.0430200000000000	159.967246903692\\
0.0430500000000000	159.976601487382\\
0.0430800000000000	159.968906196102\\
0.0431100000000000	159.980572016079\\
0.0431400000000000	160.073567183280\\
0.0431700000000000	159.980208800102\\
0.0432000000000000	159.827859483059\\
0.0432300000000000	79.7848450998689\\
0.0432600000000000	79.4982034349762\\
0.0432900000000000	159.960201838987\\
0.0433200000000000	159.962180494937\\
0.0433500000000000	199.972857379130\\
0.0433800000000000	199.973778098478\\
0.0434100000000000	80.2390327800421\\
0.0434400000000000	79.9379268424311\\
0.0434700000000000	79.9002576591218\\
0.0435000000000000	159.891967356111\\
0.0435300000000000	199.971986383924\\
0.0435600000000000	199.961983746995\\
0.0435900000000000	199.967102490353\\
0.0436200000000000	160.042729599506\\
0.0436500000000000	80.0048679447260\\
0.0436800000000000	79.7121029000040\\
0.0437100000000000	199.968092531369\\
0.0437400000000000	199.971827961833\\
0.0437700000000000	199.956987828759\\
0.0438000000000000	120.090006728420\\
0.0438300000000000	79.6284309005342\\
0.0438600000000000	159.776534080883\\
0.0438900000000000	160.127870917704\\
0.0439200000000000	160.075568305349\\
0.0439500000000000	159.943319625647\\
0.0439800000000000	159.869169043427\\
0.0440100000000000	199.939669446453\\
0.0440400000000000	120.060639205873\\
0.0440700000000000	79.8030080013638\\
0.0441000000000000	79.8530902855985\\
0.0441300000000000	160.091512286768\\
0.0441600000000000	200.067087987554\\
0.0441900000000000	159.968819136259\\
0.0442200000000000	199.913000196331\\
0.0442500000000000	199.991066813259\\
0.0442800000000000	159.940434852017\\
0.0443100000000000	159.869493377119\\
0.0443400000000000	159.978708360858\\
0.0443700000000000	79.6414345821942\\
0.0444000000000000	79.4603215854026\\
0.0444300000000000	159.951916866805\\
0.0444600000000000	199.877487745781\\
0.0444900000000000	199.944301555816\\
0.0445200000000000	160.028235839091\\
0.0445500000000000	159.873474773752\\
0.0445800000000000	120.258150059954\\
0.0446100000000000	80.0519658991043\\
0.0446400000000000	79.8928062297813\\
0.0446700000000000	159.879182800537\\
0.0447000000000000	199.947007076694\\
0.0447300000000000	200.000709337147\\
0.0447600000000000	199.899692608438\\
0.0447900000000000	160.061579443775\\
0.0448200000000000	80.0535991267281\\
0.0448500000000000	79.6931203877260\\
0.0448800000000000	199.999348367191\\
0.0449100000000000	199.920067946154\\
0.0449400000000000	199.932172114984\\
0.0449700000000000	80.0889413571602\\
0.0450000000000000	79.5798822440826\\
0.0450300000000000	200.034202555169\\
0.0450600000000000	160.008920555998\\
0.0450900000000000	199.935687589895\\
0.0451200000000000	199.944098429396\\
0.0451500000000000	80.0276815171845\\
0.0451800000000000	79.7679644895244\\
0.0452100000000000	79.8786226947024\\
0.0452400000000000	160.061065635983\\
0.0452700000000000	160.146959111003\\
0.0453000000000000	199.907529147288\\
0.0453300000000000	199.740496488353\\
0.0453600000000000	160.039433609088\\
0.0453900000000000	159.908646858158\\
0.0454200000000000	159.894602325744\\
0.0454500000000000	79.8837216815689\\
0.0454800000000000	39.4618750956997\\
0.0455100000000000	159.932482807303\\
0.0455400000000000	199.999774911605\\
0.0455700000000000	199.932332335706\\
0.0456000000000000	199.952888891284\\
0.0456300000000000	80.3163723923494\\
0.0456600000000000	40.1298816134968\\
0.0456900000000000	79.8889957495119\\
0.0457200000000000	159.944463790415\\
0.0457500000000000	199.808919038913\\
0.0457800000000000	199.954718936637\\
0.0458100000000000	199.920972202563\\
0.0458400000000000	80.0505075326852\\
0.0458700000000000	79.8817327574716\\
0.0459000000000000	120.057342330033\\
0.0459300000000000	159.911343167671\\
0.0459600000000000	160.014740250930\\
0.0459900000000000	80.0381598949778\\
0.0460200000000000	79.6401088650086\\
0.0460500000000000	160.003508297390\\
0.0460800000000000	159.991743706208\\
0.0461100000000000	159.966769618909\\
0.0461400000000000	159.918263880376\\
0.0461700000000000	159.805343835214\\
0.0462000000000000	120.054451660868\\
0.0462300000000000	39.9038240522442\\
0.0462600000000000	79.9892831948479\\
0.0462900000000000	79.8899994268973\\
0.0463200000000000	160.006017728544\\
0.0463500000000000	200.006222961256\\
0.0463800000000000	160.027413004359\\
0.0464100000000000	80.0211033271977\\
0.0464400000000000	79.6681054156478\\
0.0464700000000000	160.005206187552\\
0.0465000000000000	159.994726867345\\
0.0465300000000000	159.977888496144\\
0.0465600000000000	80.0465161018760\\
0.0465900000000000	39.8009389686803\\
0.0466200000000000	79.9095885381529\\
0.0466500000000000	79.9668113454585\\
0.0466800000000000	159.980953646322\\
0.0467100000000000	159.978530999641\\
0.0467400000000000	159.977949410514\\
0.0467700000000000	80.0780984283766\\
0.0468000000000000	79.7036231526849\\
0.0468300000000000	159.974960762165\\
0.0468600000000000	159.988339283886\\
0.0468900000000000	79.9910011426488\\
0.0469200000000000	79.6739885671121\\
0.0469500000000000	40.1511105450606\\
0.0469800000000000	79.8690852375932\\
0.0470100000000000	119.976164016773\\
0.0470400000000000	159.984605410687\\
0.0470700000000000	159.997608028809\\
0.0471000000000000	80.0643403704092\\
0.0471300000000000	79.7388267652602\\
0.0471600000000000	79.9826178916459\\
0.0471900000000000	39.7523900151140\\
0.0472200000000000	79.7495865629998\\
0.0472500000000000	40.1051446444913\\
0.0472800000000000	159.948606184013\\
0.0473100000000000	159.979576404273\\
0.0473400000000000	80.0923336386168\\
0.0473700000000000	39.7139218886904\\
0.0474000000000000	159.960816159910\\
0.0474300000000000	80.0487617934161\\
0.0474600000000000	39.9954366524312\\
0.0474900000000000	40.0525769164788\\
0.0475200000000000	79.9539231484185\\
0.0475500000000000	159.948658297285\\
0.0475800000000000	159.995740793734\\
0.0476100000000000	80.1128068676556\\
0.0476400000000000	39.7102875159016\\
0.0476700000000000	0.0602851219697840\\
0.0477000000000000	39.9693239737380\\
0.0477300000000000	79.9241637282470\\
0.0477600000000000	159.980896306891\\
0.0477900000000000	160.016762795995\\
0.0478200000000000	39.9145590239635\\
0.0478500000000000	-40.2482827300050\\
0.0478800000000000	39.8672756762291\\
0.0479100000000000	39.5623435885140\\
0.0479400000000000	40.2111134402098\\
0.0479700000000000	160.025970922003\\
0.0480000000000000	200.013245598641\\
0.0480300000000000	40.2166864011030\\
0.0480600000000000	-40.0591786200144\\
0.0480900000000000	-0.0280522136279586\\
0.0481200000000000	39.7645557058977\\
0.0481500000000000	40.1303429012161\\
0.0481800000000000	79.9442682967127\\
0.0482100000000000	160.040479818033\\
0.0482400000000000	80.1055398343025\\
0.0482700000000000	79.8872373660554\\
0.0483000000000000	79.8122709899053\\
0.0483300000000000	-39.8762526678123\\
0.0483600000000000	-39.9453823307757\\
0.0483900000000000	-0.0899775036082531\\
0.0484200000000000	79.9509399897418\\
0.0484500000000000	159.999808597626\\
0.0484800000000000	119.977488350607\\
0.0485100000000000	39.8110817124194\\
0.0485400000000000	-39.9937018651005\\
0.0485700000000000	-80.0363257846134\\
0.0486000000000000	-80.0019475913958\\
0.0486300000000000	40.0433089706002\\
0.0486600000000000	159.998644074518\\
0.0486900000000000	160.063099355813\\
0.0487200000000000	79.9457332394268\\
0.0487500000000000	79.9119379248499\\
0.0487800000000000	-39.9106807116832\\
0.0488100000000000	-80.1056940466534\\
0.0488400000000000	-40.5361923210751\\
0.0488700000000000	-39.9381106614308\\
0.0489000000000000	40.0995266251355\\
0.0489300000000000	40.0555449214192\\
0.0489600000000000	39.9652970674892\\
0.0489900000000000	79.8830497755517\\
0.0490200000000000	80.1110313144177\\
0.0490500000000000	40.0190110520560\\
0.0490800000000000	-80.0909894261927\\
0.0491100000000000	-79.8236598836409\\
0.0491400000000000	40.0286547372786\\
0.0491700000000000	39.9566193004285\\
0.0492000000000000	39.9748793640279\\
0.0492300000000000	79.9032830240482\\
0.0492600000000000	80.1836978899210\\
0.0492900000000000	-80.0920023762742\\
0.0493200000000000	-40.3590080548788\\
0.0493500000000000	-39.9691101172317\\
0.0493800000000000	-79.9870246998192\\
0.0494100000000000	40.0241133706189\\
0.0494400000000000	39.9754997296289\\
0.0494700000000000	39.9242446960254\\
0.0495000000000000	39.9709751163793\\
0.0495300000000000	-79.8650177901592\\
0.0495600000000000	-39.9921456459569\\
0.0495900000000000	-40.0776303939924\\
0.0496200000000000	39.9616408258878\\
0.0496500000000000	39.8992368690934\\
0.0496800000000000	40.0569148194519\\
0.0497100000000000	-39.9525026348124\\
0.0497400000000000	-79.9975875609937\\
0.0497700000000000	-80.0418242285999\\
0.0498000000000000	-39.7486324586073\\
0.0498300000000000	40.0345843581124\\
0.0498600000000000	40.0057196452246\\
0.0498900000000000	-40.0092028215133\\
0.0499200000000000	-40.0240770441650\\
0.0499500000000000	-40.1367092962350\\
0.0499800000000000	-40.1427046650413\\
0.0500100000000000	-39.9455464764061\\
0.0500400000000000	-39.9850754837409\\
0.0500700000000000	-39.9938969295571\\
0.0501000000000000	-40.0110057527998\\
0.0501300000000000	-79.8705194531096\\
0.0501600000000000	-80.0385634334145\\
0.0501900000000000	80.0162156180751\\
0.0502200000000000	80.0906794984823\\
0.0502500000000000	-79.9342565818369\\
0.0502800000000000	-80.0427374973120\\
0.0503100000000000	-40.3008972401195\\
0.0503400000000000	-39.9803624002786\\
0.0503700000000000	-39.9985723719451\\
0.0504000000000000	-39.9618666919550\\
0.0504300000000000	-40.0179966033067\\
0.0504600000000000	-79.8760800308283\\
0.0504900000000000	-80.0141970120119\\
0.0505200000000000	-80.2590557317217\\
0.0505500000000000	-79.8432372571045\\
0.0505800000000000	-79.8282124628131\\
0.0506100000000000	-80.0197117492902\\
0.0506400000000000	-79.9230504848747\\
0.0506700000000000	-40.0050557239580\\
0.0507000000000000	80.1198677332588\\
0.0507300000000000	40.0378226848492\\
0.0507600000000000	-79.9526110427361\\
0.0507900000000000	-160.171636089281\\
0.0508200000000000	-159.947480946776\\
0.0508500000000000	-159.996560720897\\
0.0508800000000000	-79.9236738317501\\
0.0509100000000000	40.0124872150035\\
0.0509400000000000	80.1898456095682\\
0.0509700000000000	-39.9045481383182\\
0.0510000000000000	-120.201760999057\\
0.0510300000000000	-120.139531123870\\
0.0510600000000000	-159.943757563699\\
0.0510900000000000	-159.986934501156\\
0.0511200000000000	-79.9346029620312\\
0.0511500000000000	-39.9184382374216\\
0.0511800000000000	39.9820414234476\\
0.0512100000000000	-80.0183949547643\\
0.0512400000000000	-79.9147664281846\\
0.0512700000000000	-159.993196329270\\
0.0513000000000000	-159.774032920855\\
0.0513300000000000	-80.1793745040953\\
0.0513600000000000	-40.0041062509896\\
0.0513900000000000	-39.8826238014198\\
0.0514200000000000	-79.9130615124912\\
0.0514500000000000	-79.8874368279979\\
0.0514800000000000	-160.075076269507\\
0.0515100000000000	-199.937012496307\\
0.0515400000000000	-80.0603184428147\\
0.0515700000000000	-39.7920789130219\\
0.0516000000000000	-39.6093729988521\\
0.0516300000000000	-0.303001920011099\\
0.0516600000000000	-40.0590824399762\\
0.0516900000000000	-160.075615623651\\
0.0517200000000000	-159.929242669765\\
0.0517500000000000	-160.018238394360\\
0.0517800000000000	-160.160598091666\\
0.0518100000000000	-80.0346516169659\\
0.0518400000000000	-39.9255985500807\\
0.0518700000000000	-79.6875501572780\\
0.0519000000000000	-200.067922473151\\
0.0519300000000000	-160.049826121643\\
0.0519600000000000	-79.8454888020583\\
0.0519900000000000	-79.6616032523149\\
0.0520200000000000	-80.2467617216518\\
0.0520500000000000	-80.0425642173362\\
0.0520800000000000	-79.9042687946418\\
0.0521100000000000	-200.023116982028\\
0.0521400000000000	-160.087566445005\\
0.0521700000000000	-159.736873173018\\
0.0522000000000000	-79.8828743976743\\
0.0522300000000000	-40.0313062183296\\
0.0522600000000000	-40.1722897202293\\
0.0522900000000000	-79.8045558732143\\
0.0523200000000000	-159.951564384705\\
0.0523500000000000	-159.999637178494\\
0.0523800000000000	-200.040747093826\\
0.0524100000000000	-199.934161075404\\
0.0524400000000000	-199.951323636424\\
0.0524700000000000	-80.0410510752242\\
0.0525000000000000	-39.9157719879404\\
0.0525300000000000	-39.7676175858019\\
0.0525600000000000	-79.7497342204912\\
0.0525900000000000	-199.964916987353\\
0.0526200000000000	-200.028824591027\\
0.0526500000000000	-199.968721409089\\
0.0526800000000000	-120.145674645292\\
0.0527100000000000	-39.7827431148117\\
0.0527400000000000	-39.1928119611887\\
0.0527700000000000	-120.164678246287\\
0.0528000000000000	-199.946317585421\\
0.0528300000000000	-199.989864591305\\
0.0528600000000000	-200.035058910117\\
0.0528900000000000	-199.942575110545\\
0.0529200000000000	-40.2889162102311\\
0.0529500000000000	-40.1680734508077\\
0.0529800000000000	-39.9060135875155\\
0.0530100000000000	-200.008559295024\\
0.0530400000000000	-199.934173032039\\
0.0530700000000000	-199.950075856767\\
0.0531000000000000	-199.975145877409\\
0.0531300000000000	-159.922579635815\\
0.0531600000000000	-79.6954310155955\\
0.0531900000000000	-39.9798333012486\\
0.0532200000000000	-120.109643373929\\
0.0532500000000000	-159.984188707988\\
0.0532800000000000	-199.981799175628\\
0.0533100000000000	-199.960654964510\\
0.0533400000000000	-159.939439581358\\
0.0533700000000000	-79.8520295277728\\
0.0534000000000000	-79.5592468579697\\
0.0534300000000000	-159.863783941785\\
0.0534600000000000	-199.974521716649\\
0.0534900000000000	-159.973243146540\\
0.0535200000000000	-120.131123172967\\
0.0535500000000000	-159.951559252185\\
0.0535800000000000	-159.721294396999\\
0.0536100000000000	-199.963330406518\\
0.0536400000000000	-160.035951815940\\
0.0536700000000000	-80.2182566197423\\
0.0537000000000000	-40.1140645992824\\
0.0537300000000000	-159.988616727945\\
0.0537600000000000	-199.955859065198\\
0.0537900000000000	-199.956096109620\\
0.0538200000000000	-199.985308749016\\
0.0538500000000000	-199.958800410312\\
0.0538800000000000	-79.8202861442692\\
0.0539100000000000	-39.6512950638380\\
0.0539400000000000	-159.970528934261\\
0.0539700000000000	-160.089930972853\\
0.0540000000000000	-159.987263884599\\
0.0540300000000000	-199.933406451523\\
0.0540600000000000	-199.978923358205\\
0.0540900000000000	-199.938473069682\\
0.0541200000000000	-79.9208160995531\\
0.0541500000000000	-39.4583169534119\\
0.0541800000000000	-159.944326222568\\
0.0542100000000000	-160.059903429784\\
0.0542400000000000	-160.010383150434\\
0.0542700000000000	-159.859067183585\\
0.0543000000000000	-199.982045903625\\
0.0543300000000000	-199.960554534944\\
0.0543600000000000	-159.957790325328\\
0.0543900000000000	-80.1747948824582\\
0.0544200000000000	-120.004171861460\\
0.0544500000000000	-159.877847907561\\
0.0544800000000000	-199.856244841917\\
0.0545100000000000	-200.012643838873\\
0.0545400000000000	-159.997119237329\\
0.0545700000000000	-159.942404968425\\
0.0546000000000000	-39.9942483655514\\
0.0546300000000000	-39.6631989928000\\
0.0546600000000000	-199.902614249049\\
0.0546900000000000	-239.970745555216\\
0.0547200000000000	-199.977088585287\\
0.0547500000000000	-199.884297739424\\
0.0547800000000000	-160.111239740115\\
0.0548100000000000	-80.0473332817287\\
0.0548400000000000	-79.4188151066319\\
0.0548700000000000	-160.000468995448\\
0.0549000000000000	-200.011004746636\\
0.0549300000000000	-159.862343299066\\
0.0549600000000000	-199.892451700452\\
0.0549900000000000	-199.819444447728\\
0.0550200000000000	-80.3367966806982\\
0.0550500000000000	-39.9637328655441\\
0.0550800000000000	-79.5712838300328\\
0.0551100000000000	-160.003859035902\\
0.0551400000000000	-200.035802985910\\
0.0551700000000000	-200.041765931083\\
0.0552000000000000	-199.980813183259\\
0.0552300000000000	-199.901457781869\\
0.0552600000000000	-199.942092065140\\
0.0552900000000000	-79.9691068924060\\
0.0553200000000000	-79.7002921630630\\
0.0553500000000000	-40.2633450343838\\
0.0553800000000000	-79.8280225366680\\
0.0554100000000000	-199.972535633593\\
0.0554400000000000	-199.919286492483\\
0.0554700000000000	-200.030208556173\\
0.0555000000000000	-159.945877626885\\
0.0555300000000000	-159.963801844126\\
0.0555600000000000	-159.909850670350\\
0.0555900000000000	-80.0207091281572\\
0.0556200000000000	-79.7456888447688\\
0.0556500000000000	-159.863306214611\\
0.0556800000000000	-159.971353002081\\
0.0557100000000000	-159.816735088133\\
0.0557400000000000	-200.006938957477\\
0.0557700000000000	-159.948703090448\\
0.0558000000000000	-79.9070678914528\\
0.0558300000000000	-39.7322636529419\\
0.0558600000000000	-80.2783331055248\\
0.0558900000000000	-119.931173167961\\
0.0559200000000000	-199.998626752117\\
0.0559500000000000	-199.972805899151\\
0.0559800000000000	-199.937944624196\\
0.0560100000000000	-159.971742415222\\
0.0560400000000000	-79.9549369493494\\
0.0560700000000000	-39.7067675262646\\
0.0561000000000000	-79.7599985147245\\
0.0561300000000000	-160.013445707322\\
0.0561600000000000	-199.963918302537\\
0.0561900000000000	-199.977054177598\\
0.0562200000000000	-159.916068350011\\
0.0562500000000000	-80.1027651708934\\
0.0562800000000000	-79.6842059290165\\
0.0563100000000000	-80.1232935939547\\
0.0563400000000000	-79.9536397586315\\
0.0563700000000000	-159.821453813443\\
0.0564000000000000	-199.989718752470\\
0.0564300000000000	-159.971182987190\\
0.0564600000000000	-159.945809886051\\
0.0564900000000000	-79.9480867020419\\
0.0565200000000000	-39.8070094417180\\
0.0565500000000000	-39.8899262751668\\
0.0565800000000000	-79.7060679441555\\
0.0566100000000000	-199.988759962812\\
0.0566400000000000	-199.984920307587\\
0.0566700000000000	-199.976577600137\\
0.0567000000000000	-80.1698441500859\\
0.0567300000000000	-40.0729076706265\\
0.0567600000000000	-39.7273123009044\\
0.0567900000000000	-79.9332747966901\\
0.0568200000000000	-159.972360015849\\
0.0568500000000000	-159.976631602281\\
0.0568800000000000	-159.977147561785\\
0.0569100000000000	-80.1005783720544\\
0.0569400000000000	-39.6816297232620\\
0.0569700000000000	-39.9923523445342\\
0.0570000000000000	-79.9987380298490\\
0.0570300000000000	-159.979635576810\\
0.0570600000000000	-199.997719118999\\
0.0570900000000000	-159.989780218600\\
0.0571200000000000	-79.8898680472488\\
0.0571500000000000	-39.8024956323977\\
0.0571800000000000	-39.9300314365757\\
0.0572100000000000	-79.7299577915793\\
0.0572400000000000	-80.1183355173021\\
0.0572700000000000	-80.0025645370242\\
0.0573000000000000	-159.988441871933\\
0.0573300000000000	-160.017304635972\\
0.0573600000000000	-79.8882592590497\\
0.0573900000000000	-39.8709683606999\\
0.0574200000000000	-40.0117851083713\\
0.0574500000000000	-79.7681486390597\\
0.0574800000000000	-80.1497707505952\\
0.0575100000000000	-80.0372342144519\\
0.0575400000000000	-159.966107959585\\
0.0575700000000000	-160.013722641686\\
0.0576000000000000	-79.8821374594320\\
0.0576300000000000	-79.7453904445212\\
0.0576600000000000	-80.0360862398052\\
0.0576900000000000	39.9788017211705\\
0.0577200000000000	40.3263455687322\\
0.0577500000000000	-80.0318983598458\\
0.0577800000000000	-159.968861416708\\
0.0578100000000000	-159.992007948288\\
0.0578400000000000	-40.0760710933292\\
0.0578700000000000	-39.9367258567400\\
0.0579000000000000	-79.7638000648008\\
0.0579300000000000	-39.9285335668997\\
0.0579600000000000	-40.0432173879277\\
0.0579900000000000	-80.0494286665072\\
0.0580200000000000	-79.6346106949271\\
0.0580500000000000	-80.1214694191027\\
0.0580800000000000	-40.0298215152180\\
0.0581100000000000	-40.0580295913938\\
0.0581400000000000	-79.9551249130195\\
0.0581700000000000	-39.9579678916192\\
0.0582000000000000	-40.0117248753661\\
0.0582300000000000	-79.8962606382769\\
0.0582600000000000	-40.1048410236282\\
0.0582900000000000	-40.0308338446054\\
0.0583200000000000	-79.8435451867563\\
0.0583500000000000	-79.7504219363054\\
0.0583800000000000	-80.1179009791065\\
0.0584100000000000	-79.8660797927886\\
0.0584400000000000	-40.0731067842044\\
0.0584700000000000	40.1956402934650\\
0.0585000000000000	39.9584937121762\\
0.0585300000000000	-39.9689233190959\\
0.0585600000000000	-39.8450019460651\\
0.0585900000000000	-79.8389382531960\\
0.0586200000000000	-80.1417459488106\\
0.0586500000000000	-40.1382739517541\\
0.0586800000000000	-39.6089585135674\\
0.0587100000000000	-40.0968883160840\\
0.0587400000000000	39.8751057140726\\
0.0587700000000000	40.0671843067023\\
0.0588000000000000	-79.8062272453000\\
0.0588300000000000	-80.1336314284440\\
0.0588600000000000	-40.2940834436725\\
0.0588900000000000	-39.6069029417421\\
0.0589200000000000	-40.0929812868801\\
0.0589500000000000	39.8661785069404\\
0.0589800000000000	40.0317019641335\\
0.0590100000000000	-39.9185595790680\\
0.0590400000000000	-79.7808841947509\\
0.0590700000000000	-40.1123883227992\\
0.0591000000000000	-39.8146145878943\\
0.0591300000000000	0.00426236024309230\\
0.0591600000000000	40.1091642702027\\
0.0591900000000000	39.9046177069220\\
0.0592200000000000	39.9871881927822\\
0.0592500000000000	-79.9726100086171\\
0.0592800000000000	-40.1366457084595\\
0.0593100000000000	-39.8808633673335\\
0.0593400000000000	-39.9692568242517\\
0.0593700000000000	40.0402097448391\\
0.0594000000000000	79.9914581271765\\
0.0594300000000000	79.8698006187855\\
0.0594600000000000	39.9250573537101\\
0.0594900000000000	-79.9247949317117\\
0.0595200000000000	-80.0294879322353\\
0.0595500000000000	-80.1026430424568\\
0.0595800000000000	40.0024863420479\\
0.0596100000000000	80.0781277806257\\
0.0596400000000000	80.1094555266168\\
0.0596700000000000	79.9435627860976\\
0.0597000000000000	80.1271827813676\\
0.0597300000000000	-80.0534478760288\\
0.0597600000000000	-80.2162233374604\\
0.0597900000000000	-79.8252397475755\\
0.0598200000000000	40.0489502711403\\
0.0598500000000000	79.8711645526832\\
0.0598800000000000	79.9740981652524\\
0.0599100000000000	80.1148411825750\\
0.0599400000000000	39.9950142655164\\
0.0599700000000000	-40.0149515169279\\
0.0600000000000000	-79.9336370053115\\
0.0600300000000000	40.0308387641693\\
0.0600600000000000	80.2533289987275\\
0.0600900000000000	79.7978033648773\\
0.0601200000000000	79.8426800603233\\
0.0601500000000000	80.0052543846405\\
0.0601800000000000	39.9906744059672\\
0.0602100000000000	-40.0186097084563\\
0.0602400000000000	-40.0490388930156\\
0.0602700000000000	80.0049106367747\\
0.0603000000000000	40.0993902307392\\
0.0603300000000000	79.8723576479695\\
0.0603600000000000	79.9666481256807\\
0.0603900000000000	40.0149483189732\\
0.0604200000000000	39.9951708925188\\
0.0604500000000000	39.9950556552098\\
0.0604800000000000	79.8811215125888\\
0.0605100000000000	40.0575518806199\\
0.0605400000000000	40.0578188830101\\
0.0605700000000000	79.9190873265477\\
0.0606000000000000	79.9487561501993\\
0.0606300000000000	40.0362927699210\\
0.0606600000000000	40.0378706451990\\
0.0606900000000000	79.9244070000100\\
0.0607200000000000	40.0811914531754\\
0.0607500000000000	40.0361424080683\\
0.0607800000000000	79.9066640152117\\
0.0608100000000000	40.0608188010872\\
0.0608400000000000	39.9735343600699\\
0.0608700000000000	79.7567605441675\\
0.0609000000000000	80.1795636042466\\
0.0609300000000000	80.3489857928240\\
0.0609600000000000	79.8188426557941\\
0.0609900000000000	119.714344432275\\
0.0610200000000000	119.974170563449\\
0.0610500000000000	79.9901507483374\\
0.0610800000000000	40.1042933581628\\
0.0611100000000000	39.9816638452407\\
0.0611400000000000	79.7438491258303\\
0.0611700000000000	80.1535648857500\\
0.0612000000000000	80.0358874168322\\
0.0612300000000000	79.7443803856847\\
0.0612600000000000	79.9513398430237\\
0.0612900000000000	79.8729700527003\\
0.0613200000000000	119.988293418720\\
0.0613500000000000	40.0434893309109\\
0.0613800000000000	39.8706029139725\\
0.0614100000000000	160.076094886196\\
0.0614400000000000	160.201653044708\\
0.0614700000000000	79.8859807631471\\
0.0615000000000000	79.9421963933145\\
0.0615300000000000	79.8861866049212\\
0.0615600000000000	80.0624784773643\\
0.0615900000000000	40.0527892498864\\
0.0616200000000000	79.8352842513201\\
0.0616500000000000	199.939338423547\\
0.0616800000000000	160.103155797658\\
0.0617100000000000	40.0153692728676\\
0.0617400000000000	79.9699688257353\\
0.0617700000000000	79.7813590666081\\
0.0618000000000000	79.9623800720244\\
0.0618300000000000	160.091832564060\\
0.0618600000000000	159.897874443386\\
0.0618900000000000	80.1024412918165\\
0.0619200000000000	79.9893465138598\\
0.0619500000000000	79.4603195036544\\
0.0619800000000000	80.1036276858447\\
0.0620100000000000	159.874835436088\\
0.0620400000000000	200.152213383784\\
0.0620700000000000	159.864227664490\\
0.0621000000000000	80.0069601363518\\
0.0621300000000000	80.1099748661367\\
0.0621600000000000	80.0830976136771\\
0.0621900000000000	39.9457749830449\\
0.0622200000000000	159.788384487765\\
0.0622500000000000	199.977088790089\\
0.0622800000000000	160.002967775892\\
0.0623100000000000	80.0300445535815\\
0.0623400000000000	79.6181364961771\\
0.0623700000000000	159.988738004598\\
0.0624000000000000	80.2031032435074\\
0.0624300000000000	79.9929907462555\\
0.0624600000000000	199.903934146647\\
0.0624900000000000	159.982480735623\\
0.0625200000000000	80.0487408791072\\
0.0625500000000000	79.9233037746584\\
0.0625800000000000	160.023123253081\\
0.0626100000000000	199.985280664569\\
0.0626400000000000	159.880794411771\\
0.0626700000000000	79.7711478185298\\
0.0627000000000000	79.7168956028451\\
0.0627300000000000	119.897195516071\\
0.0627600000000000	159.998940880570\\
0.0627900000000000	159.972083740605\\
0.0628200000000000	159.991269186183\\
0.0628500000000000	159.961958103527\\
0.0628800000000000	80.1829655845207\\
0.0629100000000000	79.9326636661714\\
0.0629400000000000	79.9348030029911\\
0.0629700000000000	199.948000157580\\
0.0630000000000000	199.965212408830\\
0.0630300000000000	159.974101660697\\
0.0630600000000000	159.988486833087\\
0.0630900000000000	199.972284751488\\
0.0631200000000000	159.948485634086\\
0.0631500000000000	39.8563754723801\\
0.0631800000000000	79.7296900573805\\
0.0632100000000000	40.1528894160884\\
0.0632400000000000	79.8724966942305\\
0.0632700000000000	159.982268036173\\
0.0633000000000000	199.973019511463\\
0.0633300000000000	239.974758916314\\
0.0633600000000000	239.973847103209\\
0.0633900000000000	199.967738280805\\
0.0634200000000000	80.0316488630064\\
0.0634500000000000	39.7476136074509\\
0.0634800000000000	39.7128918701711\\
0.0635100000000000	159.891553664351\\
0.0635400000000000	199.958623488433\\
0.0635700000000000	199.977723642746\\
0.0636000000000000	199.972029928419\\
0.0636300000000000	160.047517843724\\
0.0636600000000000	159.945662932187\\
0.0636900000000000	159.809884121666\\
0.0637200000000000	79.9512786586378\\
0.0637500000000000	79.6653616789286\\
0.0637800000000000	199.985647254526\\
0.0638100000000000	199.974321737885\\
0.0638400000000000	199.951952938385\\
0.0638700000000000	199.960779807070\\
0.0639000000000000	80.2696714640818\\
0.0639300000000000	40.0925717456366\\
0.0639600000000000	79.7830327899288\\
0.0639900000000000	199.965183735177\\
0.0640200000000000	199.970055130289\\
0.0640500000000000	199.948343436528\\
0.0640800000000000	160.025537158389\\
0.0641100000000000	199.936836007886\\
0.0641400000000000	199.829156605952\\
0.0641700000000000	79.6439788060885\\
0.0642000000000000	39.3804568449940\\
0.0642300000000000	40.3209107146360\\
0.0642600000000000	199.977092898753\\
0.0642900000000000	239.971563628554\\
0.0643200000000000	200.012527256758\\
0.0643500000000000	199.937542439456\\
0.0643800000000000	199.839726794125\\
0.0644100000000000	80.0228182009593\\
0.0644400000000000	39.9779683996890\\
0.0644700000000000	40.0773779070130\\
0.0645000000000000	199.984118511472\\
0.0645300000000000	239.971208083669\\
0.0645600000000000	199.997418371083\\
0.0645900000000000	199.927867583869\\
0.0646200000000000	199.837135483872\\
0.0646500000000000	159.864222235019\\
0.0646800000000000	159.984786825387\\
0.0647100000000000	79.7137729513637\\
0.0647400000000000	79.0293558175471\\
0.0647700000000000	80.4556339225647\\
0.0648000000000000	160.051727803410\\
0.0648300000000000	199.942603934016\\
0.0648600000000000	199.991441707789\\
0.0648900000000000	199.933525196320\\
0.0649200000000000	159.803384898359\\
0.0649500000000000	80.1117060310968\\
0.0649800000000000	79.9335897980913\\
0.0650100000000000	159.753862963203\\
0.0650400000000000	160.119365458194\\
0.0650700000000000	200.013861193157\\
0.0651000000000000	199.941684510465\\
0.0651300000000000	159.997721184997\\
0.0651600000000000	80.0046189022619\\
0.0651900000000000	79.8856407937521\\
0.0652200000000000	199.960504356274\\
0.0652500000000000	159.818211989508\\
0.0652800000000000	159.872792655106\\
0.0653100000000000	160.080239907059\\
0.0653400000000000	159.974897163275\\
0.0653700000000000	119.980685407607\\
0.0654000000000000	79.5634825917884\\
0.0654300000000000	159.952864620951\\
0.0654600000000000	199.923593410175\\
0.0654900000000000	159.984873870281\\
0.0655200000000000	159.874616819258\\
0.0655500000000000	80.0091538287434\\
0.0655800000000000	79.9283428062258\\
0.0656100000000000	159.900805443957\\
0.0656400000000000	160.029180225268\\
0.0656700000000000	199.998051605146\\
0.0657000000000000	159.965515008813\\
0.0657300000000000	79.9687066843775\\
0.0657600000000000	79.8271552237017\\
0.0657900000000000	160.058060987283\\
0.0658200000000000	160.039227314181\\
0.0658500000000000	160.001199939583\\
0.0658800000000000	199.940003049007\\
0.0659100000000000	199.879325503409\\
0.0659400000000000	79.8957575772161\\
0.0659700000000000	79.3865368598425\\
0.0660000000000000	40.1514795648515\\
0.0660300000000000	79.9053550304765\\
0.0660600000000000	159.985092517515\\
0.0660900000000000	199.982144389213\\
0.0661200000000000	199.938606322978\\
0.0661500000000000	199.967795537131\\
0.0661800000000000	80.1222055033367\\
0.0662100000000000	39.7913190482135\\
0.0662400000000000	79.5631874464344\\
0.0662700000000000	160.002797490465\\
0.0663000000000000	159.996136292994\\
0.0663300000000000	160.087198335192\\
0.0663600000000000	80.1227607005579\\
0.0663900000000000	79.8111621700338\\
0.0664200000000000	159.952932738150\\
0.0664500000000000	159.998938517080\\
0.0664800000000000	80.1625023187353\\
0.0665100000000000	39.9747221772778\\
0.0665400000000000	159.899691197032\\
0.0665700000000000	159.977135702382\\
0.0666000000000000	159.969390632975\\
0.0666300000000000	159.978079179747\\
0.0666600000000000	159.974245340199\\
0.0666900000000000	79.8272219589373\\
0.0667200000000000	39.6108972779826\\
0.0667500000000000	39.9414060538520\\
0.0667800000000000	79.8517794649948\\
0.0668100000000000	159.978051586088\\
0.0668400000000000	159.971075911944\\
0.0668700000000000	159.978162718922\\
0.0669000000000000	80.2624127104584\\
0.0669300000000000	79.9865447719266\\
0.0669600000000000	39.6248568698961\\
0.0669900000000000	79.8173379786288\\
0.0670200000000000	119.976264670994\\
0.0670500000000000	119.976337779389\\
0.0670800000000000	159.984319756118\\
0.0671100000000000	80.2507063415480\\
0.0671400000000000	39.9456243334875\\
0.0671700000000000	79.3068808908384\\
0.0672000000000000	199.947755995462\\
0.0672300000000000	159.980805963673\\
0.0672600000000000	0.386528322861039\\
0.0672900000000000	0.00842595875776908\\
0.0673200000000000	40.0691724684361\\
0.0673500000000000	79.9226442701059\\
0.0673800000000000	160.012962700739\\
0.0674100000000000	199.959652127546\\
0.0674400000000000	199.973522938020\\
0.0674700000000000	79.9387017715748\\
0.0675000000000000	-80.0025409950088\\
0.0675300000000000	-80.2558782750462\\
0.0675600000000000	80.0187436627449\\
0.0675900000000000	160.002746975438\\
0.0676200000000000	159.981677608034\\
0.0676500000000000	160.013530422456\\
0.0676800000000000	159.954046823931\\
0.0677100000000000	39.9151808363383\\
0.0677400000000000	-80.1193697743303\\
0.0677700000000000	-40.1545171211511\\
0.0678000000000000	79.6852388836783\\
0.0678300000000000	120.141442155539\\
0.0678600000000000	119.898001513049\\
0.0678900000000000	160.027564600713\\
0.0679200000000000	80.1940360229223\\
0.0679500000000000	40.1063669953954\\
0.0679800000000000	39.9265086998571\\
0.0680100000000000	39.7510495273131\\
0.0680400000000000	39.9485251621503\\
0.0680700000000000	40.2102988855930\\
0.0681000000000000	39.9126074710507\\
0.0681300000000000	79.6172224648641\\
0.0681600000000000	80.1054890432090\\
0.0681900000000000	80.0731465744410\\
0.0682200000000000	39.9275133542859\\
0.0682500000000000	40.0356810537773\\
0.0682800000000000	39.9228126593976\\
0.0683100000000000	79.8419087700315\\
0.0683400000000000	40.2033144356054\\
0.0683700000000000	39.6749085133653\\
0.0684000000000000	79.7149717755071\\
0.0684300000000000	40.1431698175711\\
0.0684600000000000	40.0740685987845\\
0.0684900000000000	39.9358093373712\\
0.0685200000000000	40.1895689418541\\
0.0685500000000000	40.0411653863717\\
0.0685800000000000	39.7091357506761\\
0.0686100000000000	80.1910644032452\\
0.0686400000000000	39.9658415676372\\
0.0686700000000000	-40.0831458624579\\
0.0687000000000000	40.0375990488302\\
0.0687300000000000	79.8725400377541\\
0.0687600000000000	40.0983796098561\\
0.0687900000000000	40.0759663553479\\
0.0688200000000000	-39.9969620207435\\
0.0688500000000000	-40.0741373268748\\
0.0688800000000000	-0.0139903967605903\\
0.0689100000000000	39.9378582105244\\
0.0689400000000000	80.0411011255125\\
0.0689700000000000	39.9637282810367\\
0.0690000000000000	39.8677801370480\\
0.0690300000000000	39.7730160313599\\
0.0690600000000000	-39.8349702486854\\
0.0690900000000000	-39.9453512197281\\
0.0691200000000000	39.8894618785100\\
0.0691500000000000	39.9558174915503\\
0.0691800000000000	40.0653799770760\\
0.0692100000000000	40.0257619935303\\
0.0692400000000000	-40.0417276199544\\
0.0692700000000000	-40.1662721880808\\
0.0693000000000000	-39.9431336242281\\
0.0693300000000000	40.0179029594601\\
0.0693600000000000	79.8940344146141\\
0.0693900000000000	39.8496319214268\\
0.0694200000000000	-40.1359989296163\\
0.0694500000000000	-79.6879110519322\\
0.0694800000000000	-79.8433661677219\\
0.0695100000000000	-80.0587582088279\\
0.0695400000000000	80.0094009168147\\
0.0695700000000000	80.0583543878163\\
0.0696000000000000	79.9392558674971\\
0.0696300000000000	40.0292938445014\\
0.0696600000000000	-39.9807803063439\\
0.0696900000000000	-80.0171259532109\\
0.0697200000000000	-160.099218516565\\
0.0697500000000000	-79.8698890023322\\
0.0697800000000000	39.9416603877123\\
0.0698100000000000	80.1689651860214\\
0.0698400000000000	39.9763289799397\\
0.0698700000000000	39.9903322757116\\
0.0699000000000000	-79.9869272891443\\
0.0699300000000000	-160.101952872157\\
0.0699600000000000	-79.9875432515570\\
0.0699900000000000	-40.1770060562816\\
0.0700200000000000	80.0269937166416\\
0.0700500000000000	39.9756509992732\\
0.0700800000000000	-79.9050040730033\\
0.0701100000000000	-80.0332168744372\\
0.0701400000000000	-40.0264526535589\\
0.0701700000000000	-40.0059644541718\\
0.0702000000000000	-79.9677348103422\\
0.0702300000000000	-40.0103990900502\\
0.0702600000000000	40.0472107041385\\
0.0702900000000000	39.9649786599076\\
0.0703200000000000	-39.9973010021997\\
0.0703500000000000	-79.9878126847288\\
0.0703800000000000	-160.171156640863\\
0.0704100000000000	-159.907708651148\\
0.0704400000000000	-39.9336802776207\\
0.0704700000000000	80.2117461361104\\
0.0705000000000000	39.9746333284897\\
0.0705300000000000	-39.9375594148329\\
0.0705600000000000	-80.0230194420705\\
0.0705900000000000	-160.079336816969\\
0.0706200000000000	-160.191273120247\\
0.0706500000000000	-39.9993793181410\\
0.0706800000000000	40.0521430249961\\
0.0707100000000000	80.0875304095118\\
0.0707400000000000	-40.0213028586041\\
0.0707700000000000	-159.883540248493\\
0.0708000000000000	-159.962310782992\\
0.0708300000000000	-160.065112857232\\
0.0708600000000000	-80.1075817163490\\
0.0708900000000000	40.0744093820520\\
0.0709200000000000	79.9873076734757\\
0.0709500000000000	-39.8062530077542\\
0.0709800000000000	-160.037435133290\\
0.0710100000000000	-200.019535172264\\
0.0710400000000000	-120.055540510404\\
0.0710700000000000	-39.8535442461622\\
0.0711000000000000	-39.8554114290974\\
0.0711300000000000	-40.0094576195418\\
0.0711600000000000	-39.8875415334922\\
0.0711900000000000	-80.0737402357029\\
0.0712200000000000	-80.0947121463497\\
0.0712500000000000	-160.150182588473\\
0.0712800000000000	-159.859886586802\\
0.0713100000000000	-79.6879766695894\\
0.0713400000000000	-79.9546176756259\\
0.0713700000000000	-40.0188747211532\\
0.0714000000000000	-39.8680242316497\\
0.0714300000000000	-40.0004478759531\\
0.0714600000000000	-79.9423692877717\\
0.0714900000000000	-200.076335663846\\
0.0715200000000000	-159.934770702632\\
0.0715500000000000	-79.8653485310598\\
0.0715800000000000	-79.9721227002161\\
0.0716100000000000	-0.202706385141653\\
0.0716400000000000	0.172258382176068\\
0.0716700000000000	-159.927956821868\\
0.0717000000000000	-159.982901534643\\
0.0717300000000000	-160.054663817172\\
0.0717600000000000	-160.009956530197\\
0.0717900000000000	-80.0017473957454\\
0.0718200000000000	-39.9524916989318\\
0.0718500000000000	-39.8115015811068\\
0.0718800000000000	-79.8566306303294\\
0.0719100000000000	-160.056762850436\\
0.0719400000000000	-159.999637499462\\
0.0719700000000000	-199.922875463457\\
0.0720000000000000	-120.065582622046\\
0.0720300000000000	-39.8398894666995\\
0.0720600000000000	-39.4833851990847\\
0.0720900000000000	-80.1122575017045\\
0.0721200000000000	-120.132862477855\\
0.0721500000000000	-119.924034840319\\
0.0721800000000000	-159.979165241011\\
0.0722100000000000	-160.030432273927\\
0.0722400000000000	-160.003082239614\\
0.0722700000000000	-80.1338588729318\\
0.0723000000000000	-40.0320678292172\\
0.0723300000000000	-79.9649965910015\\
0.0723600000000000	-199.915329646547\\
0.0723900000000000	-199.965767814243\\
0.0724200000000000	-160.017559150073\\
0.0724500000000000	-160.018406257326\\
0.0724800000000000	-79.8027401271943\\
0.0725100000000000	-39.6645589301974\\
0.0725400000000000	-80.1536972138430\\
0.0725700000000000	-159.915657031854\\
0.0726000000000000	-199.903163408169\\
0.0726300000000000	-159.926276430526\\
0.0726600000000000	-159.955692874713\\
0.0726900000000000	-79.9616920867556\\
0.0727200000000000	-39.9312367617523\\
0.0727500000000000	-80.0662829375221\\
0.0727800000000000	-159.823823039566\\
0.0728100000000000	-199.987538540337\\
0.0728400000000000	-200.008705195231\\
0.0728700000000000	-159.954695321792\\
0.0729000000000000	-159.964257352950\\
0.0729300000000000	-159.985257968560\\
0.0729600000000000	-39.8170578951782\\
0.0729900000000000	-39.7240627439914\\
0.0730200000000000	-159.932930023112\\
0.0730500000000000	-199.974024333604\\
0.0730800000000000	-199.984859382859\\
0.0731100000000000	-159.980563706646\\
0.0731400000000000	-80.1356526144844\\
0.0731700000000000	-79.7429142109301\\
0.0732000000000000	-159.849908700380\\
0.0732300000000000	-159.933854418191\\
0.0732600000000000	-160.017212382888\\
0.0732900000000000	-199.971323257194\\
0.0733200000000000	-159.966693103160\\
0.0733500000000000	-80.1896680666629\\
0.0733800000000000	-39.9533178366813\\
0.0734100000000000	-159.834571678086\\
0.0734400000000000	-200.028140321274\\
0.0734700000000000	-199.877891136313\\
0.0735000000000000	-199.967049207240\\
0.0735300000000000	-159.967969745406\\
0.0735600000000000	-159.975261426389\\
0.0735900000000000	-39.8869881048855\\
0.0736200000000000	-79.6034922810565\\
0.0736500000000000	-159.832158480123\\
0.0736800000000000	-199.930247133239\\
0.0737100000000000	-160.030730192313\\
0.0737400000000000	-199.948927826101\\
0.0737700000000000	-199.978870106788\\
0.0738000000000000	-80.1518533390116\\
0.0738300000000000	-39.6850007109073\\
0.0738600000000000	-159.837727768451\\
0.0738900000000000	-200.044971063570\\
0.0739200000000000	-199.906689296947\\
0.0739500000000000	-159.686485160653\\
0.0739800000000000	-160.089194506165\\
0.0740100000000000	-80.1876679333998\\
0.0740400000000000	-80.0231810065169\\
0.0740700000000000	-160.038923280912\\
0.0741000000000000	-199.953174975630\\
0.0741300000000000	-200.033878617443\\
0.0741600000000000	-199.956795164438\\
0.0741900000000000	-159.810334546550\\
0.0742200000000000	-159.923932879844\\
0.0742500000000000	-160.012177252631\\
0.0742800000000000	-160.058367668813\\
0.0743100000000000	-159.859286717420\\
0.0743400000000000	-159.872777910262\\
0.0743700000000000	-79.9310688037532\\
0.0744000000000000	-79.5655726308116\\
0.0744300000000000	-159.943838732822\\
0.0744600000000000	-199.990801783637\\
0.0744900000000000	-199.955428472426\\
0.0745200000000000	-159.967773232853\\
0.0745500000000000	-159.941731761551\\
0.0745800000000000	-80.0650872037387\\
0.0746100000000000	-79.7452536372834\\
0.0746400000000000	-159.973963381696\\
0.0746700000000000	-199.887721362955\\
0.0747000000000000	-199.991332581274\\
0.0747300000000000	-199.962618779538\\
0.0747600000000000	-199.905963338798\\
0.0747900000000000	-80.1248024513712\\
0.0748200000000000	-80.0482197182334\\
0.0748500000000000	-79.7350958665316\\
0.0748800000000000	-159.873831553990\\
0.0749100000000000	-199.863506982396\\
0.0749400000000000	-200.030581173484\\
0.0749700000000000	-159.936212187511\\
0.0750000000000000	-159.945180998328\\
0.0750300000000000	-159.869394929900\\
0.0750600000000000	-199.982559711431\\
0.0750900000000000	-160.090501786270\\
0.0751200000000000	-79.8833645217699\\
0.0751500000000000	-79.2970933287525\\
0.0751800000000000	-80.0474157936685\\
0.0752100000000000	-160.087081494271\\
0.0752400000000000	-199.911763848342\\
0.0752700000000000	-200.033647546585\\
0.0753000000000000	-200.001863951995\\
0.0753300000000000	-199.938449671433\\
0.0753600000000000	-80.0173254154601\\
0.0753900000000000	-39.8912148334532\\
0.0754200000000000	-40.0784875477403\\
0.0754500000000000	-159.909958614520\\
0.0754800000000000	-199.827678389955\\
0.0755100000000000	-200.021148978850\\
0.0755400000000000	-199.994892674845\\
0.0755700000000000	-200.025336279511\\
0.0756000000000000	-159.979194266890\\
0.0756300000000000	-79.7382517046242\\
0.0756600000000000	-39.3466518174277\\
0.0756900000000000	-80.1985142475503\\
0.0757200000000000	-159.969060521347\\
0.0757500000000000	-199.989052456265\\
0.0757800000000000	-159.996437182192\\
0.0758100000000000	-159.802780142196\\
0.0758400000000000	-199.961155106941\\
0.0758700000000000	-80.1537681693282\\
0.0759000000000000	-39.9789001796885\\
0.0759300000000000	-39.9387556871617\\
0.0759600000000000	-199.922418585357\\
0.0759900000000000	-200.002335378575\\
0.0760200000000000	-199.986037366739\\
0.0760500000000000	-199.954086566383\\
0.0760800000000000	-159.912050216534\\
0.0761100000000000	-39.8522989661705\\
0.0761400000000000	-39.3409100944338\\
0.0761700000000000	-40.2178215429626\\
0.0762000000000000	-79.9391117345716\\
0.0762300000000000	-199.919257638290\\
0.0762600000000000	-200.002689350089\\
0.0762900000000000	-160.000317258521\\
0.0763200000000000	-159.965703512743\\
0.0763500000000000	-80.0785591448405\\
0.0763800000000000	-39.9989774135014\\
0.0764100000000000	-159.971337927504\\
0.0764400000000000	-199.974617410425\\
0.0764700000000000	-159.962559191280\\
0.0765000000000000	-159.949596072665\\
0.0765300000000000	-79.8122687541156\\
0.0765600000000000	-39.3899820858711\\
0.0765900000000000	-40.1061402991836\\
0.0766200000000000	-80.1004281961989\\
0.0766500000000000	-199.986913348933\\
0.0766800000000000	-199.986250140496\\
0.0767100000000000	-159.978566607529\\
0.0767400000000000	-40.2032509576834\\
0.0767700000000000	-39.8253049795699\\
0.0768000000000000	-79.6846914999454\\
0.0768300000000000	-159.972072416410\\
0.0768600000000000	-159.979855119876\\
0.0768900000000000	-159.974579771153\\
0.0769200000000000	-40.1007461889222\\
0.0769500000000000	-39.6270195767218\\
0.0769800000000000	-80.2153634827884\\
0.0770100000000000	-80.1145362683069\\
0.0770400000000000	-160.003877925543\\
0.0770700000000000	-199.956612802628\\
0.0771000000000000	-199.963214606338\\
0.0771300000000000	-79.8882166875128\\
0.0771600000000000	-39.7116942101604\\
0.0771900000000000	39.9914389929941\\
0.0772200000000000	39.9510816291926\\
0.0772500000000000	-159.968660902018\\
0.0772800000000000	-159.991231827191\\
0.0773100000000000	-159.985915487236\\
0.0773400000000000	-160.007876880277\\
0.0773700000000000	-120.030456307945\\
0.0774000000000000	-39.7250168606633\\
0.0774300000000000	-79.7560392324089\\
0.0774600000000000	-39.9947899726005\\
0.0774900000000000	-79.7008428134861\\
0.0775200000000000	-40.2846378804926\\
0.0775500000000000	-40.0727636856203\\
0.0775800000000000	-79.9283079145325\\
0.0776100000000000	-160.034851343779\\
0.0776400000000000	-159.958580853124\\
0.0776700000000000	-160.008401533847\\
0.0777000000000000	-39.8171418708462\\
0.0777300000000000	40.1585439512983\\
0.0777600000000000	-40.0134772182058\\
0.0777900000000000	-39.8071760168030\\
0.0778200000000000	-80.1448498773725\\
0.0778500000000000	-79.9808239906524\\
0.0778800000000000	-159.936053662854\\
0.0779100000000000	-160.001151626012\\
0.0779400000000000	-40.1736333669120\\
0.0779700000000000	80.2839637246772\\
0.0780000000000000	40.3134516960667\\
0.0780300000000000	-40.2007925448230\\
0.0780600000000000	-159.923379859295\\
0.0780900000000000	-199.949222464459\\
0.0781200000000000	-80.0984232229195\\
0.0781500000000000	-40.1154520017162\\
0.0781800000000000	0.245072715608032\\
0.0782100000000000	39.8851071711732\\
0.0782400000000000	39.9538607018271\\
0.0782700000000000	-79.9159931105679\\
0.0783000000000000	-160.072030426929\\
0.0783300000000000	-159.927531440937\\
0.0783600000000000	-79.8583266679214\\
0.0783900000000000	40.0201876547592\\
0.0784200000000000	80.1042166628072\\
0.0784500000000000	40.0687488611927\\
0.0784800000000000	-39.9638493600476\\
0.0785100000000000	-160.055870030790\\
0.0785400000000000	-200.021336985438\\
0.0785700000000000	-40.0207421213359\\
0.0786000000000000	0.242060315934651\\
0.0786300000000000	40.0559912878491\\
0.0786600000000000	39.9457808306286\\
0.0786900000000000	40.0278544755545\\
0.0787200000000000	-79.9732894835027\\
0.0787500000000000	-160.049703197900\\
0.0787800000000000	-80.0003962422642\\
0.0788100000000000	-40.0619104377190\\
0.0788400000000000	40.1739912738793\\
0.0788700000000000	39.9244823074281\\
0.0789000000000000	39.9962497706630\\
0.0789300000000000	-39.9962172599685\\
0.0789600000000000	-39.9283758574974\\
0.0789900000000000	-80.0334043132497\\
0.0790200000000000	-40.0906646613705\\
0.0790500000000000	-39.8787134094764\\
0.0790800000000000	-79.9336263117807\\
0.0791100000000000	40.0884471603681\\
0.0791400000000000	80.0934980624747\\
0.0791700000000000	79.9768608061544\\
0.0792000000000000	39.9237700915268\\
0.0792300000000000	-40.0352675170377\\
0.0792600000000000	-79.9065389477904\\
0.0792900000000000	-79.9213124625649\\
0.0793200000000000	-40.2470377193669\\
0.0793500000000000	0.0645782192979993\\
0.0793800000000000	40.0544124968036\\
0.0794100000000000	39.9423337442559\\
0.0794400000000000	40.0043141059389\\
0.0794700000000000	40.1018341206955\\
0.0795000000000000	-39.8688305580766\\
0.0795300000000000	-79.9708234294620\\
0.0795600000000000	-40.0657499286182\\
0.0795900000000000	80.1188904028670\\
0.0796200000000000	40.0539901624427\\
0.0796500000000000	40.0890246763674\\
0.0796800000000000	39.9283405274132\\
0.0797100000000000	39.9560289266000\\
0.0797400000000000	-40.0351671534769\\
0.0797700000000000	-40.1163707883147\\
0.0798000000000000	-40.0782822771150\\
0.0798300000000000	80.1540497303600\\
0.0798600000000000	80.0332163140879\\
0.0798900000000000	39.9816615217827\\
0.0799200000000000	39.9863324070984\\
0.0799500000000000	39.9915425179960\\
0.0799800000000000	-0.100640672769487\\
0.0800100000000000	-39.9065917110488\\
0.0800400000000000	40.1604521669160\\
0.0800700000000000	79.7925978887645\\
0.0801000000000000	79.8458067036682\\
0.0801300000000000	39.9933159966958\\
0.0801600000000000	39.9971063989130\\
0.0801900000000000	-40.0077955380854\\
0.0802200000000000	-39.9332609008075\\
0.0802500000000000	40.0955942704641\\
0.0802800000000000	80.0125131297151\\
0.0803100000000000	160.094424331361\\
0.0803400000000000	39.9807935040222\\
0.0803700000000000	39.9530042735887\\
0.0804000000000000	79.9244812443690\\
0.0804300000000000	80.0435864619479\\
0.0804600000000000	-80.0832222079674\\
0.0804900000000000	-40.1205924269516\\
0.0805200000000000	80.0517270158963\\
0.0805500000000000	160.000988889566\\
0.0805800000000000	160.081983098129\\
0.0806100000000000	39.9774067412946\\
0.0806400000000000	39.9289699838043\\
0.0806700000000000	-0.0327288185995229\\
0.0807000000000000	-39.8865197462483\\
0.0807300000000000	40.0878712922122\\
0.0807600000000000	159.855255202511\\
0.0807900000000000	159.904771011490\\
0.0808200000000000	79.8413155048343\\
0.0808500000000000	39.8925241244610\\
0.0808800000000000	40.0363213199256\\
0.0809100000000000	40.0827589794729\\
0.0809400000000000	39.8920030593007\\
0.0809700000000000	40.0565576938363\\
0.0810000000000000	80.1751176867039\\
0.0810300000000000	159.882871984610\\
0.0810600000000000	159.997234413451\\
0.0810900000000000	40.0151628839321\\
0.0811200000000000	39.9374702353344\\
0.0811500000000000	39.9471789683141\\
0.0811800000000000	39.7427171671281\\
0.0812100000000000	79.8481418730701\\
0.0812400000000000	40.2841216212873\\
0.0812700000000000	159.870692380089\\
0.0813000000000000	159.976142494973\\
0.0813300000000000	160.144298768182\\
0.0813600000000000	39.9928388169815\\
0.0813900000000000	39.8982537632052\\
0.0814200000000000	39.9678070328114\\
0.0814500000000000	79.7890783571878\\
0.0814800000000000	80.2485341312788\\
0.0815100000000000	80.0692207330363\\
0.0815400000000000	119.986838762694\\
0.0815700000000000	159.858214626386\\
0.0816000000000000	159.971449549978\\
0.0816300000000000	80.1105673650088\\
0.0816600000000000	79.8215712743260\\
0.0816900000000000	79.9107166904474\\
0.0817200000000000	79.9909905467955\\
0.0817500000000000	79.8621102276980\\
0.0817800000000000	160.077244493207\\
0.0818100000000000	200.003038838797\\
0.0818400000000000	79.8250979093943\\
0.0818700000000000	79.5281073241119\\
0.0819000000000000	40.2139368036174\\
0.0819300000000000	39.8428588403606\\
0.0819600000000000	119.983570411760\\
0.0819900000000000	159.935848308736\\
0.0820200000000000	159.983443356081\\
0.0820500000000000	160.140888424263\\
0.0820800000000000	80.2249266931944\\
0.0821100000000000	39.7550714895884\\
0.0821400000000000	159.936636193630\\
0.0821700000000000	160.039385387362\\
0.0822000000000000	80.2175700734458\\
0.0822300000000000	79.8182405121615\\
0.0822600000000000	79.9079945784911\\
0.0822900000000000	199.938304834500\\
0.0823200000000000	200.025172387754\\
0.0823500000000000	200.117288316796\\
0.0823800000000000	119.812666353248\\
0.0824100000000000	39.3670125952710\\
0.0824400000000000	39.9172726217394\\
0.0824700000000000	40.2187935385246\\
0.0825000000000000	80.0730930066123\\
0.0825300000000000	159.980007478280\\
0.0825600000000000	200.009726895293\\
0.0825900000000000	200.075626356894\\
0.0826200000000000	199.914439418941\\
0.0826500000000000	199.927181277861\\
0.0826800000000000	39.7034933397441\\
0.0827100000000000	39.3785211689367\\
0.0827400000000000	40.2949190052675\\
0.0827700000000000	120.097815866947\\
0.0828000000000000	199.933961692916\\
0.0828300000000000	199.977545851611\\
0.0828600000000000	200.022784951627\\
0.0828900000000000	199.947659500978\\
0.0829200000000000	39.9957408044093\\
0.0829500000000000	39.7523901848816\\
0.0829800000000000	160.021873823004\\
0.0830100000000000	200.012866338690\\
0.0830400000000000	159.895092067550\\
0.0830700000000000	79.9003655589847\\
0.0831000000000000	79.7852610369743\\
0.0831300000000000	159.910319853041\\
0.0831600000000000	159.975212420247\\
0.0831900000000000	159.981152426718\\
0.0832200000000000	159.988990985553\\
0.0832500000000000	199.964051738419\\
0.0832800000000000	159.987398507208\\
0.0833100000000000	80.0126432766915\\
0.0833400000000000	79.8703053250573\\
0.0833700000000000	159.844508474791\\
0.0834000000000000	199.964477444999\\
0.0834300000000000	120.121446472994\\
0.0834600000000000	119.934017645456\\
0.0834900000000000	199.972163820521\\
0.0835200000000000	199.960849313317\\
0.0835500000000000	159.986413162502\\
0.0835800000000000	79.8889209539415\\
0.0836100000000000	79.7346092798398\\
0.0836400000000000	159.848182119388\\
0.0836700000000000	199.975062128842\\
0.0837000000000000	199.952035461216\\
0.0837300000000000	160.105909186705\\
0.0837600000000000	80.0596076048781\\
0.0837900000000000	79.6681354335652\\
0.0838200000000000	199.943364176400\\
0.0838500000000000	160.001188617266\\
0.0838800000000000	159.886723094319\\
0.0839100000000000	159.895559310963\\
0.0839400000000000	159.884831470474\\
0.0839700000000000	160.085242685349\\
0.0840000000000000	159.951174927325\\
0.0840300000000000	79.8491564523814\\
0.0840600000000000	119.851222136755\\
0.0840900000000000	199.992375857701\\
0.0841200000000000	160.057071117721\\
0.0841500000000000	159.910108090295\\
0.0841800000000000	160.106262839035\\
0.0842100000000000	160.008460591902\\
0.0842400000000000	159.866313182980\\
0.0842700000000000	159.723525311463\\
0.0843000000000000	160.073232924287\\
0.0843300000000000	159.915809814879\\
0.0843600000000000	159.794635297559\\
0.0843900000000000	160.125491053775\\
0.0844200000000000	79.9703328057829\\
0.0844500000000000	79.8172094070619\\
0.0844800000000000	159.925108599034\\
0.0845100000000000	159.987159285793\\
0.0845400000000000	159.880841203911\\
0.0845700000000000	200.056391307617\\
0.0846000000000000	199.947549014069\\
0.0846300000000000	159.719950732330\\
0.0846600000000000	120.095857853635\\
0.0846900000000000	79.6828364848770\\
0.0847200000000000	160.030988677835\\
0.0847500000000000	160.037081612213\\
0.0847800000000000	199.970809706805\\
0.0848100000000000	199.887957886838\\
0.0848400000000000	159.802970261473\\
0.0848700000000000	80.1466915884099\\
0.0849000000000000	79.7658310531654\\
0.0849300000000000	160.100150534291\\
0.0849600000000000	199.997581892324\\
0.0849900000000000	199.921806179881\\
0.0850200000000000	199.847561391045\\
0.0850500000000000	160.029246318398\\
0.0850800000000000	79.8746812934204\\
0.0851100000000000	79.6615316044768\\
0.0851400000000000	160.046239307127\\
0.0851700000000000	200.033514020279\\
0.0852000000000000	199.964375668588\\
0.0852300000000000	120.035850539179\\
0.0852600000000000	79.6755513683038\\
0.0852900000000000	159.867737654971\\
0.0853200000000000	200.036068341450\\
0.0853500000000000	199.957655001373\\
0.0853800000000000	80.0781903084884\\
0.0854100000000000	39.7389260282195\\
0.0854400000000000	79.8530710462221\\
0.0854700000000000	160.150948504700\\
0.0855000000000000	160.055450231361\\
0.0855300000000000	199.919371231619\\
0.0855600000000000	199.984685361533\\
0.0855900000000000	199.945262475064\\
0.0856200000000000	160.011303908490\\
0.0856500000000000	39.8125762123308\\
0.0856800000000000	79.2857131487194\\
0.0857100000000000	159.840571465645\\
0.0857400000000000	200.029951311526\\
0.0857700000000000	200.007028002223\\
0.0858000000000000	80.2636325075163\\
0.0858300000000000	79.9829773173575\\
0.0858600000000000	80.0970662905569\\
0.0858900000000000	159.914465221200\\
0.0859200000000000	200.001133534375\\
0.0859500000000000	199.927384403359\\
0.0859800000000000	159.919478296173\\
0.0860100000000000	160.029020799917\\
0.0860400000000000	39.9408725983587\\
0.0860700000000000	39.5960425405289\\
0.0861000000000000	159.945732629609\\
0.0861300000000000	159.925268182741\\
0.0861600000000000	199.966903035471\\
0.0861900000000000	159.940014815928\\
0.0862200000000000	80.0276275702487\\
0.0862500000000000	79.7244492333337\\
0.0862800000000000	40.2574571804553\\
0.0863100000000000	79.9540669128086\\
0.0863400000000000	199.983509924200\\
0.0863700000000000	199.966109126336\\
0.0864000000000000	159.978479642427\\
0.0864300000000000	159.967088779665\\
0.0864600000000000	79.8620095067691\\
0.0864900000000000	39.7209539124014\\
0.0865200000000000	39.9754524156881\\
0.0865500000000000	159.987411296956\\
0.0865800000000000	199.974267802353\\
0.0866100000000000	159.967294657835\\
0.0866400000000000	79.9786234004578\\
0.0866700000000000	79.8178359856595\\
0.0867000000000000	80.0416634749779\\
0.0867300000000000	79.7383498901925\\
0.0867600000000000	199.956004260205\\
0.0867900000000000	199.957799168826\\
0.0868200000000000	80.0759398895120\\
0.0868500000000000	79.8974479109147\\
0.0868800000000000	39.9233961479976\\
0.0869100000000000	39.5264683062636\\
0.0869400000000000	159.975356108329\\
0.0869700000000000	159.988366900154\\
0.0870000000000000	80.1026824164553\\
0.0870300000000000	39.9032436331701\\
0.0870600000000000	120.000149445988\\
0.0870900000000000	159.984269076686\\
0.0871200000000000	80.1183873099931\\
0.0871500000000000	79.8860465120236\\
0.0871800000000000	79.9864820755551\\
0.0872100000000000	39.9102312564976\\
0.0872400000000000	119.950949541383\\
0.0872700000000000	160.002663315530\\
0.0873000000000000	80.0801726535771\\
0.0873300000000000	79.7869174745778\\
0.0873600000000000	159.971855681310\\
0.0873900000000000	80.0738301834448\\
0.0874200000000000	79.9054938502999\\
0.0874500000000000	80.0359844493439\\
0.0874800000000000	79.8301661331525\\
0.0875100000000000	39.9920239004031\\
0.0875400000000000	39.4866697984458\\
0.0875700000000000	159.987665210954\\
0.0876000000000000	159.983026858175\\
0.0876300000000000	80.0780308492295\\
0.0876600000000000	39.8910030402328\\
0.0876900000000000	0.144310139950761\\
0.0877200000000000	39.8848562332425\\
0.0877500000000000	40.2010402304551\\
0.0877800000000000	79.8166977611769\\
0.0878100000000000	159.985647852184\\
0.0878400000000000	159.974518572250\\
0.0878700000000000	80.0442170859855\\
0.0879000000000000	39.8716659024182\\
0.0879300000000000	39.9928715343186\\
0.0879600000000000	79.8606136900180\\
0.0879900000000000	40.1103948612826\\
0.0880200000000000	39.6626734970829\\
0.0880500000000000	79.5250732773372\\
0.0880800000000000	80.1113902347836\\
0.0881100000000000	80.1890013472996\\
0.0881400000000000	40.0373363506551\\
0.0881700000000000	-40.0960335333879\\
0.0882000000000000	79.9148152536696\\
0.0882300000000000	80.1934710844143\\
0.0882600000000000	39.8967350385970\\
0.0882900000000000	39.4094087204675\\
0.0883200000000000	80.0947512610157\\
0.0883500000000000	80.0722489322207\\
0.0883800000000000	40.1459051610915\\
0.0884100000000000	40.0369099013859\\
0.0884400000000000	39.8936083771891\\
0.0884700000000000	39.9387466909914\\
0.0885000000000000	40.2458141355283\\
0.0885300000000000	39.7242295848041\\
0.0885600000000000	80.0990973088005\\
0.0885900000000000	40.0514738570056\\
0.0886200000000000	39.9199477339758\\
0.0886500000000000	39.7909670306209\\
0.0886800000000000	-39.8753260375862\\
0.0887100000000000	-40.0432841355644\\
0.0887400000000000	39.6475961164140\\
0.0887700000000000	79.8400727180176\\
0.0888000000000000	40.0657145981215\\
0.0888300000000000	40.0977269006296\\
0.0888600000000000	40.0177266373880\\
0.0888900000000000	40.0889142239733\\
0.0889200000000000	40.1953133812453\\
0.0889500000000000	-79.9851025903090\\
0.0889800000000000	-40.0182570102271\\
0.0890100000000000	39.8584470863527\\
0.0890400000000000	79.9505533923126\\
0.0890700000000000	79.9798865465245\\
0.0891000000000000	79.9876687850028\\
0.0891300000000000	-0.0193077083701212\\
0.0891600000000000	-80.0452362291154\\
0.0891900000000000	-39.9948664177787\\
0.0892200000000000	-79.9908021228292\\
0.0892500000000000	-0.275619084836407\\
0.0892800000000000	80.1326079312755\\
0.0893100000000000	80.2585745730518\\
0.0893400000000000	79.8449528780255\\
0.0893700000000000	39.9064384048056\\
0.0894000000000000	-79.8819623853124\\
0.0894300000000000	-80.0119482215515\\
0.0894600000000000	-80.0270746934824\\
0.0894900000000000	-40.0688204724016\\
0.0895200000000000	79.9444334504956\\
0.0895500000000000	80.0846030361703\\
0.0895800000000000	80.0090288820892\\
0.0896100000000000	-40.0936380039515\\
0.0896400000000000	-80.0499601739661\\
0.0896700000000000	-80.2667745316007\\
0.0897000000000000	-79.8545384521052\\
0.0897300000000000	-79.9307591351613\\
0.0897600000000000	80.0385587030474\\
0.0897900000000000	80.2380353344986\\
0.0898200000000000	39.9888174430881\\
0.0898500000000000	-40.0172117996018\\
0.0898800000000000	-79.9262958738268\\
0.0899100000000000	-80.0340253039840\\
0.0899400000000000	-40.2860346144266\\
0.0899700000000000	-40.1134034951903\\
0.0900000000000000	-39.9682508615723\\
0.0900300000000000	40.0114257713455\\
0.0900600000000000	39.9621984364312\\
0.0900900000000000	-79.7785745839669\\
0.0901200000000000	-79.9608641445531\\
0.0901500000000000	-40.3270374144986\\
0.0901800000000000	-39.8529777442938\\
0.0902100000000000	-79.9440994166297\\
0.0902400000000000	-40.0010111678389\\
0.0902700000000000	-39.9812595434033\\
0.0903000000000000	-39.9545594066222\\
0.0903300000000000	-40.0135427709634\\
0.0903600000000000	-39.8550111196234\\
0.0903900000000000	-39.6738543030689\\
0.0904200000000000	-40.2874202684268\\
0.0904500000000000	-0.0633221203636083\\
0.0904800000000000	-39.9903796606997\\
0.0905100000000000	-40.0079915883795\\
0.0905400000000000	-39.9779365161075\\
0.0905700000000000	-159.963427062687\\
0.0906000000000000	-160.019871389362\\
0.0906300000000000	-39.8836121591144\\
0.0906600000000000	40.0616569574261\\
0.0906900000000000	39.9762262542909\\
0.0907200000000000	-39.9994571535652\\
0.0907500000000000	-80.0029108762399\\
0.0907800000000000	-160.134404426947\\
0.0908100000000000	-199.901992426969\\
0.0908400000000000	-79.8492911070802\\
0.0908700000000000	40.1951688136057\\
0.0909000000000000	40.1337135238609\\
0.0909300000000000	-40.0096353305890\\
0.0909600000000000	-40.1010341276833\\
0.0909900000000000	-159.967388346854\\
0.0910200000000000	-200.013383584689\\
0.0910500000000000	-160.033782464364\\
0.0910800000000000	-80.1368459118518\\
0.0911100000000000	-39.9347874476908\\
0.0911400000000000	40.0638697256132\\
0.0911700000000000	39.9559432862494\\
0.0912000000000000	-40.0223206734564\\
0.0912300000000000	-159.979062900519\\
0.0912600000000000	-160.048966594907\\
0.0912900000000000	-160.140140205436\\
0.0913200000000000	-159.926798123853\\
0.0913500000000000	-39.8325946631410\\
0.0913800000000000	-39.8098416560565\\
0.0914100000000000	-40.0447470249087\\
0.0914400000000000	-79.8784348410853\\
0.0914700000000000	-80.1277383061676\\
0.0915000000000000	-120.041764352800\\
0.0915300000000000	-159.900935124327\\
0.0915600000000000	-200.004014024259\\
0.0915900000000000	-79.8820443610198\\
0.0916200000000000	-39.7686304786472\\
0.0916500000000000	-40.0625273508268\\
0.0916800000000000	-79.8883950591357\\
0.0917100000000000	-39.6609406659036\\
0.0917400000000000	-80.1562569249704\\
0.0917700000000000	-199.935742933259\\
0.0918000000000000	-199.983130546758\\
0.0918300000000000	-159.976345392517\\
0.0918600000000000	-40.1059974769054\\
0.0918900000000000	-39.9823957435422\\
0.0919200000000000	-80.0196764697259\\
0.0919500000000000	-39.9007275889284\\
0.0919800000000000	-159.670678303848\\
0.0920100000000000	-160.132022227106\\
0.0920400000000000	-200.022519691686\\
0.0920700000000000	-160.028194140156\\
0.0921000000000000	-39.9731343663793\\
0.0921300000000000	-39.7018450548633\\
0.0921600000000000	-40.1182449980805\\
0.0921900000000000	-79.9323863040464\\
0.0922200000000000	-160.008146475131\\
0.0922500000000000	-200.052120436232\\
0.0922800000000000	-159.932537022605\\
0.0923100000000000	-159.953823206634\\
0.0923400000000000	-80.0319265856873\\
0.0923700000000000	-79.9305618471603\\
0.0924000000000000	-160.007901020654\\
0.0924300000000000	-159.859167311152\\
0.0924600000000000	-79.6518168678109\\
0.0924900000000000	-39.7736352507120\\
0.0925200000000000	-160.047377517800\\
0.0925500000000000	-159.947562691702\\
0.0925800000000000	-159.966301233277\\
0.0926100000000000	-199.992963548521\\
0.0926400000000000	-160.105544844380\\
0.0926700000000000	-80.0522934690390\\
0.0927000000000000	-39.9578715842856\\
0.0927300000000000	-80.0143096258904\\
0.0927600000000000	-160.044166377634\\
0.0927900000000000	-159.951914115692\\
0.0928200000000000	-199.945880287432\\
0.0928500000000000	-159.917627563695\\
0.0928800000000000	-159.755145568657\\
0.0929100000000000	-160.070011302541\\
0.0929400000000000	-39.7667073810635\\
0.0929700000000000	-79.3882225833086\\
0.0930000000000000	-159.995018184137\\
0.0930300000000000	-160.033574126245\\
0.0930600000000000	-159.990151973789\\
0.0930900000000000	-159.900502666726\\
0.0931200000000000	-159.790455607500\\
0.0931500000000000	-120.240705706475\\
0.0931800000000000	-80.0622578265964\\
0.0932100000000000	-80.1499595123889\\
0.0932400000000000	-199.974762581710\\
0.0932700000000000	-200.029261752464\\
0.0933000000000000	-199.836628374482\\
0.0933300000000000	-160.083122446843\\
0.0933600000000000	-120.026889031376\\
0.0933900000000000	-79.9245535903813\\
0.0934200000000000	-79.7349924314093\\
0.0934500000000000	-159.995781051558\\
0.0934800000000000	-199.987712662889\\
0.0935100000000000	-199.891580557078\\
0.0935400000000000	-199.797221936696\\
0.0935700000000000	-159.996986889278\\
0.0936000000000000	-79.8757875770023\\
0.0936300000000000	-39.7120776412158\\
0.0936600000000000	-80.2059679807953\\
0.0936900000000000	-159.979681457989\\
0.0937200000000000	-199.978154061402\\
0.0937500000000000	-200.010688289016\\
0.0937800000000000	-199.922002812244\\
0.0938100000000000	-199.806512701456\\
0.0938400000000000	-199.957978322735\\
0.0938700000000000	-79.9740175911389\\
0.0939000000000000	-79.7850704726565\\
0.0939300000000000	-79.9659639586448\\
0.0939600000000000	-160.025642393703\\
0.0939900000000000	-200.008003443132\\
0.0940200000000000	-159.904492202376\\
0.0940500000000000	-199.944276693708\\
0.0940800000000000	-159.981943046482\\
0.0941100000000000	-80.0208626857085\\
0.0941400000000000	-79.4957932228307\\
0.0941700000000000	-159.904280091393\\
0.0942000000000000	-200.006500597609\\
0.0942300000000000	-199.933170849101\\
0.0942600000000000	-160.009416800878\\
0.0942900000000000	-159.914802048507\\
0.0943200000000000	-159.994463969846\\
0.0943500000000000	-80.1318312186025\\
0.0943800000000000	-79.8957477012384\\
0.0944100000000000	-199.840902924583\\
0.0944400000000000	-199.993734648658\\
0.0944700000000000	-199.947970086088\\
0.0945000000000000	-160.025807056817\\
0.0945300000000000	-159.955738210674\\
0.0945600000000000	-199.940188481128\\
0.0945900000000000	-79.9377736555361\\
0.0946200000000000	-79.6442978964419\\
0.0946500000000000	-159.941780582154\\
0.0946800000000000	-199.950843850484\\
0.0947100000000000	-200.014765154003\\
0.0947400000000000	-159.958749445034\\
0.0947700000000000	-79.8800392144947\\
0.0948000000000000	-79.6589306554960\\
0.0948300000000000	-159.892196546187\\
0.0948600000000000	-199.777262737189\\
0.0948900000000000	-160.114735045578\\
0.0949200000000000	-159.972951171968\\
0.0949500000000000	-199.951159281808\\
0.0949800000000000	-200.009512188660\\
0.0950100000000000	-80.1825160596085\\
0.0950400000000000	-79.8342523940235\\
0.0950700000000000	-80.0436410238743\\
0.0951000000000000	-159.894715759674\\
0.0951300000000000	-199.800993014444\\
0.0951600000000000	-200.054987625566\\
0.0951900000000000	-200.021376312092\\
0.0952200000000000	-160.050406809768\\
0.0952500000000000	-159.876105457973\\
0.0952800000000000	-199.887749891747\\
0.0953100000000000	-39.8027177772217\\
0.0953400000000000	-39.2747231347831\\
0.0953700000000000	-119.949867164735\\
0.0954000000000000	-159.896826123905\\
0.0954300000000000	-199.992455257127\\
0.0954600000000000	-199.950737697586\\
0.0954900000000000	-159.939145005846\\
0.0955200000000000	-159.918964842192\\
0.0955500000000000	-120.246878936088\\
0.0955800000000000	-80.0243055619102\\
0.0956100000000000	-80.1184887175402\\
0.0956400000000000	-160.033773797861\\
0.0956700000000000	-159.990407169866\\
0.0957000000000000	-160.021890919057\\
0.0957300000000000	-199.957507162116\\
0.0957600000000000	-159.907992761008\\
0.0957900000000000	-160.009481107523\\
0.0958200000000000	-79.9367237343954\\
0.0958500000000000	-79.6224209040190\\
0.0958800000000000	-159.672282889666\\
0.0959100000000000	-160.100169395017\\
0.0959400000000000	-160.047132472188\\
0.0959700000000000	-159.968791063654\\
0.0960000000000000	-79.9528910145629\\
0.0960300000000000	-79.6253891556577\\
0.0960600000000000	-159.985439987982\\
0.0960900000000000	-160.011383099651\\
0.0961200000000000	-80.1774232626122\\
0.0961500000000000	-120.086449611018\\
0.0961800000000000	-199.983543309974\\
0.0962100000000000	-159.950768726293\\
0.0962400000000000	-159.910001637091\\
0.0962700000000000	-79.9408306519357\\
0.0963000000000000	-39.6665423927051\\
0.0963300000000000	-159.759013806169\\
0.0963600000000000	-160.092192784231\\
0.0963900000000000	-120.026597623952\\
0.0964200000000000	-79.9918870460437\\
0.0964500000000000	-79.6564113998381\\
0.0964800000000000	-159.993826720116\\
0.0965100000000000	-159.978357084756\\
0.0965400000000000	-80.2527208616041\\
0.0965700000000000	-80.0983194454359\\
0.0966000000000000	-79.7500255597625\\
0.0966300000000000	-199.980392792955\\
0.0966600000000000	-159.975965099398\\
0.0966900000000000	-159.970414715148\\
0.0967200000000000	-79.9041771957745\\
0.0967500000000000	-79.9558995271581\\
0.0967800000000000	-79.6536689334528\\
0.0968100000000000	-80.1006624186406\\
0.0968400000000000	-119.979725172563\\
0.0968700000000000	-159.906350738923\\
0.0969000000000000	-199.962773530274\\
0.0969300000000000	-79.9957370218956\\
0.0969600000000000	-39.8187178253426\\
0.0969900000000000	-39.5785033723476\\
0.0970200000000000	-40.2611256857182\\
0.0970500000000000	-79.8803392900675\\
0.0970800000000000	-199.948812217862\\
0.0971100000000000	-199.965589324844\\
0.0971400000000000	-159.980337584837\\
0.0971700000000000	-40.1380152843660\\
0.0972000000000000	-39.9636860134575\\
0.0972300000000000	-79.7585112768659\\
0.0972600000000000	-39.4936331778966\\
0.0972900000000000	-39.9213359003714\\
0.0973200000000000	-160.095026807959\\
0.0973500000000000	-159.971433092114\\
0.0973800000000000	-159.996127988059\\
0.0974100000000000	-39.9643605552637\\
0.0974400000000000	-39.8018081800288\\
0.0974700000000000	-80.2706831028654\\
0.0975000000000000	-40.1227901877912\\
0.0975300000000000	-39.4978909151871\\
0.0975600000000000	-120.003617320131\\
0.0975900000000000	-159.961442955553\\
0.0976200000000000	-80.1706945692702\\
0.0976500000000000	-40.0093469862482\\
0.0976800000000000	-40.0901112267501\\
0.0977100000000000	-79.9864590403746\\
0.0977400000000000	-79.8740467276965\\
0.0977700000000000	-159.933980000530\\
0.0978000000000000	-79.9289001008351\\
0.0978300000000000	-39.4859252462066\\
0.0978600000000000	-79.4644351898660\\
0.0978900000000000	-40.2966534472307\\
0.0979200000000000	-40.2084666789563\\
0.0979500000000000	-40.0313182130458\\
0.0979800000000000	-80.1214251363738\\
0.0980100000000000	-80.1771079343750\\
0.0980400000000000	-39.8643887697157\\
0.0980700000000000	-79.6630961494952\\
0.0981000000000000	-80.1532088487051\\
0.0981300000000000	-39.9545694372112\\
0.0981600000000000	-40.1143293414243\\
0.0981900000000000	-40.0373285979247\\
0.0982200000000000	-79.9224441665355\\
0.0982500000000000	-39.9237474529471\\
0.0982800000000000	-40.0293441549744\\
0.0983100000000000	-79.9387965677624\\
0.0983400000000000	-79.6347902964386\\
0.0983700000000000	-40.1870061193929\\
0.0984000000000000	-40.1153670878818\\
0.0984300000000000	-39.9719344145957\\
0.0984600000000000	-79.8730265916060\\
0.0984900000000000	-40.0033990616890\\
0.0985200000000000	-39.5656016326145\\
0.0985500000000000	39.6442057982283\\
0.0985800000000000	-0.178077507751141\\
0.0986100000000000	-39.8799809870927\\
0.0986400000000000	-39.6427656249757\\
0.0986700000000000	-40.1349857909249\\
0.0987000000000000	-79.9935495136218\\
0.0987300000000000	-80.0818136917703\\
0.0987600000000000	-40.1328470698694\\
0.0987900000000000	0.161000554335047\\
0.0988200000000000	-39.9348395383325\\
0.0988500000000000	39.9388285143068\\
0.0988800000000000	40.0130588349606\\
0.0989100000000000	-79.9414539756003\\
0.0989400000000000	-79.9193115667290\\
0.0989700000000000	-39.9179011240685\\
0.0990000000000000	-39.6988493947014\\
0.0990300000000000	39.7667414054745\\
0.0990600000000000	40.1139775722858\\
0.0990900000000000	-39.8863661982198\\
0.0991200000000000	-40.1196334465123\\
0.0991500000000000	-40.0164064667106\\
0.0991800000000000	-39.8513043224508\\
0.0992100000000000	40.0917425324251\\
0.0992400000000000	39.7041524287706\\
0.0992700000000000	79.9543371193260\\
0.0993000000000000	-40.0103798401322\\
0.0993300000000000	-79.9112050385083\\
0.0993600000000000	-80.0073973023816\\
0.0993900000000000	-40.0269791046031\\
0.0994200000000000	39.9651793041133\\
0.0994500000000000	80.1452797629946\\
0.0994800000000000	40.4602879411835\\
0.0995100000000000	39.7356411907085\\
0.0995400000000000	79.8672496562102\\
0.0995700000000000	-39.9947897352406\\
0.0996000000000000	-39.9611653204862\\
0.0996300000000000	-39.9475458667823\\
0.0996600000000000	-40.0388498869773\\
0.0996900000000000	39.9402209871015\\
0.0997200000000000	39.9647698723444\\
0.0997500000000000	80.2036830325321\\
0.0997800000000000	39.9783917309540\\
0.0998100000000000	39.9946865056891\\
0.0998400000000000	-79.9495178806395\\
0.0998700000000000	-80.1136743565850\\
0.0999000000000000	80.0011730848533\\
0.0999300000000000	80.1758295494579\\
0.0999600000000000	79.8093399182446\\
0.0999900000000000	-200.020344800432\\
0.100020000000000	-40.0528324851626\\
0.100050000000000	160.076098676206\\
0.100080000000000	159.996725264680\\
0.100110000000000	119.997099903498\\
0.100140000000000	40.0292483166789\\
0.100170000000000	-159.975808436585\\
0.100200000000000	-160.166803151397\\
0.100230000000000	-39.9361612326605\\
0.100260000000000	199.956690338173\\
0.100290000000000	200.042412875139\\
0.100320000000000	160.201913118612\\
0.100350000000000	-39.9772495098320\\
0.100380000000000	-159.895426127535\\
0.100410000000000	-159.988304989391\\
0.100440000000000	40.0388338436905\\
0.100470000000000	159.882956952201\\
0.100500000000000	199.969721867804\\
0.100530000000000	200.147394951803\\
0.100560000000000	39.9716229193809\\
0.100590000000000	-120.006860669215\\
0.100620000000000	-160.019275380347\\
0.100650000000000	-80.0867303944885\\
0.100680000000000	159.915172519805\\
0.100710000000000	200.037241948765\\
0.100740000000000	200.047757222611\\
0.100770000000000	119.989987488509\\
0.100800000000000	-120.008446574397\\
0.100830000000000	-159.986122342112\\
0.100860000000000	-40.0089235367551\\
0.100890000000000	159.983308160720\\
0.100920000000000	239.991911858816\\
0.100950000000000	200.062307724761\\
0.100980000000000	39.9138038550665\\
0.101010000000000	-120.009538389810\\
0.101040000000000	-120.007311916508\\
0.101070000000000	40.0162737350392\\
0.101100000000000	199.969603186422\\
0.101130000000000	239.989237815884\\
0.101160000000000	239.986224187147\\
0.101190000000000	39.9276756541621\\
0.101220000000000	-120.012372578199\\
0.101250000000000	-120.009904744676\\
0.101280000000000	-39.9685945338590\\
0.101310000000000	200.057516631577\\
0.101340000000000	239.988430362249\\
0.101370000000000	239.985485159657\\
0.101400000000000	159.938776366536\\
0.101430000000000	-120.014412077208\\
0.101460000000000	-120.012243523183\\
0.101490000000000	-40.0368275912843\\
0.101520000000000	160.026390882072\\
0.101550000000000	239.987111232943\\
0.101580000000000	239.984436080697\\
0.101610000000000	160.023529791268\\
0.101640000000000	-40.1124137641419\\
0.101670000000000	-120.014030595984\\
0.101700000000000	-40.0073385405829\\
0.101730000000000	160.004047884052\\
0.101760000000000	239.985445290707\\
0.101790000000000	199.963671167691\\
0.101820000000000	200.045090109971\\
0.101850000000000	39.8697724088600\\
0.101880000000000	-120.016148208567\\
0.101910000000000	-120.013358551752\\
0.101940000000000	159.972296115393\\
0.101970000000000	239.984801411209\\
0.102000000000000	239.982323204304\\
0.102030000000000	200.019047664735\\
0.102060000000000	39.9153821758697\\
0.102090000000000	-40.1408857448634\\
0.102120000000000	-40.3085137870575\\
0.102150000000000	80.2546937239614\\
0.102180000000000	239.982663384932\\
0.102210000000000	199.864291336458\\
0.102240000000000	239.978764298451\\
0.102270000000000	79.9987172492521\\
0.102300000000000	-40.1246142818008\\
0.102330000000000	-40.4456873495616\\
0.102360000000000	40.2531021004738\\
0.102390000000000	200.007451894298\\
0.102420000000000	239.980434612413\\
0.102450000000000	199.974635766451\\
0.102480000000000	159.856067114696\\
0.102510000000000	39.9377808569909\\
0.102540000000000	-40.1302237091745\\
0.102570000000000	39.9757827640199\\
0.102600000000000	160.019024965313\\
0.102630000000000	239.978948544380\\
0.102660000000000	199.958686445940\\
0.102690000000000	199.857738766974\\
0.102720000000000	79.9810288616441\\
0.102750000000000	-40.3684141173866\\
0.102780000000000	-79.7938684420419\\
0.102810000000000	79.9454642728844\\
0.102840000000000	199.978728103380\\
0.102870000000000	239.978735627999\\
0.102900000000000	239.976616448658\\
0.102930000000000	199.971360484911\\
0.102960000000000	159.975388728216\\
0.102990000000000	-39.9575540733819\\
0.103020000000000	-80.1271932300481\\
0.103050000000000	159.889385482940\\
0.103080000000000	199.958412485963\\
0.103110000000000	239.976064933835\\
0.103140000000000	199.939226903512\\
0.103170000000000	159.941338777280\\
0.103200000000000	39.9840505548582\\
0.103230000000000	39.8040389240076\\
0.103260000000000	159.982306215243\\
0.103290000000000	159.953736669917\\
0.103320000000000	159.832434254875\\
0.103350000000000	199.949287093187\\
0.103380000000000	119.973711666552\\
0.103410000000000	39.9673168095064\\
0.103440000000000	39.6092387116454\\
0.103470000000000	199.999947448913\\
0.103500000000000	160.073673533630\\
0.103530000000000	159.897690752254\\
0.103560000000000	199.882995240016\\
0.103590000000000	159.984574690737\\
0.103620000000000	119.972706178796\\
0.103650000000000	40.1896226339698\\
0.103680000000000	80.0100675137198\\
0.103710000000000	200.082312539964\\
0.103740000000000	159.946845168241\\
0.103770000000000	199.776113850044\\
0.103800000000000	199.977232135841\\
0.103830000000000	119.971753496821\\
0.103860000000000	39.9672266596605\\
0.103890000000000	39.8801289532353\\
0.103920000000000	159.986487419527\\
0.103950000000000	159.803256476326\\
0.103980000000000	239.972523624044\\
0.104010000000000	199.937164936883\\
0.104040000000000	159.949514251606\\
0.104070000000000	119.971090470492\\
0.104100000000000	40.1052146465378\\
0.104130000000000	79.5445837176026\\
0.104160000000000	159.929997077467\\
0.104190000000000	200.002149861694\\
0.104220000000000	199.964412578840\\
0.104250000000000	159.964655374645\\
0.104280000000000	119.971314029907\\
0.104310000000000	159.971228709146\\
0.104340000000000	199.949636139386\\
0.104370000000000	119.970731960338\\
0.104400000000000	40.2002834707571\\
0.104430000000000	159.895589422731\\
0.104460000000000	119.972397891131\\
0.104490000000000	119.972547794613\\
0.104520000000000	159.994940433878\\
0.104550000000000	199.930489031765\\
0.104580000000000	159.885511680649\\
0.104610000000000	119.971379824525\\
0.104640000000000	200.048815947253\\
0.104670000000000	159.936393515606\\
0.104700000000000	119.970664415003\\
0.104730000000000	159.954172582611\\
0.104760000000000	199.960521822516\\
0.104790000000000	119.970233358614\\
0.104820000000000	39.9688343052219\\
0.104850000000000	199.978326170970\\
0.104880000000000	159.953801693681\\
0.104910000000000	119.971131010555\\
0.104940000000000	159.892379348078\\
0.104970000000000	199.877644912470\\
0.105000000000000	119.970593455068\\
0.105030000000000	119.970739570195\\
0.105060000000000	200.012637709920\\
0.105090000000000	159.937755120244\\
0.105120000000000	119.970309304491\\
0.105150000000000	160.002131812331\\
0.105180000000000	159.935106104664\\
0.105210000000000	119.970433826312\\
0.105240000000000	119.970750868931\\
0.105270000000000	159.987500033705\\
0.105300000000000	159.919251144908\\
0.105330000000000	119.970909954760\\
0.105360000000000	159.943654807352\\
0.105390000000000	199.893642644133\\
0.105420000000000	119.970422894211\\
0.105450000000000	119.970583449358\\
0.105480000000000	160.024876939821\\
0.105510000000000	159.876862050233\\
0.105540000000000	119.970781409937\\
0.105570000000000	119.971069217533\\
0.105600000000000	199.930510058566\\
0.105630000000000	119.970923493207\\
0.105660000000000	119.971041185136\\
0.105690000000000	119.971468577582\\
0.105720000000000	199.998283177908\\
0.105750000000000	159.964878349391\\
0.105780000000000	119.970868313590\\
0.105810000000000	159.974949246836\\
0.105840000000000	119.971079346701\\
0.105870000000000	39.9297068305243\\
0.105900000000000	119.972677146598\\
0.105930000000000	159.989833302011\\
0.105960000000000	239.971499417954\\
0.105990000000000	199.898847960638\\
0.106020000000000	159.886826743185\\
0.106050000000000	79.5719049294149\\
0.106080000000000	-40.3323956801182\\
0.106110000000000	40.0045485041011\\
0.106140000000000	119.975363239101\\
0.106170000000000	200.014289063958\\
0.106200000000000	200.087870343875\\
0.106230000000000	200.002758119959\\
0.106260000000000	199.894410356995\\
0.106290000000000	159.974884841706\\
0.106320000000000	40.2045907295065\\
0.106350000000000	40.0077470677196\\
0.106380000000000	39.7562683379459\\
0.106410000000000	159.929854358155\\
0.106440000000000	159.921452493291\\
0.106470000000000	200.012269221295\\
0.106500000000000	199.965514526232\\
0.106530000000000	119.972669354040\\
0.106560000000000	39.9519954964083\\
0.106590000000000	39.5811829537590\\
0.106620000000000	159.999661754274\\
0.106650000000000	199.987610587809\\
0.106680000000000	159.818272616177\\
0.106710000000000	159.787970919552\\
0.106740000000000	40.2604629105034\\
0.106770000000000	-39.9271574795347\\
0.106800000000000	39.8627438245960\\
0.106830000000000	120.114457735328\\
0.106860000000000	199.957353382556\\
0.106890000000000	239.975546953838\\
0.106920000000000	199.962485194580\\
0.106950000000000	119.973894572261\\
0.106980000000000	-39.9838980080160\\
0.107010000000000	-40.1472921491350\\
0.107040000000000	160.004770404479\\
0.107070000000000	199.987723410909\\
0.107100000000000	199.888129432537\\
0.107130000000000	199.932392592458\\
0.107160000000000	40.0270583293822\\
0.107190000000000	-40.3757849384513\\
0.107220000000000	-39.9373235999394\\
0.107250000000000	159.983316953026\\
0.107280000000000	239.978200610656\\
0.107310000000000	199.895215172277\\
0.107340000000000	199.968697546016\\
0.107370000000000	39.9413898993863\\
0.107400000000000	-120.021241562393\\
0.107430000000000	-40.1676030171130\\
0.107460000000000	159.999090482537\\
0.107490000000000	239.979646174367\\
0.107520000000000	200.041831590509\\
0.107550000000000	199.958960161392\\
0.107580000000000	39.9940572203437\\
0.107610000000000	-120.020227384857\\
0.107640000000000	-120.017090778395\\
0.107670000000000	40.0168794882923\\
0.107700000000000	239.983094973796\\
0.107730000000000	239.981234864144\\
0.107760000000000	239.978717001876\\
0.107790000000000	160.004991259609\\
0.107820000000000	-40.1374819036988\\
0.107850000000000	-120.018417186574\\
0.107880000000000	-120.015119105633\\
0.107910000000000	119.985117512156\\
0.107940000000000	239.983800126677\\
0.107970000000000	239.981564808394\\
0.108000000000000	199.978871705447\\
0.108030000000000	39.9974248599404\\
0.108060000000000	-120.017772249194\\
0.108090000000000	-120.014844779180\\
0.108120000000000	39.8539626888437\\
0.108150000000000	200.027714257930\\
0.108180000000000	239.983461473227\\
0.108210000000000	239.980939602950\\
0.108240000000000	79.8233415788450\\
0.108270000000000	-120.017271846068\\
0.108300000000000	-120.014543716760\\
0.108330000000000	-39.9561375839514\\
0.108360000000000	119.987705332426\\
0.108390000000000	200.063954985683\\
0.108420000000000	239.983915380618\\
0.108450000000000	199.965906258076\\
0.108480000000000	-40.0697393113859\\
0.108510000000000	-120.014863278600\\
0.108540000000000	-120.011868174751\\
0.108570000000000	-39.9713886050729\\
0.108600000000000	200.009536863212\\
0.108630000000000	239.986924980812\\
0.108660000000000	200.002047895032\\
0.108690000000000	39.8757203081356\\
0.108720000000000	-120.013498963887\\
0.108750000000000	-120.010935003677\\
0.108780000000000	-39.9242137578127\\
0.108810000000000	80.0582829187662\\
0.108840000000000	239.989060097342\\
0.108870000000000	199.919894462240\\
0.108900000000000	39.9656908067650\\
0.108930000000000	-120.011462480061\\
0.108960000000000	-160.083311321383\\
0.108990000000000	-120.005840125625\\
0.109020000000000	160.083551810490\\
0.109050000000000	239.991216580143\\
0.109080000000000	199.968743318448\\
0.109110000000000	39.8552712301580\\
0.109140000000000	-120.010070914981\\
0.109170000000000	-120.007798737978\\
0.109200000000000	-120.005059775857\\
0.109230000000000	40.0977700834499\\
0.109260000000000	200.056810598384\\
0.109290000000000	239.990963324072\\
0.109320000000000	39.9090273090786\\
0.109350000000000	-160.286321546824\\
0.109380000000000	-120.005661332325\\
0.109410000000000	-120.002976015965\\
0.109440000000000	40.0428903349542\\
0.109470000000000	160.075691923075\\
0.109500000000000	160.158377104193\\
0.109530000000000	79.9548462964023\\
0.109560000000000	-79.9757336394580\\
0.109590000000000	-199.892744213432\\
0.109620000000000	-160.027955344230\\
0.109650000000000	40.1624367779559\\
0.109680000000000	159.977265555431\\
0.109710000000000	160.061315941491\\
0.109740000000000	119.994272493853\\
0.109770000000000	-39.9748657514168\\
0.109800000000000	-200.017909022236\\
0.109830000000000	-200.108255667533\\
0.109860000000000	-39.9706469098963\\
0.109890000000000	159.950596116333\\
0.109920000000000	160.130283797312\\
0.109950000000000	119.996152027903\\
0.109980000000000	-39.9943982118212\\
0.110010000000000	-159.933795693653\\
0.110040000000000	-200.134503541423\\
0.110070000000000	-199.970001674251\\
0.110100000000000	79.9032228100174\\
0.110130000000000	160.063187181637\\
0.110160000000000	159.966098431078\\
0.110190000000000	39.9304132574840\\
0.110220000000000	-120.000576255812\\
0.110250000000000	-160.066092148390\\
0.110280000000000	-200.085942820047\\
0.110310000000000	-79.9728621878440\\
0.110340000000000	120.004427186279\\
0.110370000000000	160.080572111606\\
0.110400000000000	39.9933801492864\\
0.110430000000000	-159.943252510365\\
0.110460000000000	-200.125348845900\\
0.110490000000000	-160.133307348207\\
0.110520000000000	40.0549853593466\\
0.110550000000000	159.972518581810\\
0.110580000000000	160.068918950359\\
0.110610000000000	-79.9217822023485\\
0.110640000000000	-200.046145339629\\
0.110670000000000	-199.998799835507\\
0.110700000000000	-159.954717732331\\
0.110730000000000	40.0056348163297\\
0.110760000000000	120.006768490206\\
0.110790000000000	120.004463166956\\
0.110820000000000	-39.9762604967672\\
0.110850000000000	-239.993672667362\\
0.110880000000000	-239.990911667386\\
0.110910000000000	-160.025096115414\\
0.110940000000000	40.0675779130131\\
0.110970000000000	120.009063810999\\
0.111000000000000	120.006562733597\\
0.111030000000000	-40.0368151946012\\
0.111060000000000	-200.019230208021\\
0.111090000000000	-239.989811274807\\
0.111120000000000	-239.986748542985\\
0.111150000000000	-39.9167588044699\\
0.111180000000000	120.011933084682\\
0.111210000000000	120.009502686939\\
0.111240000000000	39.9551915266017\\
0.111270000000000	-160.016396960495\\
0.111300000000000	-239.989212178523\\
0.111330000000000	-239.986358054756\\
0.111360000000000	-160.020595283186\\
0.111390000000000	40.0851116598312\\
0.111420000000000	120.012556494123\\
0.111450000000000	120.009757848293\\
0.111480000000000	-80.0768517892138\\
0.111510000000000	-239.988762955800\\
0.111540000000000	-239.986261973705\\
0.111570000000000	-199.976938017924\\
0.111600000000000	-39.8843961602913\\
0.111630000000000	120.014167501188\\
0.111660000000000	39.9620499258152\\
0.111690000000000	-119.987409464199\\
0.111720000000000	-239.985548195867\\
0.111750000000000	-199.894386016788\\
0.111780000000000	-200.011220224088\\
0.111810000000000	-39.8664860619675\\
0.111840000000000	120.015953016081\\
0.111870000000000	120.013180015819\\
0.111900000000000	-160.007442720582\\
0.111930000000000	-239.984950201250\\
0.111960000000000	-239.982459115796\\
0.111990000000000	-199.971983787819\\
0.112020000000000	-39.8803041929956\\
0.112050000000000	40.1361425390020\\
0.112080000000000	39.9215101331521\\
0.112110000000000	-40.0264293402066\\
0.112140000000000	-199.920398054895\\
0.112170000000000	-239.981809401847\\
0.112200000000000	-199.926926500584\\
0.112230000000000	-119.979146591312\\
0.112260000000000	40.0340777201253\\
0.112290000000000	40.1655639950966\\
0.112320000000000	-160.026445396782\\
0.112350000000000	-239.980543816632\\
0.112380000000000	-199.888879416432\\
0.112410000000000	-159.645454010161\\
0.112440000000000	-40.0519137075226\\
0.112470000000000	40.1896905332617\\
0.112500000000000	-39.7154793681218\\
0.112530000000000	-159.980670351216\\
0.112560000000000	-200.157300135508\\
0.112590000000000	-200.052761141469\\
0.112620000000000	-159.926372491024\\
0.112650000000000	-40.1407626483936\\
0.112680000000000	-39.8194422971919\\
0.112710000000000	-39.4091103049086\\
0.112740000000000	-160.005506263955\\
0.112770000000000	-200.015111647263\\
0.112800000000000	-199.911680330708\\
0.112830000000000	-199.945248817975\\
0.112860000000000	-80.2592471445889\\
0.112890000000000	39.7702338995693\\
0.112920000000000	80.0674513365682\\
0.112950000000000	-159.845754384184\\
0.112980000000000	-239.978715262731\\
0.113010000000000	-239.976756388692\\
0.113040000000000	-239.974624238576\\
0.113070000000000	-159.958733939608\\
0.113100000000000	-39.8895215526830\\
0.113130000000000	40.2260884596295\\
0.113160000000000	-39.9763901493099\\
0.113190000000000	-199.919784587273\\
0.113220000000000	-200.013528663197\\
0.113250000000000	-239.974554153656\\
0.113280000000000	-199.953065578198\\
0.113310000000000	-40.0995794988605\\
0.113340000000000	-39.9132813100065\\
0.113370000000000	-159.987342638446\\
0.113400000000000	-199.888951183219\\
0.113430000000000	-159.904051500994\\
0.113460000000000	-200.028068762667\\
0.113490000000000	-159.981057683411\\
0.113520000000000	-39.8534134571367\\
0.113550000000000	-39.4726706580007\\
0.113580000000000	-159.998006829699\\
0.113610000000000	-200.007296572146\\
0.113640000000000	-159.857549189649\\
0.113670000000000	-159.951152667776\\
0.113700000000000	-199.952926246294\\
0.113730000000000	-40.1952754338875\\
0.113760000000000	-40.0016055781005\\
0.113790000000000	-160.008169670402\\
0.113820000000000	-239.972916781345\\
0.113850000000000	-160.000668734558\\
0.113880000000000	-159.919546251802\\
0.113910000000000	-159.915072239540\\
0.113940000000000	-40.1012267827041\\
0.113970000000000	-39.9079823181893\\
0.114000000000000	-159.976962536979\\
0.114030000000000	-199.992370371879\\
0.114060000000000	-159.974341232215\\
0.114090000000000	-159.902241326332\\
0.114120000000000	-239.970942775925\\
0.114150000000000	-159.938119690565\\
0.114180000000000	-119.970648454694\\
0.114210000000000	-39.8520111362568\\
0.114240000000000	-79.5178189092082\\
0.114270000000000	-119.973423207739\\
0.114300000000000	-119.973803382591\\
0.114330000000000	-239.972458274203\\
0.114360000000000	-199.955817572718\\
0.114390000000000	-119.971595017752\\
0.114420000000000	-119.971655371177\\
0.114450000000000	-199.953222547418\\
0.114480000000000	-159.903146367118\\
0.114510000000000	-119.971012652831\\
0.114540000000000	-119.971280412591\\
0.114570000000000	-199.919281107926\\
0.114600000000000	-119.971100740293\\
0.114630000000000	-119.971203429236\\
0.114660000000000	-160.003774700886\\
0.114690000000000	-199.987220375821\\
0.114720000000000	-119.970782047457\\
0.114750000000000	-119.970911542137\\
0.114780000000000	-159.919886490201\\
0.114810000000000	-159.906988622486\\
0.114840000000000	-119.971034255660\\
0.114870000000000	-119.971300155514\\
0.114900000000000	-200.019958119177\\
0.114930000000000	-119.971115741146\\
0.114960000000000	-119.971216617947\\
0.114990000000000	-119.971628848520\\
0.115020000000000	-199.995481117605\\
0.115050000000000	-119.971391736541\\
0.115080000000000	-119.971469226200\\
0.115110000000000	-199.965144703203\\
0.115140000000000	-199.922965398403\\
0.115170000000000	-119.970395975627\\
0.115200000000000	-119.970558584966\\
0.115230000000000	-160.003957232016\\
0.115260000000000	-159.918816127408\\
0.115290000000000	-119.970762115346\\
0.115320000000000	-159.954993117578\\
0.115350000000000	-199.889574625296\\
0.115380000000000	-119.970309095109\\
0.115410000000000	-40.1970064626054\\
0.115440000000000	-160.031909457008\\
0.115470000000000	-199.906866893607\\
0.115500000000000	-159.955337893448\\
0.115530000000000	-159.999365883026\\
0.115560000000000	-199.951036928431\\
0.115590000000000	-40.0986608710170\\
0.115620000000000	-39.8923662722997\\
0.115650000000000	-159.986963762145\\
0.115680000000000	-199.930493008222\\
0.115710000000000	-159.911088762351\\
0.115740000000000	-159.975173560150\\
0.115770000000000	-199.942284081769\\
0.115800000000000	-119.970692911313\\
0.115830000000000	-39.9216926137047\\
0.115860000000000	-39.7249089329934\\
0.115890000000000	-200.003619315921\\
0.115920000000000	-159.906707334146\\
0.115950000000000	-159.753817330130\\
0.115980000000000	-200.101892840921\\
0.116010000000000	-159.966815873559\\
0.116040000000000	-40.1570048779962\\
0.116070000000000	-39.7630616162742\\
0.116100000000000	-159.947448682433\\
0.116130000000000	-239.972490742104\\
0.116160000000000	-199.937024122989\\
0.116190000000000	-159.908435241683\\
0.116220000000000	-80.0797409586536\\
0.116250000000000	-39.8796076901030\\
0.116280000000000	-39.9388502122072\\
0.116310000000000	-119.974755167267\\
0.116340000000000	-199.982021327453\\
0.116370000000000	-199.998755388768\\
0.116400000000000	-199.910706200053\\
0.116430000000000	-199.939496914440\\
0.116460000000000	-39.8809724994115\\
0.116490000000000	40.1966730154059\\
0.116520000000000	-39.9786337933981\\
0.116550000000000	-200.018931916426\\
0.116580000000000	-199.919578547910\\
0.116610000000000	-159.909376867847\\
0.116640000000000	-200.000879691936\\
0.116670000000000	-119.972946289219\\
0.116700000000000	-40.0779091752521\\
0.116730000000000	-39.8947816959696\\
0.116760000000000	-39.6595979595247\\
0.116790000000000	-199.940150165566\\
0.116820000000000	-199.999742817631\\
0.116850000000000	-199.903814729586\\
0.116880000000000	-199.934417874700\\
0.116910000000000	39.7822352002040\\
0.116940000000000	39.9573843984639\\
0.116970000000000	-39.7186335387221\\
0.117000000000000	-159.960861775568\\
0.117030000000000	-239.976773653457\\
0.117060000000000	-199.905317826852\\
0.117090000000000	-199.713573810572\\
0.117120000000000	-40.0445160213317\\
0.117150000000000	40.1425302821360\\
0.117180000000000	40.5121034013979\\
0.117210000000000	-119.979470365589\\
0.117240000000000	-200.020484111613\\
0.117270000000000	-200.136060392215\\
0.117300000000000	-200.035924584512\\
0.117330000000000	-80.2761895438138\\
0.117360000000000	39.9403770570204\\
0.117390000000000	40.1462191317805\\
0.117420000000000	-119.980328597705\\
0.117450000000000	-160.007228075959\\
0.117480000000000	-239.978226801893\\
0.117510000000000	-199.998367557423\\
0.117540000000000	-39.9442625046286\\
0.117570000000000	40.3151548422236\\
0.117600000000000	39.9671397722568\\
0.117630000000000	-40.0331490035902\\
0.117660000000000	-159.996853323200\\
0.117690000000000	-239.980201942271\\
0.117720000000000	-239.978115328223\\
0.117750000000000	-79.9378150875006\\
0.117780000000000	120.019638654701\\
0.117810000000000	120.016709607712\\
0.117840000000000	-39.7595643535414\\
0.117870000000000	-200.002761054934\\
0.117900000000000	-239.982032257433\\
0.117930000000000	-239.979632151710\\
0.117960000000000	-159.969935795970\\
0.117990000000000	39.9160573578380\\
0.118020000000000	120.017717149551\\
0.118050000000000	120.014479608197\\
0.118080000000000	-39.8866826385686\\
0.118110000000000	-239.985283211850\\
0.118140000000000	-239.983237259920\\
0.118170000000000	-199.995458967648\\
0.118200000000000	-39.9261250055114\\
0.118230000000000	120.016488594858\\
0.118260000000000	120.013670222390\\
0.118290000000000	-39.9646420095346\\
0.118320000000000	-200.048970231770\\
0.118350000000000	-239.984360106406\\
0.118380000000000	-199.964333642406\\
0.118410000000000	40.0380425952719\\
0.118440000000000	120.014521925991\\
0.118470000000000	120.011556062175\\
0.118500000000000	-39.9774788786044\\
0.118530000000000	-200.023528048400\\
0.118560000000000	-239.985981920751\\
0.118590000000000	-199.998269955233\\
0.118620000000000	40.0830277694222\\
0.118650000000000	120.013276435018\\
0.118680000000000	120.010416482407\\
0.118710000000000	40.0381682702943\\
0.118740000000000	-200.027502682070\\
0.118770000000000	-239.988038906558\\
0.118800000000000	-200.035152233113\\
0.118830000000000	40.0666349187422\\
0.118860000000000	120.011697780942\\
0.118890000000000	120.008972217058\\
0.118920000000000	39.9651596900480\\
0.118950000000000	-160.007213443761\\
0.118980000000000	-239.989619423427\\
0.119010000000000	-200.006360761587\\
0.119040000000000	40.0728731328448\\
0.119070000000000	160.070808125133\\
0.119100000000000	160.269021494814\\
0.119130000000000	40.0100901220286\\
0.119160000000000	-119.994554313223\\
0.119190000000000	-160.012110251451\\
0.119220000000000	-200.121907794091\\
0.119250000000000	-80.1150585924242\\
0.119280000000000	159.846652352096\\
0.119310000000000	159.945192460498\\
0.119340000000000	120.003017051190\\
0.119370000000000	-39.9906138109949\\
0.119400000000000	-159.876871262633\\
0.119430000000000	-200.021322304786\\
0.119460000000000	-200.027747628438\\
0.119490000000000	80.0321728632673\\
0.119520000000000	160.080338786462\\
0.119550000000000	120.003731427063\\
0.119580000000000	120.001211589410\\
0.119610000000000	-40.0643358173992\\
0.119640000000000	-160.008273976374\\
0.119670000000000	-200.117944462171\\
0.119700000000000	-80.1190502849150\\
0.119730000000000	160.060948790664\\
0.119760000000000	200.056312705708\\
0.119790000000000	159.957484144897\\
0.119820000000000	-40.0348560138090\\
0.119850000000000	-159.869529627049\\
0.119880000000000	-160.042669756720\\
0.119910000000000	-39.9895897241355\\
0.119940000000000	120.002363438096\\
0.119970000000000	159.981671028124\\
0.120000000000000	160.072130338383\\
0.120030000000000	-80.0474368238236\\
0.120060000000000	-200.124475073867\\
0.120090000000000	-160.098782927379\\
0.120120000000000	39.9896204956831\\
0.120150000000000	160.072194598058\\
0.120180000000000	200.046348924770\\
0.120210000000000	120.072336144611\\
0.120240000000000	-0.0839191888557735\\
0.120270000000000	-120.002856215376\\
0.120300000000000	-120.001040854294\\
0.120330000000000	-39.9574683886705\\
0.120360000000000	159.985713167649\\
0.120390000000000	200.118518982069\\
0.120420000000000	160.121655972847\\
0.120450000000000	39.9474465660662\\
0.120480000000000	-160.012533549581\\
0.120510000000000	-160.110631371426\\
0.120540000000000	-0.0657763460098408\\
0.120570000000000	160.045219827991\\
0.120600000000000	200.105810326001\\
0.120630000000000	159.960533399597\\
0.120660000000000	39.9810261551210\\
0.120690000000000	-120.006659687356\\
0.120720000000000	-160.025091528453\\
0.120750000000000	39.7884787237322\\
0.120780000000000	200.065744614128\\
0.120810000000000	160.395105916536\\
0.120840000000000	79.9633050352106\\
0.120870000000000	39.9076056004723\\
0.120900000000000	-40.0992390370963\\
0.120930000000000	-39.9203798099696\\
0.120960000000000	40.0275754110218\\
0.120990000000000	159.826723374100\\
0.121020000000000	200.001866794327\\
0.121050000000000	159.950840900305\\
0.121080000000000	-40.0595279867956\\
0.121110000000000	-120.009371005569\\
0.121140000000000	-39.9930646051252\\
0.121170000000000	119.991720580907\\
0.121200000000000	159.924346426422\\
0.121230000000000	199.971703679031\\
0.121260000000000	200.115354175022\\
0.121290000000000	-0.163664743475380\\
0.121320000000000	-160.318244332146\\
0.121350000000000	-159.783360064506\\
0.121380000000000	159.920570796056\\
0.121410000000000	199.998035361553\\
0.121440000000000	200.076610053045\\
0.121470000000000	159.930656725094\\
0.121500000000000	119.984528205544\\
0.121530000000000	-40.0302068611737\\
0.121560000000000	-159.892283887515\\
0.121590000000000	39.9842084716710\\
0.121620000000000	239.987596842172\\
0.121650000000000	239.985353576745\\
0.121680000000000	160.014749697760\\
0.121710000000000	39.8443355005124\\
0.121740000000000	-40.1929288605598\\
0.121770000000000	-39.8779751648546\\
0.121800000000000	80.0943275144909\\
0.121830000000000	239.984858381227\\
0.121860000000000	239.982690146012\\
0.121890000000000	199.959206455996\\
0.121920000000000	-40.1445189865095\\
0.121950000000000	-120.015959740750\\
0.121980000000000	-40.0464688028170\\
0.122010000000000	160.035930563614\\
0.122040000000000	239.983964099860\\
0.122070000000000	239.981556958415\\
0.122100000000000	199.941315264907\\
0.122130000000000	39.8737180712463\\
0.122160000000000	-40.0272233641311\\
0.122190000000000	-80.1635842626668\\
0.122220000000000	79.6367127591523\\
0.122250000000000	239.982767863707\\
0.122280000000000	239.980780030703\\
0.122310000000000	159.972812810187\\
0.122340000000000	119.978585820845\\
0.122370000000000	40.1799202563819\\
0.122400000000000	-40.1088561108775\\
0.122430000000000	39.9315753201486\\
0.122460000000000	199.799422329253\\
0.122490000000000	200.076538168467\\
0.122520000000000	199.936266125825\\
0.122550000000000	119.977733982404\\
0.122580000000000	40.0553086000784\\
0.122610000000000	39.7463682838710\\
0.122640000000000	160.005212098982\\
0.122670000000000	199.968712800053\\
0.122700000000000	159.858038951992\\
0.122730000000000	79.8950805485818\\
0.122760000000000	39.8686296570113\\
0.122790000000000	40.0362572925786\\
0.122820000000000	80.1180636097940\\
0.122850000000000	119.906085147790\\
0.122880000000000	239.977832908412\\
0.122910000000000	239.976106615517\\
0.122940000000000	199.980522124072\\
0.122970000000000	39.8169665248501\\
0.123000000000000	-40.1600589136166\\
0.123030000000000	40.0944879008612\\
0.123060000000000	199.883843061672\\
0.123090000000000	199.975596757429\\
0.123120000000000	239.974937443650\\
0.123150000000000	159.944250252820\\
0.123180000000000	40.0385429941044\\
0.123210000000000	39.8596839991525\\
0.123240000000000	159.972923946122\\
0.123270000000000	199.960642734102\\
0.123300000000000	159.937268692945\\
0.123330000000000	199.991159680889\\
0.123360000000000	159.969588738084\\
0.123390000000000	39.7717700721973\\
0.123420000000000	-40.1628985040085\\
0.123450000000000	80.1664444674449\\
0.123480000000000	199.981601169161\\
0.123510000000000	199.890054004034\\
0.123540000000000	239.973541906103\\
0.123570000000000	239.971851901485\\
0.123600000000000	160.006932692684\\
0.123630000000000	40.0229369839915\\
0.123660000000000	-80.2966469248664\\
0.123690000000000	39.6857027404069\\
0.123720000000000	200.011748477897\\
0.123750000000000	239.974852276017\\
0.123780000000000	239.973063871624\\
0.123810000000000	120.211266207420\\
0.123840000000000	79.7828696413558\\
0.123870000000000	159.984286600927\\
0.123900000000000	199.980712260816\\
0.123930000000000	199.978573215937\\
0.123960000000000	159.827598891443\\
0.123990000000000	79.8638357787426\\
0.124020000000000	39.8366461202816\\
0.124050000000000	119.973232736161\\
0.124080000000000	199.988451663612\\
0.124110000000000	200.119952701924\\
0.124140000000000	159.933617623681\\
0.124170000000000	159.978384062087\\
0.124200000000000	159.729524217015\\
0.124230000000000	119.971068984673\\
0.124260000000000	119.971332902693\\
0.124290000000000	159.992621907260\\
0.124320000000000	160.086973788993\\
0.124350000000000	119.971353942768\\
0.124380000000000	159.909086157353\\
0.124410000000000	199.920168560861\\
0.124440000000000	119.970763896729\\
0.124470000000000	119.970895297340\\
0.124500000000000	199.989457406759\\
0.124530000000000	159.979654952184\\
0.124560000000000	119.970428355839\\
0.124590000000000	119.970745626399\\
0.124620000000000	199.953038650170\\
0.124650000000000	119.970652468305\\
0.124680000000000	119.970793173683\\
0.124710000000000	159.977327640056\\
0.124740000000000	159.907203079919\\
0.124770000000000	119.970942393148\\
0.124800000000000	119.971216165757\\
0.124830000000000	200.012698668185\\
0.124860000000000	159.899274026449\\
0.124890000000000	119.970675402506\\
0.124920000000000	119.970971941516\\
0.124950000000000	159.984746690383\\
0.124980000000000	119.971314780942\\
0.125010000000000	119.971556574738\\
0.125040000000000	159.994213045630\\
0.125070000000000	239.970274351982\\
0.125100000000000	159.891050584780\\
0.125130000000000	119.970091486028\\
0.125160000000000	160.006597369558\\
0.125190000000000	119.970427822946\\
0.125220000000000	119.970744977872\\
0.125250000000000	119.971197886385\\
0.125280000000000	199.952391318165\\
0.125310000000000	159.938571883348\\
0.125340000000000	119.970661784493\\
0.125370000000000	159.943786078954\\
0.125400000000000	159.942773729257\\
0.125430000000000	119.970705290989\\
0.125460000000000	119.970999095809\\
0.125490000000000	159.953981194834\\
0.125520000000000	199.947798104510\\
0.125550000000000	119.970626987582\\
0.125580000000000	159.959345939980\\
0.125610000000000	159.945096527855\\
0.125640000000000	119.970545986344\\
0.125670000000000	39.9164494035140\\
0.125700000000000	159.991211376131\\
0.125730000000000	199.931156201986\\
0.125760000000000	119.971590598123\\
0.125790000000000	159.976299594171\\
0.125820000000000	159.946571954222\\
0.125850000000000	119.971285772923\\
0.125880000000000	119.971530109403\\
0.125910000000000	119.971915386078\\
0.125940000000000	199.997354347271\\
0.125970000000000	119.971631813621\\
0.126000000000000	39.9611894410265\\
0.126030000000000	159.922538067115\\
0.126060000000000	119.973091561771\\
0.126090000000000	119.973182262247\\
0.126120000000000	119.973425221061\\
0.126150000000000	159.992485459623\\
0.126180000000000	239.971839706936\\
0.126210000000000	159.940302942242\\
0.126240000000000	79.8013956778936\\
0.126270000000000	79.7015942888608\\
0.126300000000000	119.973073274453\\
0.126330000000000	119.973481988882\\
0.126360000000000	119.973699128823\\
0.126390000000000	199.987726583161\\
0.126420000000000	159.956215332434\\
0.126450000000000	159.783366903564\\
0.126480000000000	39.8442025856102\\
0.126510000000000	-40.0070941540976\\
0.126540000000000	119.975776195368\\
0.126570000000000	119.976426202864\\
0.126600000000000	199.993948779102\\
0.126630000000000	200.191071220781\\
0.126660000000000	200.008149899337\\
0.126690000000000	199.974878775183\\
0.126720000000000	40.0339903822326\\
0.126750000000000	-40.2307876816342\\
0.126780000000000	39.7252157841947\\
0.126810000000000	159.971867154864\\
0.126840000000000	199.939184193188\\
0.126870000000000	199.841186595802\\
0.126900000000000	199.966463391958\\
0.126930000000000	40.2010819848214\\
0.126960000000000	-40.0302048914061\\
0.126990000000000	-40.2493766092888\\
0.127020000000000	199.990434454531\\
0.127050000000000	239.976948537289\\
0.127080000000000	199.954822919549\\
0.127110000000000	199.973650755610\\
0.127140000000000	40.1216812827158\\
0.127170000000000	-120.022245854107\\
0.127200000000000	-40.2200945035022\\
0.127230000000000	159.990606170761\\
0.127260000000000	239.978874951662\\
0.127290000000000	200.028399044356\\
0.127320000000000	199.930877732360\\
0.127350000000000	39.9085873020675\\
0.127380000000000	-40.1806190106873\\
0.127410000000000	-40.3813682987595\\
0.127440000000000	40.2580257951304\\
0.127470000000000	199.992319923817\\
0.127500000000000	239.979245574020\\
0.127530000000000	239.977082930527\\
0.127560000000000	159.968597150950\\
0.127590000000000	-39.9414641912694\\
0.127620000000000	-120.019672546496\\
0.127650000000000	-40.0531466438972\\
0.127680000000000	160.024496052884\\
0.127710000000000	239.981113051331\\
0.127740000000000	199.946993049509\\
0.127770000000000	199.940246241358\\
0.127800000000000	39.8868750799084\\
0.127830000000000	-120.019193062257\\
0.127860000000000	-120.016144128157\\
0.127890000000000	39.9407052960636\\
0.127920000000000	200.001708739688\\
0.127950000000000	239.982463732523\\
0.127980000000000	239.980026948252\\
0.128010000000000	159.972788388578\\
0.128040000000000	-120.018984715587\\
0.128070000000000	-120.016426839639\\
0.128100000000000	-39.9696832588222\\
0.128130000000000	119.986128156572\\
0.128160000000000	239.984375332370\\
0.128190000000000	239.982091021810\\
0.128220000000000	160.021544491977\\
0.128250000000000	-40.0806217615526\\
0.128280000000000	-120.015829888997\\
0.128310000000000	-120.012752405680\\
0.128340000000000	40.0116516482165\\
0.128370000000000	239.986729067553\\
0.128400000000000	239.984559433897\\
0.128430000000000	199.974237986492\\
0.128460000000000	-40.1243272549820\\
0.128490000000000	-120.014526536418\\
0.128520000000000	-120.011559893646\\
0.128550000000000	-39.9974097582729\\
0.128580000000000	200.056529407182\\
0.128610000000000	239.987161213604\\
0.128640000000000	199.993467275207\\
0.128670000000000	39.9342076812495\\
0.128700000000000	-120.013318198297\\
0.128730000000000	-120.010769858908\\
0.128760000000000	-39.9872493602697\\
0.128790000000000	160.039738401530\\
0.128820000000000	239.988240831413\\
0.128850000000000	199.982527770449\\
0.128880000000000	-40.0220202216944\\
0.128910000000000	-160.046272542111\\
0.128940000000000	-160.144687240353\\
0.128970000000000	-40.0416227237036\\
0.129000000000000	160.085205426294\\
0.129030000000000	200.066205079531\\
0.129060000000000	159.940278139492\\
0.129090000000000	39.9506603227766\\
0.129120000000000	-120.009204424008\\
0.129150000000000	-160.041756691156\\
0.129180000000000	-80.2046376447991\\
0.129210000000000	159.955215752644\\
0.129240000000000	200.077876364457\\
0.129270000000000	160.126477175006\\
0.129300000000000	39.9592277042949\\
0.129330000000000	-159.812602693241\\
0.129360000000000	-159.912527872681\\
0.129390000000000	-80.0030773051018\\
0.129420000000000	79.9481678532150\\
0.129450000000000	160.080656288816\\
0.129480000000000	160.293280425843\\
0.129510000000000	39.9014857085527\\
0.129540000000000	-120.005710461119\\
0.129570000000000	-160.037934616874\\
0.129600000000000	-80.0206116247304\\
0.129630000000000	79.9953051192458\\
0.129660000000000	199.855541428372\\
0.129690000000000	159.901888938162\\
0.129720000000000	-39.9891441258375\\
0.129750000000000	-159.905817416877\\
0.129780000000000	-160.097013957562\\
0.129810000000000	-119.998964182144\\
0.129840000000000	40.0387242078744\\
0.129870000000000	200.004428482436\\
0.129900000000000	200.089438874758\\
0.129930000000000	0.0379822576019677\\
0.129960000000000	-160.038215454844\\
0.129990000000000	-160.027288038588\\
0.130020000000000	-119.998163370780\\
0.130050000000000	-39.9039149896990\\
0.130080000000000	159.948895135458\\
0.130110000000000	160.042373176486\\
0.130140000000000	39.8505066755808\\
0.130170000000000	-160.043340964842\\
0.130200000000000	-200.089156564380\\
0.130230000000000	-200.200976824490\\
0.130260000000000	-40.0279142869199\\
0.130290000000000	160.063429390408\\
0.130320000000000	199.987729137146\\
0.130350000000000	119.999136088931\\
0.130380000000000	-120.000068808791\\
0.130410000000000	-199.837368529239\\
0.130440000000000	-199.997208923546\\
0.130470000000000	-160.002289563291\\
0.130500000000000	40.0134385843214\\
0.130530000000000	120.005601161657\\
0.130560000000000	120.003395156744\\
0.130590000000000	39.9557607406432\\
0.130620000000000	-199.939991589437\\
0.130650000000000	-239.993424475355\\
0.130680000000000	-200.001281287396\\
0.130710000000000	40.0322619554773\\
0.130740000000000	120.007561636965\\
0.130770000000000	120.005188645149\\
0.130800000000000	39.9938884616790\\
0.130830000000000	-200.053731224815\\
0.130860000000000	-239.992047905885\\
0.130890000000000	-200.002235895555\\
0.130920000000000	-39.9228490239529\\
0.130950000000000	120.009565521377\\
0.130980000000000	120.007336814923\\
0.131010000000000	39.9491272215489\\
0.131040000000000	-200.020547265687\\
0.131070000000000	-239.990399885013\\
0.131100000000000	-239.987287011472\\
0.131130000000000	-39.8541594525139\\
0.131160000000000	120.011481334737\\
0.131190000000000	120.009089020443\\
0.131220000000000	39.9054691303980\\
0.131250000000000	-160.015369590589\\
0.131280000000000	-239.989528680991\\
0.131310000000000	-239.986647603109\\
0.131340000000000	-160.031756754301\\
0.131370000000000	40.1531897075137\\
0.131400000000000	120.012333821068\\
0.131430000000000	120.009553726841\\
0.131460000000000	-80.1073989411950\\
0.131490000000000	-239.988933404276\\
0.131520000000000	-239.986417851233\\
0.131550000000000	-200.069707837583\\
0.131580000000000	-39.8571314479637\\
0.131610000000000	120.014048965313\\
0.131640000000000	39.9340386927456\\
0.131670000000000	-79.9021108383094\\
0.131700000000000	-200.026029181805\\
0.131730000000000	-239.984342985434\\
0.131760000000000	-199.955264150891\\
0.131790000000000	-39.9257557725801\\
0.131820000000000	120.015481447330\\
0.131850000000000	40.0116850702793\\
0.131880000000000	-200.013710452635\\
0.131910000000000	-239.983592558760\\
0.131940000000000	-239.981059506799\\
0.131970000000000	-159.965717676679\\
0.132000000000000	120.018119410993\\
0.132030000000000	120.015635243520\\
0.132060000000000	-39.9406788309672\\
0.132090000000000	-239.984314567970\\
0.132120000000000	-239.982350806768\\
0.132150000000000	-239.979736745977\\
0.132180000000000	-199.986717993390\\
0.132210000000000	40.1019988393981\\
0.132240000000000	120.018226122890\\
0.132270000000000	40.0918516903542\\
0.132300000000000	-160.019724963058\\
0.132330000000000	-239.982224159207\\
0.132360000000000	-239.979965210898\\
0.132390000000000	-239.977556648042\\
0.132420000000000	-159.967822826402\\
0.132450000000000	40.0626316470966\\
0.132480000000000	120.019307268025\\
0.132510000000000	40.1259120493493\\
0.132540000000000	-239.981859458521\\
0.132570000000000	-199.854130867209\\
0.132600000000000	-239.978525129280\\
0.132630000000000	-239.976424632783\\
0.132660000000000	-119.975896999484\\
0.132690000000000	40.1204702586869\\
0.132720000000000	40.4272235288931\\
0.132750000000000	-159.983153448950\\
0.132780000000000	-200.023631374479\\
0.132810000000000	-199.920391377305\\
0.132840000000000	-239.975251099361\\
0.132870000000000	-80.1866162263655\\
0.132900000000000	40.0485500164345\\
0.132930000000000	-39.6087521279156\\
0.132960000000000	-159.998717606609\\
0.132990000000000	-239.976754555917\\
0.133020000000000	-160.001312143214\\
0.133050000000000	-159.909766474091\\
0.133080000000000	-159.954563995018\\
0.133110000000000	-40.1401328600923\\
0.133140000000000	-39.9647378302768\\
0.133170000000000	-119.976640077021\\
0.133200000000000	-199.958515291475\\
0.133230000000000	-199.997855357020\\
0.133260000000000	-159.853214840234\\
0.133290000000000	-199.836471487758\\
0.133320000000000	-39.9541581441897\\
0.133350000000000	-39.7677207199382\\
0.133380000000000	-119.975374053481\\
0.133410000000000	-160.112532151594\\
0.133440000000000	-199.913339149572\\
0.133470000000000	-199.668606108851\\
0.133500000000000	-160.094562160321\\
0.133530000000000	-40.0404182128906\\
0.133560000000000	-39.6646255880954\\
0.133590000000000	-159.990437950099\\
0.133620000000000	-200.061603360373\\
0.133650000000000	-160.015542599518\\
0.133680000000000	-199.934143017186\\
0.133710000000000	-199.940079123127\\
0.133740000000000	-40.1495906787936\\
0.133770000000000	-39.9533161382280\\
0.133800000000000	-160.020704755204\\
0.133830000000000	-199.936476678879\\
0.133860000000000	-159.884840346933\\
0.133890000000000	-159.777081032616\\
0.133920000000000	-160.125705298167\\
0.133950000000000	-119.971974047285\\
0.133980000000000	-119.972159000663\\
0.134010000000000	-159.952319451300\\
0.134040000000000	-200.034681279812\\
0.134070000000000	-159.936267841301\\
0.134100000000000	-159.759587364762\\
0.134130000000000	-79.7044040430934\\
0.134160000000000	-39.7377625158243\\
0.134190000000000	-119.973113448272\\
0.134220000000000	-200.005630555010\\
0.134250000000000	-200.207276554960\\
0.134280000000000	-200.049674182957\\
0.134310000000000	-199.848632683767\\
0.134340000000000	-159.647176702968\\
0.134370000000000	-79.9943268969417\\
0.134400000000000	-39.6347811662375\\
0.134430000000000	-160.167408040432\\
0.134460000000000	-160.153792699952\\
0.134490000000000	-159.995033610620\\
0.134520000000000	-199.925242573709\\
0.134550000000000	-199.903857901430\\
0.134580000000000	-119.970166837006\\
0.134610000000000	-40.1759933677408\\
0.134640000000000	-80.0164179861660\\
0.134670000000000	-119.972909997749\\
0.134700000000000	-119.973331516070\\
0.134730000000000	-199.968059195056\\
0.134760000000000	-239.971287638542\\
0.134790000000000	-159.933615876212\\
0.134820000000000	-119.970796477452\\
0.134850000000000	-159.980594683901\\
0.134880000000000	-159.920554484462\\
0.134910000000000	-119.970808293409\\
0.134940000000000	-119.971093375506\\
0.134970000000000	-200.001307594644\\
0.135000000000000	-159.932665239777\\
0.135030000000000	-119.970580874082\\
0.135060000000000	-119.970885286790\\
0.135090000000000	-199.923877742649\\
0.135120000000000	-119.970769355170\\
0.135150000000000	-119.970900165843\\
0.135180000000000	-160.001883785735\\
0.135210000000000	-199.960525950444\\
0.135240000000000	-119.970550152560\\
0.135270000000000	-159.951362165891\\
0.135300000000000	-199.927231150167\\
0.135330000000000	-119.970013617564\\
0.135360000000000	-39.9560937832866\\
0.135390000000000	-160.003224026678\\
0.135420000000000	-199.929755291069\\
0.135450000000000	-119.971094310947\\
0.135480000000000	-159.980322423498\\
0.135510000000000	-199.911632353099\\
0.135540000000000	-119.970431284877\\
0.135570000000000	-119.970590993597\\
0.135600000000000	-119.971057112370\\
0.135630000000000	-159.920312510615\\
0.135660000000000	-119.971387122863\\
0.135690000000000	-119.971622972564\\
0.135720000000000	-199.972122857437\\
0.135750000000000	-119.971386740309\\
0.135780000000000	-119.971464754540\\
0.135810000000000	-119.971855606762\\
0.135840000000000	-199.974390748669\\
0.135870000000000	-159.994193283184\\
0.135900000000000	-119.971165199593\\
0.135930000000000	-159.903952215012\\
0.135960000000000	-119.971328811358\\
0.135990000000000	-119.971569603220\\
0.136020000000000	-119.971951423693\\
0.136050000000000	-119.972300353812\\
0.136080000000000	-159.958893729073\\
0.136110000000000	-159.794704425348\\
0.136140000000000	-160.017451667001\\
0.136170000000000	-159.993329126188\\
0.136200000000000	-119.971520706238\\
0.136230000000000	-39.7852975202668\\
0.136260000000000	-39.4026161925361\\
0.136290000000000	-160.005331466396\\
0.136320000000000	-239.973033041963\\
0.136350000000000	-199.924751549141\\
0.136380000000000	-199.836380642326\\
0.136410000000000	-80.2117652901571\\
0.136440000000000	39.8033018035600\\
0.136470000000000	40.2269605792372\\
0.136500000000000	-159.991475156743\\
0.136530000000000	-239.975313544908\\
0.136560000000000	-199.999727147244\\
0.136590000000000	-199.821830625015\\
0.136620000000000	-199.961859631920\\
0.136650000000000	-40.0067724375683\\
0.136680000000000	40.0785433133479\\
0.136710000000000	40.3105807954544\\
0.136740000000000	-159.991350915679\\
0.136770000000000	-200.101746131692\\
0.136800000000000	-200.006754013436\\
0.136830000000000	-239.973755599740\\
0.136860000000000	-159.944212069278\\
0.136890000000000	-40.1796782486041\\
0.136920000000000	40.0065274402313\\
0.136950000000000	40.3883853431637\\
0.136980000000000	-199.977434525087\\
0.137010000000000	-239.976766230482\\
0.137040000000000	-199.924040708817\\
0.137070000000000	-199.936507790005\\
0.137100000000000	-40.1792395301100\\
0.137130000000000	40.1080667380000\\
0.137160000000000	40.1238973055120\\
0.137190000000000	-159.976219879617\\
0.137220000000000	-239.977694075269\\
0.137250000000000	-199.885403579143\\
0.137280000000000	-159.704552380623\\
0.137310000000000	-39.9982778898190\\
0.137340000000000	40.1778111528727\\
0.137370000000000	40.5272581939370\\
0.137400000000000	-119.980530291954\\
0.137430000000000	-239.979275843596\\
0.137460000000000	-200.108731119560\\
0.137490000000000	-160.012848101794\\
0.137520000000000	-40.3443071229243\\
0.137550000000000	40.0843163778579\\
0.137580000000000	39.9360893876735\\
0.137610000000000	-39.6474715481016\\
0.137640000000000	-200.038553514668\\
0.137670000000000	-239.979916559669\\
0.137700000000000	-200.056913735677\\
0.137730000000000	-80.0967914656295\\
0.137760000000000	40.0322893911038\\
0.137790000000000	120.017438840693\\
0.137820000000000	40.0513879633782\\
0.137850000000000	-159.988586216814\\
0.137880000000000	-239.982828732194\\
0.137910000000000	-239.980518418326\\
0.137940000000000	-160.002379395048\\
0.137970000000000	40.0799378574431\\
0.138000000000000	120.017035844130\\
0.138030000000000	40.0579007671728\\
0.138060000000000	-160.041418107666\\
0.138090000000000	-239.983137504436\\
0.138120000000000	-239.980800601490\\
0.138150000000000	-79.7730589537260\\
0.138180000000000	120.017387481575\\
0.138210000000000	120.014649341463\\
0.138240000000000	39.8980759223821\\
0.138270000000000	-160.005066115357\\
0.138300000000000	-239.985263649543\\
0.138330000000000	-239.982745878625\\
0.138360000000000	-160.012549844326\\
0.138390000000000	120.016707512126\\
0.138420000000000	120.014343795025\\
0.138450000000000	120.011041074264\\
0.138480000000000	-39.9723344059212\\
0.138510000000000	-200.014108596419\\
0.138540000000000	-239.986377143896\\
0.138570000000000	-199.993809624492\\
0.138600000000000	-39.8773448443897\\
0.138630000000000	120.013919408217\\
0.138660000000000	120.011319679391\\
0.138690000000000	39.9282109419259\\
0.138720000000000	-160.016479085790\\
0.138750000000000	-239.987818104555\\
0.138780000000000	-239.985082715660\\
0.138810000000000	40.0563562100612\\
0.138840000000000	120.012381903890\\
0.138870000000000	120.009598243945\\
0.138900000000000	120.006704308990\\
0.138930000000000	-160.049341678046\\
0.138960000000000	-239.990374252077\\
0.138990000000000	-199.965301884302\\
0.139020000000000	-39.9747213566142\\
0.139050000000000	120.010718678650\\
0.139080000000000	160.066603268033\\
0.139110000000000	120.005216721128\\
0.139140000000000	-40.0146383974153\\
0.139170000000000	-200.023608889769\\
0.139200000000000	-239.990952916109\\
0.139230000000000	-159.997423619007\\
0.139260000000000	120.009653836701\\
0.139290000000000	160.085273237193\\
0.139320000000000	120.004757293517\\
0.139350000000000	40.0180561712932\\
0.139380000000000	-160.088421118853\\
0.139410000000000	-200.046901208299\\
0.139440000000000	-160.072191462531\\
0.139470000000000	40.0888230485490\\
0.139500000000000	160.009923442643\\
0.139530000000000	160.107962143263\\
0.139560000000000	160.051419361220\\
0.139590000000000	-159.912454761396\\
0.139620000000000	-200.102575324164\\
0.139650000000000	-160.099210383674\\
0.139680000000000	-40.0458230699599\\
0.139710000000000	120.005282027909\\
0.139740000000000	159.951546331677\\
0.139770000000000	160.139720766353\\
0.139800000000000	0.0503460279553281\\
0.139830000000000	-160.087752152733\\
0.139860000000000	-160.326622973399\\
0.139890000000000	-40.0109697429100\\
0.139920000000000	159.923384225466\\
0.139950000000000	200.017545778132\\
0.139980000000000	160.085908930660\\
0.140010000000000	-40.0383893051942\\
0.140040000000000	-159.885607281376\\
0.140070000000000	-199.826371023819\\
0.140100000000000	-79.8762000142374\\
0.140130000000000	159.968437266473\\
0.140160000000000	160.146006475435\\
0.140190000000000	119.997392257983\\
0.140220000000000	40.0368638792554\\
0.140250000000000	-39.9843648546824\\
0.140280000000000	-160.093744770692\\
0.140310000000000	-40.2605586527999\\
0.140340000000000	200.005757026156\\
0.140370000000000	200.196186502798\\
0.140400000000000	119.993566226142\\
0.140430000000000	-40.0488626353120\\
0.140460000000000	-120.004633306210\\
0.140490000000000	-159.917568291577\\
0.140520000000000	-40.1601454818867\\
0.140550000000000	199.992581231212\\
0.140580000000000	200.098509190805\\
0.140610000000000	119.993144450615\\
0.140640000000000	39.9937685207915\\
0.140670000000000	-40.0950607089875\\
0.140700000000000	-120.004987643785\\
0.140730000000000	-79.8195581426738\\
0.140760000000000	160.030690733609\\
0.140790000000000	239.992977760538\\
0.140820000000000	160.013612979107\\
0.140850000000000	39.9557199986758\\
0.140880000000000	-40.0923321690395\\
0.140910000000000	-120.006996992030\\
0.140940000000000	-39.9096246021078\\
0.140970000000000	160.007506034443\\
0.141000000000000	239.990844750573\\
0.141030000000000	239.987851561898\\
0.141060000000000	79.9547678744702\\
0.141090000000000	-120.011483058192\\
0.141120000000000	-120.009248736288\\
0.141150000000000	-40.0048491656554\\
0.141180000000000	119.992141439988\\
0.141210000000000	239.989881735261\\
0.141240000000000	239.987128427239\\
0.141270000000000	160.039733036791\\
0.141300000000000	-40.1187141129114\\
0.141330000000000	-120.011965476245\\
0.141360000000000	-120.009216994166\\
0.141390000000000	80.1479603333980\\
0.141420000000000	239.989215463477\\
0.141450000000000	239.986675714795\\
0.141480000000000	199.945299508326\\
0.141510000000000	39.9248205872877\\
0.141540000000000	-120.013850170739\\
0.141570000000000	-120.011256470990\\
0.141600000000000	39.9251630552695\\
0.141630000000000	239.987983037819\\
0.141660000000000	239.985706931196\\
0.141690000000000	239.982803837401\\
0.141720000000000	159.978452699922\\
0.141750000000000	-120.016658531824\\
0.141780000000000	-120.014298794803\\
0.141810000000000	-39.9985512777880\\
0.141840000000000	160.076627566445\\
0.141870000000000	239.985533474620\\
0.141900000000000	239.982992503618\\
0.141930000000000	199.905871125462\\
0.141960000000000	39.8485304741217\\
0.141990000000000	-120.016674012985\\
0.142020000000000	-39.9419827283862\\
0.142050000000000	160.024293037647\\
0.142080000000000	239.983149840387\\
0.142110000000000	239.980812013690\\
0.142140000000000	199.961861489535\\
0.142170000000000	79.7809216079641\\
0.142200000000000	-120.018820371304\\
0.142230000000000	-120.015960185796\\
0.142260000000000	160.048225948616\\
0.142290000000000	239.982621220261\\
0.142320000000000	239.980328327109\\
0.142350000000000	239.977888551155\\
0.142380000000000	79.9437149940081\\
0.142410000000000	-40.1997833343540\\
0.142440000000000	-40.5351681087753\\
0.142470000000000	80.3270273910273\\
0.142500000000000	239.980511582209\\
0.142530000000000	239.978712458418\\
0.142560000000000	239.976411874672\\
0.142590000000000	79.9681452940649\\
0.142620000000000	-40.0933002085868\\
0.142650000000000	-40.2991605115694\\
0.142680000000000	80.0178692050846\\
0.142710000000000	239.979563377624\\
0.142740000000000	199.880146114602\\
0.142770000000000	199.780961119400\\
0.142800000000000	199.938403186811\\
0.142830000000000	40.1750324507225\\
0.142860000000000	-40.1860169374488\\
0.142890000000000	39.8010734208299\\
0.142920000000000	199.966971249792\\
0.142950000000000	200.079284839949\\
0.142980000000000	199.881751326905\\
0.143010000000000	239.974082091246\\
0.143040000000000	40.1253094616165\\
0.143070000000000	-40.1088703707438\\
0.143100000000000	39.5061880562635\\
0.143130000000000	199.982147187733\\
0.143160000000000	200.095336632838\\
0.143190000000000	199.997349867444\\
0.143220000000000	199.872637266448\\
0.143250000000000	159.952442725839\\
0.143280000000000	40.1926942004137\\
0.143310000000000	-39.9446279719206\\
0.143340000000000	79.8068310607035\\
0.143370000000000	199.941657349197\\
0.143400000000000	159.953045605933\\
0.143430000000000	200.024212337912\\
0.143460000000000	199.983937321381\\
0.143490000000000	119.973546663516\\
0.143520000000000	119.973440699158\\
0.143550000000000	159.998723428022\\
0.143580000000000	159.957804362377\\
0.143610000000000	159.796066669346\\
0.143640000000000	160.031318226769\\
0.143670000000000	39.9247894771567\\
0.143700000000000	39.5120715194680\\
0.143730000000000	119.974852410614\\
0.143760000000000	159.972467761406\\
0.143790000000000	239.973325721430\\
0.143820000000000	199.919439283452\\
0.143850000000000	159.941610962889\\
0.143880000000000	159.895900478154\\
0.143910000000000	80.2264111841710\\
0.143940000000000	40.0612844466104\\
0.143970000000000	119.973563239577\\
0.144000000000000	200.005811210503\\
0.144030000000000	200.010459105938\\
0.144060000000000	159.856963940312\\
0.144090000000000	159.972421375386\\
0.144120000000000	199.964168249822\\
0.144150000000000	119.970788870493\\
0.144180000000000	39.9809330836547\\
0.144210000000000	79.7902655593951\\
0.144240000000000	159.986268796560\\
0.144270000000000	119.973298463363\\
0.144300000000000	159.898556597295\\
0.144330000000000	239.971587751285\\
0.144360000000000	159.935146546135\\
0.144390000000000	119.971192791832\\
0.144420000000000	119.971445101021\\
0.144450000000000	160.007335149804\\
0.144480000000000	119.971710862697\\
0.144510000000000	119.971918830467\\
0.144540000000000	199.896590845606\\
0.144570000000000	199.939584192319\\
0.144600000000000	119.970742131915\\
0.144630000000000	119.970875244323\\
0.144660000000000	199.957384212241\\
0.144690000000000	159.986384240310\\
0.144720000000000	119.970413346202\\
0.144750000000000	119.970731863260\\
0.144780000000000	159.896705609223\\
0.144810000000000	119.971115016858\\
0.144840000000000	119.971374184461\\
0.144870000000000	159.978736864481\\
0.144900000000000	159.970878912731\\
0.144930000000000	119.971387290210\\
0.144960000000000	119.971622912845\\
0.144990000000000	199.937350510202\\
0.145020000000000	159.919916648197\\
0.145050000000000	119.970988272369\\
0.145080000000000	159.953998749836\\
0.145110000000000	199.929830949290\\
0.145140000000000	119.970482496112\\
0.145170000000000	119.970637761585\\
0.145200000000000	159.978570166692\\
0.145230000000000	159.957832275570\\
0.145260000000000	119.970822860421\\
0.145290000000000	159.884448356698\\
0.145320000000000	159.977806519916\\
0.145350000000000	119.970829358443\\
0.145380000000000	119.971112457646\\
0.145410000000000	159.929754899686\\
0.145440000000000	199.993154269358\\
0.145470000000000	119.970713772221\\
0.145500000000000	119.970849121134\\
0.145530000000000	199.964828417077\\
0.145560000000000	119.970738719293\\
0.145590000000000	119.970872014763\\
0.145620000000000	119.971313978377\\
0.145650000000000	199.948736261176\\
0.145680000000000	119.971128620557\\
0.145710000000000	119.971228730458\\
0.145740000000000	159.887735979961\\
0.145770000000000	119.971530974408\\
0.145800000000000	119.971754805071\\
0.145830000000000	119.972120724248\\
0.145860000000000	160.016349074595\\
0.145890000000000	159.950524474870\\
0.145920000000000	119.971959877864\\
0.145950000000000	199.953361920981\\
0.145980000000000	159.934480141025\\
0.146010000000000	39.9232855513233\\
0.146040000000000	39.5279830906225\\
0.146070000000000	119.973908637925\\
0.146100000000000	239.972888738183\\
0.146130000000000	159.925447354672\\
0.146160000000000	159.847385602058\\
0.146190000000000	199.972645530837\\
0.146220000000000	40.2592235649512\\
0.146250000000000	40.0613270455316\\
0.146280000000000	119.973926249695\\
0.146310000000000	199.983379684060\\
0.146340000000000	200.055484347130\\
0.146370000000000	159.881580409803\\
0.146400000000000	79.8624137327822\\
0.146430000000000	39.7919426395774\\
0.146460000000000	119.974094243378\\
0.146490000000000	119.974573167700\\
0.146520000000000	160.000062123924\\
0.146550000000000	200.054991937944\\
0.146580000000000	159.947075359190\\
0.146610000000000	79.6887512691120\\
0.146640000000000	39.5551409519983\\
0.146670000000000	40.2047825563321\\
0.146700000000000	119.976091361724\\
0.146730000000000	160.016679562370\\
0.146760000000000	239.974360861492\\
0.146790000000000	200.069716203544\\
0.146820000000000	79.9990555609551\\
0.146850000000000	-40.1490801222875\\
0.146880000000000	39.8272385235330\\
0.146910000000000	159.937320695789\\
0.146940000000000	199.958662743950\\
0.146970000000000	239.974332337706\\
0.147000000000000	159.992346240432\\
0.147030000000000	0.0539150970359436\\
0.147060000000000	-40.1147377189222\\
0.147090000000000	-40.3249485601207\\
0.147120000000000	160.014616190331\\
0.147150000000000	239.978084749728\\
0.147180000000000	199.972156118454\\
0.147210000000000	199.935651408643\\
0.147240000000000	40.2025513365460\\
0.147270000000000	-40.1385155840853\\
0.147300000000000	39.8272470621427\\
0.147330000000000	160.001699829818\\
0.147360000000000	199.946594440530\\
0.147390000000000	199.843003855964\\
0.147420000000000	80.0770278707663\\
0.147450000000000	-40.1072834044687\\
0.147480000000000	-40.3098185635230\\
0.147510000000000	40.1860051145645\\
0.147540000000000	159.993026708733\\
0.147570000000000	239.979660774777\\
0.147600000000000	199.977641719281\\
0.147630000000000	199.966671464445\\
0.147660000000000	-40.1298030312756\\
0.147690000000000	-120.019268006873\\
0.147720000000000	-39.9290797337535\\
0.147750000000000	119.983421256726\\
0.147780000000000	200.020111528522\\
0.147810000000000	239.980323314631\\
0.147840000000000	200.005232540878\\
0.147870000000000	39.6639623143675\\
0.147900000000000	-120.018565564960\\
0.147930000000000	-120.015568968375\\
0.147960000000000	40.0491067835782\\
0.147990000000000	119.985899374676\\
0.148020000000000	200.038094016248\\
0.148050000000000	239.982112416326\\
0.148080000000000	199.953353562327\\
0.148110000000000	39.9612363080611\\
0.148140000000000	-120.017194815246\\
0.148170000000000	-120.014316386920\\
0.148200000000000	-39.9671937551275\\
0.148230000000000	200.030912354349\\
0.148260000000000	239.985046703657\\
0.148290000000000	239.982389797187\\
0.148320000000000	159.952905816708\\
0.148350000000000	-120.017005252338\\
0.148380000000000	-120.014615902025\\
0.148410000000000	-120.011289703093\\
0.148440000000000	39.9328244774623\\
0.148470000000000	200.075337542414\\
0.148500000000000	239.986186714267\\
0.148530000000000	199.962561815848\\
0.148560000000000	39.9350445099273\\
0.148590000000000	-120.014066257077\\
0.148620000000000	-120.011454209374\\
0.148650000000000	-39.9867376978881\\
0.148680000000000	199.998809826012\\
0.148710000000000	239.987242869558\\
0.148740000000000	200.028786136537\\
0.148770000000000	-40.1155702179010\\
0.148800000000000	-120.012308292729\\
0.148830000000000	-120.009530636221\\
0.148860000000000	-39.9561448471894\\
0.148890000000000	160.011655569976\\
0.148920000000000	239.989191241643\\
0.148950000000000	159.990924305462\\
0.148980000000000	-40.0581915231306\\
0.149010000000000	-120.010088717370\\
0.149040000000000	-120.007500349385\\
0.149070000000000	-39.9427471674729\\
0.149100000000000	160.041300758449\\
0.149130000000000	200.163693357524\\
0.149160000000000	199.905417619801\\
0.149190000000000	-40.1254656060181\\
0.149220000000000	-160.037183856693\\
0.149250000000000	-160.135124715931\\
0.149280000000000	-39.9403019931435\\
0.149310000000000	160.004211184688\\
0.149340000000000	200.067764633670\\
0.149370000000000	160.022234899635\\
0.149400000000000	-39.9904954425010\\
0.149430000000000	-160.018219252310\\
0.149460000000000	-160.214700040765\\
0.149490000000000	-39.9559001815081\\
0.149520000000000	159.959043463114\\
0.149550000000000	160.044054710090\\
0.149580000000000	160.151925155516\\
0.149610000000000	-79.8442820190108\\
0.149640000000000	-199.963158978706\\
0.149670000000000	-160.061217567113\\
0.149700000000000	-40.0169375556242\\
0.149730000000000	119.999331534212\\
0.149760000000000	159.912426894993\\
0.149790000000000	160.083545417855\\
0.149820000000000	-80.0835064384238\\
0.149850000000000	-200.081193976081\\
0.149880000000000	-160.006725875730\\
0.149910000000000	-39.9418512913266\\
0.149940000000000	120.000910948436\\
0.149970000000000	159.911317565009\\
0.150000000000000	159.998653639361\\
0.150030000000000	-79.9499209393047\\
0.150060000000000	-200.180542335388\\
0.150090000000000	-199.954938366768\\
0.150120000000000	-119.995606985766\\
0.150150000000000	120.003300259475\\
0.150180000000000	120.001920717087\\
0.150210000000000	119.999688116965\\
0.150240000000000	-0.112865666131228\\
0.150270000000000	-200.080135953744\\
0.150300000000000	-239.995673601586\\
0.150330000000000	-159.923038639980\\
0.150360000000000	120.005694617991\\
0.150390000000000	120.004268527137\\
0.150420000000000	120.001833684785\\
0.150450000000000	39.9261150253350\\
0.150480000000000	-200.045704601831\\
0.150510000000000	-239.994620672106\\
0.150540000000000	-199.988363320825\\
0.150570000000000	39.9924954619573\\
0.150600000000000	120.006643823183\\
0.150630000000000	120.004349163376\\
0.150660000000000	40.0320368537305\\
0.150690000000000	-160.069439238147\\
0.150720000000000	-239.993165808097\\
0.150750000000000	-199.956877016149\\
0.150780000000000	-39.9447166800695\\
0.150810000000000	120.008574519323\\
0.150840000000000	160.087485526943\\
0.150870000000000	39.9613132704879\\
0.150900000000000	-200.041073979182\\
0.150930000000000	-239.991590431666\\
0.150960000000000	-200.037047217800\\
0.150990000000000	-39.9007702932414\\
0.151020000000000	120.009917078376\\
0.151050000000000	120.007658338498\\
0.151080000000000	39.9290347707338\\
0.151110000000000	-200.011429852089\\
0.151140000000000	-239.990153198980\\
0.151170000000000	-239.987061273953\\
0.151200000000000	-119.985637153119\\
0.151230000000000	120.012618832787\\
0.151260000000000	120.010445604110\\
0.151290000000000	40.0025935733870\\
0.151320000000000	-160.070039586806\\
0.151350000000000	-239.988489062339\\
0.151380000000000	-239.985696218092\\
0.151410000000000	-159.963013447955\\
0.151440000000000	120.014235421561\\
0.151470000000000	120.012082051501\\
0.151500000000000	40.0444260341523\\
0.151530000000000	-159.999310357276\\
0.151560000000000	-239.987235158174\\
0.151590000000000	-239.984549493775\\
0.151620000000000	-199.990328731864\\
0.151650000000000	40.1505879068273\\
0.151680000000000	120.014533886186\\
0.151710000000000	39.9672913914616\\
0.151740000000000	-80.0346298308842\\
0.151770000000000	-239.986004738062\\
0.151800000000000	-239.983739101727\\
0.151830000000000	-199.951337970493\\
0.151860000000000	-39.8250492799047\\
0.151890000000000	120.016101814212\\
0.151920000000000	39.9719710723262\\
0.151950000000000	-160.035839598995\\
0.151980000000000	-239.983589320797\\
0.152010000000000	-199.946577737163\\
0.152040000000000	-199.939296790477\\
0.152070000000000	-39.8208111107197\\
0.152100000000000	120.017450869588\\
0.152130000000000	39.9191562509247\\
0.152160000000000	-160.034230393963\\
0.152190000000000	-239.982552597849\\
0.152220000000000	-239.980265547903\\
0.152250000000000	-199.946889346407\\
0.152280000000000	-79.7543254518688\\
0.152310000000000	120.019238750838\\
0.152340000000000	39.8612467106007\\
0.152370000000000	-200.005113300948\\
0.152400000000000	-239.980573548801\\
0.152430000000000	-239.978297677443\\
0.152460000000000	-199.975143256240\\
0.152490000000000	40.0641213028606\\
0.152520000000000	120.019330260839\\
0.152550000000000	-79.9688700430790\\
0.152580000000000	-239.980418622033\\
0.152610000000000	-199.956395898716\\
0.152640000000000	-239.976882166667\\
0.152670000000000	-159.937963521577\\
0.152700000000000	40.1135527049279\\
0.152730000000000	40.2675976630442\\
0.152760000000000	-160.008701665286\\
0.152790000000000	-239.978055714200\\
0.152820000000000	-199.899384778800\\
0.152850000000000	-199.800142033771\\
0.152880000000000	-80.1089402626506\\
0.152910000000000	40.1989486055992\\
0.152940000000000	-39.7543930838216\\
0.152970000000000	-159.970042937588\\
0.153000000000000	-239.976791603111\\
0.153030000000000	-200.070197693068\\
0.153060000000000	-199.877328995044\\
0.153090000000000	-80.1268026422089\\
0.153120000000000	-39.7777411962009\\
0.153150000000000	-39.3062569188874\\
0.153180000000000	-159.974497095467\\
0.153210000000000	-200.077749302093\\
0.153240000000000	-159.908808555560\\
0.153270000000000	-199.861919962076\\
0.153300000000000	-159.944407283470\\
0.153330000000000	-40.1821227048618\\
0.153360000000000	39.6672072276855\\
0.153390000000000	-80.1665439120960\\
0.153420000000000	-200.059364914529\\
0.153450000000000	-199.877023775139\\
0.153480000000000	-239.973778200797\\
0.153510000000000	-200.007455779306\\
0.153540000000000	-159.969026355140\\
0.153570000000000	-39.8249716815719\\
0.153600000000000	40.0545054228386\\
0.153630000000000	-159.924267716971\\
0.153660000000000	-199.883956480103\\
0.153690000000000	-239.973099340321\\
0.153720000000000	-199.960951308355\\
0.153750000000000	-119.971842462686\\
0.153780000000000	-39.9279973352832\\
0.153810000000000	-39.8190750988800\\
0.153840000000000	-159.938462995406\\
0.153870000000000	-159.829772785214\\
0.153900000000000	-239.972582164525\\
0.153930000000000	-199.958627530540\\
0.153960000000000	-119.971548276382\\
0.153990000000000	-40.1409689418197\\
0.154020000000000	-79.8706978872641\\
0.154050000000000	-159.947792799166\\
0.154080000000000	-199.898880583798\\
0.154110000000000	-239.971379913488\\
0.154140000000000	-199.951875187409\\
0.154170000000000	-159.896766949280\\
0.154200000000000	-80.1000990929690\\
0.154230000000000	-79.9239237335948\\
0.154260000000000	-79.9003785311149\\
0.154290000000000	-159.845720529316\\
0.154320000000000	-239.971348387862\\
0.154350000000000	-159.942640894674\\
0.154380000000000	-119.970992438786\\
0.154410000000000	-159.948925977595\\
0.154440000000000	-200.057505435508\\
0.154470000000000	-119.970483983589\\
0.154500000000000	-39.9114981537374\\
0.154530000000000	-159.968794137293\\
0.154560000000000	-119.972210469106\\
0.154590000000000	-119.972376008706\\
0.154620000000000	-199.968288942230\\
0.154650000000000	-199.929668324236\\
0.154680000000000	-159.912529682841\\
0.154710000000000	-159.976797821811\\
0.154740000000000	-199.992899291679\\
0.154770000000000	-159.943105240402\\
0.154800000000000	-39.9280640401122\\
0.154830000000000	-79.6959888116155\\
0.154860000000000	-159.898733573078\\
0.154890000000000	-119.972172319254\\
0.154920000000000	-159.980233117137\\
0.154950000000000	-239.970642426306\\
0.154980000000000	-199.954919589667\\
0.155010000000000	-159.876313811042\\
0.155040000000000	-160.010030070803\\
0.155070000000000	-39.8984924624897\\
0.155100000000000	-39.4919941822096\\
0.155130000000000	-119.972588701089\\
0.155160000000000	-199.970002226629\\
0.155190000000000	-199.925994123731\\
0.155220000000000	-159.956257383741\\
0.155250000000000	-159.923028339281\\
0.155280000000000	-239.969357165873\\
0.155310000000000	-119.969738385871\\
0.155340000000000	-40.3355559491413\\
0.155370000000000	-80.1106245583308\\
0.155400000000000	-199.983400995765\\
0.155430000000000	-159.867591885132\\
0.155460000000000	-159.989954751437\\
0.155490000000000	-199.953361446332\\
0.155520000000000	-119.970552026672\\
0.155550000000000	-119.970701218596\\
0.155580000000000	-159.979391962056\\
0.155610000000000	-159.962774958479\\
0.155640000000000	-119.970871414873\\
0.155670000000000	-159.935126828385\\
0.155700000000000	-159.925455849042\\
0.155730000000000	-119.970866339546\\
0.155760000000000	-119.971146443924\\
0.155790000000000	-119.971564724994\\
0.155820000000000	-159.979998127469\\
0.155850000000000	-119.971811687833\\
0.155880000000000	-159.967872049349\\
0.155910000000000	-199.969384035928\\
0.155940000000000	-119.971113836118\\
0.155970000000000	-39.9378815592653\\
0.156000000000000	-39.7436500200924\\
0.156030000000000	-199.990147128961\\
0.156060000000000	-199.919628121249\\
0.156090000000000	-159.945760028208\\
0.156120000000000	-199.918722612253\\
0.156150000000000	-159.956678034405\\
0.156180000000000	-39.8935663694535\\
0.156210000000000	40.0646431783365\\
0.156240000000000	-40.0963533636084\\
0.156270000000000	-239.974846302923\\
0.156300000000000	-199.908412195310\\
0.156330000000000	-199.822381291798\\
0.156360000000000	-239.971261001028\\
0.156390000000000	-159.968167086599\\
0.156420000000000	-39.9280410082913\\
0.156450000000000	40.3861402459610\\
0.156480000000000	0.228382511560909\\
0.156510000000000	-199.887484904352\\
0.156540000000000	-199.650637114899\\
0.156570000000000	-160.370162729961\\
0.156600000000000	-79.9979244163824\\
0.156630000000000	-119.974660836451\\
0.156660000000000	-119.974933577898\\
0.156690000000000	-159.986866982672\\
0.156720000000000	-160.150822589264\\
0.156750000000000	-160.125918066366\\
0.156780000000000	-79.8802318448083\\
0.156810000000000	-39.7418416518135\\
0.156840000000000	-39.8959753610623\\
0.156870000000000	-119.976734527780\\
0.156900000000000	-159.984226735552\\
0.156930000000000	-239.974901626408\\
0.156960000000000	-199.903543666215\\
0.156990000000000	-79.8893099112804\\
0.157020000000000	40.0413303914655\\
0.157050000000000	40.2656118838210\\
0.157080000000000	-119.978648107448\\
0.157110000000000	-199.990808626930\\
0.157140000000000	-239.976346232603\\
0.157170000000000	-200.085736126975\\
0.157200000000000	-40.0463384774410\\
0.157230000000000	40.0663588999599\\
0.157260000000000	40.4257459046209\\
0.157290000000000	-119.980005770888\\
0.157320000000000	-199.985383873325\\
0.157350000000000	-239.977484156219\\
0.157380000000000	-200.008046327706\\
0.157410000000000	-80.2118619727285\\
0.157440000000000	40.0708684822905\\
0.157470000000000	80.0230531446108\\
0.157500000000000	-39.9973259026597\\
0.157530000000000	-199.990521592563\\
0.157560000000000	-200.005573819434\\
0.157590000000000	-200.001634432159\\
0.157620000000000	-119.977612754862\\
0.157650000000000	40.1621097040523\\
0.157680000000000	120.017980377621\\
0.157710000000000	-80.0512327016893\\
0.157740000000000	-239.981550105006\\
0.157770000000000	-239.979663738808\\
0.157800000000000	-199.981951992104\\
0.157830000000000	-39.9314116824789\\
0.157860000000000	120.019229661057\\
0.157890000000000	120.016177831452\\
0.157920000000000	-39.9077129910643\\
0.157950000000000	-239.983860637024\\
0.157980000000000	-239.981935674856\\
0.158010000000000	-200.007460856936\\
0.158040000000000	-39.8934038874110\\
0.158070000000000	120.017486977677\\
0.158100000000000	120.014583234891\\
0.158130000000000	-39.9870396867910\\
0.158160000000000	-200.012605559549\\
0.158190000000000	-239.983659897421\\
0.158220000000000	-239.981121121108\\
0.158250000000000	-79.9188625856680\\
0.158280000000000	120.017120587860\\
0.158310000000000	120.014405963770\\
0.158340000000000	39.9975162040041\\
0.158370000000000	-119.987821209522\\
0.158400000000000	-200.036362719805\\
0.158430000000000	-239.984012641457\\
0.158460000000000	-200.000918917033\\
0.158490000000000	120.015947136229\\
0.158520000000000	120.013805762095\\
0.158550000000000	120.010549389763\\
0.158580000000000	-39.9290260147081\\
0.158610000000000	-200.002885202794\\
0.158640000000000	-239.986755128303\\
0.158670000000000	-200.049923785275\\
0.158700000000000	40.0455096201735\\
0.158730000000000	120.012683912874\\
0.158760000000000	120.009874578546\\
0.158790000000000	40.0401893950623\\
0.158820000000000	-159.989485136259\\
0.158850000000000	-239.988928636362\\
0.158880000000000	-239.986098771093\\
0.158910000000000	-39.9482466315906\\
0.158940000000000	120.012477920261\\
0.158970000000000	120.010001251758\\
0.159000000000000	120.007072604158\\
0.159030000000000	39.9673703261163\\
0.159060000000000	-200.049812186114\\
0.159090000000000	-239.990602654717\\
0.159120000000000	-199.991213273454\\
0.159150000000000	40.0677557093687\\
0.159180000000000	120.009728440899\\
0.159210000000000	120.007170759150\\
0.159240000000000	120.004485932075\\
0.159270000000000	-40.0547788909017\\
0.159300000000000	-200.038041196629\\
0.159330000000000	-239.991403973609\\
0.159360000000000	-79.9685667975381\\
0.159390000000000	120.008328416259\\
0.159420000000000	160.077684565164\\
0.159450000000000	120.003356745531\\
0.159480000000000	39.9649332388755\\
0.159510000000000	-160.082485358587\\
0.159540000000000	-200.059805105817\\
0.159570000000000	-199.950476306654\\
0.159600000000000	80.0311348029577\\
0.159630000000000	160.206640514457\\
0.159660000000000	120.003102662103\\
0.159690000000000	120.000635622925\\
0.159720000000000	-40.0379736607180\\
0.159750000000000	-160.000813266696\\
0.159780000000000	-200.190428697594\\
0.159810000000000	-40.2466319275183\\
0.159840000000000	199.960399565892\\
0.159870000000000	160.019432132893\\
0.159900000000000	119.998612761282\\
0.159930000000000	-40.0591149608871\\
0.159960000000000	-159.800114897739\\
0.159990000000000	-159.975941666993\\
0.160020000000000	-40.0337583925596\\
0.160050000000000	160.035511375321\\
0.160080000000000	200.100575214254\\
0.160110000000000	160.024570904818\\
0.160140000000000	39.9853979452798\\
0.160170000000000	-160.008329434767\\
0.160200000000000	-160.101997925619\\
0.160230000000000	-39.9728146906245\\
0.160260000000000	159.932294911112\\
0.160290000000000	200.158680603565\\
0.160320000000000	160.127172681006\\
0.160350000000000	-40.0132567357389\\
0.160380000000000	-160.042589777684\\
0.160410000000000	-160.233366185110\\
0.160440000000000	79.8474799441608\\
0.160470000000000	160.006754927435\\
0.160500000000000	160.233760112830\\
0.160530000000000	159.916289689007\\
0.160560000000000	39.9543148792623\\
0.160590000000000	-159.847363171156\\
0.160620000000000	-199.942566663396\\
0.160650000000000	39.9085257785469\\
0.160680000000000	199.991330048101\\
0.160710000000000	160.091335675380\\
0.160740000000000	119.992359486450\\
0.160770000000000	119.990808211786\\
0.160800000000000	-40.0252954166924\\
0.160830000000000	-120.006640953219\\
0.160860000000000	-80.0864680596301\\
0.160890000000000	159.669945170098\\
0.160920000000000	239.991716239532\\
0.160950000000000	200.013508630837\\
0.160980000000000	39.9421849053253\\
0.161010000000000	-120.009686662985\\
0.161040000000000	-120.007447667931\\
0.161070000000000	39.9747138945494\\
0.161100000000000	160.030941004563\\
0.161130000000000	239.989607022090\\
0.161160000000000	239.986719276069\\
0.161190000000000	39.8900135739970\\
0.161220000000000	-120.011957411013\\
0.161250000000000	-159.867498831816\\
0.161280000000000	-39.9381653967040\\
0.161310000000000	160.056437531506\\
0.161340000000000	239.989682306979\\
0.161370000000000	239.986787946314\\
0.161400000000000	159.954704544700\\
0.161430000000000	39.9182670005704\\
0.161460000000000	-120.013172802041\\
0.161490000000000	-120.010636774938\\
0.161520000000000	39.9567595876025\\
0.161550000000000	239.988501589142\\
0.161580000000000	239.986181259974\\
0.161610000000000	239.983237305465\\
0.161640000000000	79.9456847088481\\
0.161670000000000	-120.015348133136\\
0.161700000000000	-120.012784534781\\
0.161730000000000	39.8151304463721\\
0.161760000000000	200.032061598430\\
0.161790000000000	239.985042102021\\
0.161820000000000	239.982385586412\\
0.161850000000000	159.951996941955\\
0.161880000000000	-39.9567629766372\\
0.161910000000000	-120.015604172872\\
0.161940000000000	-40.0961186287305\\
0.161970000000000	160.026367451068\\
0.162000000000000	239.984237383333\\
0.162030000000000	200.028786398413\\
0.162060000000000	199.950867311062\\
0.162090000000000	39.9452708883097\\
0.162120000000000	-40.1335320497204\\
0.162150000000000	-40.0494939164214\\
0.162180000000000	160.017881321574\\
0.162210000000000	239.981820999149\\
0.162240000000000	199.982252664044\\
0.162270000000000	159.849934670238\\
0.162300000000000	39.9819380896704\\
0.162330000000000	-40.2326312220337\\
0.162360000000000	39.7767197869362\\
0.162390000000000	160.019579104893\\
0.162420000000000	239.979794502951\\
0.162450000000000	199.921131159550\\
0.162480000000000	79.8895355549183\\
0.162510000000000	39.8593871990087\\
0.162540000000000	39.4510320874253\\
0.162570000000000	40.1807935539750\\
0.162600000000000	160.003703362880\\
0.162630000000000	200.155446818354\\
0.162660000000000	160.061646702214\\
0.162690000000000	159.899197558367\\
0.162720000000000	119.976847764995\\
0.162750000000000	40.1486030090044\\
0.162780000000000	39.9902020239688\\
0.162810000000000	160.016118441227\\
0.162840000000000	239.976757888443\\
0.162870000000000	159.985031099590\\
0.162900000000000	39.8743150305081\\
0.162930000000000	39.8418873959680\\
0.162960000000000	119.977593212817\\
0.162990000000000	119.977773879123\\
0.163020000000000	159.950465277097\\
0.163050000000000	200.012855513861\\
0.163080000000000	199.911627506255\\
0.163110000000000	159.754893217566\\
0.163140000000000	79.9130152066609\\
0.163170000000000	39.5719133792188\\
0.163200000000000	40.1438480756407\\
0.163230000000000	199.969825575852\\
0.163260000000000	200.052783358572\\
0.163290000000000	160.035729315536\\
0.163320000000000	199.996001445131\\
0.163350000000000	40.0301629648089\\
0.163380000000000	39.8452962630820\\
0.163410000000000	119.975573301072\\
0.163440000000000	199.984731865275\\
0.163470000000000	199.874007204676\\
0.163500000000000	159.984373716803\\
0.163530000000000	159.934979021974\\
0.163560000000000	159.959907806147\\
0.163590000000000	39.9493815318779\\
0.163620000000000	39.7612060315217\\
0.163650000000000	119.975027273806\\
0.163680000000000	239.973910852886\\
0.163710000000000	80.0987507984126\\
0.163740000000000	79.5600505310017\\
0.163770000000000	239.973493089589\\
0.163800000000000	199.970125553019\\
0.163830000000000	119.972614277829\\
0.163860000000000	119.972587790353\\
0.163890000000000	199.976065491765\\
0.163920000000000	200.142067743132\\
0.163950000000000	79.9694846352597\\
0.163980000000000	79.8377781665804\\
0.164010000000000	199.942154395597\\
0.164040000000000	119.972279137872\\
0.164070000000000	119.972281313025\\
0.164100000000000	160.001353720680\\
0.164130000000000	199.981199855343\\
0.164160000000000	119.971609072574\\
0.164190000000000	119.971668212800\\
0.164220000000000	199.926684867769\\
0.164250000000000	119.971425638658\\
0.164280000000000	119.971500647543\\
0.164310000000000	160.007208036901\\
0.164340000000000	199.867288096742\\
0.164370000000000	119.971011496723\\
0.164400000000000	119.971121974466\\
0.164430000000000	159.970039990651\\
0.164460000000000	119.971440888082\\
0.164490000000000	119.971672076547\\
0.164520000000000	159.991268187584\\
0.164550000000000	199.957950950654\\
0.164580000000000	119.971142188973\\
0.164610000000000	119.971241171221\\
0.164640000000000	199.967244548129\\
0.164670000000000	119.971067331637\\
0.164700000000000	119.971172676862\\
0.164730000000000	159.950332707181\\
0.164760000000000	199.923724911727\\
0.164790000000000	119.970760137922\\
0.164820000000000	119.970891787741\\
0.164850000000000	199.929725196182\\
0.164880000000000	159.881914040345\\
0.164910000000000	119.970428060245\\
0.164940000000000	119.970745733739\\
0.164970000000000	199.957113040525\\
0.165000000000000	119.970652066061\\
0.165030000000000	119.970792884616\\
0.165060000000000	159.907224762128\\
0.165090000000000	200.011824843188\\
0.165120000000000	119.970468800640\\
0.165150000000000	119.970624928298\\
0.165180000000000	159.954984629587\\
0.165210000000000	119.971024405216\\
0.165240000000000	119.971291043958\\
0.165270000000000	119.971696909363\\
0.165300000000000	199.980511795355\\
0.165330000000000	159.937889465942\\
0.165360000000000	119.971044203574\\
0.165390000000000	159.861416160917\\
0.165420000000000	199.915880506178\\
0.165450000000000	119.970526926969\\
0.165480000000000	119.970678451784\\
0.165510000000000	119.971137086680\\
0.165540000000000	160.049685550442\\
0.165570000000000	119.971452624129\\
0.165600000000000	119.971682461237\\
0.165630000000000	199.931749934912\\
0.165660000000000	119.971437082340\\
0.165690000000000	119.971511007101\\
0.165720000000000	119.971897924399\\
0.165750000000000	159.992642254074\\
0.165780000000000	199.894795389522\\
0.165810000000000	159.949080476304\\
0.165840000000000	160.006862390967\\
0.165870000000000	159.947108144857\\
0.165900000000000	39.9244772746562\\
0.165930000000000	39.7236004838073\\
0.165960000000000	160.003955041463\\
0.165990000000000	120.225893826396\\
0.166020000000000	79.8231696279316\\
0.166050000000000	239.972701778242\\
0.166080000000000	199.965687985586\\
0.166110000000000	119.971943025380\\
0.166140000000000	119.971973712416\\
0.166170000000000	159.978965750137\\
0.166200000000000	159.939288354843\\
0.166230000000000	79.9654865205040\\
0.166260000000000	79.6906959085076\\
0.166290000000000	159.951959796887\\
0.166320000000000	119.973362706791\\
0.166350000000000	119.973430140461\\
0.166380000000000	119.973651741532\\
0.166410000000000	200.010895154957\\
0.166440000000000	200.020445308848\\
0.166470000000000	159.797809655789\\
0.166500000000000	-0.0550350933737316\\
0.166530000000000	-40.0866756211989\\
0.166560000000000	39.9399045865361\\
0.166590000000000	119.977440361038\\
0.166620000000000	199.997498768150\\
0.166650000000000	200.156528870885\\
0.166680000000000	199.978108619370\\
0.166710000000000	199.923282970423\\
0.166740000000000	119.972919868132\\
0.166770000000000	39.9622188551457\\
0.166800000000000	-40.1123753500089\\
0.166830000000000	79.7095931942336\\
0.166860000000000	199.956088127521\\
0.166890000000000	199.860674822631\\
0.166920000000000	199.934922025154\\
0.166950000000000	119.974063839416\\
0.166980000000000	-39.9089831768699\\
0.167010000000000	-40.0713612040829\\
0.167040000000000	159.982019808258\\
0.167070000000000	199.916641993062\\
0.167100000000000	159.958139828103\\
0.167130000000000	199.969105925081\\
0.167160000000000	119.975172346486\\
0.167190000000000	-40.0654476396930\\
0.167220000000000	-40.3786864150825\\
0.167250000000000	119.979390559829\\
0.167280000000000	199.994591473019\\
0.167310000000000	200.043676022330\\
0.167340000000000	199.942036115745\\
0.167370000000000	80.1714726542460\\
0.167400000000000	-40.0895847253601\\
0.167430000000000	-40.1153829718093\\
0.167460000000000	40.0221681891357\\
0.167490000000000	159.992002583112\\
0.167520000000000	239.979334210242\\
0.167550000000000	239.977321585018\\
0.167580000000000	159.981882931056\\
0.167610000000000	-40.2156712784155\\
0.167640000000000	-160.043169803339\\
0.167670000000000	-80.0395552090009\\
0.167700000000000	160.036461673759\\
0.167730000000000	239.982390195176\\
0.167760000000000	239.980117049344\\
0.167790000000000	159.954143608832\\
0.167820000000000	39.8220156765122\\
0.167850000000000	-120.018289187145\\
0.167880000000000	-120.015316795233\\
0.167910000000000	160.001269701607\\
0.167940000000000	239.983160840193\\
0.167970000000000	239.980822246085\\
0.168000000000000	159.992489063990\\
0.168030000000000	-40.0464032418184\\
0.168060000000000	-120.016803340316\\
0.168090000000000	-120.013642896769\\
0.168120000000000	160.045269544068\\
0.168150000000000	239.984562535688\\
0.168180000000000	239.982104295687\\
0.168210000000000	159.958645643815\\
0.168240000000000	-40.0886869491810\\
0.168270000000000	-120.015818738882\\
0.168300000000000	-120.012742182636\\
0.168330000000000	40.0197780009749\\
0.168360000000000	239.986737559455\\
0.168390000000000	239.984567164951\\
0.168420000000000	159.984677694743\\
0.168450000000000	-40.0810785765143\\
0.168480000000000	-120.013930005822\\
0.168510000000000	-159.927810134040\\
0.168540000000000	40.0268577993646\\
0.168570000000000	200.042062817431\\
0.168600000000000	239.986882761125\\
0.168630000000000	199.995934844892\\
0.168660000000000	39.8875426706498\\
0.168690000000000	-120.013531508156\\
0.168720000000000	-120.010964824520\\
0.168750000000000	-39.9362188590164\\
0.168780000000000	160.051666036532\\
0.168810000000000	200.007151952727\\
0.168840000000000	199.960415506280\\
0.168870000000000	-40.0524272586021\\
0.168900000000000	-160.079683165164\\
0.168930000000000	-160.179593187223\\
0.168960000000000	40.0212466999218\\
0.168990000000000	160.030999460974\\
0.169020000000000	200.054013061691\\
0.169050000000000	199.987460662427\\
0.169080000000000	39.9139216890100\\
0.169110000000000	-159.928940377490\\
0.169140000000000	-160.132026422563\\
0.169170000000000	-120.004384749604\\
0.169200000000000	119.995140087016\\
0.169230000000000	200.049977263045\\
0.169260000000000	200.195029358220\\
0.169290000000000	39.9439767118253\\
0.169320000000000	-159.888809873096\\
0.169350000000000	-159.987506780048\\
0.169380000000000	-39.9481214244027\\
0.169410000000000	159.865472014379\\
0.169440000000000	160.031198132451\\
0.169470000000000	160.241621608317\\
0.169500000000000	-40.0342708446361\\
0.169530000000000	-200.058635639023\\
0.169560000000000	-200.150464564517\\
0.169590000000000	-39.8715771767051\\
0.169620000000000	119.998862024131\\
0.169650000000000	159.942687406634\\
0.169680000000000	160.025346472409\\
0.169710000000000	79.8682223850301\\
0.169740000000000	-159.896010234830\\
0.169770000000000	-159.992010749166\\
0.169800000000000	-160.114488084662\\
0.169830000000000	-39.9678885681049\\
0.169860000000000	159.992089384680\\
0.169890000000000	199.998920530718\\
0.169920000000000	160.135831452255\\
0.169950000000000	-120.003663865812\\
0.169980000000000	-160.055980169963\\
0.170010000000000	-200.007710483502\\
0.170040000000000	-159.914110664956\\
0.170070000000000	120.002836772571\\
0.170100000000000	159.960374766348\\
0.170130000000000	160.047940662779\\
0.170160000000000	39.9376220232369\\
0.170190000000000	-160.030133344895\\
0.170220000000000	-200.149656524303\\
0.170250000000000	-160.110388363696\\
0.170280000000000	-40.0441964052617\\
0.170310000000000	120.003782554342\\
0.170340000000000	160.017696041652\\
0.170370000000000	40.2009670131695\\
0.170400000000000	-160.018979153052\\
0.170430000000000	-160.249548838379\\
0.170460000000000	-159.914178345659\\
0.170490000000000	-39.9755865292660\\
0.170520000000000	159.929623899063\\
0.170550000000000	160.126668889973\\
0.170580000000000	-79.9888072352976\\
0.170610000000000	-199.990794126153\\
0.170640000000000	-200.169263393747\\
0.170670000000000	-119.991433121787\\
0.170700000000000	40.0135162090105\\
0.170730000000000	159.950159510804\\
0.170760000000000	160.046520502725\\
0.170790000000000	-159.889941936871\\
0.170820000000000	-200.032966400191\\
0.170850000000000	-200.025083865884\\
0.170880000000000	-119.989821195029\\
0.170910000000000	40.0613876366383\\
0.170940000000000	120.007744234572\\
0.170970000000000	39.9956572483535\\
0.171000000000000	-200.008751839037\\
0.171030000000000	-199.982161157927\\
0.171060000000000	-159.882911388210\\
0.171090000000000	-39.9180441306445\\
0.171120000000000	120.010157761386\\
0.171150000000000	120.007878591004\\
0.171180000000000	-40.0217498318164\\
0.171210000000000	-160.050030302227\\
0.171240000000000	-239.989275204111\\
0.171270000000000	-239.986415588058\\
0.171300000000000	-119.985045901528\\
0.171330000000000	120.013159662791\\
0.171360000000000	159.935895837404\\
0.171390000000000	40.0322330980274\\
0.171420000000000	-160.035313066574\\
0.171450000000000	-239.988596436583\\
0.171480000000000	-239.985794589628\\
0.171510000000000	-159.950279082320\\
0.171540000000000	40.1704069302713\\
0.171570000000000	120.012986756869\\
0.171600000000000	39.9754366309689\\
0.171630000000000	-160.034796450062\\
0.171660000000000	-239.986245886448\\
0.171690000000000	-239.983644338928\\
0.171720000000000	-199.951191734846\\
0.171750000000000	40.0337005781528\\
0.171780000000000	120.015228985341\\
0.171810000000000	120.012202896135\\
0.171840000000000	-160.036307878419\\
0.171870000000000	-239.985768328002\\
0.171900000000000	-239.983207448552\\
0.171930000000000	-199.946051440812\\
0.171960000000000	-39.9018762373231\\
0.171990000000000	120.016510295233\\
0.172020000000000	39.9942892158876\\
0.172050000000000	-200.011875422674\\
0.172080000000000	-239.982802394302\\
0.172110000000000	-239.980336656340\\
0.172140000000000	-199.985895519246\\
0.172170000000000	40.1563953950119\\
0.172200000000000	120.017765300861\\
0.172230000000000	40.0476890506203\\
0.172260000000000	-200.021712130653\\
0.172290000000000	-239.982104075392\\
0.172320000000000	-239.979697709307\\
0.172350000000000	-199.949706241917\\
0.172380000000000	-39.8591842487895\\
0.172410000000000	40.0337127798971\\
0.172440000000000	40.1663693644632\\
0.172470000000000	-159.921565828844\\
0.172500000000000	-199.799898278575\\
0.172530000000000	-239.978591636928\\
0.172560000000000	-199.972264660148\\
0.172590000000000	-40.0472603424503\\
0.172620000000000	40.0012005723256\\
0.172650000000000	-39.8481773968024\\
0.172680000000000	-200.017366943580\\
0.172710000000000	-200.053960163481\\
0.172740000000000	-199.850447708422\\
0.172770000000000	-199.935429731252\\
0.172800000000000	-39.7704323320424\\
0.172830000000000	40.1881365312081\\
0.172860000000000	-40.0906979280871\\
0.172890000000000	-199.967514568960\\
0.172920000000000	-200.109653850509\\
0.172950000000000	-200.008459037778\\
0.172980000000000	-199.879677034558\\
0.173010000000000	-80.0488547419471\\
0.173040000000000	-39.8844697152169\\
0.173070000000000	-39.6540975110299\\
0.173100000000000	-119.977225682808\\
0.173130000000000	-239.975922031647\\
0.173160000000000	-160.033752730438\\
0.173190000000000	-159.942232390815\\
0.173220000000000	-199.946974940528\\
0.173250000000000	-39.9657151779569\\
0.173280000000000	39.9535311330262\\
0.173310000000000	-40.1330469876373\\
0.173340000000000	-199.959976912541\\
0.173370000000000	-199.972209921897\\
0.173400000000000	-199.878403829157\\
0.173430000000000	-239.973173342142\\
0.173460000000000	-199.959316025224\\
0.173490000000000	-39.8783313651865\\
0.173520000000000	-39.6843143465343\\
0.173550000000000	-39.8183130675502\\
0.173580000000000	-159.945060503766\\
0.173610000000000	-200.043874489331\\
0.173640000000000	-239.973080624032\\
0.173670000000000	-199.972047075393\\
0.173700000000000	-119.971825950694\\
0.173730000000000	-40.1811591004303\\
0.173760000000000	-39.8184826300132\\
0.173790000000000	-159.838835372219\\
0.173820000000000	-160.017968910670\\
0.173850000000000	-199.971439821570\\
0.173880000000000	-199.972471792345\\
0.173910000000000	-119.972136721304\\
0.173940000000000	-119.972150862373\\
0.173970000000000	-159.968121424255\\
0.174000000000000	-199.926345608501\\
0.174030000000000	-119.971510024495\\
0.174060000000000	-40.0932329053171\\
0.174090000000000	-199.938796085898\\
0.174120000000000	-119.972523048753\\
0.174150000000000	-119.972504429990\\
0.174180000000000	-160.002686380775\\
0.174210000000000	-239.971067776085\\
0.174240000000000	-159.965493461692\\
0.174270000000000	-119.970755836032\\
0.174300000000000	-159.878626911962\\
0.174330000000000	-119.970986361568\\
0.174360000000000	-119.971256442067\\
0.174390000000000	-119.971665264497\\
0.174420000000000	-199.966468191762\\
0.174450000000000	-159.943176064624\\
0.174480000000000	-119.971019430860\\
0.174510000000000	-119.971286563116\\
0.174540000000000	-199.934863923977\\
0.174570000000000	-119.971105795272\\
0.174600000000000	-119.971207916870\\
0.174630000000000	-159.998320573331\\
0.174660000000000	-159.978890103505\\
0.174690000000000	-119.971259177623\\
0.174720000000000	-119.971505641952\\
0.174750000000000	-199.925862039069\\
0.174780000000000	-159.934676631003\\
0.174810000000000	-119.970898261081\\
0.174840000000000	-119.971175636117\\
0.174870000000000	-199.992393383720\\
0.174900000000000	-119.971011741158\\
0.174930000000000	-119.971121584533\\
0.174960000000000	-119.971542003132\\
0.174990000000000	-199.932394704781\\
0.175020000000000	-119.971319698897\\
0.175050000000000	-119.971403619870\\
0.175080000000000	-159.930040411981\\
0.175110000000000	-199.973835382234\\
0.175140000000000	-119.970936875390\\
0.175170000000000	-119.971053223258\\
0.175200000000000	-159.941230799765\\
0.175230000000000	-199.952801050967\\
0.175260000000000	-119.970668596729\\
0.175290000000000	-119.970807903039\\
0.175320000000000	-199.950018061184\\
0.175350000000000	-119.970704213014\\
0.175380000000000	-119.970840466131\\
0.175410000000000	-119.971285100518\\
0.175440000000000	-199.977801573953\\
0.175470000000000	-119.971104001648\\
0.175500000000000	-119.971206084375\\
0.175530000000000	-199.928065376726\\
0.175560000000000	-159.928486911349\\
0.175590000000000	-119.970668107766\\
0.175620000000000	-119.970965080441\\
0.175650000000000	-159.994791192397\\
0.175680000000000	-199.907549645338\\
0.175710000000000	-119.970600595010\\
0.175740000000000	-79.8515132875037\\
0.175770000000000	-159.943979056930\\
0.175800000000000	-119.971710050946\\
0.175830000000000	-119.971918211371\\
0.175860000000000	-160.003788072418\\
0.175890000000000	-199.977575639015\\
0.175920000000000	-159.914886257525\\
0.175950000000000	-119.970936335802\\
0.175980000000000	-159.951655773571\\
0.176010000000000	-119.971136555557\\
0.176040000000000	-39.8239942589765\\
0.176070000000000	-119.972726433308\\
0.176100000000000	-160.014357928178\\
0.176130000000000	-199.878785865295\\
0.176160000000000	-159.899958699236\\
0.176190000000000	-160.020959246150\\
0.176220000000000	-79.9672754212365\\
0.176250000000000	-39.5621624751969\\
0.176280000000000	-119.973604118732\\
0.176310000000000	-119.974126171696\\
0.176340000000000	-199.971238216936\\
0.176370000000000	-199.976414204700\\
0.176400000000000	-159.776421998347\\
0.176430000000000	-79.9035211809002\\
0.176460000000000	-40.1006918638210\\
0.176490000000000	-39.9178643205006\\
0.176520000000000	-119.975443964156\\
0.176550000000000	-200.019007864929\\
0.176580000000000	-200.169274587136\\
0.176610000000000	-199.987385091999\\
0.176640000000000	-160.001855992257\\
0.176670000000000	40.0383300312835\\
0.176700000000000	40.2147314999176\\
0.176730000000000	-159.996456716984\\
0.176760000000000	-239.975472333393\\
0.176790000000000	-199.982354171049\\
0.176820000000000	-199.889713072062\\
0.176850000000000	-80.0162318271311\\
0.176880000000000	40.1999925385791\\
0.176910000000000	40.5962546964996\\
0.176940000000000	-119.978163540857\\
0.176970000000000	-199.960774856586\\
0.177000000000000	-239.975941913939\\
0.177030000000000	-199.921744451185\\
0.177060000000000	-80.1156314714914\\
0.177090000000000	-40.0314313945102\\
0.177120000000000	40.2007916252715\\
0.177150000000000	-40.0610407237800\\
0.177180000000000	-159.978389853317\\
0.177210000000000	-239.977428363753\\
0.177240000000000	-200.128765473569\\
0.177270000000000	-199.974051185425\\
0.177300000000000	-39.9032352254889\\
0.177330000000000	120.021787090151\\
0.177360000000000	120.018517313324\\
0.177390000000000	-159.991596600089\\
0.177420000000000	-239.980479623973\\
0.177450000000000	-239.978369376481\\
0.177480000000000	-199.968485428210\\
0.177510000000000	-39.8950222530996\\
0.177540000000000	40.0444646590355\\
0.177570000000000	40.1838832151773\\
0.177600000000000	-80.1035056291890\\
0.177630000000000	-199.996592725632\\
0.177660000000000	-199.894640174046\\
0.177690000000000	-159.954562111250\\
0.177720000000000	-39.9068776809156\\
0.177750000000000	40.0234782506884\\
0.177780000000000	40.1510813562331\\
0.177810000000000	-119.982669369634\\
0.177840000000000	-199.991839808654\\
0.177870000000000	-199.979821417674\\
0.177900000000000	-159.883386285524\\
0.177930000000000	40.0403908569131\\
0.177960000000000	120.016954653458\\
0.177990000000000	79.8114543770934\\
0.178020000000000	-79.9114245949151\\
0.178050000000000	-200.019692600579\\
0.178080000000000	-200.060935991709\\
0.178110000000000	-159.929863138027\\
0.178140000000000	-119.981236909120\\
0.178170000000000	40.0829650075860\\
0.178200000000000	120.014797481220\\
0.178230000000000	79.9929511752986\\
0.178260000000000	-159.958113591250\\
0.178290000000000	-239.985447944388\\
0.178320000000000	-199.939854552997\\
0.178350000000000	-119.982341519712\\
0.178380000000000	40.1128844486618\\
0.178410000000000	120.014015370134\\
0.178440000000000	120.011092366644\\
0.178470000000000	-80.1307930813720\\
0.178500000000000	-239.987644511886\\
0.178530000000000	-239.985238594560\\
0.178560000000000	-159.958160057639\\
0.178590000000000	40.1269453853302\\
0.178620000000000	120.013413907313\\
0.178650000000000	120.010542075856\\
0.178680000000000	39.9443296831393\\
0.178710000000000	-160.004485115587\\
0.178740000000000	-239.988414907712\\
0.178770000000000	-239.985628735321\\
0.178800000000000	-39.9485157402682\\
0.178830000000000	120.012871595321\\
0.178860000000000	120.010361394281\\
0.178890000000000	120.007401722539\\
0.178920000000000	-40.0129932878078\\
0.178950000000000	-200.030541165804\\
0.178980000000000	-239.989167949176\\
0.179010000000000	-200.027072997432\\
0.179040000000000	40.0904160670792\\
0.179070000000000	120.010830285653\\
0.179100000000000	160.018563946500\\
0.179130000000000	120.005021773416\\
0.179160000000000	-40.0760745374873\\
0.179190000000000	-200.013781095726\\
0.179220000000000	-239.991101671421\\
0.179250000000000	-160.007387148630\\
0.179280000000000	120.009529167898\\
0.179310000000000	159.998604556722\\
0.179340000000000	120.004653816947\\
0.179370000000000	39.9517739416371\\
0.179400000000000	-119.996108799153\\
0.179430000000000	-200.041466652851\\
0.179460000000000	-200.116601189907\\
0.179490000000000	80.0951806258047\\
0.179520000000000	160.121345590134\\
0.179550000000000	120.003399545835\\
0.179580000000000	39.9307025741842\\
0.179610000000000	-79.9878830653791\\
0.179640000000000	-160.000435899436\\
0.179670000000000	-160.112709943193\\
0.179700000000000	79.9895672121281\\
0.179730000000000	200.022578812014\\
0.179760000000000	159.984450476984\\
0.179790000000000	39.9779248995380\\
0.179820000000000	-120.000117400716\\
0.179850000000000	-159.998007359903\\
0.179880000000000	-160.172616294692\\
0.179910000000000	80.0203432257169\\
0.179940000000000	160.117685599053\\
0.179970000000000	160.241557568501\\
0.180000000000000	159.885994446063\\
0.180030000000000	-79.9004874846299\\
0.180060000000000	-159.966086919955\\
0.180090000000000	-160.086178655406\\
0.180120000000000	-39.9517579970307\\
0.180150000000000	159.994599647547\\
0.180180000000000	199.897767495467\\
0.180210000000000	160.034477113367\\
0.180240000000000	39.9948788687327\\
0.180270000000000	-120.003842566178\\
0.180300000000000	-160.117383684899\\
0.180330000000000	-160.304088963540\\
0.180360000000000	160.012968686382\\
0.180390000000000	239.997223973806\\
0.180420000000000	200.023851709321\\
0.180450000000000	39.9763300152279\\
0.180480000000000	-120.005459424943\\
0.180510000000000	-120.003580626842\\
0.180540000000000	-39.9794213441678\\
0.180570000000000	160.036699145551\\
0.180600000000000	200.168006757878\\
0.180630000000000	199.912673495650\\
0.180660000000000	40.0753184156782\\
0.180690000000000	-159.888919864529\\
0.180720000000000	-120.005080768460\\
0.180750000000000	-39.9107330241613\\
0.180780000000000	119.995750081419\\
0.180810000000000	200.081898869084\\
0.180840000000000	239.990660599252\\
0.180870000000000	159.938584318060\\
0.180900000000000	-40.0041182202903\\
0.180930000000000	-120.009092493883\\
0.180960000000000	-159.999537621927\\
0.180990000000000	-40.0589900526415\\
0.181020000000000	200.090912355385\\
0.181050000000000	239.991468223943\\
0.181080000000000	199.955878857530\\
0.181110000000000	119.987244744131\\
0.181140000000000	-40.1328041748268\\
0.181170000000000	-120.009903612121\\
0.181200000000000	-39.9488978816672\\
0.181230000000000	160.022940164798\\
0.181260000000000	239.988613239337\\
0.181290000000000	199.932883250131\\
0.181320000000000	79.8724636855928\\
0.181350000000000	-120.012542433665\\
0.181380000000000	-120.010217440071\\
0.181410000000000	40.0258623828780\\
0.181440000000000	160.041761552569\\
0.181470000000000	239.987481489085\\
0.181500000000000	239.984774739592\\
0.181530000000000	160.004464433651\\
0.181560000000000	-40.1511795471309\\
0.181590000000000	-120.013770045474\\
0.181620000000000	-120.010867560449\\
0.181650000000000	159.992471182632\\
0.181680000000000	239.986887641191\\
0.181710000000000	239.984231658370\\
0.181740000000000	200.004837738771\\
0.181770000000000	39.9298699780294\\
0.181800000000000	-120.015725969988\\
0.181830000000000	-120.012972322130\\
0.181860000000000	160.015078215358\\
0.181890000000000	239.985124299711\\
0.181920000000000	239.982618416417\\
0.181950000000000	199.965438683518\\
0.181980000000000	39.9443921350831\\
0.182010000000000	-120.016962889252\\
0.182040000000000	-120.014104124681\\
0.182070000000000	200.011411215984\\
0.182100000000000	239.983702770128\\
0.182130000000000	239.981160404626\\
0.182160000000000	200.002074674362\\
0.182190000000000	39.8649671576668\\
0.182220000000000	-40.0742384882117\\
0.182250000000000	-39.9760250421509\\
0.182280000000000	159.985492892641\\
0.182310000000000	199.878635679234\\
0.182340000000000	159.858927456112\\
0.182370000000000	199.977535083970\\
0.182400000000000	119.978256174610\\
0.182430000000000	39.9203670829971\\
0.182460000000000	-40.1582975120538\\
0.182490000000000	39.7369243384658\\
0.182520000000000	200.061962485864\\
0.182550000000000	199.957872229491\\
0.182580000000000	239.977430016517\\
0.182610000000000	159.960041468826\\
0.182640000000000	39.9891799085732\\
0.182670000000000	-39.8930871155492\\
0.182700000000000	-40.0324868025599\\
0.182730000000000	160.042373401258\\
0.182760000000000	199.893622259027\\
0.182790000000000	239.977875298698\\
0.182820000000000	239.975830055448\\
0.182850000000000	159.919693546365\\
0.182880000000000	39.9006689521153\\
0.182910000000000	-40.1448590442879\\
0.182940000000000	-79.9937040122264\\
0.182970000000000	199.820999088366\\
0.183000000000000	239.978424399538\\
0.183030000000000	239.976332922053\\
0.183060000000000	239.974237312211\\
0.183090000000000	159.916831794948\\
0.183120000000000	39.9560843220638\\
0.183150000000000	-40.3410616066142\\
0.183180000000000	39.7272232622250\\
0.183210000000000	199.955485958721\\
0.183240000000000	199.997712064661\\
0.183270000000000	239.974350648477\\
0.183300000000000	199.921978458814\\
0.183330000000000	40.2883586086152\\
0.183360000000000	39.9125438616222\\
0.183390000000000	79.5179035149766\\
0.183420000000000	199.873346852054\\
0.183450000000000	159.873712679439\\
0.183480000000000	200.012344874025\\
0.183510000000000	199.988169684360\\
0.183540000000000	119.972548625785\\
0.183570000000000	40.2064401861703\\
0.183600000000000	40.0208702123194\\
0.183630000000000	160.105352290700\\
0.183660000000000	159.870305452755\\
0.183690000000000	159.672972601946\\
0.183720000000000	239.972545941192\\
0.183750000000000	160.006906855702\\
0.183780000000000	119.971991334405\\
0.183810000000000	40.1241049005472\\
0.183840000000000	80.1977096014649\\
0.183870000000000	159.994336695276\\
0.183900000000000	199.897929376369\\
0.183930000000000	239.971770515700\\
0.183960000000000	199.979202291267\\
0.183990000000000	119.970727837240\\
0.184020000000000	39.7989068699841\\
0.184050000000000	79.4367893868479\\
0.184080000000000	119.973353655733\\
0.184110000000000	119.973740124032\\
0.184140000000000	239.972400585461\\
0.184170000000000	159.957707109685\\
0.184200000000000	119.972020094081\\
0.184230000000000	119.972201849194\\
0.184260000000000	199.980870195324\\
0.184290000000000	159.870641765693\\
0.184320000000000	119.971431945056\\
0.184350000000000	159.986627313156\\
0.184380000000000	199.929515096182\\
0.184410000000000	119.970823233012\\
0.184440000000000	40.2250190128263\\
0.184470000000000	160.007982198992\\
0.184500000000000	159.962439682629\\
0.184530000000000	119.972132826588\\
0.184560000000000	159.940608781449\\
0.184590000000000	239.970609822858\\
0.184620000000000	159.953776949312\\
0.184650000000000	119.970372449302\\
0.184680000000000	159.951448503041\\
0.184710000000000	159.935897430700\\
0.184740000000000	40.1335185479921\\
0.184770000000000	39.9322689069943\\
0.184800000000000	239.971844537358\\
0.184830000000000	159.922747459687\\
0.184860000000000	119.971856967864\\
0.184890000000000	159.978493759024\\
0.184920000000000	199.962990316346\\
0.184950000000000	119.971148838075\\
0.184980000000000	119.971247223979\\
0.185010000000000	199.903810667148\\
0.185040000000000	159.948247754064\\
0.185070000000000	119.970700270306\\
0.185100000000000	159.922684645384\\
0.185130000000000	199.951337712737\\
0.185160000000000	119.970261389924\\
0.185190000000000	119.970435489548\\
0.185220000000000	159.924858874510\\
0.185250000000000	199.957869220852\\
0.185280000000000	119.970195009385\\
0.185310000000000	39.9464650274947\\
0.185340000000000	199.969098014740\\
0.185370000000000	119.971514658289\\
0.185400000000000	119.971581849903\\
0.185430000000000	159.940300201756\\
0.185460000000000	239.970296111063\\
0.185490000000000	159.935552221470\\
0.185520000000000	119.970109513813\\
0.185550000000000	159.896304233073\\
0.185580000000000	119.970443858001\\
0.185610000000000	39.8221069406381\\
0.185640000000000	119.972145675601\\
0.185670000000000	200.038380204502\\
0.185700000000000	159.925143901183\\
0.185730000000000	119.971650050559\\
0.185760000000000	199.966937690442\\
0.185790000000000	159.955562208217\\
0.185820000000000	119.970872319229\\
0.185850000000000	39.9492492618757\\
0.185880000000000	119.972503427424\\
0.185910000000000	199.959343317300\\
0.185940000000000	159.914571791572\\
0.185970000000000	159.843219137298\\
0.186000000000000	199.940686583657\\
0.186030000000000	119.970897612372\\
0.186060000000000	39.8671834391482\\
0.186090000000000	39.6716493976807\\
0.186120000000000	200.019971902140\\
0.186150000000000	200.058985342994\\
0.186180000000000	159.853371829757\\
0.186210000000000	199.871470801741\\
0.186240000000000	40.0819886187771\\
0.186270000000000	39.6839140554612\\
0.186300000000000	119.973850330827\\
0.186330000000000	160.022729838984\\
0.186360000000000	200.083582929440\\
0.186390000000000	159.941272019035\\
0.186420000000000	159.797681996401\\
0.186450000000000	40.2221356591899\\
0.186480000000000	40.0323255355571\\
0.186510000000000	119.974818608159\\
0.186540000000000	199.994228566085\\
0.186570000000000	200.073028976874\\
0.186600000000000	159.979743557333\\
0.186630000000000	79.7670984625253\\
0.186660000000000	39.6908553638357\\
0.186690000000000	40.0328862364117\\
0.186720000000000	119.975999520762\\
0.186750000000000	160.006273989032\\
0.186780000000000	199.952260229621\\
0.186810000000000	199.961460490135\\
0.186840000000000	199.770831222308\\
0.186870000000000	39.9446479638133\\
0.186900000000000	-40.0318378855210\\
0.186930000000000	-40.1931242395068\\
0.186960000000000	159.976835805635\\
0.186990000000000	239.976866908858\\
0.187020000000000	200.101347745392\\
0.187050000000000	200.006231523435\\
0.187080000000000	40.0684405210256\\
0.187110000000000	-40.3690515160830\\
0.187140000000000	-39.9101036258096\\
0.187170000000000	119.979488642676\\
0.187200000000000	199.982621923907\\
0.187230000000000	239.977025838498\\
0.187260000000000	199.977780083337\\
0.187290000000000	79.8322165950591\\
0.187320000000000	-40.1784695542976\\
0.187350000000000	-40.3889572514981\\
0.187380000000000	40.2602359080297\\
0.187410000000000	119.981178624932\\
0.187440000000000	200.009487919861\\
0.187470000000000	239.978153175746\\
0.187500000000000	199.957356330670\\
0.187530000000000	39.8514682878866\\
0.187560000000000	-40.0976299083030\\
0.187590000000000	-40.4348558072687\\
0.187620000000000	39.5667632550850\\
0.187650000000000	159.996066433365\\
0.187680000000000	200.055464998712\\
0.187710000000000	199.945679026590\\
0.187740000000000	80.4217675926991\\
0.187770000000000	-79.6890756789353\\
0.187800000000000	-79.9690354554200\\
0.187830000000000	79.8342809245691\\
0.187860000000000	200.030462958372\\
0.187890000000000	199.963967918041\\
0.187920000000000	159.954486883277\\
0.187950000000000	40.0453802294526\\
0.187980000000000	-40.1286674600711\\
0.188010000000000	-80.3987441922234\\
0.188040000000000	40.1688328013092\\
0.188070000000000	239.983997435069\\
0.188100000000000	239.982059906632\\
0.188130000000000	119.981056963563\\
0.188160000000000	-39.9839613157528\\
0.188190000000000	-120.015262988507\\
0.188220000000000	-40.0165194050884\\
0.188250000000000	160.043096760203\\
0.188280000000000	239.984498307857\\
0.188310000000000	239.982045552473\\
0.188340000000000	79.8378947088917\\
0.188370000000000	-120.016345340581\\
0.188400000000000	-120.013696389171\\
0.188430000000000	-39.9369731658343\\
0.188460000000000	119.988414948906\\
0.188490000000000	200.065316899074\\
0.188520000000000	239.984510327333\\
0.188550000000000	159.972302038070\\
0.188580000000000	-160.213377359829\\
0.188610000000000	-120.012392287306\\
0.188640000000000	-40.0309470906694\\
0.188670000000000	39.9318065520438\\
0.188700000000000	119.990052563287\\
0.188730000000000	199.995349402693\\
0.188760000000000	200.054789117603\\
0.188790000000000	0.0463778618020285\\
0.188820000000000	-159.993963618578\\
0.188850000000000	-160.127705892928\\
0.188880000000000	40.0677822418411\\
0.188910000000000	159.956791386506\\
0.188940000000000	160.027394754552\\
0.188970000000000	160.117685924210\\
0.189000000000000	39.8644903778647\\
0.189030000000000	-160.016724655436\\
0.189060000000000	-199.920974452104\\
0.189090000000000	80.0343459986899\\
0.189120000000000	160.123533593839\\
0.189150000000000	159.887848516779\\
0.189180000000000	159.929670383071\\
0.189210000000000	-40.0208181892664\\
0.189240000000000	-120.008115132823\\
0.189270000000000	-160.115062423995\\
0.189300000000000	-80.2889661995510\\
0.189330000000000	160.051163122091\\
0.189360000000000	239.993227056370\\
0.189390000000000	199.973363596036\\
0.189420000000000	-40.0561244974847\\
0.189450000000000	-120.007580833613\\
0.189480000000000	-120.005206079169\\
0.189510000000000	-120.002690443752\\
0.189540000000000	-39.9654539993361\\
0.189570000000000	200.088680999074\\
0.189600000000000	239.993963851078\\
0.189630000000000	40.0818490722116\\
0.189660000000000	-159.973513637422\\
0.189690000000000	-120.003363841013\\
0.189720000000000	-120.000875693909\\
0.189750000000000	-39.9713961408490\\
0.189780000000000	119.999154810559\\
0.189810000000000	160.061691641442\\
0.189840000000000	120.257730773311\\
0.189870000000000	-79.9899954851379\\
0.189900000000000	-160.122037556666\\
0.189930000000000	-160.243744351199\\
0.189960000000000	-39.9717701311070\\
0.189990000000000	120.000816458463\\
0.190020000000000	159.995992182877\\
0.190050000000000	80.1227423753527\\
0.190080000000000	-199.790951142467\\
0.190110000000000	-199.877384936732\\
0.190140000000000	-160.033100294052\\
0.190170000000000	39.9723125182636\\
0.190200000000000	159.837475037893\\
0.190230000000000	159.928129434744\\
0.190260000000000	39.9731807786778\\
0.190290000000000	-119.999987967786\\
0.190320000000000	-200.063106001082\\
0.190350000000000	-200.226343709683\\
0.190380000000000	-39.9254477513835\\
0.190410000000000	120.004968886301\\
0.190440000000000	160.062647080424\\
0.190470000000000	80.0589736822125\\
0.190500000000000	-159.839607880619\\
0.190530000000000	-200.016503420057\\
0.190560000000000	-200.003047085203\\
0.190590000000000	-40.0060823383288\\
0.190620000000000	120.006476442339\\
0.190650000000000	120.004511184393\\
0.190680000000000	40.0249630014390\\
0.190710000000000	-200.062456354228\\
0.190740000000000	-239.992568014805\\
0.190770000000000	-199.972054283401\\
0.190800000000000	40.0493470383613\\
0.190830000000000	120.008219144156\\
0.190860000000000	120.005790078862\\
0.190890000000000	39.9906713012298\\
0.190920000000000	-200.037497756962\\
0.190950000000000	-239.991586689573\\
0.190980000000000	-239.988372666287\\
0.191010000000000	-39.9275842621933\\
0.191040000000000	120.010572683988\\
0.191070000000000	120.008258202868\\
0.191100000000000	39.9583255695250\\
0.191130000000000	-160.001150716456\\
0.191160000000000	-239.990166964036\\
0.191190000000000	-239.987231578203\\
0.191220000000000	-160.037613597197\\
0.191250000000000	120.012950148436\\
0.191280000000000	120.010906542018\\
0.191310000000000	40.0360767901691\\
0.191340000000000	-160.034252677040\\
0.191370000000000	-239.988136327979\\
0.191400000000000	-239.985373664459\\
0.191430000000000	-159.968663440285\\
0.191460000000000	120.014505627589\\
0.191490000000000	120.012329266400\\
0.191520000000000	40.0570201571232\\
0.191550000000000	-160.027057348375\\
0.191580000000000	-239.987045309424\\
0.191610000000000	-239.984375698670\\
0.191640000000000	-199.961681138113\\
0.191670000000000	40.1613807633972\\
0.191700000000000	120.014666730125\\
0.191730000000000	39.9787951188656\\
0.191760000000000	-160.047207612681\\
0.191790000000000	-239.984955711264\\
0.191820000000000	-239.982463997563\\
0.191850000000000	-199.933914749957\\
0.191880000000000	40.0522471573335\\
0.191910000000000	120.016133884055\\
0.191940000000000	120.013030645474\\
0.191970000000000	-160.059350255984\\
0.192000000000000	-239.985074693832\\
0.192030000000000	-239.982572710954\\
0.192060000000000	-239.979939534943\\
0.192090000000000	-159.934037163469\\
0.192120000000000	120.019057164923\\
0.192150000000000	120.016492995790\\
0.192180000000000	-39.9561126949133\\
0.192210000000000	-200.003138588153\\
0.192240000000000	-239.982195403243\\
0.192270000000000	-239.979781329609\\
0.192300000000000	-199.972945516870\\
0.192330000000000	-39.7580042501088\\
0.192360000000000	120.019137049367\\
0.192390000000000	79.8658071300709\\
0.192420000000000	-200.002678180253\\
0.192450000000000	-239.981375335030\\
0.192480000000000	-239.979031181677\\
0.192510000000000	-200.031901264491\\
0.192540000000000	-119.976646804546\\
0.192570000000000	40.0616718286421\\
0.192600000000000	80.1581444989681\\
0.192630000000000	-159.927609349820\\
0.192660000000000	-199.785811033994\\
0.192690000000000	-239.977823977033\\
0.192720000000000	-199.941028949428\\
0.192750000000000	-40.0794326539144\\
0.192780000000000	-39.9113305856747\\
0.192810000000000	-39.6980152983513\\
0.192840000000000	-160.098236319114\\
0.192870000000000	-199.901997114671\\
0.192900000000000	-199.639519343364\\
0.192930000000000	-199.978404276580\\
0.192960000000000	-40.0071415648241\\
0.192990000000000	39.9883312372806\\
0.193020000000000	-40.0549320741616\\
0.193050000000000	-200.011904540606\\
0.193080000000000	-200.197899826988\\
0.193110000000000	-160.152948838303\\
0.193140000000000	-199.983882597695\\
0.193170000000000	-159.907215506061\\
0.193200000000000	-39.8673371595772\\
0.193230000000000	-39.6897808101200\\
0.193260000000000	-119.976368202741\\
0.193290000000000	-199.959307467601\\
0.193320000000000	-159.923565190076\\
0.193350000000000	-159.831708533257\\
0.193380000000000	-200.063315124489\\
0.193410000000000	-119.973389729062\\
0.193440000000000	-39.9694572422212\\
0.193470000000000	-39.6074431278157\\
0.193500000000000	-160.028112324857\\
0.193530000000000	-199.973113470691\\
0.193560000000000	-159.814196912472\\
0.193590000000000	-199.822125421494\\
0.193620000000000	-200.000792604235\\
0.193650000000000	-40.2938788561094\\
0.193680000000000	-40.1007960242453\\
0.193710000000000	-160.004798387985\\
0.193740000000000	-200.140969352885\\
0.193770000000000	-159.942868912747\\
0.193800000000000	-159.974163377128\\
0.193830000000000	-199.962040961875\\
0.193860000000000	-119.971762453953\\
0.193890000000000	-39.8598448004341\\
0.193920000000000	-159.998752340956\\
0.193950000000000	-199.969111451746\\
0.193980000000000	-119.972324436139\\
0.194010000000000	-159.934547319876\\
0.194040000000000	-199.946698550696\\
0.194070000000000	-119.971376473857\\
0.194100000000000	-119.971455527253\\
0.194130000000000	-159.992279989018\\
0.194160000000000	-199.939444591211\\
0.194190000000000	-119.970976113809\\
0.194220000000000	-119.971089280460\\
0.194250000000000	-199.936940676180\\
0.194280000000000	-119.970940523431\\
0.194310000000000	-119.971056701015\\
0.194340000000000	-159.999283026185\\
0.194370000000000	-159.952036065822\\
0.194400000000000	-119.971143469281\\
0.194430000000000	-159.889496707113\\
0.194460000000000	-199.926828929993\\
0.194490000000000	-119.970602853231\\
0.194520000000000	-119.970747832941\\
0.194550000000000	-199.997566799872\\
0.194580000000000	-159.961267924930\\
0.194610000000000	-119.970315022886\\
0.194640000000000	-119.970642064260\\
0.194670000000000	-199.926082754870\\
0.194700000000000	-119.970566020845\\
0.194730000000000	-119.970714151754\\
0.194760000000000	-160.003662174216\\
0.194790000000000	-159.953881850794\\
0.194820000000000	-119.970880634302\\
0.194850000000000	-119.971159431098\\
0.194880000000000	-199.966107537152\\
0.194910000000000	-159.936434737806\\
0.194940000000000	-119.970632069308\\
0.194970000000000	-159.952666389649\\
0.195000000000000	-199.886919695186\\
0.195030000000000	-119.970209273764\\
0.195060000000000	-119.970387931477\\
0.195090000000000	-160.037552807053\\
0.195120000000000	-159.919527006038\\
0.195150000000000	-119.970630669692\\
0.195180000000000	-119.970930994551\\
0.195210000000000	-199.906613700494\\
0.195240000000000	-119.970807757914\\
0.195270000000000	-119.970935452625\\
0.195300000000000	-160.007213953317\\
0.195330000000000	-199.924837210448\\
0.195360000000000	-159.893354810398\\
0.195390000000000	-159.851559545589\\
0.195420000000000	-160.014510345452\\
0.195450000000000	-119.969968529846\\
0.195480000000000	-39.7266580008989\\
0.195510000000000	-119.971747631851\\
0.195540000000000	-200.029915709888\\
0.195570000000000	-159.933572245864\\
0.195600000000000	-159.779524156329\\
0.195630000000000	-199.935948320584\\
0.195660000000000	-119.970412745051\\
0.195690000000000	-40.0410938588403\\
0.195720000000000	-79.8691020284421\\
0.195750000000000	-200.089028487388\\
0.195780000000000	-159.964887976687\\
0.195810000000000	-199.825428753379\\
0.195840000000000	-199.952377338074\\
0.195870000000000	-119.970424217373\\
0.195900000000000	-39.7142431889426\\
0.195930000000000	-79.3304906880364\\
0.195960000000000	-200.032907016179\\
0.195990000000000	-159.943193260907\\
0.196020000000000	-199.887448824640\\
0.196050000000000	-159.953706703605\\
0.196080000000000	-40.4087022488457\\
0.196110000000000	-40.2102668637449\\
0.196140000000000	-159.986914981546\\
0.196170000000000	-199.993901434993\\
0.196200000000000	-159.931420210952\\
0.196230000000000	-199.945174399818\\
0.196260000000000	-159.928533068705\\
0.196290000000000	-40.0449963304949\\
0.196320000000000	-39.8480517813676\\
0.196350000000000	-39.8963119191787\\
0.196380000000000	-200.042847258345\\
0.196410000000000	-199.975708865309\\
0.196440000000000	-159.936642718421\\
0.196470000000000	-199.863158635962\\
0.196500000000000	-39.9680366969591\\
0.196530000000000	-39.5829974284092\\
0.196560000000000	-119.974668352548\\
0.196590000000000	-119.975114514823\\
0.196620000000000	-200.063809491841\\
0.196650000000000	-160.010499936313\\
0.196680000000000	-159.920403922107\\
0.196710000000000	-80.2138420096954\\
0.196740000000000	39.9326134974682\\
0.196770000000000	-39.8932781336855\\
0.196800000000000	-119.977585480006\\
0.196830000000000	-199.957458611052\\
0.196860000000000	-239.975142197259\\
0.196890000000000	-199.988450082897\\
0.196920000000000	-159.841989924191\\
0.196950000000000	40.0193845506971\\
0.196980000000000	40.1901115084978\\
0.197010000000000	-40.0458564678702\\
0.197040000000000	-159.955488910239\\
0.197070000000000	-239.977128983012\\
0.197100000000000	-199.855298214149\\
0.197130000000000	-199.954958896305\\
0.197160000000000	-39.8677530719700\\
0.197190000000000	40.0813121879114\\
0.197220000000000	40.2324697751390\\
0.197250000000000	-159.990671811073\\
0.197280000000000	-200.068502077263\\
0.197310000000000	-199.966875709682\\
0.197340000000000	-199.963386537789\\
0.197370000000000	-40.1142623138317\\
0.197400000000000	40.0143033797908\\
0.197430000000000	40.1581804727550\\
0.197460000000000	-39.9260274356929\\
0.197490000000000	-199.994611876408\\
0.197520000000000	-239.979176335404\\
0.197550000000000	-239.977019507028\\
0.197580000000000	-80.0341194246912\\
0.197610000000000	40.3758071190803\\
0.197640000000000	120.018533562668\\
0.197670000000000	39.8294888437158\\
0.197700000000000	-200.016565395287\\
0.197730000000000	-239.981512120358\\
0.197760000000000	-239.979156255765\\
0.197790000000000	-159.953301369395\\
0.197820000000000	39.9690340585835\\
0.197850000000000	120.018081294562\\
0.197880000000000	39.9770417583358\\
0.197910000000000	-160.017531153543\\
0.197940000000000	-239.982333395587\\
0.197970000000000	-239.980065147468\\
0.198000000000000	-159.990400116131\\
0.198030000000000	120.018952705810\\
0.198060000000000	120.016397706750\\
0.198090000000000	40.1084638619977\\
0.198120000000000	-160.003134505657\\
0.198150000000000	-239.983925661512\\
0.198180000000000	-239.981521850905\\
0.198210000000000	-80.0376840464620\\
0.198240000000000	120.016786242323\\
0.198270000000000	120.014100567137\\
0.198300000000000	40.0279947808521\\
0.198330000000000	-160.015175441743\\
0.198360000000000	-239.985686478174\\
0.198390000000000	-239.983132560770\\
0.198420000000000	-159.948841803881\\
0.198450000000000	120.016382831079\\
0.198480000000000	120.014046519581\\
0.198510000000000	120.010769408728\\
0.198540000000000	-39.9574758123131\\
0.198570000000000	-200.056407325394\\
0.198600000000000	-239.986585230034\\
0.198630000000000	-199.972850799756\\
0.198660000000000	40.0748908147896\\
0.198690000000000	120.012812984071\\
0.198720000000000	120.009992540390\\
0.198750000000000	40.0660938613689\\
0.198780000000000	-200.022146031732\\
0.198810000000000	-239.988364550413\\
0.198840000000000	-200.012931061136\\
0.198870000000000	40.0436575787058\\
0.198900000000000	120.011447613699\\
0.198930000000000	120.008743453218\\
0.198960000000000	39.9934752717129\\
0.198990000000000	-160.094949020573\\
0.199020000000000	-200.101369366170\\
0.199050000000000	-199.888996912210\\
0.199080000000000	0.0957828872855254\\
0.199110000000000	160.133583805477\\
0.199140000000000	120.007269067980\\
0.199170000000000	40.0016597146104\\
0.199200000000000	-40.0073789263148\\
0.199230000000000	-200.064845224860\\
0.199260000000000	-239.990306370494\\
0.199290000000000	-39.8869239553892\\
0.199320000000000	160.079751346201\\
0.199350000000000	120.006167981743\\
0.199380000000000	120.003440630963\\
0.199410000000000	-40.0738015004305\\
0.199440000000000	-119.996058558583\\
0.199470000000000	-160.063740125195\\
0.199500000000000	-160.143783300596\\
0.199530000000000	80.1243434875273\\
0.199560000000000	200.077327638999\\
0.199590000000000	159.888687477616\\
0.199620000000000	39.9855662381422\\
0.199650000000000	-159.982806679995\\
0.199680000000000	-199.965481166903\\
0.199710000000000	-159.941948561698\\
0.199740000000000	40.0325191726161\\
0.199770000000000	159.963820443499\\
0.199800000000000	160.057388036042\\
0.199830000000000	119.999165410805\\
0.199860000000000	-40.0537870447550\\
0.199890000000000	-160.067502302667\\
0.199920000000000	-200.110127547868\\
0.199950000000000	-39.9761108917241\\
0.199980000000000	160.112734195507\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=1\columnwidth,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
\end{document}


==> FIG/MPC_THD.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.4in,
height=1.6in,
at={(0.5in,0.2in)},
scale only axis,
xmin=0,
xmax=10,
xtick={ 0, 2.5, 5, 7.5, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{                           Frequency \; [Hz]                      }\times\text{ 10}^\text{3}$},
ymin=0,
ymax=0.01,
ytick={0, 0.005,  0.01},
scaled y ticks=false, 
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
yticklabels={0, 0.005,  0.01},
ylabel style={font=\color{white!15!black}},
ylabel={Mag [\%]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.000772762250152209\\
0.00333333333333333	0.002810712029531\\
0.00666666666666667	0.000152243272766186\\
0.01	0.00240643226811028\\
0.0133333333333333	0.00243719418270289\\
0.0166666666666667	0.00200788268835118\\
0.02	0.00133213238747837\\
0.0233333333333333	0.000785668058828513\\
0.0266666666666667	0.00202980458193846\\
0.03	0.00166877251849332\\
0.0333333333333333	0.00103374774236536\\
0.0366666666666667	0.00204548216277645\\
0.04	0.000851663642957016\\
0.0433333333333333	0.000649111564695433\\
0.0466666666666667	0.000897278780487907\\
0.05	10.0341945301302\\
0.0533333333333333	0.00119355412343094\\
0.0566666666666667	0.00125091803502499\\
0.06	0.000449776096528695\\
0.0633333333333333	0.00193682014979411\\
0.0666666666666667	0.00170325321342931\\
0.07	0.00100102361323121\\
0.0733333333333333	0.000242893579830925\\
0.0766666666666667	0.00152528025791127\\
0.08	0.00101734267418787\\
0.0833333333333333	0.00155058024115141\\
0.0866666666666667	0.000433657129741199\\
0.09	0.000920821956276478\\
0.0933333333333333	0.000997152036056642\\
0.0966666666666667	0.002439037658023\\
0.1	0.000672615708321841\\
0.103333333333333	0.000667204433634713\\
0.106666666666667	0.000547588537897794\\
0.11	0.00185190071504485\\
0.113333333333333	0.00214016501529087\\
0.116666666666667	0.00274873598020799\\
0.12	0.00143928201082878\\
0.123333333333333	8.19482676570023e-05\\
0.126666666666667	0.00057018614178456\\
0.13	0.00180122169500758\\
0.133333333333333	0.00208428054938309\\
0.136666666666667	0.00238737860562591\\
0.14	0.00132991009535013\\
0.143333333333333	0.00107643677288203\\
0.146666666666667	0.00116136472806988\\
0.15	0.00804888135069258\\
0.153333333333333	0.00217150129295671\\
0.156666666666667	0.000684777261811367\\
0.16	0.000919879060575624\\
0.163333333333333	0.00142534277626775\\
0.166666666666667	0.000713310955963362\\
0.17	0.00167899052993401\\
0.173333333333333	0.00156100533512307\\
0.176666666666667	0.00107559616813448\\
0.18	0.00102757422351156\\
0.183333333333333	0.00178003219543027\\
0.186666666666667	0.000282978836447619\\
0.19	0.00119003309415882\\
0.193333333333333	0.000972767336070824\\
0.196666666666667	0.000447267131455504\\
0.2	0.00106982126202796\\
0.203333333333333	0.00117310825931298\\
0.206666666666667	0.000378924064938486\\
0.21	0.00236602575915407\\
0.213333333333333	0.00162615610266846\\
0.216666666666667	0.00237487420555614\\
0.22	0.00104257468737775\\
0.223333333333333	0.000420230453961886\\
0.226666666666667	0.0015720175504099\\
0.23	0.000509736830147308\\
0.233333333333333	0.00117444045223497\\
0.236666666666667	0.00120245788193309\\
0.24	0.00194079530611856\\
0.243333333333333	0.000720657093723765\\
0.246666666666667	0.000883468229385683\\
0.25	0.00662604413296752\\
0.253333333333333	0.000953355451375683\\
0.256666666666667	0.000476651227053926\\
0.26	0.000964433659172368\\
0.263333333333333	0.00247829631580073\\
0.266666666666667	0.00152446932337119\\
0.27	0.00187072822613487\\
0.273333333333333	0.000780351044147872\\
0.276666666666667	0.00104128523770586\\
0.28	0.00120295117756532\\
0.283333333333333	0.00330964283478882\\
0.286666666666667	0.00228940445898107\\
0.29	0.00241935106361017\\
0.293333333333333	0.00145501670592053\\
0.296666666666667	0.00281653943377734\\
0.3	0.00192383729654829\\
0.303333333333333	0.000766729415551493\\
0.306666666666667	0.00036731081353417\\
0.31	0.000663943288541698\\
0.313333333333333	0.00346105313482877\\
0.316666666666667	0.0021101740852493\\
0.32	0.00276720756160127\\
0.323333333333333	0.00109132422683241\\
0.326666666666667	0.00247134904121321\\
0.33	0.000665358710845884\\
0.333333333333333	0.00111271757393262\\
0.336666666666667	0.00149434670988044\\
0.34	0.00076663880807347\\
0.343333333333333	0.000289304491387336\\
0.346666666666667	0.00252196906242025\\
0.35	0.0146860986948539\\
0.353333333333333	0.00268881733338966\\
0.356666666666667	0.0010585300654942\\
0.36	0.0015886436204369\\
0.363333333333333	0.00110349311836927\\
0.366666666666667	0.00208504541890568\\
0.37	0.00121026972099873\\
0.373333333333333	0.0012073916699144\\
0.376666666666667	0.00177875994429338\\
0.38	0.0014713761198101\\
0.383333333333333	0.00343185348037294\\
0.386666666666667	0.00277366891698022\\
0.39	8.10377082698698e-05\\
0.393333333333333	0.00102974192992592\\
0.396666666666667	0.00211715043186768\\
0.4	0.00139801762005865\\
0.403333333333333	0.00204108458846639\\
0.406666666666667	0.00109137454276755\\
0.41	0.00153858746405543\\
0.413333333333333	0.00255102663757172\\
0.416666666666667	0.00248891062455232\\
0.42	0.000950125751250677\\
0.423333333333333	0.000452743381130029\\
0.426666666666667	0.00106066203366204\\
0.43	0.00115435464000589\\
0.433333333333333	0.00148786108480314\\
0.436666666666667	0.00292288089856565\\
0.44	0.00131961515734973\\
0.443333333333333	0.000378187148349679\\
0.446666666666667	0.00104916383123067\\
0.45	0.0081151943383882\\
0.453333333333333	0.000554143910349056\\
0.456666666666667	0.00150565098310367\\
0.46	0.00158377868892148\\
0.463333333333333	0.000759799291543124\\
0.466666666666667	0.00138853591489302\\
0.47	0.000933989693066091\\
0.473333333333333	0.000586758127346166\\
0.476666666666667	0.000480234293215273\\
0.48	0.00119749831913746\\
0.483333333333333	0.000193034898137484\\
0.486666666666667	0.00268100483383621\\
0.49	0.000938414829303212\\
0.493333333333333	0.000215066901691407\\
0.496666666666667	0.0018103555604993\\
0.5	0.00130831393610195\\
0.503333333333333	0.00243120829149417\\
0.506666666666667	0.000331300123398135\\
0.51	0.00144996740679586\\
0.513333333333333	0.00188142253831474\\
0.516666666666667	0.000501808851293658\\
0.52	0.00176173638789767\\
0.523333333333333	0.00110133385474359\\
0.526666666666667	0.000711359852865393\\
0.53	0.00177076079894728\\
0.533333333333333	0.00146568830709334\\
0.536666666666667	0.00123997381387519\\
0.54	0.00153042761018094\\
0.543333333333333	0.00076223655741064\\
0.546666666666667	0.00229826658378498\\
0.55	0.00256677378863502\\
0.553333333333333	0.00334059816698643\\
0.556666666666667	0.00123906303097144\\
0.56	0.000284505646389825\\
0.563333333333333	0.000992110179712799\\
0.566666666666667	0.00274052002438135\\
0.57	0.00155217493862787\\
0.573333333333333	0.000895487725057155\\
0.576666666666667	0.000821161994955284\\
0.58	0.00232848288102398\\
0.583333333333333	0.00170462214165394\\
0.586666666666667	0.000978204556005155\\
0.59	0.000653003821090938\\
0.593333333333333	0.00105847106625445\\
0.596666666666667	0.00179945074763721\\
0.6	0.00187673114808298\\
0.603333333333333	0.00126523526145654\\
0.606666666666667	0.000972787716939494\\
0.61	0.00163709677257277\\
0.613333333333333	0.00171980904304561\\
0.616666666666667	0.00193879637445605\\
0.62	0.000385714065991355\\
0.623333333333333	0.00132034915771326\\
0.626666666666667	0.000577020993404595\\
0.63	0.000916269783227182\\
0.633333333333333	0.00142067483744002\\
0.636666666666667	0.00123869290246869\\
0.64	0.00124424614345251\\
0.643333333333333	0.000760940733817392\\
0.646666666666667	0.00282074321606652\\
0.65	0.00661793685339665\\
0.653333333333333	0.00297997512821946\\
0.656666666666667	0.000527771473218782\\
0.66	0.00240837316303903\\
0.663333333333333	0.0016480789244505\\
0.666666666666667	0.00245681830006081\\
0.67	0.00150870135719515\\
0.673333333333333	0.000102550136344015\\
0.676666666666667	0.000886640816654471\\
0.68	0.0014452227005698\\
0.683333333333333	0.00492563674957673\\
0.686666666666667	0.00376411296924859\\
0.69	0.00133909715714827\\
0.693333333333333	0.00101514977438753\\
0.696666666666667	0.00065237626096414\\
0.7	0.00155346303401779\\
0.703333333333333	0.00203218087038001\\
0.706666666666667	0.00130705680621776\\
0.71	0.00174021591919424\\
0.713333333333333	0.00196755918435414\\
0.716666666666667	0.00181697179568093\\
0.72	0.000644954715939398\\
0.723333333333333	0.000575311654032247\\
0.726666666666667	0.00281408876885068\\
0.73	0.000874948162279026\\
0.733333333333333	0.00116176745623909\\
0.736666666666667	0.0009094732692929\\
0.74	0.000727911154930174\\
0.743333333333333	0.000737847714940294\\
0.746666666666667	0.00166831667720673\\
0.75	0.00562902710556045\\
0.753333333333333	0.00158984817712308\\
0.756666666666667	0.000546320641805039\\
0.76	0.0024906904703182\\
0.763333333333333	0.000296560021518156\\
0.766666666666667	0.00120407526407499\\
0.77	0.00202941173248438\\
0.773333333333333	6.98100999239806e-05\\
0.776666666666667	0.00156434467064894\\
0.78	0.000444948988900223\\
0.783333333333333	0.00249373564168123\\
0.786666666666667	0.00394714394935579\\
0.79	0.0014890388422148\\
0.793333333333333	0.000940285656241518\\
0.796666666666667	0.00149844823375544\\
0.8	0.000624641152105603\\
0.803333333333333	0.00329202778269511\\
0.806666666666667	0.000688251291169287\\
0.81	0.00160037818013492\\
0.813333333333333	0.00220241516570684\\
0.816666666666667	0.00362129128265871\\
0.82	0.000249445312289692\\
0.823333333333333	0.00241193527268175\\
0.826666666666667	0.0016995360716643\\
0.83	0.00263421828475722\\
0.833333333333333	0.000942333267987673\\
0.836666666666667	0.00154021660705846\\
0.84	0.00143914162488365\\
0.843333333333333	0.00186350437835455\\
0.846666666666667	0.00239752437842804\\
0.85	0.000787608348174705\\
0.853333333333333	0.00068718330198097\\
0.856666666666667	0.00113239692974742\\
0.86	0.00141218566834842\\
0.863333333333333	0.000371182761126289\\
0.866666666666667	0.00162724585867997\\
0.87	0.00161320641811064\\
0.873333333333333	0.000695448584040504\\
0.876666666666667	0.00136472066899572\\
0.88	0.00105581346537608\\
0.883333333333333	0.00118569729287791\\
0.886666666666667	0.00130350322097618\\
0.89	0.00185145546220305\\
0.893333333333333	0.0018551886351874\\
0.896666666666667	0.00148192110538902\\
0.9	0.00117751599847562\\
0.903333333333333	0.00126437111445954\\
0.906666666666667	0.00200794330312451\\
0.91	0.00271418285201864\\
0.913333333333333	0.00279849500098864\\
0.916666666666667	0.00333709735058702\\
0.92	0.000863658828840176\\
0.923333333333333	0.00199857449821597\\
0.926666666666667	0.00203358570584422\\
0.93	0.000800774096518388\\
0.933333333333333	0.00157597330917223\\
0.936666666666667	0.000737802940416378\\
0.94	0.00176499134213536\\
0.943333333333333	0.000724728971059113\\
0.946666666666667	0.00181570566786354\\
0.95	0.00260697539747925\\
0.953333333333333	0.00412465348546591\\
0.956666666666667	0.00100106029093037\\
0.96	0.00163167206363585\\
0.963333333333333	0.000988058681802813\\
0.966666666666667	0.00136741124336058\\
0.97	0.0019629855151821\\
0.973333333333333	0.000995725986627919\\
0.976666666666667	0.00136083885790643\\
0.98	0.000878190463766294\\
0.983333333333333	0.0036735733368961\\
0.986666666666667	0.00206302707491315\\
0.99	0.00174681607658206\\
0.993333333333333	0.00168936085878882\\
0.996666666666667	0.000662069650521411\\
1	0.00215805805429768\\
1.00333333333333	0.00132519673325743\\
1.00666666666667	0.000895025638764381\\
1.01	0.000598389524307613\\
1.01333333333333	0.0034444040680842\\
1.01666666666667	0.00282728414456291\\
1.02	0.00214570569410867\\
1.02333333333333	0.000999854606849763\\
1.02666666666667	0.000362276818387664\\
1.03	0.00141987127051013\\
1.03333333333333	0.00119082985717128\\
1.03666666666667	0.000961212317333647\\
1.04	0.000329537927043171\\
1.04333333333333	0.000423418632005364\\
1.04666666666667	0.00174752982138251\\
1.05	0.00164207729210742\\
1.05333333333333	0.00290155069825659\\
1.05666666666667	0.000723236827877656\\
1.06	0.00109675621761293\\
1.06333333333333	0.000567271595333733\\
1.06666666666667	0.00166496624546856\\
1.07	0.00207604806081891\\
1.07333333333333	0.000474650769373045\\
1.07666666666667	0.00129692502317335\\
1.08	0.00186820685797975\\
1.08333333333333	0.00309903435799029\\
1.08666666666667	0.00277458443565133\\
1.09	0.00076080334087881\\
1.09333333333333	0.00144645073773906\\
1.09666666666667	0.00219441514259131\\
1.1	0.000538279609453665\\
1.10333333333333	0.00331612560845717\\
1.10666666666667	0.000355723388201235\\
1.11	0.000680115227469222\\
1.11333333333333	0.00312407061911542\\
1.11666666666667	0.00295720187659441\\
1.12	0.00184495456311856\\
1.12333333333333	0.00128212462280381\\
1.12666666666667	0.0008056065400583\\
1.13	0.000564751979767222\\
1.13333333333333	0.000794731806077327\\
1.13666666666667	0.000676563028194785\\
1.14	0.000951447529136775\\
1.14333333333333	0.00139541362286505\\
1.14666666666667	0.000830862817426468\\
1.15	0.00246871278113657\\
1.15333333333333	0.000915256473938829\\
1.15666666666667	0.000515497318031582\\
1.16	0.0012981100038552\\
1.16333333333333	0.0014216561681733\\
1.16666666666667	0.00114349701241039\\
1.17	0.000564743708777571\\
1.17333333333333	0.000683656745519635\\
1.17666666666667	0.000569795020115097\\
1.18	0.00321742440746661\\
1.18333333333333	0.00168341152316592\\
1.18666666666667	0.00313534694335629\\
1.19	0.00232920287302637\\
1.19333333333333	0.00194364970761809\\
1.19666666666667	0.00173373891122294\\
1.2	0.00241121721925366\\
1.20333333333333	0.00182211693583184\\
1.20666666666667	0.0016053805395442\\
1.21	0.00174753451797996\\
1.21333333333333	0.00241795910966946\\
1.21666666666667	0.00172608197171432\\
1.22	0.00105156121580529\\
1.22333333333333	0.000470263916067859\\
1.22666666666667	0.000968267831119645\\
1.23	0.00162508061222065\\
1.23333333333333	0.000785065397858062\\
1.23666666666667	0.00112208217993241\\
1.24	0.00142580671850448\\
1.24333333333333	0.00132965232414583\\
1.24666666666667	0.000864047207541031\\
1.25	0.00159000077163289\\
1.25333333333333	0.000835762141500316\\
1.25666666666667	0.000901784115795429\\
1.26	0.00139898404189165\\
1.26333333333333	0.00163916299535522\\
1.26666666666667	0.00130129903173305\\
1.27	0.00113956914905693\\
1.27333333333333	0.00111857639304615\\
1.27666666666667	0.0010972708466585\\
1.28	0.00110296328381638\\
1.28333333333333	0.000992325792729704\\
1.28666666666667	0.0016748291522385\\
1.29	0.00109043041434881\\
1.29333333333333	0.00129864419399605\\
1.29666666666667	0.00156053667409343\\
1.3	0.00152217431459818\\
1.30333333333333	0.000839587530134412\\
1.30666666666667	0.00144178427962803\\
1.31	0.0014867807100943\\
1.31333333333333	0.00155390692384638\\
1.31666666666667	0.00152782715643537\\
1.32	0.00100453658651773\\
1.32333333333333	0.000868368723151362\\
1.32666666666667	0.00034724711910107\\
1.33	0.00179056053334128\\
1.33333333333333	0.0012148958983772\\
1.33666666666667	0.00127493921322434\\
1.34	0.00065162390140792\\
1.34333333333333	0.000270463860556559\\
1.34666666666667	0.00225753293616585\\
1.35	0.00329985139800821\\
1.35333333333333	0.00262962398362799\\
1.35666666666667	0.00180705606986359\\
1.36	0.000946833452049532\\
1.36333333333333	0.000481383919449706\\
1.36666666666667	0.000550467048065565\\
1.37	0.0018810358315227\\
1.37333333333333	0.00119259013851823\\
1.37666666666667	0.000848494631059061\\
1.38	0.00107982912207613\\
1.38333333333333	0.00197272042290852\\
1.38666666666667	0.000503826824151182\\
1.39	0.00066892068897371\\
1.39333333333333	0.00122672735349846\\
1.39666666666667	0.000773129564721226\\
1.4	0.00150135752863392\\
1.40333333333333	0.000709247511207237\\
1.40666666666667	0.000745223553100462\\
1.41	0.000709319078028236\\
1.41333333333333	0.00224341454910726\\
1.41666666666667	0.00150265518209175\\
1.42	0.00194653130667267\\
1.42333333333333	0.00130027833377029\\
1.42666666666667	0.000477887382441899\\
1.43	0.000123152740018382\\
1.43333333333333	0.000443812776467696\\
1.43666666666667	0.000980795870591444\\
1.44	0.00149077522776577\\
1.44333333333333	0.000572894609509668\\
1.44666666666667	0.00362772410035667\\
1.45	0.00311876157662579\\
1.45333333333333	0.000267730567444132\\
1.45666666666667	0.000901404763347266\\
1.46	0.0017690748160911\\
1.46333333333333	0.00147171961971433\\
1.46666666666667	0.00351795657158085\\
1.47	0.00159320787996682\\
1.47333333333333	0.00143564281233196\\
1.47666666666667	0.0015797770577469\\
1.48	0.000603576471500141\\
1.48333333333333	0.00256679027207177\\
1.48666666666667	0.00189563907208944\\
1.49	0.00034708892389293\\
1.49333333333333	0.00126958151199563\\
1.49666666666667	0.0013721920480966\\
1.5	0.00133198993225149\\
1.50333333333333	0.00116627167941518\\
1.50666666666667	0.00160993507288466\\
1.51	0.00218624894933324\\
1.51333333333333	0.00178905194967264\\
1.51666666666667	0.00217524194801135\\
1.52	0.000300414291158043\\
1.52333333333333	0.00157592204701278\\
1.52666666666667	0.000797125019144781\\
1.53	0.00127379946509243\\
1.53333333333333	0.00116446425280854\\
1.53666666666667	0.00107686406069672\\
1.54	0.000772057740381844\\
1.54333333333333	0.00121032351496194\\
1.54666666666667	5.89078349477107e-05\\
1.55	0.000786247539334971\\
1.55333333333333	0.00139067000653532\\
1.55666666666667	0.00170982953319084\\
1.56	0.00128881214378029\\
1.56333333333333	0.000624215867006639\\
1.56666666666667	0.00165846370914167\\
1.57	0.000943304884141137\\
1.57333333333333	0.00115435677245852\\
1.57666666666667	0.0012887717029038\\
1.58	0.00189950922500206\\
1.58333333333333	0.00271871561019278\\
1.58666666666667	0.00107481861667532\\
1.59	0.00122948501444938\\
1.59333333333333	0.000313285994399029\\
1.59666666666667	0.00123235482795989\\
1.6	0.00271120860384712\\
1.60333333333333	0.00219766668045771\\
1.60666666666667	0.000981661146818926\\
1.61	0.00161504756203196\\
1.61333333333333	0.00172170964525315\\
1.61666666666667	0.00374206778941905\\
1.62	0.00167089042686601\\
1.62333333333333	0.00169924210157948\\
1.62666666666667	0.000291281907213895\\
1.63	0.0011368714645096\\
1.63333333333333	0.00173615959628936\\
1.63666666666667	0.0015658204932071\\
1.64	0.000218154977314299\\
1.64333333333333	0.00116316576769813\\
1.64666666666667	0.00169264331012995\\
1.65	0.00176965889946607\\
1.65333333333333	0.00177236005852937\\
1.65666666666667	0.00035725945732593\\
1.66	0.00167672054398346\\
1.66333333333333	0.00168304476678015\\
1.66666666666667	0.000186548321531638\\
1.67	0.00219444944443474\\
1.67333333333333	0.00101927283264277\\
1.67666666666667	0.000226335499179501\\
1.68	0.0021304023505254\\
1.68333333333333	0.00282439106864783\\
1.68666666666667	0.00157366848641313\\
1.69	0.000671173829986107\\
1.69333333333333	0.00116144919159439\\
1.69666666666667	0.000225804357450546\\
1.7	0.00101442122140469\\
1.70333333333333	0.000404032635247178\\
1.70666666666667	0.00131905791432492\\
1.71	0.00197659923098518\\
1.71333333333333	0.000999884966917695\\
1.71666666666667	0.00189388576823376\\
1.72	0.00043548483307022\\
1.72333333333333	0.00131286391425875\\
1.72666666666667	0.00119637095660721\\
1.73	0.00183463052225303\\
1.73333333333333	0.00288975733024233\\
1.73666666666667	0.0019225271213255\\
1.74	0.00227469699751355\\
1.74333333333333	0.00134210396178496\\
1.74666666666667	0.00165749357143009\\
1.75	0.00190420397563208\\
1.75333333333333	0.00210335892939647\\
1.75666666666667	0.00233698078070203\\
1.76	0.00181450969800028\\
1.76333333333333	0.00170406964442935\\
1.76666666666667	0.00214435837960856\\
1.77	0.00123289728852753\\
1.77333333333333	0.000902340724229241\\
1.77666666666667	0.00178041505165258\\
1.78	0.00240580292249303\\
1.78333333333333	0.00149239867732068\\
1.78666666666667	0.001899274470694\\
1.79	0.00146335958095763\\
1.79333333333333	0.00126563859567679\\
1.79666666666667	0.00198162796053693\\
1.8	0.00224912356660329\\
1.80333333333333	0.000811497104337855\\
1.80666666666667	0.000833069325882653\\
1.81	0.00269614516403453\\
1.81333333333333	0.000467404666407414\\
1.81666666666667	0.00307261274833093\\
1.82	0.000453353227601428\\
1.82333333333333	0.000814273133628778\\
1.82666666666667	0.00292092197947429\\
1.83	0.00173749567673881\\
1.83333333333333	0.00176606817823635\\
1.83666666666667	0.000608164822382799\\
1.84	0.00156552923326418\\
1.84333333333333	0.000569583002266035\\
1.84666666666667	0.000725345305460302\\
1.85	0.00263256542389866\\
1.85333333333333	0.00148461528807858\\
1.85666666666667	0.000700404651599821\\
1.86	0.0013659789880748\\
1.86333333333333	0.000319237783467521\\
1.86666666666667	0.00219154594459407\\
1.87	0.00263262268309124\\
1.87333333333333	0.0012889114602418\\
1.87666666666667	0.002219015794017\\
1.88	0.00101775321866336\\
1.88333333333333	0.00187181738569498\\
1.88666666666667	0.00351096539720945\\
1.89	0.00131359202283799\\
1.89333333333333	0.000706782696983451\\
1.89666666666667	0.00155681584729353\\
1.9	0.00185933165519527\\
1.90333333333333	0.00187187294901193\\
1.90666666666667	0.00126375547554514\\
1.91	0.00106995296096892\\
1.91333333333333	0.00300323816285284\\
1.91666666666667	0.00203953453777097\\
1.92	0.00160856749906317\\
1.92333333333333	0.00158512271045956\\
1.92666666666667	0.000685353237881033\\
1.93	0.00100186733774727\\
1.93333333333333	0.00138463776426982\\
1.93666666666667	0.00145769806546693\\
1.94	0.00104319572627754\\
1.94333333333333	0.000836416766672763\\
1.94666666666667	0.00023114639859004\\
1.95	0.00351894264244454\\
1.95333333333333	0.00206324741610768\\
1.95666666666667	0.00176483050402755\\
1.96	0.00173948782796521\\
1.96333333333333	0.00174768610483767\\
1.96666666666667	0.000867041101534475\\
1.97	0.000537022248899415\\
1.97333333333333	0.001119610997499\\
1.97666666666667	0.000433170523241926\\
1.98	0.00137403156043968\\
1.98333333333333	0.00154166169014506\\
1.98666666666667	0.000207477352132824\\
1.99	0.00107522818987379\\
1.99333333333333	0.00135969574372724\\
1.99666666666667	0.00157160801223759\\
2	0.0025800796458274\\
2.00333333333333	0.00117217115481477\\
2.00666666666667	0.000833802697415484\\
2.01	0.00177438418615581\\
2.01333333333333	0.00352313652736164\\
2.01666666666667	0.00240318160652269\\
2.02	0.00249932354275996\\
2.02333333333333	0.000415056231629875\\
2.02666666666667	0.000618937440076205\\
2.03	0.00188593460622212\\
2.03333333333333	0.000533699622834411\\
2.03666666666667	0.00193835243863297\\
2.04	0.00226492013319549\\
2.04333333333333	0.00146506748580669\\
2.04666666666667	0.00306911844711607\\
2.05	0.00269546250569076\\
2.05333333333333	0.0014259609877835\\
2.05666666666667	0.000721560093329914\\
2.06	0.000834002311586215\\
2.06333333333333	0.00208312063396277\\
2.06666666666667	0.00149862085128165\\
2.07	0.00229787142246784\\
2.07333333333333	0.000823841446046314\\
2.07666666666667	0.00235075613985976\\
2.08	0.000780661842555941\\
2.08333333333333	0.00339139394227586\\
2.08666666666667	0.00220720601213365\\
2.09	0.00184112298311945\\
2.09333333333333	0.00208649258876824\\
2.09666666666667	0.00136692971449854\\
2.1	0.00469349552383617\\
2.10333333333333	0.00278004928436576\\
2.10666666666667	0.00116611437661202\\
2.11	0.00239557193604214\\
2.11333333333333	0.000609283674596329\\
2.11666666666667	0.00192398478115604\\
2.12	0.000755833857339559\\
2.12333333333333	0.0042704394994086\\
2.12666666666667	0.00224026180936171\\
2.13	0.00225793931022594\\
2.13333333333333	0.00205644245612667\\
2.13666666666667	0.00152645233817927\\
2.14	0.00327552802098938\\
2.14333333333333	0.00150564340341098\\
2.14666666666667	0.00340287410527468\\
2.15	0.000326265082597319\\
2.15333333333333	0.00266128655190513\\
2.15666666666667	0.00121824014022056\\
2.16	0.00278517577531418\\
2.16333333333333	0.000713505676624444\\
2.16666666666667	0.000349311371414881\\
2.17	0.00141371378178371\\
2.17333333333333	0.000863302039558326\\
2.17666666666667	0.00177722786673301\\
2.18	0.000813049958124148\\
2.18333333333333	0.000292765887085975\\
2.18666666666667	0.00243163719140555\\
2.19	0.00321453032477135\\
2.19333333333333	0.00114361591458852\\
2.19666666666667	0.00156536133836621\\
2.2	0.00225072684243114\\
2.20333333333333	0.00233983545856203\\
2.20666666666667	0.000593762169010929\\
2.21	0.000621297326032577\\
2.21333333333333	0.00119566198305042\\
2.21666666666667	0.0022544921224734\\
2.22	0.00196130740397774\\
2.22333333333333	0.000237913847533623\\
2.22666666666667	0.00128344044434908\\
2.23	0.0026791120304798\\
2.23333333333333	0.00223674528574665\\
2.23666666666667	0.00210720949645898\\
2.24	0.00241820134479598\\
2.24333333333333	0.00164703418216956\\
2.24666666666667	0.00242794574347417\\
2.25	0.00438219133972199\\
2.25333333333333	0.00257509734911751\\
2.25666666666667	0.0014995961419265\\
2.26	0.000656412603200422\\
2.26333333333333	0.00136916016685096\\
2.26666666666667	0.00147776518996964\\
2.27	0.000210010644370774\\
2.27333333333333	0.00147901044273752\\
2.27666666666667	0.00111752028164471\\
2.28	0.000666864110085626\\
2.28333333333333	0.00181137569260046\\
2.28666666666667	0.0016748240447788\\
2.29	0.0017161539553961\\
2.29333333333333	0.00145130723453799\\
2.29666666666667	0.00242069134276656\\
2.3	0.00405756714690645\\
2.30333333333333	0.00432733736500233\\
2.30666666666667	0.00269353091709553\\
2.31	0.000916634832783288\\
2.31333333333333	0.000715951137596341\\
2.31666666666667	0.00407950585657225\\
2.32	0.00195919392370273\\
2.32333333333333	0.00203997369743685\\
2.32666666666667	0.00292560872179025\\
2.33	0.00257947207019986\\
2.33333333333333	0.00124982366213233\\
2.33666666666667	0.00101162101428441\\
2.34	0.0024450278509248\\
2.34333333333333	0.0023960865791911\\
2.34666666666667	0.0020190442369405\\
2.35	0.00270421553859955\\
2.35333333333333	0.000896043051392379\\
2.35666666666667	0.000655456239474534\\
2.36	0.00212194956382775\\
2.36333333333333	0.00203607622536123\\
2.36666666666667	0.000706297118735483\\
2.37	0.00289610401880306\\
2.37333333333333	0.00102872815283199\\
2.37666666666667	0.00429951383232654\\
2.38	0.000668390014719015\\
2.38333333333333	0.00621758695676877\\
2.38666666666667	0.00146997927513966\\
2.39	0.00583882419058004\\
2.39333333333333	0.00179764379740612\\
2.39666666666667	0.000729510851155247\\
2.4	0.00344816138062587\\
2.40333333333333	0.00285775396416152\\
2.40666666666667	0.000648940544677201\\
2.41	0.00138578237538331\\
2.41333333333333	0.00347648885552146\\
2.41666666666667	0.00254217745708679\\
2.42	0.00301671961147191\\
2.42333333333333	0.00263581577088671\\
2.42666666666667	0.00261110369053392\\
2.43	0.00052283261640163\\
2.43333333333333	0.0012575220383738\\
2.43666666666667	0.00164641394378463\\
2.44	0.00230191377384413\\
2.44333333333333	0.000731637867555895\\
2.44666666666667	0.00260851381859979\\
2.45	0.00981229326265061\\
2.45333333333333	0.00411560270918401\\
2.45666666666667	0.00229924322513825\\
2.46	0.00204537598880894\\
2.46333333333333	0.00230874006950245\\
2.46666666666667	0.000817844405903337\\
2.47	0.00269813172781872\\
2.47333333333333	0.00155575934828675\\
2.47666666666667	0.00443733038787859\\
2.48	0.00288328874346219\\
2.48333333333333	0.00345341606443823\\
2.48666666666667	0.00115781964386042\\
2.49	0.00432334812678291\\
2.49333333333333	0.00100001401765563\\
2.49666666666667	0.00101596291565538\\
2.5	0.00143573057711493\\
2.50333333333333	0.00400428430143346\\
2.50666666666667	0.00167403255625105\\
2.51	0.00336780916445985\\
2.51333333333333	0.000579927092747286\\
2.51666666666667	0.00237569513277121\\
2.52	0.00503039063669129\\
2.52333333333333	0.00542141766604765\\
2.52666666666667	0.00290798010924718\\
2.53	0.0021434622667084\\
2.53333333333333	0.00281156522832906\\
2.53666666666667	0.00294992856965796\\
2.54	0.00311357979868963\\
2.54333333333333	0.00315553472178246\\
2.54666666666667	0.0026966013245689\\
2.55	0.00599876827432433\\
2.55333333333333	0.00152185534632469\\
2.55666666666667	0.00210336708650622\\
2.56	0.00188993545818647\\
2.56333333333333	0.00372314287864912\\
2.56666666666667	0.000420943468472397\\
2.57	0.00231018333642861\\
2.57333333333333	0.00230594715475043\\
2.57666666666667	0.003319223051417\\
2.58	0.00125193956224063\\
2.58333333333333	0.00665716549259581\\
2.58666666666667	0.00144586030656958\\
2.59	0.00303488605839657\\
2.59333333333333	0.00065793030178636\\
2.59666666666667	0.00262732916824122\\
2.6	0.00353914829223767\\
2.60333333333333	0.0044781122671288\\
2.60666666666667	0.00124843978911567\\
2.61	0.00277584692212456\\
2.61333333333333	0.00269491468866191\\
2.61666666666667	0.00486575525419496\\
2.62	0.00418214986301285\\
2.62333333333333	0.00524553944048359\\
2.62666666666667	0.00356889304021892\\
2.63	0.0018027938636801\\
2.63333333333333	0.00373554729533343\\
2.63666666666667	0.00254145730165958\\
2.64	0.00337597838171233\\
2.64333333333333	0.00185626553879692\\
2.64666666666667	0.000530560256003021\\
2.65	0.00978767925747012\\
2.65333333333333	0.0030093187115709\\
2.65666666666667	0.00134716056826621\\
2.66	0.00277027017599949\\
2.66333333333333	0.00521179483278519\\
2.66666666666667	0.000638334421931013\\
2.67	0.00512809301942858\\
2.67333333333333	0.00171114116729077\\
2.67666666666667	0.0056210893451187\\
2.68	0.00151128841144103\\
2.68333333333333	0.00755366910373304\\
2.68666666666667	0.00139212332091114\\
2.69	0.00589133232521288\\
2.69333333333333	0.000294808742789114\\
2.69666666666667	0.00352599174361533\\
2.7	0.00155536792872408\\
2.70333333333333	0.00516888093882263\\
2.70666666666667	0.00109670499378935\\
2.71	0.00206647657396725\\
2.71333333333333	0.00313021765306879\\
2.71666666666667	0.00388880780804022\\
2.72	0.00493311687765488\\
2.72333333333333	0.00554614960136207\\
2.72666666666667	0.00336014769798633\\
2.73	0.00127553865029512\\
2.73333333333333	0.00244860654024088\\
2.73666666666667	0.00437932443392646\\
2.74	0.00470323274511918\\
2.74333333333333	0.00173940960224223\\
2.74666666666667	0.00401772411999891\\
2.75	0.00732563354408254\\
2.75333333333333	0.00531011826583005\\
2.75666666666667	0.00145098477318346\\
2.76	0.00185323772518361\\
2.76333333333333	0.00333569936170311\\
2.76666666666667	0.00182930636402924\\
2.77	0.00237791508646049\\
2.77333333333333	0.00260141182252841\\
2.77666666666667	0.00476522866210659\\
2.78	0.00370200870286346\\
2.78333333333333	0.00643298895991227\\
2.78666666666667	0.00184549412466434\\
2.79	0.00575281766561743\\
2.79333333333333	0.00209778430791544\\
2.79666666666667	0.00237386289545773\\
2.8	0.00397387205282866\\
2.80333333333333	0.00523238269281843\\
2.80666666666667	0.00134290224316629\\
2.81	0.00283986290889913\\
2.81333333333333	0.00183222973569269\\
2.81666666666667	0.00457558017452451\\
2.82	0.0042183071783035\\
2.82333333333333	0.00407866552744215\\
2.82666666666667	0.00375177405929739\\
2.83	0.000560535921854127\\
2.83333333333333	0.00209344960072301\\
2.83666666666667	0.00355461370708118\\
2.84	0.00393763301128933\\
2.84333333333333	0.00209179521623131\\
2.84666666666667	0.00231134972653458\\
2.85	0.00783015302686645\\
2.85333333333333	0.0023220488638511\\
2.85666666666667	0.00210498826080552\\
2.86	0.00238499394861527\\
2.86333333333333	0.00257674969881482\\
2.86666666666667	0.00184305575895428\\
2.87	0.00338130260396427\\
2.87333333333333	0.00121132789515077\\
2.87666666666667	0.00175953138912565\\
2.88	0.00134477547334861\\
2.88333333333333	0.0056242358096907\\
2.88666666666667	0.00121955713519353\\
2.89	0.00390423918269651\\
2.89333333333333	0.000768967754342699\\
2.89666666666667	0.00247917433792123\\
2.9	0.00383562489271202\\
2.90333333333333	0.00436677248199955\\
2.90666666666667	0.0017165664965786\\
2.91	0.00208589930067045\\
2.91333333333333	0.00158052557862018\\
2.91666666666667	0.00399467059075524\\
2.92	0.00158871849752872\\
2.92333333333333	0.00313897471441303\\
2.92666666666667	0.00430179730438354\\
2.93	0.00252104667062285\\
2.93333333333333	0.00183261957886887\\
2.93666666666667	0.00103904157754583\\
2.94	0.000848400704498132\\
2.94333333333333	0.00338699205794379\\
2.94666666666667	0.00158684432041401\\
2.95	0.00314241752899501\\
2.95333333333333	0.00300898604476808\\
2.95666666666667	0.00173919366394328\\
2.96	0.00215491160886526\\
2.96333333333333	0.0011020743047912\\
2.96666666666667	0.00111131370041424\\
2.97	0.00105409206353855\\
2.97333333333333	0.000399857424231233\\
2.97666666666667	0.00148339736871899\\
2.98	0.00212274595853995\\
2.98333333333333	0.000689053841431059\\
2.98666666666667	0.00335276485767773\\
2.99	0.00173642676550397\\
2.99333333333333	0.000605954467492049\\
2.99666666666667	0.00111008652366051\\
3	0.00119932766392277\\
3.00333333333333	0.0010089056546919\\
3.00666666666667	0.00191608063111136\\
3.01	0.000731534716170141\\
3.01333333333333	0.00330395015631776\\
3.01666666666667	0.00138254529047275\\
3.02	0.00320724451914186\\
3.02333333333333	0.00180047754495935\\
3.02666666666667	0.00029759595816748\\
3.03	0.00222733756172914\\
3.03333333333333	0.00112458610046064\\
3.03666666666667	0.00148236375547094\\
3.04	0.00118756956202972\\
3.04333333333333	0.000501691875407572\\
3.04666666666667	0.00348621792024751\\
3.05	0.00409940681335248\\
3.05333333333333	0.000317987485347205\\
3.05666666666667	0.00220540224691593\\
3.06	0.00177976484653171\\
3.06333333333333	0.00104875974329234\\
3.06666666666667	0.00071883043799259\\
3.07	0.00175940607144189\\
3.07333333333333	0.00172464810435815\\
3.07666666666667	0.00039804181037589\\
3.08	0.00279225175433758\\
3.08333333333333	0.000399925620406417\\
3.08666666666667	0.000607470592077267\\
3.09	0.00183986504766205\\
3.09333333333333	0.00152489561039805\\
3.09666666666667	0.00111760178108832\\
3.1	0.00125330794553987\\
3.10333333333333	0.000459574071878278\\
3.10666666666667	0.00158299450528291\\
3.11	0.00183408907207367\\
3.11333333333333	0.00206035265633418\\
3.11666666666667	0.000843996909746888\\
3.12	0.00236138144085045\\
3.12333333333333	0.00327100814995086\\
3.12666666666667	0.00159510919473425\\
3.13	0.000740456488428413\\
3.13333333333333	0.0018894417700338\\
3.13666666666667	0.00053415715126667\\
3.14	0.00238743162608327\\
3.14333333333333	0.0009464685580349\\
3.14666666666667	0.00117404652597985\\
3.15	0.00668917568404055\\
3.15333333333333	0.00503501051172454\\
3.15666666666667	0.00173026751170819\\
3.16	0.00137906000061798\\
3.16333333333333	0.00167082865409638\\
3.16666666666667	0.000728416817055123\\
3.17	0.00144012987084099\\
3.17333333333333	0.00251624447093401\\
3.17666666666667	0.00157338087756789\\
3.18	0.00499619865549591\\
3.18333333333333	0.00264887385371203\\
3.18666666666667	0.000936118676709033\\
3.19	0.00336647519932357\\
3.19333333333333	0.000460564350037473\\
3.19666666666667	0.00181041604379093\\
3.2	0.00156167974058252\\
3.20333333333333	0.00572822340014677\\
3.20666666666667	0.000896296523900198\\
3.21	0.00115893018866837\\
3.21333333333333	0.00216644574976993\\
3.21666666666667	0.0042419201232334\\
3.22	0.00497270826167889\\
3.22333333333333	0.00308149619326648\\
3.22666666666667	0.00286023750006066\\
3.23	0.00218750390326773\\
3.23333333333333	0.0020206656101393\\
3.23666666666667	0.00399659407731117\\
3.24	0.00433455996973073\\
3.24333333333333	0.00347325648543122\\
3.24666666666667	0.00257611604625017\\
3.25	0.00576398791199221\\
3.25333333333333	0.00152510336256734\\
3.25666666666667	0.0023365894274381\\
3.26	0.00324542799613861\\
3.26333333333333	0.00102724833777386\\
3.26666666666667	0.000248835783926018\\
3.27	0.00306148281696925\\
3.27333333333333	0.00197034491448344\\
3.27666666666667	0.00407855437428132\\
3.28	0.0012851333542948\\
3.28333333333333	0.00694980222835184\\
3.28666666666667	0.00246180637068745\\
3.29	0.00547867342318611\\
3.29333333333333	0.000585590939376003\\
3.29666666666667	0.0022626064827455\\
3.3	0.00391982606357647\\
3.30333333333333	0.00498535563953258\\
3.30666666666667	0.000983108749458386\\
3.31	0.00153198856462598\\
3.31333333333333	0.00223213477600915\\
3.31666666666667	0.00372025127410723\\
3.32	0.00337165161066409\\
3.32333333333333	0.00315418194335514\\
3.32666666666667	0.00299825672578676\\
3.33	0.00213592354143781\\
3.33333333333333	0.0028222318863009\\
3.33666666666667	0.00239508790851907\\
3.34	0.00265229748714181\\
3.34333333333333	0.00306700971602286\\
3.34666666666667	0.00185055350947561\\
3.35	0.00629145162175271\\
3.35333333333333	0.000618458731061888\\
3.35666666666667	0.00131652939407572\\
3.36	0.00175017727787438\\
3.36333333333333	0.00362702574838978\\
3.36666666666667	0.0012413539249652\\
3.37	0.00297714548350672\\
3.37333333333333	0.00292448002901836\\
3.37666666666667	0.00376668459631393\\
3.38	0.00283296996106858\\
3.38333333333333	0.0023680342025305\\
3.38666666666667	0.00281725728907787\\
3.39	0.0032000968155753\\
3.39333333333333	0.000460421597486508\\
3.39666666666667	0.00130431034770025\\
3.4	0.00136501186307957\\
3.40333333333333	0.00116413982647988\\
3.40666666666667	0.000171507365080985\\
3.41	0.000643466628294015\\
3.41333333333333	0.0022336337241811\\
3.41666666666667	0.00201183860377422\\
3.42	0.00223268761032734\\
3.42333333333333	0.00184300316446112\\
3.42666666666667	0.00139717905103753\\
3.43	0.000736109551079938\\
3.43333333333333	0.00229219805491787\\
3.43666666666667	0.00111804483043215\\
3.44	0.00145574243615933\\
3.44333333333333	0.00210308150737144\\
3.44666666666667	0.0014964861562105\\
3.45	0.00453026943488538\\
3.45333333333333	0.00365787635633582\\
3.45666666666667	0.000868445898807376\\
3.46	0.00117774378014275\\
3.46333333333333	0.00244167985042482\\
3.46666666666667	0.00274261511407362\\
3.47	0.00290612616545534\\
3.47333333333333	0.00105248675585755\\
3.47666666666667	0.000701782279515503\\
3.48	0.000949662407134068\\
3.48333333333333	0.0020598839857796\\
3.48666666666667	0.000644222817295573\\
3.49	0.0012327759860569\\
3.49333333333333	0.000572659713122745\\
3.49666666666667	0.00108925758120113\\
3.5	0.00272064951959541\\
3.50333333333333	0.00163704755579682\\
3.50666666666667	0.00121666377821002\\
3.51	0.00106014636146156\\
3.51333333333333	0.00134592754388845\\
3.51666666666667	0.00434261296707529\\
3.52	0.00166250458441746\\
3.52333333333333	0.00129323424901365\\
3.52666666666667	0.00196285378209464\\
3.53	0.00183823474695817\\
3.53333333333333	0.00515413582257218\\
3.53666666666667	0.00111598358808595\\
3.54	0.00071898694492576\\
3.54333333333333	0.00154986878791753\\
3.54666666666667	0.00105732770714199\\
3.55	0.00136398614713768\\
3.55333333333333	0.00187923027292538\\
3.55666666666667	0.00152096029393899\\
3.56	0.00122557602511898\\
3.56333333333333	0.00234350994636595\\
3.56666666666667	0.00224682862770327\\
3.57	0.00327936530961817\\
3.57333333333333	0.00294877738684043\\
3.57666666666667	0.00170101798892234\\
3.58	0.00166465527523487\\
3.58333333333333	0.00447034645775507\\
3.58666666666667	0.00176986332200166\\
3.59	0.00345748526918122\\
3.59333333333333	0.000344609736877156\\
3.59666666666667	0.00158049398039402\\
3.6	0.0023395693107067\\
3.60333333333333	0.00500036424246299\\
3.60666666666667	0.00180681964458029\\
3.61	0.00156493521021632\\
3.61333333333333	0.00264941927261996\\
3.61666666666667	0.00630703192931095\\
3.62	0.00293944136744211\\
3.62333333333333	0.00333930169488085\\
3.62666666666667	0.00173600591341523\\
3.63	0.00215794032445701\\
3.63333333333333	0.000773850074225258\\
3.63666666666667	0.00248870152425351\\
3.64	0.00322338950025999\\
3.64333333333333	0.00100706635166225\\
3.64666666666667	0.00256298463118088\\
3.65	0.00492253716940218\\
3.65333333333333	0.00385319007528824\\
3.65666666666667	0.000623884083461812\\
3.66	0.00113936251109016\\
3.66333333333333	0.00498533961743479\\
3.66666666666667	0.00270939432968876\\
3.67	0.0027716599259077\\
3.67333333333333	0.00181451767852617\\
3.67666666666667	0.00475736409580493\\
3.68	0.000681683466889767\\
3.68333333333333	0.00404979510503775\\
3.68666666666667	0.00206588699090113\\
3.69	0.00370041093219523\\
3.69333333333333	0.000697891660082164\\
3.69666666666667	0.00339035837982567\\
3.7	0.00149481376145944\\
3.70333333333333	0.00596284345324112\\
3.70666666666667	0.00120330844640813\\
3.71	0.000825313055496642\\
3.71333333333333	0.00123423913197926\\
3.71666666666667	0.00105553602518562\\
3.72	0.00289987666509488\\
3.72333333333333	0.00228681186088469\\
3.72666666666667	0.00231390870432907\\
3.73	0.00433530911859678\\
3.73333333333333	0.00104951652008524\\
3.73666666666667	0.00151814733621193\\
3.74	0.00197864057078198\\
3.74333333333333	0.00371596914054183\\
3.74666666666667	0.00104416768990113\\
3.75	0.0047927700701506\\
3.75333333333333	0.0032904682594199\\
3.75666666666667	0.00102051272720467\\
3.76	0.00186736510553049\\
3.76333333333333	0.00121890689050112\\
3.76666666666667	0.00118075674048851\\
3.77	0.00168713844522938\\
3.77333333333333	0.00101718087017753\\
3.77666666666667	0.00150456345173005\\
3.78	0.00308359692861974\\
3.78333333333333	0.00270732080559372\\
3.78666666666667	0.00102992600203466\\
3.79	0.00140286462106116\\
3.79333333333333	0.00244497884672209\\
3.79666666666667	0.000739598846499019\\
3.8	0.000470334250429398\\
3.80333333333333	0.000399300770336628\\
3.80666666666667	0.00215860035019198\\
3.81	0.00228300475683799\\
3.81333333333333	0.00125393042019144\\
3.81666666666667	0.00379559288628823\\
3.82	0.000830582561572147\\
3.82333333333333	0.0022736887218888\\
3.82666666666667	0.00154007920732631\\
3.83	0.00168396748465719\\
3.83333333333333	0.00230494059367564\\
3.83666666666667	0.00089298267475424\\
3.84	0.000361744828544879\\
3.84333333333333	0.00141613039068175\\
3.84666666666667	0.00129377913743475\\
3.85	0.00178090915704443\\
3.85333333333333	0.000119511220771317\\
3.85666666666667	0.00168628233350111\\
3.86	0.000611938949396402\\
3.86333333333333	0.00244290163086851\\
3.86666666666667	0.00196276577912197\\
3.87	0.000901880074816678\\
3.87333333333333	0.000855564534768171\\
3.87666666666667	0.00105502942179005\\
3.88	0.00225341447553946\\
3.88333333333333	0.00234926037898976\\
3.88666666666667	0.00112413085330404\\
3.89	0.0012238987633266\\
3.89333333333333	0.00217080277376798\\
3.89666666666667	0.00207069534015199\\
3.9	0.00275239101499717\\
3.90333333333333	0.00113175280204872\\
3.90666666666667	0.000775786696857491\\
3.91	0.00103337787450579\\
3.91333333333333	0.000803832399542912\\
3.91666666666667	0.00465615671151865\\
3.92	0.00294964204160308\\
3.92333333333333	0.00218604598434366\\
3.92666666666667	0.00279699373321043\\
3.93	0.00418664931177383\\
3.93333333333333	0.00111496340647102\\
3.93666666666667	0.00114518093401433\\
3.94	0.000860190730990883\\
3.94333333333333	0.00180583578395107\\
3.94666666666667	0.00274541648324588\\
3.95	0.0029080067634144\\
3.95333333333333	0.00334608692663769\\
3.95666666666667	0.00108303421456963\\
3.96	0.00109319272740495\\
3.96333333333333	0.00290982828204253\\
3.96666666666667	0.00115633918461007\\
3.97	0.00157684248660694\\
3.97333333333333	0.00210754905596757\\
3.97666666666667	0.00342941845928717\\
3.98	0.000612154538484708\\
3.98333333333333	0.00575659710824827\\
3.98666666666667	0.00118263917597445\\
3.99	0.00375246354720574\\
3.99333333333333	0.0022950394672635\\
3.99666666666667	0.00115291233706818\\
4	0.00225638324178407\\
4.00333333333333	0.00214206218128984\\
4.00666666666667	0.0012093715047994\\
4.01	0.00336704277813258\\
4.01333333333333	0.00299384546347053\\
4.01666666666667	0.00210432911921954\\
4.02	0.000450757926692564\\
4.02333333333333	0.00510419013988222\\
4.02666666666667	0.00113641703688774\\
4.03	0.00138092150517554\\
4.03333333333333	0.000651453667225408\\
4.03666666666667	0.00437035291546009\\
4.04	0.00241377058755392\\
4.04333333333333	0.000376608680661669\\
4.04666666666667	0.0035860193044135\\
4.05	0.00399360161313583\\
4.05333333333333	0.00105033228157909\\
4.05666666666667	0.00297537376569836\\
4.06	0.00334965883369368\\
4.06333333333333	0.000758399855616241\\
4.06666666666667	0.00210930188765126\\
4.07	0.00180260208044316\\
4.07333333333333	7.37172668021526e-05\\
4.07666666666667	0.00268711765289514\\
4.08	0.00273844481531044\\
4.08333333333333	0.00366319245281107\\
4.08666666666667	0.00200296488212895\\
4.09	0.00364048530954022\\
4.09333333333333	0.00121298163480789\\
4.09666666666667	0.0019356869339695\\
4.1	0.00232621088084405\\
4.10333333333333	0.00238224101652685\\
4.10666666666667	0.00117315895230341\\
4.11	0.00101315894745686\\
4.11333333333333	0.00160949955863841\\
4.11666666666667	0.00166018818270587\\
4.12	0.00148294975307702\\
4.12333333333333	0.00161829626992811\\
4.12666666666667	0.00151078169970071\\
4.13	0.000685099076097227\\
4.13333333333333	0.00337676686978933\\
4.13666666666667	0.00114823293075533\\
4.14	0.00295043060040183\\
4.14333333333333	0.00123961846931497\\
4.14666666666667	0.00300936771594769\\
4.15	0.00273785889347069\\
4.15333333333333	0.00071002812304848\\
4.15666666666667	0.00148933624581395\\
4.16	0.00225616246606278\\
4.16333333333333	0.00116528771587827\\
4.16666666666667	0.0014635749098584\\
4.17	0.000878508619907169\\
4.17333333333333	0.00161493903527787\\
4.17666666666667	0.001062473778927\\
4.18	0.000275609432678181\\
4.18333333333333	0.00104491533762601\\
4.18666666666667	0.00157310276003629\\
4.19	0.000966562507254448\\
4.19333333333333	0.0019263960392764\\
4.19666666666667	0.00104260545533721\\
4.2	0.000741899361228211\\
4.20333333333333	0.00250339216312992\\
4.20666666666667	0.00145596376853506\\
4.21	0.00168264074765872\\
4.21333333333333	0.000585203820132952\\
4.21666666666667	0.00257258115185195\\
4.22	0.000860235130731376\\
4.22333333333333	0.000330884563159118\\
4.22666666666667	0.000801863186477512\\
4.23	0.00189920729936082\\
4.23333333333333	0.000797054952714261\\
4.23666666666667	0.00235819037913195\\
4.24	0.00198751365938284\\
4.24333333333333	0.00100657183127923\\
4.24666666666667	0.00182012779115888\\
4.25	0.00547191380389695\\
4.25333333333333	0.000969132236417595\\
4.25666666666667	0.00227586013276395\\
4.26	0.00208272327132264\\
4.26333333333333	0.00175060408221156\\
4.26666666666667	0.000465480356063819\\
4.27	0.000613457969900611\\
4.27333333333333	0.000711291032315806\\
4.27666666666667	0.0030264387738564\\
4.28	0.00144299733124025\\
4.28333333333333	0.00279637390032443\\
4.28666666666667	0.000901712402292225\\
4.29	0.00346125515656456\\
4.29333333333333	0.00309316524514094\\
4.29666666666667	0.00203191575814367\\
4.3	0.000885364111022238\\
4.30333333333333	0.00136080610398932\\
4.30666666666667	0.00310004095781267\\
4.31	0.00143626886094638\\
4.31333333333333	0.00138047174643806\\
4.31666666666667	0.00515874027906109\\
4.32	0.00198399553693246\\
4.32333333333333	0.00400715307254295\\
4.32666666666667	0.000531981874848951\\
4.33	0.00276379395112698\\
4.33333333333333	0.00304317469786668\\
4.33666666666667	0.000401872297454326\\
4.34	0.00326978248307941\\
4.34333333333333	0.00162544867683055\\
4.34666666666667	0.00319074475805422\\
4.35	0.0041928028426424\\
4.35333333333333	0.00113851420313283\\
4.35666666666667	0.000671535786620693\\
4.36	0.00222100604287837\\
4.36333333333333	0.000537472438734546\\
4.36666666666667	0.00306584397807545\\
4.37	0.00370899094398605\\
4.37333333333333	0.000840060773413345\\
4.37666666666667	0.0028326384755581\\
4.38	0.00141287346773071\\
4.38333333333333	0.0041339071191866\\
4.38666666666667	0.00046786987645413\\
4.39	0.00243713921885341\\
4.39333333333333	0.00208326001082561\\
4.39666666666667	0.000900106459984241\\
4.4	0.00161297013057261\\
4.40333333333333	0.00119424441449378\\
4.40666666666667	0.00187937688073587\\
4.41	0.00159957048937604\\
4.41333333333333	0.00280597603756324\\
4.41666666666667	0.000826173505603357\\
4.42	0.00131647810325129\\
4.42333333333333	0.00351801076920506\\
4.42666666666667	0.00284583157534858\\
4.43	0.00068426484915017\\
4.43333333333333	0.000880883613918366\\
4.43666666666667	0.00214656476833216\\
4.44	0.00111343415820108\\
4.44333333333333	0.0017612475371973\\
4.44666666666667	0.00107587449951047\\
4.45	0.000905171857510901\\
4.45333333333333	0.000838691421431309\\
4.45666666666667	0.00101065091619333\\
4.46	0.00174860261327836\\
4.46333333333333	0.00130033406261606\\
4.46666666666667	0.00172283520383446\\
4.47	0.00133572474704818\\
4.47333333333333	0.000932252630388869\\
4.47666666666667	0.00230568592810143\\
4.48	0.00286771722061018\\
4.48333333333333	0.000863728555305089\\
4.48666666666667	0.00108311751012678\\
4.49	0.00253573389456446\\
4.49333333333333	0.000490554884915291\\
4.49666666666667	0.000893554159893174\\
4.5	0.00137056878920981\\
4.50333333333333	0.000604712350437676\\
4.50666666666667	0.00359414098243239\\
4.51	0.00118358754669789\\
4.51333333333333	0.00261170940150443\\
4.51666666666667	0.00233031360569705\\
4.52	0.00149490800323264\\
4.52333333333333	0.00282566966844869\\
4.52666666666667	0.0014026390750551\\
4.53	0.00122772582328223\\
4.53333333333333	0.00103054081414013\\
4.53666666666667	0.00125242301566194\\
4.54	0.00274899013733503\\
4.54333333333333	7.62491698331486e-06\\
4.54666666666667	0.000779297650088465\\
4.55	0.00474694016068961\\
4.55333333333333	0.001011962891196\\
4.55666666666667	0.000491893767822987\\
4.56	0.000770565694576002\\
4.56333333333333	0.00185291120084827\\
4.56666666666667	0.00153559568342007\\
4.57	0.00131903846080252\\
4.57333333333333	0.000502196617274176\\
4.57666666666667	0.000925943352869818\\
4.58	0.000555934561882628\\
4.58333333333333	0.00344462599904845\\
4.58666666666667	0.00166769818465885\\
4.59	0.00275373241520171\\
4.59333333333333	0.00178081292221546\\
4.59666666666667	0.000715586416901205\\
4.6	0.00383477701712007\\
4.60333333333333	0.00218569556593864\\
4.60666666666667	0.000621414663008871\\
4.61	0.000220145785305293\\
4.61333333333333	0.00380046547784175\\
4.61666666666667	0.00161736990444714\\
4.62	0.00531140599123448\\
4.62333333333333	0.00431251294457278\\
4.62666666666667	0.000688966345901869\\
4.63	0.0022348619820301\\
4.63333333333333	0.00153682955764336\\
4.63666666666667	0.00158027390930701\\
4.64	0.00386300254377189\\
4.64333333333333	0.000283473200224454\\
4.64666666666667	0.000409650324905464\\
4.65	0.00473663157303324\\
4.65333333333333	0.00261241474995082\\
4.65666666666667	0.00166893274642139\\
4.66	0.00220352989941332\\
4.66333333333333	0.0032159871505818\\
4.66666666666667	0.000659148625442561\\
4.67	0.00134959449419555\\
4.67333333333333	0.00126831618571853\\
4.67666666666667	0.00285005709134464\\
4.68	0.00342890533598396\\
4.68333333333333	0.00216685619509272\\
4.68666666666667	0.00267639926713915\\
4.69	0.00106514498946072\\
4.69333333333333	0.00188640205101514\\
4.69666666666667	0.000949844314682614\\
4.7	0.00166499267411848\\
4.70333333333333	0.00407469859987298\\
4.70666666666667	0.00313689276601938\\
4.71	0.0010044810293962\\
4.71333333333333	0.00392986030892641\\
4.71666666666667	0.00393759246758195\\
4.72	0.00257709303252621\\
4.72333333333333	0.00158705256110486\\
4.72666666666667	0.000606486666999096\\
4.73	0.00252814868573482\\
4.73333333333333	0.00297176966382694\\
4.73666666666667	0.000828543795760211\\
4.74	0.00212188802792627\\
4.74333333333333	0.0024290303040359\\
4.74666666666667	0.0023468533235166\\
4.75	0.00240586307523923\\
4.75333333333333	0.000626071436503309\\
4.75666666666667	0.00506935740633943\\
4.76	0.00168400521566557\\
4.76333333333333	0.00181049663000535\\
4.76666666666667	0.00442800967311207\\
4.77	0.000143845303918535\\
4.77333333333333	0.00215775472886977\\
4.77666666666667	0.00146808991709062\\
4.78	0.00250783523866638\\
4.78333333333333	0.000321026136229755\\
4.78666666666667	0.00175371033999917\\
4.79	0.00176872941862373\\
4.79333333333333	0.00298315670653783\\
4.79666666666667	0.00158738037023991\\
4.8	0.00346171401986366\\
4.80333333333333	0.000782811882971233\\
4.80666666666667	0.00179072090628784\\
4.81	0.00224718466995414\\
4.81333333333333	0.00143823727685008\\
4.81666666666667	0.00146897665217559\\
4.82	0.00247128446300855\\
4.82333333333333	0.00307125112195533\\
4.82666666666667	0.00363183027420589\\
4.83	0.00181192883878436\\
4.83333333333333	0.000213513884172935\\
4.83666666666667	0.00409925629717413\\
4.84	0.00244836100423066\\
4.84333333333333	0.00351340453406989\\
4.84666666666667	0.00350757778402645\\
4.85	0.00194399985122164\\
4.85333333333333	0.00106968460155736\\
4.85666666666667	0.00125663967235687\\
4.86	0.00320261067489929\\
4.86333333333333	0.0027844813291582\\
4.86666666666667	0.00439968248780119\\
4.87	0.00322874633916875\\
4.87333333333333	0.00172510172457064\\
4.87666666666667	0.00489179510249575\\
4.88	0.000851836476706083\\
4.88333333333333	0.00599772305111006\\
4.88666666666667	0.00246024722521556\\
4.89	0.0058905466819068\\
4.89333333333333	0.00213883377527783\\
4.89666666666667	0.00136077985091332\\
4.9	0.00245939073523658\\
4.90333333333333	0.00233083361854625\\
4.90666666666667	0.000501372942015572\\
4.91	0.00127045113247668\\
4.91333333333333	0.00163622034649452\\
4.91666666666667	0.00516768325239512\\
4.92	0.00229597994886163\\
4.92333333333333	0.000560367024942332\\
4.92666666666667	0.00233843802831688\\
4.93	0.00299803163621232\\
4.93333333333333	0.00116887232760184\\
4.93666666666667	0.00171352658991418\\
4.94	0.00322457469678413\\
4.94333333333333	0.00263632047582713\\
4.94666666666667	0.00493871174904162\\
4.95	0.000641253239085759\\
4.95333333333333	0.00112987666212037\\
4.95666666666667	0.00224519095440324\\
4.96	0.00189255483966427\\
4.96333333333333	0.00128379362127404\\
4.96666666666667	0.00277366155716413\\
4.97	0.00261917284497801\\
4.97333333333333	0.000763127001918211\\
4.97666666666667	0.00579931373531099\\
4.98	0.00152343570424474\\
4.98333333333333	0.00398074806267237\\
4.98666666666667	0.002059112583755\\
4.99	0.00243916130671881\\
4.99333333333333	0.00237674478944381\\
4.99666666666667	0.00276860457359866\\
5	0.00173970664069875\\
5.00333333333333	0.00232301098195679\\
5.00666666666667	0.000708245824959961\\
5.01	0.000481636097168408\\
5.01333333333333	0.00389373342194537\\
5.01666666666667	0.0032591069648173\\
5.02	0.0031472811952187\\
5.02333333333333	0.000995863247218052\\
5.02666666666667	0.00319813363559379\\
5.03	0.00235257439899483\\
5.03333333333333	0.00165661486692452\\
5.03666666666667	0.00112313348135898\\
5.04	0.00091504571015408\\
5.04333333333333	0.00360845162023353\\
5.04666666666667	0.00253606345150104\\
5.05	0.00519821847611094\\
5.05333333333333	0.000544062524080047\\
5.05666666666667	0.00171155777659739\\
5.06	0.00183636938606483\\
5.06333333333333	0.00320912977892322\\
5.06666666666667	0.00405026747908674\\
5.07	0.00190958932039821\\
5.07333333333333	0.000818405376937722\\
5.07666666666667	0.00140726240084238\\
5.08	0.00403469697692379\\
5.08333333333333	0.00546733225443783\\
5.08666666666667	0.00262357849683499\\
5.09	0.00228706953501452\\
5.09333333333333	0.00329413192112585\\
5.09666666666667	0.00240182540817486\\
5.1	0.00496336836790806\\
5.10333333333333	0.00203002163666748\\
5.10666666666667	0.00234403617687782\\
5.11	0.00173810582401815\\
5.11333333333333	0.00239199320163768\\
5.11666666666667	0.00409307615594556\\
5.12	0.00402615479697196\\
5.12333333333333	0.00296951015401566\\
5.12666666666667	0.00273783524188282\\
5.13	0.000538377570253648\\
5.13333333333333	0.0037210432862674\\
5.13666666666667	0.00357488693224662\\
5.14	0.0045061832234487\\
5.14333333333333	0.000922613389037819\\
5.14666666666667	0.00366557877228057\\
5.15	0.00297059157339766\\
5.15333333333333	0.00367047945760173\\
5.15666666666667	0.00435451477764073\\
5.16	0.00171757783995433\\
5.16333333333333	0.00411536084275231\\
5.16666666666667	0.00407883324029117\\
5.17	0.000774640148791387\\
5.17333333333333	0.00268165569194031\\
5.17666666666667	0.0016767339311192\\
5.18	0.000755812423466017\\
5.18333333333333	0.00415617522572799\\
5.18666666666667	0.00179874424485967\\
5.19	0.00191475531811651\\
5.19333333333333	0.00244485715204591\\
5.19666666666667	0.00259193321558105\\
5.2	0.003857540862329\\
5.20333333333333	0.00427391416305882\\
5.20666666666667	0.00239829394090551\\
5.21	0.000505735601240153\\
5.21333333333333	0.00515986507019505\\
5.21666666666667	0.00603112367682071\\
5.22	0.00287463175991657\\
5.22333333333333	0.00221125737737346\\
5.22666666666667	0.003815505777348\\
5.23	0.0038611711740144\\
5.23333333333333	0.00275384747061148\\
5.23666666666667	0.00329933294992174\\
5.24	0.00301505780657436\\
5.24333333333333	0.00150548129216577\\
5.24666666666667	0.00174438438646823\\
5.25	0.00448188628309936\\
5.25333333333333	0.00271507321390516\\
5.25666666666667	0.00394663268047197\\
5.26	0.00125942905699702\\
5.26333333333333	0.0032993184051208\\
5.26666666666667	0.00316226849803935\\
5.27	0.00247303666263864\\
5.27333333333333	0.000927214868869918\\
5.27666666666667	0.00343988931588586\\
5.28	0.00243497466077576\\
5.28333333333333	0.00401756986782914\\
5.28666666666667	0.000677429533733181\\
5.29	0.00294935135898775\\
5.29333333333333	0.00105908965286687\\
5.29666666666667	0.00256332335752984\\
5.3	0.00414671337628787\\
5.30333333333333	0.00251398805173095\\
5.30666666666667	0.00119882232075855\\
5.31	0.000892682543115216\\
5.31333333333333	0.00223306320060566\\
5.31666666666667	0.00318100234317195\\
5.32	0.00358939817288285\\
5.32333333333333	0.000796830427285212\\
5.32666666666667	0.00459518246211423\\
5.33	0.00204612256497195\\
5.33333333333333	0.00198202207305648\\
5.33666666666667	0.00157897253234494\\
5.34	0.00200817815630795\\
5.34333333333333	0.000694691707967369\\
5.34666666666667	0.00342127313074369\\
5.35	0.00172738846823702\\
5.35333333333333	0.000286968373438843\\
5.35666666666667	0.0017501534163999\\
5.36	0.00202176259093111\\
5.36333333333333	0.00154197659550579\\
5.36666666666667	0.00485017351384228\\
5.37	0.00401840440946162\\
5.37333333333333	0.000562821174905588\\
5.37666666666667	0.00476717280843205\\
5.38	0.00129678587173339\\
5.38333333333333	0.00311444073728665\\
5.38666666666667	0.00205740465013735\\
5.39	0.00454185011837613\\
5.39333333333333	0.00261150625273519\\
5.39666666666667	0.00182276700367005\\
5.4	0.00156627856621277\\
5.40333333333333	0.00291269717516549\\
5.40666666666667	0.00129474230829559\\
5.41	0.00270364410364817\\
5.41333333333333	0.00119136940076894\\
5.41666666666667	0.00147169018889298\\
5.42	0.00422448590088706\\
5.42333333333333	0.00236022778407438\\
5.42666666666667	0.00190700883876866\\
5.43	0.00173854526415392\\
5.43333333333333	0.0025180192384536\\
5.43666666666667	0.00280874059437509\\
5.44	0.00191084375989255\\
5.44333333333333	0.00180267054884055\\
5.44666666666667	0.00414998889391943\\
5.45	0.00185094596777588\\
5.45333333333333	0.00152280170813615\\
5.45666666666667	0.00198710757274811\\
5.46	0.00294623263597532\\
5.46333333333333	0.00211718552919539\\
5.46666666666667	0.00263402591431685\\
5.47	0.00115851410211816\\
5.47333333333333	0.00095583154287702\\
5.47666666666667	0.00495114966067563\\
5.48	0.00307149600699464\\
5.48333333333333	0.00146684509344315\\
5.48666666666667	0.00050919932856877\\
5.49	0.00167591918059733\\
5.49333333333333	0.0034283348039005\\
5.49666666666667	0.00173898492872172\\
5.5	0.00049155096709316\\
5.50333333333333	0.00105538912583495\\
5.50666666666667	0.000665941885452296\\
5.51	0.00397319219904263\\
5.51333333333333	0.0026475308219372\\
5.51666666666667	0.000221269868559282\\
5.52	0.00295288229185263\\
5.52333333333333	0.000336518206641871\\
5.52666666666667	0.002079343678692\\
5.53	0.00247683045705883\\
5.53333333333333	0.00296271470687869\\
5.53666666666667	0.0011118290103161\\
5.54	0.00055812220888479\\
5.54333333333333	0.00188480275510484\\
5.54666666666667	0.000348915101598523\\
5.55	0.00177272464068933\\
5.55333333333333	0.000439503336756858\\
5.55666666666667	0.00100640350621172\\
5.56	0.00113502337329952\\
5.56333333333333	0.00416915215581872\\
5.56666666666667	0.00193614217085614\\
5.57	0.000442473282137217\\
5.57333333333333	0.00200248915077997\\
5.57666666666667	0.00217994256992378\\
5.58	0.000777836371979287\\
5.58333333333333	0.00359898449018285\\
5.58666666666667	0.00137390599932592\\
5.59	0.000201841315717873\\
5.59333333333333	0.00107006433675362\\
5.59666666666667	0.00252990257139542\\
5.6	0.0015413307559707\\
5.60333333333333	0.00138017956347196\\
5.60666666666667	0.000489471088953482\\
5.61	0.00287635359658196\\
5.61333333333333	0.000845464900584812\\
5.61666666666667	0.00125781782960941\\
5.62	0.00259152915419938\\
5.62333333333333	0.000919047837121429\\
5.62666666666667	0.00119328653051178\\
5.63	0.000530856553662557\\
5.63333333333333	0.00238324513642797\\
5.63666666666667	0.00121319177200203\\
5.64	0.00240065423067613\\
5.64333333333333	0.00226272822708551\\
5.64666666666667	0.00247481230725062\\
5.65	0.00357977309392415\\
5.65333333333333	0.00355670657296247\\
5.65666666666667	0.00119135001950077\\
5.66	0.00188072005879223\\
5.66333333333333	0.00432953966880379\\
5.66666666666667	0.00173141083093865\\
5.67	0.00260041033851693\\
5.67333333333333	0.00109984879105011\\
5.67666666666667	0.00254430875442083\\
5.68	0.000515576896628537\\
5.68333333333333	0.00477239942131653\\
5.68666666666667	0.00055907459577868\\
5.69	0.00341838567246834\\
5.69333333333333	0.000956719193583243\\
5.69666666666667	0.000753255359549105\\
5.7	0.00183664886599256\\
5.70333333333333	0.00108812686122948\\
5.70666666666667	0.00195454291920853\\
5.71	0.00203878246929102\\
5.71333333333333	0.000337398850556819\\
5.71666666666667	0.00339420130339512\\
5.72	0.00106168592698408\\
5.72333333333333	0.00312382035211788\\
5.72666666666667	0.00150669563639743\\
5.73	0.00213957594484249\\
5.73333333333333	0.000742678778159226\\
5.73666666666667	0.00158882727380433\\
5.74	0.000813503737998358\\
5.74333333333333	0.00292827471650157\\
5.74666666666667	0.00189417653059596\\
5.75	0.00380814512803491\\
5.75333333333333	0.00102462108809512\\
5.75666666666667	0.00073516772028076\\
5.76	0.000395754625826546\\
5.76333333333333	0.00220413064690071\\
5.76666666666667	0.00437298882389691\\
5.77	0.000896869880901902\\
5.77333333333333	0.000837651627646573\\
5.77666666666667	0.00326662987186253\\
5.78	0.00253237757702576\\
5.78333333333333	0.00195942024577716\\
5.78666666666667	0.000614083104746767\\
5.79	0.00164437606621524\\
5.79333333333333	0.000378077574381135\\
5.79666666666667	0.00217961471723461\\
5.8	0.00323432385027323\\
5.80333333333333	0.00122233341726462\\
5.80666666666667	0.00131217152703087\\
5.81	0.00148072671619793\\
5.81333333333333	0.00353469327342374\\
5.81666666666667	0.00406021917082643\\
5.82	0.00118441584306371\\
5.82333333333333	0.00246390727368673\\
5.82666666666667	0.00203790336922269\\
5.83	0.00075855724503381\\
5.83333333333333	0.00169338685958004\\
5.83666666666667	0.000609975220229787\\
5.84	0.00276055582278994\\
5.84333333333333	0.000352051523371167\\
5.84666666666667	0.00192054010591715\\
5.85	0.00536127424543435\\
5.85333333333333	0.00239054698140559\\
5.85666666666667	0.00261104013685271\\
5.86	0.000277413368620406\\
5.86333333333333	0.00229529708113811\\
5.86666666666667	0.00141167002090994\\
5.87	0.00150383319896136\\
5.87333333333333	0.00121035699427072\\
5.87666666666667	0.00160215094318289\\
5.88	0.00283346880949913\\
5.88333333333333	0.00255097186336048\\
5.88666666666667	0.0015805569969229\\
5.89	0.00231212133537302\\
5.89333333333333	0.0031800926625103\\
5.89666666666667	0.000294995553388546\\
5.9	0.00467405908307545\\
5.90333333333333	0.0036577862139571\\
5.90666666666667	0.000586778946389396\\
5.91	0.00227416366518374\\
5.91333333333333	0.00116361095462729\\
5.91666666666667	0.00222539119520741\\
5.92	0.00427252756033446\\
5.92333333333333	0.00330297376094075\\
5.92666666666667	0.00277828068989487\\
5.93	0.00148841785167338\\
5.93333333333333	0.00112302694177679\\
5.93666666666667	0.00148213350799532\\
5.94	0.00186415645048836\\
5.94333333333333	0.00143535656044208\\
5.94666666666667	0.000647832867742368\\
5.95	0.00169170921205312\\
5.95333333333333	0.000939728362338212\\
5.95666666666667	0.00232878480258639\\
5.96	0.00195377254746541\\
5.96333333333333	0.000959042130777766\\
5.96666666666667	0.0042666515414982\\
5.97	0.00314252272656376\\
5.97333333333333	0.00118714805641912\\
5.97666666666667	0.00177428429071945\\
5.98	0.000592938452777383\\
5.98333333333333	0.00289226189039229\\
5.98666666666667	0.00197731234390487\\
5.99	0.000849801758741289\\
5.99333333333333	0.00137561550026633\\
5.99666666666667	0.000104525713918773\\
6	0.00116410249265323\\
6.00333333333333	0.00358637830327405\\
6.00666666666667	0.00163323688248842\\
6.01	0.00109802015038235\\
6.01333333333333	0.00179424064389492\\
6.01666666666667	0.0045773025485259\\
6.02	0.00156479924765266\\
6.02333333333333	0.0026246473047585\\
6.02666666666667	0.00325182133538006\\
6.03	0.00111475442210494\\
6.03333333333333	0.000590676174584461\\
6.03666666666667	0.00124789100130574\\
6.04	0.0014567488964355\\
6.04333333333333	0.00430048820575595\\
6.04666666666667	0.00244144023816013\\
6.05	0.00315683315337566\\
6.05333333333333	0.000615269031511682\\
6.05666666666667	0.000894541462062114\\
6.06	0.00104467879242573\\
6.06333333333333	0.00188812322112738\\
6.06666666666667	0.00122837831659501\\
6.07	0.000596708893307079\\
6.07333333333333	0.000292752704173597\\
6.07666666666667	0.00366701197595262\\
6.08	0.00137590790057075\\
6.08333333333333	0.00185097959723846\\
6.08666666666667	0.000982203983102625\\
6.09	0.00358744501675008\\
6.09333333333333	0.000535475501415743\\
6.09666666666667	0.000776088779191115\\
6.1	0.00186542905935807\\
6.10333333333333	0.00113676411875017\\
6.10666666666667	0.00223815827727883\\
6.11	0.00110425396924486\\
6.11333333333333	0.00207101231663628\\
6.11666666666667	0.000520193116435793\\
6.12	0.000831417437352986\\
6.12333333333333	0.00184008051211793\\
6.12666666666667	0.00078181106378029\\
6.13	0.00202521222768364\\
6.13333333333333	0.00123626915080012\\
6.13666666666667	0.000977029702624172\\
6.14	0.00183806550448146\\
6.14333333333333	0.000538528414198121\\
6.14666666666667	0.00223830568855444\\
6.15	0.00296309600222543\\
6.15333333333333	0.00108349371710967\\
6.15666666666667	0.00066955338531403\\
6.16	0.00101641164019414\\
6.16333333333333	0.00338842702666054\\
6.16666666666667	0.00261457677173322\\
6.17	0.00269642509104093\\
6.17333333333333	0.000296348787033184\\
6.17666666666667	0.000561782228757897\\
6.18	0.000492725015908153\\
6.18333333333333	0.00278716264553593\\
6.18666666666667	0.00113735998240947\\
6.19	0.000266379276435892\\
6.19333333333333	0.000216584823242021\\
6.19666666666667	0.00151627597819901\\
6.2	0.00117127563727653\\
6.20333333333333	0.000310252768748233\\
6.20666666666667	0.00143930766127415\\
6.21	0.00082115501486251\\
6.21333333333333	0.00235256991584782\\
6.21666666666667	0.00259427377721243\\
6.22	0.00325910284804916\\
6.22333333333333	0.00136414717620496\\
6.22666666666667	0.000736283971795283\\
6.23	0.000854205821455387\\
6.23333333333333	0.00203192747495084\\
6.23666666666667	0.000317941731376951\\
6.24	0.000416377647606888\\
6.24333333333333	0.00132672855789657\\
6.24666666666667	0.00316388834759501\\
6.25	0.00227201186107411\\
6.25333333333333	0.000899361114828275\\
6.25666666666667	0.000938738875983174\\
6.26	0.00154583174287177\\
6.26333333333333	0.00170210955129806\\
6.26666666666667	0.00333061215313238\\
6.27	0.00222657674233396\\
6.27333333333333	0.000428184787716805\\
6.27666666666667	0.00173648497403179\\
6.28	0.000682353115676803\\
6.28333333333333	0.00495272217064073\\
6.28666666666667	0.00237866931279296\\
6.29	0.00333445811479413\\
6.29333333333333	0.00115384340789325\\
6.29666666666667	0.0015545092323877\\
6.3	0.00161704958696165\\
6.30333333333333	0.00139526110154731\\
6.30666666666667	0.00198712789090519\\
6.31	0.00202766256673296\\
6.31333333333333	0.00207385792370665\\
6.31666666666667	0.000354990553852234\\
6.32	0.00120098182832077\\
6.32333333333333	0.00224576226858604\\
6.32666666666667	0.0009770337173448\\
6.33	0.000761381390534545\\
6.33333333333333	0.00115744589160081\\
6.33666666666667	0.00182995969034872\\
6.34	0.00174324527817233\\
6.34333333333333	0.00189719986716854\\
6.34666666666667	0.000254608001425237\\
6.35	0.00160293087273061\\
6.35333333333333	0.000615855389822809\\
6.35666666666667	0.000269126494906604\\
6.36	0.000872997659170018\\
6.36333333333333	0.00102824075644126\\
6.36666666666667	0.0019177313567346\\
6.37	0.0012215352359168\\
6.37333333333333	0.00151887921726377\\
6.37666666666667	0.00256551382273565\\
6.38	0.0016199912760393\\
6.38333333333333	0.00143528805605432\\
6.38666666666667	0.000755277246578672\\
6.39	0.00224102982531367\\
6.39333333333333	0.0024843798633299\\
6.39666666666667	0.000352617810205355\\
6.4	0.00305256497418788\\
6.40333333333333	0.0015154740957571\\
6.40666666666667	0.000693493393170037\\
6.41	0.00230033684395749\\
6.41333333333333	0.00193987981012443\\
6.41666666666667	0.00176205926936842\\
6.42	0.00318010968141298\\
6.42333333333333	0.0018152749196593\\
6.42666666666667	0.00177076574278251\\
6.43	0.000924880583148168\\
6.43333333333333	0.00113200649707552\\
6.43666666666667	0.00261837863182868\\
6.44	0.00135667946821335\\
6.44333333333333	0.00210493272117436\\
6.44666666666667	0.000835465015226186\\
6.45	0.0032603093626245\\
6.45333333333333	0.00202870422913833\\
6.45666666666667	0.00273862683699677\\
6.46	0.00224490906678454\\
6.46333333333333	0.00122282151320615\\
6.46666666666667	0.00192994963492439\\
6.47	0.00131126788169993\\
6.47333333333333	0.0012348447157861\\
6.47666666666667	0.00185153677785332\\
6.48	0.000767450495468683\\
6.48333333333333	0.00216009785680246\\
6.48666666666667	0.000629659170913214\\
6.49	0.00172854355923028\\
6.49333333333333	0.0031498619220184\\
6.49666666666667	0.000507192785907413\\
6.5	0.000514717358359463\\
6.50333333333333	0.00243853058937077\\
6.50666666666667	0.000817854176056688\\
6.51	0.000351233017253477\\
6.51333333333333	0.00229178044163895\\
6.51666666666667	0.00293299028886877\\
6.52	0.00201130274144292\\
6.52333333333333	0.00133967897057055\\
6.52666666666667	0.000416531042389005\\
6.53	0.00243291563522489\\
6.53333333333333	0.00164077789179195\\
6.53666666666667	0.00119934043183883\\
6.54	0.00125365007523825\\
6.54333333333333	0.00172940100629893\\
6.54666666666667	0.000471993463286495\\
6.55	0.00325272656376922\\
6.55333333333333	0.00083887359072193\\
6.55666666666667	0.00153484409356704\\
6.56	0.00103874834655379\\
6.56333333333333	0.0022728202791287\\
6.56666666666667	0.00145777830255968\\
6.57	0.00126364190386421\\
6.57333333333333	0.000779241145438277\\
6.57666666666667	0.00129489058482636\\
6.58	0.0018038859231828\\
6.58333333333333	0.00113019226391156\\
6.58666666666667	0.000310205885598215\\
6.59	0.00116111077453446\\
6.59333333333333	0.0011162402519376\\
6.59666666666667	0.00108657888737209\\
6.6	0.000685078937858801\\
6.60333333333333	0.00044501150443105\\
6.60666666666667	0.00116328656701688\\
6.61	0.000963927563932249\\
6.61333333333333	0.00191860452550326\\
6.61666666666667	0.00169765052032604\\
6.62	0.0016698532494675\\
6.62333333333333	0.000854004507006733\\
6.62666666666667	0.00114653691638744\\
6.63	0.000909585214159808\\
6.63333333333333	0.00133866313992895\\
6.63666666666667	0.000326324460744603\\
6.64	0.000427738436925772\\
6.64333333333333	0.00139861532150695\\
6.64666666666667	0.00153521515203568\\
6.65	0.0014369312862965\\
6.65333333333333	0.000232394331920537\\
6.65666666666667	0.0014101776700614\\
6.66	0.00121409551487271\\
6.66333333333333	0.00116089237193479\\
6.66666666666667	0.000770435722306526\\
6.67	0.000851170382906674\\
6.67333333333333	0.00175378355630178\\
6.67666666666667	0.00130254428723072\\
6.68	0.00154704521204196\\
6.68333333333333	0.00154717435254781\\
6.68666666666667	0.000367488514135863\\
6.69	0.00282562743137323\\
6.69333333333333	0.00254593819852111\\
6.69666666666667	0.000500608731587901\\
6.7	0.00114587785570756\\
6.70333333333333	0.00187236475883076\\
6.70666666666667	0.000462174779181161\\
6.71	0.00169260604671905\\
6.71333333333333	0.00132248164302954\\
6.71666666666667	0.00255643152322471\\
6.72	0.00131689463352035\\
6.72333333333333	0.00278480081768025\\
6.72666666666667	0.00105204491950501\\
6.73	0.000568595469723901\\
6.73333333333333	0.000817155035762557\\
6.73666666666667	0.000644726934748542\\
6.74	0.00123894146218365\\
6.74333333333333	0.000576159786827684\\
6.74666666666667	0.000526689452897386\\
6.75	0.00209090662693036\\
6.75333333333333	0.000895939997449855\\
6.75666666666667	0.0017221866266444\\
6.76	0.00106343490310515\\
6.76333333333333	0.00046417284504019\\
6.76666666666667	0.0012342832146921\\
6.77	0.00094079286622538\\
6.77333333333333	0.00150043917254844\\
6.77666666666667	0.00110741670270759\\
6.78	0.00198597241385857\\
6.78333333333333	0.00157695864084369\\
6.78666666666667	0.00174070107157703\\
6.79	0.00171767375785454\\
6.79333333333333	0.00086114914363787\\
6.79666666666667	0.00154228189163322\\
6.8	0.00185685126108692\\
6.80333333333333	0.00116334850861115\\
6.80666666666667	0.00163787733743097\\
6.81	0.0013035604725879\\
6.81333333333333	0.000801831641102813\\
6.81666666666667	0.000874259674741628\\
6.82	0.0014829378377845\\
6.82333333333333	0.00297599304332\\
6.82666666666667	0.00158715922015386\\
6.83	0.00167587503184664\\
6.83333333333333	0.000337336860068516\\
6.83666666666667	0.00121940435809096\\
6.84	0.000658524296938031\\
6.84333333333333	0.00166254244441159\\
6.84666666666667	0.00288134072974582\\
6.85	0.00208332404389407\\
6.85333333333333	0.000329616291553754\\
6.85666666666667	0.00170367368546093\\
6.86	0.0011582914336217\\
6.86333333333333	0.00230645061395323\\
6.86666666666667	0.00343475090008958\\
6.87	0.00162627934561214\\
6.87333333333333	0.000955743298338577\\
6.87666666666667	0.00261898335453081\\
6.88	0.000675920474839148\\
6.88333333333333	0.00396193506876969\\
6.88666666666667	0.000574675733691342\\
6.89	0.00281900058179411\\
6.89333333333333	0.00231526209645878\\
6.89666666666667	0.00161203636247252\\
6.9	0.000962549099889164\\
6.90333333333333	0.00170889571865055\\
6.90666666666667	0.00177806424654382\\
6.91	0.00120095511929053\\
6.91333333333333	0.00143304529441185\\
6.91666666666667	0.00159096845539694\\
6.92	0.00184150178476552\\
6.92333333333333	0.00154343903529506\\
6.92666666666667	0.00223975273628486\\
6.93	0.00171389308704814\\
6.93333333333333	0.00106590996050194\\
6.93666666666667	0.00125124949409935\\
6.94	0.00162980500780391\\
6.94333333333333	0.00185136261475272\\
6.94666666666667	0.00112711136780962\\
6.95	0.00243972748522048\\
6.95333333333333	0.00133456748127979\\
6.95666666666667	0.00177488451756313\\
6.96	0.00163365185125937\\
6.96333333333333	0.00109323156078323\\
6.96666666666667	0.000922825474109154\\
6.97	0.00112146068676591\\
6.97333333333333	0.000515987455522088\\
6.97666666666667	0.000741021816103327\\
6.98	0.000236361065549311\\
6.98333333333333	0.000428981378726312\\
6.98666666666667	0.00039923522058267\\
6.99	0.000655611675344763\\
6.99333333333333	0.00124985535978626\\
6.99666666666667	0.000983511289352502\\
7	0.00164166265259174\\
7.00333333333333	0.00162013790487593\\
7.00666666666667	0.000363541883055522\\
7.01	0.00121529506346012\\
7.01333333333333	0.000928421791701839\\
7.01666666666667	0.00210588700289924\\
7.02	0.000846410224048297\\
7.02333333333333	0.00012159035357857\\
7.02666666666667	0.000628713036486484\\
7.03	0.000669519958612213\\
7.03333333333333	0.00141135247921782\\
7.03666666666667	0.00107974956780137\\
7.04	0.00124443949742248\\
7.04333333333333	0.00129213090710453\\
7.04666666666667	0.000803034185186042\\
7.05	0.00252808278816696\\
7.05333333333333	0.000794404797987778\\
7.05666666666667	0.0017540553365072\\
7.06	0.00137611670512925\\
7.06333333333333	0.000974325089360256\\
7.06666666666667	0.00146680806848395\\
7.07	0.00105144841105552\\
7.07333333333333	4.12717482082607e-05\\
7.07666666666667	0.000749423389207986\\
7.08	0.000465848661189996\\
7.08333333333333	0.00212568925516194\\
7.08666666666667	0.00214404390720268\\
7.09	0.00206620537644831\\
7.09333333333333	0.00200330384743107\\
7.09666666666667	0.00119495631494066\\
7.1	0.000705113512379573\\
7.10333333333333	0.000613822412798912\\
7.10666666666667	0.00100773396791701\\
7.11	0.000581285232156218\\
7.11333333333333	0.00122969508496476\\
7.11666666666667	0.000713525814167229\\
7.12	0.00271554397759886\\
7.12333333333333	0.00157233418036333\\
7.12666666666667	0.00132921807623186\\
7.13	0.00159328866955742\\
7.13333333333333	0.000591877647534273\\
7.13666666666667	0.000901470829301783\\
7.14	0.00134784443369339\\
7.14333333333333	0.000922995337627698\\
7.14666666666667	0.0015412788497843\\
7.15	0.000299848424587151\\
7.15333333333333	0.00195599125031668\\
7.15666666666667	0.000911537509202277\\
7.16	0.000780160981743303\\
7.16333333333333	0.00113126833939567\\
7.16666666666667	0.00164833830751775\\
7.17	0.00183088032824442\\
7.17333333333333	0.000503519805884019\\
7.17666666666667	0.00162993536050113\\
7.18	0.000222707064580664\\
7.18333333333333	0.00339477027336331\\
7.18666666666667	0.000786101053341701\\
7.19	0.000758708892804447\\
7.19333333333333	0.00139089885929818\\
7.19666666666667	0.000967937953186821\\
7.2	0.00200370700933995\\
7.20333333333333	0.00101152615160812\\
7.20666666666667	0.000446021813550665\\
7.21	0.000568060712017769\\
7.21333333333333	0.0013348615692889\\
7.21666666666667	0.00237421577234391\\
7.22	0.00146543101879757\\
7.22333333333333	0.000705947035558947\\
7.22666666666667	0.00141047996106909\\
7.23	0.00150191282844878\\
7.23333333333333	0.00261037755577331\\
7.23666666666667	0.000276864924393664\\
7.24	0.00127242622719424\\
7.24333333333333	0.000590630169549932\\
7.24666666666667	0.000406594935915436\\
7.25	0.00278979296151285\\
7.25333333333333	0.00121779956469826\\
7.25666666666667	0.00149813989303839\\
7.26	0.000916570619744734\\
7.26333333333333	0.00234932599577575\\
7.26666666666667	0.00191922836852465\\
7.27	0.00154509869774341\\
7.27333333333333	0.000551913578395554\\
7.27666666666667	0.000856075865521762\\
7.28	0.000570887508564032\\
7.28333333333333	0.00107572304634889\\
7.28666666666667	0.000890098696593611\\
7.29	0.00237410808603785\\
7.29333333333333	0.000921943497000077\\
7.29666666666667	0.000488718458967522\\
7.3	0.00160996562958471\\
7.30333333333333	0.000909014655882441\\
7.30666666666667	0.000959117697460669\\
7.31	0.00138847266067063\\
7.31333333333333	0.00242910997361318\\
7.31666666666667	0.00233632087390999\\
7.32	0.00220064137483084\\
7.32333333333333	0.00237635793267562\\
7.32666666666667	0.00150193416834835\\
7.33	0.000910882267378112\\
7.33333333333333	0.000160867304968914\\
7.33666666666667	0.00132082497063394\\
7.34	0.00207566147100323\\
7.34333333333333	0.000914737610647127\\
7.34666666666667	0.00184159961497848\\
7.35	0.00111507253651101\\
7.35333333333333	0.00200489748249924\\
7.35666666666667	0.00195937405013065\\
7.36	0.000894126306875742\\
7.36333333333333	0.000577532936471921\\
7.36666666666667	0.00171175690052336\\
7.37	0.00109982332626075\\
7.37333333333333	0.000940012485800223\\
7.37666666666667	0.00112748110032878\\
7.38	0.00147786031694663\\
7.38333333333333	0.00176077615818163\\
7.38666666666667	0.0014139249611521\\
7.39	0.00317320088662417\\
7.39333333333333	0.000485379250234013\\
7.39666666666667	0.00170894775685395\\
7.4	0.00090965179117097\\
7.40333333333333	0.00150562913969714\\
7.40666666666667	0.00053447201595712\\
7.41	0.0013906562968749\\
7.41333333333333	0.000377987924420755\\
7.41666666666667	0.00252284668577352\\
7.42	0.00170980657184189\\
7.42333333333333	0.000553071806607484\\
7.42666666666667	0.00035367371771631\\
7.43	0.00111656424780077\\
7.43333333333333	0.000983835585301842\\
7.43666666666667	0.000708728447382272\\
7.44	0.00136974015632744\\
7.44333333333333	0.00185218204226021\\
7.44666666666667	0.00114782089703976\\
7.45	0.00205921041412438\\
7.45333333333333	0.000852614023312848\\
7.45666666666667	0.00161673372646745\\
7.46	0.000859671784799519\\
7.46333333333333	0.00182877065546764\\
7.46666666666667	0.0010847206318482\\
7.47	0.000604448079196095\\
7.47333333333333	0.00119883351841047\\
7.47666666666667	0.00168674353627978\\
7.48	0.00143137236816936\\
7.48333333333333	0.00295524394567689\\
7.48666666666667	0.00167980586427985\\
7.49	0.00154194685560555\\
7.49333333333333	0.000378964214354275\\
7.49666666666667	0.000882927203199265\\
7.5	0.00118036047124857\\
7.50333333333333	0.000390666584048504\\
7.50666666666667	0.000355646714421294\\
7.51	0.000409392907109055\\
7.51333333333333	0.00231368780914485\\
7.51666666666667	0.00129781274001371\\
7.52	0.00119845434174709\\
7.52333333333333	0.000962943889557395\\
7.52666666666667	0.00131821095995773\\
7.53	0.000856210902105158\\
7.53333333333333	0.000115819602658506\\
7.53666666666667	0.000773621994961161\\
7.54	0.00154808826092176\\
7.54333333333333	0.000673412338104155\\
7.54666666666667	0.00100779260288884\\
7.55	0.00158020972239777\\
7.55333333333333	0.000971812906239526\\
7.55666666666667	0.000313973518193271\\
7.56	0.00136030154812904\\
7.56333333333333	0.000482926066387213\\
7.56666666666667	0.00159210357289802\\
7.57	0.00222752115887955\\
7.57333333333333	0.000156240159241115\\
7.57666666666667	0.001945973652278\\
7.58	0.000823717685119031\\
7.58333333333333	0.00286587080911094\\
7.58666666666667	0.00196985760111135\\
7.59	0.00193412928001398\\
7.59333333333333	0.00139497630586103\\
7.59666666666667	0.000417423209037433\\
7.6	0.00241228852301349\\
7.60333333333333	0.00173155151735801\\
7.60666666666667	0.000349254759832123\\
7.61	0.00136220755585535\\
7.61333333333333	0.00123066855381887\\
7.61666666666667	0.00299890523207896\\
7.62	0.00170875826365563\\
7.62333333333333	0.00105236801185456\\
7.62666666666667	0.00207694134589693\\
7.63	0.00138655327986832\\
7.63333333333333	0.000829048834907085\\
7.63666666666667	0.00127606685193043\\
7.64	0.00126734576240556\\
7.64333333333333	0.00188795392250303\\
7.64666666666667	0.000653233583960139\\
7.65	0.00169320760587326\\
7.65333333333333	0.000561895049215435\\
7.65666666666667	0.0028071334633477\\
7.66	0.00117317691373289\\
7.66333333333333	0.0013474993261201\\
7.66666666666667	0.00108306081198501\\
7.67	0.00116425134563911\\
7.67333333333333	0.000242984883775594\\
7.67666666666667	0.00094324281398165\\
7.68	0.000759557892038306\\
7.68333333333333	0.00102767134961305\\
7.68666666666667	0.000728614501478186\\
7.69	0.000800850940319217\\
7.69333333333333	0.000126229404718557\\
7.69666666666667	0.000919787449227003\\
7.7	0.000973773536662554\\
7.70333333333333	0.00120690395264208\\
7.70666666666667	0.00130306918670959\\
7.71	0.00047078689223992\\
7.71333333333333	0.00131627043254154\\
7.71666666666667	0.00180128225693057\\
7.72	0.00152672655201707\\
7.72333333333333	0.00145650302449158\\
7.72666666666667	0.00149546608641302\\
7.73	0.00118817503568201\\
7.73333333333333	0.00130775027361801\\
7.73666666666667	0.000824438523827541\\
7.74	0.00118638815487995\\
7.74333333333333	0.000293589934178938\\
7.74666666666667	0.00101857734487786\\
7.75	0.00180417749632375\\
7.75333333333333	0.000566681575260995\\
7.75666666666667	0.00118743215097029\\
7.76	0.000587122140035722\\
7.76333333333333	0.00266037042739065\\
7.76666666666667	0.00153631017079978\\
7.77	0.000517060315500086\\
7.77333333333333	0.000267359557177134\\
7.77666666666667	0.000740859921591359\\
7.78	0.00161474938276501\\
7.78333333333333	0.00167339791382295\\
7.78666666666667	0.00202506492528113\\
7.79	0.00138346144875075\\
7.79333333333333	0.000492743839316613\\
7.79666666666667	0.00149994430904007\\
7.8	0.000945275236844927\\
7.80333333333333	0.000592018440119271\\
7.80666666666667	0.000480511981911996\\
7.81	0.000539566990984073\\
7.81333333333333	0.000772353250307377\\
7.81666666666667	0.000493560989175761\\
7.82	0.00135697715772182\\
7.82333333333333	0.000851999502650714\\
7.82666666666667	0.000656446266909124\\
7.83	0.00114764331404506\\
7.83333333333333	0.000175143424993801\\
7.83666666666667	0.000891247904675508\\
7.84	0.00161080812098828\\
7.84333333333333	0.00160808557859316\\
7.84666666666667	0.00217357244475901\\
7.85	0.000724356250342761\\
7.85333333333333	0.00190964314809321\\
7.85666666666667	0.0013909441309025\\
7.86	0.000119302405023086\\
7.86333333333333	0.00127542202916559\\
7.86666666666667	0.000699373722677015\\
7.87	0.000118453234503878\\
7.87333333333333	0.000337897623637394\\
7.87666666666667	0.0012240041390826\\
7.88	0.00119178201875215\\
7.88333333333333	0.00209196220970831\\
7.88666666666667	0.00148756105283562\\
7.89	0.00172671559867567\\
7.89333333333333	0.00131548789621645\\
7.89666666666667	0.000751327361124728\\
7.9	0.00125634509271481\\
7.90333333333333	0.00128032353462964\\
7.90666666666667	0.000356720457301136\\
7.91	0.000495874136895085\\
7.91333333333333	0.00141611343088161\\
7.91666666666667	0.00108014467040369\\
7.92	0.000542639278573578\\
7.92333333333333	0.000840517767077616\\
7.92666666666667	0.000943621534044502\\
7.93	0.000753156654089765\\
7.93333333333333	0.00257416272789079\\
7.93666666666667	0.00200560821322083\\
7.94	0.00115221320595665\\
7.94333333333333	0.000724305126201382\\
7.94666666666667	0.00108030379716235\\
7.95	0.00152664218114785\\
7.95333333333333	0.000411944876396032\\
7.95666666666667	0.0011740210649568\\
7.96	0.000314759118475351\\
7.96333333333333	0.00233256961758213\\
7.96666666666667	0.00248691105801443\\
7.97	0.000995585592102453\\
7.97333333333333	0.00112456228026322\\
7.97666666666667	0.00188210620748237\\
7.98	0.000752898830711419\\
7.98333333333333	0.000525577083201826\\
7.98666666666667	0.00127851054393669\\
7.99	0.00118227728709345\\
7.99333333333333	0.000383178102785193\\
7.99666666666667	0.000734668718046588\\
8	0.00230185773616949\\
8.00333333333333	0.000411426114401324\\
8.00666666666667	0.000221210293895502\\
8.01	0.00144118917554014\\
8.01333333333333	0.00171497485003593\\
8.01666666666667	0.00116852646590422\\
8.02	0.000969358862668761\\
8.02333333333333	0.00076968976465365\\
8.02666666666667	0.00121968881047787\\
8.03	0.00102131845664226\\
8.03333333333333	0.000125079292992129\\
8.03666666666667	0.000723231445614986\\
8.04	0.00204751211356706\\
8.04333333333333	0.000409527147589042\\
8.04666666666667	0.000319622310375851\\
8.05	0.000614099636354805\\
8.05333333333333	0.000708133902141817\\
8.05666666666667	0.000718749583745298\\
8.06	0.000888065863583351\\
8.06333333333333	0.00048577271476402\\
8.06666666666667	0.000219272797755692\\
8.07	0.00124177389228208\\
8.07333333333333	0.000205273741957395\\
8.07666666666667	0.00152792777556853\\
8.08	0.000801684185650982\\
8.08333333333333	0.000911732606530035\\
8.08666666666667	0.00149267037157166\\
8.09	0.00081926315086402\\
8.09333333333333	0.000819663940375686\\
8.09666666666667	0.000895821779940168\\
8.1	0.00104966421416442\\
8.10333333333333	0.00172340657875761\\
8.10666666666667	0.000530503470356992\\
8.11	0.000985261205518467\\
8.11333333333333	0.000178424928823393\\
8.11666666666667	0.00211769896452233\\
8.12	0.001569649254952\\
8.12333333333333	0.000917617556641416\\
8.12666666666667	0.000285695181332454\\
8.13	0.00073229878169917\\
8.13333333333333	0.000547419027989326\\
8.13666666666667	0.000500218589244175\\
8.14	0.00118682469668741\\
8.14333333333333	0.000580715180433498\\
8.14666666666667	0.000425465301070799\\
8.15	0.00136907834047066\\
8.15333333333333	0.000577768384004937\\
8.15666666666667	0.000788292774417454\\
8.16	0.0003849967606603\\
8.16333333333333	0.000192108470301616\\
8.16666666666667	0.000760403745865121\\
8.17	0.000825145705603431\\
8.17333333333333	0.000324312517564108\\
8.17666666666667	0.000590955143807736\\
8.18	0.000585526231941272\\
8.18333333333333	0.00089643907519152\\
8.18666666666667	0.000787385375982197\\
8.19	0.000722210796543244\\
8.19333333333333	0.000587611891697148\\
8.19666666666667	0.000331030648230465\\
8.2	0.000520050256029583\\
8.20333333333333	0.000470018852720851\\
8.20666666666667	0.000678011450654151\\
8.21	0.000526737196609771\\
8.21333333333333	0.000386485730827848\\
8.21666666666667	0.000274089166665088\\
8.22	0.00116723731493574\\
8.22333333333333	0.000896137744793731\\
8.22666666666667	0.00110944193454382\\
8.23	0.00157764528560199\\
8.23333333333333	0.000389444647174689\\
8.23666666666667	0.0010741135434619\\
8.24	0.00138278647840156\\
8.24333333333333	0.000396048969525141\\
8.24666666666667	0.00168197247573403\\
8.25	0.00142250412562426\\
8.25333333333333	0.000790375691889339\\
8.25666666666667	0.000466313900547436\\
8.26	0.000609126691435471\\
8.26333333333333	0.000315927488714663\\
8.26666666666667	0.00239242814910746\\
8.27	0.00231412364819368\\
8.27333333333333	0.000648195340014931\\
8.27666666666667	0.00145467944291275\\
8.28	0.00132693684004189\\
8.28333333333333	0.00412551524118378\\
8.28666666666667	3.22244693758157e-05\\
8.29	0.00257526965843341\\
8.29333333333333	0.00129811762634233\\
8.29666666666667	0.0013842864474187\\
8.3	0.00182062952519953\\
8.30333333333333	0.00046362952962137\\
8.30666666666667	0.000627633570065009\\
8.31	0.00123186999662452\\
8.31333333333333	0.00213887281071313\\
8.31666666666667	0.0015645208753132\\
8.32	0.00113777063396854\\
8.32333333333333	0.000842339355641138\\
8.32666666666667	0.00157444292128404\\
8.33	0.00057263195712332\\
8.33333333333333	7.19331630627354e-05\\
8.33666666666667	0.000912789235254711\\
8.34	0.00104451180712879\\
8.34333333333333	0.00101254881053282\\
8.34666666666667	0.000431037196863995\\
8.35	0.00152898644407429\\
8.35333333333333	0.000790935568495429\\
8.35666666666667	0.00148412536147775\\
8.36	0.000542809932914805\\
8.36333333333333	0.000645742187885787\\
8.36666666666667	0.000775389361052795\\
8.37	0.000330439890647386\\
8.37333333333333	0.000296890407951468\\
8.37666666666667	0.00149568690533915\\
8.38	0.0017011917833021\\
8.38333333333333	0.000537006077524759\\
8.38666666666667	0.000913380694110226\\
8.39	0.000961475021721165\\
8.39333333333333	0.000543543032443691\\
8.39666666666667	0.000147392824942908\\
8.4	0.000768859510336964\\
8.40333333333333	0.000521773171459952\\
8.40666666666667	0.000314531467939681\\
8.41	0.000435229138938855\\
8.41333333333333	0.00186452135295401\\
8.41666666666667	0.00131310455854207\\
8.42	0.00177940244104675\\
8.42333333333333	0.000519245400438964\\
8.42666666666667	0.0005224346983085\\
8.43	0.000293299559506563\\
8.43333333333333	0.000704369129170575\\
8.43666666666667	0.0011465540278223\\
8.44	0.000546811526157036\\
8.44333333333333	0.000312635313855972\\
8.44666666666667	0.000610119861292057\\
8.45	0.000960770974489726\\
8.45333333333333	0.000535717782965363\\
8.45666666666667	0.000964257039089847\\
8.46	0.000130955378721933\\
8.46333333333333	0.00117676154027186\\
8.46666666666667	0.000790119302278244\\
8.47	0.000722555384882564\\
8.47333333333333	0.00019147469836798\\
8.47666666666667	7.09448398133227e-05\\
8.48	0.0010622886411467\\
8.48333333333333	0.00109960667019165\\
8.48666666666667	0.000554132709225367\\
8.49	0.000785116532857072\\
8.49333333333333	0.000707995235324204\\
8.49666666666667	0.000945223935156361\\
8.5	0.000790842802196922\\
8.50333333333333	0.00104105127226782\\
8.50666666666667	0.00109583188604993\\
8.51	0.000590869327580969\\
8.51333333333333	0.00203450163579162\\
8.51666666666667	0.00244270886368081\\
8.52	0.000938284306051373\\
8.52333333333333	0.000482779469415698\\
8.52666666666667	0.000810897383152502\\
8.53	0.00103329059530388\\
8.53333333333333	0.000802894248055722\\
8.53666666666667	0.000355654223005384\\
8.54	0.000725967502666776\\
8.54333333333333	0.000588197200196724\\
8.54666666666667	0.000882201161272962\\
8.55	0.00144276671046987\\
8.55333333333333	0.000254204747113972\\
8.55666666666667	0.00148312965002143\\
8.56	0.000197678751415709\\
8.56333333333333	0.000890838399397194\\
8.56666666666667	0.00170437664269648\\
8.57	0.000136204025554056\\
8.57333333333333	0.000117276688887958\\
8.57666666666667	0.000384268574698268\\
8.58	0.00138405029114816\\
8.58333333333333	0.00192623864437477\\
8.58666666666667	0.000750328487185299\\
8.59	0.000960292407100242\\
8.59333333333333	0.000330675174037254\\
8.59666666666667	0.00082445515688293\\
8.6	0.00170149205142244\\
8.60333333333333	0.000660179820362923\\
8.60666666666667	0.000485038531304206\\
8.61	0.000954846690197477\\
8.61333333333333	0.000448188583717665\\
8.61666666666667	0.000728731864264774\\
8.62	0.00132713743388412\\
8.62333333333333	0.000887470059596608\\
8.62666666666667	0.000278947941600041\\
8.63	0.00115277130420907\\
8.63333333333333	0.00113693917467844\\
8.63666666666667	0.00105574327362303\\
8.64	0.000861716719628555\\
8.64333333333333	0.000972012312666243\\
8.64666666666667	0.00138392015906077\\
8.65	0.00189055353321789\\
8.65333333333333	0.00157034587916494\\
8.65666666666667	0.00159964570804206\\
8.66	0.000304166639003536\\
8.66333333333333	0.000947778194909628\\
8.66666666666667	0.000893945936728596\\
8.67	0.000398221460471149\\
8.67333333333333	0.000973444035467396\\
8.67666666666667	0.000300818954174445\\
8.68	0.000289178870191466\\
8.68333333333333	0.00159478300025227\\
8.68666666666667	0.00178056200132051\\
8.69	0.00109487781045083\\
8.69333333333333	0.000399470760872659\\
8.69666666666667	0.000444814272516386\\
8.7	0.000232901806029124\\
8.70333333333333	0.00101520624934018\\
8.70666666666667	0.000229580901808927\\
8.71	0.000779943883519847\\
8.71333333333333	0.000255917230552535\\
8.71666666666667	0.000801113012474759\\
8.72	0.00061704398448648\\
8.72333333333333	0.000650346493559763\\
8.72666666666667	0.000709954104455939\\
8.73	0.00053189293549551\\
8.73333333333333	0.00148437226208526\\
8.73666666666667	0.000592173240343981\\
8.74	0.0011444274235707\\
8.74333333333333	0.000761001827543256\\
8.74666666666667	0.00112346120895023\\
8.75	0.000663356516388047\\
8.75333333333333	0.000246032025467114\\
8.75666666666667	0.000931237774792538\\
8.76	0.000242872133963038\\
8.76333333333333	0.00107938372857939\\
8.76666666666667	0.000274334915966995\\
8.77	0.000204605549793587\\
8.77333333333333	0.000387704278896122\\
8.77666666666667	0.000220916925531134\\
8.78	0.000690936039293617\\
8.78333333333333	0.00134530832802202\\
8.78666666666667	0.00063545910678051\\
8.79	0.00102713509572367\\
8.79333333333333	0.000382468467115276\\
8.79666666666667	0.00137685080766736\\
8.8	0.00221220309215074\\
8.80333333333333	0.000324093978252638\\
8.80666666666667	0.000371203250512177\\
8.81	0.00043160803379077\\
8.81333333333333	0.00107833498378677\\
8.81666666666667	0.00143754360200546\\
8.82	0.00155134329216572\\
8.82333333333333	0.00032521063985292\\
8.82666666666667	0.00057569251775032\\
8.83	0.000503034068392649\\
8.83333333333333	0.00133957525048331\\
8.83666666666667	0.00122771147891452\\
8.84	0.000759019520713345\\
8.84333333333333	0.000846130421033145\\
8.84666666666667	0.000400595798805666\\
8.85	0.00179383344199477\\
8.85333333333333	0.000929837661208158\\
8.85666666666667	0.000796135891311185\\
8.86	0.000116618528364337\\
8.86333333333333	0.000848797393550114\\
8.86666666666667	0.000553604469145685\\
8.87	0.000855731372366114\\
8.87333333333333	0.000914251493025088\\
8.87666666666667	0.000544068199263763\\
8.88	0.000974767356455185\\
8.88333333333333	0.00044946697783437\\
8.88666666666667	0.000311029535840487\\
8.89	5.43540569184654e-05\\
8.89333333333333	0.0012677102342704\\
8.89666666666667	0.000112143094265842\\
8.9	0.000556089854846584\\
8.90333333333333	0.00190854432836026\\
8.90666666666667	0.00125042898417992\\
8.91	0.00020229857584948\\
8.91333333333333	0.00148868522193688\\
8.91666666666667	0.00238237740164154\\
8.92	0.00113870048593125\\
8.92333333333333	0.00172321796189873\\
8.92666666666667	0.00127849129677448\\
8.93	0.000953153451239312\\
8.93333333333333	4.5061246989574e-05\\
8.93666666666667	0.00119891859132691\\
8.94	9.88991914964941e-05\\
8.94333333333333	0.00119379359390395\\
8.94666666666667	0.00131628962708086\\
8.95	0.00107366238997744\\
8.95333333333333	0.000633234686063354\\
8.95666666666667	0.0010733688860798\\
8.96	0.000418010772847475\\
8.96333333333333	0.000915318203019004\\
8.96666666666667	0.00168921026006306\\
8.97	0.00100483352551269\\
8.97333333333333	0.00089129183886679\\
8.97666666666667	0.000111143361091289\\
8.98	0.00061287479812558\\
8.98333333333333	0.00093218999360153\\
8.98666666666667	0.000421306610427423\\
8.99	0.000866522636235959\\
8.99333333333333	0.000579077303427354\\
8.99666666666667	0.000619832166232011\\
9	0.00102037935786453\\
9.00333333333333	0.000327515365503828\\
9.00666666666667	0.000252409558605358\\
9.01	0.000854337202405771\\
9.01333333333333	0.000544222609083267\\
9.01666666666667	0.00150704285321442\\
9.02	0.000481225788435944\\
9.02333333333333	0.000672171913052669\\
9.02666666666667	0.000610059504607454\\
9.03	0.00069325744945421\\
9.03333333333333	0.000238562304357852\\
9.03666666666667	0.000142291194158724\\
9.04	0.000643509251428779\\
9.04333333333333	0.000294060496037897\\
9.04666666666667	0.000427709431127454\\
9.05	0.000804776042389974\\
9.05333333333333	0.000555440989559709\\
9.05666666666667	0.000394407093787944\\
9.06	0.000378488153875889\\
9.06333333333333	0.00047880063619414\\
9.06666666666667	0.000608932851360323\\
9.07	0.00100254189028507\\
9.07333333333333	0.000174604215762453\\
9.07666666666667	0.00144804179111277\\
9.08	0.001263028361916\\
9.08333333333333	0.00259935395253194\\
9.08666666666667	0.000439105285865808\\
9.09	0.0011320877375006\\
9.09333333333333	0.000231354754303464\\
9.09666666666667	0.00165447599708014\\
9.1	0.000271319720244212\\
9.10333333333333	0.00100158375898729\\
9.10666666666667	0.000934246834725768\\
9.11	0.000721329522247242\\
9.11333333333333	0.00158424093721415\\
9.11666666666667	0.000834919468228751\\
9.12	0.000972643403686993\\
9.12333333333333	0.00101657438553076\\
9.12666666666667	0.00110961391242967\\
9.13	0.000151610945757224\\
9.13333333333333	0.000364515730327616\\
9.13666666666667	0.000555945110042675\\
9.14	0.00124162064233571\\
9.14333333333333	0.00121538652509748\\
9.14666666666667	0.000955310161352353\\
9.15	0.00152225317158472\\
9.15333333333333	0.00112894565049442\\
9.15666666666667	0.00038873155178654\\
9.16	0.000379691114666864\\
9.16333333333333	0.000349079273286692\\
9.16666666666667	0.000649959420346906\\
9.17	0.00102987458026488\\
9.17333333333333	0.000387725610832728\\
9.17666666666667	0.00140782050416403\\
9.18	0.00208256048647209\\
9.18333333333333	0.000908899616062417\\
9.18666666666667	0.00106361993061106\\
9.19	0.0015681512504779\\
9.19333333333333	0.00136548946523714\\
9.19666666666667	0.00168131841264119\\
9.2	0.00128766600553842\\
9.20333333333333	0.00117873376286483\\
9.20666666666667	0.000629784320386626\\
9.21	0.000273506936017841\\
9.21333333333333	0.00135281206074048\\
9.21666666666667	0.000576790188870774\\
9.22	0.0013285051618292\\
9.22333333333333	0.000333733718269387\\
9.22666666666667	0.000371539813865985\\
9.23	0.00074882962172275\\
9.23333333333333	0.000500980582932801\\
9.23666666666667	0.000674001802750712\\
9.24	0.000761382715328103\\
9.24333333333333	0.00099731672758124\\
9.24666666666667	0.00122438085983216\\
9.25	0.00271558871829322\\
9.25333333333333	0.000849293270542467\\
9.25666666666667	0.000880811031629413\\
9.26	0.000626191615183525\\
9.26333333333333	0.00147920945096525\\
9.26666666666667	0.000798974418534419\\
9.27	0.000381135179175567\\
9.27333333333333	0.001053119235307\\
9.27666666666667	0.000689556719568602\\
9.28	0.000384664535996052\\
9.28333333333333	0.000843752634029472\\
9.28666666666667	0.000853809944622641\\
9.29	0.00137909250521429\\
9.29333333333333	0.000609378966600868\\
9.29666666666667	0.000132805040301239\\
9.3	0.00121234258170882\\
9.30333333333333	0.000456271428453044\\
9.30666666666667	0.000438229993017345\\
9.31	0.000585969314492332\\
9.31333333333333	0.00082354478729309\\
9.31666666666667	0.000440102947086533\\
9.32	0.00106398079692997\\
9.32333333333333	0.000624603906163577\\
9.32666666666667	0.00123317992117296\\
9.33	0.00085968664280072\\
9.33333333333333	0.000653174318023901\\
9.33666666666667	0.000641572171129641\\
9.34	0.000955983207155085\\
9.34333333333333	0.000606703224611995\\
9.34666666666667	0.000631658682885176\\
9.35	0.00146216550207382\\
9.35333333333333	0.000165669012230474\\
9.35666666666667	0.000834940737277618\\
9.36	0.000331115878047602\\
9.36333333333333	0.000554289122061504\\
9.36666666666667	0.00130446453702873\\
9.37	0.00106361823927347\\
9.37333333333333	0.000631268588541088\\
9.37666666666667	0.00108004667282967\\
9.38	0.000325166926566449\\
9.38333333333333	0.00149559739863538\\
9.38666666666667	0.000984034725376447\\
9.39	0.000820597741641294\\
9.39333333333333	0.000304282295876923\\
9.39666666666667	0.000401327272115573\\
9.4	0.00170522288046434\\
9.40333333333333	0.000492814160730664\\
9.40666666666667	0.00145825207217913\\
9.41	0.000801983329580996\\
9.41333333333333	0.000796541781185666\\
9.41666666666667	0.00121657889136853\\
9.42	0.00110626785381616\\
9.42333333333333	0.000119086762805297\\
9.42666666666667	0.000694082061332204\\
9.43	0.000213186889426033\\
9.43333333333333	0.000556731119768476\\
9.43666666666667	0.000723112212578432\\
9.44	0.00149262412525767\\
9.44333333333333	0.000159781126689606\\
9.44666666666667	0.000539394260230718\\
9.45	0.00203057644789501\\
9.45333333333333	0.0010037768638316\\
9.45666666666667	0.00120751545461346\\
9.46	0.000793264220073008\\
9.46333333333333	0.00189460568973103\\
9.46666666666667	0.00182080370938982\\
9.47	0.000469376555108465\\
9.47333333333333	0.000382861367564261\\
9.47666666666667	0.000874498743904562\\
9.48	0.00154477279200445\\
9.48333333333333	0.00128392466736001\\
9.48666666666667	0.00112764323546641\\
9.49	0.00132066745958108\\
9.49333333333333	0.000973672895268698\\
9.49666666666667	0.00139156348052875\\
9.5	0.000826136976162274\\
9.50333333333333	0.000414937736604285\\
9.50666666666667	0.000299543810300883\\
9.51	0.00108469531660493\\
9.51333333333333	0.0010271540322225\\
9.51666666666667	0.00104080919806113\\
9.52	0.000571267336759556\\
9.52333333333333	0.00155902102842942\\
9.52666666666667	0.00101293523351294\\
9.53	0.000298046768814426\\
9.53333333333333	0.0006553737430207\\
9.53666666666667	0.000839637114629635\\
9.54	0.00114769399128003\\
9.54333333333333	0.000425090464227143\\
9.54666666666667	0.00150322260930505\\
9.55	0.000568802030129659\\
9.55333333333333	0.00195693223400781\\
9.55666666666667	0.000126484864005236\\
9.56	0.00114910371704148\\
9.56333333333333	0.00152487101591698\\
9.56666666666667	0.001307001612102\\
9.57	0.000925237218725082\\
9.57333333333333	0.000134151385908331\\
9.57666666666667	0.00106362348531961\\
9.58	0.00116387079728456\\
9.58333333333333	0.000959266904902056\\
9.58666666666667	0.000144129698160697\\
9.59	0.00108383055922465\\
9.59333333333333	0.000428807217572875\\
9.59666666666667	0.00258968449036096\\
9.6	0.00157215754754331\\
9.60333333333333	0.000833368847912355\\
9.60666666666667	0.00037154188484367\\
9.61	0.000137520003789928\\
9.61333333333333	0.000861809423808261\\
9.61666666666667	0.000788346645039116\\
9.62	0.000580661900200897\\
9.62333333333333	0.000761747697899898\\
9.62666666666667	0.000587971984246051\\
9.63	0.00127894296298021\\
9.63333333333333	0.000618041649286661\\
9.63666666666667	0.000605365925661381\\
9.64	0.000476056461249571\\
9.64333333333333	0.00121581052300235\\
9.64666666666667	0.000592421245262963\\
9.65	0.00139996190075039\\
9.65333333333333	0.00131123409682254\\
9.65666666666667	0.00131574186428348\\
9.66	0.000936325099008843\\
9.66333333333333	0.00151969122245198\\
9.66666666666667	0.00180457346271272\\
9.67	5.3850443999234e-05\\
9.67333333333333	0.00167783805166296\\
9.67666666666667	0.000633584319050506\\
9.68	0.000842263251991336\\
9.68333333333333	0.00111735414966135\\
9.68666666666667	0.00044172294415983\\
9.69	0.00034671394332176\\
9.69333333333333	0.000815532737562837\\
9.69666666666667	0.00127668663577276\\
9.7	0.00170200726406642\\
9.70333333333333	0.0015969700064565\\
9.70666666666667	0.000700392799275641\\
9.71	0.000447228794001677\\
9.71333333333333	0.000848904469178574\\
9.71666666666667	0.000972885701387051\\
9.72	0.000631419883630701\\
9.72333333333333	0.00135075795802838\\
9.72666666666667	0.00198401912662387\\
9.73	0.00019068517449931\\
9.73333333333333	0.000941156615518347\\
9.73666666666667	0.000215074278394677\\
9.74	0.000425590303407536\\
9.74333333333333	0.000693856051864137\\
9.74666666666667	0.0015613907073425\\
9.75	0.000300609374796465\\
9.75333333333333	0.000792595563262029\\
9.75666666666667	0.000708569584009428\\
9.76	0.000558053746845443\\
9.76333333333333	0.000247523241860204\\
9.76666666666667	0.0019673237788453\\
9.77	0.00197506182575797\\
9.77333333333333	0.000549467046524069\\
9.77666666666667	0.000739875847503387\\
9.78	0.000157081638638973\\
9.78333333333333	0.00138376925962558\\
9.78666666666667	0.00110085289557948\\
9.79	0.00122400132744454\\
9.79333333333333	0.000373000812817385\\
9.79666666666667	0.000931072494032369\\
9.8	0.00133195185487671\\
9.80333333333333	0.00025911400666783\\
9.80666666666667	0.000327447647192401\\
9.81	0.00108315955435845\\
9.81333333333333	0.00187270865932256\\
9.81666666666667	0.00116872886096095\\
9.82	0.00113760247978011\\
9.82333333333333	0.000446923095828188\\
9.82666666666667	0.00192120325735071\\
9.83	0.000147953347934868\\
9.83333333333333	0.00117272158968974\\
9.83666666666667	0.00112401879451758\\
9.84	0.000132769416968049\\
9.84333333333333	0.000778934253580514\\
9.84666666666667	0.000476784901910187\\
9.85	0.00134879542653048\\
9.85333333333333	0.000357205551412595\\
9.85666666666667	0.00104050981704682\\
9.86	0.00132034787710309\\
9.86333333333333	0.000802590633335565\\
9.86666666666667	0.00187291599116363\\
9.87	0.000775084708519178\\
9.87333333333333	0.00114510776865088\\
9.87666666666667	0.00129296803260486\\
9.88	0.000451488425500661\\
9.88333333333333	0.00120702462799912\\
9.88666666666667	0.00101944276928462\\
9.89	0.00078823434937368\\
9.89333333333333	0.000697289205563192\\
9.89666666666667	0.000455979145873878\\
9.9	0.000935205174991676\\
9.90333333333333	0.00182075178241024\\
9.90666666666667	0.000557392961311874\\
9.91	0.0010097741303995\\
9.91333333333333	0.000901223724901278\\
9.91666666666667	0.00111797150330853\\
9.92	0.00123657645229899\\
9.92333333333333	0.000489768904204087\\
9.92666666666667	0.00113778732867283\\
9.93	7.76979884563135e-05\\
9.93333333333333	0.000714416094630622\\
9.93666666666667	0.000873154113375736\\
9.94	0.00148891106737299\\
9.94333333333333	0.000199571263057257\\
9.94666666666667	0.000829710492027279\\
9.95	0.00163468956952797\\
9.95333333333333	0.0014740164669305\\
9.95666666666667	0.00134483953291016\\
9.96	0.000575693940687043\\
9.96333333333333	0.000654939878449758\\
9.96666666666667	0.00064944705388918\\
9.97	0.000621190274456429\\
9.97333333333333	0.000586224085506914\\
9.97666666666667	0.00150000109232351\\
9.98	0.000606792751016838\\
9.98333333333333	0.00275000058281704\\
9.98666666666667	0.000326114028928065\\
9.99	0.000729273899429969\\
9.99333333333333	0.00133271141822514\\
9.99666666666667	0.000410532081003699\\
};
%\addlegendentry{data1}

\node[right, align=left, fill=cyan!20,draw,rounded corners]
at (axis cs:7,0.006) {THD: $1.34\%$};
\end{axis}

\begin{axis}[%
width=3.4in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> FIG/MPC_V.tikz <==
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=0.85\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel near ticks, 
scaled x ticks=false, 
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%xlabel style={font=\color{white!15!black}},
ymin=119.5,
ymax=120.5,
ytick={119.6,120,120.4}, 
yticklabels={119.6,120,120.4},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{1x}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yticklabel style = {font=\large},
%xticklabel style = {font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
0.01008	120.00025153844\\
0.01011	119.990835439873\\
0.01014	120.000271556395\\
0.01017	119.997956201174\\
0.0102	120.021652774421\\
0.01023	119.998913292796\\
0.01026	120.005277981092\\
0.01029	119.967435778958\\
0.01032	120.001528509285\\
0.01035	119.991718034947\\
0.01038	120.004068153022\\
0.01041	120.004068133889\\
0.01044	119.963403854362\\
0.01047	120.005792642321\\
0.0105	119.992228348058\\
0.01053	120.05911217952\\
0.01056	120.004915022885\\
0.01059	120.02237427178\\
0.01062	119.939321595339\\
0.01065	120.005012584248\\
0.01068	119.983580163056\\
0.01071	120.077674350153\\
0.01074	120.002325785641\\
0.01077	120.025981424953\\
0.0108	119.915978987973\\
0.01083	120.003399084918\\
0.01086	119.975348320749\\
0.01089	120.101008935279\\
0.01092	120.007609184593\\
0.01095	119.943205165362\\
0.01098	120.011381823353\\
0.01101	119.979695311083\\
0.01104	120.118307936894\\
0.01107	120.010550992389\\
0.0111	120.045627019359\\
0.01113	119.894936155835\\
0.01116	120.011276917579\\
0.01119	119.973233237391\\
0.01122	120.13449208814\\
0.01125	120.013220448825\\
0.01128	120.053858444241\\
0.01131	119.888242699441\\
0.01134	119.887858055186\\
0.01137	119.97836331202\\
0.0114	119.979335648256\\
0.01143	120.024064620021\\
0.01146	120.169877100841\\
0.01149	120.025534374206\\
0.01152	120.074145136486\\
0.01155	120.026161283746\\
0.01158	119.871611065787\\
0.01161	120.026952612925\\
0.01164	119.975431773511\\
0.01167	120.027421985706\\
0.0117	119.858529394799\\
0.01173	120.027693513541\\
0.01176	119.971394563653\\
0.01179	120.027854652143\\
0.01182	119.854102291211\\
0.01185	119.852816804602\\
0.01188	119.975045137616\\
0.01191	119.976302216257\\
0.01194	120.036745242381\\
0.01197	120.036745178409\\
0.012	119.846630347686\\
0.01203	119.845448280633\\
0.01206	119.978640704421\\
0.01209	119.980394832514\\
0.01212	120.04606138481\\
0.01215	120.046061311189\\
0.01218	119.839266974413\\
0.01221	119.837568025235\\
0.01224	119.980964837242\\
0.01227	119.982600191243\\
0.0123	120.05343423787\\
0.01233	120.053434156387\\
0.01236	119.832517485801\\
0.01239	119.8309433727\\
0.01242	119.981325380146\\
0.01245	119.982254536561\\
0.01248	120.056951870871\\
0.01251	120.056951800727\\
0.01254	120.056951713109\\
0.01257	119.818740793882\\
0.0126	119.817277204061\\
0.01263	119.979168236141\\
0.01266	119.980588097682\\
0.01269	120.060786326423\\
0.01272	120.060786235431\\
0.01275	120.060786073185\\
0.01278	119.808267075142\\
0.01281	119.807553079264\\
0.01284	119.976953717989\\
0.01287	119.977661207059\\
0.0129	120.061988608796\\
0.01293	120.061988612111\\
0.01296	120.06198853825\\
0.01299	120.061988444885\\
0.01302	120.06198827463\\
0.01305	119.789396644408\\
0.01308	120.058444749079\\
0.01311	119.966955431535\\
0.01314	120.056343364159\\
0.01317	120.056343378946\\
0.0132	120.056343311635\\
0.01323	120.056343223668\\
0.01326	120.056343053943\\
0.01329	119.774791041578\\
0.01332	119.774315364517\\
0.01335	119.965704505726\\
0.01338	119.966840933616\\
0.01341	120.061929242993\\
0.01344	120.06192925424\\
0.01347	120.061929178171\\
0.0135	120.061929079914\\
0.01353	120.061928894741\\
0.01356	120.061928731305\\
0.01359	119.766280736746\\
0.01362	119.765267452823\\
0.01365	119.667412563073\\
0.01368	119.667412921789\\
0.01371	119.970544288311\\
0.01374	119.970896899338\\
0.01377	120.071866125595\\
0.0138	120.071866127444\\
0.01383	120.071866038543\\
0.01386	120.071865926655\\
0.01389	120.071865724454\\
0.01392	120.07186554483\\
0.01395	120.071865365207\\
0.01398	119.758412980013\\
0.01401	119.758155593018\\
0.01404	119.654267718957\\
0.01407	119.968227756245\\
0.0141	119.969123178978\\
0.01413	120.073391340011\\
0.01416	120.073391343277\\
0.01419	120.073391346542\\
0.01422	120.073391349805\\
0.01425	120.073391353069\\
0.01428	120.073391356333\\
0.01431	120.073391359597\\
0.01434	120.073391267771\\
0.01437	120.07339115226\\
0.0144	120.073390942141\\
0.01443	120.073390755624\\
0.01446	120.073390569107\\
0.01449	120.07339038259\\
0.01452	120.073390196072\\
0.01455	120.073390009557\\
0.01458	120.073389823043\\
0.01461	120.073389636529\\
0.01464	120.073389450013\\
0.01467	120.073389263497\\
0.0147	120.073389076981\\
0.01473	120.073388890468\\
0.01476	120.073388703956\\
0.01479	120.073388517441\\
0.01482	119.741413364536\\
0.01485	119.741297295504\\
0.01488	119.63137256762\\
0.01491	119.961534371757\\
0.01494	119.962308166639\\
0.01497	120.07185620454\\
0.015	120.071856214388\\
0.01503	120.071856224235\\
0.01506	120.071856137298\\
0.01509	120.071856026401\\
0.01512	120.071855819507\\
0.01515	120.071855636524\\
0.01518	120.071855453538\\
0.01521	119.742549544934\\
0.01524	119.742432750227\\
0.01527	119.633819055489\\
0.0153	119.96352382944\\
0.01533	119.963677070296\\
0.01536	120.073307015324\\
0.01539	120.073306903197\\
0.01542	120.073306694845\\
0.01545	120.073306510531\\
0.01548	119.744385093303\\
0.01551	119.74424477234\\
0.01554	119.961744846985\\
0.01557	119.962546354663\\
0.0156	120.070878435249\\
0.01563	120.070878446307\\
0.01566	120.070878457365\\
0.01569	120.070878372771\\
0.01572	120.070878264362\\
0.01575	120.07087806079\\
0.01578	120.07087788096\\
0.01581	119.749345550409\\
0.01584	119.74850757954\\
0.01587	119.961507658992\\
0.0159	119.961736790516\\
0.01593	120.06811774381\\
0.01596	120.068117638911\\
0.01599	120.068117441431\\
0.01602	120.068117267051\\
0.01605	119.75317139815\\
0.01608	119.752302939808\\
0.01611	119.958050620971\\
0.01614	119.958334253373\\
0.01617	120.061065636952\\
0.0162	120.061065654069\\
0.01623	120.061065580783\\
0.01626	120.06106548502\\
0.01629	120.061065299569\\
0.01632	119.754026384605\\
0.01635	120.056282189971\\
0.01638	119.953318136665\\
0.01641	120.053445775911\\
0.01644	120.053445690481\\
0.01647	120.053445517529\\
0.0165	119.755583372986\\
0.01653	120.049019078438\\
0.01656	119.949327418191\\
0.01659	120.046394232633\\
0.01662	120.046394156103\\
0.01665	120.337236359453\\
0.01668	120.050588634691\\
0.01671	120.1481572278\\
0.01674	120.053077332937\\
0.01677	120.053077250436\\
0.0168	120.333134464363\\
0.01683	120.057483727369\\
0.01686	120.151440868918\\
0.01689	120.060343950131\\
0.01692	120.060343857806\\
0.01695	119.787073423831\\
0.01698	120.056176678249\\
0.01701	119.96448006127\\
0.01704	120.053459440785\\
0.01707	120.053459356802\\
0.0171	119.792660126091\\
0.01713	119.792027506728\\
0.01716	119.965514065234\\
0.01719	119.966173804612\\
0.01722	120.052570690186\\
0.01725	119.798452281894\\
0.01728	120.049094173902\\
0.01731	119.963777406006\\
0.01734	120.046786517231\\
0.01737	120.291806055799\\
0.0174	120.049932961224\\
0.01743	120.132219084777\\
0.01746	119.815669050044\\
0.01749	120.049884310191\\
0.01752	119.971105146056\\
0.01755	120.048602456851\\
0.01758	119.817938459419\\
0.01761	120.046669689231\\
0.01764	119.970009896649\\
0.01767	120.268825591878\\
0.0177	120.047209350172\\
0.01773	120.121631906725\\
0.01776	119.830777228416\\
0.01779	120.046730573786\\
0.01782	119.974262596587\\
0.01785	120.255570017768\\
0.01788	120.047678188317\\
0.01791	120.117772180961\\
0.01794	119.844646771031\\
0.01797	120.045424253176\\
0.018	119.977310238667\\
0.01803	120.240808352421\\
0.01806	120.046872553344\\
0.01809	120.112621516847\\
0.01812	119.860126281703\\
0.01815	120.04496454569\\
0.01818	119.981946335102\\
0.01821	120.221876327988\\
0.01824	120.0428756927\\
0.01827	120.10234807608\\
0.0183	119.864749795922\\
0.01833	120.032548697127\\
0.01836	119.807594531962\\
0.01839	120.025297678457\\
0.01842	119.970969555596\\
0.01845	120.185361241691\\
0.01848	120.026325109586\\
0.01851	120.08001337167\\
0.01854	120.02727867466\\
0.01857	120.027278592003\\
0.0186	119.884267349204\\
0.01863	120.025907826221\\
0.01866	119.978230743294\\
0.01869	120.025341670298\\
0.01872	120.02534159136\\
0.01875	119.893332712243\\
0.01878	120.024367459346\\
0.01881	119.857979635952\\
0.01884	120.023495846949\\
0.01887	119.982121185373\\
0.0189	120.13979433474\\
0.01893	120.027744602493\\
0.01896	119.954424793008\\
0.01899	119.91964229969\\
0.01902	119.882433298341\\
0.01905	119.983925137676\\
0.01908	119.984469417179\\
0.01911	120.018413183941\\
0.01914	120.018413128054\\
0.01917	120.018413126915\\
0.0192	120.018413072269\\
0.01923	120.018413066948\\
0.01926	120.018413012598\\
0.01929	120.018413003149\\
0.01932	120.018412949317\\
0.01935	120.018412937216\\
0.01938	120.018412883925\\
0.01941	120.018412868891\\
0.01944	120.018412816124\\
0.01947	120.018412798307\\
0.0195	120.074257389409\\
0.01953	120.024926352066\\
0.01956	119.995034645328\\
0.01959	120.024420580041\\
0.01962	120.055111152396\\
0.01965	120.028291190562\\
0.01968	120.00778726718\\
0.01971	119.966800109217\\
0.01974	119.988880177197\\
0.01977	119.978275535564\\
0.0198	119.989313653597\\
0.01983	119.989313676908\\
0.01986	120.00611181748\\
0.01989	119.993726502782\\
0.01992	119.999499813482\\
0.01995	119.996589202613\\
0.01998	120.000215336642\\
0.02001	119.998863384635\\
0.02004	119.998740597911\\
0.02007	120.002126869497\\
0.0201	119.993053891244\\
0.02013	120.008888671724\\
0.02016	119.989265293001\\
0.02019	120.016987097224\\
0.02022	119.990513472126\\
0.02025	119.997663180577\\
0.02028	120.020999192981\\
0.02031	119.990912691405\\
0.02034	120.034572680425\\
0.02037	119.98835709091\\
0.0204	119.999366585296\\
0.02043	119.987177730441\\
0.02046	120.032767258642\\
0.02049	119.985642180061\\
0.02052	120.052642408841\\
0.02055	119.980218611101\\
0.02058	119.997294990593\\
0.02061	119.977542715232\\
0.02064	120.046013034274\\
0.02067	119.976203218511\\
0.0207	120.070222884232\\
0.02073	119.974561081759\\
0.02076	119.998360997667\\
0.02079	119.97420416399\\
0.02082	120.057612424536\\
0.02085	119.970844986099\\
0.02088	120.090001369861\\
0.02091	119.965790431401\\
0.02094	119.996254477582\\
0.02097	119.963975080189\\
0.021	120.065590818375\\
0.02103	119.963853248909\\
0.02106	120.10261879095\\
0.02109	119.960937253319\\
0.02112	119.995696375812\\
0.02115	119.959397029001\\
0.02118	120.07542365587\\
0.02121	119.957220289994\\
0.02124	120.117086203278\\
0.02127	119.953946098528\\
0.0213	119.994350061768\\
0.02133	119.95277052077\\
0.02136	119.952770526075\\
0.02139	120.089580706105\\
0.02142	119.951972339538\\
0.02145	120.136721501401\\
0.02148	120.090967279737\\
0.02151	120.137557283329\\
0.02154	119.986743815564\\
0.02157	119.986551877981\\
0.0216	119.936091704229\\
0.02163	120.096852300438\\
0.02166	119.936224567367\\
0.02169	120.153286813809\\
0.02172	120.099283236083\\
0.02175	120.153594290948\\
0.02178	119.979480200324\\
0.02181	119.979444295119\\
0.02184	119.920948915362\\
0.02187	120.105855003655\\
0.0219	119.921323562253\\
0.02193	120.166981638778\\
0.02196	120.104852700841\\
0.02199	120.165484671596\\
0.02202	120.165484495835\\
0.02205	119.970318889112\\
0.02208	119.970459679417\\
0.02211	120.102752749053\\
0.02214	120.103862662352\\
0.02217	120.169424305363\\
0.0222	120.169424106749\\
0.02223	119.956022436672\\
0.02226	119.954372645019\\
0.02229	120.101118076325\\
0.02232	120.102087247512\\
0.02235	120.174944238979\\
0.02238	120.174943975094\\
0.02241	119.949371982306\\
0.02244	119.947813705864\\
0.02247	120.101728246716\\
0.0225	120.102614907236\\
0.02253	120.179101457539\\
0.02256	120.179101251769\\
0.02259	119.943338613705\\
0.02262	119.942519006445\\
0.02265	119.864391590625\\
0.02268	120.109193470967\\
0.02271	120.110607789321\\
0.02274	120.192334664682\\
0.02277	120.192334460237\\
0.0228	120.192334237019\\
0.02283	119.939972354958\\
0.02286	119.939257122052\\
0.02289	119.855278262085\\
0.02292	120.116270403087\\
0.02295	120.11692073762\\
0.02298	120.203712677851\\
0.02301	120.20371253798\\
0.02304	120.203712398107\\
0.02307	120.203712178239\\
0.0231	120.203711937884\\
0.02313	119.929737902962\\
0.02316	119.929166930751\\
0.02319	119.837702713073\\
0.02322	119.837702897411\\
0.02325	120.117764428562\\
0.02328	120.118914168658\\
0.02331	120.21213331305\\
0.02334	120.212133167006\\
0.02337	120.212133020963\\
0.0234	120.21213287492\\
0.02343	120.212132643377\\
0.02346	120.212132390391\\
0.02349	120.212132052274\\
0.02352	120.212131735422\\
0.02355	119.915882530591\\
0.02358	119.914854289243\\
0.02361	119.816360598314\\
0.02364	120.116314118575\\
0.02367	120.116671491867\\
0.0237	120.216162508015\\
0.02373	120.216162272144\\
0.02376	120.216162013444\\
0.02379	119.910348084799\\
0.02382	119.909391660719\\
0.02385	119.807780745064\\
0.02388	119.807780959641\\
0.02391	119.80778117422\\
0.02394	120.119602261433\\
0.02397	120.119870713449\\
0.024	120.223229789411\\
0.02403	120.223229637416\\
0.02406	120.223229391859\\
0.02409	120.22322912266\\
0.02412	120.223228760365\\
0.02415	120.223228421337\\
0.02418	119.906747532054\\
0.02421	119.906514057615\\
0.02424	119.801636663128\\
0.02427	119.801636882083\\
0.0243	119.801637101039\\
0.02433	119.801637319998\\
0.02436	119.801637538955\\
0.02439	119.801637757908\\
0.02442	119.801637976865\\
0.02445	119.801638195817\\
0.02448	120.126896841189\\
0.02451	120.127064214183\\
0.02454	120.234803087693\\
0.02457	120.234802924441\\
0.0246	120.234802761189\\
0.02463	120.234802597936\\
0.02466	120.234802434688\\
0.02469	120.234802271439\\
0.02472	120.234802108188\\
0.02475	120.234801944938\\
0.02478	120.234801684909\\
0.02481	120.234801400929\\
0.02484	120.234801020962\\
0.02487	120.234800664906\\
0.0249	119.907417072114\\
0.02493	119.907265682866\\
0.02496	119.798835527531\\
0.02499	119.798835748482\\
0.02502	120.129488718724\\
0.02505	120.130258553948\\
0.02508	120.239966130142\\
0.02511	120.239965961862\\
0.02514	120.239965793578\\
0.02517	120.239965625297\\
0.0252	120.239965359292\\
0.02523	120.239965068679\\
0.02526	119.910340386045\\
0.02529	119.909562858466\\
0.02532	119.800190864278\\
0.02535	119.800191082786\\
0.02538	120.130151510146\\
0.02541	120.130284135723\\
0.02544	120.239555033785\\
0.02547	120.239554864621\\
0.0255	120.239554598395\\
0.02553	120.239554308025\\
0.02556	119.912411182861\\
0.02559	119.911614990374\\
0.02562	119.803052496554\\
0.02565	119.803052711433\\
0.02568	120.127501164596\\
0.02571	120.127675995224\\
0.02574	120.235150637204\\
0.02577	120.235150470819\\
0.0258	120.235150304438\\
0.02583	120.235150043733\\
0.02586	120.235149759647\\
0.02589	119.917923412405\\
0.02592	119.917052780945\\
0.02595	119.811720639804\\
0.02598	120.126968428213\\
0.02601	120.127834288639\\
0.02604	120.23207989415\\
0.02607	120.232079613694\\
0.0261	119.921936537293\\
0.02613	119.921032081491\\
0.02616	119.818450253386\\
0.02619	120.129378421085\\
0.02622	120.129654080423\\
0.02625	120.23272129421\\
0.02628	120.232721013869\\
0.02631	119.929574965406\\
0.02634	119.92924084521\\
0.02637	120.128989350802\\
0.0264	120.129967934292\\
0.02643	120.229335404444\\
0.02646	120.229335127189\\
0.02649	119.931718422315\\
0.02652	119.930719749303\\
0.02655	120.123686394576\\
0.02658	120.124088915133\\
0.02661	120.220372412549\\
0.02664	120.22037225252\\
0.02667	120.220372007303\\
0.0267	119.934729990826\\
0.02673	119.935550165072\\
0.02676	120.123693138328\\
0.02679	120.12418201078\\
0.02682	120.217999971212\\
0.02685	120.217999707864\\
0.02688	119.941658351965\\
0.02691	119.940499987517\\
0.02694	120.123514609692\\
0.02697	120.124063092388\\
0.027	119.94789203798\\
0.02703	119.948575100889\\
0.02706	120.129083763321\\
0.02709	120.130316795388\\
0.02712	119.960185002447\\
0.02715	119.961455523934\\
0.02718	120.131388309551\\
0.02721	120.13205924803\\
0.02724	120.216679617061\\
0.02727	119.963779505092\\
0.0273	119.964353878236\\
0.02733	119.63425760896\\
0.02736	119.878105097021\\
0.02739	119.795999712067\\
0.02742	120.120451025069\\
0.02745	120.121228937758\\
0.02748	119.963159133911\\
0.02751	119.963630912001\\
0.02754	119.650442786762\\
0.02757	119.882273161045\\
0.0276	120.033323766536\\
0.02763	120.109655698964\\
0.02766	119.9610826109\\
0.02769	119.961443557768\\
0.02772	119.66655916218\\
0.02775	119.885380755488\\
0.02778	120.028581781461\\
0.02781	120.100799366106\\
0.02784	119.962610635669\\
0.02787	120.171524693564\\
0.0279	119.895080913546\\
0.02793	119.964411846566\\
0.02796	120.099817146873\\
0.02799	120.099610208206\\
0.02802	119.971409029473\\
0.02805	119.972218403595\\
0.02808	119.715179926414\\
0.02811	119.904527901383\\
0.02814	120.028389322694\\
0.02817	120.090199581015\\
0.0282	119.969251858258\\
0.02823	120.14977266245\\
0.02826	119.90985989829\\
0.02829	119.969996555539\\
0.02832	119.910554214084\\
0.02835	119.910554304977\\
0.02838	120.074713081803\\
0.02841	120.074163115867\\
0.02844	119.966730158648\\
0.02847	120.126075206152\\
0.0285	119.920684316889\\
0.02853	120.123532970877\\
0.02856	120.07276079218\\
0.02859	119.972016907172\\
0.02862	119.82819655753\\
0.02865	119.918286063116\\
0.02868	120.006839219088\\
0.02871	120.052511543287\\
0.02874	120.097824619452\\
0.02877	120.097824466625\\
0.0288	119.972525548146\\
0.02883	120.096489185443\\
0.02886	119.937744045085\\
0.02889	120.09597692624\\
0.02892	119.94657508149\\
0.02895	120.09591268957\\
0.02898	119.956975716649\\
0.02901	120.095659729382\\
0.02904	119.957897890594\\
0.02907	119.991160507908\\
0.0291	119.857780496536\\
0.02913	119.949484647974\\
0.02916	120.002598759464\\
0.02919	119.945979946406\\
0.02922	120.058591340776\\
0.02925	119.951531919178\\
0.02928	120.060330080514\\
0.02931	119.960788370969\\
0.02934	120.061788558149\\
0.02937	119.970364859487\\
0.0294	120.06040614861\\
0.02943	119.980111311921\\
0.02946	120.05822911565\\
0.02949	119.982235532992\\
0.02952	120.053031577742\\
0.02955	119.986641636598\\
0.02958	120.004546508381\\
0.02961	119.989675062289\\
0.02964	119.98967505114\\
0.02967	119.989675063316\\
0.0297	119.989675072648\\
0.02973	119.98967508873\\
0.02976	119.989675116388\\
0.02979	119.989675127461\\
0.02982	119.989675152257\\
0.02985	120.009384229893\\
0.02988	119.992935293255\\
0.02991	120.011037250153\\
0.02994	119.998225326404\\
0.02997	120.002121800482\\
0.03	119.999069285071\\
0.03003	120.000344859528\\
0.03006	119.995461561712\\
0.03009	120.002926227453\\
0.03012	119.989847278861\\
0.03015	120.00747857877\\
0.03018	120.00360164539\\
0.03021	120.032849473692\\
0.03024	120.01131202457\\
0.03027	119.99221593678\\
0.0303	119.985855700623\\
0.03033	120.01423505211\\
0.03036	119.981747320753\\
0.03039	120.031538217414\\
0.03042	119.978795258768\\
0.03045	119.99035016089\\
0.03048	120.022922405371\\
0.03051	119.974938422555\\
0.03054	120.041087527293\\
0.03057	120.024990143035\\
0.0306	119.982995573509\\
0.03063	119.982113872527\\
0.03066	120.027443436145\\
0.03069	119.957588096116\\
0.03072	120.054018921753\\
0.03075	120.030648432166\\
0.03078	120.13963232339\\
0.03081	120.052934519342\\
0.03084	119.994609187193\\
0.03087	119.964181283908\\
0.0309	120.027030685383\\
0.03093	120.122120619103\\
0.03096	120.055190497881\\
0.03099	120.086280925214\\
0.03102	119.947570834109\\
0.03105	119.947036915382\\
0.03108	120.022745494206\\
0.03111	120.137390162975\\
0.03114	120.058577722875\\
0.03117	120.096642810775\\
0.0312	119.938425532387\\
0.03123	119.938638082659\\
0.03126	120.021950952744\\
0.03129	120.02235042405\\
0.03132	119.938690709934\\
0.03135	119.938325061502\\
0.03138	120.031138981688\\
0.03141	120.03273820425\\
0.03144	120.078287402322\\
0.03147	119.933379371138\\
0.0315	120.079444093695\\
0.03153	119.884357529116\\
0.03156	119.932916993594\\
0.03159	119.883702977403\\
0.03162	120.044139857618\\
0.03165	120.044278298423\\
0.03168	119.935287459884\\
0.03171	120.101372470367\\
0.03174	119.879754732307\\
0.03177	119.934955062159\\
0.0318	119.878920307547\\
0.03183	120.05868273054\\
0.03186	120.058656795729\\
0.03189	119.936506382047\\
0.03192	119.936531517224\\
0.03195	120.064468626006\\
0.03198	120.065658562819\\
0.03201	119.936226627594\\
0.03204	119.935083620117\\
0.03207	119.870971591776\\
0.0321	119.870971708016\\
0.03213	120.074110865058\\
0.03216	120.075195408615\\
0.03219	119.934869413349\\
0.03222	119.933823532669\\
0.03225	119.864217872002\\
0.03228	120.080405441364\\
0.03231	120.08010621212\\
0.03234	119.935435632277\\
0.03237	119.934469841205\\
0.0324	119.862642423919\\
0.03243	119.86264256044\\
0.03246	119.862642680025\\
0.03249	120.093817117709\\
0.03252	120.095333394286\\
0.03255	119.935008679859\\
0.03258	119.933540699694\\
0.03261	119.854159084416\\
0.03264	119.854159214661\\
0.03267	120.096005790869\\
0.0327	120.097441965295\\
0.03273	120.178205633347\\
0.03276	120.178205425455\\
0.03279	119.922021730056\\
0.03282	119.920693079858\\
0.03285	119.835257898016\\
0.03288	119.835257976211\\
0.03291	119.835258072984\\
0.03294	120.097877623975\\
0.03297	120.09913880024\\
0.033	119.921096803719\\
0.03303	119.919835238847\\
0.03306	119.831482772314\\
0.03309	119.83148294896\\
0.03312	119.831483105345\\
0.03315	120.104248073488\\
0.03318	120.105433129753\\
0.03321	120.195832684569\\
0.03324	119.914503370731\\
0.03327	119.913363274739\\
0.0333	119.819734072318\\
0.03333	119.819734241238\\
0.03336	119.819734327976\\
0.03339	119.819734435239\\
0.03342	120.110911613653\\
0.03345	120.111977832506\\
0.03348	119.916324845192\\
0.03351	119.915268539407\\
0.03354	119.817999967015\\
0.03357	119.818000248237\\
0.0336	119.818000441496\\
0.03363	119.818000612418\\
0.03366	119.818000695799\\
0.03369	119.818000801064\\
0.03372	119.81800090634\\
0.03375	119.818001011609\\
0.03378	119.818001116875\\
0.03381	120.124421649408\\
0.03384	120.12473062253\\
0.03387	120.226329839385\\
0.0339	120.226329584366\\
0.03393	120.226329329344\\
0.03396	120.226329074331\\
0.03399	120.226328819311\\
0.03402	119.911528526799\\
0.03405	119.910639636663\\
0.03408	119.806100356074\\
0.03411	119.806100541304\\
0.03414	119.806100634472\\
0.03417	119.806100750644\\
0.0342	119.806100866818\\
0.03423	119.806100982993\\
0.03426	119.806101099167\\
0.03429	119.806101215337\\
0.03432	119.806101331514\\
0.03435	119.806101447685\\
0.03438	119.806101563857\\
0.03441	119.806101680032\\
0.03444	119.806101796206\\
0.03447	119.806101912374\\
0.0345	120.131878421821\\
0.03453	120.132042403495\\
0.03456	120.239949870995\\
0.03459	120.239949604364\\
0.03462	120.239949337731\\
0.03465	120.239949071094\\
0.03468	120.239948804461\\
0.03471	120.23994853783\\
0.03474	120.2399482712\\
0.03477	119.90879885937\\
0.0348	119.908675231069\\
0.03483	119.799018324678\\
0.03486	119.799018520489\\
0.03489	119.79901862005\\
0.03492	119.799018743649\\
0.03495	119.799018867258\\
0.03498	119.799018990862\\
0.03501	120.132706416542\\
0.03504	120.133453097343\\
0.03507	119.912773085337\\
0.0351	119.912008162828\\
0.03513	119.802067006813\\
0.03516	119.802067201335\\
0.03519	119.802067299373\\
0.03522	119.802067421511\\
0.03525	120.132267587537\\
0.03528	120.133021501756\\
0.03531	120.242140610785\\
0.03534	120.242140344626\\
0.03537	120.242140078467\\
0.0354	119.911887815425\\
0.03543	119.911757559839\\
0.03546	119.80239291361\\
0.03549	119.80239310862\\
0.03552	119.80239320762\\
0.03555	119.802393330602\\
0.03558	120.130376809995\\
0.03561	120.131166979569\\
0.03564	120.240005244924\\
0.03567	120.240004981782\\
0.0357	119.91485734558\\
0.03573	119.91468830535\\
0.03576	119.806988222863\\
0.03579	119.806988415181\\
0.03582	119.806988513796\\
0.03585	120.127046662189\\
0.03588	120.127252216149\\
0.03591	120.233295946402\\
0.03594	119.913078850038\\
0.03597	119.912872839136\\
0.036	119.806780047686\\
0.03603	119.806780150599\\
0.03606	119.806780276461\\
0.03609	120.11959798495\\
0.03612	120.119858598994\\
0.03615	119.914422258261\\
0.03618	119.91350991377\\
0.03621	119.811263970084\\
0.03624	119.811264160274\\
0.03627	120.115746682159\\
0.0363	120.11607021123\\
0.03633	120.217037803389\\
0.03636	119.913021670201\\
0.03639	119.912713300267\\
0.03642	119.812341202132\\
0.03645	120.109668906659\\
0.03648	120.110689053581\\
0.03651	120.209534465166\\
0.03654	119.914805389399\\
0.03657	119.914427472141\\
0.0366	119.817082015274\\
0.03663	119.817082203533\\
0.03666	120.105061041224\\
0.03669	120.106151306143\\
0.03672	120.20195099878\\
0.03675	119.922159131653\\
0.03678	119.923581555724\\
0.03681	120.10843654736\\
0.03684	120.109588805451\\
0.03687	120.201414933444\\
0.0369	119.922953212088\\
0.03693	119.922433792838\\
0.03696	119.829948750729\\
0.03699	120.099401645495\\
0.03702	120.09998854932\\
0.03705	120.189539022731\\
0.03708	119.923414850418\\
0.03711	120.186302539195\\
0.03714	119.839147608833\\
0.03717	119.92653237078\\
0.0372	119.840985413449\\
0.03723	119.840985573404\\
0.03726	120.092990101771\\
0.03729	120.093688525565\\
0.03732	119.92538935184\\
0.03735	119.924669241786\\
0.03738	120.087385702054\\
0.03741	120.086859735147\\
0.03744	119.930572127426\\
0.03747	119.931055153448\\
0.0375	120.09030778794\\
0.03753	119.854903211622\\
0.03756	119.934541323956\\
0.03759	120.084262338877\\
0.03762	120.083231323704\\
0.03765	119.935620467802\\
0.03768	120.156961284988\\
0.03771	119.863587099114\\
0.03774	119.93723960658\\
0.03777	120.079950542348\\
0.0378	120.079657160995\\
0.03783	119.939090024348\\
0.03786	120.149882350684\\
0.03789	119.870163001534\\
0.03792	120.147939361524\\
0.03795	120.07826806157\\
0.03798	120.35218090776\\
0.03801	120.153408917868\\
0.03804	120.025418945415\\
0.03807	119.961711099467\\
0.0381	120.090266964348\\
0.03813	119.902612431482\\
0.03816	120.152829425439\\
0.03819	119.905829653955\\
0.03822	119.96731197662\\
0.03825	119.906003246603\\
0.03828	119.906003296099\\
0.03831	120.078066589939\\
0.03834	120.250341683302\\
0.03837	120.143051363852\\
0.0384	120.037192627212\\
0.03843	119.985355309101\\
0.03846	120.090969322314\\
0.03849	119.938559497041\\
0.03852	120.142535327961\\
0.03855	119.941042377598\\
0.03858	119.990741327001\\
0.03861	119.940459577506\\
0.03864	119.940459600227\\
0.03867	120.080767188744\\
0.0387	119.949456253299\\
0.03873	120.127174892936\\
0.03876	119.954649800112\\
0.03879	119.997443991678\\
0.03882	120.079983664721\\
0.03885	119.961382002291\\
0.03888	120.121356350343\\
0.03891	119.970291491562\\
0.03894	120.118641717497\\
0.03897	119.973574539061\\
0.039	120.009656104293\\
0.03903	119.974003894357\\
0.03906	119.974003889483\\
0.03909	119.974003942803\\
0.03912	119.974003938469\\
0.03915	119.974003988694\\
0.03918	119.974003984738\\
0.03921	119.974004031461\\
0.03924	119.974004027713\\
0.03927	119.974004071657\\
0.0393	119.974004068706\\
0.03933	119.97400410947\\
0.03936	119.97400410657\\
0.03939	119.974004144293\\
0.03942	119.974004141168\\
0.03945	119.974004176529\\
0.03948	120.030315998578\\
0.03951	120.029232172438\\
0.03954	120.046932929574\\
0.03957	119.9998991159\\
0.0396	119.99960969485\\
0.03963	119.984069201906\\
0.03966	119.984069218396\\
0.03969	120.018129866721\\
0.03972	119.988477087459\\
0.03975	119.999804324001\\
0.03978	119.991090737701\\
0.03981	120.012389975986\\
0.03984	120.01156863965\\
0.03987	120.017858797553\\
0.0399	120.017858782021\\
0.03993	120.007077611311\\
0.03996	120.003925731129\\
0.03999	119.997387054046\\
0.04002	119.999536370037\\
0.04005	119.997082035572\\
0.04008	120.004503282049\\
0.04011	120.003944021054\\
0.04014	119.991598619867\\
0.04017	120.005084050742\\
0.0402	119.983758842393\\
0.04023	120.006714146447\\
0.04026	120.001808794677\\
0.04029	120.008286071172\\
0.04032	119.977489935116\\
0.04035	120.012280481251\\
0.04038	119.963439200706\\
0.04041	120.018512364619\\
0.04044	120.005568415016\\
0.04047	120.020849480911\\
0.0405	120.020849446385\\
0.04053	119.970567172883\\
0.04056	120.022823339911\\
0.04059	120.006034905042\\
0.04062	120.083588656705\\
0.04065	120.019992392653\\
0.04068	120.039585673979\\
0.04071	119.944052327165\\
0.04074	120.018612905768\\
0.04077	119.994116562809\\
0.0408	120.099129728345\\
0.04083	120.016018501024\\
0.04086	120.042355296924\\
0.04089	119.922798636197\\
0.04092	120.017009803692\\
0.04095	119.986611597208\\
0.04098	120.120629963299\\
0.04101	120.016139980344\\
0.04104	120.050088410473\\
0.04107	119.903417157033\\
0.0411	120.016898736567\\
0.04113	119.979842312504\\
0.04116	120.137584299886\\
0.04119	120.016233483026\\
0.04122	120.056008450212\\
0.04125	119.888581462653\\
0.04128	120.016814472292\\
0.04131	119.974660372385\\
0.04134	120.150551302236\\
0.04137	120.016304095005\\
0.0414	120.060534527171\\
0.04143	119.877235342118\\
0.04146	120.016750322445\\
0.04149	119.97069740546\\
0.04152	120.017569695716\\
0.04155	120.017569667608\\
0.04158	120.170266730658\\
0.04161	120.01738742716\\
0.04164	120.068919118098\\
0.04167	120.017526168987\\
0.0417	120.017526138905\\
0.04173	120.188001049532\\
0.04176	120.017356875376\\
0.04179	120.074614158193\\
0.04182	120.01725733978\\
0.04185	120.193413240746\\
0.04188	120.194680846365\\
0.04191	120.071035309891\\
0.04194	120.069794493574\\
0.04197	120.008634936218\\
0.042	120.008634915355\\
0.04203	120.204027499884\\
0.04206	120.009364348246\\
0.04209	120.074921990651\\
0.04212	120.009797604312\\
0.04215	120.009797579973\\
0.04218	120.216378944029\\
0.04221	120.011558594524\\
0.04224	120.081039304779\\
0.04227	120.012849721399\\
0.0423	120.012849770048\\
0.04233	120.012849753658\\
0.04236	120.012849720603\\
0.04239	120.012849555593\\
0.04242	119.785712632872\\
0.04245	120.011021579144\\
0.04248	119.935321393664\\
0.04251	120.009937183272\\
0.04254	120.009937102804\\
0.04257	119.772806706265\\
0.0426	119.771977459218\\
0.04263	119.934898093999\\
0.04266	119.93571111572\\
0.04269	120.016734436025\\
0.04272	120.016734398915\\
0.04275	120.263804428107\\
0.04278	120.265181994339\\
0.04281	120.096287443061\\
0.04284	120.094918997447\\
0.04287	120.011198234665\\
0.0429	120.011198296751\\
0.04293	120.011198281102\\
0.04296	120.011198245514\\
0.04299	120.011198132485\\
0.04302	120.011198038858\\
0.04305	120.011197945226\\
0.04308	120.011197851595\\
0.04311	119.739306028245\\
0.04314	119.738758607232\\
0.04317	119.648857920884\\
0.0432	119.648858306818\\
0.04323	119.928508121634\\
0.04326	119.929661121608\\
0.04329	120.022745537655\\
0.04332	120.022745593693\\
0.04335	120.022745649727\\
0.04338	120.022745621117\\
0.04341	120.022745571268\\
0.04344	120.022745437146\\
0.04347	120.022745324074\\
0.0435	120.022745211003\\
0.04353	120.022745097929\\
0.04356	119.723622080868\\
0.04359	120.018275615069\\
0.04362	119.918164505072\\
0.04365	120.015624896159\\
0.04368	120.015624965271\\
0.04371	120.015624944214\\
0.04374	120.015624900302\\
0.04377	120.015624766654\\
0.0438	120.015624655443\\
0.04383	119.705708039162\\
0.04386	119.704782939168\\
0.04389	119.908368569057\\
0.04392	119.908677439339\\
0.04395	120.010314152478\\
0.04398	120.0103142285\\
0.04401	120.010314304524\\
0.04404	120.010314287757\\
0.04407	120.010314247841\\
0.0441	120.010314115592\\
0.04413	120.010314006384\\
0.04416	120.010313897171\\
0.04419	120.010313787964\\
0.04422	120.010313678753\\
0.04425	120.010313569549\\
0.04428	120.010313460335\\
0.04431	120.010313351128\\
0.04434	120.010313241916\\
0.04437	120.010313132709\\
0.0444	119.68370495477\\
0.04443	119.683548295659\\
0.04446	119.896576034161\\
0.04449	119.896774945987\\
0.04452	120.003192926405\\
0.04455	120.003193015364\\
0.04458	120.003193104325\\
0.04461	120.003193193284\\
0.04464	120.003193282242\\
0.04467	120.003193371199\\
0.0447	120.003193460155\\
0.04473	120.003193549112\\
0.04476	120.003193541267\\
0.04479	120.003193509347\\
0.04482	120.003193381122\\
0.04485	120.003193276919\\
0.04488	120.003193172715\\
0.04491	120.003193068513\\
0.04494	119.672002298339\\
0.04497	119.671898969815\\
0.045	119.562670286815\\
0.04503	119.562670765659\\
0.04506	119.891939503844\\
0.04509	119.892719530747\\
0.04512	120.001977539934\\
0.04515	120.001977631147\\
0.04518	120.001977625306\\
0.04521	120.001977595327\\
0.04524	120.001977468795\\
0.04527	120.00197736635\\
0.0453	120.0019772639\\
0.04533	120.001977161453\\
0.04536	120.001977059005\\
0.04539	119.670124564968\\
0.04542	119.996319458172\\
0.04545	119.885305939899\\
0.04548	119.992965956384\\
0.04551	119.992966056822\\
0.04554	119.992966061093\\
0.04557	119.992966041228\\
0.0456	119.992965925981\\
0.04563	119.992965834524\\
0.04566	119.992965743068\\
0.04569	119.992965651614\\
0.04572	119.992965560158\\
0.04575	119.992965468701\\
0.04578	119.992965377252\\
0.04581	119.992965285792\\
0.04584	119.992965194343\\
0.04587	120.316412502769\\
0.0459	119.998963537511\\
0.04593	120.107589303036\\
0.04596	120.00276708445\\
0.04599	120.00276707773\\
0.04602	120.002767047738\\
0.04605	120.002766925968\\
0.04608	120.002766827103\\
0.04611	119.689692568435\\
0.04614	119.997166688668\\
0.04617	119.892211380622\\
0.0462	119.993599560044\\
0.04623	119.993599562477\\
0.04626	119.993599542266\\
0.04629	119.993599431891\\
0.04632	120.302544468153\\
0.04635	119.998452099243\\
0.04638	120.102050914942\\
0.04641	120.001329877307\\
0.04644	120.001329851647\\
0.04647	120.001329738969\\
0.0465	120.001329647976\\
0.04653	119.703193136746\\
0.04656	119.996896126132\\
0.04659	119.897112968594\\
0.04662	119.994267136359\\
0.04665	119.994267119508\\
0.04668	119.994267017606\\
0.04671	120.281076217812\\
0.04674	120.000866090347\\
0.04677	120.096875514986\\
0.0468	120.004533595515\\
0.04683	120.004533586628\\
0.04686	120.284701144547\\
0.04689	120.008271819384\\
0.04692	120.101636967777\\
0.04695	120.010488884429\\
0.04698	120.01048884697\\
0.04701	120.279752996081\\
0.04704	120.013857021968\\
0.04707	120.10380609995\\
0.0471	120.015854693825\\
0.04713	120.015854650757\\
0.04716	120.276593641368\\
0.04719	120.018937628296\\
0.04722	120.106262669176\\
0.04725	119.769449941473\\
0.04728	120.020641417233\\
0.04731	119.936885782022\\
0.04734	120.020320604432\\
0.04737	120.020320412118\\
0.0474	119.773496493506\\
0.04743	120.015206256011\\
0.04746	119.697822056127\\
0.04749	120.00970015792\\
0.04752	119.931356012806\\
0.04755	120.007839933471\\
0.04758	120.238891782155\\
0.04761	120.009804298093\\
0.04764	120.086808541258\\
0.04767	119.78676039027\\
0.0477	120.009249363699\\
0.04773	119.934523801972\\
0.04776	120.223344465897\\
0.04779	120.009595582603\\
0.04782	120.081075391206\\
0.04785	119.800706731904\\
0.04788	120.009209422661\\
0.04791	119.9393172244\\
0.04794	120.214029846674\\
0.04797	120.012121070381\\
0.048	120.08062346121\\
0.04803	119.815734741215\\
0.04806	120.013235235894\\
0.04809	119.947144049488\\
0.04812	120.012767945241\\
0.04815	120.012767859771\\
0.04818	120.012767884465\\
0.04821	120.0127678004\\
0.04824	119.834105597446\\
0.04827	120.012691202027\\
0.0483	119.953137674463\\
0.04833	120.01264516253\\
0.04836	120.012645079835\\
0.04839	120.012645096014\\
0.04842	120.01264501479\\
0.04845	119.85163883789\\
0.04848	120.013205211809\\
0.04851	119.802365923288\\
0.04854	120.010401129824\\
0.04857	119.809544666487\\
0.0486	120.008090264586\\
0.04863	119.958550422037\\
0.04866	120.007476205224\\
0.04869	120.007476137769\\
0.04872	120.007476150167\\
0.04875	120.007476084212\\
0.04878	119.881955645696\\
0.04881	120.006736312354\\
0.04884	120.086480477383\\
0.04887	120.12786829107\\
0.0489	120.047626717862\\
0.04893	119.933655635273\\
0.04896	120.005399293425\\
0.04899	119.864366955842\\
0.04902	120.003773337789\\
0.04905	119.969064753637\\
0.04908	120.002895919661\\
0.04911	120.002895874034\\
0.04914	120.002895884161\\
0.04917	120.002895839834\\
0.0492	120.002895846595\\
0.04923	120.002895801925\\
0.04926	120.002895806715\\
0.04929	119.925814459165\\
0.04932	119.999514453242\\
0.04935	119.973857605351\\
0.04938	119.997263710115\\
0.04941	119.997263676623\\
0.04944	119.9972636809\\
0.04947	120.060223001884\\
0.0495	120.003408495068\\
0.04953	119.975668449905\\
0.04956	120.005699037361\\
0.04959	119.989713888995\\
0.04962	120.00474223174\\
0.04965	119.963911905636\\
0.04968	119.964860445403\\
0.04971	119.982834142428\\
0.04974	120.012964525438\\
0.04977	119.997027796385\\
0.0498	120.032332518008\\
0.04983	120.005007471847\\
0.04986	120.012834743611\\
0.04989	120.007464196209\\
0.04992	119.994120477278\\
0.04995	119.994901868697\\
0.04998	119.995099890724\\
0.05001	119.993877124934\\
0.05004	119.998045262175\\
0.05007	119.997847770817\\
0.0501	119.999918002495\\
0.05013	119.999917999137\\
0.05016	119.985963836393\\
0.05019	120.002569979494\\
0.05022	119.997686649544\\
0.05025	120.027942682569\\
0.05028	120.001814920043\\
0.05031	120.00976229854\\
0.05034	119.962895930891\\
0.05037	119.997717003519\\
0.0504	120.025221051228\\
0.05043	119.991859242419\\
0.05046	120.004590999237\\
0.05049	119.988903562371\\
0.05052	119.988903557828\\
0.05055	120.047429744767\\
0.05058	119.98723010772\\
0.05061	120.006764080494\\
0.05064	119.922010018104\\
0.05067	119.986864707138\\
0.0507	119.965532067604\\
0.05073	120.057498539716\\
0.05076	119.984173459884\\
0.05079	120.007764943255\\
0.05082	119.903407036107\\
0.05085	119.986053768286\\
0.05088	119.959877792264\\
0.05091	120.07886157527\\
0.05094	119.985056022345\\
0.05097	120.015310770091\\
0.051	119.881795265787\\
0.05103	119.985929188553\\
0.05106	119.95210375148\\
0.05109	120.098337367624\\
0.05112	119.985164865627\\
0.05115	120.022112259946\\
0.05118	119.864755905111\\
0.05121	119.985833777767\\
0.05124	119.946152958197\\
0.05127	120.113245324381\\
0.0513	119.985247288539\\
0.05133	120.027318403928\\
0.05136	119.848604154227\\
0.05139	119.985622428617\\
0.05142	119.940208809379\\
0.05145	120.127724824245\\
0.05148	119.98264289844\\
0.05151	120.029731073437\\
0.05154	119.980612833271\\
0.05157	120.137242819853\\
0.0516	119.979942885553\\
0.05163	120.032587107345\\
0.05166	119.819325104743\\
0.05169	119.980130694224\\
0.05172	119.926721308921\\
0.05175	119.98047737574\\
0.05178	119.980477383686\\
0.05181	120.153429304938\\
0.05184	120.154739487855\\
0.05187	120.031652437188\\
0.0519	120.029780420012\\
0.05193	119.969230816566\\
0.05196	120.157514884235\\
0.05199	120.157425157906\\
0.05202	120.023496602159\\
0.05205	120.021720858197\\
0.05208	119.955704641562\\
0.05211	120.155110445996\\
0.05214	120.156203395361\\
0.05217	120.018869279358\\
0.0522	120.01778795999\\
0.05223	119.949697198106\\
0.05226	119.9496972363\\
0.05229	120.162886411035\\
0.05232	120.163895551697\\
0.05235	120.014545037363\\
0.05238	120.012949184257\\
0.05241	119.939124595883\\
0.05244	119.939124645871\\
0.05247	120.166711727064\\
0.0525	120.168254878289\\
0.05253	120.012615629062\\
0.05256	120.011122896569\\
0.05259	119.934090839637\\
0.05262	119.934090894225\\
0.05265	120.176941168363\\
0.05268	120.178370045415\\
0.05271	120.01685849933\\
0.05274	120.016091650617\\
0.05277	119.935735066563\\
0.0528	119.935735210363\\
0.05283	119.935735278929\\
0.05286	119.935735328446\\
0.05289	120.194970114486\\
0.05292	120.196275761903\\
0.05295	120.022535204997\\
0.05298	120.021879613368\\
0.05301	119.935355677719\\
0.05304	119.935355745727\\
0.05307	119.935355793819\\
0.0531	119.935355763357\\
0.05313	119.935355752519\\
0.05316	119.935355741694\\
0.05319	120.212508403304\\
0.05322	120.213037399117\\
0.05325	120.026023402625\\
0.05328	120.024866216663\\
0.05331	119.931971371952\\
0.05334	119.931971528722\\
0.05337	119.931971600888\\
0.0534	119.931971651485\\
0.05343	119.93197161785\\
0.05346	120.227094451569\\
0.05349	120.228130899218\\
0.05352	120.033257238939\\
0.05355	120.032846846886\\
0.05358	119.935622345009\\
0.05361	119.935622501554\\
0.05364	119.935622658109\\
0.05367	119.935622725314\\
0.0537	119.935622770051\\
0.05373	119.935622725581\\
0.05376	119.935622703406\\
0.05379	119.93562268124\\
0.05382	119.935622659072\\
0.05385	119.935622636897\\
0.05388	119.935622614731\\
0.05391	119.935622592555\\
0.05394	119.935622570387\\
0.05397	119.93562254822\\
0.054	119.935622526045\\
0.05403	120.253602068905\\
0.05406	120.254466775608\\
0.05409	120.043033036079\\
0.05412	120.042160238356\\
0.05415	119.936900853857\\
0.05418	119.936901017233\\
0.05421	119.936901180617\\
0.05424	119.936901343996\\
0.05427	119.936901507372\\
0.0543	119.936901670754\\
0.05433	119.936901834137\\
0.05436	119.936901902635\\
0.05439	119.936901947502\\
0.05442	119.93690189796\\
0.05445	119.936901871966\\
0.05448	119.936901845978\\
0.05451	119.936901819991\\
0.05454	119.936901793998\\
0.05457	119.936901768014\\
0.0546	119.936901742022\\
0.05463	119.936901716029\\
0.05466	119.936901690041\\
0.05469	119.936901664055\\
0.05472	119.936901638065\\
0.05475	119.936901612073\\
0.05478	119.936901586083\\
0.05481	119.936901560094\\
0.05484	119.936901534108\\
0.05487	120.268932414016\\
0.0549	120.269049252876\\
0.05493	120.378993101239\\
0.05496	120.378992685167\\
0.05499	120.050995458067\\
0.05502	120.050847649751\\
0.05505	119.942217471267\\
0.05508	119.942217633284\\
0.05511	119.942217697713\\
0.05514	119.942217737555\\
0.05517	119.942217680317\\
0.0552	119.942217647331\\
0.05523	119.94221761434\\
0.05526	120.274300735181\\
0.05529	120.274417189995\\
0.05532	120.055055358965\\
0.05535	120.054275064342\\
0.05538	119.945001597476\\
0.05541	119.945001755871\\
0.05544	119.945001914269\\
0.05547	119.945001976088\\
0.0555	119.945002013674\\
0.05553	119.94500195546\\
0.05556	119.945001921137\\
0.05559	119.945001886817\\
0.05562	120.270381541952\\
0.05565	120.271171584039\\
0.05568	120.378718095099\\
0.05571	120.055472751679\\
0.05574	120.055269598605\\
0.05577	119.947745821124\\
0.0558	119.947745855547\\
0.05583	120.268873312654\\
0.05586	120.269714363534\\
0.05589	120.056421776935\\
0.05592	120.055570894603\\
0.05595	119.949370510883\\
0.05598	119.949370544707\\
0.05601	119.949370486098\\
0.05604	119.949370450545\\
0.05607	119.949370414997\\
0.0561	120.264815173232\\
0.05613	119.957005350765\\
0.05616	120.062553504563\\
0.05619	119.961286919118\\
0.05622	119.961286962695\\
0.05625	119.961286983646\\
0.05628	119.961286914525\\
0.05631	119.961286867884\\
0.05634	120.26867272738\\
0.05637	119.968631558918\\
0.0564	120.071495157604\\
0.05643	119.972740675651\\
0.05646	119.972740706128\\
0.05649	119.972740714147\\
0.05652	120.270354587922\\
0.05655	119.977156601941\\
0.05658	120.076764751168\\
0.05661	119.979775283862\\
0.05664	119.979775284848\\
0.05667	119.979775200881\\
0.0567	119.979775138124\\
0.05673	120.266263567249\\
0.05676	119.984418641936\\
0.05679	120.080518081933\\
0.05682	119.987418885978\\
0.05685	119.987418878673\\
0.05688	120.265500446792\\
0.05691	119.991783454983\\
0.05694	120.085298422802\\
0.05697	119.994618818318\\
0.057	119.994618728077\\
0.05703	119.994618657249\\
0.05706	120.263721009048\\
0.05709	119.998634733241\\
0.05712	120.088942634085\\
0.05715	120.001262947415\\
0.05718	120.258821403549\\
0.05721	120.004862529325\\
0.05724	120.091325318726\\
0.05727	120.007244289327\\
0.0573	120.007244266385\\
0.05733	120.258206002664\\
0.05736	120.009976989173\\
0.05739	120.094045158545\\
0.05742	119.771949316393\\
0.05745	120.009341743096\\
0.05748	119.929688554666\\
0.05751	120.008003598853\\
0.05754	120.243972756931\\
0.05757	120.01014686463\\
0.0576	120.088788669377\\
0.05763	119.782907059893\\
0.05766	120.009541499398\\
0.05769	119.933382606925\\
0.05772	120.227300232147\\
0.05775	120.009932024332\\
0.05778	120.082662215376\\
0.05781	119.800412373297\\
0.05784	120.008972920837\\
0.05787	119.938646509512\\
0.0579	120.212598753791\\
0.05793	120.011231891235\\
0.05796	120.079548000128\\
0.05799	119.815326072656\\
0.05802	120.012351951761\\
0.05805	119.946424049957\\
0.05808	120.207012336917\\
0.05811	120.012568390415\\
0.05814	120.077602733484\\
0.05817	119.826419869004\\
0.0582	120.012649127495\\
0.05823	119.950900293131\\
0.05826	120.190909490912\\
0.05829	120.015714573343\\
0.05832	120.075178050247\\
0.05835	119.847912875978\\
0.05838	120.01533478565\\
0.05841	119.958971366639\\
0.05844	120.014210887293\\
0.05847	120.014210828535\\
0.0585	119.86084996023\\
0.05853	120.015064759691\\
0.05856	119.964154876469\\
0.05859	120.015570312997\\
0.05862	120.015570256239\\
0.05865	119.87804049535\\
0.05868	120.013792358955\\
0.05871	119.967960237777\\
0.05874	120.147202975485\\
0.05877	120.022152963791\\
0.0588	119.942817977727\\
0.05883	120.02896651108\\
0.05886	119.988364529748\\
0.05889	120.030134540642\\
0.05892	120.030134473136\\
0.05895	120.030134472246\\
0.05898	120.030134405784\\
0.05901	119.924557538688\\
0.05904	120.030112387769\\
0.05907	119.89670631251\\
0.0591	120.030675540694\\
0.05913	119.905765967049\\
0.05916	120.031066277174\\
0.05919	119.912551277747\\
0.05922	120.02977597806\\
0.05925	119.922201761308\\
0.05928	120.029604853354\\
0.05931	119.930101244874\\
0.05934	120.028521700894\\
0.05937	119.936355257834\\
0.0594	120.029672372107\\
0.05943	119.942360087955\\
0.05946	120.024584752831\\
0.05949	119.949207753932\\
0.05952	120.018756139212\\
0.05955	119.951565450816\\
0.05958	120.010707468825\\
0.05961	119.994425592549\\
0.05964	120.007706745711\\
0.05967	119.966430473763\\
0.0597	120.002352989555\\
0.05973	119.989213154789\\
0.05976	120.025213132029\\
0.05979	119.999095600031\\
0.05982	120.029041514981\\
0.05985	120.005538544236\\
0.05988	120.013152830435\\
0.05991	120.009196222944\\
0.05994	119.999102697387\\
0.05997	119.992693408126\\
0.06	119.992792696365\\
0.06003	119.987607936739\\
0.06006	119.987658519283\\
0.06009	119.994159645577\\
0.06012	120.005945047741\\
0.06015	119.992305489484\\
0.06018	120.010977162308\\
0.06021	119.985444176743\\
0.06024	119.991113994703\\
0.06027	120.009913109289\\
0.0603	120.010379270625\\
0.06033	119.988175003962\\
0.06036	120.021576845559\\
0.06039	119.972347124435\\
0.06042	119.983635223582\\
0.06045	120.016700298303\\
0.06048	120.017030219453\\
0.06051	119.981819047704\\
0.06054	120.034693613792\\
0.06057	119.962828791836\\
0.0606	119.980552509492\\
0.06063	120.022721237436\\
0.06066	120.02357159653\\
0.06069	119.978037991029\\
0.06072	120.048193563583\\
0.06075	119.951371369463\\
0.06078	119.974841804411\\
0.06081	120.030131211567\\
0.06084	120.030827304091\\
0.06087	119.970180492063\\
0.0609	120.061285944878\\
0.06093	119.936507964325\\
0.06096	119.9671153933\\
0.06099	120.034477252868\\
0.06102	120.035034734539\\
0.06105	119.963357560826\\
0.06108	120.068414614212\\
0.06111	119.925354664959\\
0.06114	119.960762646959\\
0.06117	120.037721136503\\
0.0612	120.03819525843\\
0.06123	119.957772390698\\
0.06126	119.957339326214\\
0.06129	120.047148754943\\
0.06132	120.048783904213\\
0.06135	119.960983042344\\
0.06138	120.094443688389\\
0.06141	120.050706951644\\
0.06144	120.095410540575\\
0.06147	119.94966315356\\
0.0615	120.096517066443\\
0.06153	119.89957633568\\
0.06156	119.94861065989\\
0.06159	120.052807711322\\
0.06162	120.053619916342\\
0.06165	120.105281523821\\
0.06168	119.938280006376\\
0.06171	120.106246649467\\
0.06174	119.881744808155\\
0.06177	119.937980465676\\
0.0618	120.054354017087\\
0.06183	120.055024391086\\
0.06186	120.295842493846\\
0.06189	120.113157846049\\
0.06192	120.174800072445\\
0.06195	119.926367869968\\
0.06198	119.925803868747\\
0.06201	119.863348648238\\
0.06204	120.059372685814\\
0.06207	120.060510746094\\
0.0621	120.126126388892\\
0.06213	120.126126197444\\
0.06216	119.922724854796\\
0.06219	119.921641993632\\
0.06222	120.062661009434\\
0.06225	120.0643236594\\
0.06228	120.133953814826\\
0.06231	119.917704065414\\
0.06234	119.918003861908\\
0.06237	120.068401604177\\
0.0624	120.069985431412\\
0.06243	120.144341311942\\
0.06246	120.144341097136\\
0.06249	119.918511679657\\
0.06252	119.91759747815\\
0.06255	119.842265518957\\
0.06258	120.079563006499\\
0.06261	120.081033759578\\
0.06264	120.16031465527\\
0.06267	119.91816383959\\
0.0627	119.918658773295\\
0.06273	119.838430864864\\
0.06276	119.838431002379\\
0.06279	120.090134922103\\
0.06282	120.090854949446\\
0.06285	120.174620211878\\
0.06288	120.174620052761\\
0.06291	120.174619893637\\
0.06294	119.91264491918\\
0.06297	119.912021129914\\
0.063	119.825351588011\\
0.06303	119.825351793416\\
0.06306	120.09295254933\\
0.06309	120.09419584674\\
0.06312	120.183351637504\\
0.06315	120.183351468945\\
0.06318	120.183351300388\\
0.06321	120.183351131829\\
0.06324	120.183350963268\\
0.06327	120.183350794707\\
0.0633	120.183350626147\\
0.06333	120.183350457588\\
0.06336	119.897483601211\\
0.06339	119.897040593646\\
0.06342	119.802585029132\\
0.06345	119.802585278779\\
0.06348	119.802585506486\\
0.06351	120.096356093079\\
0.06354	120.09740293049\\
0.06357	120.195088594509\\
0.0636	120.195088411696\\
0.06363	120.195088228881\\
0.06366	120.195088046067\\
0.06369	120.195087863255\\
0.06372	120.195087680439\\
0.06375	120.195087497631\\
0.06378	120.195087314813\\
0.06381	120.195087132003\\
0.06384	119.887469558499\\
0.06387	119.887188134418\\
0.0639	119.785644228433\\
0.06393	119.785644587527\\
0.06396	119.785644855442\\
0.06399	119.785645100263\\
0.06402	119.785645254341\\
0.06405	119.785645431099\\
0.06408	119.785645607861\\
0.06411	119.785645784617\\
0.06414	119.785645961377\\
0.06417	119.785646138133\\
0.0642	120.104555131306\\
0.06423	120.104769786101\\
0.06426	120.210439234757\\
0.06429	120.210439036698\\
0.06432	120.210438838643\\
0.06435	120.210438640586\\
0.06438	120.210438442523\\
0.06441	120.210438244468\\
0.06444	120.210438046408\\
0.06447	120.210437848356\\
0.0645	120.210437650298\\
0.06453	120.210437452241\\
0.06456	120.210437254182\\
0.06459	120.210437056129\\
0.06462	120.21043685807\\
0.06465	119.882055361397\\
0.06468	119.881930154444\\
0.06471	119.773617531879\\
0.06474	119.773617911967\\
0.06477	119.773618195759\\
0.0648	119.773618455273\\
0.06483	119.77361861898\\
0.06486	119.77361880662\\
0.06489	119.773618994257\\
0.06492	119.7736191819\\
0.06495	119.773619369536\\
0.06498	120.103805913071\\
0.06501	120.103936970545\\
0.06504	120.213282436767\\
0.06507	120.213282236472\\
0.0651	120.213282036173\\
0.06513	120.213281835877\\
0.06516	120.21328163558\\
0.06519	120.213281435283\\
0.06522	119.880378643747\\
0.06525	119.880269489208\\
0.06528	119.770042425918\\
0.06531	119.770042594904\\
0.06534	120.101500480585\\
0.06537	120.101641352911\\
0.0654	120.211842360595\\
0.06543	120.211842163866\\
0.06546	120.211841967135\\
0.06549	120.211841770407\\
0.06552	120.211841573679\\
0.06555	120.211841376949\\
0.06558	120.211841180221\\
0.06561	120.211840983492\\
0.06564	120.211840786762\\
0.06567	120.211840590037\\
0.0657	120.21184039331\\
0.06573	119.886211879527\\
0.06576	119.886046772065\\
0.06579	119.778189875261\\
0.06582	119.778190041664\\
0.06585	119.778190231388\\
0.06588	119.778190421109\\
0.06591	120.096674085668\\
0.06594	120.096892613763\\
0.06597	120.20242391477\\
0.066	120.202423730171\\
0.06603	119.885931204901\\
0.06606	119.885697623471\\
0.06609	119.78081836985\\
0.06612	119.780818538146\\
0.06615	120.092054946154\\
0.06618	120.092970724107\\
0.06621	120.196351027276\\
0.06624	120.196350737868\\
0.06627	119.892032880454\\
0.0663	119.891084590036\\
0.06633	119.79040047799\\
0.06636	119.790400658231\\
0.06639	120.091023360696\\
0.06642	120.091376292811\\
0.06645	120.191084501239\\
0.06648	120.191084327928\\
0.06651	119.895541713332\\
0.06654	119.895169826713\\
0.06657	119.797559759967\\
0.0666	120.087482518505\\
0.06663	120.08855828948\\
0.06666	120.184991724325\\
0.06669	119.894218189004\\
0.06672	120.181493591141\\
0.06675	120.084792470577\\
0.06678	120.466632225735\\
0.06681	120.186304872974\\
0.06684	120.282582131441\\
0.06687	120.189994839803\\
0.0669	120.189994654887\\
0.06693	120.189994489789\\
0.06696	120.189994244021\\
0.06699	119.919846033078\\
0.06702	120.186635109259\\
0.06705	120.096823827783\\
0.06708	120.184645208992\\
0.06711	119.919562694689\\
0.06714	120.181445495476\\
0.06717	119.833019299441\\
0.0672	119.920072042522\\
0.06723	120.087751039221\\
0.06726	120.087167848275\\
0.06729	119.921189160355\\
0.06732	120.169291216057\\
0.06735	119.841050900334\\
0.06738	119.923772336082\\
0.06741	119.842590999454\\
0.06744	120.085302741999\\
0.06747	120.086090455475\\
0.0675	119.931266549107\\
0.06753	120.16158338811\\
0.06756	120.082848703414\\
0.06759	120.158416980026\\
0.06762	119.929817974181\\
0.06765	120.156533442756\\
0.06768	119.856206133467\\
0.06771	119.931635569036\\
0.06774	120.077351164228\\
0.06777	120.077023942487\\
0.0678	119.936284518949\\
0.06783	120.148081497981\\
0.06786	119.869870665521\\
0.06789	119.940145049363\\
0.06792	120.074832458329\\
0.06795	120.07463393284\\
0.06798	119.941405609443\\
0.06801	120.141205498313\\
0.06804	119.875719279549\\
0.06807	119.942253173363\\
0.0681	120.072929052447\\
0.06813	119.884677248956\\
0.06816	120.135890541198\\
0.06819	119.889220620362\\
0.06822	119.950454308982\\
0.06825	120.069587745106\\
0.06828	120.069540155152\\
0.06831	119.956183663516\\
0.06834	120.126081313097\\
0.06837	119.902724367101\\
0.0684	119.95912671079\\
0.06843	120.066154252094\\
0.06846	120.065622278738\\
0.06849	119.960174928588\\
0.06852	119.960689500338\\
0.06855	119.907692533096\\
0.06858	119.907692698187\\
0.06861	119.907692774969\\
0.06864	120.049906829275\\
0.06867	120.050144845638\\
0.0687	119.9596960868\\
0.06873	119.960692123562\\
0.06876	119.914940595148\\
0.06879	120.040386503668\\
0.06882	120.040731906098\\
0.06885	120.082041372987\\
0.06888	119.961926283568\\
0.06891	120.076415182645\\
0.06894	119.92321147433\\
0.06897	120.06841529711\\
0.069	120.139132353951\\
0.06903	120.071135017309\\
0.06906	120.008918145454\\
0.06909	119.977255957224\\
0.06912	120.0400294144\\
0.06915	120.039983276158\\
0.06918	120.07139457368\\
0.06921	119.986055812632\\
0.06924	119.986714822142\\
0.06927	119.959340468975\\
0.0693	120.034909982228\\
0.06933	119.964033359774\\
0.06936	120.059652684805\\
0.06939	119.970784803622\\
0.06942	120.058369844254\\
0.06945	119.977187808016\\
0.06948	120.059998022737\\
0.06951	119.985317276967\\
0.06954	120.059969268331\\
0.06957	119.994393936914\\
0.0696	120.058435431781\\
0.06963	120.001048321993\\
0.06966	119.976458127917\\
0.06969	119.964177565952\\
0.06972	119.981329018942\\
0.06975	120.007672237861\\
0.06978	119.993033404146\\
0.06981	120.025674975072\\
0.06984	119.997661144698\\
0.06987	119.985874140154\\
0.0699	119.995569581485\\
0.06993	119.989356959171\\
0.06996	119.998354468113\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.85\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel near ticks, 
scaled x ticks=false, 
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=239.52,
ymax=240.45,
ytick={239.6,240,240.4}, 
yticklabels={239.6,240,240.4},
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{2x}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
0.01008	239.996633800232\\
0.01011	240.001711750628\\
0.01014	240.001024532169\\
0.01017	239.99009453003\\
0.0102	239.989534747732\\
0.01023	240.007647907513\\
0.01026	239.982059594843\\
0.01029	240.019440601347\\
0.01032	240.010521179134\\
0.01035	239.98066152945\\
0.01038	240.017942670804\\
0.01041	239.964751203741\\
0.01044	240.018803120269\\
0.01047	240.005957263149\\
0.0105	239.972564952897\\
0.01053	239.972237137528\\
0.01056	240.010854745694\\
0.01059	239.951980316061\\
0.01062	240.034800137653\\
0.01065	240.015068802215\\
0.01068	239.969210964513\\
0.01071	239.969060502685\\
0.01074	240.021706610416\\
0.01077	239.942576124236\\
0.0108	240.051854646694\\
0.01083	240.025204262116\\
0.01086	239.961959542771\\
0.01089	239.961325961157\\
0.01092	239.930048885547\\
0.01095	240.026349472025\\
0.01098	240.025665038861\\
0.01101	239.95599032447\\
0.01104	239.955430449925\\
0.01107	240.029189176481\\
0.0111	239.91844566299\\
0.01113	240.068646653894\\
0.01116	240.031547212692\\
0.01119	239.950634697409\\
0.01122	239.950205840675\\
0.01125	240.031663759751\\
0.01128	239.908644480068\\
0.01131	240.074507077093\\
0.01134	240.033575033379\\
0.01137	240.075651061772\\
0.0114	240.07565097638\\
0.01143	239.932519491698\\
0.01146	239.930984359852\\
0.01149	240.027177303528\\
0.01152	240.027395545428\\
0.01155	239.923114661892\\
0.01158	240.076197893445\\
0.01161	240.02500693324\\
0.01164	240.076683877109\\
0.01167	239.910069783569\\
0.0117	240.076961331806\\
0.01173	240.020774868435\\
0.01176	239.907600510035\\
0.01179	239.907548991595\\
0.01182	240.024744808187\\
0.01185	240.02603034827\\
0.01188	240.083947137514\\
0.01191	240.083947039989\\
0.01194	239.899291305899\\
0.01197	239.898087093042\\
0.012	240.0267316693\\
0.01203	240.027913792244\\
0.01206	240.091604670983\\
0.01209	240.091604567292\\
0.01212	239.892820606836\\
0.01215	239.892346032946\\
0.01218	240.032834190137\\
0.01221	240.034533195766\\
0.01224	240.103870848616\\
0.01227	240.103870733885\\
0.0123	239.887474996647\\
0.01233	239.886489617438\\
0.01236	240.035148970115\\
0.01239	240.036723141622\\
0.01242	240.110220303218\\
0.01245	240.110220181851\\
0.01248	240.110220126267\\
0.01251	239.877736921242\\
0.01254	239.876872384907\\
0.01257	240.037583534498\\
0.0126	240.039047187731\\
0.01263	240.11862466981\\
0.01266	240.118624539013\\
0.01269	239.875944312314\\
0.01272	239.87515680641\\
0.01275	239.794332553193\\
0.01278	240.046851615177\\
0.01281	240.047565674994\\
0.01284	240.131594360417\\
0.01287	240.131594215945\\
0.0129	240.131594145852\\
0.01293	240.131594057158\\
0.01296	239.869524835405\\
0.01299	239.868882319289\\
0.01302	239.781739520775\\
0.01305	240.054331219963\\
0.01308	240.055537019251\\
0.01311	240.146319711186\\
0.01314	240.146319626731\\
0.01317	240.146319522558\\
0.0132	239.867506179452\\
0.01323	239.866989500434\\
0.01326	239.774389049153\\
0.01329	240.055941136219\\
0.01332	240.056416887985\\
0.01335	240.149467044871\\
0.01338	240.149466877676\\
0.01341	240.149466794167\\
0.01344	240.149466689681\\
0.01347	239.853080083885\\
0.0135	239.852052988394\\
0.01353	239.753515397982\\
0.01356	239.753515642864\\
0.01359	240.049163718864\\
0.01362	240.050177084233\\
0.01365	240.148032055427\\
0.01368	240.148031778155\\
0.01371	240.148031590083\\
0.01374	240.148031424443\\
0.01377	240.148031347877\\
0.0138	240.148031249043\\
0.01383	239.839977537015\\
0.01386	239.839038054949\\
0.01389	239.736696517721\\
0.01392	239.736696781826\\
0.01395	239.736697045931\\
0.01398	240.050149515607\\
0.01401	240.050406987085\\
0.01404	240.154294945626\\
0.01407	240.15429474951\\
0.0141	240.15429457679\\
0.01413	240.1542944961\\
0.01416	240.154294392412\\
0.01419	240.154294288723\\
0.01422	240.154294185033\\
0.01425	240.154294081344\\
0.01428	240.154293977656\\
0.01431	240.154293873968\\
0.01434	239.831304874351\\
0.01437	239.831120679063\\
0.0144	239.7241220458\\
0.01443	239.724122321673\\
0.01446	239.724122597548\\
0.01449	239.72412287342\\
0.01452	239.724123149292\\
0.01455	239.724123425166\\
0.01458	239.724123701037\\
0.01461	239.72412397691\\
0.01464	239.724124252782\\
0.01467	239.724124528652\\
0.0147	239.724124804523\\
0.01473	239.724125080393\\
0.01476	239.724125356262\\
0.01479	239.724125632133\\
0.01482	240.056100874396\\
0.01485	240.056217032782\\
0.01488	240.166141850023\\
0.01491	240.166141638116\\
0.01494	240.16614145072\\
0.01497	240.166141360067\\
0.015	240.166141245248\\
0.01503	240.16614113043\\
0.01506	239.837558648152\\
0.01509	239.837436488912\\
0.01512	239.729056483201\\
0.01515	239.729056754045\\
0.01518	239.729057024888\\
0.01521	240.058363021351\\
0.01524	240.058479903918\\
0.01527	240.167093686514\\
0.0153	240.167093474621\\
0.01533	240.167093286981\\
0.01536	239.838705293327\\
0.01539	239.837917916666\\
0.01542	239.728949191805\\
0.01545	239.728949463388\\
0.01548	240.057870967883\\
0.01551	240.058011376113\\
0.01554	240.166942096645\\
0.01557	240.166941908937\\
0.0156	240.166941816886\\
0.01563	240.166941700939\\
0.01566	240.166941584991\\
0.01569	239.842049907126\\
0.01572	239.841880066005\\
0.01575	239.734261018814\\
0.01578	239.734261284644\\
0.01581	240.055793701192\\
0.01584	240.056631758059\\
0.01587	240.163364942019\\
0.0159	240.163364757574\\
0.01593	239.84667141737\\
0.01596	239.845815964067\\
0.01599	239.741099901497\\
0.01602	239.741100160078\\
0.01605	240.056046113175\\
0.01608	240.056914655715\\
0.01611	240.16106013393\\
0.01614	240.161059950707\\
0.01617	240.161059858286\\
0.0162	240.161059743204\\
0.01623	239.854159154542\\
0.01626	239.853872639689\\
0.01629	239.752558619018\\
0.01632	240.059597616233\\
0.01635	240.06054486739\\
0.01638	240.162554844699\\
0.01641	239.863942721485\\
0.01644	239.863574464196\\
0.01647	239.764520583477\\
0.0165	240.062382808354\\
0.01653	240.062756607309\\
0.01656	240.161564563728\\
0.01659	239.871542799745\\
0.01662	239.871110158694\\
0.01665	239.774855713995\\
0.01668	240.062572210947\\
0.01671	240.061735207844\\
0.01674	239.872370342731\\
0.01677	239.871895855069\\
0.0168	239.77745918561\\
0.01683	240.053598004507\\
0.01686	240.052204879812\\
0.01689	239.866926896489\\
0.01692	239.86574960846\\
0.01695	240.047002484649\\
0.01698	240.047541543532\\
0.01701	240.137892877811\\
0.01704	239.873147942975\\
0.01707	239.872544785793\\
0.0171	240.045770738234\\
0.01713	240.046403428908\\
0.01716	240.132690388936\\
0.01719	239.875309105729\\
0.01722	239.875916800746\\
0.01725	240.044840978436\\
0.01728	240.045523737325\\
0.01731	239.882194442151\\
0.01734	239.882727499436\\
0.01737	239.800774358553\\
0.0174	240.043398364271\\
0.01743	239.803141514802\\
0.01746	240.12016056463\\
0.01749	240.040470314513\\
0.01752	240.118817224973\\
0.01755	239.886291677153\\
0.01758	240.116110914691\\
0.01761	240.037987685074\\
0.01764	239.888814492341\\
0.01767	239.889182237089\\
0.0177	240.035659427784\\
0.01773	239.816014027441\\
0.01776	240.107189185331\\
0.01779	240.034096618424\\
0.01782	239.892333084807\\
0.01785	239.892614385607\\
0.01788	240.029201617843\\
0.01791	239.822682549242\\
0.01794	240.096025871029\\
0.01797	240.027486096547\\
0.018	239.896530626668\\
0.01803	239.897341811492\\
0.01806	240.02520885721\\
0.01809	239.832688258455\\
0.01812	240.085947148816\\
0.01815	240.022044619887\\
0.01818	239.903814671678\\
0.01821	239.904507467004\\
0.01824	240.023353496211\\
0.01827	239.845084897911\\
0.0183	240.082695792071\\
0.01833	239.85549232927\\
0.01836	240.080446543873\\
0.01839	240.023731531784\\
0.01842	239.917143588867\\
0.01845	239.91767061464\\
0.01848	240.023247639913\\
0.01851	239.86668273583\\
0.01854	240.065899764233\\
0.01857	239.869606781249\\
0.0186	240.061850145836\\
0.01863	240.014677750457\\
0.01866	239.919847751494\\
0.01869	240.053530638782\\
0.01872	239.873576868625\\
0.01875	240.050811829529\\
0.01878	240.007471475423\\
0.01881	240.051801725104\\
0.01884	240.051801690645\\
0.01887	239.935518252376\\
0.0189	239.935105098128\\
0.01893	239.896782507763\\
0.01896	240.008884201927\\
0.01899	240.110178796576\\
0.01902	240.044501075481\\
0.01905	240.079549107822\\
0.01908	239.943868119233\\
0.01911	240.039767575868\\
0.01914	239.911755772123\\
0.01917	240.031603515231\\
0.0192	239.914387844503\\
0.01923	240.021335304351\\
0.01926	239.91453026675\\
0.01929	240.013462883343\\
0.01932	239.915591917327\\
0.01935	240.007231897885\\
0.01938	239.916997564108\\
0.01941	240.000714036638\\
0.01944	239.918056589789\\
0.01947	239.994528143677\\
0.0195	239.974645191607\\
0.01953	239.992578934339\\
0.01956	240.04066129109\\
0.01959	239.99620864468\\
0.01962	240.011596762041\\
0.01965	239.997868297646\\
0.01968	239.997868314569\\
0.01971	239.99786830859\\
0.01974	239.997868300821\\
0.01977	240.02380931155\\
0.0198	239.997529692773\\
0.01983	240.029970593687\\
0.01986	240.004696282349\\
0.01989	240.01276210533\\
0.01992	239.994044498603\\
0.01995	240.003990271528\\
0.01998	239.996197566458\\
0.02001	239.998458044427\\
0.02004	239.998166842626\\
0.02007	239.99738571439\\
0.0201	240.005865977342\\
0.02013	240.00648379856\\
0.02016	240.010324484884\\
0.02019	240.010324482301\\
0.02022	240.010324469052\\
0.02025	239.985089879331\\
0.02028	239.98588295968\\
0.02031	240.008172061328\\
0.02034	240.009223698679\\
0.02037	240.055205591107\\
0.0204	240.015331654487\\
0.02043	239.984137699532\\
0.02046	239.968936752641\\
0.02049	240.001501363132\\
0.02052	240.001806630097\\
0.02055	240.074522912017\\
0.02058	240.013602383417\\
0.02061	239.968258135821\\
0.02064	239.945981000016\\
0.02067	239.994156416045\\
0.0207	239.994935638282\\
0.02073	240.090723670898\\
0.02076	240.015448415038\\
0.02079	239.960315914237\\
0.02082	239.933917089283\\
0.02085	239.994271479576\\
0.02088	239.994939440131\\
0.02091	240.119789928314\\
0.02094	240.024392034584\\
0.02097	239.957227403483\\
0.021	239.925132972431\\
0.02103	239.994115756507\\
0.02106	239.994652677171\\
0.02109	240.136228590471\\
0.02112	240.026367915004\\
0.02115	239.949377989962\\
0.02118	239.911621480911\\
0.02121	239.992531954212\\
0.02124	239.992964370132\\
0.02127	240.156519327665\\
0.0213	240.031037203666\\
0.02133	240.072239118606\\
0.02136	239.893505376632\\
0.02139	239.891920156113\\
0.02142	239.983621416996\\
0.02145	239.983267561778\\
0.02148	240.029302558837\\
0.02151	239.880951669493\\
0.02154	240.030269087903\\
0.02157	239.828453268943\\
0.0216	239.878728217128\\
0.02163	239.827903744166\\
0.02166	239.990556475498\\
0.02169	239.990016256763\\
0.02172	240.044123742022\\
0.02175	239.874103229955\\
0.02178	240.046884030638\\
0.02181	239.81492251456\\
0.02184	239.872763783807\\
0.02187	239.814257260731\\
0.0219	240.000652312128\\
0.02193	240.00057764499\\
0.02196	240.062635089479\\
0.02199	240.062635120604\\
0.02202	239.86790976161\\
0.02205	240.06192912098\\
0.02208	239.996594749626\\
0.02211	240.061510619838\\
0.02214	240.061510596995\\
0.02217	239.856804716544\\
0.0222	239.855089873823\\
0.02223	239.999833620616\\
0.02226	240.001483431743\\
0.02229	240.072975715165\\
0.02232	239.857899823967\\
0.02235	239.858210683922\\
0.02238	239.787248140072\\
0.02241	240.012820149536\\
0.02244	240.014378442662\\
0.02247	240.089837463792\\
0.0225	240.089837413039\\
0.02253	239.854466743101\\
0.02256	239.852981054642\\
0.02259	240.010090253178\\
0.02262	240.010909880986\\
0.02265	240.089037317354\\
0.02268	240.08903725111\\
0.02271	240.089037203517\\
0.02274	240.089037227843\\
0.02277	239.83769393134\\
0.0228	239.836971333955\\
0.02283	240.005686755951\\
0.02286	240.006402012836\\
0.02289	240.090380896776\\
0.02292	240.090380830039\\
0.02295	240.090380782731\\
0.02298	240.090380812007\\
0.02301	240.090380822133\\
0.02304	240.090380832264\\
0.02307	239.818870865551\\
0.0231	239.81765721306\\
0.02313	240.00119951053\\
0.02316	240.001770513218\\
0.02319	240.093234761369\\
0.02322	240.093234607503\\
0.02325	240.093234536148\\
0.02328	240.093234485863\\
0.02331	240.093234517755\\
0.02334	240.093234529084\\
0.02337	240.09323454041\\
0.0234	240.093234551734\\
0.02343	239.802857986324\\
0.02346	239.80242965434\\
0.02349	239.706060566991\\
0.02352	239.706060919937\\
0.02355	240.002310160861\\
0.02358	240.003338438308\\
0.02361	240.101832165334\\
0.02364	240.101832082784\\
0.02367	240.101832022342\\
0.0237	240.101832049804\\
0.02373	239.796095788313\\
0.02376	239.795139034879\\
0.02379	239.999366978359\\
0.02382	240.000323442277\\
0.02385	240.101934397768\\
0.02388	240.101934223024\\
0.02391	240.101934048285\\
0.02394	240.101933965352\\
0.02397	240.101933905335\\
0.024	240.101933936678\\
0.02403	240.101933945226\\
0.02406	239.784311492572\\
0.02409	239.783443998353\\
0.02412	239.677984858079\\
0.02415	239.677985240697\\
0.02418	239.994466173567\\
0.02421	239.994699691596\\
0.02424	240.099577129668\\
0.02427	240.099576954305\\
0.0243	240.099576778939\\
0.02433	240.099576603571\\
0.02436	240.099576428201\\
0.02439	240.099576252841\\
0.02442	240.09957607747\\
0.02445	240.09957590211\\
0.02448	240.0995758225\\
0.02451	240.099575766732\\
0.02454	240.09957580623\\
0.02457	240.099575821971\\
0.0246	240.099575837708\\
0.02463	240.09957585345\\
0.02466	240.099575869183\\
0.02469	240.09957588492\\
0.02472	240.099575900655\\
0.02475	240.099575916392\\
0.02478	239.771028317498\\
0.02481	239.770905070143\\
0.02484	239.662537251564\\
0.02487	239.662537652917\\
0.0249	239.989921291003\\
0.02493	239.990072725549\\
0.02496	240.098502926181\\
0.02499	240.098502750526\\
0.02502	240.09850267226\\
0.02505	240.09850261854\\
0.02508	240.098502661705\\
0.02511	240.098502680665\\
0.02514	240.098502699629\\
0.02517	240.098502718592\\
0.0252	239.766741649268\\
0.02523	239.765980390632\\
0.02526	239.985537587894\\
0.02529	239.986315161413\\
0.02532	240.09568720154\\
0.02535	240.095687028972\\
0.02538	240.095686953541\\
0.02541	240.095686902272\\
0.02544	240.09568694764\\
0.02547	240.095686968908\\
0.0255	239.765990842546\\
0.02553	239.765856404722\\
0.02556	239.983815344277\\
0.02559	239.98461158255\\
0.02562	240.093174122154\\
0.02565	240.093173953066\\
0.02568	240.093173879485\\
0.02571	240.093173829702\\
0.02574	240.093173874945\\
0.02577	240.093173896486\\
0.0258	240.093173918023\\
0.02583	239.772967927708\\
0.02586	239.772782204016\\
0.02589	239.984358100501\\
0.02592	239.985228775076\\
0.02595	240.090560959332\\
0.02598	240.090560889276\\
0.02601	240.090560842597\\
0.02604	239.77728515886\\
0.02607	239.776385191736\\
0.0261	239.982484357618\\
0.02613	239.983388855592\\
0.02616	240.085970725867\\
0.02619	240.085970661464\\
0.02622	240.08597061992\\
0.02625	239.779112400397\\
0.02628	239.77880633401\\
0.02631	239.980211230454\\
0.02634	239.980545390454\\
0.02637	240.081077529124\\
0.0264	240.081077492882\\
0.02643	239.781493519753\\
0.02646	239.780490530068\\
0.02649	239.978525549961\\
0.02652	239.979524262578\\
0.02655	240.078022600466\\
0.02658	240.078022564896\\
0.02661	240.078022614518\\
0.02664	240.078022642908\\
0.02667	239.788697788583\\
0.0267	240.073901869018\\
0.02673	239.977054639301\\
0.02676	240.071457809465\\
0.02679	240.071457780448\\
0.02682	239.793131869912\\
0.02685	239.79263091638\\
0.02688	239.976971587938\\
0.02691	239.978129988289\\
0.02694	240.069694858646\\
0.02697	239.798157986933\\
0.027	240.066266023863\\
0.02703	239.9757760745\\
0.02706	240.064232987601\\
0.02709	239.800025436354\\
0.02712	240.06043988753\\
0.02715	239.972194279479\\
0.02718	240.057943593556\\
0.02721	240.057943581897\\
0.02724	239.802856463605\\
0.02727	240.055061422729\\
0.0273	239.720057745336\\
0.02733	240.050702345581\\
0.02736	239.967531771684\\
0.02739	240.049132140452\\
0.02742	240.049132132261\\
0.02745	239.806997934009\\
0.02748	240.046764290646\\
0.02751	239.729543531877\\
0.02754	240.043182418092\\
0.02757	239.964354531019\\
0.0276	240.041892200434\\
0.02763	239.815183424121\\
0.02766	240.040080284369\\
0.02769	239.742108357964\\
0.02772	240.037337690316\\
0.02775	239.963210230331\\
0.02778	240.036349606356\\
0.02781	239.824025784255\\
0.02784	240.034426013645\\
0.02787	239.963463288282\\
0.0279	240.239670241411\\
0.02793	240.034125479419\\
0.02796	240.102996263741\\
0.02799	239.83449729591\\
0.02802	240.030712073213\\
0.02805	239.769876845094\\
0.02808	240.027688813651\\
0.02811	239.963279403291\\
0.02814	240.027323774979\\
0.02817	239.843006861298\\
0.0282	240.026411459921\\
0.02823	239.964778014593\\
0.02826	240.204646453531\\
0.02829	240.025692024207\\
0.02832	240.255625384402\\
0.02835	240.02997665584\\
0.02838	240.087393263432\\
0.02841	239.86891623109\\
0.02844	240.030856574096\\
0.02847	239.976165092848\\
0.0285	240.029840347214\\
0.02853	240.029840376158\\
0.02856	239.880818089586\\
0.02859	240.030828442333\\
0.02862	239.98114869839\\
0.02865	240.031413441399\\
0.02868	240.031413375654\\
0.02871	239.893945032708\\
0.02874	240.025117428107\\
0.02877	239.851219510706\\
0.0288	240.020724050018\\
0.02883	239.978402338067\\
0.02886	240.019892986526\\
0.02889	240.019893011753\\
0.02892	240.019892969645\\
0.02895	240.019892994645\\
0.02898	240.019892956758\\
0.02901	240.019892981857\\
0.02904	240.122965965739\\
0.02907	240.01982270241\\
0.0291	240.054195899727\\
0.02913	239.927946032658\\
0.02916	239.929297760682\\
0.02919	239.984625662069\\
0.02922	239.984010301654\\
0.02925	240.012001612291\\
0.02928	240.012001628385\\
0.02931	240.012001599441\\
0.02934	240.012001616276\\
0.02937	240.012001591473\\
0.0294	240.012001608063\\
0.02943	240.012001587355\\
0.02946	240.012001603035\\
0.02949	240.068276738775\\
0.02952	240.016001559997\\
0.02955	240.034766519892\\
0.02958	239.971020451652\\
0.02961	240.011691951237\\
0.02964	239.954053514585\\
0.02967	240.005959808923\\
0.0297	240.024500903508\\
0.02973	240.004845127408\\
0.02976	240.039661878366\\
0.02979	240.005037348344\\
0.02982	240.034284557329\\
0.02985	240.00691438673\\
0.02988	240.014200369593\\
0.02991	239.996233633876\\
0.02994	239.996983389078\\
0.02997	239.9944666111\\
0.03	239.995074155724\\
0.03003	239.990995506223\\
0.03006	239.996516351075\\
0.03009	239.996286862524\\
0.03012	240.009966758104\\
0.03015	240.010542302504\\
0.03018	239.996861179875\\
0.03021	239.996335505093\\
0.03024	239.989781647886\\
0.03027	240.016606142577\\
0.0303	239.984318725952\\
0.03033	239.992646096889\\
0.03036	239.981080118702\\
0.03039	239.981080149226\\
0.03042	240.021829487862\\
0.03045	239.976190554957\\
0.03048	239.989803191135\\
0.03051	240.022206588513\\
0.03054	240.021857274255\\
0.03057	239.983993972388\\
0.0306	240.042666671066\\
0.03063	239.963286973021\\
0.03066	239.9829611574\\
0.03069	240.032099257676\\
0.03072	240.032898455207\\
0.03075	239.97792221052\\
0.03078	239.977192085086\\
0.03081	240.037498405738\\
0.03084	240.038164554251\\
0.03087	239.979188581234\\
0.0309	239.97981516488\\
0.03093	239.950000228883\\
0.03096	240.048617645525\\
0.03099	239.94719609938\\
0.03102	240.085348101608\\
0.03105	239.942968371803\\
0.03108	239.978069901025\\
0.03111	239.941447651792\\
0.03114	240.058314184851\\
0.03117	239.941881822198\\
0.0312	240.0996718116\\
0.03123	239.939794421775\\
0.03126	239.979197748195\\
0.03129	239.813097553032\\
0.03132	239.937812645484\\
0.03135	239.895983909285\\
0.03138	239.937620334635\\
0.03141	239.937620394634\\
0.03144	239.794771177572\\
0.03147	239.938161692036\\
0.0315	239.889910526794\\
0.03153	240.085229429023\\
0.03156	240.085449907994\\
0.03159	239.978942371812\\
0.03162	239.977501491623\\
0.03165	239.763249886016\\
0.03168	239.925526623593\\
0.03171	239.871385392078\\
0.03174	240.093100098643\\
0.03177	240.093811040149\\
0.0318	239.971874124429\\
0.03183	239.969958769489\\
0.03186	239.730407237165\\
0.03189	239.912478058371\\
0.03192	239.852609979729\\
0.03195	239.913691076215\\
0.03198	239.913691167757\\
0.03201	240.106455963878\\
0.03204	240.10759895258\\
0.03207	239.97417595723\\
0.0321	239.973048532125\\
0.03213	239.906937900556\\
0.03216	239.906938001202\\
0.03219	240.11520040938\\
0.03222	240.116246268025\\
0.03225	239.969789398222\\
0.03228	239.968159801499\\
0.03231	239.89579923691\\
0.03234	240.112235977331\\
0.03237	240.113201747431\\
0.0324	240.185029143753\\
0.03243	239.960245311414\\
0.03246	239.959323936453\\
0.03249	239.884332404859\\
0.03252	239.884332532327\\
0.03255	240.121942664436\\
0.03258	240.123410619544\\
0.03261	239.964985745863\\
0.03264	239.964181762059\\
0.03267	239.885387748325\\
0.0327	239.885387874993\\
0.03273	239.88538807271\\
0.03276	239.885388252616\\
0.03279	240.141571920017\\
0.03282	239.888342438578\\
0.03285	239.974365873193\\
0.03288	239.890093543283\\
0.03291	239.890093567742\\
0.03294	239.890093669617\\
0.03297	239.890093791273\\
0.033	240.155228815766\\
0.03303	240.156490347026\\
0.03306	240.244842779945\\
0.03309	239.973132609379\\
0.03312	239.972544344642\\
0.03315	239.881816904262\\
0.03318	239.881817035233\\
0.03321	239.881817246004\\
0.03324	240.163146525645\\
0.03327	240.16428658744\\
0.0333	239.977002038889\\
0.03333	239.975877841842\\
0.03336	239.882821968251\\
0.03339	239.882821992276\\
0.03342	239.882822102072\\
0.03345	239.882822233708\\
0.03348	240.175316123031\\
0.03351	240.176372388448\\
0.03354	240.273640920472\\
0.03357	240.273640598888\\
0.0336	239.975081531069\\
0.03363	239.97407047773\\
0.03366	239.874823403696\\
0.03369	239.874823434012\\
0.03372	239.874823464327\\
0.03375	239.87482349464\\
0.03378	239.874823524958\\
0.03381	239.874823645479\\
0.03384	239.874823788562\\
0.03387	239.87482402143\\
0.0339	239.874824231888\\
0.03393	239.874824442347\\
0.03396	239.874824652804\\
0.03399	239.874824863261\\
0.03402	240.189625111211\\
0.03405	240.190513956784\\
0.03408	239.980952248987\\
0.03411	239.980057814312\\
0.03414	239.875744907777\\
0.03417	239.87574493203\\
0.0342	239.875744956287\\
0.03423	239.875744980542\\
0.03426	239.875745004794\\
0.03429	239.875745029051\\
0.03432	239.875745053306\\
0.03435	239.875745077557\\
0.03438	239.875745101814\\
0.03441	239.875745126069\\
0.03444	239.875745150322\\
0.03447	239.875745174579\\
0.0345	239.875745294737\\
0.03453	239.875745438774\\
0.03456	239.875745678235\\
0.03459	239.875745893892\\
0.03462	239.875746109547\\
0.03465	239.875746325206\\
0.03468	239.875746540863\\
0.03471	239.875746756517\\
0.03474	239.875746972171\\
0.03477	240.20689633302\\
0.0348	240.207019910341\\
0.03483	239.988209593603\\
0.03486	239.987423475302\\
0.03489	239.878427300762\\
0.03492	239.878427319529\\
0.03495	239.87842733829\\
0.03498	239.878427357055\\
0.03501	239.878427474094\\
0.03504	239.878427615891\\
0.03507	240.209804152785\\
0.0351	240.210569021277\\
0.03513	239.991239156802\\
0.03516	239.990458676853\\
0.03519	239.881199977591\\
0.03522	239.881199995256\\
0.03525	239.881200110218\\
0.03528	239.881200249588\\
0.03531	239.881200485471\\
0.03534	239.881200697279\\
0.03537	239.881200909091\\
0.0354	240.21145311778\\
0.03543	240.211583319014\\
0.03546	239.993298720126\\
0.03549	239.992506043785\\
0.03552	239.883776545248\\
0.03555	239.883776560785\\
0.03558	239.883776672923\\
0.03561	239.883776809423\\
0.03564	239.883777042032\\
0.03567	239.88377725063\\
0.0357	240.208924832282\\
0.03573	240.209093817965\\
0.03576	239.996922849303\\
0.03579	239.996713883461\\
0.03582	239.890729718623\\
0.03585	239.890729824275\\
0.03588	239.890729953417\\
0.03591	239.890730176314\\
0.03594	240.21094721802\\
0.03597	239.895966846312\\
0.036	240.003105222009\\
0.03603	239.899071273276\\
0.03606	239.899071277253\\
0.03609	239.899071373323\\
0.03612	239.899071492384\\
0.03615	240.208192069255\\
0.03618	240.209104359714\\
0.03621	240.003678116926\\
0.03624	240.002735263246\\
0.03627	239.90051593151\\
0.0363	239.900516048251\\
0.03633	239.900516254218\\
0.03636	240.204532335607\\
0.03639	239.905794456191\\
0.03642	240.007732723111\\
0.03645	239.909170032403\\
0.03648	239.909170139766\\
0.03651	239.909170334319\\
0.03654	240.203899357779\\
0.03657	240.204277222731\\
0.0366	240.013389387069\\
0.03663	240.012962397984\\
0.03666	239.917731543824\\
0.03669	239.917731642333\\
0.03672	239.633853260013\\
0.03675	239.913185728577\\
0.03678	239.817955159638\\
0.03681	239.910242159544\\
0.03684	239.910242266944\\
0.03687	239.91024245542\\
0.0369	240.188704127578\\
0.03693	239.916545732732\\
0.03696	240.009774597727\\
0.03699	239.920036499659\\
0.03702	239.920036594714\\
0.03705	239.651124925353\\
0.03708	239.916660461599\\
0.03711	239.826613465598\\
0.03714	240.173126345053\\
0.03717	240.172510985532\\
0.0372	240.002936117879\\
0.03723	240.002260458694\\
0.03726	239.917821454448\\
0.03729	239.91782154994\\
0.03732	240.169542700931\\
0.03735	239.920583281915\\
0.03738	240.004904455765\\
0.03741	239.678797526611\\
0.03744	239.917232669621\\
0.03747	239.836107291105\\
0.0375	239.914519694209\\
0.03753	240.15074991372\\
0.03756	239.919252173988\\
0.03759	239.997982323312\\
0.03762	239.696668706009\\
0.03765	239.920059882281\\
0.03768	239.845023812613\\
0.03771	240.138065070884\\
0.03774	239.92055897006\\
0.03777	239.993564573083\\
0.0378	239.707769150536\\
0.03783	239.920131505679\\
0.03786	239.84890668752\\
0.03789	240.128371641017\\
0.03792	240.128127675088\\
0.03795	239.991311584325\\
0.03798	239.991536969803\\
0.03801	239.92300766146\\
0.03804	240.119304786166\\
0.03807	239.923676962584\\
0.0381	239.988673003668\\
0.03813	239.924072683881\\
0.03816	239.924072819153\\
0.03819	240.108173768348\\
0.03822	239.924352529836\\
0.03825	240.161433002149\\
0.03828	239.926372587816\\
0.03831	239.985533586703\\
0.03834	239.928210602719\\
0.03837	239.92821075332\\
0.0384	240.091483961643\\
0.03843	239.930243682792\\
0.03846	239.984023567655\\
0.03849	239.93120220817\\
0.03852	239.931202332558\\
0.03855	240.081470193769\\
0.03858	239.932839120239\\
0.03861	240.124586297994\\
0.03864	239.934167568649\\
0.03867	239.981765105158\\
0.0387	239.935263485796\\
0.03873	239.935263599924\\
0.03876	240.0631327973\\
0.03879	239.936718220297\\
0.03882	239.979547885016\\
0.03885	239.937580270779\\
0.03888	239.93758038001\\
0.03891	239.937580420877\\
0.03894	239.937580529132\\
0.03897	240.04496508208\\
0.039	239.938268428587\\
0.03903	240.074662460337\\
0.03906	239.937805714608\\
0.03909	240.066761592462\\
0.03912	239.939556061709\\
0.03915	240.059250890773\\
0.03918	239.939601098233\\
0.03921	240.052095239623\\
0.03924	239.940629939612\\
0.03927	240.045269605651\\
0.0393	239.942600649602\\
0.03933	240.038209310711\\
0.03936	239.941595831224\\
0.03939	240.03206202731\\
0.03942	239.94166922541\\
0.03945	240.026157280572\\
0.03948	239.947915435584\\
0.03951	240.018864936566\\
0.03954	239.950980190692\\
0.03957	240.014655526795\\
0.0396	239.950519573908\\
0.03963	240.010556329455\\
0.03966	240.034332928454\\
0.03969	240.013476349674\\
0.03972	240.026658235613\\
0.03975	239.987418339924\\
0.03978	240.01324799799\\
0.03981	239.982770126905\\
0.03984	240.005460750264\\
0.03987	239.981798665003\\
0.0399	239.999969567002\\
0.03993	239.995269032586\\
0.03996	239.999599177657\\
0.03999	240.003986388401\\
0.04002	240.001660631036\\
0.04005	240.004114964986\\
0.04008	240.004661049183\\
0.04011	239.993732080243\\
0.04014	240.008553553253\\
0.04017	239.990257762316\\
0.0402	240.011582972708\\
0.04023	240.006499371343\\
0.04026	239.98842244741\\
0.04029	239.958368512897\\
0.04032	239.979305376942\\
0.04035	239.969423839588\\
0.04038	240.018034296035\\
0.04041	240.019053556241\\
0.04044	239.983656625539\\
0.04047	240.026649525552\\
0.0405	239.96326022887\\
0.04053	240.029008646764\\
0.04056	240.014133653629\\
0.04059	239.976481821051\\
0.04062	239.976235465366\\
0.04065	240.021375976864\\
0.04068	239.953486140275\\
0.04071	240.048210690847\\
0.04074	240.025276137987\\
0.04077	239.973996745434\\
0.0408	239.973909215814\\
0.04083	240.03151218336\\
0.04086	239.944952104391\\
0.04089	240.063838607965\\
0.04092	240.0347327218\\
0.04095	239.967336501538\\
0.04098	239.966751173255\\
0.04101	240.038422224796\\
0.04104	239.930799113745\\
0.04107	240.076957820059\\
0.0411	240.040890369977\\
0.04113	239.961721750801\\
0.04116	239.961273602308\\
0.04119	240.043713327592\\
0.04122	239.919964066468\\
0.04125	240.086998517037\\
0.04128	240.045601110007\\
0.04131	239.957430078793\\
0.04134	239.957086936465\\
0.04137	240.047761314772\\
0.0414	239.911683209499\\
0.04143	240.094681382922\\
0.04146	240.049210177231\\
0.04149	240.095537133338\\
0.04152	239.948970090367\\
0.04155	239.94748044787\\
0.04158	239.898423593177\\
0.04161	240.052746714736\\
0.04164	240.052268651179\\
0.04167	239.941829045113\\
0.0417	239.940434426355\\
0.04173	239.885960999506\\
0.04176	240.057934751618\\
0.04179	239.885808658053\\
0.04182	239.943133448843\\
0.04185	239.885718508307\\
0.04188	239.885718682235\\
0.04191	240.068064317362\\
0.04194	240.069305072308\\
0.04197	239.940684885823\\
0.042	239.938877225096\\
0.04203	239.875525428957\\
0.04206	240.071331179925\\
0.04209	240.071184866243\\
0.04212	239.932827621868\\
0.04215	239.931103445725\\
0.04218	239.86284421111\\
0.04221	240.068702220195\\
0.04224	240.06783697881\\
0.04227	240.136026496508\\
0.0423	240.136026382175\\
0.04233	239.915232722702\\
0.04236	239.914281418296\\
0.04239	239.613079991758\\
0.04242	239.838673164227\\
0.04245	239.762200549103\\
0.04248	239.837534205461\\
0.04251	239.837534369679\\
0.04254	239.83753451744\\
0.04257	240.074664981264\\
0.0426	240.0754942956\\
0.04263	240.154507150561\\
0.04266	240.154506968237\\
0.04269	239.909518987547\\
0.04272	239.908748506701\\
0.04275	239.82717420636\\
0.04278	239.827174457818\\
0.04281	240.078092842744\\
0.04284	240.079461211424\\
0.04287	240.163181897262\\
0.0429	240.163181758242\\
0.04293	239.899409180522\\
0.04296	239.898137429255\\
0.04299	239.81022941258\\
0.04302	239.810229584983\\
0.04305	239.810229757393\\
0.04308	239.810229929797\\
0.04311	240.082121831922\\
0.04314	240.082669331708\\
0.04317	240.172570096835\\
0.0432	240.172569789674\\
0.04323	240.172569564919\\
0.04326	240.17256936119\\
0.04329	240.172569239514\\
0.04332	240.172569097307\\
0.04335	240.172568955101\\
0.04338	239.885122305472\\
0.04341	239.884670377077\\
0.04344	239.789256726902\\
0.04347	239.789256922907\\
0.0435	239.789257118916\\
0.04353	239.789257314932\\
0.04356	240.088380414926\\
0.04359	240.088742614817\\
0.04362	240.187960159757\\
0.04365	240.187960022321\\
0.04368	240.187959863392\\
0.04371	239.881883533615\\
0.04374	239.880929235713\\
0.04377	239.779232878553\\
0.0438	239.779233080272\\
0.04383	240.089149787043\\
0.04386	240.090074977545\\
0.04389	240.193020650821\\
0.04392	240.193020417688\\
0.04395	240.193020274369\\
0.04398	240.193020108638\\
0.04401	240.193019942908\\
0.04404	239.877851099535\\
0.04407	239.877607200752\\
0.0441	239.773156668475\\
0.04413	239.773156873208\\
0.04416	239.773157077947\\
0.04419	239.773157282681\\
0.04422	239.77315748742\\
0.04425	239.773157692153\\
0.04428	239.773157896899\\
0.04431	239.77315810163\\
0.04434	239.773158306368\\
0.04437	239.773158511095\\
0.0444	240.099766784565\\
0.04443	240.099923539198\\
0.04446	240.208099058001\\
0.04449	240.208098805202\\
0.04452	240.208098646502\\
0.04455	240.208098464318\\
0.04458	240.208098282147\\
0.04461	240.20809809997\\
0.04464	240.208097917802\\
0.04467	240.20809773563\\
0.0447	240.20809755345\\
0.04473	240.208097371276\\
0.04476	239.879296334446\\
0.04479	239.879156535455\\
0.04482	239.770263498086\\
0.04485	239.770263702235\\
0.04488	239.770263906382\\
0.04491	239.770264110532\\
0.04494	240.101454980645\\
0.04497	240.101558409116\\
0.045	240.21078719205\\
0.04503	240.210786813155\\
0.04506	240.210786531238\\
0.04509	240.210786273778\\
0.04512	240.21078611279\\
0.04515	240.210785927718\\
0.04518	239.88112112208\\
0.04521	239.880986860223\\
0.04524	239.771811734696\\
0.04527	239.771811936935\\
0.0453	239.771812139178\\
0.04533	239.771812341429\\
0.04536	239.771812543678\\
0.04539	240.103665137509\\
0.04542	240.103783217727\\
0.04545	240.213668449473\\
0.04548	240.21366828162\\
0.04551	240.213668090019\\
0.04554	239.887370466714\\
0.04557	239.886569164184\\
0.0456	239.778715115106\\
0.04563	239.7787153073\\
0.04566	239.778715499474\\
0.04569	239.778715691666\\
0.04572	239.778715883838\\
0.04575	239.778716076029\\
0.04578	239.778716268204\\
0.04581	239.778716460394\\
0.04584	239.778716652574\\
0.04587	239.778716940076\\
0.0459	240.09697090908\\
0.04593	240.095261556959\\
0.04596	240.200083686051\\
0.04599	239.886196561188\\
0.04602	239.885319807695\\
0.04605	239.781517069048\\
0.04608	239.781517263083\\
0.04611	240.094591616912\\
0.04614	240.094830227666\\
0.04617	240.198153711841\\
0.0462	240.198153556582\\
0.04623	239.890426349774\\
0.04626	239.890126486497\\
0.04629	239.788101384654\\
0.04632	239.788101659847\\
0.04635	240.093127094994\\
0.04638	240.092160460282\\
0.04641	239.895175888945\\
0.04644	239.894820166681\\
0.04647	239.796502756974\\
0.0465	239.79650293716\\
0.04653	240.094639537583\\
0.04656	240.095011176826\\
0.04659	240.193907905899\\
0.04662	239.90311178373\\
0.04665	239.902061959794\\
0.04668	239.805786502316\\
0.04671	239.805786755635\\
0.04674	240.086453630387\\
0.04677	240.085650786838\\
0.0468	240.177992625781\\
0.04683	239.895032707626\\
0.04686	239.89390481051\\
0.04689	240.075389782051\\
0.04692	240.074643902028\\
0.04695	239.891853632994\\
0.04698	239.890677334695\\
0.04701	239.799896701357\\
0.04704	240.065737671232\\
0.04707	240.065065392776\\
0.0471	239.891151749956\\
0.04713	239.890527232414\\
0.04716	239.803891184889\\
0.04719	240.062199516898\\
0.04722	239.806847194402\\
0.04725	240.144246512129\\
0.04728	240.059352075323\\
0.04731	239.894526292528\\
0.04734	239.894421310504\\
0.04737	239.563326571803\\
0.0474	239.809408127953\\
0.04743	239.726081358489\\
0.04746	240.042961299796\\
0.04749	240.041860114142\\
0.04752	240.119146449359\\
0.04755	239.886893103322\\
0.04758	239.8860269763\\
0.04761	240.037276670461\\
0.04764	239.810489221324\\
0.04767	240.110910840955\\
0.0477	240.035457523754\\
0.04773	239.892276166827\\
0.04776	239.892603834786\\
0.04779	240.033643316689\\
0.04782	239.822145854504\\
0.04785	240.102774142991\\
0.04788	240.03237442776\\
0.04791	239.895162949683\\
0.04794	239.895390999818\\
0.04797	240.028351042568\\
0.048	239.828203188371\\
0.04803	240.093909966381\\
0.04806	240.02748506558\\
0.04809	239.896991619543\\
0.04812	240.08754562292\\
0.04815	239.83357798373\\
0.04818	240.079021537363\\
0.04821	239.836559553815\\
0.04824	240.076141662886\\
0.04827	240.016552329678\\
0.0483	239.897616957756\\
0.04833	240.068288707094\\
0.04836	239.839835977997\\
0.04839	240.059596015618\\
0.04842	239.842318114473\\
0.04845	240.05781455346\\
0.04848	240.004374805445\\
0.04851	240.058155777353\\
0.04854	240.058155731486\\
0.04857	240.058155595172\\
0.0486	240.058155547911\\
0.04863	239.91073504156\\
0.04866	240.051476345355\\
0.04869	239.864352853095\\
0.04872	240.038783969724\\
0.04875	239.867436920108\\
0.04878	240.035820372488\\
0.04881	239.994739667636\\
0.04884	240.036955122981\\
0.04887	239.91746634283\\
0.0489	240.038429233915\\
0.04893	239.998823321473\\
0.04896	240.039056784602\\
0.04899	240.039056688746\\
0.04902	240.039056656571\\
0.04905	239.935930106711\\
0.04908	240.033973489364\\
0.04911	239.904693304904\\
0.04914	240.025726959951\\
0.04917	239.906079271399\\
0.0492	240.020531260556\\
0.04923	239.903970562502\\
0.04926	240.015415191473\\
0.04929	239.986570863403\\
0.04932	240.013497235882\\
0.04935	239.942239388261\\
0.04938	240.008981435674\\
0.04941	239.919554582651\\
0.04944	240.002499324216\\
0.04947	239.980963435517\\
0.0495	240.000443807035\\
0.04953	240.000443811943\\
0.04956	240.000443807238\\
0.04959	239.95441275255\\
0.04962	239.996816131265\\
0.04965	239.981463835562\\
0.04968	240.031017059181\\
0.04971	239.999657852819\\
0.04974	240.011799531857\\
0.04977	240.00232504192\\
0.0498	240.002325054436\\
0.04983	240.002325053742\\
0.04986	239.980117283724\\
0.04989	240.000246447013\\
0.04992	239.993672661264\\
0.04995	240.008027021497\\
0.04998	240.003206404962\\
0.05001	240.006262690535\\
0.05004	240.006446398337\\
0.05007	239.999270001475\\
0.0501	240.005014268297\\
0.05013	239.991138206569\\
0.05016	240.007619089753\\
0.05019	240.004499828465\\
0.05022	239.989040470655\\
0.05025	239.988535421581\\
0.05028	240.007691860548\\
0.05031	239.976287228275\\
0.05034	240.022711249211\\
0.05037	239.976410019276\\
0.0504	239.988952994942\\
0.05043	240.021410324236\\
0.05046	239.972515252951\\
0.05049	240.037507662856\\
0.05052	239.966395494639\\
0.05055	239.983566815287\\
0.05058	240.026019047755\\
0.05061	239.96398139117\\
0.05064	240.048545669299\\
0.05067	240.027579576456\\
0.0507	239.98046633435\\
0.05073	239.980299918257\\
0.05076	240.030944441127\\
0.05079	239.955707263542\\
0.05082	240.059325398776\\
0.05085	240.033985339314\\
0.05088	239.974049531591\\
0.05091	239.973375764464\\
0.05094	240.038223695022\\
0.05097	239.940822601284\\
0.051	240.073748990668\\
0.05103	240.041059268848\\
0.05106	239.96760131022\\
0.05109	239.967085191985\\
0.05112	240.04430239853\\
0.05115	239.928378093993\\
0.05118	240.085283222543\\
0.05121	240.046471311404\\
0.05124	239.962662641156\\
0.05127	239.962267197385\\
0.0513	240.048953475117\\
0.05133	239.916277045364\\
0.05136	240.094645592708\\
0.05139	240.050487970062\\
0.05142	239.956548625431\\
0.05145	239.95627216867\\
0.05148	240.054799643503\\
0.05151	239.907707372246\\
0.05154	239.955965279437\\
0.05157	239.906424041362\\
0.0516	240.065157526407\\
0.05163	239.905797267003\\
0.05166	240.118931503331\\
0.05169	240.065763554583\\
0.05172	240.119287495455\\
0.05175	239.953390790577\\
0.05178	239.952045235082\\
0.05181	239.896687697379\\
0.05184	239.896687844521\\
0.05187	240.077871735752\\
0.0519	240.079743704683\\
0.05193	239.952758582484\\
0.05196	239.951556618869\\
0.05199	239.888705597246\\
0.05202	240.085306371635\\
0.05205	239.889512054661\\
0.05208	239.955687519711\\
0.05211	239.889990300794\\
0.05214	239.889990452447\\
0.05217	240.093603265614\\
0.0522	240.094684535432\\
0.05223	239.9535428528\\
0.05226	239.951881230624\\
0.05229	239.882189129162\\
0.05232	239.882189290112\\
0.05235	240.102751843881\\
0.05238	240.104347645307\\
0.05241	239.95595200708\\
0.05244	239.955029711529\\
0.05247	239.881315232513\\
0.0525	239.88131539517\\
0.05253	240.11307023436\\
0.05256	240.114562911483\\
0.05259	239.954691344464\\
0.05262	239.953217870982\\
0.05265	239.874064920638\\
0.05268	239.874065093012\\
0.05271	240.116667095158\\
0.05274	240.117433885032\\
0.05277	240.197790410247\\
0.0528	240.197790207616\\
0.05283	239.942321083797\\
0.05286	239.94163029549\\
0.05289	239.85663758599\\
0.05292	239.856637780402\\
0.05295	240.116807494815\\
0.05298	240.117463025048\\
0.05301	240.203986899289\\
0.05304	239.93616080449\\
0.05307	239.935561531166\\
0.0531	239.846541648676\\
0.05313	239.846541755801\\
0.05316	239.846541862924\\
0.05319	239.846542051659\\
0.05322	239.846542260931\\
0.05325	240.125615073922\\
0.05328	240.126772193057\\
0.05331	240.219666970933\\
0.05334	240.219666747341\\
0.05337	239.932488003418\\
0.0534	239.931391630339\\
0.05343	239.835853090403\\
0.05346	239.835853292408\\
0.05349	239.835853516519\\
0.05352	240.128852729592\\
0.05355	240.129263050194\\
0.05358	240.226487480622\\
0.05361	240.226487252624\\
0.05364	240.226487024622\\
0.05367	239.922863816653\\
0.0537	239.9225147854\\
0.05373	239.821385983871\\
0.05376	239.821386113318\\
0.05379	239.821386242757\\
0.05382	239.8213863722\\
0.05385	239.821386501643\\
0.05388	239.821386631083\\
0.05391	239.821386760528\\
0.05394	239.821386889967\\
0.05397	239.821387019408\\
0.054	239.821387148851\\
0.05403	239.821387371954\\
0.05406	239.821387618729\\
0.05409	240.138397469475\\
0.05412	240.139270187226\\
0.05415	240.244529491755\\
0.05418	240.244529248403\\
0.05421	240.244529005051\\
0.05424	240.244528761699\\
0.05427	240.244528518349\\
0.0543	240.244528274994\\
0.05433	240.244528031644\\
0.05436	239.922247028769\\
0.05439	239.922056553808\\
0.05442	239.815288878706\\
0.05445	239.815289014097\\
0.05448	239.815289149482\\
0.05451	239.815289284872\\
0.05454	239.815289420261\\
0.05457	239.81528955565\\
0.0546	239.815289691039\\
0.05463	239.815289826428\\
0.05466	239.815289961813\\
0.05469	239.815290097202\\
0.05472	239.815290232591\\
0.05475	239.81529036798\\
0.05478	239.815290503367\\
0.05481	239.815290638754\\
0.05484	239.815290774141\\
0.05487	239.815291007274\\
0.0549	239.815291264714\\
0.05493	239.815291619394\\
0.05496	239.815291949821\\
0.05499	240.143289091273\\
0.05502	240.143436813947\\
0.05505	240.252066906784\\
0.05508	240.252066659127\\
0.05511	239.920744618029\\
0.05514	239.919979496482\\
0.05517	239.81005385275\\
0.0552	239.8100539951\\
0.05523	239.810054137453\\
0.05526	239.810054377564\\
0.05529	239.810054641988\\
0.05532	240.139378000609\\
0.05535	240.140158209519\\
0.05538	240.249431590677\\
0.05541	240.24943134657\\
0.05544	240.249431102465\\
0.05547	239.921693891067\\
0.0555	239.920920652968\\
0.05553	239.812604454018\\
0.05556	239.812604595348\\
0.05559	239.812604736678\\
0.05562	239.81260497389\\
0.05565	239.812605235179\\
0.05568	239.812605591576\\
0.05571	240.135850850655\\
0.05574	240.136053919389\\
0.05577	239.921098013615\\
0.0558	239.92026682274\\
0.05583	239.81322262176\\
0.05586	239.813222882231\\
0.05589	240.133118676077\\
0.05592	240.133969474857\\
0.05595	239.92397473322\\
0.05598	239.923115097279\\
0.05601	239.818559564404\\
0.05604	239.818559702407\\
0.05607	239.818559840404\\
0.0561	239.818560071272\\
0.05613	240.126611922841\\
0.05616	240.125601618874\\
0.05619	240.226868121375\\
0.05622	239.919464855752\\
0.05625	239.919162337719\\
0.05628	239.817242399274\\
0.05631	239.81724254369\\
0.05634	239.817242778602\\
0.05637	240.117586196045\\
0.0564	240.116634251631\\
0.05643	240.215388650648\\
0.05646	239.915213133247\\
0.05649	239.914214332651\\
0.05652	239.814439092899\\
0.05655	240.108011404116\\
0.05658	240.107131108503\\
0.05661	239.914318684082\\
0.05664	239.913884369955\\
0.05667	239.817702960644\\
0.0567	239.817703112816\\
0.05673	239.817703349382\\
0.05676	240.099988124429\\
0.05679	240.098548868118\\
0.05682	239.912760345027\\
0.05685	239.912244051097\\
0.05688	239.819618229044\\
0.05691	240.094480450206\\
0.05694	239.825718953987\\
0.05697	239.917099972006\\
0.057	239.829088886665\\
0.05703	239.829089035338\\
0.05706	239.829089263294\\
0.05709	240.09474588939\\
0.05712	239.832285580572\\
0.05715	239.920600591763\\
0.05718	239.834179185203\\
0.05721	240.088794958609\\
0.05724	240.087562079947\\
0.05727	239.921174946193\\
0.0573	239.921088254482\\
0.05733	239.837936485402\\
0.05736	240.08689137817\\
0.05739	239.84312893265\\
0.05742	240.165744303561\\
0.05745	240.084490475086\\
0.05748	240.163691343133\\
0.05751	239.926296871893\\
0.05754	239.925469143931\\
0.05757	240.079744995901\\
0.0576	239.848424074343\\
0.05763	240.154713364319\\
0.05766	240.077761409386\\
0.05769	239.932051532633\\
0.05772	239.93240848978\\
0.05775	240.075757794199\\
0.05778	239.860799370553\\
0.05781	240.143335186244\\
0.05784	240.071791436081\\
0.05787	239.934955724192\\
0.0579	239.935179093098\\
0.05793	240.067792597389\\
0.05796	239.868159898087\\
0.05799	240.133196443832\\
0.05802	240.066942208794\\
0.05805	239.936738130028\\
0.05808	239.936885017064\\
0.05811	240.066007432512\\
0.05814	239.877503205683\\
0.05817	240.128813822602\\
0.0582	240.065634052534\\
0.05823	239.945394739883\\
0.05826	239.945455039226\\
0.05829	240.059813106183\\
0.05832	239.888401712363\\
0.05835	240.116285740043\\
0.05838	240.059384193689\\
0.05841	239.949199994244\\
0.05844	240.108449481405\\
0.05847	239.898192936846\\
0.0585	240.105040052955\\
0.05853	240.05383978231\\
0.05856	239.952762258316\\
0.05859	240.097438163439\\
0.05862	239.9054433049\\
0.05865	240.091632672667\\
0.05868	240.045050966438\\
0.05871	239.954628040903\\
0.05874	239.954966560589\\
0.05877	239.909578522131\\
0.0588	240.033940210333\\
0.05883	240.03175947944\\
0.05886	239.948902483395\\
0.05889	240.066289187752\\
0.05892	239.909622071516\\
0.05895	240.054302651344\\
0.05898	239.911405436197\\
0.05901	240.05258083401\\
0.05904	240.018446696406\\
0.05907	240.054162145188\\
0.0591	240.05416211173\\
0.05913	240.054162021344\\
0.05916	240.054161987564\\
0.05919	240.054161900361\\
0.05922	240.054161866402\\
0.05925	240.054161782805\\
0.05928	240.05416174868\\
0.05931	240.05416166922\\
0.05934	240.054161634568\\
0.05937	240.054161557775\\
0.0594	240.054161523283\\
0.05943	240.054161449462\\
0.05946	239.994455118676\\
0.05949	239.995564691164\\
0.05952	239.976757785736\\
0.05955	240.026226057169\\
0.05958	239.983065079344\\
0.05961	239.956505132045\\
0.05964	239.982617382914\\
0.05967	240.010250713072\\
0.0597	239.986419432471\\
0.05973	240.030410853576\\
0.05976	239.992874939666\\
0.05979	240.028185051704\\
0.05982	239.998239124701\\
0.05985	240.006244168722\\
0.05988	239.986517921509\\
0.05991	239.996434394439\\
0.05994	240.002659363347\\
0.05997	240.004301100908\\
0.06	240.003631329667\\
0.06003	240.006729195529\\
0.06006	239.999891078244\\
0.06009	240.000514513323\\
0.06012	239.997439169415\\
0.06015	240.013954510918\\
0.06018	239.999375999107\\
0.06021	240.024908980092\\
0.06024	239.996662296042\\
0.06027	240.002786453069\\
0.0603	239.965804952456\\
0.06033	239.996707875244\\
0.06036	239.987108177472\\
0.06039	240.036745863955\\
0.06042	239.995568885753\\
0.06045	240.008306000757\\
0.06048	239.944651710822\\
0.06051	239.995272987648\\
0.06054	239.978634482048\\
0.06057	240.050761765184\\
0.0606	239.99230471546\\
0.06063	240.010535586602\\
0.06066	239.927839372058\\
0.06069	239.993808280086\\
0.06072	239.972980434687\\
0.06075	240.070597852609\\
0.06078	239.991982355161\\
0.06081	240.016990609221\\
0.06084	239.905282370804\\
0.06087	239.993155075425\\
0.0609	239.965173390681\\
0.06093	240.090587570315\\
0.06096	239.99220793548\\
0.06099	240.024041851341\\
0.06102	239.888011415797\\
0.06105	239.993163542587\\
0.06108	239.959210840195\\
0.06111	240.102783884468\\
0.06114	239.992266773888\\
0.06117	240.028074041578\\
0.0612	239.874779066863\\
0.06123	239.992970380651\\
0.06126	239.954287677904\\
0.06129	239.994262949433\\
0.06132	239.863784991545\\
0.06135	239.99528880815\\
0.06138	239.951589417297\\
0.06141	239.995650422858\\
0.06144	239.852596790657\\
0.06147	239.99680834343\\
0.0615	239.948686228967\\
0.06153	240.145848421883\\
0.06156	239.993907269799\\
0.06159	240.043363611597\\
0.06162	239.992025375151\\
0.06165	239.829439262981\\
0.06168	239.995051225032\\
0.06171	239.940421577608\\
0.06174	240.165629132356\\
0.06177	239.993754848174\\
0.0618	240.050100144505\\
0.06183	239.992315703343\\
0.06186	239.99231582668\\
0.06189	240.17687861624\\
0.06192	239.990032868803\\
0.06195	240.238522871117\\
0.06198	239.986754959312\\
0.06201	240.04929267004\\
0.06204	239.985715084211\\
0.06207	239.985715109303\\
0.0621	239.786539717707\\
0.06213	239.785444744261\\
0.06216	239.92264353216\\
0.06219	239.923726461541\\
0.06222	239.991749190581\\
0.06225	239.991749211094\\
0.06228	239.775629006487\\
0.06231	239.9902495688\\
0.06234	239.917571845368\\
0.06237	239.989359878956\\
0.0624	239.989359903149\\
0.06243	239.765667199028\\
0.06246	239.764758910072\\
0.06249	239.916395245471\\
0.06252	239.917309519811\\
0.06255	239.992641551841\\
0.06258	239.992641558726\\
0.06261	239.992641583753\\
0.06264	239.74943455014\\
0.06267	239.990158994185\\
0.0627	239.908458024973\\
0.06273	239.988686009667\\
0.06276	239.988685948422\\
0.06279	239.988685961294\\
0.06282	239.988685992966\\
0.06285	239.988686098513\\
0.06288	239.988686185586\\
0.06291	239.988686272661\\
0.06294	240.250661175066\\
0.06297	240.251284892283\\
0.063	240.073995856409\\
0.06303	240.072724918382\\
0.06306	239.984752803659\\
0.06309	239.984752839171\\
0.06312	239.984752953233\\
0.06315	239.984753047623\\
0.06318	239.984753142017\\
0.06321	239.98475323641\\
0.06324	239.984753330811\\
0.06327	239.984753425201\\
0.0633	239.984753519593\\
0.06333	239.984753613981\\
0.06336	240.270620396191\\
0.06339	240.271063329587\\
0.06342	240.365518819939\\
0.06345	240.074303186566\\
0.06348	240.073217499788\\
0.06351	239.975920349982\\
0.06354	239.975920392747\\
0.06357	239.97592052166\\
0.0636	239.97592062903\\
0.06363	239.975920736392\\
0.06366	239.975920843768\\
0.06369	239.975920951135\\
0.06372	239.975921058503\\
0.06375	239.975921165867\\
0.06378	239.975921273238\\
0.06381	239.975921380606\\
0.06384	240.28353887866\\
0.06387	240.283820227299\\
0.0639	240.385364057838\\
0.06393	240.385363623296\\
0.06396	240.075822916073\\
0.06399	240.074894525527\\
0.06402	239.972067423651\\
0.06405	239.972067353786\\
0.06408	239.972067283917\\
0.06411	239.972067214052\\
0.06414	239.972067144178\\
0.06417	239.972067074318\\
0.0642	239.972067098334\\
0.06423	239.972067145763\\
0.06426	239.97206728661\\
0.06429	239.972067404148\\
0.06432	239.972067521692\\
0.06435	239.97206763923\\
0.06438	239.972067756775\\
0.06441	239.972067874313\\
0.06444	239.972067991851\\
0.06447	239.972068109388\\
0.0645	239.972068226931\\
0.06453	239.97206834447\\
0.06456	239.972068462013\\
0.06459	239.972068579551\\
0.06462	239.972068697088\\
0.06465	240.300450113244\\
0.06468	240.30057523968\\
0.06471	240.408887781733\\
0.06474	240.40888732113\\
0.06477	240.081968809842\\
0.0648	240.081170745839\\
0.06483	239.972678019179\\
0.06486	239.972677943467\\
0.06489	239.972677867757\\
0.06492	239.972677792043\\
0.06495	239.972677716328\\
0.06498	239.972677737824\\
0.06501	239.972677783494\\
0.06504	239.972677925877\\
0.06507	239.972678044129\\
0.0651	239.972678162389\\
0.06513	239.972678280639\\
0.06516	239.972678398901\\
0.06519	239.972678517159\\
0.06522	240.305581226649\\
0.06525	239.975792589833\\
0.06528	240.087156596385\\
0.06531	239.977885943164\\
0.06534	239.977885958811\\
0.06537	239.977885998837\\
0.0654	239.977886136172\\
0.06543	239.977886249203\\
0.06546	239.977886362225\\
0.06549	239.977886475257\\
0.06552	239.97788658828\\
0.06555	239.977886701314\\
0.06558	239.977886814334\\
0.06561	239.977886927366\\
0.06564	239.977887040387\\
0.06567	239.977887153417\\
0.0657	239.97788726644\\
0.06573	240.303515696522\\
0.06576	239.983319174381\\
0.06579	240.092259994409\\
0.06582	239.986539535539\\
0.06585	239.986539449619\\
0.06588	239.986539363691\\
0.06591	239.986539371533\\
0.06594	239.986539402746\\
0.06597	239.986539527266\\
0.066	239.986539628501\\
0.06603	240.303032070407\\
0.06606	239.991636194196\\
0.06609	240.09753373531\\
0.06612	239.994658407588\\
0.06615	239.994658407342\\
0.06618	239.994658430301\\
0.06621	239.68639580707\\
0.06624	239.685477466297\\
0.06627	239.887828508479\\
0.0663	239.888776896024\\
0.06633	239.98946110519\\
0.06636	239.989461022074\\
0.06639	239.989461027463\\
0.06642	239.989461055012\\
0.06645	239.989461170664\\
0.06648	239.989461264327\\
0.06651	240.285003799266\\
0.06654	239.99442978645\\
0.06657	240.093545510174\\
0.0666	239.997622274254\\
0.06663	239.997622294253\\
0.06666	239.706275886208\\
0.06669	239.995984384005\\
0.06672	239.89824802668\\
0.06675	239.994766447836\\
0.06678	239.994766637245\\
0.06681	240.276191653313\\
0.06684	240.001751055416\\
0.06687	240.095730035864\\
0.0669	240.005891368088\\
0.06693	240.005891446772\\
0.06696	239.732094233436\\
0.06699	240.001707367422\\
0.06702	239.909835722925\\
0.06705	239.998979646184\\
0.06708	239.731803312904\\
0.06711	239.995639567482\\
0.06714	239.90595452615\\
0.06717	240.253745145719\\
0.0672	239.996046438732\\
0.06723	240.082527140849\\
0.06726	239.746418035571\\
0.06729	239.997111836579\\
0.06732	239.913529526026\\
0.06735	240.24187875463\\
0.06738	239.999276356483\\
0.06741	240.080953261393\\
0.06744	240.000743348005\\
0.06747	239.7596880456\\
0.0675	239.995833262585\\
0.06753	239.915496670382\\
0.06756	239.993167971221\\
0.06759	239.763489277101\\
0.06762	239.991202895172\\
0.06765	239.914224253665\\
0.06768	240.214177801668\\
0.06771	239.991756620524\\
0.06774	240.066459785082\\
0.06777	239.774610504612\\
0.0678	239.988699237549\\
0.06783	239.915987281819\\
0.06786	240.193292525234\\
0.06789	239.988247641808\\
0.06792	240.057359362753\\
0.06795	239.787734192566\\
0.06798	239.988604454431\\
0.06801	239.921351239403\\
0.06804	240.18666452182\\
0.06807	239.988862313517\\
0.0681	240.055057356642\\
0.06813	239.989335697121\\
0.06816	239.989335767533\\
0.06819	240.172719578064\\
0.06822	239.98958621555\\
0.06825	240.050712613901\\
0.06828	239.812923379638\\
0.06831	239.986546348905\\
0.06834	239.927630301566\\
0.06837	240.150380531176\\
0.0684	239.987449502538\\
0.06843	240.042674427582\\
0.06846	239.829971264879\\
0.06849	239.989104360371\\
0.06852	240.090078423175\\
0.06855	239.989309745127\\
0.06858	240.187018944952\\
0.06861	239.990850893202\\
0.06864	240.040082469759\\
0.06867	239.854150795337\\
0.0687	239.99220827442\\
0.06873	240.076440251488\\
0.06876	239.992028753087\\
0.06879	240.036088670352\\
0.06882	239.866531503716\\
0.06885	239.987025794672\\
0.06888	240.0654401218\\
0.06891	239.989909393669\\
0.06894	240.143113072722\\
0.06897	239.997909220753\\
0.069	240.035209386563\\
0.06903	240.00037441119\\
0.06906	240.097963146962\\
0.06909	240.001293916121\\
0.06912	240.033586828116\\
0.06915	239.907986871282\\
0.06918	239.99929820259\\
0.06921	239.967933342391\\
0.06924	240.07628627474\\
0.06927	239.998749208623\\
0.0693	240.024844783266\\
0.06933	239.999750487594\\
0.06936	239.9997505146\\
0.06939	239.99975050124\\
0.06942	239.999750527624\\
0.06945	239.999750517149\\
0.06948	239.999750543776\\
0.06951	239.999750536782\\
0.06954	239.999750563926\\
0.06957	239.999750560576\\
0.0696	239.999750587108\\
0.06963	239.999750587199\\
0.06966	239.9997505895\\
0.06969	240.034269760024\\
0.06972	240.004197317395\\
0.06975	240.015893206859\\
0.06978	240.006834561715\\
0.06981	240.006834567151\\
0.06984	240.006834559851\\
0.06987	240.006834553924\\
0.0699	239.991570015451\\
0.06993	240.003078039929\\
0.06996	239.99333358171\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=3.986in,
height=2.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> FIG/MPC_V_HIL.tikz <==
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage{siunitx}
%\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}

\begin{document}


\begin{tikzpicture}[scale=0.95]


\begin{axis}[%
width=0.65\columnwidth,
height=1.1in,
at={(0.509in,1.75in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel near ticks,
%ylabel style={yshift=-7pt},
scaled x ticks=false, 
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%xlabel style={font=\color{white!15!black}},
ymin=119.0,
ymax=120.85,
ytick={119.4,120,120.6}, 
yticklabels={119.4,120,120.6},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{1x}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
  0.00996000000000000	120.023629686336\\
0.00999000000000000	120.017733513198\\
0.0100200000000000	120.011210311676\\
0.0100500000000000	120.012119844727\\
0.0100800000000000	120.017322643625\\
0.0101100000000000	120.005092348489\\
0.0101400000000000	119.987118757603\\
0.0101700000000000	119.964815979158\\
0.0102000000000000	119.968367463581\\
0.0102300000000000	119.962743634250\\
0.0102600000000000	119.981550901729\\
0.0102900000000000	119.982111710929\\
0.0103200000000000	120.023769936420\\
0.0103500000000000	120.067852710585\\
0.0103800000000000	120.041246216607\\
0.0104100000000000	120.019992563318\\
0.0104400000000000	119.973968256642\\
0.0104700000000000	119.965339617433\\
0.0105000000000000	119.954350237312\\
0.0105300000000000	119.954350277888\\
0.0105600000000000	120.014387174008\\
0.0105900000000000	120.080320340157\\
0.0106200000000000	120.102443587018\\
0.0106500000000000	120.065896792283\\
0.0106800000000000	120.008760081532\\
0.0107100000000000	119.931035642279\\
0.0107400000000000	119.911805962477\\
0.0107700000000000	119.891077120601\\
0.0108000000000000	119.978794604621\\
0.0108300000000000	120.073647680557\\
0.0108600000000000	120.195951316224\\
0.0108900000000000	120.142098031693\\
0.0109200000000000	120.086181475149\\
0.0109500000000000	119.971668348402\\
0.0109800000000000	119.942058264806\\
0.0110100000000000	119.912448184828\\
0.0110400000000000	119.912448226316\\
0.0110700000000000	120.015634009088\\
0.0111000000000000	120.122572682526\\
0.0111300000000000	120.048618770175\\
0.0111600000000000	119.972223454158\\
0.0111900000000000	119.820548799413\\
0.0112200000000000	119.900000634415\\
0.0112500000000000	119.982052974434\\
0.0112800000000000	120.022190652283\\
0.0113100000000000	120.062328257878\\
0.0113400000000000	120.062328148435\\
0.0113700000000000	120.062328010678\\
0.0114000000000000	119.924000697712\\
0.0114300000000000	119.782742517556\\
0.0114600000000000	119.878047300173\\
0.0114900000000000	119.974881819264\\
0.0115200000000000	120.167888376871\\
0.0115500000000000	120.216025287912\\
0.0115800000000000	120.264626639683\\
0.0116100000000000	120.264626362046\\
0.0116400000000000	120.100468588377\\
0.0116700000000000	119.934603258776\\
0.0117000000000000	119.880171255682\\
0.0117300000000000	119.825739265126\\
0.0117600000000000	119.825739412066\\
0.0117900000000000	119.825739523076\\
0.0118200000000000	120.003444987849\\
0.0118500000000000	120.183624980578\\
0.0118800000000000	120.422020857180\\
0.0119100000000000	120.302987059843\\
0.0119400000000000	120.362578186196\\
0.0119700000000000	120.303053663236\\
0.0120000000000000	120.303053470128\\
0.0120300000000000	120.303053218514\\
0.0120600000000000	120.303052893943\\
0.0120900000000000	120.110792720140\\
0.0121200000000000	119.921268175549\\
0.0121500000000000	119.858696254337\\
0.0121800000000000	119.795577576293\\
0.0122100000000000	119.795577822241\\
0.0122400000000000	120.010487162803\\
0.0122700000000000	120.225941880851\\
0.0123000000000000	120.297427087322\\
0.0123300000000000	120.368628355548\\
0.0123600000000000	120.368627881364\\
0.0123900000000000	120.368627361434\\
0.0124200000000000	120.368626856705\\
0.0124500000000000	120.138832199209\\
0.0124800000000000	119.909241489968\\
0.0125100000000000	119.606237014760\\
0.0125400000000000	119.530775905029\\
0.0125700000000000	119.455314895170\\
0.0126000000000000	119.455315599236\\
0.0126300000000000	119.455316303301\\
0.0126600000000000	119.698655901511\\
0.0126900000000000	119.938571688481\\
0.0127200000000000	120.019131053933\\
0.0127500000000000	120.097930692305\\
0.0127800000000000	120.097930674251\\
0.0128100000000000	120.097930673390\\
0.0128400000000000	120.097930672530\\
0.0128700000000000	120.097930594913\\
0.0129000000000000	120.097930421946\\
0.0129300000000000	120.097930153926\\
0.0129600000000000	120.097929829352\\
0.0129900000000000	120.097929523630\\
0.0130200000000000	120.097929217908\\
0.0130500000000000	119.829174110561\\
0.0130800000000000	119.561968732945\\
0.0131100000000000	119.473321215743\\
0.0131400000000000	119.384673815865\\
0.0131700000000000	119.384674454154\\
0.0132000000000000	119.384675092442\\
0.0132300000000000	119.384675730732\\
0.0132600000000000	119.666386381439\\
0.0132900000000000	119.945244177897\\
0.0133200000000000	120.311923110841\\
0.0133500000000000	120.403218423148\\
0.0133800000000000	120.493789822405\\
0.0134100000000000	120.493789482064\\
0.0134400000000000	120.493789141723\\
0.0134700000000000	120.493788801382\\
0.0135000000000000	120.493788461041\\
0.0135300000000000	120.493788120702\\
0.0135600000000000	120.493787780363\\
0.0135900000000000	120.493787352172\\
0.0136200000000000	120.493786815425\\
0.0136500000000000	120.493786170174\\
0.0136800000000000	120.200735468856\\
0.0137100000000000	119.907671727739\\
0.0137400000000000	119.810195851246\\
0.0137700000000000	119.712720103762\\
0.0138000000000000	119.712720449381\\
0.0138300000000000	119.712720795001\\
0.0138600000000000	119.712721140620\\
0.0138900000000000	119.712721486241\\
0.0139200000000000	119.712721831859\\
0.0139500000000000	119.712722177476\\
0.0139800000000000	120.024229996935\\
0.0140100000000000	120.328773013550\\
0.0140400000000000	120.431047576201\\
0.0140700000000000	120.531080660780\\
0.0141000000000000	120.531080284319\\
0.0141300000000000	120.531079907856\\
0.0141600000000000	120.531079531394\\
0.0141900000000000	120.531079154931\\
0.0142200000000000	120.209393599343\\
0.0142500000000000	119.892669008940\\
0.0142800000000000	119.787164484990\\
0.0143100000000000	119.682708310804\\
0.0143400000000000	119.682708852851\\
0.0143700000000000	119.682709417507\\
0.0144000000000000	119.682709982159\\
0.0144300000000000	119.682710546811\\
0.0144600000000000	119.682711111462\\
0.0144900000000000	119.682711578812\\
0.0145200000000000	119.682711926604\\
0.0145500000000000	119.996046358309\\
0.0145800000000000	119.994353358160\\
0.0146100000000000	120.097129926858\\
0.0146400000000000	120.097129742595\\
0.0146700000000000	120.097129558331\\
0.0147000000000000	120.097129374069\\
0.0147300000000000	120.097129189807\\
0.0147600000000000	120.097129005547\\
0.0147900000000000	120.097128821288\\
0.0148200000000000	119.767801117253\\
0.0148500000000000	119.444481038788\\
0.0148800000000000	119.337615302714\\
0.0149100000000000	119.231195638717\\
0.0149400000000000	119.231196600543\\
0.0149700000000000	119.231197562369\\
0.0150000000000000	119.231198524194\\
0.0150300000000000	119.562224130427\\
0.0150600000000000	119.889153636108\\
0.0150900000000000	119.997862144241\\
0.0151200000000000	120.105475850327\\
0.0151500000000000	120.105476040726\\
0.0151800000000000	120.105476231126\\
0.0152100000000000	120.105476324327\\
0.0152400000000000	120.105476297854\\
0.0152700000000000	120.105476151542\\
0.0153000000000000	120.105475934329\\
0.0153300000000000	120.105475740750\\
0.0153600000000000	120.105475547171\\
0.0153900000000000	120.105475353591\\
0.0154200000000000	120.105475160010\\
0.0154500000000000	119.770954784346\\
0.0154800000000000	119.444607167600\\
0.0155100000000000	119.651500307031\\
0.0155400000000000	119.542586952312\\
0.0155700000000000	119.646393709271\\
0.0156000000000000	119.646394307966\\
0.0156300000000000	119.646394906659\\
0.0156600000000000	119.646395409912\\
0.0156900000000000	119.646395795583\\
0.0157200000000000	119.646396063550\\
0.0157500000000000	119.646396261848\\
0.0157800000000000	119.646396483368\\
0.0158100000000000	119.646396704887\\
0.0158400000000000	119.970865235112\\
0.0158700000000000	120.287708038390\\
0.0159000000000000	120.394112132957\\
0.0159300000000000	120.498184305139\\
0.0159600000000000	120.498183775084\\
0.0159900000000000	120.498183245028\\
0.0160200000000000	120.180154425147\\
0.0160500000000000	119.869440434879\\
0.0160800000000000	119.765098289635\\
0.0161100000000000	119.663043230834\\
0.0161400000000000	119.663043806114\\
0.0161700000000000	119.663044381390\\
0.0162000000000000	119.663044864563\\
0.0162300000000000	119.663045233666\\
0.0162600000000000	119.963303062664\\
0.0162900000000000	120.256552836017\\
0.0163200000000000	120.353750488003\\
0.0163500000000000	120.450731401684\\
0.0163800000000000	120.450730917136\\
0.0164100000000000	120.450730432589\\
0.0164400000000000	120.149524098133\\
0.0164700000000000	119.854135364165\\
0.0165000000000000	119.756014599444\\
0.0165300000000000	119.659419986057\\
0.0165600000000000	119.659420379429\\
0.0165900000000000	119.659420646596\\
0.0166200000000000	119.659420871839\\
0.0166500000000000	119.659421097081\\
0.0166800000000000	119.950478346416\\
0.0167100000000000	120.235642243076\\
0.0167400000000000	120.609555679816\\
0.0167700000000000	120.701798586130\\
0.0168000000000000	120.794041411054\\
0.0168300000000000	120.794040635165\\
0.0168600000000000	120.511529101245\\
0.0168900000000000	120.231920131379\\
0.0169200000000000	119.866859940319\\
0.0169500000000000	119.775330345071\\
0.0169800000000000	119.685814605373\\
0.0170100000000000	119.685815024165\\
0.0170400000000000	119.685815404329\\
0.0170700000000000	119.685815705413\\
0.0171000000000000	119.949469074591\\
0.0171300000000000	120.207984651424\\
0.0171600000000000	120.293508541785\\
0.0171900000000000	120.124427122553\\
0.0172200000000000	119.871966786037\\
0.0172500000000000	119.788022662371\\
0.0172800000000000	119.704078576416\\
0.0173100000000000	119.704078933910\\
0.0173400000000000	119.704079112758\\
0.0173700000000000	119.704079238776\\
0.0174000000000000	119.704079294564\\
0.0174300000000000	119.948674133530\\
0.0174600000000000	120.192830153975\\
0.0174900000000000	120.033813103849\\
0.0175200000000000	119.880640913622\\
0.0175500000000000	119.571721124354\\
0.0175800000000000	119.720676904483\\
0.0176100000000000	119.866167158551\\
0.0176400000000000	119.940317825616\\
0.0176700000000000	120.014468362991\\
0.0177000000000000	120.014468285579\\
0.0177300000000000	120.014468160300\\
0.0177600000000000	120.014467971424\\
0.0177900000000000	119.789414748081\\
0.0178200000000000	119.788494200672\\
0.0178500000000000	119.713414700305\\
0.0178800000000000	119.906557425234\\
0.0179100000000000	119.903794684256\\
0.0179400000000000	119.967186244944\\
0.0179700000000000	119.967186488437\\
0.0180000000000000	119.967186670499\\
0.0180300000000000	119.967186776125\\
0.0180600000000000	120.160793181417\\
0.0180900000000000	119.978020803572\\
0.0181200000000000	119.868433780702\\
0.0181500000000000	119.811936586380\\
0.0181800000000000	119.754769416651\\
0.0182100000000000	119.940257713691\\
0.0182400000000000	120.125287826006\\
0.0182700000000000	120.187407056736\\
0.0183000000000000	120.080748617286\\
0.0183300000000000	120.082650872564\\
0.0183600000000000	120.028291607684\\
0.0183900000000000	120.028291479915\\
0.0184200000000000	120.028291328874\\
0.0184500000000000	119.862309770266\\
0.0184800000000000	119.860965022030\\
0.0185100000000000	119.805579960697\\
0.0185400000000000	119.946997614234\\
0.0185700000000000	119.944669712759\\
0.0186000000000000	119.990782292274\\
0.0186300000000000	119.990782278813\\
0.0186600000000000	119.990782172957\\
0.0186900000000000	119.848807922244\\
0.0187200000000000	119.848552761664\\
0.0187500000000000	119.800974138909\\
0.0187800000000000	119.921459048300\\
0.0188100000000000	120.039081609838\\
0.0188400000000000	120.078149390806\\
0.0188700000000000	120.118288094881\\
0.0189000000000000	120.118287892377\\
0.0189300000000000	119.999419137106\\
0.0189600000000000	119.999007103029\\
0.0189900000000000	119.959397103102\\
0.0190200000000000	119.863370304496\\
0.0190500000000000	119.958527468074\\
0.0190800000000000	119.926753191975\\
0.0191100000000000	119.957761782571\\
0.0191400000000000	119.957761797232\\
0.0191700000000000	120.053530570596\\
0.0192000000000000	120.053471467388\\
0.0192300000000000	120.085337105443\\
0.0192600000000000	120.085337067723\\
0.0192900000000000	120.014694107707\\
0.0193200000000000	120.015850826662\\
0.0193500000000000	119.992597376062\\
0.0193800000000000	119.992597399412\\
0.0194100000000000	120.063336615727\\
0.0194400000000000	120.000943546985\\
0.0194700000000000	120.024920767605\\
0.0195000000000000	120.005647486385\\
0.0195300000000000	119.960619070041\\
0.0195600000000000	119.916578434946\\
0.0195900000000000	119.948711454408\\
0.0196200000000000	119.933912185528\\
0.0196500000000000	119.994352250361\\
0.0196800000000000	120.034785676500\\
0.0197100000000000	120.013616009782\\
0.0197400000000000	120.026970562254\\
0.0197700000000000	120.016364427630\\
0.0198000000000000	119.995635220871\\
0.0198300000000000	119.974469034131\\
0.0198600000000000	119.966989900599\\
0.0198900000000000	119.976748291187\\
0.0199200000000000	119.987974682190\\
0.0199500000000000	119.993157070228\\
0.0199800000000000	119.995115677475\\
0.0200100000000000	119.991924651907\\
0.0200400000000000	119.991326339937\\
0.0200700000000000	119.990754010176\\
0.0201000000000000	119.990754006101\\
0.0201300000000000	119.990754001097\\
0.0201600000000000	119.990753995930\\
0.0201900000000000	120.013856656582\\
0.0202200000000000	119.987847192616\\
0.0202500000000000	119.996013607076\\
0.0202800000000000	119.985878113108\\
0.0203100000000000	119.985878147300\\
0.0203400000000000	119.985878179620\\
0.0203700000000000	119.985878201432\\
0.0204000000000000	119.985878220140\\
0.0204300000000000	119.985878223364\\
0.0204600000000000	119.934605779606\\
0.0204900000000000	119.933724959456\\
0.0205200000000000	119.960228809835\\
0.0205500000000000	120.004517269079\\
0.0205800000000000	120.069888641660\\
0.0206100000000000	120.086882459774\\
0.0206400000000000	120.036938575593\\
0.0206700000000000	119.963602090646\\
0.0207000000000000	119.938989633813\\
0.0207300000000000	119.914909836571\\
0.0207600000000000	119.914909902926\\
0.0207900000000000	119.992020047168\\
0.0208200000000000	120.072231765904\\
0.0208500000000000	120.016740067603\\
0.0208800000000000	119.959697844884\\
0.0209100000000000	120.018029053073\\
0.0209400000000000	119.990291757157\\
0.0209700000000000	120.019449819391\\
0.0210000000000000	120.019449763296\\
0.0210300000000000	120.019449687888\\
0.0210600000000000	120.019449618919\\
0.0210900000000000	119.904752822716\\
0.0211200000000000	119.787356320100\\
0.0211500000000000	119.863115569393\\
0.0211800000000000	119.937536099642\\
0.0212100000000000	119.975234179399\\
0.0212400000000000	120.012748770788\\
0.0212700000000000	120.012748725962\\
0.0213000000000000	120.012748656095\\
0.0213300000000000	120.012748594623\\
0.0213600000000000	119.878471101913\\
0.0213900000000000	119.743703412326\\
0.0214200000000000	119.833291137833\\
0.0214500000000000	119.923771096179\\
0.0214800000000000	119.968876353186\\
0.0215100000000000	120.014285940976\\
0.0215400000000000	120.014285989793\\
0.0215700000000000	120.014285979735\\
0.0216000000000000	120.014285877537\\
0.0216300000000000	120.168628765505\\
0.0216600000000000	120.013452633473\\
0.0216900000000000	119.906467461525\\
0.0217200000000000	119.854585669038\\
0.0217500000000000	119.801270538635\\
0.0217800000000000	119.983134315896\\
0.0218100000000000	120.168644198026\\
0.0218400000000000	120.229819948265\\
0.0218700000000000	120.110659828699\\
0.0219000000000000	119.933801735088\\
0.0219300000000000	119.874834932472\\
0.0219600000000000	119.816532412842\\
0.0219900000000000	119.816532691671\\
0.0220200000000000	119.816532970498\\
0.0220500000000000	119.816533190741\\
0.0220800000000000	119.816533337956\\
0.0221100000000000	120.011559929071\\
0.0221400000000000	120.010774242280\\
0.0221700000000000	120.075432049862\\
0.0222000000000000	120.075431867380\\
0.0222300000000000	120.075431684901\\
0.0222600000000000	119.857718943572\\
0.0222900000000000	119.639304704342\\
0.0223200000000000	119.782278896166\\
0.0223500000000000	119.923246349389\\
0.0223800000000000	119.994461939627\\
0.0224100000000000	120.065400127011\\
0.0224400000000000	120.065400209652\\
0.0224700000000000	120.065400224136\\
0.0225000000000000	120.065400170335\\
0.0225300000000000	120.065400014876\\
0.0225600000000000	120.065399825556\\
0.0225900000000000	120.065399636236\\
0.0226200000000000	120.065399446918\\
0.0226500000000000	120.065399257601\\
0.0226800000000000	119.820286809181\\
0.0227100000000000	119.576852584196\\
0.0227400000000000	119.496823631155\\
0.0227700000000000	119.416639166459\\
0.0228000000000000	119.416639835792\\
0.0228300000000000	119.671814811051\\
0.0228600000000000	119.925493394411\\
0.0228900000000000	120.009807516800\\
0.0229200000000000	120.093570848638\\
0.0229500000000000	120.093570756062\\
0.0229800000000000	120.093570681725\\
0.0230100000000000	120.093570607387\\
0.0230400000000000	120.093570533050\\
0.0230700000000000	120.093570458713\\
0.0231000000000000	120.093570384376\\
0.0231300000000000	120.093570310039\\
0.0231600000000000	120.093570153500\\
0.0231900000000000	120.093569895842\\
0.0232200000000000	119.825106450575\\
0.0232500000000000	119.826447586908\\
0.0232800000000000	119.737856642991\\
0.0233100000000000	119.737856715208\\
0.0233400000000000	119.737856787425\\
0.0233700000000000	119.737856859643\\
0.0234000000000000	119.737856931863\\
0.0234300000000000	120.028245898066\\
0.0234600000000000	120.314653123489\\
0.0234900000000000	120.409116920010\\
0.0235200000000000	120.503420607118\\
0.0235500000000000	120.218285070075\\
0.0235800000000000	119.933615109185\\
0.0236100000000000	119.839748291308\\
0.0236400000000000	119.745376988002\\
0.0236700000000000	119.745377388016\\
0.0237000000000000	119.745377788029\\
0.0237300000000000	119.745378188041\\
0.0237600000000000	119.745378498833\\
0.0237900000000000	119.745378721213\\
0.0238200000000000	119.745378811264\\
0.0238500000000000	119.745378857387\\
0.0238800000000000	119.745378903510\\
0.0239100000000000	119.745378949631\\
0.0239400000000000	119.745378995753\\
0.0239700000000000	119.745379041873\\
0.0240000000000000	120.060567076581\\
0.0240300000000000	120.371171723252\\
0.0240600000000000	120.474616376005\\
0.0240900000000000	120.271900263971\\
0.0241200000000000	119.970787184572\\
0.0241500000000000	119.870527778398\\
0.0241800000000000	119.771189234537\\
0.0242100000000000	119.771189613421\\
0.0242400000000000	119.771189992305\\
0.0242700000000000	119.771190371187\\
0.0243000000000000	119.771190654395\\
0.0243300000000000	119.771190819989\\
0.0243600000000000	119.771190867849\\
0.0243900000000000	119.771190846773\\
0.0244200000000000	119.771190848722\\
0.0244500000000000	119.771190850670\\
0.0244800000000000	119.771190852618\\
0.0245100000000000	119.771190854565\\
0.0245400000000000	120.102671842094\\
0.0245700000000000	120.427456811507\\
0.0246000000000000	120.219361683093\\
0.0246300000000000	120.014751470622\\
0.0246600000000000	119.911359053381\\
0.0246900000000000	119.807672842704\\
0.0247200000000000	119.807673180885\\
0.0247500000000000	119.807673519066\\
0.0247800000000000	119.807673857246\\
0.0248100000000000	119.807674097502\\
0.0248400000000000	119.807674217166\\
0.0248700000000000	119.807674216754\\
0.0249000000000000	119.807674145006\\
0.0249300000000000	119.807674096988\\
0.0249600000000000	119.807674048970\\
0.0249900000000000	119.807674000952\\
0.0250200000000000	119.807673952934\\
0.0250500000000000	119.474898611514\\
0.0250800000000000	119.148302063959\\
0.0251100000000000	119.359686926792\\
0.0251400000000000	119.251100128536\\
0.0251700000000000	119.356491794429\\
0.0252000000000000	119.356492530468\\
0.0252300000000000	119.356493266505\\
0.0252600000000000	119.356494002541\\
0.0252900000000000	119.685417289614\\
0.0253200000000000	120.009093891529\\
0.0253500000000000	120.116929988158\\
0.0253800000000000	120.223686023032\\
0.0254100000000000	120.223685993898\\
0.0254400000000000	120.223685964765\\
0.0254700000000000	120.223685838078\\
0.0255000000000000	120.223685614590\\
0.0255300000000000	120.223685246572\\
0.0255600000000000	120.223684830574\\
0.0255900000000000	120.223684414578\\
0.0256200000000000	119.901613837948\\
0.0256500000000000	119.584474028264\\
0.0256800000000000	119.478845269380\\
0.0257100000000000	119.374245370736\\
0.0257400000000000	119.374246078992\\
0.0257700000000000	119.374246787249\\
0.0258000000000000	119.693308347107\\
0.0258300000000000	120.007619584927\\
0.0258600000000000	120.112311471535\\
0.0258900000000000	120.215990326503\\
0.0259200000000000	120.215990292044\\
0.0259500000000000	120.215990257585\\
0.0259800000000000	120.215990129823\\
0.0260100000000000	120.215989887729\\
0.0260400000000000	120.215989530804\\
0.0260700000000000	120.215989106709\\
0.0261000000000000	120.215988705051\\
0.0261300000000000	120.215988303393\\
0.0261600000000000	119.904191038867\\
0.0261900000000000	119.594569343087\\
0.0262200000000000	119.491996979395\\
0.0262500000000000	119.692133839840\\
0.0262800000000000	119.990929077721\\
0.0263100000000000	120.090407798600\\
0.0263400000000000	120.188991308126\\
0.0263700000000000	120.188991294947\\
0.0264000000000000	120.188991192728\\
0.0264300000000000	120.188991002265\\
0.0264600000000000	120.188990679730\\
0.0264900000000000	120.188990313353\\
0.0265200000000000	119.889582335920\\
0.0265500000000000	119.595276420317\\
0.0265800000000000	119.784215869709\\
0.0266100000000000	119.968374620912\\
0.0266400000000000	120.062401328329\\
0.0266700000000000	120.155651510960\\
0.0267000000000000	120.155651521992\\
0.0267300000000000	120.155651448719\\
0.0267600000000000	120.155651271510\\
0.0267900000000000	120.155650990762\\
0.0268200000000000	119.877052162833\\
0.0268500000000000	119.600433459896\\
0.0268800000000000	119.508649845882\\
0.0269100000000000	119.689980192945\\
0.0269400000000000	119.958118355034\\
0.0269700000000000	120.048163383247\\
0.0270000000000000	120.136241076267\\
0.0270300000000000	120.136240924526\\
0.0270600000000000	120.136240791934\\
0.0270900000000000	120.136240579958\\
0.0271200000000000	120.399622684656\\
0.0271500000000000	120.139964667331\\
0.0271800000000000	119.976146012612\\
0.0272100000000000	119.891432753170\\
0.0272400000000000	119.808576055649\\
0.0272700000000000	119.808576277874\\
0.0273000000000000	119.808576408897\\
0.0273300000000000	120.048206908489\\
0.0273600000000000	120.047067111118\\
0.0273900000000000	120.125822477737\\
0.0274200000000000	120.125822202090\\
0.0274500000000000	119.883865544854\\
0.0274800000000000	119.644856283370\\
0.0275100000000000	119.798986905441\\
0.0275400000000000	119.949303393644\\
0.0275700000000000	120.254452748558\\
0.0276000000000000	120.330346275712\\
0.0276300000000000	120.406239670239\\
0.0276600000000000	120.184996106552\\
0.0276900000000000	119.965741178126\\
0.0277200000000000	119.674647528454\\
0.0277500000000000	119.602193067162\\
0.0277800000000000	119.529738638880\\
0.0278100000000000	119.741982311625\\
0.0278400000000000	119.952645201417\\
0.0278700000000000	120.232543428211\\
0.0279000000000000	120.509979216056\\
0.0279300000000000	120.373110638157\\
0.0279600000000000	120.239880267106\\
0.0279900000000000	120.171534721506\\
0.0280200000000000	120.104685756781\\
0.0280500000000000	120.104685634145\\
0.0280800000000000	120.104685412857\\
0.0281100000000000	119.918567472818\\
0.0281400000000000	119.734176374910\\
0.0281700000000000	119.490395399768\\
0.0282000000000000	119.607422840986\\
0.0282300000000000	119.723826326966\\
0.0282600000000000	119.956139468274\\
0.0282900000000000	120.186576727324\\
0.0283200000000000	120.243554123018\\
0.0283500000000000	120.300531407629\\
0.0283800000000000	120.136843513349\\
0.0284100000000000	119.975751767693\\
0.0284400000000000	119.761693931394\\
0.0284700000000000	119.709094722113\\
0.0285000000000000	119.811211446738\\
0.0285300000000000	119.810709599494\\
0.0285600000000000	119.862040383325\\
0.0285900000000000	120.012225056047\\
0.0286200000000000	120.012402069866\\
0.0286500000000000	120.062215244644\\
0.0286800000000000	120.062215210068\\
0.0287100000000000	120.062215167351\\
0.0287400000000000	120.062215040402\\
0.0287700000000000	119.936404212629\\
0.0288000000000000	119.809647928541\\
0.0288300000000000	119.640229679630\\
0.0288600000000000	119.720734476531\\
0.0288900000000000	119.794218743666\\
0.0289200000000000	119.942920645428\\
0.0289500000000000	120.083121735486\\
0.0289800000000000	120.222478803824\\
0.0290100000000000	120.151750640117\\
0.0290400000000000	120.081790817168\\
0.0290700000000000	119.940320019453\\
0.0291000000000000	119.804428443378\\
0.0291300000000000	119.862963081330\\
0.0291600000000000	119.916791089571\\
0.0291900000000000	120.022393941271\\
0.0292200000000000	120.050065578393\\
0.0292500000000000	120.073944786054\\
0.0292800000000000	119.994898281428\\
0.0293100000000000	119.913453476841\\
0.0293400000000000	119.885683939189\\
0.0293700000000000	119.858513775784\\
0.0294000000000000	119.919064082191\\
0.0294300000000000	119.970771976057\\
0.0294600000000000	119.988583096957\\
0.0294900000000000	120.005361512113\\
0.0295200000000000	120.059683826428\\
0.0295500000000000	120.004137120760\\
0.0295800000000000	120.022253401700\\
0.0296100000000000	120.003411791501\\
0.0296400000000000	119.961129061623\\
0.0296700000000000	119.995515438671\\
0.0297000000000000	120.006978122016\\
0.0297300000000000	120.015051821537\\
0.0297600000000000	120.023125504133\\
0.0297900000000000	120.023125462620\\
0.0298200000000000	119.990388716736\\
0.0298500000000000	119.989328751758\\
0.0298800000000000	119.977792506265\\
0.0299100000000000	119.977792532506\\
0.0299400000000000	119.980464676134\\
0.0299700000000000	119.981067837765\\
0.0300000000000000	119.980635422028\\
0.0300300000000000	119.980843566864\\
0.0300600000000000	119.986011918684\\
0.0300900000000000	119.985100285348\\
0.0301200000000000	119.985659005212\\
0.0301500000000000	119.999497063328\\
0.0301800000000000	120.020359241421\\
0.0302100000000000	120.004520458561\\
0.0302400000000000	119.985672855603\\
0.0302700000000000	119.953317135923\\
0.0303000000000000	119.944163730834\\
0.0303300000000000	119.965938197459\\
0.0303600000000000	119.998871004521\\
0.0303900000000000	120.046073018719\\
0.0304200000000000	120.057916762876\\
0.0304500000000000	120.030140219973\\
0.0304800000000000	119.985108103777\\
0.0305100000000000	119.971071722573\\
0.0305400000000000	119.955420080272\\
0.0305700000000000	120.010323802366\\
0.0306000000000000	120.069488134876\\
0.0306300000000000	120.027434546044\\
0.0306600000000000	119.984427479039\\
0.0306900000000000	119.963545959198\\
0.0307200000000000	119.942664442400\\
0.0307500000000000	120.014213769543\\
0.0307800000000000	120.088539416684\\
0.0308100000000000	120.036549840795\\
0.0308400000000000	119.980226140672\\
0.0308700000000000	119.953199679517\\
0.0309000000000000	119.925478573116\\
0.0309300000000000	120.011753671723\\
0.0309600000000000	120.011787968198\\
0.0309900000000000	120.041002291621\\
0.0310200000000000	119.933185130924\\
0.0310500000000000	119.822435521014\\
0.0310800000000000	119.896644706167\\
0.0311100000000000	119.972476744592\\
0.0311400000000000	120.010054171029\\
0.0311700000000000	120.047631520755\\
0.0312000000000000	120.047631421328\\
0.0312300000000000	120.047631259501\\
0.0312600000000000	119.922145499974\\
0.0312900000000000	119.794399786029\\
0.0313200000000000	119.624540695942\\
0.0313500000000000	119.707815736523\\
0.0313800000000000	119.792300218803\\
0.0314100000000000	119.833809248883\\
0.0314400000000000	119.876336906894\\
0.0314700000000000	119.876337048410\\
0.0315000000000000	120.031306674874\\
0.0315300000000000	120.184812332332\\
0.0315600000000000	120.237205711537\\
0.0315900000000000	120.138662554326\\
0.0316200000000000	119.990176602341\\
0.0316500000000000	119.940468117985\\
0.0316800000000000	119.890759699416\\
0.0317100000000000	119.890759916103\\
0.0317400000000000	119.890760079512\\
0.0317700000000000	119.890760175724\\
0.0318000000000000	120.069742440738\\
0.0318300000000000	120.244747044519\\
0.0318600000000000	120.131686627533\\
0.0318900000000000	120.016495938905\\
0.0319200000000000	119.960239151645\\
0.0319500000000000	119.902013128620\\
0.0319800000000000	119.902013325520\\
0.0320100000000000	119.902013464902\\
0.0320400000000000	119.902013546175\\
0.0320700000000000	120.096826860470\\
0.0321000000000000	120.290680673989\\
0.0321300000000000	120.355351455241\\
0.0321600000000000	120.419882162219\\
0.0321900000000000	120.207903942692\\
0.0322200000000000	119.996464537188\\
0.0322500000000000	119.718095287393\\
0.0322800000000000	119.649761087411\\
0.0323100000000000	119.581015483671\\
0.0323400000000000	119.581016103338\\
0.0323700000000000	119.581016657504\\
0.0324000000000000	119.581017145916\\
0.0324300000000000	119.803236261702\\
0.0324600000000000	119.802903941700\\
0.0324900000000000	119.877078260134\\
0.0325200000000000	119.877078356943\\
0.0325500000000000	119.877078453752\\
0.0325800000000000	120.118190812852\\
0.0326100000000000	120.359015877862\\
0.0326400000000000	120.438858973217\\
0.0326700000000000	120.518701998123\\
0.0327000000000000	120.518701528795\\
0.0327300000000000	120.269191232218\\
0.0327600000000000	120.020343097852\\
0.0327900000000000	119.937824505958\\
0.0328200000000000	119.855306005650\\
0.0328500000000000	119.855306253140\\
0.0328800000000000	119.855306518493\\
0.0329100000000000	119.855306783845\\
0.0329400000000000	119.855307049195\\
0.0329700000000000	119.855307237192\\
0.0330000000000000	119.855307329530\\
0.0330300000000000	119.855307326763\\
0.0330600000000000	119.855307267193\\
0.0330900000000000	119.855307226509\\
0.0331200000000000	119.855307185826\\
0.0331500000000000	119.855307145141\\
0.0331800000000000	119.575963189947\\
0.0332100000000000	119.301944297824\\
0.0332400000000000	119.478559225668\\
0.0332700000000000	119.387221253898\\
0.0333000000000000	119.475873348096\\
0.0333300000000000	119.475873966634\\
0.0333600000000000	119.475874585171\\
0.0333900000000000	119.475875203706\\
0.0334200000000000	119.475875822242\\
0.0334500000000000	119.768346394482\\
0.0334800000000000	120.057408141556\\
0.0335100000000000	120.153615358734\\
0.0335400000000000	120.248998445294\\
0.0335700000000000	120.248998194756\\
0.0336000000000000	120.248997964909\\
0.0336300000000000	120.248997735061\\
0.0336600000000000	120.248997505215\\
0.0336900000000000	120.248997275369\\
0.0337200000000000	119.941246888012\\
0.0337500000000000	119.637733103090\\
0.0337800000000000	119.536668321061\\
0.0338100000000000	119.436550470243\\
0.0338400000000000	119.436551119698\\
0.0338700000000000	119.436551790843\\
0.0339000000000000	119.436552461987\\
0.0339300000000000	119.747339122766\\
0.0339600000000000	120.054721796213\\
0.0339900000000000	120.156764259456\\
0.0340200000000000	120.258806632667\\
0.0340500000000000	120.258806578295\\
0.0340800000000000	120.258806523921\\
0.0341100000000000	120.258806469547\\
0.0341400000000000	120.258806415172\\
0.0341700000000000	120.258806267268\\
0.0342000000000000	120.258806026835\\
0.0342300000000000	120.258805647803\\
0.0342600000000000	120.258805222782\\
0.0342900000000000	120.258804797762\\
0.0343200000000000	120.258804372742\\
0.0343500000000000	120.258803947723\\
0.0343800000000000	119.934900193220\\
0.0344100000000000	119.613676242702\\
0.0344400000000000	119.507241958967\\
0.0344700000000000	119.400807816097\\
0.0345000000000000	119.400808526657\\
0.0345300000000000	119.400809237216\\
0.0345600000000000	119.725126317014\\
0.0345900000000000	120.044427839595\\
0.0346200000000000	120.150795690691\\
0.0346500000000000	120.256115055712\\
0.0346800000000000	120.256115011595\\
0.0347100000000000	120.256114967478\\
0.0347400000000000	120.256114923360\\
0.0347700000000000	120.256114879239\\
0.0348000000000000	120.256114737836\\
0.0348300000000000	120.256114500320\\
0.0348600000000000	120.256114118745\\
0.0348900000000000	120.256113689389\\
0.0349200000000000	120.256113260036\\
0.0349500000000000	120.256112830682\\
0.0349800000000000	119.923812640757\\
0.0350100000000000	119.594605164085\\
0.0350400000000000	119.485503419971\\
0.0350700000000000	119.376401820253\\
0.0351000000000000	119.376402555220\\
0.0351300000000000	119.376403290185\\
0.0351600000000000	119.376404025153\\
0.0351900000000000	119.708526661162\\
0.0352200000000000	120.032647027091\\
0.0352500000000000	120.141498851554\\
0.0352800000000000	120.247963221447\\
0.0353100000000000	120.247962979243\\
0.0353400000000000	120.247962760064\\
0.0353700000000000	120.247962540884\\
0.0354000000000000	120.247962321704\\
0.0354300000000000	120.247962102524\\
0.0354600000000000	119.915994771136\\
0.0354900000000000	119.592734878311\\
0.0355200000000000	119.485026895007\\
0.0355500000000000	119.379058406641\\
0.0355800000000000	119.379059130264\\
0.0356100000000000	119.379059876811\\
0.0356400000000000	119.379060623355\\
0.0356700000000000	119.706659860814\\
0.0357000000000000	120.030357430102\\
0.0357300000000000	120.137976761736\\
0.0357600000000000	120.244520208278\\
0.0357900000000000	120.244519868986\\
0.0358200000000000	120.244519484047\\
0.0358500000000000	120.244519099107\\
0.0358800000000000	120.244518714165\\
0.0359100000000000	120.244518329224\\
0.0359400000000000	119.929130228716\\
0.0359700000000000	119.618333360058\\
0.0360000000000000	119.514822953368\\
0.0360300000000000	119.412305674470\\
0.0360600000000000	119.412306390991\\
0.0360900000000000	119.412307107509\\
0.0361200000000000	119.726097635384\\
0.0361500000000000	120.037643404828\\
0.0361800000000000	120.140859238401\\
0.0362100000000000	120.244074872733\\
0.0362400000000000	120.244074549769\\
0.0362700000000000	120.244074162276\\
0.0363000000000000	120.244073796243\\
0.0363300000000000	120.244073430210\\
0.0363600000000000	119.936097539941\\
0.0363900000000000	119.630091929777\\
0.0364200000000000	119.827234594003\\
0.0364500000000000	120.015523506343\\
0.0364800000000000	120.113240013241\\
0.0365100000000000	120.208816404334\\
0.0365400000000000	120.208816242451\\
0.0365700000000000	120.208816101298\\
0.0366000000000000	120.208815960144\\
0.0366300000000000	120.208815732416\\
0.0366600000000000	120.208815419533\\
0.0366900000000000	119.928204175105\\
0.0367200000000000	119.654251156597\\
0.0367500000000000	119.562451355516\\
0.0367800000000000	119.471383596664\\
0.0368100000000000	119.471384090235\\
0.0368400000000000	119.751955207481\\
0.0368700000000000	120.029066612193\\
0.0369000000000000	120.392736608489\\
0.0369300000000000	120.483273679688\\
0.0369600000000000	120.573810671008\\
0.0369900000000000	120.300702091539\\
0.0370200000000000	120.029308710791\\
0.0370500000000000	119.939271699671\\
0.0370800000000000	119.849234712222\\
0.0371100000000000	119.849234846767\\
0.0371400000000000	119.849234906854\\
0.0371700000000000	119.849234911017\\
0.0372000000000000	120.108494201795\\
0.0372300000000000	120.364010750929\\
0.0372600000000000	120.199572496711\\
0.0372900000000000	120.042727159252\\
0.0373200000000000	119.961006844491\\
0.0373500000000000	119.881073086239\\
0.0373800000000000	119.881073294990\\
0.0374100000000000	119.881073412439\\
0.0374400000000000	119.881073385873\\
0.0374700000000000	120.113906007059\\
0.0375000000000000	119.886262172099\\
0.0375300000000000	119.740751492848\\
0.0375600000000000	119.667255367709\\
0.0375900000000000	119.593455871905\\
0.0376200000000000	119.827136033611\\
0.0376500000000000	120.057841606178\\
0.0376800000000000	120.360602997085\\
0.0377100000000000	120.435357336049\\
0.0377400000000000	120.294906023498\\
0.0377700000000000	120.082941655770\\
0.0378000000000000	119.800708058481\\
0.0378300000000000	119.730284622218\\
0.0378600000000000	119.660132320714\\
0.0378900000000000	119.660132617548\\
0.0379200000000000	119.856404245185\\
0.0379500000000000	120.049698780260\\
0.0379800000000000	120.113542504168\\
0.0380100000000000	120.177908278645\\
0.0380400000000000	119.979854896403\\
0.0380700000000000	119.781509758484\\
0.0381000000000000	119.909808424308\\
0.0381300000000000	120.028803384484\\
0.0381600000000000	120.092197858825\\
0.0381900000000000	120.152284310255\\
0.0382200000000000	119.979150810037\\
0.0382500000000000	119.807145531971\\
0.0382800000000000	119.576836994292\\
0.0383100000000000	119.689613651507\\
0.0383400000000000	119.800043741051\\
0.0383700000000000	120.022368162446\\
0.0384000000000000	120.077591022742\\
0.0384300000000000	120.132954982391\\
0.0384600000000000	120.132954761592\\
0.0384900000000000	119.976215643083\\
0.0385200000000000	119.976772661745\\
0.0385500000000000	119.783715223526\\
0.0385800000000000	119.646430999779\\
0.0386100000000000	119.739201968815\\
0.0386400000000000	119.830049112309\\
0.0386700000000000	120.012597131202\\
0.0387000000000000	120.194265048486\\
0.0387300000000000	120.238855296496\\
0.0387600000000000	120.284394269860\\
0.0387900000000000	120.158025575000\\
0.0388200000000000	120.042666499876\\
0.0388500000000000	119.891940447217\\
0.0388800000000000	119.746406355372\\
0.0389100000000000	119.823513022493\\
0.0389400000000000	119.902276853470\\
0.0389700000000000	120.057041957921\\
0.0390000000000000	120.206509267753\\
0.0390300000000000	120.142062947679\\
0.0390600000000000	120.084619238981\\
0.0390900000000000	119.965157525736\\
0.0391200000000000	119.849580832471\\
0.0391500000000000	119.908151054930\\
0.0391800000000000	119.966751491470\\
0.0392100000000000	120.085206288108\\
0.0392400000000000	120.114173665753\\
0.0392700000000000	120.061535060688\\
0.0393000000000000	119.985518861828\\
0.0393300000000000	119.891644188323\\
0.0393600000000000	119.868900384147\\
0.0393900000000000	119.906164545691\\
0.0394200000000000	119.964883740113\\
0.0394500000000000	120.048701379328\\
0.0394800000000000	120.134436371253\\
0.0395100000000000	120.095157988472\\
0.0395400000000000	120.059469042592\\
0.0395700000000000	119.992821079259\\
0.0396000000000000	119.933841684267\\
0.0396300000000000	119.955908463096\\
0.0396600000000000	119.974567348932\\
0.0396900000000000	120.017104600549\\
0.0397200000000000	120.061219121921\\
0.0397500000000000	120.035880208426\\
0.0397800000000000	120.015619494430\\
0.0398100000000000	119.976946099830\\
0.0398400000000000	119.950971251380\\
0.0398700000000000	119.957047340504\\
0.0399000000000000	119.959577125384\\
0.0399300000000000	119.962323092546\\
0.0399600000000000	119.964362522710\\
0.0399900000000000	119.971423602533\\
0.0400200000000000	119.971986784397\\
0.0400500000000000	119.973621742934\\
0.0400800000000000	119.973621745993\\
0.0401100000000000	119.973621750355\\
0.0401400000000000	119.973621754015\\
0.0401700000000000	119.973621763846\\
0.0402000000000000	119.977735782369\\
0.0402300000000000	119.977082229099\\
0.0402600000000000	119.978653477520\\
0.0402900000000000	120.014937756728\\
0.0403200000000000	120.058434493777\\
0.0403500000000000	120.073004949715\\
0.0403800000000000	120.056047720969\\
0.0404100000000000	120.027046986579\\
0.0404400000000000	119.984207386651\\
0.0404700000000000	119.973599991355\\
0.0405000000000000	119.961302733394\\
0.0405300000000000	119.961302795529\\
0.0405600000000000	120.021699105418\\
0.0405900000000000	120.074437102688\\
0.0406200000000000	120.041870610651\\
0.0406500000000000	120.009130993198\\
0.0406800000000000	119.992227663683\\
0.0407100000000000	119.975324356542\\
0.0407400000000000	119.975324380540\\
0.0407700000000000	120.065283912531\\
0.0408000000000000	120.067218488017\\
0.0408300000000000	120.019932269591\\
0.0408600000000000	120.021827092487\\
0.0408900000000000	119.997160407842\\
0.0409200000000000	119.997160385243\\
0.0409500000000000	119.997160346051\\
0.0409800000000000	119.997160312391\\
0.0410100000000000	119.896296373043\\
0.0410400000000000	119.790944370480\\
0.0410700000000000	119.863759042630\\
0.0411000000000000	119.936379273909\\
0.0411300000000000	119.972954692339\\
0.0411600000000000	120.008736061374\\
0.0411900000000000	120.008736028342\\
0.0412200000000000	120.008735971000\\
0.0412500000000000	120.138725860128\\
0.0412800000000000	120.009681990633\\
0.0413100000000000	119.921443482201\\
0.0413400000000000	119.878299259117\\
0.0413700000000000	119.834182752606\\
0.0414000000000000	119.961905999020\\
0.0414300000000000	119.961606612524\\
0.0414600000000000	120.003889853177\\
0.0414900000000000	120.003889809776\\
0.0415200000000000	120.003889766379\\
0.0415500000000000	120.003889722981\\
0.0415800000000000	120.003889631186\\
0.0416100000000000	120.003889573320\\
0.0416400000000000	120.003889522374\\
0.0416700000000000	120.150677005530\\
0.0417000000000000	120.148968791915\\
0.0417300000000000	120.197482484180\\
0.0417600000000000	120.197482351470\\
0.0417900000000000	120.197482218762\\
0.0418200000000000	120.197482031505\\
0.0418500000000000	120.197481776017\\
0.0418800000000000	120.014999203280\\
0.0419100000000000	119.836677585618\\
0.0419400000000000	119.597946597843\\
0.0419700000000000	119.539408642384\\
0.0420000000000000	119.480246844874\\
0.0420300000000000	119.480247444183\\
0.0420600000000000	119.678921553794\\
0.0420900000000000	119.876538429180\\
0.0421200000000000	120.135366773875\\
0.0421500000000000	120.199815891789\\
0.0421800000000000	120.264001488522\\
0.0422100000000000	120.264001396278\\
0.0422400000000000	120.264001304035\\
0.0422700000000000	120.264001146968\\
0.0423000000000000	120.264000908736\\
0.0423300000000000	120.046439215137\\
0.0423600000000000	119.833561016954\\
0.0423900000000000	119.761641825688\\
0.0424200000000000	119.691296349586\\
0.0424500000000000	119.691296756605\\
0.0424800000000000	119.691297163622\\
0.0425100000000000	119.930015733339\\
0.0425400000000000	120.165507240526\\
0.0425700000000000	120.244584876895\\
0.0426000000000000	120.321935725931\\
0.0426300000000000	120.321935342965\\
0.0426600000000000	120.321934909543\\
0.0426900000000000	120.321934492844\\
0.0427200000000000	120.071309733532\\
0.0427500000000000	119.823277353531\\
0.0427800000000000	119.740200872485\\
0.0428100000000000	119.658947856889\\
0.0428400000000000	119.658948317667\\
0.0428700000000000	119.658948778448\\
0.0429000000000000	119.658949162162\\
0.0429300000000000	119.658949468649\\
0.0429600000000000	119.915002693660\\
0.0429900000000000	119.914389396823\\
0.0430200000000000	119.999146573029\\
0.0430500000000000	119.999146426445\\
0.0430800000000000	119.999146279860\\
0.0431100000000000	119.999146133275\\
0.0431400000000000	119.999145986694\\
0.0431700000000000	119.999145840112\\
0.0432000000000000	119.999145693529\\
0.0432300000000000	119.718898195920\\
0.0432600000000000	119.441466120918\\
0.0432900000000000	119.349163527369\\
0.0433200000000000	119.257608137686\\
0.0433500000000000	119.257608972549\\
0.0433800000000000	119.257609807412\\
0.0434100000000000	119.548114406526\\
0.0434400000000000	119.836630159685\\
0.0434700000000000	120.215013701630\\
0.0435000000000000	120.309196440404\\
0.0435300000000000	120.402601733630\\
0.0435600000000000	120.402601558207\\
0.0435900000000000	120.402601382785\\
0.0436200000000000	120.402601207357\\
0.0436500000000000	120.402600943245\\
0.0436800000000000	120.402600569591\\
0.0437100000000000	120.402600086419\\
0.0437400000000000	120.402599538332\\
0.0437700000000000	120.402599011886\\
0.0438000000000000	120.092234052415\\
0.0438300000000000	119.784232675278\\
0.0438600000000000	119.681029880131\\
0.0438900000000000	119.579447975962\\
0.0439200000000000	119.579448538979\\
0.0439500000000000	119.579449101996\\
0.0439800000000000	119.579449665008\\
0.0440100000000000	119.579450228018\\
0.0440400000000000	119.579450697592\\
0.0440700000000000	119.579451051109\\
0.0441000000000000	119.887815422790\\
0.0441300000000000	119.886818072303\\
0.0441600000000000	119.988625167720\\
0.0441900000000000	119.988624998571\\
0.0442200000000000	119.988624829422\\
0.0442500000000000	119.988624660278\\
0.0442800000000000	119.988624491137\\
0.0443100000000000	119.988624321996\\
0.0443400000000000	119.988624152857\\
0.0443700000000000	119.664123800488\\
0.0444000000000000	119.344702487678\\
0.0444300000000000	119.238300543765\\
0.0444600000000000	119.132953281600\\
0.0444900000000000	119.132954244959\\
0.0445200000000000	119.132955208320\\
0.0445500000000000	119.132956171682\\
0.0445800000000000	119.461153331967\\
0.0446100000000000	119.784806730584\\
0.0446400000000000	120.211186627802\\
0.0446700000000000	120.317074174807\\
0.0447000000000000	120.421924669815\\
0.0447300000000000	120.421924495848\\
0.0447600000000000	120.421924321883\\
0.0447900000000000	120.421924147918\\
0.0448200000000000	120.421923877366\\
0.0448500000000000	120.421923511356\\
0.0448800000000000	120.421923002277\\
0.0449100000000000	120.421922445747\\
0.0449400000000000	120.421921889220\\
0.0449700000000000	120.092663100652\\
0.0450000000000000	119.766352366416\\
0.0450300000000000	119.658214398799\\
0.0450600000000000	119.550076574309\\
0.0450900000000000	119.550077171695\\
0.0451200000000000	119.550077769080\\
0.0451500000000000	119.550078268775\\
0.0451800000000000	119.550078647749\\
0.0452100000000000	119.870285639365\\
0.0452400000000000	119.869199845672\\
0.0452700000000000	119.974867903011\\
0.0453000000000000	119.974867739139\\
0.0453300000000000	119.974867575267\\
0.0453600000000000	119.974867411399\\
0.0453900000000000	119.974867247531\\
0.0454200000000000	119.974867083663\\
0.0454500000000000	119.646369759560\\
0.0454800000000000	119.325722772517\\
0.0455100000000000	119.218038700579\\
0.0455400000000000	119.112723240292\\
0.0455700000000000	119.112724217498\\
0.0456000000000000	119.112725194703\\
0.0456300000000000	119.440432017229\\
0.0456600000000000	119.761640165830\\
0.0456900000000000	120.182793874136\\
0.0457200000000000	120.286422623148\\
0.0457500000000000	120.389694838900\\
0.0457800000000000	120.389694689364\\
0.0458100000000000	120.389694539829\\
0.0458400000000000	120.389694295264\\
0.0458700000000000	120.389693933128\\
0.0459000000000000	120.389693453745\\
0.0459300000000000	120.389692904882\\
0.0459600000000000	120.389692379180\\
0.0459900000000000	120.077820178612\\
0.0460200000000000	119.770362527839\\
0.0460500000000000	119.667974284170\\
0.0460800000000000	119.566553827387\\
0.0461100000000000	119.566554391132\\
0.0461400000000000	119.566554954873\\
0.0461700000000000	119.566555518611\\
0.0462000000000000	119.878822054677\\
0.0462300000000000	120.184758122251\\
0.0462600000000000	120.288355610504\\
0.0462900000000000	120.389051791007\\
0.0463200000000000	120.389051324428\\
0.0463500000000000	120.389050793576\\
0.0463800000000000	120.389050284150\\
0.0464100000000000	120.090352537656\\
0.0464400000000000	119.795396188690\\
0.0464700000000000	119.697207759755\\
0.0465000000000000	119.599893515669\\
0.0465300000000000	119.599894050708\\
0.0465600000000000	119.599894498706\\
0.0465900000000000	119.599894839813\\
0.0466200000000000	119.883438349838\\
0.0466500000000000	120.160241059633\\
0.0466800000000000	120.252980864347\\
0.0467100000000000	120.344976482535\\
0.0467400000000000	120.344976017158\\
0.0467700000000000	120.062989615945\\
0.0468000000000000	119.783862967497\\
0.0468300000000000	119.690993475803\\
0.0468600000000000	119.598882200458\\
0.0468900000000000	119.878145374683\\
0.0469200000000000	120.154686267152\\
0.0469500000000000	120.246687533866\\
0.0469800000000000	120.337949585833\\
0.0470100000000000	120.337949182393\\
0.0470400000000000	120.337948721055\\
0.0470700000000000	120.337948278970\\
0.0471000000000000	120.071548574161\\
0.0471300000000000	119.806557826265\\
0.0471600000000000	119.718655450085\\
0.0471900000000000	119.630753096906\\
0.0472200000000000	119.880378917551\\
0.0472500000000000	120.122420927561\\
0.0472800000000000	120.204343079815\\
0.0473100000000000	120.284486660700\\
0.0473400000000000	120.037338145616\\
0.0473700000000000	119.793832304585\\
0.0474000000000000	119.712064171453\\
0.0474300000000000	119.874145534222\\
0.0474600000000000	120.112802466144\\
0.0474900000000000	120.192943539486\\
0.0475200000000000	120.271334928524\\
0.0475500000000000	120.271334608606\\
0.0475800000000000	120.271334238583\\
0.0476100000000000	120.036650379818\\
0.0476400000000000	119.804967694254\\
0.0476700000000000	119.949821858341\\
0.0477000000000000	119.872699259188\\
0.0477300000000000	119.945480410061\\
0.0477600000000000	119.945480398706\\
0.0477900000000000	119.945480340646\\
0.0478200000000000	120.163797427050\\
0.0478500000000000	120.164770829600\\
0.0478800000000000	120.034439720245\\
0.0479100000000000	119.839271337717\\
0.0479400000000000	119.773771329925\\
0.0479700000000000	119.708271395245\\
0.0480000000000000	119.708271791275\\
0.0480300000000000	119.708272141623\\
0.0480600000000000	119.902701034337\\
0.0480900000000000	120.087799084845\\
0.0481200000000000	120.328670076034\\
0.0481500000000000	120.212553297662\\
0.0481800000000000	120.098283128318\\
0.0482100000000000	120.041158978818\\
0.0482400000000000	119.983367852599\\
0.0482700000000000	119.983367871338\\
0.0483000000000000	119.983367783971\\
0.0483300000000000	119.983367681163\\
0.0483600000000000	119.983367600616\\
0.0483900000000000	119.983367638849\\
0.0484200000000000	120.135936522371\\
0.0484500000000000	120.134829537483\\
0.0484800000000000	120.185439446625\\
0.0485100000000000	120.185439266376\\
0.0485400000000000	120.030440889305\\
0.0485700000000000	119.887915654218\\
0.0486000000000000	119.839381979222\\
0.0486300000000000	119.918014595980\\
0.0486600000000000	119.915816670307\\
0.0486900000000000	119.956308060553\\
0.0487200000000000	120.097040291391\\
0.0487500000000000	120.241943922244\\
0.0487800000000000	120.152518080658\\
0.0488100000000000	120.073382654803\\
0.0488400000000000	119.913580396617\\
0.0488700000000000	119.768395707250\\
0.0489000000000000	119.836502952277\\
0.0489300000000000	119.902823297751\\
0.0489600000000000	120.038276672576\\
0.0489900000000000	120.175324801626\\
0.0490200000000000	120.103135809277\\
0.0490500000000000	120.031005037767\\
0.0490800000000000	119.896232981766\\
0.0491100000000000	119.949198052763\\
0.0491400000000000	119.915792757715\\
0.0491700000000000	119.943288571475\\
0.0492000000000000	120.026378553075\\
0.0492300000000000	120.112297317436\\
0.0492600000000000	120.050851863629\\
0.0492900000000000	119.996565004708\\
0.0493200000000000	119.889087783845\\
0.0493500000000000	119.864469953503\\
0.0493800000000000	119.899679645196\\
0.0494100000000000	119.955897106135\\
0.0494400000000000	120.029018860387\\
0.0494700000000000	120.105714121508\\
0.0495000000000000	120.125117355944\\
0.0495300000000000	120.091463479589\\
0.0495600000000000	120.043759315826\\
0.0495900000000000	119.986880745964\\
0.0496200000000000	119.932786192089\\
0.0496500000000000	119.879170393166\\
0.0496800000000000	119.908734852830\\
0.0497100000000000	119.935458555895\\
0.0497400000000000	119.983771159783\\
0.0497700000000000	120.020394744489\\
0.0498000000000000	120.028615491993\\
0.0498300000000000	120.016935911633\\
0.0498600000000000	119.997958577399\\
0.0498900000000000	119.991210877593\\
0.0499200000000000	119.984463191595\\
0.0499500000000000	119.994625627712\\
0.0499800000000000	120.000414771634\\
0.0500100000000000	120.004086635387\\
0.0500400000000000	120.003137627827\\
0.0500700000000000	120.008345817949\\
0.0501000000000000	120.003215159107\\
0.0501300000000000	120.002970905233\\
0.0501600000000000	120.002447458165\\
0.0501900000000000	120.001924010571\\
0.0502200000000000	120.001924015853\\
0.0502500000000000	120.001924014082\\
0.0502800000000000	120.001924005078\\
0.0503100000000000	120.001923986613\\
0.0503400000000000	120.001923966312\\
0.0503700000000000	120.001923947740\\
0.0504000000000000	119.987800602850\\
0.0504300000000000	119.969888897664\\
0.0504600000000000	119.986853007041\\
0.0504900000000000	120.006174222075\\
0.0505200000000000	120.014783073905\\
0.0505500000000000	120.023391906574\\
0.0505800000000000	119.994893413802\\
0.0506100000000000	119.994484714513\\
0.0506400000000000	119.963646747350\\
0.0506700000000000	119.939698880632\\
0.0507000000000000	119.963429621646\\
0.0507300000000000	119.992810117265\\
0.0507600000000000	120.046490194642\\
0.0507900000000000	120.061062478124\\
0.0508200000000000	120.034749467056\\
0.0508500000000000	120.000791928648\\
0.0508800000000000	119.955891146241\\
0.0509100000000000	119.947530898185\\
0.0509400000000000	119.936812590820\\
0.0509700000000000	120.000655079898\\
0.0510000000000000	120.063726499220\\
0.0510300000000000	120.034804837248\\
0.0510600000000000	120.010643796968\\
0.0510900000000000	119.952679315004\\
0.0511200000000000	119.892727471751\\
0.0511500000000000	119.877885799226\\
0.0511800000000000	119.925154564481\\
0.0512100000000000	119.996349975281\\
0.0512400000000000	120.086440528010\\
0.0512700000000000	120.172416823997\\
0.0513000000000000	120.137671603027\\
0.0513300000000000	120.101413799172\\
0.0513600000000000	120.024834166565\\
0.0513900000000000	119.940313583187\\
0.0514200000000000	119.918556236898\\
0.0514500000000000	119.896798897386\\
0.0514800000000000	119.973458889148\\
0.0515100000000000	120.051919957362\\
0.0515400000000000	120.156098257619\\
0.0515700000000000	120.103413649261\\
0.0516000000000000	120.050461626784\\
0.0516300000000000	119.942036205953\\
0.0516600000000000	119.915604085414\\
0.0516900000000000	119.887769319305\\
0.0517200000000000	119.887769416635\\
0.0517500000000000	119.975391284349\\
0.0517800000000000	120.063037256700\\
0.0518100000000000	120.179912776804\\
0.0518400000000000	120.121436511731\\
0.0518700000000000	120.060361186961\\
0.0519000000000000	119.938316912150\\
0.0519300000000000	119.907175573997\\
0.0519600000000000	119.876034241910\\
0.0519900000000000	119.876034345391\\
0.0520200000000000	119.970294474824\\
0.0520500000000000	120.064243894179\\
0.0520800000000000	120.189307147323\\
0.0521100000000000	120.124483175372\\
0.0521400000000000	120.056776162124\\
0.0521700000000000	119.922015351653\\
0.0522000000000000	119.887906191420\\
0.0522300000000000	119.853797037498\\
0.0522600000000000	119.853797156170\\
0.0522900000000000	119.959110213439\\
0.0523200000000000	120.066106755267\\
0.0523500000000000	120.210469794056\\
0.0523800000000000	120.134541917784\\
0.0524100000000000	120.058413551425\\
0.0524400000000000	119.907635803240\\
0.0524700000000000	119.870240864078\\
0.0525000000000000	119.832845933957\\
0.0525300000000000	119.832846076550\\
0.0525600000000000	119.946797121180\\
0.0525900000000000	120.063929683099\\
0.0526200000000000	120.219498824466\\
0.0526500000000000	120.140615576936\\
0.0526800000000000	120.059186505087\\
0.0527100000000000	119.896059870936\\
0.0527400000000000	119.855074438922\\
0.0527700000000000	119.813703189914\\
0.0528000000000000	119.813703351967\\
0.0528300000000000	119.938343155500\\
0.0528600000000000	120.065620138967\\
0.0528900000000000	120.236609923583\\
0.0529200000000000	120.148505950267\\
0.0529500000000000	120.060655221467\\
0.0529800000000000	119.886709675127\\
0.0530100000000000	119.843621800049\\
0.0530400000000000	119.800533934591\\
0.0530700000000000	119.800534112781\\
0.0531000000000000	119.932223431565\\
0.0531300000000000	120.066190403321\\
0.0531600000000000	120.245917615756\\
0.0531900000000000	120.153803209340\\
0.0532200000000000	120.062254911672\\
0.0532500000000000	119.878441255930\\
0.0532800000000000	119.833473340585\\
0.0533100000000000	119.787575779599\\
0.0533400000000000	119.787575968790\\
0.0533700000000000	119.930867138112\\
0.0534000000000000	120.073267957160\\
0.0534300000000000	120.262303466283\\
0.0534600000000000	120.168409911273\\
0.0534900000000000	120.073973937799\\
0.0535200000000000	120.026766885053\\
0.0535500000000000	119.979304567672\\
0.0535800000000000	119.979304590509\\
0.0536100000000000	119.979304513348\\
0.0536400000000000	120.128250440699\\
0.0536700000000000	119.978930646374\\
0.0537000000000000	119.881304761620\\
0.0537300000000000	119.685794188001\\
0.0537600000000000	119.782875214082\\
0.0537900000000000	119.880470936348\\
0.0538200000000000	119.929239974378\\
0.0538500000000000	119.978008969377\\
0.0538800000000000	119.978009039419\\
0.0539100000000000	119.978009050061\\
0.0539400000000000	119.978008967467\\
0.0539700000000000	120.131477570707\\
0.0540000000000000	119.977771090221\\
0.0540300000000000	119.875476524791\\
0.0540600000000000	119.669695440960\\
0.0540900000000000	119.773865922608\\
0.0541200000000000	119.878780451514\\
0.0541500000000000	120.088244789271\\
0.0541800000000000	120.140684194938\\
0.0542100000000000	120.193261548637\\
0.0542400000000000	120.193261306956\\
0.0542700000000000	120.030057867677\\
0.0543000000000000	119.863671600234\\
0.0543300000000000	119.808670754409\\
0.0543600000000000	119.916989011684\\
0.0543900000000000	120.080376110142\\
0.0544200000000000	120.297193740070\\
0.0544500000000000	120.351606173526\\
0.0544800000000000	120.244324691615\\
0.0545100000000000	120.085031718941\\
0.0545400000000000	119.873307204777\\
0.0545700000000000	119.821282024317\\
0.0546000000000000	119.768482693432\\
0.0546300000000000	119.768482885626\\
0.0546600000000000	119.929503550924\\
0.0546900000000000	120.091312731230\\
0.0547200000000000	120.307527074112\\
0.0547500000000000	120.198698390029\\
0.0547800000000000	120.089384459282\\
0.0548100000000000	119.873390618710\\
0.0548400000000000	119.818794484814\\
0.0548700000000000	119.765300856508\\
0.0549000000000000	119.765301044242\\
0.0549300000000000	119.765301185817\\
0.0549600000000000	119.934582950298\\
0.0549900000000000	120.108003417556\\
0.0550200000000000	119.996069255936\\
0.0550500000000000	119.887047678186\\
0.0550800000000000	119.994432581657\\
0.0551100000000000	119.939060006657\\
0.0551400000000000	119.992763799011\\
0.0551700000000000	119.992763750556\\
0.0552000000000000	119.992763679097\\
0.0552300000000000	119.819122918355\\
0.0552600000000000	119.644158445489\\
0.0552900000000000	119.758136804117\\
0.0553200000000000	119.864607377068\\
0.0553500000000000	120.077160857051\\
0.0553800000000000	120.281191405406\\
0.0554100000000000	120.329374287860\\
0.0554400000000000	120.379684914814\\
0.0554700000000000	120.209062404005\\
0.0555000000000000	120.038198579357\\
0.0555300000000000	119.819383438805\\
0.0555600000000000	119.763860195638\\
0.0555900000000000	119.711474416620\\
0.0556200000000000	119.863971867799\\
0.0556500000000000	119.863507360826\\
0.0556800000000000	119.914304775749\\
0.0557100000000000	120.086219459227\\
0.0557400000000000	120.258301769911\\
0.0557700000000000	120.316080952959\\
0.0558000000000000	120.219650075698\\
0.0558300000000000	120.071296037985\\
0.0558600000000000	120.023824271384\\
0.0558900000000000	119.974210922347\\
0.0559200000000000	119.974211038987\\
0.0559500000000000	119.974211092804\\
0.0559800000000000	119.974211048158\\
0.0560100000000000	119.974210988233\\
0.0560400000000000	119.974210957000\\
0.0560700000000000	119.974210979232\\
0.0561000000000000	119.974211032095\\
0.0561300000000000	119.974211074808\\
0.0561600000000000	119.974211068850\\
0.0561900000000000	119.815863244342\\
0.0562200000000000	119.816430767922\\
0.0562500000000000	119.908194576226\\
0.0562800000000000	119.905873662761\\
0.0563100000000000	119.952990464119\\
0.0563400000000000	120.108859303307\\
0.0563700000000000	120.265042206878\\
0.0564000000000000	120.316626215691\\
0.0564300000000000	120.218634646784\\
0.0564600000000000	120.072233850952\\
0.0564900000000000	119.879562416401\\
0.0565200000000000	119.831184749697\\
0.0565500000000000	119.783649271122\\
0.0565800000000000	119.783649456639\\
0.0566100000000000	119.928577998195\\
0.0566400000000000	120.071875413139\\
0.0566700000000000	120.262813623856\\
0.0567000000000000	120.168192108840\\
0.0567300000000000	120.073352247362\\
0.0567600000000000	119.883770177583\\
0.0567900000000000	119.836028626374\\
0.0568200000000000	119.788287086552\\
0.0568500000000000	119.788287267995\\
0.0568800000000000	119.924207342167\\
0.0569100000000000	120.057675908187\\
0.0569400000000000	120.236695240901\\
0.0569700000000000	120.145021152358\\
0.0570000000000000	120.054798616175\\
0.0570300000000000	119.875615704903\\
0.0570600000000000	119.831154915148\\
0.0570900000000000	119.787033553014\\
0.0571200000000000	119.787033730388\\
0.0571500000000000	119.913051946750\\
0.0571800000000000	120.037130859224\\
0.0572100000000000	120.201363103725\\
0.0572400000000000	120.118436167722\\
0.0572700000000000	120.033834930506\\
0.0573000000000000	119.866853324441\\
0.0573300000000000	119.824278365879\\
0.0573600000000000	119.782633048611\\
0.0573900000000000	119.910450812903\\
0.0574200000000000	120.032369736940\\
0.0574500000000000	120.188252567590\\
0.0574800000000000	120.116110307131\\
0.0575100000000000	120.043541265520\\
0.0575400000000000	119.894943955453\\
0.0575700000000000	119.741985714714\\
0.0576000000000000	119.821572048950\\
0.0576300000000000	119.783091798029\\
0.0576600000000000	119.937659437953\\
0.0576900000000000	120.045267474702\\
0.0577200000000000	120.082059924607\\
0.0577500000000000	120.008003049956\\
0.0577800000000000	119.898371826326\\
0.0578100000000000	119.749738004428\\
0.0578400000000000	119.824501194317\\
0.0578700000000000	119.890511904122\\
0.0579000000000000	120.022592388898\\
0.0579300000000000	120.147759771505\\
0.0579600000000000	120.083145947236\\
0.0579900000000000	120.017531419961\\
0.0580200000000000	119.889555366765\\
0.0580500000000000	119.856460820192\\
0.0580800000000000	119.824085566437\\
0.0581100000000000	119.916159408199\\
0.0581400000000000	120.000877376964\\
0.0581700000000000	120.112641710953\\
0.0582000000000000	120.051648845928\\
0.0582300000000000	119.988699363563\\
0.0582600000000000	119.864965669934\\
0.0582900000000000	119.931361475776\\
0.0583200000000000	119.994071968389\\
0.0583500000000000	120.112687106549\\
0.0583800000000000	120.067717233696\\
0.0584100000000000	120.025238042523\\
0.0584400000000000	119.934499089367\\
0.0584700000000000	119.838036774834\\
0.0585000000000000	119.891694212085\\
0.0585300000000000	119.946305227623\\
0.0585600000000000	120.053219302030\\
0.0585900000000000	120.154887321747\\
0.0586200000000000	120.248163348692\\
0.0586500000000000	120.214569388641\\
0.0586800000000000	120.182714959788\\
0.0587100000000000	120.167228450645\\
0.0587400000000000	120.149537506053\\
0.0587700000000000	120.149537382357\\
0.0588000000000000	120.075317957381\\
0.0588300000000000	120.009441162952\\
0.0588600000000000	119.928203233978\\
0.0588900000000000	119.909588785325\\
0.0589200000000000	119.941920445918\\
0.0589500000000000	119.994419933433\\
0.0589800000000000	120.069629400578\\
0.0590100000000000	120.089048480918\\
0.0590400000000000	120.051875090285\\
0.0590700000000000	120.001903735147\\
0.0591000000000000	119.942315198257\\
0.0591300000000000	119.928807663072\\
0.0591600000000000	119.950681504336\\
0.0591900000000000	119.989472303970\\
0.0592200000000000	120.047356579161\\
0.0592500000000000	120.111344575746\\
0.0592800000000000	120.081527956350\\
0.0593100000000000	120.059219586354\\
0.0593400000000000	120.015381373588\\
0.0593700000000000	119.981735298390\\
0.0594000000000000	119.948842718041\\
0.0594300000000000	119.973369938060\\
0.0594600000000000	120.002281633297\\
0.0594900000000000	120.055019252805\\
0.0595200000000000	120.033958277937\\
0.0595500000000000	120.019627854681\\
0.0595800000000000	119.988585593003\\
0.0596100000000000	119.965920636840\\
0.0596400000000000	119.960489403125\\
0.0596700000000000	119.955828427045\\
0.0597000000000000	119.980728000606\\
0.0597300000000000	120.004973528111\\
0.0597600000000000	120.014402067808\\
0.0597900000000000	120.021709926247\\
0.0598200000000000	120.021709895296\\
0.0598500000000000	120.017535230664\\
0.0598800000000000	120.012186421019\\
0.0599100000000000	119.997224405917\\
0.0599400000000000	119.994419763680\\
0.0599700000000000	119.989164095545\\
0.0600000000000000	119.990881477751\\
0.0600300000000000	119.987372298333\\
0.0600600000000000	119.981092713401\\
0.0600900000000000	119.983903150387\\
0.0601200000000000	119.985168783520\\
0.0601500000000000	119.989287445766\\
0.0601800000000000	119.995183117263\\
0.0602100000000000	120.005968195360\\
0.0602400000000000	120.009109747878\\
0.0602700000000000	120.012251291548\\
0.0603000000000000	120.012251275987\\
0.0603300000000000	119.995073752332\\
0.0603600000000000	119.994566805325\\
0.0603900000000000	119.974646650226\\
0.0604200000000000	119.959400054804\\
0.0604500000000000	119.973543170067\\
0.0604800000000000	119.990725287757\\
0.0605100000000000	120.022849702115\\
0.0605400000000000	120.031360569866\\
0.0605700000000000	120.039871421004\\
0.0606000000000000	120.006451056248\\
0.0606300000000000	119.970220782500\\
0.0606600000000000	119.958276472317\\
0.0606900000000000	119.974847953904\\
0.0607200000000000	119.973968377239\\
0.0607500000000000	119.982732802314\\
0.0607800000000000	120.018143998910\\
0.0608100000000000	120.059504291865\\
0.0608400000000000	120.028896526941\\
0.0608700000000000	119.993202293353\\
0.0609000000000000	119.977600723381\\
0.0609300000000000	120.009712085290\\
0.0609600000000000	120.055100122318\\
0.0609900000000000	120.114900487192\\
0.0610200000000000	120.077932017447\\
0.0610500000000000	120.038294945874\\
0.0610800000000000	119.961968303536\\
0.0611100000000000	119.942677005492\\
0.0611400000000000	119.922929441584\\
0.0611700000000000	119.980079738264\\
0.0612000000000000	120.040051205762\\
0.0612300000000000	119.994400927467\\
0.0612600000000000	119.946566526131\\
0.0612900000000000	119.853801821261\\
0.0613200000000000	119.896743348047\\
0.0613500000000000	119.934041039079\\
0.0613800000000000	120.013880754563\\
0.0614100000000000	120.091563458300\\
0.0614400000000000	120.111417982487\\
0.0614700000000000	120.131480564558\\
0.0615000000000000	120.045660287747\\
0.0615300000000000	119.960414311450\\
0.0615600000000000	119.854987357834\\
0.0615900000000000	119.893861864086\\
0.0616200000000000	119.933226925528\\
0.0616500000000000	119.951298660721\\
0.0616800000000000	119.972801213431\\
0.0617100000000000	120.066080713011\\
0.0617400000000000	120.163541440191\\
0.0617700000000000	120.108121964082\\
0.0618000000000000	120.059836323120\\
0.0618300000000000	119.956105406332\\
0.0618600000000000	119.931828735648\\
0.0618900000000000	119.906098708151\\
0.0619200000000000	119.906098813674\\
0.0619500000000000	120.004953907284\\
0.0619800000000000	120.097361385194\\
0.0620100000000000	120.038532604275\\
0.0620400000000000	119.978998000120\\
0.0620700000000000	119.856831031518\\
0.0621000000000000	119.825807678418\\
0.0621300000000000	119.900533000049\\
0.0621600000000000	120.010414624919\\
0.0621900000000000	120.155266490563\\
0.0622200000000000	120.191207775389\\
0.0622500000000000	120.227148989509\\
0.0622800000000000	120.121784531905\\
0.0623100000000000	120.017304787932\\
0.0623400000000000	119.875974822856\\
0.0623700000000000	119.841351990419\\
0.0624000000000000	119.805563932426\\
0.0624300000000000	119.914510167736\\
0.0624600000000000	120.022541821906\\
0.0624900000000000	120.168299877729\\
0.0625200000000000	120.204167713214\\
0.0625500000000000	120.119981743215\\
0.0625800000000000	119.996179213704\\
0.0626100000000000	119.954616860965\\
0.0626400000000000	119.913961233684\\
0.0626700000000000	119.913961284376\\
0.0627000000000000	120.031046014531\\
0.0627300000000000	120.149212461372\\
0.0627600000000000	120.067514091776\\
0.0627900000000000	119.984029139233\\
0.0628200000000000	119.818051119343\\
0.0628500000000000	119.776360347974\\
0.0628800000000000	119.734300056653\\
0.0629100000000000	119.859611742769\\
0.0629400000000000	119.986866883601\\
0.0629700000000000	120.156714605338\\
0.0630000000000000	120.330003866101\\
0.0630300000000000	120.241008330472\\
0.0630600000000000	120.150421000615\\
0.0630900000000000	119.971970518816\\
0.0631200000000000	119.926863837228\\
0.0631500000000000	119.882441855647\\
0.0631800000000000	119.882441996537\\
0.0632100000000000	119.882442108724\\
0.0632400000000000	119.882442182246\\
0.0632700000000000	120.032110766188\\
0.0633000000000000	120.183150389483\\
0.0633300000000000	120.233851186336\\
0.0633600000000000	120.149923883485\\
0.0633900000000000	120.151588867295\\
0.0634200000000000	120.108719187613\\
0.0634500000000000	120.108719067915\\
0.0634800000000000	120.108718957827\\
0.0635100000000000	119.951119651313\\
0.0635400000000000	119.797708548391\\
0.0635700000000000	119.887850728613\\
0.0636000000000000	119.977613627987\\
0.0636300000000000	120.162454547424\\
0.0636600000000000	120.209351636541\\
0.0636900000000000	120.256248684274\\
0.0637200000000000	120.097620152960\\
0.0637500000000000	119.938093130815\\
0.0637800000000000	119.884541158661\\
0.0638100000000000	119.832161414475\\
0.0638400000000000	119.832161541258\\
0.0638700000000000	119.988651315998\\
0.0639000000000000	120.143573120153\\
0.0639300000000000	120.040948100729\\
0.0639600000000000	119.937369091279\\
0.0639900000000000	120.041857936442\\
0.0640200000000000	119.990063529603\\
0.0640500000000000	120.042303901872\\
0.0640800000000000	120.042303754364\\
0.0641100000000000	120.042303562600\\
0.0641400000000000	120.042303337176\\
0.0641700000000000	119.874357495915\\
0.0642000000000000	119.706045465116\\
0.0642300000000000	119.649533698494\\
0.0642600000000000	119.748875387994\\
0.0642900000000000	119.897583401253\\
0.0643200000000000	120.098095103430\\
0.0643500000000000	120.147350520716\\
0.0643800000000000	120.197446947436\\
0.0644100000000000	120.197446837563\\
0.0644400000000000	120.197446665300\\
0.0644700000000000	120.197446382018\\
0.0645000000000000	120.031219886701\\
0.0645300000000000	119.867721564031\\
0.0645600000000000	119.650528673616\\
0.0645900000000000	119.757275495036\\
0.0646200000000000	119.861370829115\\
0.0646500000000000	120.071036703874\\
0.0646800000000000	120.123059720292\\
0.0647100000000000	120.175361013006\\
0.0647400000000000	120.175360913498\\
0.0647700000000000	120.175360751479\\
0.0648000000000000	120.175360479275\\
0.0648300000000000	120.011504697606\\
0.0648600000000000	119.850856922164\\
0.0648900000000000	119.637653569991\\
0.0649200000000000	119.742911882305\\
0.0649500000000000	119.690058797467\\
0.0649800000000000	119.742690896193\\
0.0650100000000000	119.915942932131\\
0.0650400000000000	120.091871566329\\
0.0650700000000000	120.150077705873\\
0.0651000000000000	120.208294729022\\
0.0651300000000000	120.047915787551\\
0.0651600000000000	119.892585045782\\
0.0651900000000000	119.842341723803\\
0.0652200000000000	119.791290999272\\
0.0652500000000000	119.960371927450\\
0.0652800000000000	120.129826992046\\
0.0653100000000000	120.351916842461\\
0.0653400000000000	120.245128953752\\
0.0653700000000000	120.138975599072\\
0.0654000000000000	120.086103128631\\
0.0654300000000000	120.032472055638\\
0.0654600000000000	120.032471986523\\
0.0654900000000000	120.032471822865\\
0.0655200000000000	119.872372705107\\
0.0655500000000000	119.711460856201\\
0.0655800000000000	119.819350177485\\
0.0656100000000000	119.927786306534\\
0.0656400000000000	120.144596810842\\
0.0656700000000000	120.359511096570\\
0.0657000000000000	120.255735810396\\
0.0657300000000000	120.154358132096\\
0.0657600000000000	120.102641120638\\
0.0657900000000000	120.051417997185\\
0.0658200000000000	120.051417936888\\
0.0658500000000000	120.051417807860\\
0.0658800000000000	119.889946117547\\
0.0659100000000000	119.727912402379\\
0.0659400000000000	119.831514455635\\
0.0659700000000000	119.931581566117\\
0.0660000000000000	120.136577152639\\
0.0660300000000000	120.186939696515\\
0.0660600000000000	120.238119986767\\
0.0660900000000000	120.082177866395\\
0.0661200000000000	119.927774746041\\
0.0661500000000000	119.875499050031\\
0.0661800000000000	119.824363070897\\
0.0662100000000000	119.980198193690\\
0.0662400000000000	120.134503533007\\
0.0662700000000000	120.032270345100\\
0.0663000000000000	119.929206193320\\
0.0663300000000000	119.877603882611\\
0.0663600000000000	119.826001595522\\
0.0663900000000000	119.976787445664\\
0.0664200000000000	120.127410576639\\
0.0664500000000000	120.028029157775\\
0.0664800000000000	119.927957743713\\
0.0665100000000000	119.878714716527\\
0.0665400000000000	119.828634119855\\
0.0665700000000000	119.974928199503\\
0.0666000000000000	120.121491223487\\
0.0666300000000000	120.024795163653\\
0.0666600000000000	119.927418171730\\
0.0666900000000000	119.879487260068\\
0.0667200000000000	119.830687095578\\
0.0667500000000000	119.970962917119\\
0.0667800000000000	120.111141762204\\
0.0668100000000000	120.018203432171\\
0.0668400000000000	119.924942658162\\
0.0668700000000000	120.020049490177\\
0.0669000000000000	119.973621790714\\
0.0669300000000000	120.020843974507\\
0.0669600000000000	120.020843847463\\
0.0669900000000000	119.881220563473\\
0.0670200000000000	119.742314162006\\
0.0670500000000000	119.695242130107\\
0.0670800000000000	119.777908696184\\
0.0671100000000000	119.902301907126\\
0.0671400000000000	120.068264698289\\
0.0671700000000000	120.109888382004\\
0.0672000000000000	120.150974536543\\
0.0672300000000000	120.150974307916\\
0.0672600000000000	120.023167345333\\
0.0672900000000000	119.894145741336\\
0.0673200000000000	119.722281684401\\
0.0673500000000000	119.806114238648\\
0.0673800000000000	119.891457958433\\
0.0674100000000000	120.055628346392\\
0.0674400000000000	120.213825794639\\
0.0674700000000000	120.252106817152\\
0.0675000000000000	120.177366230762\\
0.0675300000000000	120.063776728179\\
0.0675600000000000	119.911959692520\\
0.0675900000000000	119.757188784971\\
0.0676200000000000	119.719398828618\\
0.0676500000000000	119.798446387016\\
0.0676800000000000	119.910982842183\\
0.0677100000000000	120.054691228735\\
0.0677400000000000	120.193498108577\\
0.0677700000000000	120.120316049432\\
0.0678000000000000	120.048562796323\\
0.0678300000000000	119.904269437772\\
0.0678600000000000	119.869067622822\\
0.0678900000000000	119.832721618264\\
0.0679200000000000	119.938033081726\\
0.0679500000000000	120.035977268019\\
0.0679800000000000	120.163798422189\\
0.0680100000000000	120.097618108864\\
0.0680400000000000	120.032425325524\\
0.0680700000000000	119.902618644473\\
0.0681000000000000	119.774035575701\\
0.0681300000000000	119.837843807712\\
0.0681600000000000	119.896233618522\\
0.0681900000000000	120.012071068883\\
0.0682200000000000	120.040047751280\\
0.0682500000000000	120.066758900720\\
0.0682800000000000	119.985771589361\\
0.0683100000000000	119.904418989709\\
0.0683400000000000	119.795781885104\\
0.0683700000000000	119.850473972578\\
0.0684000000000000	119.905490977311\\
0.0684300000000000	119.932884001839\\
0.0684600000000000	119.960317105852\\
0.0684900000000000	120.038073187680\\
0.0685200000000000	120.038110838376\\
0.0685500000000000	119.993260886772\\
0.0685800000000000	119.924900641013\\
0.0686100000000000	119.974621352909\\
0.0686400000000000	120.027501505051\\
0.0686700000000000	120.053101919003\\
0.0687000000000000	120.150598565941\\
0.0687300000000000	120.087715982478\\
0.0687600000000000	120.057175182069\\
0.0687900000000000	119.986290048385\\
0.0688200000000000	119.913978412608\\
0.0688500000000000	119.835253241199\\
0.0688800000000000	119.878262797187\\
0.0689100000000000	119.917817274316\\
0.0689400000000000	119.994140661803\\
0.0689700000000000	120.060777943963\\
0.0690000000000000	120.076913758116\\
0.0690300000000000	120.043896458696\\
0.0690600000000000	119.993986188297\\
0.0690900000000000	119.925774830234\\
0.0691200000000000	119.908860703355\\
0.0691500000000000	119.934711180047\\
0.0691800000000000	119.971321332306\\
0.0692100000000000	120.021114510268\\
0.0692400000000000	120.031820716011\\
0.0692700000000000	120.044200068795\\
0.0693000000000000	120.001679943269\\
0.0693300000000000	120.001330346350\\
0.0693600000000000	119.986817718248\\
0.0693900000000000	119.986817756872\\
0.0694200000000000	119.986817795033\\
0.0694500000000000	119.986817828809\\
0.0694800000000000	119.986817844152\\
0.0695100000000000	119.986817843660\\
0.0695400000000000	119.986817838094\\
0.0695700000000000	119.986817835957\\
0.0696000000000000	119.986817852060\\
0.0696300000000000	119.986817877805\\
0.0696600000000000	119.986817905125\\
0.0696900000000000	119.986817929060\\
0.0697200000000000	119.986817940374\\
0.0697500000000000	120.006411996961\\
0.0697800000000000	120.006897328794\\
0.0698100000000000	120.013055954374\\
0.0698400000000000	120.013055929159\\
0.0698700000000000	120.011829294284\\
0.0699000000000000	120.006112379509\\
0.0699300000000000	119.991712200750\\
0.0699600000000000	119.987326414575\\
0.0699900000000000	119.981741618498\\
0.0700200000000000	119.981772664713\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.65\columnwidth,
height=1.1in,
at={(0.509in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.07,
ylabel near ticks, 
%ylabel style={yshift=-7pt},
scaled x ticks=false, 
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=239.2,
ymax=241.05,
ytick={239.4,240,240.6}, 
yticklabels={239.4,240,240.6},
%ylabel style={font=\color{white!15!black}},
ylabel={$V_{2x}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
  0.00996000000000000	239.969491270234\\
0.00999000000000000	239.980304160520\\
0.0100200000000000	239.983921209837\\
0.0100500000000000	239.987538255966\\
0.0100800000000000	239.987538273142\\
0.0101100000000000	240.002188951725\\
0.0101400000000000	240.022582924994\\
0.0101700000000000	240.029832200721\\
0.0102000000000000	240.025789361566\\
0.0102300000000000	240.015825328798\\
0.0102600000000000	240.013761769128\\
0.0102900000000000	240.009830807484\\
0.0103200000000000	240.009830805589\\
0.0103500000000000	240.009830815464\\
0.0103800000000000	240.009830830853\\
0.0104100000000000	240.009830838964\\
0.0104400000000000	240.043496633951\\
0.0104700000000000	240.007795099439\\
0.0105000000000000	240.018379993402\\
0.0105300000000000	240.006588403918\\
0.0105600000000000	240.006588395715\\
0.0105900000000000	240.006588411969\\
0.0106200000000000	239.943701651944\\
0.0106500000000000	239.943530553863\\
0.0106800000000000	239.980415086573\\
0.0107100000000000	240.039611438205\\
0.0107400000000000	240.058841130944\\
0.0107700000000000	240.079569985758\\
0.0108000000000000	240.079569893393\\
0.0108300000000000	240.079569835911\\
0.0108600000000000	239.988230292188\\
0.0108900000000000	239.987632284380\\
0.0109200000000000	240.044214346664\\
0.0109500000000000	240.131132386867\\
0.0109800000000000	240.068071164594\\
0.0110100000000000	240.000709427893\\
0.0110400000000000	239.869337807055\\
0.0110700000000000	239.836062928049\\
0.0111000000000000	239.802788117650\\
0.0111300000000000	239.912214748201\\
0.0111600000000000	240.024584501573\\
0.0111900000000000	240.176259157714\\
0.0112200000000000	240.214646274683\\
0.0112500000000000	240.253033376273\\
0.0112800000000000	240.130171073068\\
0.0113100000000000	240.004930525748\\
0.0113400000000000	239.833165951425\\
0.0113700000000000	239.791051856194\\
0.0114000000000000	239.885250543876\\
0.0114300000000000	240.026508808174\\
0.0114600000000000	240.073374717069\\
0.0114900000000000	240.120240606203\\
0.0115200000000000	240.120240552837\\
0.0115500000000000	239.973760201473\\
0.0115800000000000	239.973537705070\\
0.0116100000000000	239.924489540733\\
0.0116400000000000	240.088647230957\\
0.0116700000000000	240.254512477114\\
0.0117000000000000	240.146348857727\\
0.0117300000000000	240.038765357153\\
0.0117600000000000	239.984571390829\\
0.0117900000000000	239.930278379448\\
0.0118200000000000	239.930278416448\\
0.0118500000000000	239.930278506633\\
0.0118800000000000	239.930278728049\\
0.0119100000000000	240.108922447080\\
0.0119400000000000	240.108898778070\\
0.0119700000000000	240.168423093014\\
0.0120000000000000	240.168423078107\\
0.0120300000000000	239.969828204688\\
0.0120600000000000	239.772351181814\\
0.0120900000000000	239.898314784978\\
0.0121200000000000	240.022982334027\\
0.0121500000000000	240.085554279826\\
0.0121800000000000	240.148672982454\\
0.0122100000000000	240.148672761092\\
0.0122400000000000	240.148672603033\\
0.0122700000000000	240.148672524321\\
0.0123000000000000	239.938450551875\\
0.0123300000000000	239.730642181301\\
0.0123600000000000	239.662145440223\\
0.0123900000000000	239.593234088077\\
0.0124200000000000	239.593234609622\\
0.0124500000000000	239.823029283928\\
0.0124800000000000	240.052620009983\\
0.0125100000000000	240.355624502005\\
0.0125400000000000	240.431085628556\\
0.0125700000000000	240.506546655232\\
0.0126000000000000	240.506545967983\\
0.0126300000000000	240.506545280734\\
0.0126600000000000	240.506544665151\\
0.0126900000000000	240.506544138175\\
0.0127200000000000	240.270791751723\\
0.0127500000000000	240.271879642420\\
0.0127800000000000	240.193943133086\\
0.0128100000000000	240.193943005170\\
0.0128400000000000	240.193942877253\\
0.0128700000000000	239.933292354764\\
0.0129000000000000	239.674440026160\\
0.0129300000000000	239.588381276421\\
0.0129600000000000	239.502925174649\\
0.0129900000000000	239.502925656453\\
0.0130200000000000	239.502926138259\\
0.0130500000000000	239.771681421689\\
0.0130800000000000	240.038886975389\\
0.0131100000000000	240.127534668678\\
0.0131400000000000	240.216182244640\\
0.0131700000000000	240.216181782434\\
0.0132000000000000	240.216181320229\\
0.0132300000000000	240.216180858023\\
0.0132600000000000	240.216180478767\\
0.0132900000000000	240.216180202234\\
0.0133200000000000	240.216180108828\\
0.0133500000000000	240.216180095981\\
0.0133800000000000	240.216180143072\\
0.0134100000000000	240.216180170185\\
0.0134400000000000	240.216180197297\\
0.0134700000000000	240.216180224407\\
0.0135000000000000	240.216180251516\\
0.0135300000000000	240.216180278625\\
0.0135600000000000	240.216180305734\\
0.0135900000000000	239.917805716628\\
0.0136200000000000	239.623132500415\\
0.0136500000000000	239.525043079354\\
0.0136800000000000	239.720871148196\\
0.0137100000000000	240.013934923889\\
0.0137400000000000	240.111410834960\\
0.0137700000000000	240.208886617020\\
0.0138000000000000	240.208886305977\\
0.0138300000000000	240.208885994934\\
0.0138600000000000	240.208885683892\\
0.0138900000000000	240.208885372850\\
0.0139200000000000	240.208885061811\\
0.0139500000000000	240.208884750771\\
0.0139800000000000	240.208884531445\\
0.0140100000000000	240.208884424551\\
0.0140400000000000	240.208884430560\\
0.0140700000000000	240.208884502625\\
0.0141000000000000	240.208884552624\\
0.0141300000000000	240.208884602623\\
0.0141600000000000	240.208884652623\\
0.0141900000000000	240.208884702624\\
0.0142200000000000	240.530569931747\\
0.0142500000000000	240.847294195685\\
0.0142800000000000	240.642356272595\\
0.0143100000000000	240.747834685683\\
0.0143400000000000	240.645343317542\\
0.0143700000000000	240.645342608151\\
0.0144000000000000	240.645341898761\\
0.0144300000000000	240.645341189372\\
0.0144600000000000	240.645340479984\\
0.0144900000000000	240.314995933372\\
0.0145200000000000	239.991262007372\\
0.0145500000000000	239.882764101997\\
0.0145800000000000	239.776642602454\\
0.0146100000000000	239.776642865069\\
0.0146400000000000	239.776643105012\\
0.0146700000000000	239.776643344955\\
0.0147000000000000	239.776643584898\\
0.0147300000000000	239.776643824841\\
0.0147600000000000	239.776644064784\\
0.0147900000000000	239.776644304726\\
0.0148200000000000	240.105972064439\\
0.0148500000000000	240.429292198583\\
0.0148800000000000	240.536157990337\\
0.0149100000000000	240.642577710011\\
0.0149400000000000	240.642576803866\\
0.0149700000000000	240.642575897722\\
0.0150000000000000	240.642574991578\\
0.0150300000000000	240.642574182936\\
0.0150600000000000	240.642573494792\\
0.0150900000000000	240.642572926885\\
0.0151200000000000	240.642572430193\\
0.0151500000000000	240.642571909764\\
0.0151800000000000	240.642571389335\\
0.0152100000000000	240.312410805444\\
0.0152400000000000	239.987576296066\\
0.0152700000000000	239.879350837707\\
0.0153000000000000	239.772213763542\\
0.0153300000000000	239.772214011074\\
0.0153600000000000	239.772214258607\\
0.0153900000000000	239.772214506140\\
0.0154200000000000	239.772214753674\\
0.0154500000000000	240.106735183287\\
0.0154800000000000	240.433082853982\\
0.0155100000000000	240.542682020537\\
0.0155400000000000	240.649868556829\\
0.0155700000000000	240.649867850320\\
0.0156000000000000	240.649867120914\\
0.0156300000000000	240.649866391510\\
0.0156600000000000	240.325688924923\\
0.0156900000000000	240.006531772918\\
0.0157200000000000	239.900216539810\\
0.0157500000000000	239.794945414729\\
0.0157800000000000	239.794945439669\\
0.0158100000000000	239.794945464608\\
0.0158400000000000	239.794945585071\\
0.0158700000000000	239.794945822503\\
0.0159000000000000	239.794946177456\\
0.0159300000000000	239.794946601141\\
0.0159600000000000	239.794947001868\\
0.0159900000000000	239.794947402597\\
0.0160200000000000	240.112976093145\\
0.0160500000000000	240.423689954083\\
0.0160800000000000	240.528031970000\\
0.0161100000000000	240.630086899472\\
0.0161400000000000	240.630086194865\\
0.0161700000000000	240.630085490261\\
0.0162000000000000	240.317420346716\\
0.0162300000000000	240.007927606891\\
0.0162600000000000	239.905072624948\\
0.0162900000000000	239.803190640878\\
0.0163200000000000	239.803190970467\\
0.0163500000000000	239.803191364376\\
0.0163800000000000	239.803191736892\\
0.0164100000000000	239.803192109407\\
0.0164400000000000	240.104398331827\\
0.0164700000000000	240.399786953762\\
0.0165000000000000	240.497907606454\\
0.0165300000000000	240.305784983539\\
0.0165600000000000	240.019472731605\\
0.0165900000000000	239.924454440584\\
0.0166200000000000	239.829436233400\\
0.0166500000000000	239.829436233652\\
0.0166800000000000	239.829436319604\\
0.0167100000000000	239.829436510845\\
0.0167400000000000	239.829436869059\\
0.0167700000000000	239.829437329180\\
0.0168000000000000	239.829437829999\\
0.0168300000000000	239.829438330817\\
0.0168600000000000	240.111949589661\\
0.0168900000000000	240.391558284455\\
0.0169200000000000	240.756618200442\\
0.0169500000000000	240.580921564094\\
0.0169800000000000	240.408473571080\\
0.0170100000000000	240.320921121060\\
0.0170400000000000	240.233368748288\\
0.0170700000000000	239.964985234807\\
0.0171000000000000	239.963748059941\\
0.0171300000000000	239.874335443034\\
0.0171600000000000	239.874335683268\\
0.0171900000000000	240.128987871225\\
0.0172200000000000	240.381448095932\\
0.0172500000000000	240.465392107790\\
0.0172800000000000	240.300295000341\\
0.0173100000000000	240.054522506294\\
0.0173400000000000	239.733581205311\\
0.0173700000000000	239.653428836113\\
0.0174000000000000	239.574236911870\\
0.0174300000000000	239.574237229033\\
0.0174600000000000	239.574237618197\\
0.0174900000000000	239.814209186923\\
0.0175200000000000	240.048335860040\\
0.0175500000000000	240.357255680629\\
0.0175800000000000	240.433519791075\\
0.0176100000000000	240.509783865704\\
0.0176400000000000	240.289325742951\\
0.0176700000000000	240.070810118185\\
0.0177000000000000	239.781275711349\\
0.0177300000000000	239.708739865813\\
0.0177600000000000	239.636812991359\\
0.0177900000000000	239.861866368534\\
0.0178200000000000	240.076663907418\\
0.0178500000000000	240.353478174807\\
0.0178800000000000	240.419901088297\\
0.0179100000000000	240.486323955944\\
0.0179400000000000	240.486323526348\\
0.0179700000000000	240.486323082769\\
0.0180000000000000	240.277786295009\\
0.0180300000000000	240.070876371400\\
0.0180600000000000	239.807802489727\\
0.0180900000000000	239.740694390447\\
0.0181200000000000	239.852955338707\\
0.0181500000000000	239.851020833671\\
0.0181800000000000	239.908188152086\\
0.0182100000000000	239.908188179562\\
0.0182400000000000	239.908188275411\\
0.0182700000000000	240.083264243908\\
0.0183000000000000	240.082570472289\\
0.0183300000000000	239.977312450592\\
0.0183600000000000	239.819744326613\\
0.0183900000000000	239.766999331179\\
0.0184200000000000	239.714254382283\\
0.0184500000000000	239.880236054463\\
0.0184800000000000	240.040872091889\\
0.0185100000000000	240.242848547857\\
0.0185400000000000	240.292741391044\\
0.0185700000000000	240.202360686002\\
0.0186000000000000	240.065033750278\\
0.0186300000000000	239.881507470536\\
0.0186600000000000	239.694850324078\\
0.0186900000000000	239.790292554951\\
0.0187200000000000	239.879236642284\\
0.0187500000000000	240.052346145175\\
0.0187800000000000	240.094953674086\\
0.0188100000000000	240.134694320919\\
0.0188400000000000	240.015627490552\\
0.0188700000000000	239.896654486274\\
0.0189000000000000	239.737632262519\\
0.0189300000000000	239.817279135348\\
0.0189600000000000	239.888057328511\\
0.0189900000000000	240.029816770360\\
0.0190200000000000	240.159090145471\\
0.0190500000000000	240.190228343516\\
0.0190800000000000	240.125809924873\\
0.0191100000000000	240.030013020407\\
0.0191400000000000	239.901026372872\\
0.0191700000000000	239.868987238862\\
0.0192000000000000	239.927239644257\\
0.0192300000000000	240.008367783390\\
0.0192600000000000	240.109424527593\\
0.0192900000000000	240.203578593652\\
0.0193200000000000	240.152636999433\\
0.0193500000000000	240.101665435290\\
0.0193800000000000	240.000864762442\\
0.0194100000000000	239.905015001763\\
0.0194400000000000	239.879810543075\\
0.0194700000000000	239.912245065563\\
0.0195000000000000	239.958923852369\\
0.0195300000000000	240.020069257593\\
0.0195600000000000	240.079235617543\\
0.0195900000000000	240.093380426491\\
0.0196200000000000	240.060387072572\\
0.0196500000000000	240.015381177583\\
0.0196800000000000	239.958615767738\\
0.0197100000000000	239.945238571161\\
0.0197400000000000	239.959416871903\\
0.0197700000000000	239.979490077922\\
0.0198000000000000	240.006329245413\\
0.0198300000000000	240.033461708712\\
0.0198600000000000	240.018192154473\\
0.0198900000000000	240.007951687135\\
0.0199200000000000	239.989095194674\\
0.0199500000000000	239.983912816762\\
0.0199800000000000	239.978606644819\\
0.0200100000000000	239.978039737071\\
0.0200400000000000	239.975849891710\\
0.0200700000000000	239.971725139572\\
0.0201000000000000	239.972978664364\\
0.0201300000000000	239.969573186110\\
0.0201600000000000	239.969539902371\\
0.0201900000000000	239.967580052923\\
0.0202200000000000	239.996026891039\\
0.0202500000000000	240.023643435537\\
0.0202800000000000	240.054404914782\\
0.0203100000000000	240.042003874863\\
0.0203400000000000	240.028300482115\\
0.0203700000000000	240.021262453851\\
0.0204000000000000	240.014224431800\\
0.0204300000000000	239.961917665447\\
0.0204600000000000	239.959650202101\\
0.0204900000000000	239.985339709279\\
0.0205200000000000	239.984324244098\\
0.0205500000000000	239.997728670359\\
0.0205800000000000	239.997728695597\\
0.0206100000000000	239.997728735968\\
0.0206400000000000	240.065578926438\\
0.0206700000000000	240.138915366164\\
0.0207000000000000	240.090931077387\\
0.0207300000000000	240.041617107599\\
0.0207600000000000	239.943372017693\\
0.0207900000000000	239.918731110436\\
0.0208200000000000	239.894090248425\\
0.0208500000000000	239.976524494704\\
0.0208800000000000	240.060509253511\\
0.0209100000000000	240.088281976164\\
0.0209400000000000	240.029194614450\\
0.0209700000000000	239.940998269129\\
0.0210000000000000	239.911814149882\\
0.0210300000000000	239.882628513210\\
0.0210600000000000	239.882628625389\\
0.0210900000000000	239.997325464804\\
0.0211200000000000	240.114722010631\\
0.0211500000000000	240.153195376370\\
0.0211800000000000	240.191668732715\\
0.0212100000000000	240.077080445839\\
0.0212400000000000	239.963158439512\\
0.0212700000000000	239.924267896747\\
0.0213000000000000	239.886212528678\\
0.0213300000000000	239.886212634738\\
0.0213600000000000	240.020490172039\\
0.0213900000000000	240.155257906213\\
0.0214200000000000	240.199752503151\\
0.0214500000000000	240.244247090727\\
0.0214800000000000	240.244246861520\\
0.0215100000000000	240.244246662363\\
0.0215400000000000	240.087286963992\\
0.0215700000000000	239.928123066255\\
0.0216000000000000	239.719708317825\\
0.0216300000000000	239.668146034533\\
0.0216600000000000	239.771268994301\\
0.0216900000000000	239.929647929556\\
0.0217200000000000	239.981529794355\\
0.0217500000000000	240.034844997071\\
0.0217800000000000	240.034844932323\\
0.0218100000000000	240.034844922428\\
0.0218400000000000	239.851636140892\\
0.0218700000000000	240.032024184034\\
0.0219000000000000	240.147865257828\\
0.0219300000000000	240.206832024426\\
0.0219600000000000	240.265134508039\\
0.0219900000000000	240.265134193193\\
0.0220200000000000	240.265133878351\\
0.0220500000000000	240.066266590180\\
0.0220800000000000	239.868597113308\\
0.0221100000000000	239.802222384805\\
0.0221400000000000	239.737296752505\\
0.0221700000000000	239.737297031881\\
0.0222000000000000	239.737297296996\\
0.0222300000000000	239.737297562108\\
0.0222600000000000	239.955010386073\\
0.0222900000000000	240.173424707936\\
0.0223200000000000	240.245800718269\\
0.0223500000000000	240.318176711280\\
0.0223800000000000	240.318176428131\\
0.0224100000000000	240.318176191928\\
0.0224400000000000	240.318175940074\\
0.0224700000000000	240.086757889152\\
0.0225000000000000	239.855232926560\\
0.0225300000000000	239.778483795962\\
0.0225600000000000	239.701734733089\\
0.0225900000000000	239.701735025155\\
0.0226200000000000	239.701735317220\\
0.0226500000000000	239.701735609285\\
0.0226800000000000	239.946848160454\\
0.0227100000000000	240.190282488188\\
0.0227400000000000	240.270311543973\\
0.0227700000000000	240.350496111419\\
0.0228000000000000	240.350495544832\\
0.0228300000000000	240.350495053392\\
0.0228600000000000	240.350494655391\\
0.0228900000000000	240.100833337929\\
0.0229200000000000	240.101382200676\\
0.0229500000000000	240.018703088233\\
0.0229800000000000	240.018703113050\\
0.0230100000000000	240.018703137869\\
0.0230400000000000	240.018703162687\\
0.0230700000000000	240.018703187505\\
0.0231000000000000	240.018703212323\\
0.0231300000000000	240.018703237140\\
0.0231600000000000	239.739527767848\\
0.0231900000000000	239.465671843148\\
0.0232200000000000	239.642168917684\\
0.0232500000000000	239.550878927023\\
0.0232800000000000	239.639470145662\\
0.0233100000000000	239.639470348167\\
0.0233400000000000	239.639470550673\\
0.0233700000000000	239.639470753178\\
0.0234000000000000	239.639470955681\\
0.0234300000000000	239.639471243732\\
0.0234600000000000	239.639471637193\\
0.0234900000000000	239.639472135697\\
0.0235200000000000	239.639472696749\\
0.0235500000000000	239.924608170767\\
0.0235800000000000	240.209278068628\\
0.0236100000000000	240.303144823476\\
0.0236400000000000	240.397516063755\\
0.0236700000000000	240.397515600715\\
0.0237000000000000	240.397515137676\\
0.0237300000000000	240.397514674637\\
0.0237600000000000	240.094482249342\\
0.0237900000000000	239.794506719245\\
0.0238200000000000	239.694933403628\\
0.0238500000000000	239.595360175870\\
0.0238800000000000	239.595360420612\\
0.0239100000000000	239.595360665354\\
0.0239400000000000	239.595360910097\\
0.0239700000000000	239.595361154841\\
0.0240000000000000	239.595361492377\\
0.0240300000000000	239.595361944342\\
0.0240600000000000	239.595362510803\\
0.0240900000000000	239.900535387340\\
0.0241200000000000	240.201648390678\\
0.0241500000000000	240.301907720788\\
0.0241800000000000	240.401246188588\\
0.0242100000000000	240.401245733644\\
0.0242400000000000	240.401245278699\\
0.0242700000000000	240.401244823756\\
0.0243000000000000	240.076433848963\\
0.0243300000000000	239.757971594451\\
0.0243600000000000	239.651244263330\\
0.0243900000000000	239.546859123023\\
0.0244200000000000	239.546859421949\\
0.0244500000000000	239.546859720876\\
0.0244800000000000	239.546860019803\\
0.0245100000000000	239.546860318730\\
0.0245400000000000	239.546860715288\\
0.0245700000000000	239.546861231790\\
0.0246000000000000	239.863806295990\\
0.0246300000000000	240.174878229616\\
0.0246600000000000	240.278270563208\\
0.0246900000000000	240.381956690239\\
0.0247200000000000	240.381956268411\\
0.0247500000000000	240.381955846584\\
0.0247800000000000	240.381955424756\\
0.0248100000000000	240.049643565877\\
0.0248400000000000	239.722185008754\\
0.0248700000000000	239.614148406869\\
0.0249000000000000	239.506569759440\\
0.0249300000000000	239.506570110012\\
0.0249600000000000	239.506570460583\\
0.0249900000000000	239.506570811153\\
0.0250200000000000	239.506571161723\\
0.0250500000000000	239.839346805698\\
0.0250800000000000	240.165943655805\\
0.0251100000000000	240.273909212139\\
0.0251400000000000	240.381408151825\\
0.0251700000000000	240.381407554678\\
0.0252000000000000	240.381406934286\\
0.0252300000000000	240.381406313893\\
0.0252600000000000	240.381405693502\\
0.0252900000000000	240.381405169943\\
0.0253200000000000	240.381404765635\\
0.0253500000000000	240.381404480730\\
0.0253800000000000	240.381404266476\\
0.0254100000000000	240.381404028672\\
0.0254400000000000	240.381403790867\\
0.0254700000000000	240.050199093439\\
0.0255000000000000	239.722025535434\\
0.0255300000000000	239.613266386287\\
0.0255600000000000	239.504507333105\\
0.0255900000000000	239.504507869028\\
0.0256200000000000	239.826578565588\\
0.0256500000000000	240.143718495199\\
0.0256800000000000	240.249347374006\\
0.0257100000000000	240.353947392576\\
0.0257400000000000	240.353946804245\\
0.0257700000000000	240.353946215913\\
0.0258000000000000	240.353945721517\\
0.0258300000000000	240.353945342918\\
0.0258600000000000	240.353945080206\\
0.0258900000000000	240.353944886104\\
0.0259200000000000	240.353944669133\\
0.0259500000000000	240.353944452162\\
0.0259800000000000	240.037029354134\\
0.0260100000000000	239.727339567683\\
0.0260400000000000	239.623339380636\\
0.0260700000000000	239.521617807882\\
0.0261000000000000	239.521618325313\\
0.0261300000000000	239.521618842746\\
0.0261600000000000	239.833416223046\\
0.0261900000000000	240.143038034598\\
0.0262200000000000	240.245610514060\\
0.0262500000000000	240.348182946883\\
0.0262800000000000	240.348182569533\\
0.0263100000000000	240.348182302239\\
0.0263400000000000	240.348182100186\\
0.0263700000000000	240.348181876386\\
0.0264000000000000	240.045760896679\\
0.0264300000000000	239.746359607261\\
0.0264600000000000	239.646977776234\\
0.0264900000000000	239.547596032899\\
0.0265200000000000	239.847004126557\\
0.0265500000000000	240.141310158382\\
0.0265800000000000	240.239929877679\\
0.0266100000000000	240.336380194361\\
0.0266400000000000	240.336379925125\\
0.0266700000000000	240.336379717601\\
0.0267000000000000	240.336379489506\\
0.0267300000000000	240.050210434078\\
0.0267600000000000	239.767800452883\\
0.0267900000000000	239.674683419969\\
0.0268200000000000	239.860288369532\\
0.0268500000000000	240.136907188359\\
0.0268800000000000	240.228690918260\\
0.0269100000000000	240.320474607101\\
0.0269400000000000	240.320474246532\\
0.0269700000000000	240.057510856612\\
0.0270000000000000	240.058804188009\\
0.0270300000000000	239.972002564987\\
0.0270600000000000	239.972002649837\\
0.0270900000000000	239.702568969121\\
0.0271200000000000	239.702001579694\\
0.0271500000000000	239.871239529206\\
0.0271800000000000	240.121552878996\\
0.0272100000000000	240.206266095346\\
0.0272400000000000	240.289122749776\\
0.0272700000000000	240.037313748347\\
0.0273000000000000	239.790083060627\\
0.0273300000000000	239.707917499226\\
0.0273600000000000	239.626914942359\\
0.0273900000000000	239.626915344474\\
0.0274200000000000	239.626915729217\\
0.0274500000000000	239.868872495551\\
0.0274800000000000	240.107881866132\\
0.0275100000000000	240.186913176543\\
0.0275400000000000	240.265944449706\\
0.0275700000000000	240.265944260036\\
0.0276000000000000	240.040503674086\\
0.0276300000000000	239.817245615602\\
0.0276600000000000	239.964061662959\\
0.0276900000000000	240.108889107893\\
0.0277200000000000	240.399982724649\\
0.0277500000000000	240.256862284480\\
0.0277800000000000	240.115479498351\\
0.0278100000000000	240.044191057939\\
0.0278400000000000	239.972902742390\\
0.0278700000000000	239.972902807191\\
0.0279000000000000	239.972903025583\\
0.0279300000000000	240.179250818476\\
0.0279600000000000	240.381480337014\\
0.0279900000000000	240.251737749075\\
0.0280200000000000	240.123545060355\\
0.0280500000000000	239.867306814645\\
0.0280800000000000	239.613861639831\\
0.0281100000000000	239.737348154456\\
0.0281400000000000	239.859107854583\\
0.0281700000000000	240.102889009165\\
0.0282000000000000	240.164508641551\\
0.0282300000000000	240.224717830064\\
0.0282600000000000	240.224717586781\\
0.0282900000000000	240.224717433155\\
0.0283200000000000	240.057399356987\\
0.0283500000000000	239.891578066475\\
0.0283800000000000	240.000651330267\\
0.0284100000000000	240.106404823130\\
0.0284400000000000	240.320462623192\\
0.0284700000000000	240.215174491621\\
0.0285000000000000	240.268423044971\\
0.0285300000000000	240.063541102530\\
0.0285600000000000	239.911692023015\\
0.0285900000000000	239.861777044875\\
0.0286200000000000	239.953965951178\\
0.0286500000000000	240.087621475312\\
0.0286800000000000	240.002718943373\\
0.0287100000000000	239.920545320179\\
0.0287400000000000	239.752962268061\\
0.0287700000000000	239.837160269823\\
0.0288000000000000	239.922303746262\\
0.0288300000000000	240.091722113436\\
0.0288600000000000	240.134544119834\\
0.0288900000000000	240.060773667607\\
0.0289200000000000	239.952480082301\\
0.0289500000000000	239.916576005957\\
0.0289800000000000	239.880672014854\\
0.0290100000000000	239.985505036213\\
0.0290400000000000	240.090744238065\\
0.0290700000000000	240.232214959667\\
0.0291000000000000	240.266871515531\\
0.0291300000000000	240.207836829684\\
0.0291600000000000	240.121034981330\\
0.0291900000000000	240.015432112945\\
0.0292200000000000	239.913831560356\\
0.0292500000000000	239.816519926294\\
0.0292800000000000	239.871345351447\\
0.0293100000000000	239.927169451428\\
0.0293400000000000	240.031447420988\\
0.0293700000000000	240.126663690067\\
0.0294000000000000	240.089627109750\\
0.0294300000000000	240.058988793911\\
0.0294600000000000	239.988724592594\\
0.0294900000000000	239.920446428271\\
0.0295200000000000	239.902853965153\\
0.0295500000000000	239.941067269565\\
0.0295800000000000	239.995947248093\\
0.0296100000000000	240.065315918678\\
0.0296400000000000	240.082937825507\\
0.0296700000000000	240.065504809272\\
0.0297000000000000	240.041360459476\\
0.0297300000000000	240.010105687021\\
0.0297600000000000	239.979847821597\\
0.0297900000000000	239.942294729699\\
0.0298200000000000	239.966516723640\\
0.0298500000000000	239.984914254938\\
0.0298800000000000	239.996846313858\\
0.0299100000000000	240.014071221380\\
0.0299400000000000	240.008741391096\\
0.0299700000000000	240.009705150853\\
0.0300000000000000	240.004369822449\\
0.0300300000000000	239.997345800999\\
0.0300600000000000	239.988174512880\\
0.0300900000000000	239.986441483055\\
0.0301200000000000	239.978012528402\\
0.0301500000000000	239.978119788231\\
0.0301800000000000	239.974251758601\\
0.0302100000000000	239.997510031054\\
0.0302400000000000	240.023626346072\\
0.0302700000000000	240.032324611972\\
0.0303000000000000	240.015837836286\\
0.0303300000000000	240.016650361582\\
0.0303600000000000	240.008211373518\\
0.0303900000000000	240.008211381527\\
0.0304200000000000	239.970401983327\\
0.0304500000000000	240.010029123528\\
0.0304800000000000	240.042086119907\\
0.0305100000000000	240.006334058116\\
0.0305400000000000	239.968293734375\\
0.0305700000000000	239.949850391383\\
0.0306000000000000	239.931794191473\\
0.0306300000000000	239.992627219395\\
0.0306600000000000	240.055926919673\\
0.0306900000000000	240.013046384474\\
0.0307200000000000	239.966331704275\\
0.0307500000000000	239.944720549197\\
0.0307800000000000	239.921655094551\\
0.0308100000000000	239.999025413152\\
0.0308400000000000	240.080178539367\\
0.0308700000000000	240.024573248008\\
0.0309000000000000	239.968155116774\\
0.0309300000000000	239.940324428861\\
0.0309600000000000	239.912493771957\\
0.0309900000000000	239.912493873709\\
0.0310200000000000	240.020311054928\\
0.0310500000000000	240.131060685366\\
0.0310800000000000	240.167331381687\\
0.0311100000000000	240.203602062878\\
0.0311400000000000	240.088083894541\\
0.0311700000000000	239.969440844148\\
0.0312000000000000	239.809745539471\\
0.0312300000000000	239.647165773770\\
0.0312600000000000	239.731599680520\\
0.0312900000000000	239.818293559798\\
0.0313200000000000	239.988152820767\\
0.0313500000000000	240.031084614617\\
0.0313800000000000	240.073437465077\\
0.0314100000000000	240.073437326823\\
0.0314400000000000	240.073437216859\\
0.0314700000000000	240.073437097514\\
0.0315000000000000	240.073437023847\\
0.0315300000000000	240.073437007162\\
0.0315600000000000	239.924226399788\\
0.0315900000000000	240.073844953677\\
0.0316200000000000	240.173258705961\\
0.0316500000000000	240.222967118230\\
0.0316800000000000	240.272675464707\\
0.0317100000000000	240.272675175930\\
0.0317400000000000	240.092033493671\\
0.0317700000000000	239.910313526172\\
0.0318000000000000	239.849526654322\\
0.0318300000000000	239.790067147159\\
0.0318600000000000	239.962542257423\\
0.0318900000000000	240.135851585682\\
0.0319200000000000	240.192108305748\\
0.0319500000000000	240.250334261571\\
0.0319800000000000	240.250333997468\\
0.0320100000000000	240.055104194126\\
0.0320400000000000	239.858172414876\\
0.0320700000000000	239.792957841011\\
0.0321000000000000	239.727743395973\\
0.0321300000000000	239.727743792981\\
0.0321600000000000	239.727744232694\\
0.0321900000000000	239.939722387094\\
0.0322200000000000	240.151161727476\\
0.0322500000000000	240.429530912150\\
0.0322800000000000	240.497865047015\\
0.0323100000000000	240.566610585631\\
0.0323400000000000	240.566609900841\\
0.0323700000000000	240.344249656012\\
0.0324000000000000	240.121333872753\\
0.0324300000000000	240.047463352019\\
0.0324600000000000	239.973592912673\\
0.0324900000000000	239.973592898113\\
0.0325200000000000	239.973592867189\\
0.0325500000000000	239.973592836264\\
0.0325800000000000	239.973592876351\\
0.0326100000000000	239.973592987458\\
0.0326400000000000	239.973593204379\\
0.0326700000000000	239.973593456526\\
0.0327000000000000	239.973593708672\\
0.0327300000000000	240.223103788059\\
0.0327600000000000	240.471951705241\\
0.0327900000000000	240.310014528199\\
0.0328200000000000	240.393057229497\\
0.0328500000000000	240.312078019839\\
0.0328800000000000	240.312077680647\\
0.0329100000000000	240.312077341456\\
0.0329400000000000	240.312077002265\\
0.0329700000000000	240.049565643258\\
0.0330000000000000	239.789599355547\\
0.0330300000000000	239.704016730331\\
0.0330600000000000	239.618396241550\\
0.0330900000000000	239.618396514430\\
0.0331200000000000	239.618396787310\\
0.0331500000000000	239.618397060191\\
0.0331800000000000	239.897741247575\\
0.0332100000000000	240.171760371893\\
0.0332400000000000	240.263775368537\\
0.0332700000000000	240.353767732033\\
0.0333000000000000	240.353767208212\\
0.0333300000000000	240.353766664836\\
0.0333600000000000	240.353766121461\\
0.0333900000000000	240.353765578087\\
0.0334200000000000	240.353765034713\\
0.0334500000000000	240.353764577455\\
0.0334800000000000	240.353764226683\\
0.0335100000000000	240.069996708383\\
0.0335400000000000	240.070804418298\\
0.0335700000000000	239.977009568797\\
0.0336000000000000	239.977009698940\\
0.0336300000000000	239.977009829082\\
0.0336600000000000	239.977009959224\\
0.0336900000000000	239.977010089367\\
0.0337200000000000	240.284760377016\\
0.0337500000000000	240.588274062233\\
0.0337800000000000	240.391653289744\\
0.0338100000000000	240.492695779963\\
0.0338400000000000	240.394365752124\\
0.0338700000000000	240.394365155577\\
0.0339000000000000	240.394364559035\\
0.0339300000000000	240.394364053995\\
0.0339600000000000	240.394363639547\\
0.0339900000000000	240.394363360743\\
0.0340200000000000	240.394363126959\\
0.0340500000000000	240.394362893175\\
0.0340800000000000	240.394362659392\\
0.0341100000000000	240.394362425608\\
0.0341400000000000	240.394362191823\\
0.0341700000000000	240.076687715659\\
0.0342000000000000	239.762711361134\\
0.0342300000000000	239.658470063303\\
0.0342600000000000	239.554228857445\\
0.0342900000000000	239.554229364956\\
0.0343200000000000	239.554229872466\\
0.0343500000000000	239.554230379975\\
0.0343800000000000	239.878134216961\\
0.0344100000000000	240.199358249970\\
0.0344400000000000	240.305792616201\\
0.0344700000000000	240.412226841563\\
0.0345000000000000	240.412226213493\\
0.0345300000000000	240.412225585424\\
0.0345600000000000	240.412225052833\\
0.0345900000000000	240.412224637878\\
0.0346200000000000	240.412224340682\\
0.0346500000000000	240.412224113182\\
0.0346800000000000	240.412223862452\\
0.0347100000000000	240.412223611723\\
0.0347400000000000	240.412223360997\\
0.0347700000000000	240.412223110270\\
0.0348000000000000	240.081791548214\\
0.0348300000000000	239.755628896679\\
0.0348600000000000	239.647323896577\\
0.0348900000000000	239.539018992032\\
0.0349200000000000	239.539019511776\\
0.0349500000000000	239.539020031520\\
0.0349800000000000	239.871320311831\\
0.0350100000000000	240.200527878891\\
0.0350400000000000	240.309629713396\\
0.0350700000000000	240.418731403501\\
0.0351000000000000	240.418730758922\\
0.0351300000000000	240.418730114345\\
0.0351600000000000	240.418729469767\\
0.0351900000000000	240.418728922966\\
0.0352200000000000	240.418728495816\\
0.0352500000000000	240.101805339982\\
0.0352800000000000	240.103508175183\\
0.0353100000000000	239.999120577290\\
0.0353400000000000	239.999120687469\\
0.0353700000000000	239.999120797648\\
0.0354000000000000	239.999120907827\\
0.0354300000000000	239.999121018004\\
0.0354600000000000	240.331088240384\\
0.0354900000000000	240.654348024208\\
0.0355200000000000	240.446551179964\\
0.0355500000000000	240.554218476184\\
0.0355800000000000	240.450289497214\\
0.0356100000000000	240.450288825964\\
0.0356400000000000	240.450288154715\\
0.0356700000000000	240.450287579963\\
0.0357000000000000	240.450287124514\\
0.0357300000000000	240.133769901270\\
0.0357600000000000	239.823427764721\\
0.0357900000000000	239.719965228283\\
0.0358200000000000	239.616502783130\\
0.0358500000000000	239.616503229398\\
0.0358800000000000	239.616503675664\\
0.0359100000000000	239.616504121931\\
0.0359400000000000	239.931892283758\\
0.0359700000000000	240.242689213740\\
0.0360000000000000	240.346199681761\\
0.0360300000000000	240.448717021988\\
0.0360600000000000	240.448716366794\\
0.0360900000000000	240.448715711605\\
0.0361200000000000	240.448715148847\\
0.0361500000000000	240.448714678000\\
0.0361800000000000	240.147452597619\\
0.0362100000000000	239.853275576230\\
0.0362400000000000	239.755760103535\\
0.0362700000000000	239.658466197270\\
0.0363000000000000	239.658466606314\\
0.0363300000000000	239.658467015357\\
0.0363600000000000	239.966442948631\\
0.0363900000000000	240.272448601805\\
0.0364200000000000	240.373808042469\\
0.0364500000000000	240.475167455822\\
0.0364800000000000	240.190195592961\\
0.0365100000000000	240.191656011271\\
0.0365400000000000	240.097681367908\\
0.0365700000000000	240.097681373856\\
0.0366000000000000	240.097681379804\\
0.0366300000000000	239.803820591680\\
0.0366600000000000	239.515233166089\\
0.0366900000000000	239.700275531254\\
0.0367200000000000	239.878659712662\\
0.0367500000000000	239.970459719828\\
0.0367800000000000	240.061527684762\\
0.0368100000000000	240.061527397270\\
0.0368400000000000	240.061527192441\\
0.0368700000000000	240.061527089593\\
0.0369000000000000	240.061527148365\\
0.0369300000000000	240.061527307293\\
0.0369600000000000	240.061527506165\\
0.0369900000000000	240.334635805348\\
0.0370200000000000	240.606028905814\\
0.0370500000000000	240.430036825326\\
0.0370800000000000	240.261215113240\\
0.0371100000000000	239.918569285167\\
0.0371400000000000	239.834343525158\\
0.0371700000000000	239.750050996086\\
0.0372000000000000	239.750051226519\\
0.0372300000000000	239.750051532380\\
0.0372600000000000	239.999032187708\\
0.0372900000000000	240.240419888988\\
0.0373200000000000	240.322140078847\\
0.0373500000000000	240.402073712192\\
0.0373800000000000	240.152429614523\\
0.0374100000000000	239.905314947363\\
0.0374400000000000	239.581955316474\\
0.0374700000000000	239.502137993505\\
0.0375000000000000	239.648850262170\\
0.0375300000000000	239.870892303345\\
0.0375600000000000	239.944388599833\\
0.0375900000000000	240.018188266981\\
0.0376200000000000	240.018188140409\\
0.0376500000000000	240.018188099043\\
0.0376800000000000	240.018188192539\\
0.0377100000000000	239.799883508122\\
0.0377400000000000	240.016091407252\\
0.0377700000000000	240.156259319018\\
0.0378000000000000	240.438492810787\\
0.0378300000000000	240.299171682148\\
0.0378600000000000	240.163866555413\\
0.0378900000000000	239.892384064523\\
0.0379200000000000	239.825316388566\\
0.0379500000000000	239.758248842714\\
0.0379800000000000	239.758249105981\\
0.0380100000000000	239.758249411989\\
0.0380400000000000	239.956302822405\\
0.0380700000000000	240.154647988502\\
0.0381000000000000	240.220549818167\\
0.0381300000000000	240.101395940103\\
0.0381600000000000	239.922613123474\\
0.0381900000000000	239.689542680158\\
0.0382200000000000	239.804573794533\\
0.0382500000000000	239.918476712385\\
0.0382800000000000	240.148785371126\\
0.0383100000000000	240.206378174929\\
0.0383400000000000	240.263970952010\\
0.0383700000000000	240.263970704437\\
0.0384000000000000	240.097645242768\\
0.0384300000000000	239.930875147173\\
0.0384600000000000	239.710673679283\\
0.0384900000000000	239.655013707585\\
0.0385200000000000	239.747813689773\\
0.0385500000000000	239.888246757904\\
0.0385800000000000	240.072895412265\\
0.0386100000000000	240.119091922033\\
0.0386400000000000	240.165288421186\\
0.0386700000000000	240.165288261069\\
0.0387000000000000	240.165288180840\\
0.0387300000000000	240.030371567332\\
0.0387600000000000	239.896249801236\\
0.0387900000000000	239.851753245501\\
0.0388200000000000	239.807256686071\\
0.0388500000000000	239.918574093096\\
0.0388800000000000	240.027491639602\\
0.0389100000000000	240.063637062152\\
0.0389400000000000	240.100913070163\\
0.0389700000000000	240.100912989277\\
0.0390000000000000	239.990564769548\\
0.0390300000000000	239.990771778499\\
0.0390600000000000	239.955037816432\\
0.0390900000000000	239.955037860211\\
0.0391200000000000	240.041742491759\\
0.0391500000000000	240.040458720490\\
0.0391800000000000	240.069382468304\\
0.0392100000000000	240.069382431482\\
0.0392400000000000	239.979290119238\\
0.0392700000000000	239.978663683660\\
0.0393000000000000	239.948436226517\\
0.0393300000000000	239.948436239746\\
0.0393600000000000	240.009829513573\\
0.0393900000000000	240.008680546134\\
0.0394200000000000	240.028030260070\\
0.0394500000000000	240.028030247407\\
0.0394800000000000	240.028030267808\\
0.0395100000000000	240.028030294280\\
0.0395400000000000	240.028030318108\\
0.0395700000000000	240.028030297272\\
0.0396000000000000	240.028030253326\\
0.0396300000000000	239.993114335112\\
0.0396600000000000	239.994038090047\\
0.0396900000000000	239.983305944138\\
0.0397200000000000	239.983305978226\\
0.0397500000000000	240.020140329409\\
0.0397800000000000	240.020534095157\\
0.0398100000000000	240.033194660236\\
0.0398400000000000	240.033194612088\\
0.0398700000000000	240.020545400721\\
0.0399000000000000	240.013049970390\\
0.0399300000000000	240.001098113043\\
0.0399600000000000	239.988906091244\\
0.0399900000000000	239.978038292573\\
0.0400200000000000	239.974606188024\\
0.0400500000000000	239.966081916413\\
0.0400800000000000	239.949563055357\\
0.0401100000000000	239.959635553172\\
0.0401400000000000	239.963282633298\\
0.0401700000000000	239.970529103639\\
0.0402000000000000	239.970851186541\\
0.0402300000000000	239.971155027493\\
0.0402600000000000	239.971155043958\\
0.0402900000000000	239.971155070847\\
0.0403200000000000	239.971155113925\\
0.0403500000000000	240.007197583158\\
0.0403800000000000	240.007527969469\\
0.0404100000000000	240.049144191970\\
0.0404400000000000	240.082672507416\\
0.0404700000000000	240.093279873234\\
0.0405000000000000	240.105577101720\\
0.0405300000000000	240.043048070022\\
0.0405600000000000	239.980479186130\\
0.0405900000000000	239.906059083449\\
0.0406200000000000	239.938625584116\\
0.0406500000000000	239.971365210198\\
0.0406800000000000	239.988268548342\\
0.0407100000000000	240.005171864114\\
0.0407400000000000	240.005171848747\\
0.0407700000000000	240.005171859933\\
0.0408000000000000	240.089834877413\\
0.0408300000000000	240.090446985074\\
0.0408600000000000	240.041951527037\\
0.0408900000000000	239.968204519841\\
0.0409200000000000	239.943218757742\\
0.0409500000000000	239.918143856740\\
0.0409800000000000	239.918143927793\\
0.0410100000000000	240.019007904535\\
0.0410400000000000	240.124359944490\\
0.0410700000000000	240.158213298575\\
0.0411000000000000	240.193243851597\\
0.0411300000000000	240.086313702529\\
0.0411600000000000	239.977769458230\\
0.0411900000000000	239.942399491326\\
0.0412200000000000	239.905882974864\\
0.0412500000000000	239.905883100168\\
0.0412800000000000	240.036561057265\\
0.0413100000000000	240.168894894114\\
0.0413400000000000	240.081284918383\\
0.0413700000000000	239.995570770611\\
0.0414000000000000	239.952397812893\\
0.0414300000000000	239.909536788098\\
0.0414600000000000	239.909536879041\\
0.0414900000000000	239.909536960655\\
0.0415200000000000	239.909537042268\\
0.0415500000000000	239.909537123883\\
0.0415800000000000	239.745313773430\\
0.0416100000000000	239.902207973193\\
0.0416400000000000	239.996439502398\\
0.0416700000000000	240.046233898109\\
0.0417000000000000	240.094279918993\\
0.0417300000000000	240.094279933706\\
0.0417600000000000	240.094279937720\\
0.0417900000000000	240.094279941734\\
0.0418200000000000	239.909124855998\\
0.0418500000000000	239.724473132233\\
0.0418800000000000	239.844950015942\\
0.0419100000000000	239.962623766698\\
0.0419400000000000	240.201354843036\\
0.0419700000000000	240.259892887054\\
0.0420000000000000	240.319054773124\\
0.0420300000000000	240.319054262379\\
0.0420600000000000	240.319053810209\\
0.0420900000000000	240.319053416442\\
0.0421200000000000	240.319053166202\\
0.0421500000000000	240.319052958557\\
0.0421800000000000	240.319052807746\\
0.0422100000000000	240.319052642775\\
0.0422400000000000	240.319052477805\\
0.0422700000000000	240.098952089089\\
0.0423000000000000	239.878562663303\\
0.0423300000000000	240.022978858577\\
0.0423600000000000	240.163033611263\\
0.0423900000000000	240.234952804053\\
0.0424200000000000	240.305298281677\\
0.0424500000000000	240.305297876179\\
0.0424800000000000	240.305297470680\\
0.0425100000000000	240.305297135487\\
0.0425400000000000	240.305296887268\\
0.0425700000000000	240.076386710005\\
0.0426000000000000	239.849530738130\\
0.0426300000000000	239.775286612221\\
0.0426600000000000	239.699469886504\\
0.0426900000000000	239.699470293780\\
0.0427200000000000	239.950095043671\\
0.0427500000000000	240.198127414245\\
0.0427800000000000	240.281203885862\\
0.0428100000000000	240.362456892031\\
0.0428400000000000	240.362456421828\\
0.0428700000000000	240.362455951624\\
0.0429000000000000	240.100892281722\\
0.0429300000000000	239.839287447347\\
0.0429600000000000	239.752724899766\\
0.0429900000000000	239.666162447000\\
0.0430200000000000	239.666162759957\\
0.0430500000000000	239.666163054215\\
0.0430800000000000	239.666163348474\\
0.0431100000000000	239.666163642731\\
0.0431400000000000	239.666163936987\\
0.0431700000000000	239.666164231243\\
0.0432000000000000	239.666164525498\\
0.0432300000000000	239.946412170782\\
0.0432600000000000	240.223844393458\\
0.0432900000000000	240.316147134679\\
0.0433200000000000	240.407702672035\\
0.0433500000000000	240.407701984845\\
0.0433800000000000	240.407701297657\\
0.0434100000000000	240.407700696052\\
0.0434400000000000	240.407700200786\\
0.0434700000000000	240.407699894423\\
0.0435000000000000	240.407699671171\\
0.0435300000000000	240.407699509732\\
0.0435600000000000	240.407699327687\\
0.0435900000000000	240.407699145643\\
0.0436200000000000	240.407698963601\\
0.0436500000000000	240.106485365436\\
0.0436800000000000	239.809136778254\\
0.0437100000000000	239.710143436111\\
0.0437400000000000	239.612041276794\\
0.0437700000000000	239.612041796800\\
0.0438000000000000	239.922406749831\\
0.0438300000000000	240.230408120524\\
0.0438600000000000	240.333610909226\\
0.0438900000000000	240.435192806954\\
0.0439200000000000	240.435192237499\\
0.0439500000000000	240.435191668043\\
0.0439800000000000	240.435191098588\\
0.0440100000000000	240.435190529135\\
0.0440400000000000	240.117812882158\\
0.0440700000000000	239.803188307644\\
0.0441000000000000	239.697753569715\\
0.0441300000000000	239.593983846446\\
0.0441600000000000	239.593984222207\\
0.0441900000000000	239.593984575511\\
0.0442200000000000	239.593984928814\\
0.0442500000000000	239.593985282115\\
0.0442800000000000	239.593985635417\\
0.0443100000000000	239.593985988719\\
0.0443400000000000	239.593986342021\\
0.0443700000000000	239.918486878553\\
0.0444000000000000	240.237908375523\\
0.0444300000000000	240.344310503589\\
0.0444600000000000	240.449657949908\\
0.0444900000000000	240.449657170703\\
0.0445200000000000	240.449656391499\\
0.0445500000000000	240.449655612298\\
0.0445800000000000	240.449654929673\\
0.0446100000000000	240.449654366386\\
0.0446400000000000	240.449654016298\\
0.0446700000000000	240.449653759503\\
0.0447000000000000	240.449653572094\\
0.0447300000000000	240.449653361556\\
0.0447600000000000	240.449653151018\\
0.0447900000000000	240.449652940482\\
0.0448200000000000	240.121564015618\\
0.0448500000000000	239.797629891408\\
0.0448800000000000	239.690068582305\\
0.0449100000000000	239.582507368115\\
0.0449400000000000	239.582507922703\\
0.0449700000000000	239.911766709334\\
0.0450000000000000	240.238077441633\\
0.0450300000000000	240.346215407313\\
0.0450600000000000	240.454353229866\\
0.0450900000000000	240.454352630545\\
0.0451200000000000	240.454352031225\\
0.0451500000000000	240.122669886304\\
0.0451800000000000	239.795142983064\\
0.0452100000000000	239.686229927822\\
0.0452400000000000	239.578425140301\\
0.0452700000000000	239.578425524573\\
0.0453000000000000	239.578425885536\\
0.0453300000000000	239.578426246497\\
0.0453600000000000	239.578426607456\\
0.0453900000000000	239.578426968418\\
0.0454200000000000	239.578427329378\\
0.0454500000000000	239.906924850573\\
0.0454800000000000	240.227572034709\\
0.0455100000000000	240.335256303738\\
0.0455400000000000	240.440571961120\\
0.0455700000000000	240.440571181008\\
0.0456000000000000	240.440570400899\\
0.0456300000000000	240.440569717313\\
0.0456600000000000	240.440569152351\\
0.0456900000000000	240.440568798322\\
0.0457200000000000	240.440568535881\\
0.0457500000000000	240.440568341921\\
0.0457800000000000	240.440568125179\\
0.0458100000000000	240.440567908439\\
0.0458400000000000	240.117933989007\\
0.0458700000000000	239.798947107674\\
0.0459000000000000	239.692909696345\\
0.0459300000000000	239.587914718385\\
0.0459600000000000	239.587915253985\\
0.0459900000000000	239.899787464451\\
0.0460200000000000	240.207245125121\\
0.0460500000000000	240.309633378685\\
0.0460800000000000	240.411053845364\\
0.0461100000000000	240.411053291516\\
0.0461400000000000	240.411052737671\\
0.0461700000000000	240.411052183826\\
0.0462000000000000	240.411051721868\\
0.0462300000000000	240.411051372957\\
0.0462600000000000	240.111052426123\\
0.0462900000000000	239.818635736901\\
0.0463200000000000	239.720647568004\\
0.0463500000000000	239.623523411361\\
0.0463800000000000	239.623523915259\\
0.0464100000000000	239.922221656226\\
0.0464400000000000	240.217177999666\\
0.0464700000000000	240.315366423072\\
0.0465000000000000	240.412680661625\\
0.0465300000000000	240.412680121052\\
0.0465600000000000	240.117047941725\\
0.0465900000000000	239.827543439241\\
0.0466200000000000	239.730322157766\\
0.0466500000000000	239.635232265808\\
0.0466800000000000	239.635232699345\\
0.0467100000000000	239.635233193761\\
0.0467400000000000	239.635233667883\\
0.0467700000000000	239.917220077842\\
0.0468000000000000	240.196346735037\\
0.0468300000000000	240.289216235478\\
0.0468600000000000	240.381327519567\\
0.0468900000000000	240.381327088441\\
0.0469200000000000	240.381326759189\\
0.0469500000000000	240.112216832337\\
0.0469800000000000	239.848521385878\\
0.0470100000000000	239.761248227180\\
0.0470400000000000	239.673973539386\\
0.0470700000000000	239.673973976224\\
0.0471000000000000	239.940373675786\\
0.0471300000000000	240.205364418435\\
0.0471600000000000	240.033376090693\\
0.0471900000000000	239.868265885086\\
0.0472200000000000	239.782857836301\\
0.0472500000000000	239.699322900789\\
0.0472800000000000	239.699323256456\\
0.0473100000000000	239.699323665017\\
0.0473400000000000	239.946472187258\\
0.0473700000000000	240.189978035446\\
0.0474000000000000	240.271746175736\\
0.0474300000000000	240.351719808743\\
0.0474600000000000	240.351719495589\\
0.0474900000000000	240.119747305222\\
0.0475200000000000	239.892544796163\\
0.0475500000000000	239.817317874759\\
0.0475800000000000	239.741819650830\\
0.0476100000000000	239.976503503808\\
0.0476400000000000	240.208186183587\\
0.0476700000000000	240.285983031401\\
0.0477000000000000	240.145924835993\\
0.0477300000000000	239.934999671584\\
0.0477600000000000	239.865024889845\\
0.0477900000000000	239.794662931907\\
0.0478200000000000	239.794663153462\\
0.0478500000000000	240.004028955256\\
0.0478800000000000	240.205856316671\\
0.0479100000000000	240.469029592911\\
0.0479400000000000	240.342755824860\\
0.0479700000000000	240.409055467159\\
0.0480000000000000	240.345900869474\\
0.0480300000000000	240.143844919496\\
0.0480600000000000	239.947699258332\\
0.0480900000000000	239.881177636245\\
0.0481200000000000	239.818037884607\\
0.0481500000000000	239.993211771835\\
0.0481800000000000	240.166514328543\\
0.0482100000000000	240.223638361239\\
0.0482400000000000	240.101625651400\\
0.0482700000000000	239.919474408119\\
0.0483000000000000	239.678458581910\\
0.0483300000000000	239.791010182188\\
0.0483600000000000	239.895873454309\\
0.0483900000000000	240.105107660855\\
0.0484200000000000	240.157675443118\\
0.0484500000000000	240.207912503199\\
0.0484800000000000	240.045702930116\\
0.0485100000000000	239.882162024618\\
0.0485400000000000	239.826395226036\\
0.0485700000000000	239.772479729547\\
0.0486000000000000	239.902256804798\\
0.0486300000000000	239.899957127265\\
0.0486600000000000	239.940951204709\\
0.0486900000000000	239.940951246535\\
0.0487200000000000	239.940951320918\\
0.0487500000000000	239.940951438118\\
0.0487800000000000	239.940951577578\\
0.0488100000000000	239.940951690846\\
0.0488400000000000	239.940951721890\\
0.0488700000000000	239.940951687718\\
0.0489000000000000	239.940951652374\\
0.0489300000000000	239.940951623752\\
0.0489600000000000	239.940951662929\\
0.0489900000000000	239.940951777212\\
0.0490200000000000	240.046807033464\\
0.0490500000000000	240.153693181411\\
0.0490800000000000	240.190008121655\\
0.0491100000000000	240.137180948150\\
0.0491400000000000	240.054614786886\\
0.0491700000000000	239.946199010583\\
0.0492000000000000	239.918579918280\\
0.0492300000000000	239.890960881703\\
0.0492600000000000	239.980176214882\\
0.0492900000000000	239.980831677097\\
0.0493200000000000	240.011218001516\\
0.0493500000000000	240.079886469662\\
0.0493800000000000	240.019442220582\\
0.0494100000000000	240.042297473685\\
0.0494400000000000	240.024075745067\\
0.0494700000000000	240.024075753615\\
0.0495000000000000	239.964557925229\\
0.0495300000000000	239.964338993460\\
0.0495600000000000	239.944286858520\\
0.0495900000000000	239.944286911281\\
0.0496200000000000	239.984733106411\\
0.0496500000000000	240.024700552615\\
0.0496800000000000	240.038456178335\\
0.0497100000000000	240.012075668861\\
0.0497400000000000	239.978537660470\\
0.0497700000000000	239.941914092394\\
0.0498000000000000	239.952226668947\\
0.0498300000000000	239.962464460745\\
0.0498600000000000	239.986623833276\\
0.0498900000000000	240.011435449667\\
0.0499200000000000	240.034121148757\\
0.0499500000000000	240.028847767476\\
0.0499800000000000	240.027947676224\\
0.0500100000000000	240.024275799961\\
0.0500400000000000	240.025224795010\\
0.0500700000000000	240.025962319193\\
0.0501000000000000	240.027331672549\\
0.0501300000000000	240.027331651149\\
0.0501600000000000	240.024534324857\\
0.0501900000000000	240.020536685645\\
0.0502200000000000	240.011063848756\\
0.0502500000000000	239.995687438480\\
0.0502800000000000	239.976416157285\\
0.0503100000000000	239.952813640286\\
0.0503400000000000	239.963281236615\\
0.0503700000000000	239.971682733512\\
0.0504000000000000	239.990280768641\\
0.0504300000000000	240.012667162099\\
0.0504600000000000	240.018032359126\\
0.0504900000000000	240.025203625098\\
0.0505200000000000	239.996646114274\\
0.0505500000000000	239.965024296083\\
0.0505800000000000	239.954631988366\\
0.0506100000000000	239.965906047294\\
0.0506400000000000	239.986838788012\\
0.0506700000000000	240.016891814128\\
0.0507000000000000	240.024497128772\\
0.0507300000000000	240.033858986857\\
0.0507600000000000	240.033858971497\\
0.0507900000000000	239.990080219537\\
0.0508200000000000	239.989749367638\\
0.0508500000000000	239.974830317545\\
0.0508800000000000	240.007662292911\\
0.0509100000000000	240.006149797897\\
0.0509400000000000	240.016868125713\\
0.0509700000000000	240.016868101882\\
0.0510000000000000	239.956569418108\\
0.0510300000000000	239.955775582014\\
0.0510600000000000	239.936583937201\\
0.0510900000000000	239.980396998636\\
0.0511200000000000	240.026519794892\\
0.0511500000000000	240.041361503056\\
0.0511800000000000	240.057794344203\\
0.0512100000000000	240.057794272057\\
0.0512400000000000	239.990992793162\\
0.0512700000000000	239.928305560738\\
0.0513000000000000	239.907676647204\\
0.0513300000000000	239.945016069278\\
0.0513600000000000	240.004197648277\\
0.0513900000000000	240.088718218855\\
0.0514200000000000	240.040347807186\\
0.0514500000000000	239.987262666646\\
0.0514800000000000	239.962331705142\\
0.0515100000000000	239.937400788804\\
0.0515400000000000	239.937400901394\\
0.0515700000000000	240.016090398165\\
0.0516000000000000	240.095199825823\\
0.0516300000000000	240.203625182403\\
0.0516600000000000	240.144506904373\\
0.0516900000000000	240.084721558206\\
0.0517200000000000	239.967266617316\\
0.0517500000000000	239.938058921377\\
0.0517800000000000	239.908853274397\\
0.0518100000000000	239.908853414849\\
0.0518400000000000	239.996553785425\\
0.0518700000000000	240.086853202816\\
0.0519000000000000	240.208897412689\\
0.0519300000000000	240.145565160751\\
0.0519600000000000	240.081258916467\\
0.0519900000000000	239.955100538950\\
0.0520200000000000	239.923582503979\\
0.0520500000000000	239.892115640474\\
0.0520800000000000	239.892115805395\\
0.0521100000000000	239.988188904475\\
0.0521400000000000	240.087098982322\\
0.0521700000000000	240.221859729327\\
0.0522000000000000	240.152975388318\\
0.0522300000000000	240.080989619740\\
0.0522600000000000	239.941218124299\\
0.0522900000000000	239.905209390408\\
0.0523200000000000	239.869978540028\\
0.0523500000000000	239.869978731363\\
0.0523800000000000	239.982408523188\\
0.0524100000000000	240.095532128834\\
0.0524400000000000	240.246309809109\\
0.0524700000000000	240.172569107041\\
0.0525000000000000	240.100007696404\\
0.0525300000000000	239.951540959489\\
0.0525600000000000	239.915148436211\\
0.0525900000000000	239.877629466613\\
0.0526200000000000	239.877629654317\\
0.0526500000000000	239.996268145105\\
0.0526800000000000	240.116587716691\\
0.0527100000000000	240.279714273300\\
0.0527400000000000	240.197998559659\\
0.0527700000000000	240.117172672515\\
0.0528000000000000	239.953638734998\\
0.0528300000000000	239.913523294059\\
0.0528600000000000	239.872364038617\\
0.0528900000000000	239.872364227244\\
0.0529200000000000	240.003482477887\\
0.0529500000000000	240.134347465038\\
0.0529800000000000	240.308292925352\\
0.0530100000000000	240.221332341195\\
0.0530400000000000	240.135853406937\\
0.0530700000000000	239.961738523950\\
0.0531000000000000	239.919167209615\\
0.0531300000000000	239.875606292096\\
0.0531600000000000	239.875606480537\\
0.0531900000000000	240.012881348697\\
0.0532200000000000	240.149590088184\\
0.0532500000000000	240.333403650475\\
0.0532800000000000	240.239816786466\\
0.0533100000000000	240.145234616580\\
0.0533400000000000	239.956720567783\\
0.0533700000000000	239.909459340909\\
0.0534000000000000	239.861944596629\\
0.0534300000000000	239.861944803253\\
0.0534600000000000	240.002637012827\\
0.0534900000000000	240.143871620217\\
0.0535200000000000	240.191078576862\\
0.0535500000000000	240.087734637408\\
0.0535800000000000	239.935673761459\\
0.0536100000000000	239.733574868517\\
0.0536400000000000	239.684087815166\\
0.0536700000000000	239.783269709253\\
0.0537000000000000	239.930303984633\\
0.0537300000000000	240.125814641372\\
0.0537600000000000	240.174306829539\\
0.0537900000000000	240.222374070609\\
0.0538200000000000	240.222373843182\\
0.0538500000000000	240.222373637273\\
0.0538800000000000	240.061460614801\\
0.0539100000000000	239.900478712258\\
0.0539400000000000	239.690302583134\\
0.0539700000000000	239.638148459574\\
0.0540000000000000	239.739195880404\\
0.0540300000000000	239.892158116006\\
0.0540600000000000	240.097939302351\\
0.0540900000000000	240.149305156052\\
0.0541200000000000	240.200988592458\\
0.0541500000000000	240.200988430914\\
0.0541800000000000	240.045418479318\\
0.0542100000000000	239.889460784999\\
0.0542400000000000	239.838382905077\\
0.0542700000000000	239.949706085177\\
0.0543000000000000	240.116092361553\\
0.0543300000000000	240.005596748645\\
0.0543600000000000	240.060598694618\\
0.0543900000000000	240.005353423226\\
0.0544200000000000	240.005353525472\\
0.0544500000000000	239.841549278564\\
0.0544800000000000	240.003247873023\\
0.0545100000000000	240.107848852445\\
0.0545400000000000	240.319573281521\\
0.0545700000000000	240.212792100050\\
0.0546000000000000	240.105889540235\\
0.0546300000000000	239.892506742473\\
0.0546600000000000	239.839069017680\\
0.0546900000000000	239.785631399509\\
0.0547200000000000	239.785631700468\\
0.0547500000000000	239.948567602619\\
0.0547800000000000	240.112086949799\\
0.0548100000000000	240.328080701492\\
0.0548400000000000	240.221177256236\\
0.0548700000000000	240.116249212779\\
0.0549000000000000	239.903335413501\\
0.0549300000000000	239.851175776620\\
0.0549600000000000	239.798237689107\\
0.0549900000000000	239.798237877421\\
0.0550200000000000	239.967319371893\\
0.0550500000000000	240.133520934879\\
0.0550800000000000	240.188906029698\\
0.0551100000000000	240.084188919705\\
0.0551400000000000	239.927808255949\\
0.0551700000000000	239.875674250733\\
0.0552000000000000	239.823540291513\\
0.0552300000000000	239.997181133313\\
0.0552600000000000	240.172145687228\\
0.0552900000000000	240.230676207196\\
0.0553200000000000	240.123583435095\\
0.0553500000000000	239.968347802447\\
0.0553800000000000	239.916629316151\\
0.0554100000000000	239.866696008243\\
0.0554400000000000	239.866696304474\\
0.0554700000000000	240.037318706602\\
0.0555000000000000	240.208182422563\\
0.0555300000000000	240.265552568746\\
0.0555600000000000	240.164710143386\\
0.0555900000000000	240.013787500196\\
0.0556200000000000	239.962882682583\\
0.0556500000000000	239.912451095130\\
0.0556800000000000	239.912451145783\\
0.0557100000000000	239.912451235888\\
0.0557400000000000	239.912451389584\\
0.0557700000000000	240.075076959324\\
0.0558000000000000	240.074475267226\\
0.0558300000000000	240.277413275886\\
0.0558600000000000	240.275683653230\\
0.0558900000000000	240.325296870145\\
0.0559200000000000	240.157042758830\\
0.0559500000000000	239.987158740039\\
0.0559800000000000	239.764736158976\\
0.0560100000000000	239.863669384116\\
0.0560400000000000	239.952065198622\\
0.0560700000000000	239.999179314003\\
0.0561000000000000	240.045238866033\\
0.0561300000000000	240.045238814744\\
0.0561600000000000	239.880244418131\\
0.0561900000000000	239.878893777239\\
0.0562200000000000	239.970101109540\\
0.0562500000000000	239.968318062218\\
0.0562800000000000	240.014897993847\\
0.0563100000000000	240.014897970357\\
0.0563400000000000	240.014897982461\\
0.0563700000000000	240.014898052196\\
0.0564000000000000	239.863052318628\\
0.0564300000000000	240.012618134231\\
0.0564600000000000	240.108878601089\\
0.0564900000000000	240.301549955737\\
0.0565200000000000	240.205915562982\\
0.0565500000000000	240.109050612147\\
0.0565800000000000	239.914826664899\\
0.0566100000000000	239.866100786704\\
0.0566400000000000	239.817375004290\\
0.0566700000000000	239.817375260267\\
0.0567000000000000	239.958883600443\\
0.0567300000000000	240.101503357541\\
0.0567600000000000	240.291085350179\\
0.0567900000000000	240.196734755204\\
0.0568200000000000	240.103863325037\\
0.0568500000000000	239.918611462582\\
0.0568800000000000	239.872580813175\\
0.0569100000000000	239.826550253497\\
0.0569400000000000	239.826550491152\\
0.0569700000000000	239.962167587340\\
0.0570000000000000	240.097288664527\\
0.0570300000000000	240.276471508699\\
0.0570600000000000	240.189523785389\\
0.0570900000000000	240.104444354967\\
0.0571200000000000	239.933540433085\\
0.0571500000000000	239.890963094562\\
0.0571800000000000	239.848677614487\\
0.0572100000000000	239.848677818787\\
0.0572400000000000	239.972526705972\\
0.0572700000000000	240.097795554138\\
0.0573000000000000	240.264777102128\\
0.0573300000000000	240.180626840352\\
0.0573600000000000	240.094630865574\\
0.0573900000000000	240.051871016545\\
0.0574200000000000	239.887546865995\\
0.0574500000000000	239.774191662644\\
0.0574800000000000	239.846333939689\\
0.0575100000000000	239.918902997879\\
0.0575400000000000	240.067500324518\\
0.0575700000000000	240.220458581821\\
0.0576000000000000	240.258930635788\\
0.0576300000000000	240.179811413360\\
0.0576600000000000	240.064606384073\\
0.0576900000000000	239.917662104574\\
0.0577200000000000	239.773253385463\\
0.0577500000000000	239.848724854107\\
0.0577800000000000	239.922612837408\\
0.0578100000000000	240.071246738283\\
0.0578400000000000	240.107519752888\\
0.0578700000000000	240.041976275561\\
0.0579000000000000	239.946950430732\\
0.0579300000000000	239.916091395285\\
0.0579600000000000	239.979388739506\\
0.0579900000000000	240.076411804300\\
0.0580200000000000	240.204387816048\\
0.0580500000000000	240.137963037413\\
0.0580800000000000	240.070729836275\\
0.0581100000000000	239.944567013505\\
0.0581400000000000	239.826495766032\\
0.0581700000000000	239.799101042926\\
0.0582000000000000	239.858854155595\\
0.0582300000000000	239.949972678439\\
0.0582600000000000	240.073706399125\\
0.0582900000000000	240.105104252045\\
0.0583200000000000	240.042996374862\\
0.0583500000000000	239.957566297354\\
0.0583800000000000	239.928429842263\\
0.0584100000000000	239.972791584816\\
0.0584400000000000	240.040680326912\\
0.0584700000000000	240.137142652392\\
0.0585000000000000	240.160549373025\\
0.0585300000000000	240.185495414480\\
0.0585600000000000	240.185495256834\\
0.0585900000000000	240.110440307804\\
0.0586200000000000	240.043777339811\\
0.0586500000000000	240.020727263974\\
0.0586800000000000	240.054333067018\\
0.0587100000000000	240.052661160851\\
0.0587400000000000	240.070352008434\\
0.0587700000000000	239.993375725839\\
0.0588000000000000	239.991317688359\\
0.0588300000000000	239.964928040994\\
0.0588600000000000	239.964928048855\\
0.0588900000000000	240.016376016207\\
0.0589200000000000	240.015326952115\\
0.0589500000000000	240.031443668723\\
0.0589800000000000	240.031443662992\\
0.0590100000000000	239.970640925121\\
0.0590400000000000	239.969793605986\\
0.0590700000000000	239.949113045281\\
0.0591000000000000	239.949113073966\\
0.0591300000000000	239.982727758601\\
0.0591600000000000	239.981136809458\\
0.0591900000000000	239.991217403044\\
0.0592200000000000	239.991217421834\\
0.0592500000000000	239.991217471582\\
0.0592800000000000	239.991217518610\\
0.0593100000000000	239.991217565318\\
0.0593400000000000	239.991217584209\\
0.0593700000000000	239.991217587508\\
0.0594000000000000	240.017096985385\\
0.0594300000000000	240.016300659372\\
0.0594600000000000	240.025406321285\\
0.0594900000000000	240.025406317239\\
0.0595200000000000	240.025406315074\\
0.0595500000000000	240.025406311263\\
0.0595800000000000	240.025406287137\\
0.0596100000000000	240.025406252314\\
0.0596400000000000	240.008508460344\\
0.0596700000000000	239.987919740622\\
0.0597000000000000	239.981662568664\\
0.0597300000000000	239.950486283447\\
0.0597600000000000	239.966987627419\\
0.0597900000000000	239.968014626933\\
0.0598200000000000	239.974697221938\\
0.0598500000000000	239.979212967643\\
0.0598800000000000	239.984885220855\\
0.0599100000000000	239.999847237245\\
0.0599400000000000	240.014207115823\\
0.0599700000000000	240.027131347182\\
0.0600000000000000	240.028431727793\\
0.0600300000000000	240.032961767127\\
0.0600600000000000	240.039241343133\\
0.0600900000000000	240.036430897197\\
0.0601200000000000	240.035165255098\\
0.0601500000000000	240.034436814316\\
0.0601800000000000	240.033708376216\\
0.0602100000000000	240.033708347239\\
0.0602400000000000	240.020846770383\\
0.0602700000000000	240.004116207059\\
0.0603000000000000	239.979945363471\\
0.0603300000000000	239.973511682129\\
0.0603600000000000	239.980919338564\\
0.0603900000000000	239.994701360083\\
0.0604200000000000	240.013807933173\\
0.0604500000000000	240.019313159696\\
0.0604800000000000	240.024818385603\\
0.0605100000000000	240.024818366777\\
0.0605400000000000	239.996547076774\\
0.0605700000000000	239.965616420049\\
0.0606000000000000	239.988735510388\\
0.0606300000000000	240.014664514277\\
0.0606600000000000	240.059543758546\\
0.0606900000000000	240.043344832284\\
0.0607200000000000	240.025779266108\\
0.0607500000000000	239.987986151812\\
0.0607800000000000	239.977884946372\\
0.0608100000000000	239.967783764863\\
0.0608400000000000	240.012046135256\\
0.0608700000000000	240.062385733483\\
0.0609000000000000	240.023711789549\\
0.0609300000000000	239.990685878659\\
0.0609600000000000	239.926304546504\\
0.0609900000000000	239.912336959534\\
0.0610200000000000	239.948355550918\\
0.0610500000000000	240.003601135201\\
0.0610800000000000	240.079927759099\\
0.0611100000000000	240.039343191254\\
0.0611400000000000	239.997765996883\\
0.0611700000000000	239.920246505484\\
0.0612000000000000	239.899477460922\\
0.0612300000000000	239.944074391829\\
0.0612600000000000	240.012061380058\\
0.0612900000000000	240.104826103224\\
0.0613200000000000	240.061884594710\\
0.0613500000000000	240.024586921939\\
0.0613800000000000	240.004298784442\\
0.0614100000000000	239.985102727038\\
0.0614400000000000	239.985102789429\\
0.0614700000000000	239.985102865100\\
0.0615000000000000	240.070923090509\\
0.0615300000000000	240.072887473731\\
0.0615600000000000	240.102585588758\\
0.0615900000000000	240.037830075805\\
0.0616200000000000	240.039641861192\\
0.0616500000000000	240.019840235069\\
0.0616800000000000	240.019840210395\\
0.0617100000000000	240.019840208511\\
0.0617400000000000	240.019840242710\\
0.0617700000000000	240.019840285887\\
0.0618000000000000	240.019840326219\\
0.0618300000000000	240.097424866141\\
0.0618600000000000	240.095555171497\\
0.0618900000000000	240.121285186943\\
0.0619200000000000	240.017135733372\\
0.0619500000000000	239.915810969797\\
0.0619800000000000	239.787519636725\\
0.0620100000000000	239.846348468446\\
0.0620400000000000	239.905883123424\\
0.0620700000000000	240.028050142851\\
0.0621000000000000	240.059073546781\\
0.0621300000000000	240.090705101023\\
0.0621600000000000	240.090705002307\\
0.0621900000000000	240.090704967183\\
0.0622200000000000	239.983741741082\\
0.0622500000000000	239.877748874343\\
0.0622800000000000	239.947736761351\\
0.0623100000000000	240.016971578460\\
0.0623400000000000	240.158301528450\\
0.0623700000000000	240.084041131051\\
0.0624000000000000	240.010087565955\\
0.0624300000000000	239.972811796207\\
0.0624600000000000	239.936346369231\\
0.0624900000000000	239.936346483555\\
0.0625200000000000	239.936346621834\\
0.0625500000000000	240.057392463699\\
0.0625800000000000	240.181194914989\\
0.0626100000000000	240.101509053554\\
0.0626400000000000	240.022375170238\\
0.0626700000000000	239.863568934515\\
0.0627000000000000	239.824100962055\\
0.0627300000000000	239.784633067658\\
0.0627600000000000	239.904936725583\\
0.0627900000000000	240.028101472844\\
0.0628200000000000	240.194079487419\\
0.0628500000000000	240.111056750347\\
0.0628800000000000	240.026442879701\\
0.0629100000000000	239.985200676849\\
0.0629400000000000	239.942938174668\\
0.0629700000000000	239.942938275217\\
0.0630000000000000	239.942938452057\\
0.0630300000000000	240.075424510219\\
0.0630600000000000	240.209840960353\\
0.0630900000000000	240.388291283247\\
0.0631200000000000	240.301095865168\\
0.0631500000000000	240.215160174739\\
0.0631800000000000	240.040580865520\\
0.0632100000000000	239.997429935959\\
0.0632400000000000	239.953601297156\\
0.0632700000000000	239.953601330442\\
0.0633000000000000	239.953601419563\\
0.0633300000000000	240.095917459624\\
0.0633600000000000	240.095469634815\\
0.0633900000000000	240.010030778936\\
0.0634200000000000	240.011620295092\\
0.0634500000000000	239.968057944929\\
0.0634800000000000	239.968058021163\\
0.0635100000000000	240.125657293824\\
0.0635400000000000	240.127113712559\\
0.0635700000000000	240.036853150925\\
0.0636000000000000	240.038591102372\\
0.0636300000000000	239.992515176390\\
0.0636600000000000	239.992515275443\\
0.0636900000000000	239.992515395190\\
0.0637200000000000	240.151143816775\\
0.0637500000000000	240.310670729200\\
0.0637800000000000	240.208567119844\\
0.0638100000000000	240.106164884066\\
0.0638400000000000	239.899674130318\\
0.0638700000000000	239.847810593593\\
0.0639000000000000	239.795797613824\\
0.0639300000000000	239.950872176055\\
0.0639600000000000	240.105759997032\\
0.0639900000000000	240.157551674720\\
0.0640200000000000	240.054911740935\\
0.0640500000000000	239.902460175478\\
0.0640800000000000	239.699620289128\\
0.0641100000000000	239.649789543375\\
0.0641400000000000	239.599133294251\\
0.0641700000000000	239.767079293720\\
0.0642000000000000	239.935391482739\\
0.0642300000000000	240.150896764798\\
0.0642600000000000	240.205598499113\\
0.0642900000000000	240.257186818741\\
0.0643200000000000	240.257186613024\\
0.0643500000000000	240.257186451051\\
0.0643800000000000	240.257186322371\\
0.0644100000000000	240.090741866873\\
0.0644400000000000	239.921276320023\\
0.0644700000000000	239.696790348519\\
0.0645000000000000	239.806869634276\\
0.0645300000000000	239.914163659638\\
0.0645600000000000	240.131356646312\\
0.0645900000000000	240.184733250857\\
0.0646200000000000	240.238854807293\\
0.0646500000000000	240.238854604810\\
0.0646800000000000	240.238854436821\\
0.0647100000000000	240.238854315059\\
0.0647400000000000	240.069052164174\\
0.0647700000000000	239.899640661609\\
0.0648000000000000	239.679014396976\\
0.0648300000000000	239.788010013297\\
0.0648600000000000	239.894360758232\\
0.0648900000000000	240.107564222836\\
0.0649200000000000	240.160428296498\\
0.0649500000000000	240.212768583748\\
0.0649800000000000	240.212768294192\\
0.0650100000000000	240.212768044079\\
0.0650400000000000	240.212767858740\\
0.0650700000000000	240.040643466623\\
0.0651000000000000	239.870960729209\\
0.0651300000000000	239.814606404882\\
0.0651600000000000	239.914179127667\\
0.0651900000000000	239.912384255567\\
0.0652200000000000	239.963435088330\\
0.0652500000000000	239.963435078436\\
0.0652800000000000	239.963435131164\\
0.0653100000000000	239.963435294619\\
0.0653400000000000	240.125285274647\\
0.0653700000000000	240.285931743530\\
0.0654000000000000	240.177556785439\\
0.0654300000000000	240.069166637131\\
0.0654600000000000	239.855228401601\\
0.0654900000000000	239.641031113357\\
0.0655200000000000	239.748653213159\\
0.0655500000000000	239.856322216990\\
0.0655800000000000	239.909917545942\\
0.0656100000000000	239.963627305931\\
0.0656400000000000	239.963627377968\\
0.0656700000000000	239.963627533216\\
0.0657000000000000	240.121848026384\\
0.0657300000000000	240.276481383655\\
0.0657600000000000	240.173364746154\\
0.0657900000000000	240.070067465466\\
0.0658200000000000	239.862564883877\\
0.0658500000000000	239.810534826079\\
0.0658800000000000	239.919976352524\\
0.0659100000000000	240.082010151572\\
0.0659400000000000	240.135380799618\\
0.0659700000000000	240.188751433499\\
0.0660000000000000	240.188751304654\\
0.0660300000000000	240.034707911460\\
0.0660600000000000	239.879535846103\\
0.0660900000000000	239.983809297344\\
0.0661200000000000	240.086387641129\\
0.0661500000000000	239.984097534303\\
0.0661800000000000	239.880979789479\\
0.0662100000000000	239.829347958560\\
0.0662400000000000	239.777716230148\\
0.0662700000000000	239.932190810191\\
0.0663000000000000	240.086357671790\\
0.0663300000000000	239.984783563167\\
0.0663600000000000	239.884802934049\\
0.0663900000000000	239.834485462997\\
0.0664200000000000	239.784168080553\\
0.0664500000000000	239.933973915862\\
0.0664800000000000	240.084469724124\\
0.0665100000000000	239.985470767972\\
0.0665400000000000	239.889118412867\\
0.0665700000000000	239.840378297807\\
0.0666000000000000	239.792059605035\\
0.0666300000000000	239.937750240356\\
0.0666600000000000	240.084335999222\\
0.0666900000000000	239.987774717168\\
0.0667200000000000	239.893708879997\\
0.0667500000000000	239.846159351201\\
0.0667800000000000	239.799016174700\\
0.0668100000000000	239.937951790490\\
0.0668400000000000	240.078121714769\\
0.0668700000000000	240.123893954503\\
0.0669000000000000	240.030731343890\\
0.0669300000000000	239.892253341876\\
0.0669600000000000	239.707581736900\\
0.0669900000000000	239.801865046350\\
0.0670200000000000	239.894507894009\\
0.0670500000000000	240.073483978942\\
0.0670800000000000	240.119156916939\\
0.0671100000000000	240.161917271227\\
0.0671400000000000	240.161917140322\\
0.0671700000000000	240.036844356475\\
0.0672000000000000	239.910414382667\\
0.0672300000000000	239.741918174552\\
0.0672600000000000	239.826775316230\\
0.0672900000000000	239.913782809485\\
0.0673200000000000	240.085646951191\\
0.0673500000000000	240.129428903921\\
0.0673800000000000	240.172254183073\\
0.0674100000000000	240.050047307914\\
0.0674400000000000	239.934814943400\\
0.0674700000000000	239.785351000740\\
0.0675000000000000	239.861553226028\\
0.0675300000000000	239.938676100857\\
0.0675600000000000	240.090493135469\\
0.0675900000000000	240.245264041973\\
0.0676200000000000	240.165100549074\\
0.0676500000000000	240.203545528148\\
0.0676800000000000	240.051680986579\\
0.0677100000000000	239.947272471428\\
0.0677400000000000	239.912405431548\\
0.0677700000000000	239.984198995496\\
0.0678000000000000	240.090498142226\\
0.0678300000000000	240.234791439458\\
0.0678600000000000	240.159468690613\\
0.0678900000000000	240.084511417017\\
0.0679200000000000	239.941400134887\\
0.0679500000000000	239.806474558525\\
0.0679800000000000	239.773777757453\\
0.0680100000000000	239.838614302407\\
0.0680400000000000	239.935035777184\\
0.0680700000000000	240.064842472618\\
0.0681000000000000	240.193425555770\\
0.0681300000000000	240.225602610189\\
0.0681600000000000	240.167150263432\\
0.0681900000000000	240.083249466356\\
0.0682200000000000	239.973659793021\\
0.0682500000000000	239.867581701191\\
0.0682800000000000	239.921682473288\\
0.0683100000000000	239.976148545555\\
0.0683400000000000	240.084785702880\\
0.0683700000000000	240.111981217734\\
0.0684000000000000	240.139176726800\\
0.0684300000000000	240.056751951216\\
0.0684600000000000	239.974034982611\\
0.0684900000000000	239.868723309699\\
0.0685200000000000	239.912859070053\\
0.0685500000000000	239.956506262488\\
0.0685800000000000	240.047608522023\\
0.0686100000000000	240.070780805117\\
0.0686400000000000	240.094084448840\\
0.0686700000000000	240.015504771609\\
0.0687000000000000	239.942876648975\\
0.0687300000000000	239.916335909866\\
0.0687600000000000	239.893577082772\\
0.0687900000000000	239.946966411428\\
0.0688200000000000	240.002182056883\\
0.0688500000000000	240.080907265305\\
0.0688800000000000	240.101194943448\\
0.0689100000000000	240.062467003051\\
0.0689400000000000	240.007638064417\\
0.0689700000000000	239.941000781505\\
0.0690000000000000	239.877247687726\\
0.0690300000000000	239.911248095677\\
0.0690600000000000	239.945410412183\\
0.0690900000000000	240.013621797004\\
0.0691200000000000	240.078555452702\\
0.0691500000000000	240.052965738772\\
0.0691800000000000	240.031773992928\\
0.0692100000000000	240.019254451250\\
0.0692400000000000	239.969393021187\\
0.0692700000000000	239.928942170842\\
0.0693000000000000	239.957984020723\\
0.0693300000000000	239.984216291730\\
0.0693600000000000	240.031525316702\\
0.0693900000000000	240.069757693768\\
0.0694200000000000	240.051638927938\\
0.0694500000000000	240.032676604180\\
0.0694800000000000	239.993688961974\\
0.0695100000000000	239.951693255077\\
0.0695400000000000	239.970816136427\\
0.0695700000000000	239.987283509244\\
0.0696000000000000	240.017106829358\\
0.0696300000000000	240.041314089527\\
0.0696600000000000	240.029794946451\\
0.0696900000000000	240.016394909183\\
0.0697200000000000	239.988758123628\\
0.0697500000000000	239.961880733450\\
0.0697800000000000	239.967683551299\\
0.0698100000000000	239.966662112947\\
0.0698400000000000	239.969179943605\\
0.0698700000000000	239.969724531666\\
0.0699000000000000	239.974758858205\\
0.0699300000000000	239.989159045429\\
0.0699600000000000	240.006063356162\\
0.0699900000000000	240.020236056614\\
0.0700200000000000	240.023529037556\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=3.916in,
height=2.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
\end{document}



==> FIG/PowerFactor.tex <==
%\documentclass[12pt]{standalone}  
%\usepackage{pgfplots}  
%\pgfplotsset{width=10cm, compat=1.6}  
%\usetikzlibrary{patterns}
%\begin{document}  
\begin{tikzpicture}[scale=0.9]  
% ------------------------------------------------------- at 4kW, Linear load, stime=0.1, 5 cycle average
\begin{axis}[
ybar,height=8.0cm,width=9.5cm,
enlargelimits=0.0,
legend style={at={(0.8,0.95)}, anchor=north},
ylabel=\small{THD [\%]},
xlabel=\small{Load Power Factor},
symbolic x coords={0.87,0.89, 0.91,0.93},
ybar=2.5pt,
xtick=data,
%ymajorgrids=true,
%yminorgrids=true,
xticklabel style={font=\small,align=center,rotate=0,},
yticklabel style={font=\small,align=center,
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd
},
%scaled y ticks=false,
ymin=0,
ymax=4,
bar width=15pt,
axis on top,
nodes near coords,
every node near coord/.append style={anchor=mid west, rotate=90},
%enlarge y limits={upper,value=0.2},
%enlarge y limits={0.15},
enlarge x limits={0.15},
%point meta=y *1
]
\addplot[blue,fill=blue!20!white,font=\small,]
coordinates{(0.87,1.85) (0.89,2.11) (0.91,2.23) (0.93,2.48)};

\addplot[red,fill=red!20!white,font=\small,]
coordinates{(0.87,2) (0.89,2.21) (0.91,2.24) (0.93,2.5)};
\legend{Simulation ,HIL}
\end{axis}  
\end{tikzpicture}  
% -------------------------------------------------------
%\end{document}  

==> FIG/Trainconf.tikz <==
\definecolor{mycolor1}{rgb}{0.73725,0.90196,0.76863}%
\definecolor{mycolor2}{rgb}{0.97647,0.76863,0.75294}%
\definecolor{mycolor3}{rgb}{0.94118,0.94118,0.94118}%
\definecolor{mycolor4}{rgb}{0.13333,0.67451,0.23529}%
\definecolor{mycolor5}{rgb}{0.88627,0.23922,0.17647}%
\definecolor{mycolor6}{rgb}{0.85098,0.85098,0.85098}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=5.055in,
height=5.055in,
at={(1.75in,0.682in)},
scale only axis,
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{}},
xticklabel style={rotate=45},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Target Class},
y dir=reverse,
ymin=0.5,
ymax=9.5,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{}},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Output Class},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0.5	0.5\\
1.5	0.5\\
1.5	1.5\\
0.5	1.5\\
}--cycle;
%\addlegendentry{data1}

\node[above, align=center, font=\bfseries]
at (axis cs:1,1) {21347};
\node[below, align=center]
at (axis cs:1,1) {13.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	1.5\\
1.5	1.5\\
1.5	2.5\\
0.5	2.5\\
}--cycle;
%\addlegendentry{data2}

\node[above, align=center, font=\bfseries]
at (axis cs:1,2) {0};
\node[below, align=center]
at (axis cs:1,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	2.5\\
1.5	2.5\\
1.5	3.5\\
0.5	3.5\\
}--cycle;
%\addlegendentry{data3}

\node[above, align=center, font=\bfseries]
at (axis cs:1,3) {358};
\node[below, align=center]
at (axis cs:1,3) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	3.5\\
1.5	3.5\\
1.5	4.5\\
0.5	4.5\\
}--cycle;
%\addlegendentry{data4}

\node[above, align=center, font=\bfseries]
at (axis cs:1,4) {258};
\node[below, align=center]
at (axis cs:1,4) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	4.5\\
1.5	4.5\\
1.5	5.5\\
0.5	5.5\\
}--cycle;
%\addlegendentry{data5}

\node[above, align=center, font=\bfseries]
at (axis cs:1,5) {297};
\node[below, align=center]
at (axis cs:1,5) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	5.5\\
1.5	5.5\\
1.5	6.5\\
0.5	6.5\\
}--cycle;
%\addlegendentry{data6}

\node[above, align=center, font=\bfseries]
at (axis cs:1,6) {0};
\node[below, align=center]
at (axis cs:1,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	6.5\\
1.5	6.5\\
1.5	7.5\\
0.5	7.5\\
}--cycle;
%\addlegendentry{data7}

\node[above, align=center, font=\bfseries]
at (axis cs:1,7) {0};
\node[below, align=center]
at (axis cs:1,7) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	7.5\\
1.5	7.5\\
1.5	8.5\\
0.5	8.5\\
}--cycle;
%\addlegendentry{data8}

\node[above, align=center, font=\bfseries]
at (axis cs:1,8) {0};
\node[below, align=center]
at (axis cs:1,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
0.5	8.5\\
1.5	8.5\\
1.5	9.5\\
0.5	9.5\\
}--cycle;
%\addlegendentry{data9}

\node[above, align=center, font=\color{mycolor4}]
at (axis cs:1,9) {95.9\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:1,9) {4.1\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	0.5\\
2.5	0.5\\
2.5	1.5\\
1.5	1.5\\
}--cycle;
%\addlegendentry{data10}

\node[above, align=center, font=\bfseries]
at (axis cs:2,1) {0};
\node[below, align=center]
at (axis cs:2,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
2.5	1.5\\
2.5	2.5\\
1.5	2.5\\
}--cycle;
%\addlegendentry{data11}

\node[above, align=center, font=\bfseries]
at (axis cs:2,2) {21459};
\node[below, align=center]
at (axis cs:2,2) {13.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
2.5	2.5\\
2.5	3.5\\
1.5	3.5\\
}--cycle;
%\addlegendentry{data12}

\node[above, align=center, font=\bfseries]
at (axis cs:2,3) {0};
\node[below, align=center]
at (axis cs:2,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
2.5	3.5\\
2.5	4.5\\
1.5	4.5\\
}--cycle;
%\addlegendentry{data13}

\node[above, align=center, font=\bfseries]
at (axis cs:2,4) {0};
\node[below, align=center]
at (axis cs:2,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
2.5	4.5\\
2.5	5.5\\
1.5	5.5\\
}--cycle;
%\addlegendentry{data14}

\node[above, align=center, font=\bfseries]
at (axis cs:2,5) {0};
\node[below, align=center]
at (axis cs:2,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
2.5	5.5\\
2.5	6.5\\
1.5	6.5\\
}--cycle;
%\addlegendentry{data15}

\node[above, align=center, font=\bfseries]
at (axis cs:2,6) {272};
\node[below, align=center]
at (axis cs:2,6) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
2.5	6.5\\
2.5	7.5\\
1.5	7.5\\
}--cycle;
%\addlegendentry{data16}

\node[above, align=center, font=\bfseries]
at (axis cs:2,7) {254};
\node[below, align=center]
at (axis cs:2,7) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	7.5\\
2.5	7.5\\
2.5	8.5\\
1.5	8.5\\
}--cycle;
%\addlegendentry{data17}

\node[above, align=center, font=\bfseries]
at (axis cs:2,8) {285};
\node[below, align=center]
at (axis cs:2,8) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
1.5	8.5\\
2.5	8.5\\
2.5	9.5\\
1.5	9.5\\
}--cycle;
%\addlegendentry{data18}

\node[above, align=center, font=\color{mycolor4}]
at (axis cs:2,9) {96.4\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:2,9) {3.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	0.5\\
3.5	0.5\\
3.5	1.5\\
2.5	1.5\\
}--cycle;
%\addlegendentry{data19}

\node[above, align=center, font=\bfseries]
at (axis cs:3,1) {235};
\node[below, align=center]
at (axis cs:3,1) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
3.5	1.5\\
3.5	2.5\\
2.5	2.5\\
}--cycle;
%\addlegendentry{data20}

\node[above, align=center, font=\bfseries]
at (axis cs:3,2) {0};
\node[below, align=center]
at (axis cs:3,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
3.5	2.5\\
3.5	3.5\\
2.5	3.5\\
}--cycle;
%\addlegendentry{data21}

\node[above, align=center, font=\bfseries]
at (axis cs:3,3) {16889};
\node[below, align=center]
at (axis cs:3,3) {10.7\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
3.5	3.5\\
3.5	4.5\\
2.5	4.5\\
}--cycle;
%\addlegendentry{data22}

\node[above, align=center, font=\bfseries]
at (axis cs:3,4) {963};
\node[below, align=center]
at (axis cs:3,4) {0.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
3.5	4.5\\
3.5	5.5\\
2.5	5.5\\
}--cycle;
%\addlegendentry{data23}

\node[above, align=center, font=\bfseries]
at (axis cs:3,5) {951};
\node[below, align=center]
at (axis cs:3,5) {0.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
3.5	5.5\\
3.5	6.5\\
2.5	6.5\\
}--cycle;
%\addlegendentry{data24}

\node[above, align=center, font=\bfseries]
at (axis cs:3,6) {206};
\node[below, align=center]
at (axis cs:3,6) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
3.5	6.5\\
3.5	7.5\\
2.5	7.5\\
}--cycle;
%\addlegendentry{data25}

\node[above, align=center, font=\bfseries]
at (axis cs:3,7) {169};
\node[below, align=center]
at (axis cs:3,7) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	7.5\\
3.5	7.5\\
3.5	8.5\\
2.5	8.5\\
}--cycle;
%\addlegendentry{data26}

\node[above, align=center, font=\bfseries]
at (axis cs:3,8) {14};
\node[below, align=center]
at (axis cs:3,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
2.5	8.5\\
3.5	8.5\\
3.5	9.5\\
2.5	9.5\\
}--cycle;
%\addlegendentry{data27}

\node[above, align=center, font=\color{mycolor4}]
at (axis cs:3,9) {86.9\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:3,9) {13.1\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	0.5\\
4.5	0.5\\
4.5	1.5\\
3.5	1.5\\
}--cycle;
%\addlegendentry{data28}

\node[above, align=center, font=\bfseries]
at (axis cs:4,1) {340};
\node[below, align=center]
at (axis cs:4,1) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
4.5	1.5\\
4.5	2.5\\
3.5	2.5\\
}--cycle;
%\addlegendentry{data29}

\node[above, align=center, font=\bfseries]
at (axis cs:4,2) {0};
\node[below, align=center]
at (axis cs:4,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
4.5	2.5\\
4.5	3.5\\
3.5	3.5\\
}--cycle;
%\addlegendentry{data30}

\node[above, align=center, font=\bfseries]
at (axis cs:4,3) {732};
\node[below, align=center]
at (axis cs:4,3) {0.5\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
4.5	3.5\\
4.5	4.5\\
3.5	4.5\\
}--cycle;
%\addlegendentry{data31}

\node[above, align=center, font=\bfseries]
at (axis cs:4,4) {15247};
\node[below, align=center]
at (axis cs:4,4) {9.7\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
4.5	4.5\\
4.5	5.5\\
3.5	5.5\\
}--cycle;
%\addlegendentry{data32}

\node[above, align=center, font=\bfseries]
at (axis cs:4,5) {856};
\node[below, align=center]
at (axis cs:4,5) {0.5\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
4.5	5.5\\
4.5	6.5\\
3.5	6.5\\
}--cycle;
%\addlegendentry{data33}

\node[above, align=center, font=\bfseries]
at (axis cs:4,6) {121};
\node[below, align=center]
at (axis cs:4,6) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
4.5	6.5\\
4.5	7.5\\
3.5	7.5\\
}--cycle;
%\addlegendentry{data34}

\node[above, align=center, font=\bfseries]
at (axis cs:4,7) {0};
\node[below, align=center]
at (axis cs:4,7) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	7.5\\
4.5	7.5\\
4.5	8.5\\
3.5	8.5\\
}--cycle;
%\addlegendentry{data35}

\node[above, align=center, font=\bfseries]
at (axis cs:4,8) {151};
\node[below, align=center]
at (axis cs:4,8) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
3.5	8.5\\
4.5	8.5\\
4.5	9.5\\
3.5	9.5\\
}--cycle;
%\addlegendentry{data36}

\node[above, align=center, font=\color{mycolor4}]
at (axis cs:4,9) {87.4\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:4,9) {12.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	0.5\\
5.5	0.5\\
5.5	1.5\\
4.5	1.5\\
}--cycle;
%\addlegendentry{data37}

\node[above, align=center, font=\bfseries]
at (axis cs:5,1) {254};
\node[below, align=center]
at (axis cs:5,1) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
5.5	1.5\\
5.5	2.5\\
4.5	2.5\\
}--cycle;
%\addlegendentry{data38}

\node[above, align=center, font=\bfseries]
at (axis cs:5,2) {0};
\node[below, align=center]
at (axis cs:5,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
5.5	2.5\\
5.5	3.5\\
4.5	3.5\\
}--cycle;
%\addlegendentry{data39}

\node[above, align=center, font=\bfseries]
at (axis cs:5,3) {890};
\node[below, align=center]
at (axis cs:5,3) {0.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
5.5	3.5\\
5.5	4.5\\
4.5	4.5\\
}--cycle;
%\addlegendentry{data40}

\node[above, align=center, font=\bfseries]
at (axis cs:5,4) {760};
\node[below, align=center]
at (axis cs:5,4) {0.5\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
5.5	4.5\\
5.5	5.5\\
4.5	5.5\\
}--cycle;
%\addlegendentry{data41}

\node[above, align=center, font=\bfseries]
at (axis cs:5,5) {17172};
\node[below, align=center]
at (axis cs:5,5) {10.9\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
5.5	5.5\\
5.5	6.5\\
4.5	6.5\\
}--cycle;
%\addlegendentry{data42}

\node[above, align=center, font=\bfseries]
at (axis cs:5,6) {5};
\node[below, align=center]
at (axis cs:5,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
5.5	6.5\\
5.5	7.5\\
4.5	7.5\\
}--cycle;
%\addlegendentry{data43}

\node[above, align=center, font=\bfseries]
at (axis cs:5,7) {125};
\node[below, align=center]
at (axis cs:5,7) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	7.5\\
5.5	7.5\\
5.5	8.5\\
4.5	8.5\\
}--cycle;
%\addlegendentry{data44}

\node[above, align=center, font=\bfseries]
at (axis cs:5,8) {359};
\node[below, align=center]
at (axis cs:5,8) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
4.5	8.5\\
5.5	8.5\\
5.5	9.5\\
4.5	9.5\\
}--cycle;
%\addlegendentry{data45}

\node[above, align=center, font=\color{mycolor4}]
at (axis cs:5,9) {87.8\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:5,9) {12.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	0.5\\
6.5	0.5\\
6.5	1.5\\
5.5	1.5\\
}--cycle;
%\addlegendentry{data46}

\node[above, align=center, font=\bfseries]
at (axis cs:6,1) {0};
\node[below, align=center]
at (axis cs:6,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
6.5	1.5\\
6.5	2.5\\
5.5	2.5\\
}--cycle;
%\addlegendentry{data47}

\node[above, align=center, font=\bfseries]
at (axis cs:6,2) {300};
\node[below, align=center]
at (axis cs:6,2) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
6.5	2.5\\
6.5	3.5\\
5.5	3.5\\
}--cycle;
%\addlegendentry{data48}

\node[above, align=center, font=\bfseries]
at (axis cs:6,3) {324};
\node[below, align=center]
at (axis cs:6,3) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
6.5	3.5\\
6.5	4.5\\
5.5	4.5\\
}--cycle;
%\addlegendentry{data49}

\node[above, align=center, font=\bfseries]
at (axis cs:6,4) {141};
\node[below, align=center]
at (axis cs:6,4) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
6.5	4.5\\
6.5	5.5\\
5.5	5.5\\
}--cycle;
%\addlegendentry{data50}

\node[above, align=center, font=\bfseries]
at (axis cs:6,5) {8};
\node[below, align=center]
at (axis cs:6,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
6.5	5.5\\
6.5	6.5\\
5.5	6.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:6,6) {16963};
\node[below, align=center]
at (axis cs:6,6) {10.8\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
6.5	6.5\\
6.5	7.5\\
5.5	7.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:6,7) {911};
\node[below, align=center]
at (axis cs:6,7) {0.6\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	7.5\\
6.5	7.5\\
6.5	8.5\\
5.5	8.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:6,8) {912};
\node[below, align=center]
at (axis cs:6,8) {0.6\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	8.5\\
6.5	8.5\\
6.5	9.5\\
5.5	9.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:6,9) {86.7\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:6,9) {13.3\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	0.5\\
7.5	0.5\\
7.5	1.5\\
6.5	1.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,1) {0};
\node[below, align=center]
at (axis cs:7,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
7.5	1.5\\
7.5	2.5\\
6.5	2.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,2) {284};
\node[below, align=center]
at (axis cs:7,2) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
7.5	2.5\\
7.5	3.5\\
6.5	3.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,3) {137};
\node[below, align=center]
at (axis cs:7,3) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
7.5	3.5\\
7.5	4.5\\
6.5	4.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,4) {8};
\node[below, align=center]
at (axis cs:7,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
7.5	4.5\\
7.5	5.5\\
6.5	5.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,5) {130};
\node[below, align=center]
at (axis cs:7,5) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
7.5	5.5\\
7.5	6.5\\
6.5	6.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,6) {680};
\node[below, align=center]
at (axis cs:7,6) {0.4\%};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
7.5	6.5\\
7.5	7.5\\
6.5	7.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,7) {15415};
\node[below, align=center]
at (axis cs:7,7) {9.8\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	7.5\\
7.5	7.5\\
7.5	8.5\\
6.5	8.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,8) {888};
\node[below, align=center]
at (axis cs:7,8) {0.6\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	8.5\\
7.5	8.5\\
7.5	9.5\\
6.5	9.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:7,9) {87.9\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:7,9) {12.1\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	0.5\\
8.5	0.5\\
8.5	1.5\\
7.5	1.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:8,1) {0};
\node[below, align=center]
at (axis cs:8,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	1.5\\
8.5	1.5\\
8.5	2.5\\
7.5	2.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:8,2) {298};
\node[below, align=center]
at (axis cs:8,2) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	2.5\\
8.5	2.5\\
8.5	3.5\\
7.5	3.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:8,3) {30};
\node[below, align=center]
at (axis cs:8,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	3.5\\
8.5	3.5\\
8.5	4.5\\
7.5	4.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:8,4) {85};
\node[below, align=center]
at (axis cs:8,4) {0.1\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	4.5\\
8.5	4.5\\
8.5	5.5\\
7.5	5.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:8,5) {253};
\node[below, align=center]
at (axis cs:8,5) {0.2\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	5.5\\
8.5	5.5\\
8.5	6.5\\
7.5	6.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:8,6) {940};
\node[below, align=center]
at (axis cs:8,6) {0.6\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	6.5\\
8.5	6.5\\
8.5	7.5\\
7.5	7.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:8,7) {843};
\node[below, align=center]
at (axis cs:8,7) {0.5\%};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	7.5\\
8.5	7.5\\
8.5	8.5\\
7.5	8.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:8,8) {16981};
\node[below, align=center]
at (axis cs:8,8) {10.8\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	8.5\\
8.5	8.5\\
8.5	9.5\\
7.5	9.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:8,9) {87.4\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:8,9) {12.6\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	0.5\\
9.5	0.5\\
9.5	1.5\\
8.5	1.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:9,1) {96.3\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:9,1) {3.7\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	1.5\\
9.5	1.5\\
9.5	2.5\\
8.5	2.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:9,2) {96.1\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:9,2) {3.9\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	2.5\\
9.5	2.5\\
9.5	3.5\\
8.5	3.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:9,3) {87.2\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:9,3) {12.8\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	3.5\\
9.5	3.5\\
9.5	4.5\\
8.5	4.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:9,4) {87.3\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:9,4) {12.7\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	4.5\\
9.5	4.5\\
9.5	5.5\\
8.5	5.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:9,5) {87.3\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:9,5) {12.7\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	5.5\\
9.5	5.5\\
9.5	6.5\\
8.5	6.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:9,6) {88.4\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:9,6) {11.6\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	6.5\\
9.5	6.5\\
9.5	7.5\\
8.5	7.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:9,7) {87.0\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:9,7) {13.0\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	7.5\\
9.5	7.5\\
9.5	8.5\\
8.5	8.5\\
}--cycle;
\node[above, align=center, font=\color{mycolor4}]
at (axis cs:9,8) {86.7\%};
\node[below, align=center, font=\color{mycolor5}]
at (axis cs:9,8) {13.3\%};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	8.5\\
9.5	8.5\\
9.5	9.5\\
8.5	9.5\\
}--cycle;
\node[above, align=center, font=\bfseries\color{mycolor4}]
at (axis cs:9,9) {89.8\%};
\node[below, align=center, font=\bfseries\color{mycolor5}]
at (axis cs:9,9) {10.2\%};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.5	0.5\\
8.5	9.5\\
};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	8.5\\
9.5	8.5\\
};
\end{axis}
\end{tikzpicture}%


==> FIG/ann-based-controller.tikz <==
\definecolor{cyan}{rgb}{0.0, 1.0, 1.0}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8801015403456722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83,99.8) -- (117.57,99.79) ;
\draw [shift={(120.57,99.79)}, rotate = 539.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45592355536727514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83,119.8) -- (118.57,119.79) ;
\draw [shift={(121.57,119.79)}, rotate = 539.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp0140889133696247] 
\draw  [fill=cyan!15] (122,90.4) .. controls (122,88.74) and (122,87.4) .. (123.57,87.4) -- (219,87.4) .. controls (220.66,87.4) and (222,88.74) .. (222,90.4) -- (222,247) .. controls (222,248.66) and (220.66,250) .. (219,250) -- (123.57,250) .. controls (122,250) and (122,248.66) .. (122,247) -- cycle ;
%Image [id:dp29328244045019125] 
\draw (174,167.64) node  {\input{FIG/ann-block.tikz}};
%Straight Lines [id:da705209341995239] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223,125.8) -- (245.57,125.79) ;
\draw [shift={(248.57,125.79)}, rotate = 539.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8015898011962495] 
\draw [line width=0.5]  [dash pattern={on 1pt off 4pt}]  (233,160) -- (233,160) -- (233,167) -- (233,195) ;
%Straight Lines [id:da5300468919980015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223,216.8) -- (246.57,216.79) ;
\draw [shift={(249.57,216.79)}, rotate = 539.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7477518573030548] 
\draw  [fill=cyan!15] (250,119) .. controls (250,117.34) and (251.34,116) .. (253,116) -- (269,116) .. controls (270.66,116) and (272,117.34) .. (272,119) -- (272,225) .. controls (272,226.66) and (270.66,228) .. (269,228) -- (253,228) .. controls (251.34,228) and (250,226.66) .. (250,225) -- cycle ;
%Shape: Rectangle [id:dp6444550239755282] 
\draw [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}, color=red] (107,71) -- (280,71) -- (280,254) -- (107,254) -- cycle ;
%Straight Lines [id:da2729164959033652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223,146.8) -- (246.57,146.79) ;
\draw [shift={(249.57,146.79)}, rotate = 539.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6653631275282363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83,140.8) -- (117.57,140.79) ;
\draw [shift={(120.57,140.79)}, rotate = 539.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37359231991808106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83,160.8) -- (118.57,160.79) ;
\draw [shift={(121.57,160.79)}, rotate = 539.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da574456286347218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82,180.8) -- (116.57,180.79) ;
\draw [shift={(119.57,180.79)}, rotate = 539.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5565521483345961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82,200.8) -- (117.57,200.79) ;
\draw [shift={(120.57,200.79)}, rotate = 539.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26282770557394475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83,219.8) -- (117.57,219.79) ;
\draw [shift={(120.57,219.79)}, rotate = 539.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6530587526498322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83,239.8) -- (118.57,239.79) ;
\draw [shift={(121.57,239.79)}, rotate = 539.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp941368408231468] 
\draw [fill=blue!15]  (292.54,145.95) .. controls (292.54,144.29) and (293.89,142.95) .. (295.54,142.95) -- (346,142.95) .. controls (347.66,142.95) and (349,144.29) .. (349,145.95) -- (349,193.57) .. controls (349,195.23) and (347.66,196.57) .. (346,196.57) -- (295.54,196.57) .. controls (293.89,196.57) and (292.54,195.23) .. (292.54,193.57) -- cycle ;
%Straight Lines [id:da5808110974881247] 
\draw    (348.19,143.66) -- (293.35,195.86) ;
%Straight Lines [id:da21253291617393089] 
\draw [line width=1.5]    (305.45,153.52) -- (319.96,153.52) ;
%Straight Lines [id:da2770126928564536] 
\draw [line width=1.5]    (305.45,159.24) -- (319.96,159.24) ;
%Shape: Sine Wave Form [id:dp45757806563265424] 
\draw  [line width=1.5]  (319.96,182.11) .. controls (323.57,177.85) and (325.28,177.83) .. (328.84,182.11) .. controls (332.4,186.38) and (334.06,186.41) .. (337.71,182.11) ;
%Straight Lines [id:da09641267890221461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.57,187.48) -- (289.2,187.47) ;
\draw [shift={(292.2,187.47)}, rotate = 539.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1620059334460966] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.38,152.45) -- (290,152.44) ;
\draw [shift={(293,152.44)}, rotate = 539.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (58,83.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V_{1x}(k)$};
% Text Node
\draw (58,103.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V_{2x}(k)$};
% Text Node
\draw (253,220) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Apply $S_{opt}(k+1)$};
% Text Node
\draw (224,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\text{V}_0$};
% Text Node
\draw (224,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\text{V}_7$};
% Text Node
\draw (110,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textcolor{red}{\textit{ANN}-Based Control Strategy}};
% Text Node
\draw (224,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\text{V}_1$};
% Text Node
\draw (58,124.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i_{ref}(k)$};
% Text Node
\draw (58,143.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i_{x}(k)$};
% Text Node
\draw (55,164.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Delta V_{1x}(k)$};
% Text Node
\draw (58,184.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Delta V_{2x}(k)$};
% Text Node
\draw (58,203.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Delta i_{x}(k)$};
% Text Node
\draw (58,223.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{opt}(k)$};
% Text Node
\draw (300,128) node [anchor=north west][inner sep=0.75pt] [align=left]
{\small \textcolor{blue}{\textit{FCMLI}}};


\end{tikzpicture}

==> FIG/ann-block.tikz <==
\tikzset{%
  every input neuron/.style={circle, draw, fill=green!50, minimum size=0.2cm},
every output neuron/.style={circle, draw, fill=red!50, minimum size=0.1cm},
every hidden neuron/.style={circle, draw, fill=blue!50, minimum size=0.1cm},
neuron missing/.style={ draw=none, scale=2, fill=none, text height=0.333cm, execute at begin node=\color{black}$\vdots$},
neuron2 missing/.style={ draw=none, scale=2, fill=none, text height=0.1cm, execute at begin node=\color{black}$\vdots$},
}

\begin{tikzpicture}[scale=0.9, x=1.2cm, y=1.9cm, >=latex]

% Input layers
\foreach \m/\l [count=\y] in {1,2,3,missing,4}
  \node [every input neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-0.5*\y) {};
% Hidden layers
\foreach \m [count=\y] in {1,missing,2}
  \node [every hidden neuron/.try, neuron \m/.try ] (hidden-\m) at (0.7,2.4-0.7*\y) {};
% Output layers
\foreach \m [count=\y] in {1,missing,2}
  \node [every output neuron/.try, neuron \m/.try ] (output-\m) at (1.3,2-0.5*\y) {};

\foreach \l [count=\i] in {1,2,3,n}
 \draw [<-] (input-\i) -- ++(-0.4,0);
   % node [above, midway] {$I_\l$};

%\foreach \l [count=\i] in {1,n}
%  \node [above] at (hidden-\i.north) {$H_\l$};

\foreach \l [count=\i] in {1,n}
  \draw [->] (output-\i) -- ++(0.4,0);
    %node [above, midway] {$O_\l$};

\foreach \i in {1,...,4}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (hidden-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden-\i) -- (output-\j);

%\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
%  \node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}


==> FIG/threePhaseInverter.tikz <==
\definecolor{applegreen}{rgb}{0.7, 1, 0.0}
\tikzset{every picture/.style={line width=0.4pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,407); %set diagram left start at 0, and has height of 407
%Flowchart: Process [id:dp8352735886545408] 
\draw  [color=green  ,draw opacity=1 ][fill=applegreen!10  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (109,32) -- (393,32) -- (393,143.43) -- (109,143.43) -- cycle ;
%Image [id:dp48334224867113607] 
\draw (172,51.8) node  {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp383313614515697] 
\draw (272,51.8) node  {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp14010925781803474] 
\draw (372.5,51.8) node  {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Straight Lines [id:da40930929953299633] 
\draw    (196.29,45) -- (255.29,45) ;
%Straight Lines [id:da334541535513436] 
\draw    (297,45) -- (348.29,45) ;
%Shape: Capacitor [id:dp06651562747852724] 
\draw   (218.11,45.28) -- (217.98,82.84) (228.49,91.23) -- (207.42,91.15) (228.52,82.88) -- (207.45,82.81) (217.95,91.19) -- (217.82,128.75) ;
%Shape: Capacitor [id:dp11751787513060763] 
\draw   (318.4,44.98) -- (318.27,82.64) (329.42,91.05) -- (307.07,90.97) (329.45,82.68) -- (307.1,82.61) (318.24,91.01) -- (318.11,128.68) ;
%Shape: Capacitor [id:dp8097027334363283] 
\draw   (138.56,45.42) -- (138.43,82.92) (148.97,91.29) -- (127.84,91.21) (149,82.95) -- (127.87,82.88) (138.4,91.25) -- (138.27,128.75) ;
%Straight Lines [id:da6709681893633967] 
\draw    (62.29,45) -- (150.29,45) ;
%Straight Lines [id:da3310405693416769] 
\draw    (388.29,45) -- (402,45) -- (402,128.55) -- (391.29,128.55) ;
%Image [id:dp34943419983149693] 
\draw (372.5,121.9) node [rotate=-180] {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp5003437033884539] 
\draw (272,121.9) node [rotate=-180] {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp9746992741266618] 
\draw (172,121.9) node [rotate=-180] {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Straight Lines [id:da06065862908880759] 
\draw    (348.29,128.6) -- (295,128.6);
%Straight Lines [id:da12566063840044706] 
\draw    (260.29,128.6) -- (194.29,128.6);
%Straight Lines [id:da9993532943966323] 
\draw    (149,128.6) -- (105.29,128.6);
%Straight Lines [id:da7651487343138743] V2a
\draw  [color=blue]  (335,97.43) -- (335,74.43) ;
\draw [shift={(335,71.43)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }, color=blue  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3386988747847075] Arrow V2a
\draw   [color=blue] (234,97.43) -- (234,74.43) ;
\draw [shift={(234,71.43)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }, color=blue ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% -------------------------- 2nd phase ----------------------------------
%Image [id:dp7562382348591032] S3b 
\draw (172,165.7) node  {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp3141271973760853] 
\draw (272,165.7) node  {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp576122285126978] S2b
\draw (372.5,165.7) node  {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Straight Lines [id:da5033322888418821] Between S3b and S2b
\draw    (197,159) -- (250,159) ;
%Straight Lines [id:da2737448614544735] Between S2b and S1b
\draw    (297,159) -- (349,159) ; 
%Shape: Capacitor [id:dp985105065108635] 
\draw   (218.11,159.28) -- (217.98,196.84) (228.49,205.23) -- (207.42,205.15) (228.52,196.88) -- (207.45,196.81) (217.95,205.19) -- (217.82,242.75) ;
%Shape: Capacitor [id:dp21267074918835416] 
\draw   (318.4,158.98) -- (318.27,196.64) (329.42,205.05) -- (307.07,204.97) (329.45,196.68) -- (307.1,196.61) (318.24,205.01) -- (318.11,242.68) ;
%Shape: Capacitor [id:dp5088272430524146] 
\draw   (138.56,159.42) -- (138.43,196.92) (148.97,205.29) -- (127.84,205.21) (149,196.95) -- (127.87,196.88) (138.4,205.25) -- (138.27,242.75) ;
%Straight Lines [id:da29324996430864503] before S3b
\draw    (110,159) -- (150,159) ; 
%Straight Lines [id:da17082189159272376] after s1b
\draw    (389,159) -- (402,159) -- (402,242.5) -- (391.29,242.5) ;
%Image [id:dp39255058990707714] 
\draw (372.5,235.9) node [rotate=-180] {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp6568758375614008] 
\draw (272,235.9) node [rotate=-180] {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp13887404643611556] 
\draw (172,235.9) node [rotate=-180] {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Straight Lines [id:da20812854119060864] after \bar{S1b}
\draw    (348,242.71) -- (297,242.71) ; 
%Straight Lines [id:da47716014689279307] 
\draw    (260.29,242.71) -- (194.29,242.71) ;
%Straight Lines [id:da41062380675839627] 
\draw    (149.29,242.71) -- (105,242.71) ;
%Straight Lines [id:da0020809265295667068] Arrow of V1b
\draw   [color=red] (335,211) -- (335,188) ;
\draw [shift={(335,185)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }, color=red  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6027710381199771] Arrow of V2b
\draw  [color=red]  (234,211) -- (234,188) ;
\draw [shift={(234,185)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }, color=red  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% ------------------------- 3rd Phase --------------------------------------------------
%Image [id:dp9369310868899678] 
\draw (172,281) node  {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp4667885639454661] 
\draw (272,281) node  {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp6744119171122345] 
\draw (372.5,281) node  {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Straight Lines [id:da963129183901354] 
\draw    (196.29,274.2) -- (255.29,274.2) ;
%Straight Lines [id:da9801604304266671] 
\draw    (297,274.2) -- (348.29,274.2) ;
%Shape: Capacitor [id:dp34657935279576946] 
\draw   (218.11,274.28) -- (217.98,311.84) (228.49,320.23) -- (207.42,320.15) (228.52,311.88) -- (207.45,311.81) (217.95,320.19) -- (217.82,357.75) ;
%Shape: Capacitor [id:dp10988494681735728] 
\draw   (318.4,273.98) -- (318.27,311.64) (329.42,320.05) -- (307.07,319.97) (329.45,311.68) -- (307.1,311.61) (318.24,320.01) -- (318.11,357.68) ;
%Shape: Capacitor [id:dp9933157837109896] 
\draw   (138.56,274.42) -- (138.43,311.92) (148.97,320.29) -- (127.84,320.21) (149,311.95) -- (127.87,311.88) (138.4,320.25) -- (138.27,357.75) ;
%Straight Lines [id:da5008943538750241] 
\draw    (110.06,274.2) -- (150.06,274.2) ;
%Straight Lines [id:da3927922374520747] 
\draw    (388.29,274.2) -- (402,274.2) -- (402,357.71) -- (397,357.71) ;
%Image [id:dp8225540174862604] 
\draw (372,351) node [rotate=-180] {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp16369505225769632] 
\draw (272,351) node [rotate=-180] {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Image [id:dp09056352654143907] 
\draw (172,351) node [rotate=-180] {\includegraphics[width=38.25pt,height=25.61pt]{FIG/igbt.pdf}};
%Straight Lines [id:da18469417910229158] 
\draw    (347,357.71) -- (297,357.71) ;
%Straight Lines [id:da041999840482572104] 
\draw    (247,357.71) -- (194.29,357.71) ;
%Straight Lines [id:da45794037762078776] connected to the battery line 
\draw   (148,357.71) -- (63,357.71) ; 
%Straight Lines [id:da9781475689320172] 
\draw  [color=green]  (335,326) -- (335,303) ;
\draw [shift={(335,300)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }, color=green  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8686916014387449] 
\draw  [color=green]  (234,326) -- (234,303) ;
\draw [shift={(234,300)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }, color=green  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06161057433574402] connected the three phases
\draw    (105,128.71) -- (105,357.71) ;
%Straight Lines [id:da7090979000787667] connected the three phases 
\draw    (88,45) -- (88,274.2) ;
%Shape: Arc [id:dp8077144228655737] 
\draw  [draw opacity=0] (100.84,159.38) .. controls (100.81,159.18) and (100.8,158.99) .. (100.8,158.79) .. controls (100.8,156.3) and (102.99,154.29) .. (105.69,154.29) .. controls (108.38,154.29) and (110.57,156.3) .. (110.57,158.79) .. controls (110.57,158.93) and (110.57,159.06) .. (110.55,159.2) -- (105.69,158.79) -- cycle ; \draw   (100.84,159.38) .. controls (100.81,159.18) and (100.8,158.99) .. (100.8,158.79) .. controls (100.8,156.3) and (102.99,154.29) .. (105.69,154.29) .. controls (108.38,154.29) and (110.57,156.3) .. (110.57,158.79) .. controls (110.57,158.93) and (110.57,159.06) .. (110.55,159.2) ;
%Shape: Arc [id:dp7870632753385183] 
\draw  [draw opacity=0] (100.84,274.38) .. controls (100.81,274.18) and (100.8,273.99) .. (100.8,273.79) .. controls (100.8,271.3) and (102.99,269.29) .. (105.69,269.29) .. controls (108.38,269.29) and (110.57,271.3) .. (110.57,273.79) .. controls (110.57,273.93) and (110.57,274.06) .. (110.55,274.2) -- (105.69,273.79) -- cycle ; \draw   (100.84,274.38) .. controls (100.81,274.18) and (100.8,273.99) .. (100.8,273.79) .. controls (100.8,271.3) and (102.99,269.29) .. (105.69,269.29) .. controls (108.38,269.29) and (110.57,271.3) .. (110.57,273.79) .. controls (110.57,273.93) and (110.57,274.06) .. (110.55,274.2) ;
%Straight Lines [id:da6261128981474102] vertical to arc
\draw    (88,158.5) -- (100,158.5) ;
%Straight Lines [id:da12045462934919415] 
\draw    (88,274.2) -- (100,274.2) ;
%Straight Lines [id:da06122688326588799] battary lines
\draw    (63,45) -- (63,101) ;
%Shape: Battery [id:dp6622352384875672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63,151.62) -- (63,129.04) (46.08,124.02) -- (79.92,124.02) (63,124.02) -- (63,101.43) (54.54,131.04) -- (54.54,129.04) -- (71.46,129.04) -- (71.46,131.04) -- (54.54,131.04) -- cycle ;
%Straight Lines [id:da7058372058880631] 
\draw    (63,151.62) -- (63,204.05) ;
%Straight Lines [id:da22086975139524756] 
\draw    (63,204) -- (63,260) ;
%Shape: Battery [id:dp3704429727748735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63,310.67) -- (63,288.09) (45.5,283.07) -- (79.35,283.07) (63,283.07) -- (63,260.48) (53.97,290.09) -- (53.97,288.09) -- (70.89,288.09) -- (70.89,290.09) -- (53.97,290.09) -- cycle ;
%Straight Lines [id:da2035568143543134] 
\draw    (63,310) -- (63,358.) ;
%Shape: Circle [id:dp9971688812950876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.78,206.12) .. controls (66.78,203.87) and (64.96,202.05) .. (62.71,202.05) .. controls (60.47,202.05) and (58.64,203.87) .. (58.64,206.12) .. controls (58.64,208.37) and (60.47,210.19) .. (62.71,210.19) .. controls (64.96,210.19) and (66.78,208.37) .. (66.78,206.12) -- cycle ;
%Shape: Circle [id:dp9014995609548346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.36,201.86) .. controls (406.36,199.61) and (404.53,197.79) .. (402.29,197.79) .. controls (400.04,197.79) and (398.22,199.61) .. (398.22,201.86) .. controls (398.22,204.1) and (400.04,205.93) .. (402.29,205.93) .. controls (404.53,205.93) and (406.36,204.1) .. (406.36,201.86) -- cycle ;
%Shape: Circle [id:dp7377036520727582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.36,85.86) .. controls (406.36,83.61) and (404.53,81.79) .. (402.29,81.79) .. controls (400.04,81.79) and (398.22,83.61) .. (398.22,85.86) .. controls (398.22,88.1) and (400.04,89.93) .. (402.29,89.93) .. controls (404.53,89.93) and (406.36,88.1) .. (406.36,85.86) -- cycle ;
%Shape: Circle [id:dp37385975291467877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.43,314.86) .. controls (406.43,312.61) and (404.6,310.79) .. (402.36,310.79) .. controls (400.11,310.79) and (398.29,312.61) .. (398.29,314.86) .. controls (398.29,317.1) and (400.11,318.93) .. (402.36,318.93) .. controls (404.6,318.93) and (406.43,317.1) .. (406.43,314.86) -- cycle ;
%Shape: Circle [id:dp5146597401709527] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.47,243.14) .. controls (109.43,241.11) and (107.74,239.49) .. (105.71,239.53) .. controls (103.68,239.57) and (102.06,241.26) .. (102.1,243.29) .. controls (102.15,245.32) and (103.83,246.94) .. (105.86,246.9) .. controls (107.89,246.85) and (109.51,245.17) .. (109.47,243.14) -- cycle ;
% -------------- Load part ------------------------------------------
%Shape: Resistor [id:dp712683098433387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.27,79.93) -- (480.31,79.93) -- (480.31,91.79) -- (441.27,91.79) -- (441.27,79.93) -- cycle (430.29,85.86) -- (441.27,85.86) (480.31,85.86) -- (491.29,85.86) ;
%Straight Lines [id:da7519885139908329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (402,85.86) -- (429.29,85.86) ;
\draw [shift={(432.29,85.86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1, color=blue ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10326306435823462] line with that connected all the loads 
\draw    (491,85.86) -- (501,85.86) -- (501,315) -- (493.29,315) ;
%Shape: Resistor [id:dp30511034228590295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.27,195.93) -- (481.31,195.93) -- (481.31,207.79) -- (442.27,207.79) -- (442.27,195.93) -- cycle (431.29,201.86) -- (442.27,201.86) (481.31,201.86) -- (492.29,201.86) ;
%Straight Lines [id:da8543191624932456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (403.29,201.86) -- (430.29,201.86) ;
\draw [shift={(433.29,201.86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1, color=red][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3836984172768272] 
\draw    (492.29,201.86) -- (501.29,202.07) ;
%Shape: Resistor [id:dp45114262085313084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.27,308.93) -- (482.31,308.93) -- (482.31,320.79) -- (443.27,320.79) -- (443.27,308.93) -- cycle (432.29,314.86) -- (443.27,314.86) (482.31,314.86) -- (493.29,314.86) ;
%Straight Lines [id:da20433308337571066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.29,315) -- (431.29,315) ;
\draw [shift={(434.29,314.86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 },fill opacity=1, color=green ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5715437055636541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.36,202.07) .. controls (505.36,199.82) and (503.53,198) .. (501.29,198) .. controls (499.04,198) and (497.22,199.82) .. (497.22,202.07) .. controls (497.22,204.32) and (499.04,206.14) .. (501.29,206.14) .. controls (503.53,206.14) and (505.36,204.32) .. (505.36,202.07) -- cycle ;
%Straight Lines [id:da8703597773806766] 
\draw [color=green  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (191,32) -- (191,142.57) ;
%Straight Lines [id:da19297495989984248] 
\draw [color=green  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (291,32) -- (291,142.71) ;

% Text Node
\draw (191,100) node [anchor=north west, rotate=90][inner sep=0.75pt]   [align=left] {$C_{2a}$};
% Text Node
\draw (291,100) node [anchor=north west, rotate=90][inner sep=0.75pt]   [align=left] {$C_{1a}$};
% Text Node
\draw (111,100) node [anchor=north west, rotate=90][inner sep=0.75pt]   [align=left] {$C_{3a}$};
% Text Node
\draw (337,82) node [anchor=north west, color=blue][inner sep=0.75pt]   [align=left] {$V_{1a}$};
% Text Node
\draw (236,82) node [anchor=north west, color=blue][inner sep=0.75pt]   [align=left] {$V_{2a}$};
% Text Node
\draw (361,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{1a}$};
% Text Node
\draw (361,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bar{S}_{1a}$};
% Text Node
\draw (260,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{2a}$};
% Text Node
\draw (260,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bar{S}_{2a}$};
% Text Node
\draw (160,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{3a}$};
% Text Node
\draw (160,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bar{S}_{3a}$};
%--------------------------- Phase B--------------------------------
% Text Node
\draw (191,214) node [anchor=north west, rotate=90][inner sep=0.75pt]   [align=left] {$C_{2b}$};
% Text Node
\draw (291,214) node [anchor=north west, rotate=90][inner sep=0.75pt]   [align=left] {$C_{1b}$};
% Text Node
\draw (111,214) node [anchor=north west, rotate=90][inner sep=0.75pt]   [align=left] {$C_{3b}$};
% Text Node
\draw (337,197) node [anchor=north west, color=red][inner sep=0.75pt]   [align=left] {$V_{1b}$};
% Text Node
\draw (236,197) node [anchor=north west, color=red][inner sep=0.75pt]   [align=left] {$V_{2b}$};
% Text Node
\draw (361,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{1b}$};
% Text Node
\draw (361,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bar{S}_{1b}$};
% Text Node
\draw (260,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{2b}$};
% Text Node
\draw (260,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bar{S}_{2b}$};
% Text Node
\draw (160,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{3b}$};
% Text Node
\draw (160,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bar{S}_{3b}$};
%--------------------------- Phase C --------------------------------
% Text Node
\draw (191,328) node [anchor=north west, rotate=90][inner sep=0.75pt]   [align=left] {$C_{2c}$};
% Text Node
\draw (291,328) node [anchor=north west, rotate=90][inner sep=0.75pt]   [align=left] {$C_{1c}$};
% Text Node
\draw (111,328) node [anchor=north west, rotate=90][inner sep=0.75pt]   [align=left] {$C_{3c}$};
% Text Node
\draw (337,311) node [anchor=north west, color=green][inner sep=0.75pt]   [align=left] {$V_{1c}$};
% Text Node
\draw (236,311) node [anchor=north west, color=green][inner sep=0.75pt]   [align=left] {$V_{2c}$};
% Text Node
\draw (361,298) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{1c}$};
% Text Node
\draw (361,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bar{S}_{1c}$};
% Text Node
\draw (260,298) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{2c}$};
% Text Node
\draw (260,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bar{S}_{2c}$};
% Text Node
\draw (160,298) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_{3c}$};
% Text Node
\draw (160,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bar{S}_{3c}$};
% Text Node
\draw (18,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\frac{V_{dc}}{2}$};
% Text Node
\draw (18,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\frac{V_{dc}}{2}$};
% Text Node
\draw (40,199.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$N$};
% Text Node
\draw (403,65) node [anchor=north west][inner sep=0.75pt, color=blue]   [align=left] {$V_a$};
% Text Node
\draw (434,95.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$RL$-Load};
% Text Node
\draw (417,92) node [anchor=north west][inner sep=0.75pt, color=blue]   [align=left] {$i_a$};
% Text Node
\draw (403,180) node [anchor=north west, color=red][inner sep=0.75pt]   [align=left] {$V_b$};
% Text Node
\draw (434,211.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$RL$-Load};
% Text Node
\draw (417,208) node [anchor=north west, color=red][inner sep=0.75pt]   [align=left] {$i_b$};
% Text Node
\draw (403,293) node [anchor=north west, color=green][inner sep=0.75pt]   [align=left] {$V_c$};
% Text Node
\draw (434,324.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$RL$-Load};
% Text Node
\draw (417,321) node [anchor=north west, color=green][inner sep=0.75pt]   [align=left] {$i_c$};
% Text Node
\draw (508,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {$O$};
% Text Node
\draw (317,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\textcolor{red}{Cell 1}}};
% Text Node
\draw (215,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\textcolor{red}{Cell 2}}};
% Text Node
\draw (130,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\textcolor{red}{Cell 3}}};


\end{tikzpicture}



==> THD.tex <==
%\documentclass[12pt]{standalone}  
%\usepackage{pgfplots}  
%\pgfplotsset{width=10cm, compat=1.6}  
%\usetikzlibrary{patterns}
%\begin{document}  
\begin{tikzpicture}[scale=0.9]  
% ------------------------------------------------------- at 4kW, Linear load, stime=0.1, 5 cycle average
\begin{axis}[
ybar,height=7.0cm,width=11cm,
enlargelimits=0.0,
legend style={at={(0.85,0.95)}, anchor=north},
ylabel=\small{THD [\%]},
xlabel=\small{Different Operating Conditions},
symbolic x coords={$S_{1}$,$S_{2}$,$S_{4}$,$S_{5}$,$S_{6}$,$S_{7}$,$S_{9}$,$S_{11}$,$S_{13}$,$S_{14}$,$S_{15}$,$S_{16}$},
ybar=2.5pt,
xtick=data,
%ymajorgrids=true,
%yminorgrids=true,
xticklabel style={font=\small,align=center,rotate=0,},
yticklabel style={font=\small,align=center,
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd
},
%scaled y ticks=false,
ymin=0,
ymax=8,
bar width=5pt,
axis on top,
nodes near coords,
every node near coord/.append style={anchor=mid west, rotate=90},
%enlarge y limits={upper,value=0.2},
%enlarge y limits={0.15},
enlarge x limits={0.051},
%point meta=y *1
]
\addplot[blue,fill=blue!20!white,font=\small,]
coordinates{($S_{1}$,1.65) ($S_{2}$,1.06) ($S_{4}$,0.93) ($S_{5}$,2.07)($S_{6}$,4.13) ($S_{7}$,3.73)($S_{9}$,6.22) ($S_{11}$,1.41)($S_{13}$,1.25)($S_{14}$,1.20)($S_{15}$,1.69)($S_{16}$,3.06)};

\addplot[red,fill=red!20!white,font=\small,]
coordinates{($S_{1}$,1.55) ($S_{2}$,1.22)($S_{4}$,0.86)  ($S_{5}$,1.96) ($S_{6}$,4.39) ($S_{7}$,3.55) ($S_{9}$,6.36) ($S_{11}$,1.39) ($S_{13}$,1.44) ($S_{14}$,1.1)($S_{15}$,1.67)($S_{16}$,2.62)};
\legend{\textit{ANN}-Based,\textit{MPC}}
\end{axis}  
\end{tikzpicture}  
% -------------------------------------------------------
%\end{document}  
